Practical advantage beyond the quadratic speedup limit with fully-quantum walks

We introduce a new class of fully-quantum Metropolis walks in which both the proposal and acceptance steps are intrinsically quantum. Unlike standard quantum walks obtained by quantizing classically efficient Markov chains, our algorithm employs Hamiltonian simulation as a quantum-native proposal mechanism, enlarging the class of quantum walks beyond classical counterparts. We target the problem of sampling from the low-temperature Gibbs distribution of classical dense Ising models, within a fixed error in total variation distance. This approach achieves about a cubic polynomial asymptotic advantage over previous quantum-walks, resulting in a total sixth-degree polynomial queries speedup compared to the best classical walk. This shows that speedups beyond the widely assumed quadratic limit are possible within the quantum walk formalism. We perform a complete fault-tolerant compilation of all algorithmic primitives and benchmark against CPU, GPU, and FPGA implementations of the best classical Markov chain. Under identical hardware assumptions, the resulting advantage runtime crossover is reduced from approximately $10^3$ years for conventional quantum walks to less than one day. These results identify fully-quantum Markov chains as a promising route toward practical quantum advantage.

==> paperimg/classical_and_quantum_queries_all_epsilon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.743566in}{6.607210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.743566in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.743566in}{6.607210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.607210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787303in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787303in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981533in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981533in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175763in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175763in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369993in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369993in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564224in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564224in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758454in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758454in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=4.195597in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{5.309825in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.309825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{5.309825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=5.251955in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.366183in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.366183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{6.366183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=6.308313in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=5.319227in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{4.210096in}}{\pgfqpoint{1.758454in}{5.290570in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.856615in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.504684in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.616608in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.210096in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.779371in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.879067in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.893690in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.774679in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.737718in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.290570in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.290570in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.241526in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.168645in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.107742in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{5.088862in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{5.048445in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.970565in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.856615in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.856615in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{4.593113in}}{\pgfqpoint{1.758454in}{5.344752in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.734303in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.593113in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.675983in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.729674in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.780666in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.882692in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.939011in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.009159in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.033298in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.344752in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.344752in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.238571in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.143643in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.077156in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.965834in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.894230in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.828976in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.734303in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.734303in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{4.641215in}}{\pgfqpoint{1.758454in}{4.995586in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.866439in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.641215in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.672851in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.720121in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.744620in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.791266in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.809272in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.837670in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.861513in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.995586in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.995586in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.973286in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.945114in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.932175in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.898858in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.885860in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.902450in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.866439in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.866439in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.895478in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.944146in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.992815in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.041483in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.090151in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.138819in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.187487in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.187487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{5.023372in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{5.047548in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{5.071663in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.095735in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.119776in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.143793in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.167794in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.167794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.741584in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.826651in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.911717in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.996784in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.081851in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.166918in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.251985in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.251985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.947743in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.990189in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{5.032232in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.074049in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.115737in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.157351in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.198922in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.198922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.798300in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.822447in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.846594in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.870741in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.894888in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.919035in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.943182in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.943182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.958262in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.971511in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.984711in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.997870in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.010994in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.024090in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.037162in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.037162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.187487in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.187487in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.236155in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.284823in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.333492in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.382160in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.430828in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.479496in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.528164in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.576832in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.625500in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.674169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.167794in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.167794in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.191782in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.215762in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.239735in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.263703in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.287667in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.311630in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.335590in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.359549in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.383507in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.407464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.251985in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.251985in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.337051in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.422118in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.507185in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.592252in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.677319in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.762385in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.847452in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.932519in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{6.017586in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.102653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.198922in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.198922in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.240469in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.282001in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.323524in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.365043in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.406559in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.448073in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.489587in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.531100in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.572612in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.614124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{4.943182in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.943182in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{4.967329in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{4.991476in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.015623in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.039770in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.063917in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.088064in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.112211in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.136358in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.160505in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.184653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.037162in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.037162in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.050214in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.063249in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.076270in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.089279in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.102278in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.115269in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.128252in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.141230in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.154202in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.167171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.732636in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{4.732636in}}{\pgfqpoint{0.415766in}{4.736068in}}{\pgfqpoint{0.421874in}{4.742176in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{4.748285in}}{\pgfqpoint{0.431414in}{4.756570in}}{\pgfqpoint{0.431414in}{4.765208in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{4.773847in}}{\pgfqpoint{0.427982in}{4.782132in}}{\pgfqpoint{0.421874in}{4.788241in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{4.794349in}}{\pgfqpoint{0.407480in}{4.797781in}}{\pgfqpoint{0.398842in}{4.797781in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{4.797781in}}{\pgfqpoint{0.381918in}{4.794349in}}{\pgfqpoint{0.375810in}{4.788241in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{4.782132in}}{\pgfqpoint{0.366270in}{4.773847in}}{\pgfqpoint{0.366270in}{4.765208in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{4.756570in}}{\pgfqpoint{0.369702in}{4.748285in}}{\pgfqpoint{0.375810in}{4.742176in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{4.736068in}}{\pgfqpoint{0.390204in}{4.732636in}}{\pgfqpoint{0.398842in}{4.732636in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.732636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.846403in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{4.846403in}}{\pgfqpoint{0.609996in}{4.849835in}}{\pgfqpoint{0.616104in}{4.855943in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{4.862052in}}{\pgfqpoint{0.625645in}{4.870337in}}{\pgfqpoint{0.625645in}{4.878975in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{4.887614in}}{\pgfqpoint{0.622213in}{4.895899in}}{\pgfqpoint{0.616104in}{4.902008in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{4.908116in}}{\pgfqpoint{0.601711in}{4.911548in}}{\pgfqpoint{0.593072in}{4.911548in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{4.911548in}}{\pgfqpoint{0.576148in}{4.908116in}}{\pgfqpoint{0.570040in}{4.902008in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{4.895899in}}{\pgfqpoint{0.560500in}{4.887614in}}{\pgfqpoint{0.560500in}{4.878975in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{4.870337in}}{\pgfqpoint{0.563932in}{4.862052in}}{\pgfqpoint{0.570040in}{4.855943in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{4.849835in}}{\pgfqpoint{0.584434in}{4.846403in}}{\pgfqpoint{0.593072in}{4.846403in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.846403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.910509in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{4.910509in}}{\pgfqpoint{0.804227in}{4.913941in}}{\pgfqpoint{0.810335in}{4.920049in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{4.926158in}}{\pgfqpoint{0.819875in}{4.934443in}}{\pgfqpoint{0.819875in}{4.943082in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{4.951720in}}{\pgfqpoint{0.816443in}{4.960005in}}{\pgfqpoint{0.810335in}{4.966114in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{4.972222in}}{\pgfqpoint{0.795941in}{4.975654in}}{\pgfqpoint{0.787303in}{4.975654in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{4.975654in}}{\pgfqpoint{0.770379in}{4.972222in}}{\pgfqpoint{0.764271in}{4.966114in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{4.960005in}}{\pgfqpoint{0.754730in}{4.951720in}}{\pgfqpoint{0.754730in}{4.943082in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{4.934443in}}{\pgfqpoint{0.758162in}{4.926158in}}{\pgfqpoint{0.764271in}{4.920049in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{4.913941in}}{\pgfqpoint{0.778664in}{4.910509in}}{\pgfqpoint{0.787303in}{4.910509in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.910509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.969272in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{4.969272in}}{\pgfqpoint{0.998457in}{4.972704in}}{\pgfqpoint{1.004565in}{4.978812in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{4.984920in}}{\pgfqpoint{1.014105in}{4.993206in}}{\pgfqpoint{1.014105in}{5.001844in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{5.010482in}}{\pgfqpoint{1.010673in}{5.018768in}}{\pgfqpoint{1.004565in}{5.024876in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{5.030984in}}{\pgfqpoint{0.990171in}{5.034417in}}{\pgfqpoint{0.981533in}{5.034417in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{5.034417in}}{\pgfqpoint{0.964609in}{5.030984in}}{\pgfqpoint{0.958501in}{5.024876in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{5.018768in}}{\pgfqpoint{0.948961in}{5.010482in}}{\pgfqpoint{0.948961in}{5.001844in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{4.993206in}}{\pgfqpoint{0.952393in}{4.984920in}}{\pgfqpoint{0.958501in}{4.978812in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{4.972704in}}{\pgfqpoint{0.972895in}{4.969272in}}{\pgfqpoint{0.981533in}{4.969272in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.969272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{5.000102in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{5.000102in}}{\pgfqpoint{1.192687in}{5.003534in}}{\pgfqpoint{1.198795in}{5.009642in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{5.015750in}}{\pgfqpoint{1.208336in}{5.024036in}}{\pgfqpoint{1.208336in}{5.032674in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{5.041312in}}{\pgfqpoint{1.204903in}{5.049598in}}{\pgfqpoint{1.198795in}{5.055706in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{5.061814in}}{\pgfqpoint{1.184401in}{5.065246in}}{\pgfqpoint{1.175763in}{5.065246in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{5.065246in}}{\pgfqpoint{1.158839in}{5.061814in}}{\pgfqpoint{1.152731in}{5.055706in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{5.049598in}}{\pgfqpoint{1.143191in}{5.041312in}}{\pgfqpoint{1.143191in}{5.032674in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{5.024036in}}{\pgfqpoint{1.146623in}{5.015750in}}{\pgfqpoint{1.152731in}{5.009642in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{5.003534in}}{\pgfqpoint{1.167125in}{5.000102in}}{\pgfqpoint{1.175763in}{5.000102in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.000102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{5.053512in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{5.053512in}}{\pgfqpoint{1.386917in}{5.056944in}}{\pgfqpoint{1.393026in}{5.063052in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{5.069160in}}{\pgfqpoint{1.402566in}{5.077446in}}{\pgfqpoint{1.402566in}{5.086084in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{5.094723in}}{\pgfqpoint{1.399134in}{5.103008in}}{\pgfqpoint{1.393026in}{5.109116in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{5.115225in}}{\pgfqpoint{1.378632in}{5.118657in}}{\pgfqpoint{1.369993in}{5.118657in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{5.118657in}}{\pgfqpoint{1.353070in}{5.115225in}}{\pgfqpoint{1.346961in}{5.109116in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{5.103008in}}{\pgfqpoint{1.337421in}{5.094723in}}{\pgfqpoint{1.337421in}{5.086084in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{5.077446in}}{\pgfqpoint{1.340853in}{5.069160in}}{\pgfqpoint{1.346961in}{5.063052in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{5.056944in}}{\pgfqpoint{1.361355in}{5.053512in}}{\pgfqpoint{1.369993in}{5.053512in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.053512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{5.110012in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{5.110012in}}{\pgfqpoint{1.581148in}{5.113444in}}{\pgfqpoint{1.587256in}{5.119552in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{5.125660in}}{\pgfqpoint{1.596796in}{5.133946in}}{\pgfqpoint{1.596796in}{5.142584in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{5.151222in}}{\pgfqpoint{1.593364in}{5.159508in}}{\pgfqpoint{1.587256in}{5.165616in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{5.171724in}}{\pgfqpoint{1.572862in}{5.175156in}}{\pgfqpoint{1.564224in}{5.175156in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{5.175156in}}{\pgfqpoint{1.547300in}{5.171724in}}{\pgfqpoint{1.541192in}{5.165616in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{5.159508in}}{\pgfqpoint{1.531651in}{5.151222in}}{\pgfqpoint{1.531651in}{5.142584in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{5.133946in}}{\pgfqpoint{1.535083in}{5.125660in}}{\pgfqpoint{1.541192in}{5.119552in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{5.113444in}}{\pgfqpoint{1.555585in}{5.110012in}}{\pgfqpoint{1.564224in}{5.110012in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.110012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.156060in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{5.156060in}}{\pgfqpoint{1.775378in}{5.159492in}}{\pgfqpoint{1.781486in}{5.165600in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{5.171709in}}{\pgfqpoint{1.791026in}{5.179994in}}{\pgfqpoint{1.791026in}{5.188633in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{5.197271in}}{\pgfqpoint{1.787594in}{5.205556in}}{\pgfqpoint{1.781486in}{5.211665in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{5.217773in}}{\pgfqpoint{1.767092in}{5.221205in}}{\pgfqpoint{1.758454in}{5.221205in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{5.221205in}}{\pgfqpoint{1.741530in}{5.217773in}}{\pgfqpoint{1.735422in}{5.211665in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{5.205556in}}{\pgfqpoint{1.725882in}{5.197271in}}{\pgfqpoint{1.725882in}{5.188633in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{5.179994in}}{\pgfqpoint{1.729314in}{5.171709in}}{\pgfqpoint{1.735422in}{5.165600in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{5.159492in}}{\pgfqpoint{1.749816in}{5.156060in}}{\pgfqpoint{1.758454in}{5.156060in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.156060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.646883in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{4.646883in}}{\pgfqpoint{0.415766in}{4.650315in}}{\pgfqpoint{0.421874in}{4.656423in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{4.662531in}}{\pgfqpoint{0.431414in}{4.670817in}}{\pgfqpoint{0.431414in}{4.679455in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{4.688093in}}{\pgfqpoint{0.427982in}{4.696379in}}{\pgfqpoint{0.421874in}{4.702487in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{4.708595in}}{\pgfqpoint{0.407480in}{4.712027in}}{\pgfqpoint{0.398842in}{4.712027in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{4.712027in}}{\pgfqpoint{0.381918in}{4.708595in}}{\pgfqpoint{0.375810in}{4.702487in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{4.696379in}}{\pgfqpoint{0.366270in}{4.688093in}}{\pgfqpoint{0.366270in}{4.679455in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{4.670817in}}{\pgfqpoint{0.369702in}{4.662531in}}{\pgfqpoint{0.375810in}{4.656423in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{4.650315in}}{\pgfqpoint{0.390204in}{4.646883in}}{\pgfqpoint{0.398842in}{4.646883in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.646883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.738292in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{4.738292in}}{\pgfqpoint{0.609996in}{4.741724in}}{\pgfqpoint{0.616104in}{4.747832in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{4.753940in}}{\pgfqpoint{0.625645in}{4.762226in}}{\pgfqpoint{0.625645in}{4.770864in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{4.779502in}}{\pgfqpoint{0.622213in}{4.787788in}}{\pgfqpoint{0.616104in}{4.793896in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{4.800004in}}{\pgfqpoint{0.601711in}{4.803436in}}{\pgfqpoint{0.593072in}{4.803436in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{4.803436in}}{\pgfqpoint{0.576148in}{4.800004in}}{\pgfqpoint{0.570040in}{4.793896in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{4.787788in}}{\pgfqpoint{0.560500in}{4.779502in}}{\pgfqpoint{0.560500in}{4.770864in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{4.762226in}}{\pgfqpoint{0.563932in}{4.753940in}}{\pgfqpoint{0.570040in}{4.747832in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{4.741724in}}{\pgfqpoint{0.584434in}{4.738292in}}{\pgfqpoint{0.593072in}{4.738292in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.738292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.800522in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{4.800522in}}{\pgfqpoint{0.804227in}{4.803954in}}{\pgfqpoint{0.810335in}{4.810062in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{4.816170in}}{\pgfqpoint{0.819875in}{4.824456in}}{\pgfqpoint{0.819875in}{4.833094in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{4.841732in}}{\pgfqpoint{0.816443in}{4.850018in}}{\pgfqpoint{0.810335in}{4.856126in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{4.862234in}}{\pgfqpoint{0.795941in}{4.865666in}}{\pgfqpoint{0.787303in}{4.865666in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{4.865666in}}{\pgfqpoint{0.770379in}{4.862234in}}{\pgfqpoint{0.764271in}{4.856126in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{4.850018in}}{\pgfqpoint{0.754730in}{4.841732in}}{\pgfqpoint{0.754730in}{4.833094in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{4.824456in}}{\pgfqpoint{0.758162in}{4.816170in}}{\pgfqpoint{0.764271in}{4.810062in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{4.803954in}}{\pgfqpoint{0.778664in}{4.800522in}}{\pgfqpoint{0.787303in}{4.800522in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.800522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.867143in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{4.867143in}}{\pgfqpoint{0.998457in}{4.870575in}}{\pgfqpoint{1.004565in}{4.876683in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{4.882791in}}{\pgfqpoint{1.014105in}{4.891077in}}{\pgfqpoint{1.014105in}{4.899715in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{4.908353in}}{\pgfqpoint{1.010673in}{4.916639in}}{\pgfqpoint{1.004565in}{4.922747in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{4.928855in}}{\pgfqpoint{0.990171in}{4.932287in}}{\pgfqpoint{0.981533in}{4.932287in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{4.932287in}}{\pgfqpoint{0.964609in}{4.928855in}}{\pgfqpoint{0.958501in}{4.922747in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{4.916639in}}{\pgfqpoint{0.948961in}{4.908353in}}{\pgfqpoint{0.948961in}{4.899715in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{4.891077in}}{\pgfqpoint{0.952393in}{4.882791in}}{\pgfqpoint{0.958501in}{4.876683in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{4.870575in}}{\pgfqpoint{0.972895in}{4.867143in}}{\pgfqpoint{0.981533in}{4.867143in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.867143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{4.976380in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{4.976380in}}{\pgfqpoint{1.192687in}{4.979812in}}{\pgfqpoint{1.198795in}{4.985920in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{4.992029in}}{\pgfqpoint{1.208336in}{5.000314in}}{\pgfqpoint{1.208336in}{5.008952in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{5.017591in}}{\pgfqpoint{1.204903in}{5.025876in}}{\pgfqpoint{1.198795in}{5.031985in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{5.038093in}}{\pgfqpoint{1.184401in}{5.041525in}}{\pgfqpoint{1.175763in}{5.041525in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{5.041525in}}{\pgfqpoint{1.158839in}{5.038093in}}{\pgfqpoint{1.152731in}{5.031985in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{5.025876in}}{\pgfqpoint{1.143191in}{5.017591in}}{\pgfqpoint{1.143191in}{5.008952in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{5.000314in}}{\pgfqpoint{1.146623in}{4.992029in}}{\pgfqpoint{1.152731in}{4.985920in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{4.979812in}}{\pgfqpoint{1.167125in}{4.976380in}}{\pgfqpoint{1.175763in}{4.976380in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.976380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{5.040697in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{5.040697in}}{\pgfqpoint{1.386917in}{5.044130in}}{\pgfqpoint{1.393026in}{5.050238in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{5.056346in}}{\pgfqpoint{1.402566in}{5.064632in}}{\pgfqpoint{1.402566in}{5.073270in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{5.081908in}}{\pgfqpoint{1.399134in}{5.090194in}}{\pgfqpoint{1.393026in}{5.096302in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{5.102410in}}{\pgfqpoint{1.378632in}{5.105842in}}{\pgfqpoint{1.369993in}{5.105842in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{5.105842in}}{\pgfqpoint{1.353070in}{5.102410in}}{\pgfqpoint{1.346961in}{5.096302in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{5.090194in}}{\pgfqpoint{1.337421in}{5.081908in}}{\pgfqpoint{1.337421in}{5.073270in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{5.064632in}}{\pgfqpoint{1.340853in}{5.056346in}}{\pgfqpoint{1.346961in}{5.050238in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{5.044130in}}{\pgfqpoint{1.361355in}{5.040697in}}{\pgfqpoint{1.369993in}{5.040697in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.040697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{5.130796in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{5.130796in}}{\pgfqpoint{1.581148in}{5.134228in}}{\pgfqpoint{1.587256in}{5.140336in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{5.146444in}}{\pgfqpoint{1.596796in}{5.154730in}}{\pgfqpoint{1.596796in}{5.163368in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{5.172007in}}{\pgfqpoint{1.593364in}{5.180292in}}{\pgfqpoint{1.587256in}{5.186400in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{5.192509in}}{\pgfqpoint{1.572862in}{5.195941in}}{\pgfqpoint{1.564224in}{5.195941in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{5.195941in}}{\pgfqpoint{1.547300in}{5.192509in}}{\pgfqpoint{1.541192in}{5.186400in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{5.180292in}}{\pgfqpoint{1.531651in}{5.172007in}}{\pgfqpoint{1.531651in}{5.163368in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{5.154730in}}{\pgfqpoint{1.535083in}{5.146444in}}{\pgfqpoint{1.541192in}{5.140336in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{5.134228in}}{\pgfqpoint{1.555585in}{5.130796in}}{\pgfqpoint{1.564224in}{5.130796in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.130796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.224934in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{5.224934in}}{\pgfqpoint{1.775378in}{5.228366in}}{\pgfqpoint{1.781486in}{5.234474in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{5.240582in}}{\pgfqpoint{1.791026in}{5.248868in}}{\pgfqpoint{1.791026in}{5.257506in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{5.266144in}}{\pgfqpoint{1.787594in}{5.274430in}}{\pgfqpoint{1.781486in}{5.280538in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{5.286646in}}{\pgfqpoint{1.767092in}{5.290078in}}{\pgfqpoint{1.758454in}{5.290078in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{5.290078in}}{\pgfqpoint{1.741530in}{5.286646in}}{\pgfqpoint{1.735422in}{5.280538in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{5.274430in}}{\pgfqpoint{1.725882in}{5.266144in}}{\pgfqpoint{1.725882in}{5.257506in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{5.248868in}}{\pgfqpoint{1.729314in}{5.240582in}}{\pgfqpoint{1.735422in}{5.234474in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{5.228366in}}{\pgfqpoint{1.749816in}{5.224934in}}{\pgfqpoint{1.758454in}{5.224934in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.224934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.759437in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{4.759437in}}{\pgfqpoint{0.415766in}{4.762869in}}{\pgfqpoint{0.421874in}{4.768977in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{4.775085in}}{\pgfqpoint{0.431414in}{4.783371in}}{\pgfqpoint{0.431414in}{4.792009in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{4.800647in}}{\pgfqpoint{0.427982in}{4.808933in}}{\pgfqpoint{0.421874in}{4.815041in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{4.821149in}}{\pgfqpoint{0.407480in}{4.824581in}}{\pgfqpoint{0.398842in}{4.824581in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{4.824581in}}{\pgfqpoint{0.381918in}{4.821149in}}{\pgfqpoint{0.375810in}{4.815041in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{4.808933in}}{\pgfqpoint{0.366270in}{4.800647in}}{\pgfqpoint{0.366270in}{4.792009in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{4.783371in}}{\pgfqpoint{0.369702in}{4.775085in}}{\pgfqpoint{0.375810in}{4.768977in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{4.762869in}}{\pgfqpoint{0.390204in}{4.759437in}}{\pgfqpoint{0.398842in}{4.759437in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.759437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.794641in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{4.794641in}}{\pgfqpoint{0.609996in}{4.798073in}}{\pgfqpoint{0.616104in}{4.804181in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{4.810290in}}{\pgfqpoint{0.625645in}{4.818575in}}{\pgfqpoint{0.625645in}{4.827214in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{4.835852in}}{\pgfqpoint{0.622213in}{4.844138in}}{\pgfqpoint{0.616104in}{4.850246in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{4.856354in}}{\pgfqpoint{0.601711in}{4.859786in}}{\pgfqpoint{0.593072in}{4.859786in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{4.859786in}}{\pgfqpoint{0.576148in}{4.856354in}}{\pgfqpoint{0.570040in}{4.850246in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{4.844138in}}{\pgfqpoint{0.560500in}{4.835852in}}{\pgfqpoint{0.560500in}{4.827214in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{4.818575in}}{\pgfqpoint{0.563932in}{4.810290in}}{\pgfqpoint{0.570040in}{4.804181in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{4.798073in}}{\pgfqpoint{0.584434in}{4.794641in}}{\pgfqpoint{0.593072in}{4.794641in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.794641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.791852in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{4.791852in}}{\pgfqpoint{0.804227in}{4.795284in}}{\pgfqpoint{0.810335in}{4.801392in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{4.807500in}}{\pgfqpoint{0.819875in}{4.815786in}}{\pgfqpoint{0.819875in}{4.824424in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{4.833062in}}{\pgfqpoint{0.816443in}{4.841348in}}{\pgfqpoint{0.810335in}{4.847456in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{4.853564in}}{\pgfqpoint{0.795941in}{4.856997in}}{\pgfqpoint{0.787303in}{4.856997in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{4.856997in}}{\pgfqpoint{0.770379in}{4.853564in}}{\pgfqpoint{0.764271in}{4.847456in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{4.841348in}}{\pgfqpoint{0.754730in}{4.833062in}}{\pgfqpoint{0.754730in}{4.824424in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{4.815786in}}{\pgfqpoint{0.758162in}{4.807500in}}{\pgfqpoint{0.764271in}{4.801392in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{4.795284in}}{\pgfqpoint{0.778664in}{4.791852in}}{\pgfqpoint{0.787303in}{4.791852in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.791852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.807840in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{4.807840in}}{\pgfqpoint{0.998457in}{4.811272in}}{\pgfqpoint{1.004565in}{4.817380in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{4.823488in}}{\pgfqpoint{1.014105in}{4.831774in}}{\pgfqpoint{1.014105in}{4.840412in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{4.849050in}}{\pgfqpoint{1.010673in}{4.857336in}}{\pgfqpoint{1.004565in}{4.863444in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{4.869552in}}{\pgfqpoint{0.990171in}{4.872984in}}{\pgfqpoint{0.981533in}{4.872984in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{4.872984in}}{\pgfqpoint{0.964609in}{4.869552in}}{\pgfqpoint{0.958501in}{4.863444in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{4.857336in}}{\pgfqpoint{0.948961in}{4.849050in}}{\pgfqpoint{0.948961in}{4.840412in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{4.831774in}}{\pgfqpoint{0.952393in}{4.823488in}}{\pgfqpoint{0.958501in}{4.817380in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{4.811272in}}{\pgfqpoint{0.972895in}{4.807840in}}{\pgfqpoint{0.981533in}{4.807840in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.807840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{4.844834in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{4.844834in}}{\pgfqpoint{1.192687in}{4.848266in}}{\pgfqpoint{1.198795in}{4.854374in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{4.860483in}}{\pgfqpoint{1.208336in}{4.868768in}}{\pgfqpoint{1.208336in}{4.877406in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{4.886045in}}{\pgfqpoint{1.204903in}{4.894330in}}{\pgfqpoint{1.198795in}{4.900439in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{4.906547in}}{\pgfqpoint{1.184401in}{4.909979in}}{\pgfqpoint{1.175763in}{4.909979in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{4.909979in}}{\pgfqpoint{1.158839in}{4.906547in}}{\pgfqpoint{1.152731in}{4.900439in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{4.894330in}}{\pgfqpoint{1.143191in}{4.886045in}}{\pgfqpoint{1.143191in}{4.877406in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{4.868768in}}{\pgfqpoint{1.146623in}{4.860483in}}{\pgfqpoint{1.152731in}{4.854374in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{4.848266in}}{\pgfqpoint{1.167125in}{4.844834in}}{\pgfqpoint{1.175763in}{4.844834in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.844834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{4.859233in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{4.859233in}}{\pgfqpoint{1.386917in}{4.862665in}}{\pgfqpoint{1.393026in}{4.868773in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{4.874881in}}{\pgfqpoint{1.402566in}{4.883167in}}{\pgfqpoint{1.402566in}{4.891805in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{4.900444in}}{\pgfqpoint{1.399134in}{4.908729in}}{\pgfqpoint{1.393026in}{4.914837in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{4.920946in}}{\pgfqpoint{1.378632in}{4.924378in}}{\pgfqpoint{1.369993in}{4.924378in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{4.924378in}}{\pgfqpoint{1.353070in}{4.920946in}}{\pgfqpoint{1.346961in}{4.914837in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{4.908729in}}{\pgfqpoint{1.337421in}{4.900444in}}{\pgfqpoint{1.337421in}{4.891805in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{4.883167in}}{\pgfqpoint{1.340853in}{4.874881in}}{\pgfqpoint{1.346961in}{4.868773in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{4.862665in}}{\pgfqpoint{1.361355in}{4.859233in}}{\pgfqpoint{1.369993in}{4.859233in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.859233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{4.887471in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{4.887471in}}{\pgfqpoint{1.581148in}{4.890903in}}{\pgfqpoint{1.587256in}{4.897011in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{4.903119in}}{\pgfqpoint{1.596796in}{4.911405in}}{\pgfqpoint{1.596796in}{4.920043in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{4.928681in}}{\pgfqpoint{1.593364in}{4.936967in}}{\pgfqpoint{1.587256in}{4.943075in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{4.949183in}}{\pgfqpoint{1.572862in}{4.952615in}}{\pgfqpoint{1.564224in}{4.952615in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{4.952615in}}{\pgfqpoint{1.547300in}{4.949183in}}{\pgfqpoint{1.541192in}{4.943075in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{4.936967in}}{\pgfqpoint{1.531651in}{4.928681in}}{\pgfqpoint{1.531651in}{4.920043in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{4.911405in}}{\pgfqpoint{1.535083in}{4.903119in}}{\pgfqpoint{1.541192in}{4.897011in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{4.890903in}}{\pgfqpoint{1.555585in}{4.887471in}}{\pgfqpoint{1.564224in}{4.887471in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.887471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{4.910223in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{4.910223in}}{\pgfqpoint{1.775378in}{4.913655in}}{\pgfqpoint{1.781486in}{4.919763in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{4.925871in}}{\pgfqpoint{1.791026in}{4.934157in}}{\pgfqpoint{1.791026in}{4.942795in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{4.951433in}}{\pgfqpoint{1.787594in}{4.959719in}}{\pgfqpoint{1.781486in}{4.965827in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{4.971935in}}{\pgfqpoint{1.767092in}{4.975368in}}{\pgfqpoint{1.758454in}{4.975368in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{4.975368in}}{\pgfqpoint{1.741530in}{4.971935in}}{\pgfqpoint{1.735422in}{4.965827in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{4.959719in}}{\pgfqpoint{1.725882in}{4.951433in}}{\pgfqpoint{1.725882in}{4.942795in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{4.934157in}}{\pgfqpoint{1.729314in}{4.925871in}}{\pgfqpoint{1.735422in}{4.919763in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{4.913655in}}{\pgfqpoint{1.749816in}{4.910223in}}{\pgfqpoint{1.758454in}{4.910223in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.910223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.891108in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.459$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.803$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.228$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.582038in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm q, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.226$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.392$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.123$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267909in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267909in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462140in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462140in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656370in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656370in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850600in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850600in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044830in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044830in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239061in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239061in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.309825in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.309825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{5.309825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.366183in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.366183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{6.366183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{4.198442in}}{\pgfqpoint{5.239061in}{5.449725in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.998331in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.591683in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.753850in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.198442in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.854644in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.024389in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.048474in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.960245in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.900147in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.449725in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.449725in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.390674in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.317975in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.256716in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.247228in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.208570in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{5.113607in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.998331in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.998331in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{4.720020in}}{\pgfqpoint{5.239061in}{5.469725in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.846309in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.720020in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.805305in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.862761in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.921877in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.025015in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.087205in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.164449in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.211973in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.469725in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.469725in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.363871in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.268158in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.198222in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.086208in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.011772in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.942721in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.846309in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.846309in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{4.757648in}}{\pgfqpoint{5.239061in}{5.107273in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.976490in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.757648in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.780754in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.826407in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.851051in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.898745in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.917325in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.947138in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.972716in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.107273in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.107273in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.084489in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.056220in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.042085in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.007440in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.994190in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{5.011804in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.976490in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.976490in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.047058in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.096071in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.145084in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.194097in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.243110in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.292123in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.341136in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.341136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.100755in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.124931in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.149046in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.173118in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.197159in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.221176in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.245177in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.245177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.861881in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.949065in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.036249in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.123432in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.210616in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.297799in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.384983in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.384983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.025126in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.067572in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.109615in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.151432in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.193120in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.234734in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.276305in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.276305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.905114in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.930053in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.954992in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.979930in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.004869in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.029808in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.054747in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.054747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.035645in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.048894in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.062094in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.075253in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.088377in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.101473in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.114545in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.114545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.341136in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.341136in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.390149in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.439162in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.488176in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.537189in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.586202in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.635215in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.684228in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.733241in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.782254in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.831267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.245177in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.245177in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.269165in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.293145in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.317118in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.341086in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.365051in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.389013in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.412973in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.436932in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.460890in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.484847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.384983in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.384983in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.472167in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.559350in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.646534in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.733718in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.820901in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.908085in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.995268in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{6.082452in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{6.169636in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.256819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.276305in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.276305in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.317852in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.359384in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.400907in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.442426in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.483942in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.525456in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.566970in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.608483in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.649995in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.691508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.054747in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.054747in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.079685in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.104624in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.129563in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.154502in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.179441in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.204379in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.229318in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.254257in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.279196in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.304134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.114545in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.114545in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.127597in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.140632in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.153653in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.166662in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.179661in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.192652in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.205636in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.218613in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.231586in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.244554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.870108in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{4.870108in}}{\pgfqpoint{3.896373in}{4.873540in}}{\pgfqpoint{3.902481in}{4.879648in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{4.885756in}}{\pgfqpoint{3.912021in}{4.894042in}}{\pgfqpoint{3.912021in}{4.902680in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{4.911319in}}{\pgfqpoint{3.908589in}{4.919604in}}{\pgfqpoint{3.902481in}{4.925712in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{4.931821in}}{\pgfqpoint{3.888087in}{4.935253in}}{\pgfqpoint{3.879449in}{4.935253in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{4.935253in}}{\pgfqpoint{3.862525in}{4.931821in}}{\pgfqpoint{3.856417in}{4.925712in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{4.919604in}}{\pgfqpoint{3.846876in}{4.911319in}}{\pgfqpoint{3.846876in}{4.902680in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{4.894042in}}{\pgfqpoint{3.850308in}{4.885756in}}{\pgfqpoint{3.856417in}{4.879648in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{4.873540in}}{\pgfqpoint{3.870810in}{4.870108in}}{\pgfqpoint{3.879449in}{4.870108in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.870108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.988932in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{4.988932in}}{\pgfqpoint{4.090603in}{4.992364in}}{\pgfqpoint{4.096711in}{4.998473in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{5.004581in}}{\pgfqpoint{4.106251in}{5.012866in}}{\pgfqpoint{4.106251in}{5.021505in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{5.030143in}}{\pgfqpoint{4.102819in}{5.038429in}}{\pgfqpoint{4.096711in}{5.044537in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{5.050645in}}{\pgfqpoint{4.082317in}{5.054077in}}{\pgfqpoint{4.073679in}{5.054077in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{5.054077in}}{\pgfqpoint{4.056755in}{5.050645in}}{\pgfqpoint{4.050647in}{5.044537in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{5.038429in}}{\pgfqpoint{4.041107in}{5.030143in}}{\pgfqpoint{4.041107in}{5.021505in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{5.012866in}}{\pgfqpoint{4.044539in}{5.004581in}}{\pgfqpoint{4.050647in}{4.998473in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{4.992364in}}{\pgfqpoint{4.065041in}{4.988932in}}{\pgfqpoint{4.073679in}{4.988932in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.988932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{5.067876in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{5.067876in}}{\pgfqpoint{4.284833in}{5.071308in}}{\pgfqpoint{4.290941in}{5.077416in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{5.083524in}}{\pgfqpoint{4.300482in}{5.091810in}}{\pgfqpoint{4.300482in}{5.100448in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{5.109086in}}{\pgfqpoint{4.297050in}{5.117372in}}{\pgfqpoint{4.290941in}{5.123480in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{5.129588in}}{\pgfqpoint{4.276548in}{5.133020in}}{\pgfqpoint{4.267909in}{5.133020in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{5.133020in}}{\pgfqpoint{4.250985in}{5.129588in}}{\pgfqpoint{4.244877in}{5.123480in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{5.117372in}}{\pgfqpoint{4.235337in}{5.109086in}}{\pgfqpoint{4.235337in}{5.100448in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{5.091810in}}{\pgfqpoint{4.238769in}{5.083524in}}{\pgfqpoint{4.244877in}{5.077416in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{5.071308in}}{\pgfqpoint{4.259271in}{5.067876in}}{\pgfqpoint{4.267909in}{5.067876in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.067876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{5.119965in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{5.119965in}}{\pgfqpoint{4.479063in}{5.123397in}}{\pgfqpoint{4.485172in}{5.129506in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{5.135614in}}{\pgfqpoint{4.494712in}{5.143899in}}{\pgfqpoint{4.494712in}{5.152538in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{5.161176in}}{\pgfqpoint{4.491280in}{5.169462in}}{\pgfqpoint{4.485172in}{5.175570in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{5.181678in}}{\pgfqpoint{4.470778in}{5.185110in}}{\pgfqpoint{4.462140in}{5.185110in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{5.185110in}}{\pgfqpoint{4.445216in}{5.181678in}}{\pgfqpoint{4.439107in}{5.175570in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{5.169462in}}{\pgfqpoint{4.429567in}{5.161176in}}{\pgfqpoint{4.429567in}{5.152538in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{5.143899in}}{\pgfqpoint{4.432999in}{5.135614in}}{\pgfqpoint{4.439107in}{5.129506in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{5.123397in}}{\pgfqpoint{4.453501in}{5.119965in}}{\pgfqpoint{4.462140in}{5.119965in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.119965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{5.148414in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{5.148414in}}{\pgfqpoint{4.673294in}{5.151846in}}{\pgfqpoint{4.679402in}{5.157954in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{5.164062in}}{\pgfqpoint{4.688942in}{5.172348in}}{\pgfqpoint{4.688942in}{5.180986in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{5.189624in}}{\pgfqpoint{4.685510in}{5.197910in}}{\pgfqpoint{4.679402in}{5.204018in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{5.210126in}}{\pgfqpoint{4.665008in}{5.213558in}}{\pgfqpoint{4.656370in}{5.213558in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{5.213558in}}{\pgfqpoint{4.639446in}{5.210126in}}{\pgfqpoint{4.633338in}{5.204018in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{5.197910in}}{\pgfqpoint{4.623797in}{5.189624in}}{\pgfqpoint{4.623797in}{5.180986in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{5.172348in}}{\pgfqpoint{4.627229in}{5.164062in}}{\pgfqpoint{4.633338in}{5.157954in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{5.151846in}}{\pgfqpoint{4.647731in}{5.148414in}}{\pgfqpoint{4.656370in}{5.148414in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.148414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{5.203628in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{5.203628in}}{\pgfqpoint{4.867524in}{5.207060in}}{\pgfqpoint{4.873632in}{5.213169in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{5.219277in}}{\pgfqpoint{4.883172in}{5.227562in}}{\pgfqpoint{4.883172in}{5.236201in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{5.244839in}}{\pgfqpoint{4.879740in}{5.253125in}}{\pgfqpoint{4.873632in}{5.259233in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{5.265341in}}{\pgfqpoint{4.859238in}{5.268773in}}{\pgfqpoint{4.850600in}{5.268773in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{5.268773in}}{\pgfqpoint{4.833676in}{5.265341in}}{\pgfqpoint{4.827568in}{5.259233in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{5.253125in}}{\pgfqpoint{4.818028in}{5.244839in}}{\pgfqpoint{4.818028in}{5.236201in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{5.227562in}}{\pgfqpoint{4.821460in}{5.219277in}}{\pgfqpoint{4.827568in}{5.213169in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{5.207060in}}{\pgfqpoint{4.841962in}{5.203628in}}{\pgfqpoint{4.850600in}{5.203628in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.203628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{5.261003in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{5.261003in}}{\pgfqpoint{5.061754in}{5.264435in}}{\pgfqpoint{5.067862in}{5.270543in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{5.276651in}}{\pgfqpoint{5.077403in}{5.284937in}}{\pgfqpoint{5.077403in}{5.293575in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{5.302213in}}{\pgfqpoint{5.073971in}{5.310499in}}{\pgfqpoint{5.067862in}{5.316607in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{5.322715in}}{\pgfqpoint{5.053469in}{5.326148in}}{\pgfqpoint{5.044830in}{5.326148in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{5.326148in}}{\pgfqpoint{5.027906in}{5.322715in}}{\pgfqpoint{5.021798in}{5.316607in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{5.310499in}}{\pgfqpoint{5.012258in}{5.302213in}}{\pgfqpoint{5.012258in}{5.293575in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{5.284937in}}{\pgfqpoint{5.015690in}{5.276651in}}{\pgfqpoint{5.021798in}{5.270543in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{5.264435in}}{\pgfqpoint{5.036192in}{5.261003in}}{\pgfqpoint{5.044830in}{5.261003in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.261003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.315302in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{5.315302in}}{\pgfqpoint{5.255985in}{5.318734in}}{\pgfqpoint{5.262093in}{5.324842in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{5.330950in}}{\pgfqpoint{5.271633in}{5.339236in}}{\pgfqpoint{5.271633in}{5.347874in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{5.356512in}}{\pgfqpoint{5.268201in}{5.364798in}}{\pgfqpoint{5.262093in}{5.370906in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{5.377014in}}{\pgfqpoint{5.247699in}{5.380446in}}{\pgfqpoint{5.239061in}{5.380446in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{5.380446in}}{\pgfqpoint{5.222137in}{5.377014in}}{\pgfqpoint{5.216029in}{5.370906in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{5.364798in}}{\pgfqpoint{5.206488in}{5.356512in}}{\pgfqpoint{5.206488in}{5.347874in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{5.339236in}}{\pgfqpoint{5.209920in}{5.330950in}}{\pgfqpoint{5.216029in}{5.324842in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{5.318734in}}{\pgfqpoint{5.230422in}{5.315302in}}{\pgfqpoint{5.239061in}{5.315302in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.315302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.763274in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{4.763274in}}{\pgfqpoint{3.896373in}{4.766706in}}{\pgfqpoint{3.902481in}{4.772815in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{4.778923in}}{\pgfqpoint{3.912021in}{4.787208in}}{\pgfqpoint{3.912021in}{4.795847in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{4.804485in}}{\pgfqpoint{3.908589in}{4.812771in}}{\pgfqpoint{3.902481in}{4.818879in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{4.824987in}}{\pgfqpoint{3.888087in}{4.828419in}}{\pgfqpoint{3.879449in}{4.828419in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{4.828419in}}{\pgfqpoint{3.862525in}{4.824987in}}{\pgfqpoint{3.856417in}{4.818879in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{4.812771in}}{\pgfqpoint{3.846876in}{4.804485in}}{\pgfqpoint{3.846876in}{4.795847in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{4.787208in}}{\pgfqpoint{3.850308in}{4.778923in}}{\pgfqpoint{3.856417in}{4.772815in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{4.766706in}}{\pgfqpoint{3.870810in}{4.763274in}}{\pgfqpoint{3.879449in}{4.763274in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.763274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.856383in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{4.856383in}}{\pgfqpoint{4.090603in}{4.859815in}}{\pgfqpoint{4.096711in}{4.865923in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{4.872031in}}{\pgfqpoint{4.106251in}{4.880317in}}{\pgfqpoint{4.106251in}{4.888955in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{4.897594in}}{\pgfqpoint{4.102819in}{4.905879in}}{\pgfqpoint{4.096711in}{4.911987in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{4.918096in}}{\pgfqpoint{4.082317in}{4.921528in}}{\pgfqpoint{4.073679in}{4.921528in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{4.921528in}}{\pgfqpoint{4.056755in}{4.918096in}}{\pgfqpoint{4.050647in}{4.911987in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{4.905879in}}{\pgfqpoint{4.041107in}{4.897594in}}{\pgfqpoint{4.041107in}{4.888955in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{4.880317in}}{\pgfqpoint{4.044539in}{4.872031in}}{\pgfqpoint{4.050647in}{4.865923in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{4.859815in}}{\pgfqpoint{4.065041in}{4.856383in}}{\pgfqpoint{4.073679in}{4.856383in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.856383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{4.922169in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{4.922169in}}{\pgfqpoint{4.284833in}{4.925601in}}{\pgfqpoint{4.290941in}{4.931709in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{4.937817in}}{\pgfqpoint{4.300482in}{4.946103in}}{\pgfqpoint{4.300482in}{4.954741in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{4.963379in}}{\pgfqpoint{4.297050in}{4.971665in}}{\pgfqpoint{4.290941in}{4.977773in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{4.983881in}}{\pgfqpoint{4.276548in}{4.987313in}}{\pgfqpoint{4.267909in}{4.987313in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{4.987313in}}{\pgfqpoint{4.250985in}{4.983881in}}{\pgfqpoint{4.244877in}{4.977773in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{4.971665in}}{\pgfqpoint{4.235337in}{4.963379in}}{\pgfqpoint{4.235337in}{4.954741in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{4.946103in}}{\pgfqpoint{4.238769in}{4.937817in}}{\pgfqpoint{4.244877in}{4.931709in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{4.925601in}}{\pgfqpoint{4.259271in}{4.922169in}}{\pgfqpoint{4.267909in}{4.922169in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.922169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{4.992557in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{4.992557in}}{\pgfqpoint{4.479063in}{4.995989in}}{\pgfqpoint{4.485172in}{5.002097in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{5.008205in}}{\pgfqpoint{4.494712in}{5.016491in}}{\pgfqpoint{4.494712in}{5.025129in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{5.033767in}}{\pgfqpoint{4.491280in}{5.042053in}}{\pgfqpoint{4.485172in}{5.048161in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{5.054269in}}{\pgfqpoint{4.470778in}{5.057701in}}{\pgfqpoint{4.462140in}{5.057701in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{5.057701in}}{\pgfqpoint{4.445216in}{5.054269in}}{\pgfqpoint{4.439107in}{5.048161in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{5.042053in}}{\pgfqpoint{4.429567in}{5.033767in}}{\pgfqpoint{4.429567in}{5.025129in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{5.016491in}}{\pgfqpoint{4.432999in}{5.008205in}}{\pgfqpoint{4.439107in}{5.002097in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{4.995989in}}{\pgfqpoint{4.453501in}{4.992557in}}{\pgfqpoint{4.462140in}{4.992557in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.992557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{5.102360in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{5.102360in}}{\pgfqpoint{4.673294in}{5.105792in}}{\pgfqpoint{4.679402in}{5.111900in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{5.118008in}}{\pgfqpoint{4.688942in}{5.126294in}}{\pgfqpoint{4.688942in}{5.134932in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{5.143570in}}{\pgfqpoint{4.685510in}{5.151856in}}{\pgfqpoint{4.679402in}{5.157964in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{5.164072in}}{\pgfqpoint{4.665008in}{5.167505in}}{\pgfqpoint{4.656370in}{5.167505in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{5.167505in}}{\pgfqpoint{4.639446in}{5.164072in}}{\pgfqpoint{4.633338in}{5.157964in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{5.151856in}}{\pgfqpoint{4.623797in}{5.143570in}}{\pgfqpoint{4.623797in}{5.134932in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{5.126294in}}{\pgfqpoint{4.627229in}{5.118008in}}{\pgfqpoint{4.633338in}{5.111900in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{5.105792in}}{\pgfqpoint{4.647731in}{5.102360in}}{\pgfqpoint{4.656370in}{5.102360in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.102360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{5.170445in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{5.170445in}}{\pgfqpoint{4.867524in}{5.173877in}}{\pgfqpoint{4.873632in}{5.179985in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{5.186093in}}{\pgfqpoint{4.883172in}{5.194379in}}{\pgfqpoint{4.883172in}{5.203017in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{5.211655in}}{\pgfqpoint{4.879740in}{5.219941in}}{\pgfqpoint{4.873632in}{5.226049in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{5.232157in}}{\pgfqpoint{4.859238in}{5.235589in}}{\pgfqpoint{4.850600in}{5.235589in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{5.235589in}}{\pgfqpoint{4.833676in}{5.232157in}}{\pgfqpoint{4.827568in}{5.226049in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{5.219941in}}{\pgfqpoint{4.818028in}{5.211655in}}{\pgfqpoint{4.818028in}{5.203017in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{5.194379in}}{\pgfqpoint{4.821460in}{5.186093in}}{\pgfqpoint{4.827568in}{5.179985in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{5.173877in}}{\pgfqpoint{4.841962in}{5.170445in}}{\pgfqpoint{4.850600in}{5.170445in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.170445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{5.262023in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{5.262023in}}{\pgfqpoint{5.061754in}{5.265455in}}{\pgfqpoint{5.067862in}{5.271563in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{5.277672in}}{\pgfqpoint{5.077403in}{5.285957in}}{\pgfqpoint{5.077403in}{5.294596in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{5.303234in}}{\pgfqpoint{5.073971in}{5.311520in}}{\pgfqpoint{5.067862in}{5.317628in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{5.323736in}}{\pgfqpoint{5.053469in}{5.327168in}}{\pgfqpoint{5.044830in}{5.327168in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{5.327168in}}{\pgfqpoint{5.027906in}{5.323736in}}{\pgfqpoint{5.021798in}{5.317628in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{5.311520in}}{\pgfqpoint{5.012258in}{5.303234in}}{\pgfqpoint{5.012258in}{5.294596in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{5.285957in}}{\pgfqpoint{5.015690in}{5.277672in}}{\pgfqpoint{5.021798in}{5.271563in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{5.265455in}}{\pgfqpoint{5.036192in}{5.262023in}}{\pgfqpoint{5.044830in}{5.262023in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.262023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.357157in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{5.357157in}}{\pgfqpoint{5.255985in}{5.360589in}}{\pgfqpoint{5.262093in}{5.366697in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{5.372806in}}{\pgfqpoint{5.271633in}{5.381091in}}{\pgfqpoint{5.271633in}{5.389729in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{5.398368in}}{\pgfqpoint{5.268201in}{5.406653in}}{\pgfqpoint{5.262093in}{5.412762in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{5.418870in}}{\pgfqpoint{5.247699in}{5.422302in}}{\pgfqpoint{5.239061in}{5.422302in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{5.422302in}}{\pgfqpoint{5.222137in}{5.418870in}}{\pgfqpoint{5.216029in}{5.412762in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{5.406653in}}{\pgfqpoint{5.206488in}{5.398368in}}{\pgfqpoint{5.206488in}{5.389729in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{5.381091in}}{\pgfqpoint{5.209920in}{5.372806in}}{\pgfqpoint{5.216029in}{5.366697in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{5.360589in}}{\pgfqpoint{5.230422in}{5.357157in}}{\pgfqpoint{5.239061in}{5.357157in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.357157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.870699in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{4.870699in}}{\pgfqpoint{3.896373in}{4.874131in}}{\pgfqpoint{3.902481in}{4.880239in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{4.886347in}}{\pgfqpoint{3.912021in}{4.894633in}}{\pgfqpoint{3.912021in}{4.903271in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{4.911909in}}{\pgfqpoint{3.908589in}{4.920195in}}{\pgfqpoint{3.902481in}{4.926303in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{4.932411in}}{\pgfqpoint{3.888087in}{4.935843in}}{\pgfqpoint{3.879449in}{4.935843in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{4.935843in}}{\pgfqpoint{3.862525in}{4.932411in}}{\pgfqpoint{3.856417in}{4.926303in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{4.920195in}}{\pgfqpoint{3.846876in}{4.911909in}}{\pgfqpoint{3.846876in}{4.903271in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{4.894633in}}{\pgfqpoint{3.850308in}{4.886347in}}{\pgfqpoint{3.856417in}{4.880239in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{4.874131in}}{\pgfqpoint{3.870810in}{4.870699in}}{\pgfqpoint{3.879449in}{4.870699in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.870699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.903731in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{4.903731in}}{\pgfqpoint{4.090603in}{4.907163in}}{\pgfqpoint{4.096711in}{4.913272in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{4.919380in}}{\pgfqpoint{4.106251in}{4.927665in}}{\pgfqpoint{4.106251in}{4.936304in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{4.944942in}}{\pgfqpoint{4.102819in}{4.953228in}}{\pgfqpoint{4.096711in}{4.959336in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{4.965444in}}{\pgfqpoint{4.082317in}{4.968876in}}{\pgfqpoint{4.073679in}{4.968876in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{4.968876in}}{\pgfqpoint{4.056755in}{4.965444in}}{\pgfqpoint{4.050647in}{4.959336in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{4.953228in}}{\pgfqpoint{4.041107in}{4.944942in}}{\pgfqpoint{4.041107in}{4.936304in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{4.927665in}}{\pgfqpoint{4.044539in}{4.919380in}}{\pgfqpoint{4.050647in}{4.913272in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{4.907163in}}{\pgfqpoint{4.065041in}{4.903731in}}{\pgfqpoint{4.073679in}{4.903731in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.903731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{4.899667in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{4.899667in}}{\pgfqpoint{4.284833in}{4.903099in}}{\pgfqpoint{4.290941in}{4.909208in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{4.915316in}}{\pgfqpoint{4.300482in}{4.923601in}}{\pgfqpoint{4.300482in}{4.932240in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{4.940878in}}{\pgfqpoint{4.297050in}{4.949164in}}{\pgfqpoint{4.290941in}{4.955272in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{4.961380in}}{\pgfqpoint{4.276548in}{4.964812in}}{\pgfqpoint{4.267909in}{4.964812in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{4.964812in}}{\pgfqpoint{4.250985in}{4.961380in}}{\pgfqpoint{4.244877in}{4.955272in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{4.949164in}}{\pgfqpoint{4.235337in}{4.940878in}}{\pgfqpoint{4.235337in}{4.932240in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{4.923601in}}{\pgfqpoint{4.238769in}{4.915316in}}{\pgfqpoint{4.244877in}{4.909208in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{4.903099in}}{\pgfqpoint{4.259271in}{4.899667in}}{\pgfqpoint{4.267909in}{4.899667in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.899667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{4.915850in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{4.915850in}}{\pgfqpoint{4.479063in}{4.919282in}}{\pgfqpoint{4.485172in}{4.925390in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{4.931498in}}{\pgfqpoint{4.494712in}{4.939784in}}{\pgfqpoint{4.494712in}{4.948422in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{4.957061in}}{\pgfqpoint{4.491280in}{4.965346in}}{\pgfqpoint{4.485172in}{4.971454in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{4.977563in}}{\pgfqpoint{4.470778in}{4.980995in}}{\pgfqpoint{4.462140in}{4.980995in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{4.980995in}}{\pgfqpoint{4.445216in}{4.977563in}}{\pgfqpoint{4.439107in}{4.971454in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{4.965346in}}{\pgfqpoint{4.429567in}{4.957061in}}{\pgfqpoint{4.429567in}{4.948422in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{4.939784in}}{\pgfqpoint{4.432999in}{4.931498in}}{\pgfqpoint{4.439107in}{4.925390in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{4.919282in}}{\pgfqpoint{4.453501in}{4.915850in}}{\pgfqpoint{4.462140in}{4.915850in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.915850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{4.954056in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{4.954056in}}{\pgfqpoint{4.673294in}{4.957488in}}{\pgfqpoint{4.679402in}{4.963596in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{4.969704in}}{\pgfqpoint{4.688942in}{4.977990in}}{\pgfqpoint{4.688942in}{4.986628in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{4.995267in}}{\pgfqpoint{4.685510in}{5.003552in}}{\pgfqpoint{4.679402in}{5.009660in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{5.015769in}}{\pgfqpoint{4.665008in}{5.019201in}}{\pgfqpoint{4.656370in}{5.019201in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{5.019201in}}{\pgfqpoint{4.639446in}{5.015769in}}{\pgfqpoint{4.633338in}{5.009660in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{5.003552in}}{\pgfqpoint{4.623797in}{4.995267in}}{\pgfqpoint{4.623797in}{4.986628in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{4.977990in}}{\pgfqpoint{4.627229in}{4.969704in}}{\pgfqpoint{4.633338in}{4.963596in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{4.957488in}}{\pgfqpoint{4.647731in}{4.954056in}}{\pgfqpoint{4.656370in}{4.954056in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.954056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{4.969455in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{4.969455in}}{\pgfqpoint{4.867524in}{4.972887in}}{\pgfqpoint{4.873632in}{4.978995in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{4.985103in}}{\pgfqpoint{4.883172in}{4.993389in}}{\pgfqpoint{4.883172in}{5.002027in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{5.010666in}}{\pgfqpoint{4.879740in}{5.018951in}}{\pgfqpoint{4.873632in}{5.025060in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{5.031168in}}{\pgfqpoint{4.859238in}{5.034600in}}{\pgfqpoint{4.850600in}{5.034600in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{5.034600in}}{\pgfqpoint{4.833676in}{5.031168in}}{\pgfqpoint{4.827568in}{5.025060in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{5.018951in}}{\pgfqpoint{4.818028in}{5.010666in}}{\pgfqpoint{4.818028in}{5.002027in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{4.993389in}}{\pgfqpoint{4.821460in}{4.985103in}}{\pgfqpoint{4.827568in}{4.978995in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{4.972887in}}{\pgfqpoint{4.841962in}{4.969455in}}{\pgfqpoint{4.850600in}{4.969455in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.969455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{4.998170in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{4.998170in}}{\pgfqpoint{5.061754in}{5.001602in}}{\pgfqpoint{5.067862in}{5.007710in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{5.013818in}}{\pgfqpoint{5.077403in}{5.022104in}}{\pgfqpoint{5.077403in}{5.030742in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{5.039380in}}{\pgfqpoint{5.073971in}{5.047666in}}{\pgfqpoint{5.067862in}{5.053774in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{5.059882in}}{\pgfqpoint{5.053469in}{5.063314in}}{\pgfqpoint{5.044830in}{5.063314in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{5.063314in}}{\pgfqpoint{5.027906in}{5.059882in}}{\pgfqpoint{5.021798in}{5.053774in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{5.047666in}}{\pgfqpoint{5.012258in}{5.039380in}}{\pgfqpoint{5.012258in}{5.030742in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{5.022104in}}{\pgfqpoint{5.015690in}{5.013818in}}{\pgfqpoint{5.021798in}{5.007710in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{5.001602in}}{\pgfqpoint{5.036192in}{4.998170in}}{\pgfqpoint{5.044830in}{4.998170in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.998170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.021767in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{5.021767in}}{\pgfqpoint{5.255985in}{5.025199in}}{\pgfqpoint{5.262093in}{5.031307in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{5.037416in}}{\pgfqpoint{5.271633in}{5.045701in}}{\pgfqpoint{5.271633in}{5.054339in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{5.062978in}}{\pgfqpoint{5.268201in}{5.071263in}}{\pgfqpoint{5.262093in}{5.077372in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{5.083480in}}{\pgfqpoint{5.247699in}{5.086912in}}{\pgfqpoint{5.239061in}{5.086912in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{5.086912in}}{\pgfqpoint{5.222137in}{5.083480in}}{\pgfqpoint{5.216029in}{5.077372in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{5.071263in}}{\pgfqpoint{5.206488in}{5.062978in}}{\pgfqpoint{5.206488in}{5.054339in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{5.045701in}}{\pgfqpoint{5.209920in}{5.037416in}}{\pgfqpoint{5.216029in}{5.031307in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{5.025199in}}{\pgfqpoint{5.230422in}{5.021767in}}{\pgfqpoint{5.239061in}{5.021767in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.021767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.462$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.822$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.235$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.226$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.392$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.123$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748516in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.748516in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942746in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.942746in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136976in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136976in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.331207in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.331207in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.525437in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.525437in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719667in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.719667in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.309825in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.309825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{5.309825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.366183in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.366183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{6.366183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{4.319457in}}{\pgfqpoint{8.719667in}{5.578691in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{5.120647in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.692802in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.853545in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.319457in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.929293in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.135876in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.174567in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.077994in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.960217in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.578691in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.578691in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.515623in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.443096in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.384713in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.375293in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.337306in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{5.238018in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{5.120647in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{5.120647in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{4.835951in}}{\pgfqpoint{8.719667in}{5.584824in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.955759in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.835951in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.922200in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.982817in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.045206in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.148015in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.212945in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.293176in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.348390in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.584824in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.584824in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.479064in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.382971in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.311411in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.199215in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.123436in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{5.052441in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.955759in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.955759in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{4.867592in}}{\pgfqpoint{8.719667in}{5.216395in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{5.084495in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.867592in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.887242in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.932466in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.957387in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.005339in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.024261in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.054957in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.081626in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.216395in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.216395in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.193188in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.164836in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.150065in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.114539in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.101320in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{5.119329in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{5.084495in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{5.084495in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.172944in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.221931in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.270919in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.319907in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.368894in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.417882in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.466870in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.466870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.190150in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.214326in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.238441in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.262513in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.286554in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.310571in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.334572in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.334572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.975245in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.063354in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.151463in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.239572in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.327681in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.415790in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.503899in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.503899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.114521in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.156967in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.199010in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.240827in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.282515in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.324129in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.365700in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.365700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.011329in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.036730in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.062131in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.087532in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.112932in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.138333in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.163734in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.163734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.125040in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.138289in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.151489in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.164648in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.177772in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.190868in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.203940in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.203940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.466870in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.466870in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.515857in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.564845in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.662820in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.711808in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.760796in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.809783in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.858771in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.907759in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.956747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.334572in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.334572in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.358560in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.382540in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.406513in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.430481in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.454446in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.478408in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.502368in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.526327in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.550285in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.574242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.503899in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.503899in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.592008in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.680117in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.768225in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.856334in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.944443in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{6.032552in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{6.120661in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{6.208770in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{6.296879in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.365700in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.365700in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.407247in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.448779in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.490302in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.531821in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.573337in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.614851in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.656365in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.697878in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.739390in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.780903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.163734in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.163734in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.189135in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.214536in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.239937in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.265338in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.290739in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.316139in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.341540in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.366941in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.392342in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.417743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.203940in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.203940in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.216992in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.230027in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.243048in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.256057in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.269056in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.282047in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.295031in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.308008in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.320981in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.333949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.958285in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{8.269053in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.952744in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{9.263512in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.947203in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{10.257971in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958285in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{8.269053in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.952744in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{9.263512in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.947203in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{10.257971in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.991123in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{4.991123in}}{\pgfqpoint{7.376979in}{4.994555in}}{\pgfqpoint{7.383087in}{5.000663in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{5.006772in}}{\pgfqpoint{7.392628in}{5.015057in}}{\pgfqpoint{7.392628in}{5.023696in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{5.032334in}}{\pgfqpoint{7.389196in}{5.040620in}}{\pgfqpoint{7.383087in}{5.046728in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{5.052836in}}{\pgfqpoint{7.368694in}{5.056268in}}{\pgfqpoint{7.360055in}{5.056268in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{5.056268in}}{\pgfqpoint{7.343131in}{5.052836in}}{\pgfqpoint{7.337023in}{5.046728in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{5.040620in}}{\pgfqpoint{7.327483in}{5.032334in}}{\pgfqpoint{7.327483in}{5.023696in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{5.015057in}}{\pgfqpoint{7.330915in}{5.006772in}}{\pgfqpoint{7.337023in}{5.000663in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{4.994555in}}{\pgfqpoint{7.351417in}{4.991123in}}{\pgfqpoint{7.360055in}{4.991123in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.991123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.111348in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{5.111348in}}{\pgfqpoint{7.571209in}{5.114780in}}{\pgfqpoint{7.577318in}{5.120888in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{5.126996in}}{\pgfqpoint{7.586858in}{5.135282in}}{\pgfqpoint{7.586858in}{5.143920in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{5.152559in}}{\pgfqpoint{7.583426in}{5.160844in}}{\pgfqpoint{7.577318in}{5.166952in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{5.173061in}}{\pgfqpoint{7.562924in}{5.176493in}}{\pgfqpoint{7.554286in}{5.176493in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{5.176493in}}{\pgfqpoint{7.537362in}{5.173061in}}{\pgfqpoint{7.531253in}{5.166952in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{5.160844in}}{\pgfqpoint{7.521713in}{5.152559in}}{\pgfqpoint{7.521713in}{5.143920in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{5.135282in}}{\pgfqpoint{7.525145in}{5.126996in}}{\pgfqpoint{7.531253in}{5.120888in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{5.114780in}}{\pgfqpoint{7.545647in}{5.111348in}}{\pgfqpoint{7.554286in}{5.111348in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{5.111348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{5.195389in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{5.195389in}}{\pgfqpoint{7.765440in}{5.198821in}}{\pgfqpoint{7.771548in}{5.204929in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{5.211038in}}{\pgfqpoint{7.781088in}{5.219323in}}{\pgfqpoint{7.781088in}{5.227961in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{5.236600in}}{\pgfqpoint{7.777656in}{5.244885in}}{\pgfqpoint{7.771548in}{5.250994in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{5.257102in}}{\pgfqpoint{7.757154in}{5.260534in}}{\pgfqpoint{7.748516in}{5.260534in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{5.260534in}}{\pgfqpoint{7.731592in}{5.257102in}}{\pgfqpoint{7.725484in}{5.250994in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{5.244885in}}{\pgfqpoint{7.715943in}{5.236600in}}{\pgfqpoint{7.715943in}{5.227961in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{5.219323in}}{\pgfqpoint{7.719376in}{5.211038in}}{\pgfqpoint{7.725484in}{5.204929in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{5.198821in}}{\pgfqpoint{7.739878in}{5.195389in}}{\pgfqpoint{7.748516in}{5.195389in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.195389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{5.244783in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{5.244783in}}{\pgfqpoint{7.959670in}{5.248215in}}{\pgfqpoint{7.965778in}{5.254323in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{5.260431in}}{\pgfqpoint{7.975318in}{5.268717in}}{\pgfqpoint{7.975318in}{5.277355in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{5.285993in}}{\pgfqpoint{7.971886in}{5.294279in}}{\pgfqpoint{7.965778in}{5.300387in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{5.306495in}}{\pgfqpoint{7.951384in}{5.309927in}}{\pgfqpoint{7.942746in}{5.309927in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{5.309927in}}{\pgfqpoint{7.925822in}{5.306495in}}{\pgfqpoint{7.919714in}{5.300387in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{5.294279in}}{\pgfqpoint{7.910174in}{5.285993in}}{\pgfqpoint{7.910174in}{5.277355in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{5.268717in}}{\pgfqpoint{7.913606in}{5.260431in}}{\pgfqpoint{7.919714in}{5.254323in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{5.248215in}}{\pgfqpoint{7.934108in}{5.244783in}}{\pgfqpoint{7.942746in}{5.244783in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.244783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{5.273574in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{5.273574in}}{\pgfqpoint{8.153900in}{5.277006in}}{\pgfqpoint{8.160008in}{5.283114in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{5.289222in}}{\pgfqpoint{8.169549in}{5.297508in}}{\pgfqpoint{8.169549in}{5.306146in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{5.314784in}}{\pgfqpoint{8.166117in}{5.323070in}}{\pgfqpoint{8.160008in}{5.329178in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{5.335286in}}{\pgfqpoint{8.145615in}{5.338718in}}{\pgfqpoint{8.136976in}{5.338718in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{5.338718in}}{\pgfqpoint{8.120052in}{5.335286in}}{\pgfqpoint{8.113944in}{5.329178in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{5.323070in}}{\pgfqpoint{8.104404in}{5.314784in}}{\pgfqpoint{8.104404in}{5.306146in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{5.297508in}}{\pgfqpoint{8.107836in}{5.289222in}}{\pgfqpoint{8.113944in}{5.283114in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{5.277006in}}{\pgfqpoint{8.128338in}{5.273574in}}{\pgfqpoint{8.136976in}{5.273574in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.273574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{5.328893in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{5.328893in}}{\pgfqpoint{8.348131in}{5.332325in}}{\pgfqpoint{8.354239in}{5.338433in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{5.344541in}}{\pgfqpoint{8.363779in}{5.352827in}}{\pgfqpoint{8.363779in}{5.361465in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{5.370103in}}{\pgfqpoint{8.360347in}{5.378389in}}{\pgfqpoint{8.354239in}{5.384497in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{5.390605in}}{\pgfqpoint{8.339845in}{5.394037in}}{\pgfqpoint{8.331207in}{5.394037in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{5.394037in}}{\pgfqpoint{8.314283in}{5.390605in}}{\pgfqpoint{8.308175in}{5.384497in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{5.378389in}}{\pgfqpoint{8.298634in}{5.370103in}}{\pgfqpoint{8.298634in}{5.361465in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{5.352827in}}{\pgfqpoint{8.302066in}{5.344541in}}{\pgfqpoint{8.308175in}{5.338433in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{5.332325in}}{\pgfqpoint{8.322568in}{5.328893in}}{\pgfqpoint{8.331207in}{5.328893in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.328893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{5.385554in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{5.385554in}}{\pgfqpoint{8.542361in}{5.388986in}}{\pgfqpoint{8.548469in}{5.395095in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{5.401203in}}{\pgfqpoint{8.558009in}{5.409488in}}{\pgfqpoint{8.558009in}{5.418127in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{5.426765in}}{\pgfqpoint{8.554577in}{5.435051in}}{\pgfqpoint{8.548469in}{5.441159in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{5.447267in}}{\pgfqpoint{8.534075in}{5.450699in}}{\pgfqpoint{8.525437in}{5.450699in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{5.450699in}}{\pgfqpoint{8.508513in}{5.447267in}}{\pgfqpoint{8.502405in}{5.441159in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{5.435051in}}{\pgfqpoint{8.492865in}{5.426765in}}{\pgfqpoint{8.492865in}{5.418127in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{5.409488in}}{\pgfqpoint{8.496297in}{5.401203in}}{\pgfqpoint{8.502405in}{5.395095in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{5.388986in}}{\pgfqpoint{8.516799in}{5.385554in}}{\pgfqpoint{8.525437in}{5.385554in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.385554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.442776in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{5.442776in}}{\pgfqpoint{8.736591in}{5.446208in}}{\pgfqpoint{8.742699in}{5.452316in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{5.458425in}}{\pgfqpoint{8.752240in}{5.466710in}}{\pgfqpoint{8.752240in}{5.475349in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{5.483987in}}{\pgfqpoint{8.748808in}{5.492272in}}{\pgfqpoint{8.742699in}{5.498381in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{5.504489in}}{\pgfqpoint{8.728305in}{5.507921in}}{\pgfqpoint{8.719667in}{5.507921in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{5.507921in}}{\pgfqpoint{8.702743in}{5.504489in}}{\pgfqpoint{8.696635in}{5.498381in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{5.492272in}}{\pgfqpoint{8.687095in}{5.483987in}}{\pgfqpoint{8.687095in}{5.475349in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{5.466710in}}{\pgfqpoint{8.690527in}{5.458425in}}{\pgfqpoint{8.696635in}{5.452316in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{5.446208in}}{\pgfqpoint{8.711029in}{5.442776in}}{\pgfqpoint{8.719667in}{5.442776in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.442776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.874727in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{4.874727in}}{\pgfqpoint{7.376979in}{4.878159in}}{\pgfqpoint{7.383087in}{4.884268in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{4.890376in}}{\pgfqpoint{7.392628in}{4.898661in}}{\pgfqpoint{7.392628in}{4.907300in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{4.915938in}}{\pgfqpoint{7.389196in}{4.924224in}}{\pgfqpoint{7.383087in}{4.930332in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{4.936440in}}{\pgfqpoint{7.368694in}{4.939872in}}{\pgfqpoint{7.360055in}{4.939872in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{4.939872in}}{\pgfqpoint{7.343131in}{4.936440in}}{\pgfqpoint{7.337023in}{4.930332in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{4.924224in}}{\pgfqpoint{7.327483in}{4.915938in}}{\pgfqpoint{7.327483in}{4.907300in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{4.898661in}}{\pgfqpoint{7.330915in}{4.890376in}}{\pgfqpoint{7.337023in}{4.884268in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{4.878159in}}{\pgfqpoint{7.351417in}{4.874727in}}{\pgfqpoint{7.360055in}{4.874727in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.874727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.968214in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{4.968214in}}{\pgfqpoint{7.571209in}{4.971646in}}{\pgfqpoint{7.577318in}{4.977754in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{4.983862in}}{\pgfqpoint{7.586858in}{4.992148in}}{\pgfqpoint{7.586858in}{5.000786in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{5.009425in}}{\pgfqpoint{7.583426in}{5.017710in}}{\pgfqpoint{7.577318in}{5.023818in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{5.029927in}}{\pgfqpoint{7.562924in}{5.033359in}}{\pgfqpoint{7.554286in}{5.033359in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{5.033359in}}{\pgfqpoint{7.537362in}{5.029927in}}{\pgfqpoint{7.531253in}{5.023818in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{5.017710in}}{\pgfqpoint{7.521713in}{5.009425in}}{\pgfqpoint{7.521713in}{5.000786in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{4.992148in}}{\pgfqpoint{7.525145in}{4.983862in}}{\pgfqpoint{7.531253in}{4.977754in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{4.971646in}}{\pgfqpoint{7.545647in}{4.968214in}}{\pgfqpoint{7.554286in}{4.968214in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.968214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{5.036178in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{5.036178in}}{\pgfqpoint{7.765440in}{5.039610in}}{\pgfqpoint{7.771548in}{5.045718in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{5.051827in}}{\pgfqpoint{7.781088in}{5.060112in}}{\pgfqpoint{7.781088in}{5.068751in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{5.077389in}}{\pgfqpoint{7.777656in}{5.085674in}}{\pgfqpoint{7.771548in}{5.091783in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{5.097891in}}{\pgfqpoint{7.757154in}{5.101323in}}{\pgfqpoint{7.748516in}{5.101323in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{5.101323in}}{\pgfqpoint{7.731592in}{5.097891in}}{\pgfqpoint{7.725484in}{5.091783in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{5.085674in}}{\pgfqpoint{7.715943in}{5.077389in}}{\pgfqpoint{7.715943in}{5.068751in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{5.060112in}}{\pgfqpoint{7.719376in}{5.051827in}}{\pgfqpoint{7.725484in}{5.045718in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{5.039610in}}{\pgfqpoint{7.739878in}{5.036178in}}{\pgfqpoint{7.748516in}{5.036178in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.036178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{5.108258in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{5.108258in}}{\pgfqpoint{7.959670in}{5.111690in}}{\pgfqpoint{7.965778in}{5.117798in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{5.123906in}}{\pgfqpoint{7.975318in}{5.132192in}}{\pgfqpoint{7.975318in}{5.140830in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{5.149469in}}{\pgfqpoint{7.971886in}{5.157754in}}{\pgfqpoint{7.965778in}{5.163862in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{5.169971in}}{\pgfqpoint{7.951384in}{5.173403in}}{\pgfqpoint{7.942746in}{5.173403in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{5.173403in}}{\pgfqpoint{7.925822in}{5.169971in}}{\pgfqpoint{7.919714in}{5.163862in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{5.157754in}}{\pgfqpoint{7.910174in}{5.149469in}}{\pgfqpoint{7.910174in}{5.140830in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{5.132192in}}{\pgfqpoint{7.913606in}{5.123906in}}{\pgfqpoint{7.919714in}{5.117798in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{5.111690in}}{\pgfqpoint{7.934108in}{5.108258in}}{\pgfqpoint{7.942746in}{5.108258in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.108258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{5.217999in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{5.217999in}}{\pgfqpoint{8.153900in}{5.221431in}}{\pgfqpoint{8.160008in}{5.227539in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{5.233647in}}{\pgfqpoint{8.169549in}{5.241933in}}{\pgfqpoint{8.169549in}{5.250571in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{5.259210in}}{\pgfqpoint{8.166117in}{5.267495in}}{\pgfqpoint{8.160008in}{5.273603in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{5.279712in}}{\pgfqpoint{8.145615in}{5.283144in}}{\pgfqpoint{8.136976in}{5.283144in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{5.283144in}}{\pgfqpoint{8.120052in}{5.279712in}}{\pgfqpoint{8.113944in}{5.273603in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{5.267495in}}{\pgfqpoint{8.104404in}{5.259210in}}{\pgfqpoint{8.104404in}{5.250571in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{5.241933in}}{\pgfqpoint{8.107836in}{5.233647in}}{\pgfqpoint{8.113944in}{5.227539in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{5.221431in}}{\pgfqpoint{8.128338in}{5.217999in}}{\pgfqpoint{8.136976in}{5.217999in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.217999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{5.287891in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{5.287891in}}{\pgfqpoint{8.348131in}{5.291323in}}{\pgfqpoint{8.354239in}{5.297431in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{5.303539in}}{\pgfqpoint{8.363779in}{5.311825in}}{\pgfqpoint{8.363779in}{5.320463in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{5.329101in}}{\pgfqpoint{8.360347in}{5.337387in}}{\pgfqpoint{8.354239in}{5.343495in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{5.349603in}}{\pgfqpoint{8.339845in}{5.353035in}}{\pgfqpoint{8.331207in}{5.353035in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{5.353035in}}{\pgfqpoint{8.314283in}{5.349603in}}{\pgfqpoint{8.308175in}{5.343495in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{5.337387in}}{\pgfqpoint{8.298634in}{5.329101in}}{\pgfqpoint{8.298634in}{5.320463in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{5.311825in}}{\pgfqpoint{8.302066in}{5.303539in}}{\pgfqpoint{8.308175in}{5.297431in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{5.291323in}}{\pgfqpoint{8.322568in}{5.287891in}}{\pgfqpoint{8.331207in}{5.287891in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.287891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{5.380208in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{5.380208in}}{\pgfqpoint{8.542361in}{5.383640in}}{\pgfqpoint{8.548469in}{5.389748in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{5.395856in}}{\pgfqpoint{8.558009in}{5.404142in}}{\pgfqpoint{8.558009in}{5.412780in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{5.421418in}}{\pgfqpoint{8.554577in}{5.429704in}}{\pgfqpoint{8.548469in}{5.435812in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{5.441920in}}{\pgfqpoint{8.534075in}{5.445352in}}{\pgfqpoint{8.525437in}{5.445352in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{5.445352in}}{\pgfqpoint{8.508513in}{5.441920in}}{\pgfqpoint{8.502405in}{5.435812in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{5.429704in}}{\pgfqpoint{8.492865in}{5.421418in}}{\pgfqpoint{8.492865in}{5.412780in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{5.404142in}}{\pgfqpoint{8.496297in}{5.395856in}}{\pgfqpoint{8.502405in}{5.389748in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{5.383640in}}{\pgfqpoint{8.516799in}{5.380208in}}{\pgfqpoint{8.525437in}{5.380208in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.380208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.475792in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{5.475792in}}{\pgfqpoint{8.736591in}{5.479224in}}{\pgfqpoint{8.742699in}{5.485332in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{5.491441in}}{\pgfqpoint{8.752240in}{5.499726in}}{\pgfqpoint{8.752240in}{5.508365in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{5.517003in}}{\pgfqpoint{8.748808in}{5.525288in}}{\pgfqpoint{8.742699in}{5.531397in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{5.537505in}}{\pgfqpoint{8.728305in}{5.540937in}}{\pgfqpoint{8.719667in}{5.540937in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{5.540937in}}{\pgfqpoint{8.702743in}{5.537505in}}{\pgfqpoint{8.696635in}{5.531397in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{5.525288in}}{\pgfqpoint{8.687095in}{5.517003in}}{\pgfqpoint{8.687095in}{5.508365in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{5.499726in}}{\pgfqpoint{8.690527in}{5.491441in}}{\pgfqpoint{8.696635in}{5.485332in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{5.479224in}}{\pgfqpoint{8.711029in}{5.475792in}}{\pgfqpoint{8.719667in}{5.475792in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.475792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.979080in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{4.979080in}}{\pgfqpoint{7.376979in}{4.982512in}}{\pgfqpoint{7.383087in}{4.988620in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{4.994728in}}{\pgfqpoint{7.392628in}{5.003014in}}{\pgfqpoint{7.392628in}{5.011652in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{5.020290in}}{\pgfqpoint{7.389196in}{5.028576in}}{\pgfqpoint{7.383087in}{5.034684in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{5.040792in}}{\pgfqpoint{7.368694in}{5.044224in}}{\pgfqpoint{7.360055in}{5.044224in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{5.044224in}}{\pgfqpoint{7.343131in}{5.040792in}}{\pgfqpoint{7.337023in}{5.034684in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{5.028576in}}{\pgfqpoint{7.327483in}{5.020290in}}{\pgfqpoint{7.327483in}{5.011652in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{5.003014in}}{\pgfqpoint{7.330915in}{4.994728in}}{\pgfqpoint{7.337023in}{4.988620in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{4.982512in}}{\pgfqpoint{7.351417in}{4.979080in}}{\pgfqpoint{7.360055in}{4.979080in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.979080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.011070in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{5.011070in}}{\pgfqpoint{7.571209in}{5.014502in}}{\pgfqpoint{7.577318in}{5.020610in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{5.026718in}}{\pgfqpoint{7.586858in}{5.035004in}}{\pgfqpoint{7.586858in}{5.043642in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{5.052280in}}{\pgfqpoint{7.583426in}{5.060566in}}{\pgfqpoint{7.577318in}{5.066674in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{5.072782in}}{\pgfqpoint{7.562924in}{5.076214in}}{\pgfqpoint{7.554286in}{5.076214in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{5.076214in}}{\pgfqpoint{7.537362in}{5.072782in}}{\pgfqpoint{7.531253in}{5.066674in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{5.060566in}}{\pgfqpoint{7.521713in}{5.052280in}}{\pgfqpoint{7.521713in}{5.043642in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{5.035004in}}{\pgfqpoint{7.525145in}{5.026718in}}{\pgfqpoint{7.531253in}{5.020610in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{5.014502in}}{\pgfqpoint{7.545647in}{5.011070in}}{\pgfqpoint{7.554286in}{5.011070in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{5.011070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{5.006530in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{5.006530in}}{\pgfqpoint{7.765440in}{5.009963in}}{\pgfqpoint{7.771548in}{5.016071in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{5.022179in}}{\pgfqpoint{7.781088in}{5.030465in}}{\pgfqpoint{7.781088in}{5.039103in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{5.047741in}}{\pgfqpoint{7.777656in}{5.056027in}}{\pgfqpoint{7.771548in}{5.062135in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{5.068243in}}{\pgfqpoint{7.757154in}{5.071675in}}{\pgfqpoint{7.748516in}{5.071675in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{5.071675in}}{\pgfqpoint{7.731592in}{5.068243in}}{\pgfqpoint{7.725484in}{5.062135in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{5.056027in}}{\pgfqpoint{7.715943in}{5.047741in}}{\pgfqpoint{7.715943in}{5.039103in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{5.030465in}}{\pgfqpoint{7.719376in}{5.022179in}}{\pgfqpoint{7.725484in}{5.016071in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{5.009963in}}{\pgfqpoint{7.739878in}{5.006530in}}{\pgfqpoint{7.748516in}{5.006530in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{5.006530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{5.022748in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{5.022748in}}{\pgfqpoint{7.959670in}{5.026180in}}{\pgfqpoint{7.965778in}{5.032288in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{5.038396in}}{\pgfqpoint{7.975318in}{5.046682in}}{\pgfqpoint{7.975318in}{5.055320in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{5.063958in}}{\pgfqpoint{7.971886in}{5.072244in}}{\pgfqpoint{7.965778in}{5.078352in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{5.084460in}}{\pgfqpoint{7.951384in}{5.087892in}}{\pgfqpoint{7.942746in}{5.087892in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{5.087892in}}{\pgfqpoint{7.925822in}{5.084460in}}{\pgfqpoint{7.919714in}{5.078352in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{5.072244in}}{\pgfqpoint{7.910174in}{5.063958in}}{\pgfqpoint{7.910174in}{5.055320in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{5.046682in}}{\pgfqpoint{7.913606in}{5.038396in}}{\pgfqpoint{7.919714in}{5.032288in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{5.026180in}}{\pgfqpoint{7.934108in}{5.022748in}}{\pgfqpoint{7.942746in}{5.022748in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.022748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{5.061647in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{5.061647in}}{\pgfqpoint{8.153900in}{5.065079in}}{\pgfqpoint{8.160008in}{5.071187in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{5.077296in}}{\pgfqpoint{8.169549in}{5.085581in}}{\pgfqpoint{8.169549in}{5.094220in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{5.102858in}}{\pgfqpoint{8.166117in}{5.111144in}}{\pgfqpoint{8.160008in}{5.117252in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{5.123360in}}{\pgfqpoint{8.145615in}{5.126792in}}{\pgfqpoint{8.136976in}{5.126792in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{5.126792in}}{\pgfqpoint{8.120052in}{5.123360in}}{\pgfqpoint{8.113944in}{5.117252in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{5.111144in}}{\pgfqpoint{8.104404in}{5.102858in}}{\pgfqpoint{8.104404in}{5.094220in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{5.085581in}}{\pgfqpoint{8.107836in}{5.077296in}}{\pgfqpoint{8.113944in}{5.071187in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{5.065079in}}{\pgfqpoint{8.128338in}{5.061647in}}{\pgfqpoint{8.136976in}{5.061647in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.061647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{5.077590in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{5.077590in}}{\pgfqpoint{8.348131in}{5.081022in}}{\pgfqpoint{8.354239in}{5.087130in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{5.093239in}}{\pgfqpoint{8.363779in}{5.101524in}}{\pgfqpoint{8.363779in}{5.110162in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{5.118801in}}{\pgfqpoint{8.360347in}{5.127086in}}{\pgfqpoint{8.354239in}{5.133195in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{5.139303in}}{\pgfqpoint{8.339845in}{5.142735in}}{\pgfqpoint{8.331207in}{5.142735in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{5.142735in}}{\pgfqpoint{8.314283in}{5.139303in}}{\pgfqpoint{8.308175in}{5.133195in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{5.127086in}}{\pgfqpoint{8.298634in}{5.118801in}}{\pgfqpoint{8.298634in}{5.110162in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{5.101524in}}{\pgfqpoint{8.302066in}{5.093239in}}{\pgfqpoint{8.308175in}{5.087130in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{5.081022in}}{\pgfqpoint{8.322568in}{5.077590in}}{\pgfqpoint{8.331207in}{5.077590in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.077590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{5.106615in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{5.106615in}}{\pgfqpoint{8.542361in}{5.110047in}}{\pgfqpoint{8.548469in}{5.116155in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{5.122263in}}{\pgfqpoint{8.558009in}{5.130549in}}{\pgfqpoint{8.558009in}{5.139187in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{5.147825in}}{\pgfqpoint{8.554577in}{5.156111in}}{\pgfqpoint{8.548469in}{5.162219in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{5.168327in}}{\pgfqpoint{8.534075in}{5.171759in}}{\pgfqpoint{8.525437in}{5.171759in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{5.171759in}}{\pgfqpoint{8.508513in}{5.168327in}}{\pgfqpoint{8.502405in}{5.162219in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{5.156111in}}{\pgfqpoint{8.492865in}{5.147825in}}{\pgfqpoint{8.492865in}{5.139187in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{5.130549in}}{\pgfqpoint{8.496297in}{5.122263in}}{\pgfqpoint{8.502405in}{5.116155in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{5.110047in}}{\pgfqpoint{8.516799in}{5.106615in}}{\pgfqpoint{8.525437in}{5.106615in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.106615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.130828in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{5.130828in}}{\pgfqpoint{8.736591in}{5.134260in}}{\pgfqpoint{8.742699in}{5.140368in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{5.146476in}}{\pgfqpoint{8.752240in}{5.154762in}}{\pgfqpoint{8.752240in}{5.163400in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{5.172038in}}{\pgfqpoint{8.748808in}{5.180324in}}{\pgfqpoint{8.742699in}{5.186432in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{5.192541in}}{\pgfqpoint{8.728305in}{5.195973in}}{\pgfqpoint{8.719667in}{5.195973in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{5.195973in}}{\pgfqpoint{8.702743in}{5.192541in}}{\pgfqpoint{8.696635in}{5.186432in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{5.180324in}}{\pgfqpoint{8.687095in}{5.172038in}}{\pgfqpoint{8.687095in}{5.163400in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{5.154762in}}{\pgfqpoint{8.690527in}{5.146476in}}{\pgfqpoint{8.696635in}{5.140368in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{5.134260in}}{\pgfqpoint{8.711029in}{5.130828in}}{\pgfqpoint{8.719667in}{5.130828in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.130828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113669in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.462$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.831$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.102587in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.240$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113669in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.226$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.392$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.102587in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.123$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787303in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787303in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981533in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981533in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175763in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175763in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369993in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369993in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564224in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564224in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758454in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758454in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=0.627369in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=0.870424in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.831309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{1.831309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=1.773439in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{2.734323in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.734323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{2.734323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=2.676453in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=1.994055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{1.330097in}}{\pgfqpoint{1.758454in}{2.017630in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.388581in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.330097in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.426354in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.496601in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.579464in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.682845in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.756346in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.839259in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.925701in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.017630in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.017630in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.926013in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.752810in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.654390in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.568453in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.479716in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.388581in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.388581in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{1.309004in}}{\pgfqpoint{1.758454in}{1.635615in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.309004in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.335653in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.365899in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.437583in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.445367in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.462621in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.635615in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.635615in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.598103in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.572448in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.502377in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.451964in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.538174in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.626603in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.715032in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.803461in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.891890in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.980319in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.980319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.570697in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.614533in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.658157in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.701674in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.745136in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.788569in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.831989in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.831989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.409306in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.465688in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.493879in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.550261in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.578452in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.578452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.551810in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.565488in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.592724in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.606296in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.619847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.980319in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.980319in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{2.068748in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{2.245606in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{2.334035in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{2.422464in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{2.510893in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{2.599322in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{2.687751in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{2.776180in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.864609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.831989in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.831989in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.875400in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{1.918808in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{1.962214in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{2.005619in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{2.049024in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{2.092428in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{2.135832in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{2.179236in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{2.222640in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.266044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.578452in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.578452in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.606642in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{1.634833in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{1.663024in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{1.691215in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{1.719406in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{1.747597in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{1.775787in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{1.803978in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{1.832169in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.860360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.633380in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{1.646897in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{1.660403in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{1.673900in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{1.700871in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{1.714348in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{1.727821in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{1.741290in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.754757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.330010in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{1.330010in}}{\pgfqpoint{0.415766in}{1.333442in}}{\pgfqpoint{0.421874in}{1.339550in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{1.345658in}}{\pgfqpoint{0.431414in}{1.353944in}}{\pgfqpoint{0.431414in}{1.362582in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{1.371221in}}{\pgfqpoint{0.427982in}{1.379506in}}{\pgfqpoint{0.421874in}{1.385614in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{1.391723in}}{\pgfqpoint{0.407480in}{1.395155in}}{\pgfqpoint{0.398842in}{1.395155in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{1.395155in}}{\pgfqpoint{0.381918in}{1.391723in}}{\pgfqpoint{0.375810in}{1.385614in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{1.379506in}}{\pgfqpoint{0.366270in}{1.371221in}}{\pgfqpoint{0.366270in}{1.362582in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{1.353944in}}{\pgfqpoint{0.369702in}{1.345658in}}{\pgfqpoint{0.375810in}{1.339550in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{1.333442in}}{\pgfqpoint{0.390204in}{1.330010in}}{\pgfqpoint{0.398842in}{1.330010in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.330010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.423167in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{1.423167in}}{\pgfqpoint{0.609996in}{1.426599in}}{\pgfqpoint{0.616104in}{1.432707in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{1.438815in}}{\pgfqpoint{0.625645in}{1.447101in}}{\pgfqpoint{0.625645in}{1.455739in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{1.464377in}}{\pgfqpoint{0.622213in}{1.472663in}}{\pgfqpoint{0.616104in}{1.478771in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{1.484879in}}{\pgfqpoint{0.601711in}{1.488311in}}{\pgfqpoint{0.593072in}{1.488311in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{1.488311in}}{\pgfqpoint{0.576148in}{1.484879in}}{\pgfqpoint{0.570040in}{1.478771in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{1.472663in}}{\pgfqpoint{0.560500in}{1.464377in}}{\pgfqpoint{0.560500in}{1.455739in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{1.447101in}}{\pgfqpoint{0.563932in}{1.438815in}}{\pgfqpoint{0.570040in}{1.432707in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{1.426599in}}{\pgfqpoint{0.584434in}{1.423167in}}{\pgfqpoint{0.593072in}{1.423167in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.423167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{1.504830in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{1.504830in}}{\pgfqpoint{0.804227in}{1.508262in}}{\pgfqpoint{0.810335in}{1.514370in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{1.520478in}}{\pgfqpoint{0.819875in}{1.528764in}}{\pgfqpoint{0.819875in}{1.537402in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{1.546041in}}{\pgfqpoint{0.816443in}{1.554326in}}{\pgfqpoint{0.810335in}{1.560434in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{1.566543in}}{\pgfqpoint{0.795941in}{1.569975in}}{\pgfqpoint{0.787303in}{1.569975in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{1.569975in}}{\pgfqpoint{0.770379in}{1.566543in}}{\pgfqpoint{0.764271in}{1.560434in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{1.554326in}}{\pgfqpoint{0.754730in}{1.546041in}}{\pgfqpoint{0.754730in}{1.537402in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{1.528764in}}{\pgfqpoint{0.758162in}{1.520478in}}{\pgfqpoint{0.764271in}{1.514370in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{1.508262in}}{\pgfqpoint{0.778664in}{1.504830in}}{\pgfqpoint{0.787303in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.504830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{1.589650in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{1.589650in}}{\pgfqpoint{0.998457in}{1.593083in}}{\pgfqpoint{1.004565in}{1.599191in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{1.605299in}}{\pgfqpoint{1.014105in}{1.613585in}}{\pgfqpoint{1.014105in}{1.622223in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{1.630861in}}{\pgfqpoint{1.010673in}{1.639147in}}{\pgfqpoint{1.004565in}{1.645255in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{1.651363in}}{\pgfqpoint{0.990171in}{1.654795in}}{\pgfqpoint{0.981533in}{1.654795in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{1.654795in}}{\pgfqpoint{0.964609in}{1.651363in}}{\pgfqpoint{0.958501in}{1.645255in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{1.639147in}}{\pgfqpoint{0.948961in}{1.630861in}}{\pgfqpoint{0.948961in}{1.622223in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{1.613585in}}{\pgfqpoint{0.952393in}{1.605299in}}{\pgfqpoint{0.958501in}{1.599191in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{1.593083in}}{\pgfqpoint{0.972895in}{1.589650in}}{\pgfqpoint{0.981533in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.589650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{1.689881in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{1.689881in}}{\pgfqpoint{1.192687in}{1.693313in}}{\pgfqpoint{1.198795in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{1.705529in}}{\pgfqpoint{1.208336in}{1.713815in}}{\pgfqpoint{1.208336in}{1.722453in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{1.731092in}}{\pgfqpoint{1.204903in}{1.739377in}}{\pgfqpoint{1.198795in}{1.745485in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{1.751594in}}{\pgfqpoint{1.184401in}{1.755026in}}{\pgfqpoint{1.175763in}{1.755026in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{1.755026in}}{\pgfqpoint{1.158839in}{1.751594in}}{\pgfqpoint{1.152731in}{1.745485in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{1.739377in}}{\pgfqpoint{1.143191in}{1.731092in}}{\pgfqpoint{1.143191in}{1.722453in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{1.713815in}}{\pgfqpoint{1.146623in}{1.705529in}}{\pgfqpoint{1.152731in}{1.699421in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{1.693313in}}{\pgfqpoint{1.167125in}{1.689881in}}{\pgfqpoint{1.175763in}{1.689881in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.689881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{1.771538in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{1.771538in}}{\pgfqpoint{1.386917in}{1.774970in}}{\pgfqpoint{1.393026in}{1.781078in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{1.787187in}}{\pgfqpoint{1.402566in}{1.795472in}}{\pgfqpoint{1.402566in}{1.804111in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{1.812749in}}{\pgfqpoint{1.399134in}{1.821034in}}{\pgfqpoint{1.393026in}{1.827143in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{1.833251in}}{\pgfqpoint{1.378632in}{1.836683in}}{\pgfqpoint{1.369993in}{1.836683in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{1.836683in}}{\pgfqpoint{1.353070in}{1.833251in}}{\pgfqpoint{1.346961in}{1.827143in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{1.821034in}}{\pgfqpoint{1.337421in}{1.812749in}}{\pgfqpoint{1.337421in}{1.804111in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{1.795472in}}{\pgfqpoint{1.340853in}{1.787187in}}{\pgfqpoint{1.346961in}{1.781078in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{1.774970in}}{\pgfqpoint{1.361355in}{1.771538in}}{\pgfqpoint{1.369993in}{1.771538in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.771538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{1.857132in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{1.857132in}}{\pgfqpoint{1.581148in}{1.860564in}}{\pgfqpoint{1.587256in}{1.866672in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{1.872780in}}{\pgfqpoint{1.596796in}{1.881066in}}{\pgfqpoint{1.596796in}{1.889704in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{1.898342in}}{\pgfqpoint{1.593364in}{1.906628in}}{\pgfqpoint{1.587256in}{1.912736in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{1.918844in}}{\pgfqpoint{1.572862in}{1.922276in}}{\pgfqpoint{1.564224in}{1.922276in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{1.922276in}}{\pgfqpoint{1.547300in}{1.918844in}}{\pgfqpoint{1.541192in}{1.912736in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{1.906628in}}{\pgfqpoint{1.531651in}{1.898342in}}{\pgfqpoint{1.531651in}{1.889704in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{1.881066in}}{\pgfqpoint{1.535083in}{1.872780in}}{\pgfqpoint{1.541192in}{1.866672in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{1.860564in}}{\pgfqpoint{1.555585in}{1.857132in}}{\pgfqpoint{1.564224in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.857132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.947013in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{1.947013in}}{\pgfqpoint{1.775378in}{1.950445in}}{\pgfqpoint{1.781486in}{1.956553in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{1.962661in}}{\pgfqpoint{1.791026in}{1.970947in}}{\pgfqpoint{1.791026in}{1.979585in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{1.988224in}}{\pgfqpoint{1.787594in}{1.996509in}}{\pgfqpoint{1.781486in}{2.002618in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{2.008726in}}{\pgfqpoint{1.767092in}{2.012158in}}{\pgfqpoint{1.758454in}{2.012158in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{2.012158in}}{\pgfqpoint{1.741530in}{2.008726in}}{\pgfqpoint{1.735422in}{2.002618in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{1.996509in}}{\pgfqpoint{1.725882in}{1.988224in}}{\pgfqpoint{1.725882in}{1.979585in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{1.970947in}}{\pgfqpoint{1.729314in}{1.962661in}}{\pgfqpoint{1.735422in}{1.956553in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{1.950445in}}{\pgfqpoint{1.749816in}{1.947013in}}{\pgfqpoint{1.758454in}{1.947013in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.947013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.366552in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{1.366552in}}{\pgfqpoint{0.415766in}{1.369984in}}{\pgfqpoint{0.421874in}{1.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{1.382200in}}{\pgfqpoint{0.431414in}{1.390486in}}{\pgfqpoint{0.431414in}{1.399124in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{1.407762in}}{\pgfqpoint{0.427982in}{1.416048in}}{\pgfqpoint{0.421874in}{1.422156in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{1.428264in}}{\pgfqpoint{0.407480in}{1.431696in}}{\pgfqpoint{0.398842in}{1.431696in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{1.431696in}}{\pgfqpoint{0.381918in}{1.428264in}}{\pgfqpoint{0.375810in}{1.422156in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{1.416048in}}{\pgfqpoint{0.366270in}{1.407762in}}{\pgfqpoint{0.366270in}{1.399124in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{1.390486in}}{\pgfqpoint{0.369702in}{1.382200in}}{\pgfqpoint{0.375810in}{1.376092in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{1.369984in}}{\pgfqpoint{0.390204in}{1.366552in}}{\pgfqpoint{0.398842in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.366552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.399198in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{1.399198in}}{\pgfqpoint{0.609996in}{1.402631in}}{\pgfqpoint{0.616104in}{1.408739in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{1.414847in}}{\pgfqpoint{0.625645in}{1.423133in}}{\pgfqpoint{0.625645in}{1.431771in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{1.440409in}}{\pgfqpoint{0.622213in}{1.448695in}}{\pgfqpoint{0.616104in}{1.454803in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{1.460911in}}{\pgfqpoint{0.601711in}{1.464343in}}{\pgfqpoint{0.593072in}{1.464343in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{1.464343in}}{\pgfqpoint{0.576148in}{1.460911in}}{\pgfqpoint{0.570040in}{1.454803in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{1.448695in}}{\pgfqpoint{0.560500in}{1.440409in}}{\pgfqpoint{0.560500in}{1.431771in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{1.423133in}}{\pgfqpoint{0.563932in}{1.414847in}}{\pgfqpoint{0.570040in}{1.408739in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{1.402631in}}{\pgfqpoint{0.584434in}{1.399198in}}{\pgfqpoint{0.593072in}{1.399198in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.399198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{1.408162in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{1.408162in}}{\pgfqpoint{0.804227in}{1.411594in}}{\pgfqpoint{0.810335in}{1.417702in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{1.423810in}}{\pgfqpoint{0.819875in}{1.432096in}}{\pgfqpoint{0.819875in}{1.440734in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{1.449373in}}{\pgfqpoint{0.816443in}{1.457658in}}{\pgfqpoint{0.810335in}{1.463766in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{1.469875in}}{\pgfqpoint{0.795941in}{1.473307in}}{\pgfqpoint{0.787303in}{1.473307in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{1.473307in}}{\pgfqpoint{0.770379in}{1.469875in}}{\pgfqpoint{0.764271in}{1.463766in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{1.457658in}}{\pgfqpoint{0.754730in}{1.449373in}}{\pgfqpoint{0.754730in}{1.440734in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{1.432096in}}{\pgfqpoint{0.758162in}{1.423810in}}{\pgfqpoint{0.764271in}{1.417702in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{1.411594in}}{\pgfqpoint{0.778664in}{1.408162in}}{\pgfqpoint{0.787303in}{1.408162in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.408162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{1.427152in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{1.427152in}}{\pgfqpoint{0.998457in}{1.430584in}}{\pgfqpoint{1.004565in}{1.436692in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{1.442800in}}{\pgfqpoint{1.014105in}{1.451086in}}{\pgfqpoint{1.014105in}{1.459724in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{1.468363in}}{\pgfqpoint{1.010673in}{1.476648in}}{\pgfqpoint{1.004565in}{1.482757in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{1.488865in}}{\pgfqpoint{0.990171in}{1.492297in}}{\pgfqpoint{0.981533in}{1.492297in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{1.492297in}}{\pgfqpoint{0.964609in}{1.488865in}}{\pgfqpoint{0.958501in}{1.482757in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{1.476648in}}{\pgfqpoint{0.948961in}{1.468363in}}{\pgfqpoint{0.948961in}{1.459724in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{1.451086in}}{\pgfqpoint{0.952393in}{1.442800in}}{\pgfqpoint{0.958501in}{1.436692in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{1.430584in}}{\pgfqpoint{0.972895in}{1.427152in}}{\pgfqpoint{0.981533in}{1.427152in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.427152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{1.463752in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{1.463752in}}{\pgfqpoint{1.192687in}{1.467184in}}{\pgfqpoint{1.198795in}{1.473292in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{1.479400in}}{\pgfqpoint{1.208336in}{1.487686in}}{\pgfqpoint{1.208336in}{1.496324in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{1.504962in}}{\pgfqpoint{1.204903in}{1.513248in}}{\pgfqpoint{1.198795in}{1.519356in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{1.525464in}}{\pgfqpoint{1.184401in}{1.528896in}}{\pgfqpoint{1.175763in}{1.528896in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{1.528896in}}{\pgfqpoint{1.158839in}{1.525464in}}{\pgfqpoint{1.152731in}{1.519356in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{1.513248in}}{\pgfqpoint{1.143191in}{1.504962in}}{\pgfqpoint{1.143191in}{1.496324in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{1.487686in}}{\pgfqpoint{1.146623in}{1.479400in}}{\pgfqpoint{1.152731in}{1.473292in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{1.467184in}}{\pgfqpoint{1.167125in}{1.463752in}}{\pgfqpoint{1.175763in}{1.463752in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.463752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{1.491205in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{1.491205in}}{\pgfqpoint{1.386917in}{1.494637in}}{\pgfqpoint{1.393026in}{1.500745in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{1.506854in}}{\pgfqpoint{1.402566in}{1.515139in}}{\pgfqpoint{1.402566in}{1.523778in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{1.532416in}}{\pgfqpoint{1.399134in}{1.540702in}}{\pgfqpoint{1.393026in}{1.546810in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{1.552918in}}{\pgfqpoint{1.378632in}{1.556350in}}{\pgfqpoint{1.369993in}{1.556350in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{1.556350in}}{\pgfqpoint{1.353070in}{1.552918in}}{\pgfqpoint{1.346961in}{1.546810in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{1.540702in}}{\pgfqpoint{1.337421in}{1.532416in}}{\pgfqpoint{1.337421in}{1.523778in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{1.515139in}}{\pgfqpoint{1.340853in}{1.506854in}}{\pgfqpoint{1.346961in}{1.500745in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{1.494637in}}{\pgfqpoint{1.361355in}{1.491205in}}{\pgfqpoint{1.369993in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.491205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{1.514608in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{1.514608in}}{\pgfqpoint{1.581148in}{1.518040in}}{\pgfqpoint{1.587256in}{1.524148in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{1.530256in}}{\pgfqpoint{1.596796in}{1.538542in}}{\pgfqpoint{1.596796in}{1.547180in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{1.555819in}}{\pgfqpoint{1.593364in}{1.564104in}}{\pgfqpoint{1.587256in}{1.570212in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{1.576321in}}{\pgfqpoint{1.572862in}{1.579753in}}{\pgfqpoint{1.564224in}{1.579753in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{1.579753in}}{\pgfqpoint{1.547300in}{1.576321in}}{\pgfqpoint{1.541192in}{1.570212in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{1.564104in}}{\pgfqpoint{1.531651in}{1.555819in}}{\pgfqpoint{1.531651in}{1.547180in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{1.538542in}}{\pgfqpoint{1.535083in}{1.530256in}}{\pgfqpoint{1.541192in}{1.524148in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{1.518040in}}{\pgfqpoint{1.555585in}{1.514608in}}{\pgfqpoint{1.564224in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.514608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.547534in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{1.547534in}}{\pgfqpoint{1.775378in}{1.550966in}}{\pgfqpoint{1.781486in}{1.557074in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{1.563182in}}{\pgfqpoint{1.791026in}{1.571468in}}{\pgfqpoint{1.791026in}{1.580106in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{1.588744in}}{\pgfqpoint{1.787594in}{1.597030in}}{\pgfqpoint{1.781486in}{1.603138in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{1.609246in}}{\pgfqpoint{1.767092in}{1.612678in}}{\pgfqpoint{1.758454in}{1.612678in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{1.612678in}}{\pgfqpoint{1.741530in}{1.609246in}}{\pgfqpoint{1.735422in}{1.603138in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{1.597030in}}{\pgfqpoint{1.725882in}{1.588744in}}{\pgfqpoint{1.725882in}{1.580106in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{1.571468in}}{\pgfqpoint{1.729314in}{1.563182in}}{\pgfqpoint{1.735422in}{1.557074in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{1.550966in}}{\pgfqpoint{1.749816in}{1.547534in}}{\pgfqpoint{1.758454in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.547534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.480675in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.976$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.311$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.171605in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm q, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.479$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.149$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267909in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267909in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462140in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462140in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656370in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656370in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850600in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850600in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044830in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044830in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239061in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239061in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=0.627369in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.831309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{1.831309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{2.734323in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.734323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{2.734323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{1.427730in}}{\pgfqpoint{5.239061in}{2.114140in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.427730in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.596962in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.782482in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.857094in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.940730in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.114140in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.114140in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.935263in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.848981in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.750515in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.664482in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.575331in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.482802in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{1.391219in}}{\pgfqpoint{5.239061in}{1.740627in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.546178in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.446632in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.477856in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.530241in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.541335in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.740627in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.740627in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.699491in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.669049in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.631187in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.595601in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.581088in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.546178in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.546178in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.547126in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.635710in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.724293in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.812877in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.901460in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.990044in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.078627in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.078627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.636847in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.680683in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.724307in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.767824in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.811286in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.854719in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.898139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.494932in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.525385in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.647198in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.677651in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.677651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.604229in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.617960in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.631638in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.645273in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.658873in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.685997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{2.078627in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.078627in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{2.167211in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{2.255794in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{2.344378in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{2.432961in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{2.521545in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{2.610128in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{2.698712in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{2.787295in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{2.875878in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.964462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{1.984958in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{2.028364in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{2.115174in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{2.158578in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{2.201982in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{2.245386in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{2.288790in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.332194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.677651in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.677651in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.708104in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{1.738557in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{1.769010in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{1.799463in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{1.829916in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{1.860369in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{1.890822in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{1.921276in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{1.951729in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.982182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{1.713047in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{1.726553in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{1.753538in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{1.767021in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{1.780498in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{1.793970in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{1.807440in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.820907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.425572in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{1.425572in}}{\pgfqpoint{3.896373in}{1.429004in}}{\pgfqpoint{3.902481in}{1.435113in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{1.441221in}}{\pgfqpoint{3.912021in}{1.449506in}}{\pgfqpoint{3.912021in}{1.458145in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{1.466783in}}{\pgfqpoint{3.908589in}{1.475069in}}{\pgfqpoint{3.902481in}{1.481177in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{1.487285in}}{\pgfqpoint{3.888087in}{1.490717in}}{\pgfqpoint{3.879449in}{1.490717in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{1.490717in}}{\pgfqpoint{3.862525in}{1.487285in}}{\pgfqpoint{3.856417in}{1.481177in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{1.475069in}}{\pgfqpoint{3.846876in}{1.466783in}}{\pgfqpoint{3.846876in}{1.458145in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{1.449506in}}{\pgfqpoint{3.850308in}{1.441221in}}{\pgfqpoint{3.856417in}{1.435113in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{1.429004in}}{\pgfqpoint{3.870810in}{1.425572in}}{\pgfqpoint{3.879449in}{1.425572in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.425572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.519855in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{1.519855in}}{\pgfqpoint{4.090603in}{1.523287in}}{\pgfqpoint{4.096711in}{1.529395in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{1.535504in}}{\pgfqpoint{4.106251in}{1.543789in}}{\pgfqpoint{4.106251in}{1.552428in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{1.561066in}}{\pgfqpoint{4.102819in}{1.569351in}}{\pgfqpoint{4.096711in}{1.575460in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{1.581568in}}{\pgfqpoint{4.082317in}{1.585000in}}{\pgfqpoint{4.073679in}{1.585000in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{1.585000in}}{\pgfqpoint{4.056755in}{1.581568in}}{\pgfqpoint{4.050647in}{1.575460in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{1.569351in}}{\pgfqpoint{4.041107in}{1.561066in}}{\pgfqpoint{4.041107in}{1.552428in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{1.543789in}}{\pgfqpoint{4.044539in}{1.535504in}}{\pgfqpoint{4.050647in}{1.529395in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{1.523287in}}{\pgfqpoint{4.065041in}{1.519855in}}{\pgfqpoint{4.073679in}{1.519855in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.519855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{1.602462in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{1.602462in}}{\pgfqpoint{4.284833in}{1.605894in}}{\pgfqpoint{4.290941in}{1.612002in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{1.618110in}}{\pgfqpoint{4.300482in}{1.626396in}}{\pgfqpoint{4.300482in}{1.635034in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{1.643672in}}{\pgfqpoint{4.297050in}{1.651958in}}{\pgfqpoint{4.290941in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{1.664174in}}{\pgfqpoint{4.276548in}{1.667606in}}{\pgfqpoint{4.267909in}{1.667606in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{1.667606in}}{\pgfqpoint{4.250985in}{1.664174in}}{\pgfqpoint{4.244877in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{1.651958in}}{\pgfqpoint{4.235337in}{1.643672in}}{\pgfqpoint{4.235337in}{1.635034in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{1.626396in}}{\pgfqpoint{4.238769in}{1.618110in}}{\pgfqpoint{4.244877in}{1.612002in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{1.605894in}}{\pgfqpoint{4.259271in}{1.602462in}}{\pgfqpoint{4.267909in}{1.602462in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.602462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{1.687573in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{1.687573in}}{\pgfqpoint{4.479063in}{1.691005in}}{\pgfqpoint{4.485172in}{1.697113in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{1.703222in}}{\pgfqpoint{4.494712in}{1.711507in}}{\pgfqpoint{4.494712in}{1.720145in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{1.728784in}}{\pgfqpoint{4.491280in}{1.737069in}}{\pgfqpoint{4.485172in}{1.743178in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{1.749286in}}{\pgfqpoint{4.470778in}{1.752718in}}{\pgfqpoint{4.462140in}{1.752718in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{1.752718in}}{\pgfqpoint{4.445216in}{1.749286in}}{\pgfqpoint{4.439107in}{1.743178in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{1.737069in}}{\pgfqpoint{4.429567in}{1.728784in}}{\pgfqpoint{4.429567in}{1.720145in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{1.711507in}}{\pgfqpoint{4.432999in}{1.703222in}}{\pgfqpoint{4.439107in}{1.697113in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{1.691005in}}{\pgfqpoint{4.453501in}{1.687573in}}{\pgfqpoint{4.462140in}{1.687573in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.687573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{1.787342in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{1.787342in}}{\pgfqpoint{4.673294in}{1.790775in}}{\pgfqpoint{4.679402in}{1.796883in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{1.802991in}}{\pgfqpoint{4.688942in}{1.811277in}}{\pgfqpoint{4.688942in}{1.819915in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{1.828553in}}{\pgfqpoint{4.685510in}{1.836839in}}{\pgfqpoint{4.679402in}{1.842947in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{1.849055in}}{\pgfqpoint{4.665008in}{1.852487in}}{\pgfqpoint{4.656370in}{1.852487in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{1.852487in}}{\pgfqpoint{4.639446in}{1.849055in}}{\pgfqpoint{4.633338in}{1.842947in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{1.836839in}}{\pgfqpoint{4.623797in}{1.828553in}}{\pgfqpoint{4.623797in}{1.819915in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{1.811277in}}{\pgfqpoint{4.627229in}{1.802991in}}{\pgfqpoint{4.633338in}{1.796883in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{1.790775in}}{\pgfqpoint{4.647731in}{1.787342in}}{\pgfqpoint{4.656370in}{1.787342in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.787342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{1.869364in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{1.869364in}}{\pgfqpoint{4.867524in}{1.872796in}}{\pgfqpoint{4.873632in}{1.878904in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{1.885012in}}{\pgfqpoint{4.883172in}{1.893298in}}{\pgfqpoint{4.883172in}{1.901936in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{1.910575in}}{\pgfqpoint{4.879740in}{1.918860in}}{\pgfqpoint{4.873632in}{1.924968in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{1.931077in}}{\pgfqpoint{4.859238in}{1.934509in}}{\pgfqpoint{4.850600in}{1.934509in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{1.934509in}}{\pgfqpoint{4.833676in}{1.931077in}}{\pgfqpoint{4.827568in}{1.924968in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{1.918860in}}{\pgfqpoint{4.818028in}{1.910575in}}{\pgfqpoint{4.818028in}{1.901936in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{1.893298in}}{\pgfqpoint{4.821460in}{1.885012in}}{\pgfqpoint{4.827568in}{1.878904in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{1.872796in}}{\pgfqpoint{4.841962in}{1.869364in}}{\pgfqpoint{4.850600in}{1.869364in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.869364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{1.955372in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{1.955372in}}{\pgfqpoint{5.061754in}{1.958804in}}{\pgfqpoint{5.067862in}{1.964912in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{1.971021in}}{\pgfqpoint{5.077403in}{1.979306in}}{\pgfqpoint{5.077403in}{1.987945in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{1.996583in}}{\pgfqpoint{5.073971in}{2.004868in}}{\pgfqpoint{5.067862in}{2.010977in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{2.017085in}}{\pgfqpoint{5.053469in}{2.020517in}}{\pgfqpoint{5.044830in}{2.020517in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{2.020517in}}{\pgfqpoint{5.027906in}{2.017085in}}{\pgfqpoint{5.021798in}{2.010977in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{2.004868in}}{\pgfqpoint{5.012258in}{1.996583in}}{\pgfqpoint{5.012258in}{1.987945in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{1.979306in}}{\pgfqpoint{5.015690in}{1.971021in}}{\pgfqpoint{5.021798in}{1.964912in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{1.958804in}}{\pgfqpoint{5.036192in}{1.955372in}}{\pgfqpoint{5.044830in}{1.955372in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.955372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{2.045463in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{2.045463in}}{\pgfqpoint{5.255985in}{2.048895in}}{\pgfqpoint{5.262093in}{2.055003in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{2.061111in}}{\pgfqpoint{5.271633in}{2.069397in}}{\pgfqpoint{5.271633in}{2.078035in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{2.086673in}}{\pgfqpoint{5.268201in}{2.094959in}}{\pgfqpoint{5.262093in}{2.101067in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{2.107175in}}{\pgfqpoint{5.247699in}{2.110607in}}{\pgfqpoint{5.239061in}{2.110607in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{2.110607in}}{\pgfqpoint{5.222137in}{2.107175in}}{\pgfqpoint{5.216029in}{2.101067in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{2.094959in}}{\pgfqpoint{5.206488in}{2.086673in}}{\pgfqpoint{5.206488in}{2.078035in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{2.069397in}}{\pgfqpoint{5.209920in}{2.061111in}}{\pgfqpoint{5.216029in}{2.055003in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{2.048895in}}{\pgfqpoint{5.230422in}{2.045463in}}{\pgfqpoint{5.239061in}{2.045463in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.045463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.457857in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{1.457857in}}{\pgfqpoint{3.896373in}{1.461289in}}{\pgfqpoint{3.902481in}{1.467397in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{1.473505in}}{\pgfqpoint{3.912021in}{1.481791in}}{\pgfqpoint{3.912021in}{1.490429in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{1.499067in}}{\pgfqpoint{3.908589in}{1.507353in}}{\pgfqpoint{3.902481in}{1.513461in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{1.519569in}}{\pgfqpoint{3.888087in}{1.523001in}}{\pgfqpoint{3.879449in}{1.523001in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{1.523001in}}{\pgfqpoint{3.862525in}{1.519569in}}{\pgfqpoint{3.856417in}{1.513461in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{1.507353in}}{\pgfqpoint{3.846876in}{1.499067in}}{\pgfqpoint{3.846876in}{1.490429in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{1.481791in}}{\pgfqpoint{3.850308in}{1.473505in}}{\pgfqpoint{3.856417in}{1.467397in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{1.461289in}}{\pgfqpoint{3.870810in}{1.457857in}}{\pgfqpoint{3.879449in}{1.457857in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.457857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.490157in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{1.490157in}}{\pgfqpoint{4.090603in}{1.493589in}}{\pgfqpoint{4.096711in}{1.499697in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{1.505805in}}{\pgfqpoint{4.106251in}{1.514091in}}{\pgfqpoint{4.106251in}{1.522729in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{1.531367in}}{\pgfqpoint{4.102819in}{1.539653in}}{\pgfqpoint{4.096711in}{1.545761in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{1.551869in}}{\pgfqpoint{4.082317in}{1.555301in}}{\pgfqpoint{4.073679in}{1.555301in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{1.555301in}}{\pgfqpoint{4.056755in}{1.551869in}}{\pgfqpoint{4.050647in}{1.545761in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{1.539653in}}{\pgfqpoint{4.041107in}{1.531367in}}{\pgfqpoint{4.041107in}{1.522729in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{1.514091in}}{\pgfqpoint{4.044539in}{1.505805in}}{\pgfqpoint{4.050647in}{1.499697in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{1.493589in}}{\pgfqpoint{4.065041in}{1.490157in}}{\pgfqpoint{4.073679in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.490157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{1.497862in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{1.497862in}}{\pgfqpoint{4.284833in}{1.501294in}}{\pgfqpoint{4.290941in}{1.507403in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{1.513511in}}{\pgfqpoint{4.300482in}{1.521797in}}{\pgfqpoint{4.300482in}{1.530435in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{1.539073in}}{\pgfqpoint{4.297050in}{1.547359in}}{\pgfqpoint{4.290941in}{1.553467in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{1.559575in}}{\pgfqpoint{4.276548in}{1.563007in}}{\pgfqpoint{4.267909in}{1.563007in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{1.563007in}}{\pgfqpoint{4.250985in}{1.559575in}}{\pgfqpoint{4.244877in}{1.553467in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{1.547359in}}{\pgfqpoint{4.235337in}{1.539073in}}{\pgfqpoint{4.235337in}{1.530435in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{1.521797in}}{\pgfqpoint{4.238769in}{1.513511in}}{\pgfqpoint{4.244877in}{1.507403in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{1.501294in}}{\pgfqpoint{4.259271in}{1.497862in}}{\pgfqpoint{4.267909in}{1.497862in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.497862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{1.516987in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{1.516987in}}{\pgfqpoint{4.479063in}{1.520419in}}{\pgfqpoint{4.485172in}{1.526528in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{1.532636in}}{\pgfqpoint{4.494712in}{1.540921in}}{\pgfqpoint{4.494712in}{1.549560in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{1.558198in}}{\pgfqpoint{4.491280in}{1.566484in}}{\pgfqpoint{4.485172in}{1.572592in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{1.578700in}}{\pgfqpoint{4.470778in}{1.582132in}}{\pgfqpoint{4.462140in}{1.582132in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{1.582132in}}{\pgfqpoint{4.445216in}{1.578700in}}{\pgfqpoint{4.439107in}{1.572592in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{1.566484in}}{\pgfqpoint{4.429567in}{1.558198in}}{\pgfqpoint{4.429567in}{1.549560in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{1.540921in}}{\pgfqpoint{4.432999in}{1.532636in}}{\pgfqpoint{4.439107in}{1.526528in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{1.520419in}}{\pgfqpoint{4.453501in}{1.516987in}}{\pgfqpoint{4.462140in}{1.516987in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.516987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{1.554727in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{1.554727in}}{\pgfqpoint{4.673294in}{1.558159in}}{\pgfqpoint{4.679402in}{1.564267in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{1.570375in}}{\pgfqpoint{4.688942in}{1.578661in}}{\pgfqpoint{4.688942in}{1.587299in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{1.595938in}}{\pgfqpoint{4.685510in}{1.604223in}}{\pgfqpoint{4.679402in}{1.610331in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{1.616440in}}{\pgfqpoint{4.665008in}{1.619872in}}{\pgfqpoint{4.656370in}{1.619872in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{1.619872in}}{\pgfqpoint{4.639446in}{1.616440in}}{\pgfqpoint{4.633338in}{1.610331in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{1.604223in}}{\pgfqpoint{4.623797in}{1.595938in}}{\pgfqpoint{4.623797in}{1.587299in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{1.578661in}}{\pgfqpoint{4.627229in}{1.570375in}}{\pgfqpoint{4.633338in}{1.564267in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{1.558159in}}{\pgfqpoint{4.647731in}{1.554727in}}{\pgfqpoint{4.656370in}{1.554727in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.554727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{1.584691in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{1.584691in}}{\pgfqpoint{4.867524in}{1.588123in}}{\pgfqpoint{4.873632in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{1.600340in}}{\pgfqpoint{4.883172in}{1.608625in}}{\pgfqpoint{4.883172in}{1.617264in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{1.625902in}}{\pgfqpoint{4.879740in}{1.634188in}}{\pgfqpoint{4.873632in}{1.640296in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{1.646404in}}{\pgfqpoint{4.859238in}{1.649836in}}{\pgfqpoint{4.850600in}{1.649836in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{1.649836in}}{\pgfqpoint{4.833676in}{1.646404in}}{\pgfqpoint{4.827568in}{1.640296in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{1.634188in}}{\pgfqpoint{4.818028in}{1.625902in}}{\pgfqpoint{4.818028in}{1.617264in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{1.608625in}}{\pgfqpoint{4.821460in}{1.600340in}}{\pgfqpoint{4.827568in}{1.594231in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{1.588123in}}{\pgfqpoint{4.841962in}{1.584691in}}{\pgfqpoint{4.850600in}{1.584691in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.584691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{1.610428in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{1.610428in}}{\pgfqpoint{5.061754in}{1.613860in}}{\pgfqpoint{5.067862in}{1.619968in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{1.626076in}}{\pgfqpoint{5.077403in}{1.634362in}}{\pgfqpoint{5.077403in}{1.643000in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{1.651639in}}{\pgfqpoint{5.073971in}{1.659924in}}{\pgfqpoint{5.067862in}{1.666032in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{1.672141in}}{\pgfqpoint{5.053469in}{1.675573in}}{\pgfqpoint{5.044830in}{1.675573in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{1.675573in}}{\pgfqpoint{5.027906in}{1.672141in}}{\pgfqpoint{5.021798in}{1.666032in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{1.659924in}}{\pgfqpoint{5.012258in}{1.651639in}}{\pgfqpoint{5.012258in}{1.643000in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{1.634362in}}{\pgfqpoint{5.015690in}{1.626076in}}{\pgfqpoint{5.021798in}{1.619968in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{1.613860in}}{\pgfqpoint{5.036192in}{1.610428in}}{\pgfqpoint{5.044830in}{1.610428in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.610428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.648977in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{1.648977in}}{\pgfqpoint{5.255985in}{1.652409in}}{\pgfqpoint{5.262093in}{1.658517in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{1.664625in}}{\pgfqpoint{5.271633in}{1.672911in}}{\pgfqpoint{5.271633in}{1.681549in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{1.690188in}}{\pgfqpoint{5.268201in}{1.698473in}}{\pgfqpoint{5.262093in}{1.704582in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{1.710690in}}{\pgfqpoint{5.247699in}{1.714122in}}{\pgfqpoint{5.239061in}{1.714122in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{1.714122in}}{\pgfqpoint{5.222137in}{1.710690in}}{\pgfqpoint{5.216029in}{1.704582in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{1.698473in}}{\pgfqpoint{5.206488in}{1.690188in}}{\pgfqpoint{5.206488in}{1.681549in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{1.672911in}}{\pgfqpoint{5.209920in}{1.664625in}}{\pgfqpoint{5.216029in}{1.658517in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{1.652409in}}{\pgfqpoint{5.230422in}{1.648977in}}{\pgfqpoint{5.239061in}{1.648977in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.648977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.978$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.336$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.479$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.149$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748516in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.748516in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942746in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.942746in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136976in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136976in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.331207in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.331207in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.525437in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.525437in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719667in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.719667in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=0.627369in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.831309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{1.831309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{2.734323in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.734323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{2.734323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{1.521827in}}{\pgfqpoint{8.719667in}{2.207559in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.575737in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.521827in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.619146in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.692337in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.776374in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.877668in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.124521in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.207559in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.207559in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{2.028569in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.942226in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.843755in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.757618in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.575737in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.575737in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{1.474984in}}{\pgfqpoint{8.719667in}{1.838488in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.638367in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.474984in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.495359in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.529833in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.562117in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.606150in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.616728in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.624272in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.658709in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.838488in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.838488in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.795670in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.762707in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.723767in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.672764in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.638367in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.638367in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.641005in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.729681in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.907032in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.995708in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{2.084384in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.173059in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.173059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.757101in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.800725in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.844242in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.887704in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.931137in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.974557in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.974557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.582301in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.614004in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.645708in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.740818in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.772521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.694378in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.721691in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.735292in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.748865in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.762415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{2.173059in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.173059in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{2.261735in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{2.350410in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{2.439086in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{2.527762in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{2.616437in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{2.705113in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{2.793789in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{2.882464in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{2.971140in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.974557in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.974557in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{2.017968in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{2.061376in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{2.104783in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{2.191592in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{2.234996in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{2.278400in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{2.321804in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{2.365208in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.408612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{1.804224in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{1.835928in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{1.867631in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{1.931038in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{1.962741in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{1.994445in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{2.026148in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{2.057851in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.089555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{1.775948in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{1.789466in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{1.816468in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{1.829957in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{1.843439in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{1.856916in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{1.883858in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.897325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.518969in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{1.518969in}}{\pgfqpoint{7.376979in}{1.522401in}}{\pgfqpoint{7.383087in}{1.528509in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{1.534618in}}{\pgfqpoint{7.392628in}{1.542903in}}{\pgfqpoint{7.392628in}{1.551542in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{1.560180in}}{\pgfqpoint{7.389196in}{1.568465in}}{\pgfqpoint{7.383087in}{1.574574in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{1.580682in}}{\pgfqpoint{7.368694in}{1.584114in}}{\pgfqpoint{7.360055in}{1.584114in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{1.584114in}}{\pgfqpoint{7.343131in}{1.580682in}}{\pgfqpoint{7.337023in}{1.574574in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{1.568465in}}{\pgfqpoint{7.327483in}{1.560180in}}{\pgfqpoint{7.327483in}{1.551542in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{1.542903in}}{\pgfqpoint{7.330915in}{1.534618in}}{\pgfqpoint{7.337023in}{1.528509in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{1.522401in}}{\pgfqpoint{7.351417in}{1.518969in}}{\pgfqpoint{7.360055in}{1.518969in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.518969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.613580in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{1.613580in}}{\pgfqpoint{7.571209in}{1.617012in}}{\pgfqpoint{7.577318in}{1.623121in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{1.629229in}}{\pgfqpoint{7.586858in}{1.637514in}}{\pgfqpoint{7.586858in}{1.646153in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{1.654791in}}{\pgfqpoint{7.583426in}{1.663077in}}{\pgfqpoint{7.577318in}{1.669185in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{1.675293in}}{\pgfqpoint{7.562924in}{1.678725in}}{\pgfqpoint{7.554286in}{1.678725in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{1.678725in}}{\pgfqpoint{7.537362in}{1.675293in}}{\pgfqpoint{7.531253in}{1.669185in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{1.663077in}}{\pgfqpoint{7.521713in}{1.654791in}}{\pgfqpoint{7.521713in}{1.646153in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{1.637514in}}{\pgfqpoint{7.525145in}{1.629229in}}{\pgfqpoint{7.531253in}{1.623121in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{1.617012in}}{\pgfqpoint{7.545647in}{1.613580in}}{\pgfqpoint{7.554286in}{1.613580in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.613580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{1.696438in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{1.696438in}}{\pgfqpoint{7.765440in}{1.699870in}}{\pgfqpoint{7.771548in}{1.705979in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{1.712087in}}{\pgfqpoint{7.781088in}{1.720372in}}{\pgfqpoint{7.781088in}{1.729011in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{1.737649in}}{\pgfqpoint{7.777656in}{1.745935in}}{\pgfqpoint{7.771548in}{1.752043in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{1.758151in}}{\pgfqpoint{7.757154in}{1.761583in}}{\pgfqpoint{7.748516in}{1.761583in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{1.761583in}}{\pgfqpoint{7.731592in}{1.758151in}}{\pgfqpoint{7.725484in}{1.752043in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{1.745935in}}{\pgfqpoint{7.715943in}{1.737649in}}{\pgfqpoint{7.715943in}{1.729011in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{1.720372in}}{\pgfqpoint{7.719376in}{1.712087in}}{\pgfqpoint{7.725484in}{1.705979in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{1.699870in}}{\pgfqpoint{7.739878in}{1.696438in}}{\pgfqpoint{7.748516in}{1.696438in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.696438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{1.781786in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{1.781786in}}{\pgfqpoint{7.959670in}{1.785218in}}{\pgfqpoint{7.965778in}{1.791326in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{1.797435in}}{\pgfqpoint{7.975318in}{1.805720in}}{\pgfqpoint{7.975318in}{1.814358in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{1.822997in}}{\pgfqpoint{7.971886in}{1.831282in}}{\pgfqpoint{7.965778in}{1.837391in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{1.843499in}}{\pgfqpoint{7.951384in}{1.846931in}}{\pgfqpoint{7.942746in}{1.846931in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{1.846931in}}{\pgfqpoint{7.925822in}{1.843499in}}{\pgfqpoint{7.919714in}{1.837391in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{1.831282in}}{\pgfqpoint{7.910174in}{1.822997in}}{\pgfqpoint{7.910174in}{1.814358in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{1.805720in}}{\pgfqpoint{7.913606in}{1.797435in}}{\pgfqpoint{7.919714in}{1.791326in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{1.785218in}}{\pgfqpoint{7.934108in}{1.781786in}}{\pgfqpoint{7.942746in}{1.781786in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.781786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{1.881320in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{1.881320in}}{\pgfqpoint{8.153900in}{1.884752in}}{\pgfqpoint{8.160008in}{1.890860in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{1.896968in}}{\pgfqpoint{8.169549in}{1.905254in}}{\pgfqpoint{8.169549in}{1.913892in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{1.922530in}}{\pgfqpoint{8.166117in}{1.930816in}}{\pgfqpoint{8.160008in}{1.936924in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{1.943032in}}{\pgfqpoint{8.145615in}{1.946464in}}{\pgfqpoint{8.136976in}{1.946464in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{1.946464in}}{\pgfqpoint{8.120052in}{1.943032in}}{\pgfqpoint{8.113944in}{1.936924in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{1.930816in}}{\pgfqpoint{8.104404in}{1.922530in}}{\pgfqpoint{8.104404in}{1.913892in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{1.905254in}}{\pgfqpoint{8.107836in}{1.896968in}}{\pgfqpoint{8.113944in}{1.890860in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{1.884752in}}{\pgfqpoint{8.128338in}{1.881320in}}{\pgfqpoint{8.136976in}{1.881320in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.881320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{1.963559in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{1.963559in}}{\pgfqpoint{8.348131in}{1.966991in}}{\pgfqpoint{8.354239in}{1.973099in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{1.979207in}}{\pgfqpoint{8.363779in}{1.987493in}}{\pgfqpoint{8.363779in}{1.996131in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{2.004769in}}{\pgfqpoint{8.360347in}{2.013055in}}{\pgfqpoint{8.354239in}{2.019163in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{2.025271in}}{\pgfqpoint{8.339845in}{2.028703in}}{\pgfqpoint{8.331207in}{2.028703in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{2.028703in}}{\pgfqpoint{8.314283in}{2.025271in}}{\pgfqpoint{8.308175in}{2.019163in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{2.013055in}}{\pgfqpoint{8.298634in}{2.004769in}}{\pgfqpoint{8.298634in}{1.996131in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{1.987493in}}{\pgfqpoint{8.302066in}{1.979207in}}{\pgfqpoint{8.308175in}{1.973099in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{1.966991in}}{\pgfqpoint{8.322568in}{1.963559in}}{\pgfqpoint{8.331207in}{1.963559in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.963559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{2.049731in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{2.049731in}}{\pgfqpoint{8.542361in}{2.053163in}}{\pgfqpoint{8.548469in}{2.059271in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{2.065379in}}{\pgfqpoint{8.558009in}{2.073665in}}{\pgfqpoint{8.558009in}{2.082303in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{2.090941in}}{\pgfqpoint{8.554577in}{2.099227in}}{\pgfqpoint{8.548469in}{2.105335in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{2.111443in}}{\pgfqpoint{8.534075in}{2.114875in}}{\pgfqpoint{8.525437in}{2.114875in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{2.114875in}}{\pgfqpoint{8.508513in}{2.111443in}}{\pgfqpoint{8.502405in}{2.105335in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{2.099227in}}{\pgfqpoint{8.492865in}{2.090941in}}{\pgfqpoint{8.492865in}{2.082303in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{2.073665in}}{\pgfqpoint{8.496297in}{2.065379in}}{\pgfqpoint{8.502405in}{2.059271in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{2.053163in}}{\pgfqpoint{8.516799in}{2.049731in}}{\pgfqpoint{8.525437in}{2.049731in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{2.049731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{2.139953in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{2.139953in}}{\pgfqpoint{8.736591in}{2.143385in}}{\pgfqpoint{8.742699in}{2.149493in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{2.155602in}}{\pgfqpoint{8.752240in}{2.163887in}}{\pgfqpoint{8.752240in}{2.172526in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{2.181164in}}{\pgfqpoint{8.748808in}{2.189449in}}{\pgfqpoint{8.742699in}{2.195558in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{2.201666in}}{\pgfqpoint{8.728305in}{2.205098in}}{\pgfqpoint{8.719667in}{2.205098in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{2.205098in}}{\pgfqpoint{8.702743in}{2.201666in}}{\pgfqpoint{8.696635in}{2.195558in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{2.189449in}}{\pgfqpoint{8.687095in}{2.181164in}}{\pgfqpoint{8.687095in}{2.172526in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{2.163887in}}{\pgfqpoint{8.690527in}{2.155602in}}{\pgfqpoint{8.696635in}{2.149493in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{2.143385in}}{\pgfqpoint{8.711029in}{2.139953in}}{\pgfqpoint{8.719667in}{2.139953in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.139953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.548122in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{1.548122in}}{\pgfqpoint{7.376979in}{1.551554in}}{\pgfqpoint{7.383087in}{1.557662in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{1.563770in}}{\pgfqpoint{7.392628in}{1.572056in}}{\pgfqpoint{7.392628in}{1.580694in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{1.589332in}}{\pgfqpoint{7.389196in}{1.597618in}}{\pgfqpoint{7.383087in}{1.603726in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{1.609834in}}{\pgfqpoint{7.368694in}{1.613266in}}{\pgfqpoint{7.360055in}{1.613266in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{1.613266in}}{\pgfqpoint{7.343131in}{1.609834in}}{\pgfqpoint{7.337023in}{1.603726in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{1.597618in}}{\pgfqpoint{7.327483in}{1.589332in}}{\pgfqpoint{7.327483in}{1.580694in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{1.572056in}}{\pgfqpoint{7.330915in}{1.563770in}}{\pgfqpoint{7.337023in}{1.557662in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{1.551554in}}{\pgfqpoint{7.351417in}{1.548122in}}{\pgfqpoint{7.360055in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.548122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.580421in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{1.580421in}}{\pgfqpoint{7.571209in}{1.583853in}}{\pgfqpoint{7.577318in}{1.589962in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{1.596070in}}{\pgfqpoint{7.586858in}{1.604355in}}{\pgfqpoint{7.586858in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{1.621632in}}{\pgfqpoint{7.583426in}{1.629918in}}{\pgfqpoint{7.577318in}{1.636026in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{1.642134in}}{\pgfqpoint{7.562924in}{1.645566in}}{\pgfqpoint{7.554286in}{1.645566in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{1.645566in}}{\pgfqpoint{7.537362in}{1.642134in}}{\pgfqpoint{7.531253in}{1.636026in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{1.629918in}}{\pgfqpoint{7.521713in}{1.621632in}}{\pgfqpoint{7.521713in}{1.612994in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{1.604355in}}{\pgfqpoint{7.525145in}{1.596070in}}{\pgfqpoint{7.531253in}{1.589962in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{1.583853in}}{\pgfqpoint{7.545647in}{1.580421in}}{\pgfqpoint{7.554286in}{1.580421in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.580421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{1.587359in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{1.587359in}}{\pgfqpoint{7.765440in}{1.590791in}}{\pgfqpoint{7.771548in}{1.596899in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{1.603008in}}{\pgfqpoint{7.781088in}{1.611293in}}{\pgfqpoint{7.781088in}{1.619931in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{1.628570in}}{\pgfqpoint{7.777656in}{1.636855in}}{\pgfqpoint{7.771548in}{1.642964in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{1.649072in}}{\pgfqpoint{7.757154in}{1.652504in}}{\pgfqpoint{7.748516in}{1.652504in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{1.652504in}}{\pgfqpoint{7.731592in}{1.649072in}}{\pgfqpoint{7.725484in}{1.642964in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{1.636855in}}{\pgfqpoint{7.715943in}{1.628570in}}{\pgfqpoint{7.715943in}{1.619931in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{1.611293in}}{\pgfqpoint{7.719376in}{1.603008in}}{\pgfqpoint{7.725484in}{1.596899in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{1.590791in}}{\pgfqpoint{7.739878in}{1.587359in}}{\pgfqpoint{7.748516in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.587359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{1.606602in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{1.606602in}}{\pgfqpoint{7.959670in}{1.610034in}}{\pgfqpoint{7.965778in}{1.616142in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{1.622251in}}{\pgfqpoint{7.975318in}{1.630536in}}{\pgfqpoint{7.975318in}{1.639175in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{1.647813in}}{\pgfqpoint{7.971886in}{1.656098in}}{\pgfqpoint{7.965778in}{1.662207in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{1.668315in}}{\pgfqpoint{7.951384in}{1.671747in}}{\pgfqpoint{7.942746in}{1.671747in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{1.671747in}}{\pgfqpoint{7.925822in}{1.668315in}}{\pgfqpoint{7.919714in}{1.662207in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{1.656098in}}{\pgfqpoint{7.910174in}{1.647813in}}{\pgfqpoint{7.910174in}{1.639175in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{1.630536in}}{\pgfqpoint{7.913606in}{1.622251in}}{\pgfqpoint{7.919714in}{1.616142in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{1.610034in}}{\pgfqpoint{7.934108in}{1.606602in}}{\pgfqpoint{7.942746in}{1.606602in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.606602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{1.645190in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{1.645190in}}{\pgfqpoint{8.153900in}{1.648622in}}{\pgfqpoint{8.160008in}{1.654731in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{1.660839in}}{\pgfqpoint{8.169549in}{1.669125in}}{\pgfqpoint{8.169549in}{1.677763in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{1.686401in}}{\pgfqpoint{8.166117in}{1.694687in}}{\pgfqpoint{8.160008in}{1.700795in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{1.706903in}}{\pgfqpoint{8.145615in}{1.710335in}}{\pgfqpoint{8.136976in}{1.710335in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{1.710335in}}{\pgfqpoint{8.120052in}{1.706903in}}{\pgfqpoint{8.113944in}{1.700795in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{1.694687in}}{\pgfqpoint{8.104404in}{1.686401in}}{\pgfqpoint{8.104404in}{1.677763in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{1.669125in}}{\pgfqpoint{8.107836in}{1.660839in}}{\pgfqpoint{8.113944in}{1.654731in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{1.648622in}}{\pgfqpoint{8.128338in}{1.645190in}}{\pgfqpoint{8.136976in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.645190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{1.676544in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{1.676544in}}{\pgfqpoint{8.348131in}{1.679976in}}{\pgfqpoint{8.354239in}{1.686084in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{1.692192in}}{\pgfqpoint{8.363779in}{1.700478in}}{\pgfqpoint{8.363779in}{1.709116in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{1.717754in}}{\pgfqpoint{8.360347in}{1.726040in}}{\pgfqpoint{8.354239in}{1.732148in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{1.738256in}}{\pgfqpoint{8.339845in}{1.741688in}}{\pgfqpoint{8.331207in}{1.741688in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{1.741688in}}{\pgfqpoint{8.314283in}{1.738256in}}{\pgfqpoint{8.308175in}{1.732148in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{1.726040in}}{\pgfqpoint{8.298634in}{1.717754in}}{\pgfqpoint{8.298634in}{1.709116in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{1.700478in}}{\pgfqpoint{8.302066in}{1.692192in}}{\pgfqpoint{8.308175in}{1.686084in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{1.679976in}}{\pgfqpoint{8.322568in}{1.676544in}}{\pgfqpoint{8.331207in}{1.676544in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.676544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{1.703682in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{1.703682in}}{\pgfqpoint{8.542361in}{1.707114in}}{\pgfqpoint{8.548469in}{1.713222in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{1.719330in}}{\pgfqpoint{8.558009in}{1.727616in}}{\pgfqpoint{8.558009in}{1.736254in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{1.744892in}}{\pgfqpoint{8.554577in}{1.753178in}}{\pgfqpoint{8.548469in}{1.759286in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{1.765394in}}{\pgfqpoint{8.534075in}{1.768826in}}{\pgfqpoint{8.525437in}{1.768826in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{1.768826in}}{\pgfqpoint{8.508513in}{1.765394in}}{\pgfqpoint{8.502405in}{1.759286in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{1.753178in}}{\pgfqpoint{8.492865in}{1.744892in}}{\pgfqpoint{8.492865in}{1.736254in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{1.727616in}}{\pgfqpoint{8.496297in}{1.719330in}}{\pgfqpoint{8.502405in}{1.713222in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{1.707114in}}{\pgfqpoint{8.516799in}{1.703682in}}{\pgfqpoint{8.525437in}{1.703682in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.703682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.744765in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{1.744765in}}{\pgfqpoint{8.736591in}{1.748197in}}{\pgfqpoint{8.742699in}{1.754305in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{1.760413in}}{\pgfqpoint{8.752240in}{1.768699in}}{\pgfqpoint{8.752240in}{1.777337in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{1.785975in}}{\pgfqpoint{8.748808in}{1.794261in}}{\pgfqpoint{8.742699in}{1.800369in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{1.806477in}}{\pgfqpoint{8.728305in}{1.809909in}}{\pgfqpoint{8.719667in}{1.809909in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{1.809909in}}{\pgfqpoint{8.702743in}{1.806477in}}{\pgfqpoint{8.696635in}{1.800369in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{1.794261in}}{\pgfqpoint{8.687095in}{1.785975in}}{\pgfqpoint{8.687095in}{1.777337in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{1.768699in}}{\pgfqpoint{8.690527in}{1.760413in}}{\pgfqpoint{8.696635in}{1.754305in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{1.748197in}}{\pgfqpoint{8.711029in}{1.744765in}}{\pgfqpoint{8.719667in}{1.744765in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.744765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.979$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.479$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.149$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/classical_and_quantum_queries_eps-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.743566in}{6.607210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.743566in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.743566in}{6.607210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.607210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787303in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787303in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981533in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981533in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175763in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175763in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369993in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369993in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564224in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564224in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758454in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758454in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=4.195597in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{5.192237in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.192237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{5.192237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=5.134366in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.131006in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.131006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{6.131006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=6.073136in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=5.319227in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{4.214924in}}{\pgfqpoint{1.758454in}{5.175125in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.789475in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.476719in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.576185in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.214924in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.720830in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.809429in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.822423in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.716661in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.683813in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.175125in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.175125in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.131540in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.066772in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.012648in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.995870in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.959952in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.890741in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.789475in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.789475in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{4.555305in}}{\pgfqpoint{1.758454in}{5.223276in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.680779in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.555305in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.628951in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.676665in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.721981in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.812650in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.862699in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.925039in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.946491in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.223276in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.223276in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.128914in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.044553in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.985467in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.886537in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.822903in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.764913in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.680779in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.680779in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{4.598053in}}{\pgfqpoint{1.758454in}{4.912977in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.798206in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.598053in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.626168in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.668175in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.689948in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.731401in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.747403in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.772640in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.793829in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.912977in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.912977in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.893159in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.868123in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.856624in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.827016in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.815465in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.830209in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.798206in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.798206in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.824013in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.867263in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.910514in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.953765in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.997015in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.040266in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.083517in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.083517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.937670in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.959155in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.980586in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{5.001978in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.023343in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.044686in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.066015in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.066015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.687249in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.762847in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.838444in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.914042in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.989639in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.065237in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.140835in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.140835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.870459in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.908181in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.945544in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.982706in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{5.019754in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.056735in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.093679in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.093679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.737652in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.759111in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.780570in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.802029in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.823488in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.844947in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.866406in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.866406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.879807in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.891582in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.903313in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.915007in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.926670in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.938308in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.949925in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.949925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.083517in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.083517in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.126767in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.170018in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.213269in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.256519in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.299770in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.343021in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.386271in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.429522in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.472773in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.516023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.066015in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.066015in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.087334in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.108644in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.129948in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.151248in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.172545in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.193840in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.215134in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.236426in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.257717in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.279007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.140835in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.140835in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.216432in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.292030in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.367627in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.443225in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.518823in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.594420in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.670018in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.745615in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.821213in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.896811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.093679in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.093679in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{5.130601in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{5.167509in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{5.204411in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{5.241308in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.278203in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.315096in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.351988in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.388880in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.425772in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.462663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{4.866406in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.866406in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{4.887865in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{4.909325in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{4.930784in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{4.952243in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{4.973702in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{4.995161in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.016620in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.038079in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.059539in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.080998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{4.949925in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.949925in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{4.961524in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{4.973108in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{4.984680in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{4.996241in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{5.007793in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{5.019337in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{5.030876in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{5.042409in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{5.053937in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.065462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.675672in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{4.675672in}}{\pgfqpoint{0.415766in}{4.679104in}}{\pgfqpoint{0.421874in}{4.685212in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{4.691320in}}{\pgfqpoint{0.431414in}{4.699606in}}{\pgfqpoint{0.431414in}{4.708244in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{4.716882in}}{\pgfqpoint{0.427982in}{4.725168in}}{\pgfqpoint{0.421874in}{4.731276in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{4.737384in}}{\pgfqpoint{0.407480in}{4.740816in}}{\pgfqpoint{0.398842in}{4.740816in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{4.740816in}}{\pgfqpoint{0.381918in}{4.737384in}}{\pgfqpoint{0.375810in}{4.731276in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{4.725168in}}{\pgfqpoint{0.366270in}{4.716882in}}{\pgfqpoint{0.366270in}{4.708244in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{4.699606in}}{\pgfqpoint{0.369702in}{4.691320in}}{\pgfqpoint{0.375810in}{4.685212in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{4.679104in}}{\pgfqpoint{0.390204in}{4.675672in}}{\pgfqpoint{0.398842in}{4.675672in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.675672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.776775in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{4.776775in}}{\pgfqpoint{0.609996in}{4.780207in}}{\pgfqpoint{0.616104in}{4.786315in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{4.792423in}}{\pgfqpoint{0.625645in}{4.800709in}}{\pgfqpoint{0.625645in}{4.809347in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{4.817985in}}{\pgfqpoint{0.622213in}{4.826271in}}{\pgfqpoint{0.616104in}{4.832379in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{4.838487in}}{\pgfqpoint{0.601711in}{4.841919in}}{\pgfqpoint{0.593072in}{4.841919in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{4.841919in}}{\pgfqpoint{0.576148in}{4.838487in}}{\pgfqpoint{0.570040in}{4.832379in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{4.826271in}}{\pgfqpoint{0.560500in}{4.817985in}}{\pgfqpoint{0.560500in}{4.809347in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{4.800709in}}{\pgfqpoint{0.563932in}{4.792423in}}{\pgfqpoint{0.570040in}{4.786315in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{4.780207in}}{\pgfqpoint{0.584434in}{4.776775in}}{\pgfqpoint{0.593072in}{4.776775in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.776775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.833745in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{4.833745in}}{\pgfqpoint{0.804227in}{4.837177in}}{\pgfqpoint{0.810335in}{4.843285in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{4.849393in}}{\pgfqpoint{0.819875in}{4.857679in}}{\pgfqpoint{0.819875in}{4.866317in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{4.874955in}}{\pgfqpoint{0.816443in}{4.883241in}}{\pgfqpoint{0.810335in}{4.889349in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{4.895457in}}{\pgfqpoint{0.795941in}{4.898889in}}{\pgfqpoint{0.787303in}{4.898889in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{4.898889in}}{\pgfqpoint{0.770379in}{4.895457in}}{\pgfqpoint{0.764271in}{4.889349in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{4.883241in}}{\pgfqpoint{0.754730in}{4.874955in}}{\pgfqpoint{0.754730in}{4.866317in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{4.857679in}}{\pgfqpoint{0.758162in}{4.849393in}}{\pgfqpoint{0.764271in}{4.843285in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{4.837177in}}{\pgfqpoint{0.778664in}{4.833745in}}{\pgfqpoint{0.787303in}{4.833745in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.833745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.885966in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{4.885966in}}{\pgfqpoint{0.998457in}{4.889398in}}{\pgfqpoint{1.004565in}{4.895506in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{4.901615in}}{\pgfqpoint{1.014105in}{4.909900in}}{\pgfqpoint{1.014105in}{4.918539in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{4.927177in}}{\pgfqpoint{1.010673in}{4.935463in}}{\pgfqpoint{1.004565in}{4.941571in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{4.947679in}}{\pgfqpoint{0.990171in}{4.951111in}}{\pgfqpoint{0.981533in}{4.951111in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{4.951111in}}{\pgfqpoint{0.964609in}{4.947679in}}{\pgfqpoint{0.958501in}{4.941571in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{4.935463in}}{\pgfqpoint{0.948961in}{4.927177in}}{\pgfqpoint{0.948961in}{4.918539in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{4.909900in}}{\pgfqpoint{0.952393in}{4.901615in}}{\pgfqpoint{0.958501in}{4.895506in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{4.889398in}}{\pgfqpoint{0.972895in}{4.885966in}}{\pgfqpoint{0.981533in}{4.885966in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.885966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{4.913364in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{4.913364in}}{\pgfqpoint{1.192687in}{4.916796in}}{\pgfqpoint{1.198795in}{4.922905in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{4.929013in}}{\pgfqpoint{1.208336in}{4.937298in}}{\pgfqpoint{1.208336in}{4.945937in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{4.954575in}}{\pgfqpoint{1.204903in}{4.962861in}}{\pgfqpoint{1.198795in}{4.968969in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{4.975077in}}{\pgfqpoint{1.184401in}{4.978509in}}{\pgfqpoint{1.175763in}{4.978509in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{4.978509in}}{\pgfqpoint{1.158839in}{4.975077in}}{\pgfqpoint{1.152731in}{4.968969in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{4.962861in}}{\pgfqpoint{1.143191in}{4.954575in}}{\pgfqpoint{1.143191in}{4.945937in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{4.937298in}}{\pgfqpoint{1.146623in}{4.929013in}}{\pgfqpoint{1.152731in}{4.922905in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{4.916796in}}{\pgfqpoint{1.167125in}{4.913364in}}{\pgfqpoint{1.175763in}{4.913364in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.913364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{4.960829in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{4.960829in}}{\pgfqpoint{1.386917in}{4.964261in}}{\pgfqpoint{1.393026in}{4.970369in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{4.976478in}}{\pgfqpoint{1.402566in}{4.984763in}}{\pgfqpoint{1.402566in}{4.993402in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{5.002040in}}{\pgfqpoint{1.399134in}{5.010325in}}{\pgfqpoint{1.393026in}{5.016434in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{5.022542in}}{\pgfqpoint{1.378632in}{5.025974in}}{\pgfqpoint{1.369993in}{5.025974in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{5.025974in}}{\pgfqpoint{1.353070in}{5.022542in}}{\pgfqpoint{1.346961in}{5.016434in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{5.010325in}}{\pgfqpoint{1.337421in}{5.002040in}}{\pgfqpoint{1.337421in}{4.993402in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{4.984763in}}{\pgfqpoint{1.340853in}{4.976478in}}{\pgfqpoint{1.346961in}{4.970369in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{4.964261in}}{\pgfqpoint{1.361355in}{4.960829in}}{\pgfqpoint{1.369993in}{4.960829in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.960829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{5.011040in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{5.011040in}}{\pgfqpoint{1.581148in}{5.014472in}}{\pgfqpoint{1.587256in}{5.020580in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{5.026688in}}{\pgfqpoint{1.596796in}{5.034974in}}{\pgfqpoint{1.596796in}{5.043612in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{5.052250in}}{\pgfqpoint{1.593364in}{5.060536in}}{\pgfqpoint{1.587256in}{5.066644in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{5.072752in}}{\pgfqpoint{1.572862in}{5.076184in}}{\pgfqpoint{1.564224in}{5.076184in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{5.076184in}}{\pgfqpoint{1.547300in}{5.072752in}}{\pgfqpoint{1.541192in}{5.066644in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{5.060536in}}{\pgfqpoint{1.531651in}{5.052250in}}{\pgfqpoint{1.531651in}{5.043612in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{5.034974in}}{\pgfqpoint{1.535083in}{5.026688in}}{\pgfqpoint{1.541192in}{5.020580in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{5.014472in}}{\pgfqpoint{1.555585in}{5.011040in}}{\pgfqpoint{1.564224in}{5.011040in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.011040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.051962in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{5.051962in}}{\pgfqpoint{1.775378in}{5.055394in}}{\pgfqpoint{1.781486in}{5.061503in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{5.067611in}}{\pgfqpoint{1.791026in}{5.075896in}}{\pgfqpoint{1.791026in}{5.084535in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{5.093173in}}{\pgfqpoint{1.787594in}{5.101459in}}{\pgfqpoint{1.781486in}{5.107567in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{5.113675in}}{\pgfqpoint{1.767092in}{5.117107in}}{\pgfqpoint{1.758454in}{5.117107in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{5.117107in}}{\pgfqpoint{1.741530in}{5.113675in}}{\pgfqpoint{1.735422in}{5.107567in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{5.101459in}}{\pgfqpoint{1.725882in}{5.093173in}}{\pgfqpoint{1.725882in}{5.084535in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{5.075896in}}{\pgfqpoint{1.729314in}{5.067611in}}{\pgfqpoint{1.735422in}{5.061503in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{5.055394in}}{\pgfqpoint{1.749816in}{5.051962in}}{\pgfqpoint{1.758454in}{5.051962in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.051962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.599464in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{4.599464in}}{\pgfqpoint{0.415766in}{4.602896in}}{\pgfqpoint{0.421874in}{4.609004in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{4.615112in}}{\pgfqpoint{0.431414in}{4.623398in}}{\pgfqpoint{0.431414in}{4.632036in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{4.640674in}}{\pgfqpoint{0.427982in}{4.648960in}}{\pgfqpoint{0.421874in}{4.655068in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{4.661176in}}{\pgfqpoint{0.407480in}{4.664608in}}{\pgfqpoint{0.398842in}{4.664608in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{4.664608in}}{\pgfqpoint{0.381918in}{4.661176in}}{\pgfqpoint{0.375810in}{4.655068in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{4.648960in}}{\pgfqpoint{0.366270in}{4.640674in}}{\pgfqpoint{0.366270in}{4.632036in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{4.623398in}}{\pgfqpoint{0.369702in}{4.615112in}}{\pgfqpoint{0.375810in}{4.609004in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{4.602896in}}{\pgfqpoint{0.390204in}{4.599464in}}{\pgfqpoint{0.398842in}{4.599464in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.599464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.680698in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{4.680698in}}{\pgfqpoint{0.609996in}{4.684130in}}{\pgfqpoint{0.616104in}{4.690238in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{4.696346in}}{\pgfqpoint{0.625645in}{4.704632in}}{\pgfqpoint{0.625645in}{4.713270in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{4.721908in}}{\pgfqpoint{0.622213in}{4.730194in}}{\pgfqpoint{0.616104in}{4.736302in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{4.742410in}}{\pgfqpoint{0.601711in}{4.745842in}}{\pgfqpoint{0.593072in}{4.745842in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{4.745842in}}{\pgfqpoint{0.576148in}{4.742410in}}{\pgfqpoint{0.570040in}{4.736302in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{4.730194in}}{\pgfqpoint{0.560500in}{4.721908in}}{\pgfqpoint{0.560500in}{4.713270in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{4.704632in}}{\pgfqpoint{0.563932in}{4.696346in}}{\pgfqpoint{0.570040in}{4.690238in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{4.684130in}}{\pgfqpoint{0.584434in}{4.680698in}}{\pgfqpoint{0.593072in}{4.680698in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.680698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.736000in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{4.736000in}}{\pgfqpoint{0.804227in}{4.739432in}}{\pgfqpoint{0.810335in}{4.745541in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{4.751649in}}{\pgfqpoint{0.819875in}{4.759934in}}{\pgfqpoint{0.819875in}{4.768573in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{4.777211in}}{\pgfqpoint{0.816443in}{4.785497in}}{\pgfqpoint{0.810335in}{4.791605in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{4.797713in}}{\pgfqpoint{0.795941in}{4.801145in}}{\pgfqpoint{0.787303in}{4.801145in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{4.801145in}}{\pgfqpoint{0.770379in}{4.797713in}}{\pgfqpoint{0.764271in}{4.791605in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{4.785497in}}{\pgfqpoint{0.754730in}{4.777211in}}{\pgfqpoint{0.754730in}{4.768573in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{4.759934in}}{\pgfqpoint{0.758162in}{4.751649in}}{\pgfqpoint{0.764271in}{4.745541in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{4.739432in}}{\pgfqpoint{0.778664in}{4.736000in}}{\pgfqpoint{0.787303in}{4.736000in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.736000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.795206in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{4.795206in}}{\pgfqpoint{0.998457in}{4.798638in}}{\pgfqpoint{1.004565in}{4.804746in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{4.810854in}}{\pgfqpoint{1.014105in}{4.819140in}}{\pgfqpoint{1.014105in}{4.827778in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{4.836416in}}{\pgfqpoint{1.010673in}{4.844702in}}{\pgfqpoint{1.004565in}{4.850810in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{4.856918in}}{\pgfqpoint{0.990171in}{4.860350in}}{\pgfqpoint{0.981533in}{4.860350in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{4.860350in}}{\pgfqpoint{0.964609in}{4.856918in}}{\pgfqpoint{0.958501in}{4.850810in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{4.844702in}}{\pgfqpoint{0.948961in}{4.836416in}}{\pgfqpoint{0.948961in}{4.827778in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{4.819140in}}{\pgfqpoint{0.952393in}{4.810854in}}{\pgfqpoint{0.958501in}{4.804746in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{4.798638in}}{\pgfqpoint{0.972895in}{4.795206in}}{\pgfqpoint{0.981533in}{4.795206in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.795206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{4.892283in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{4.892283in}}{\pgfqpoint{1.192687in}{4.895715in}}{\pgfqpoint{1.198795in}{4.901823in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{4.907932in}}{\pgfqpoint{1.208336in}{4.916217in}}{\pgfqpoint{1.208336in}{4.924856in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{4.933494in}}{\pgfqpoint{1.204903in}{4.941780in}}{\pgfqpoint{1.198795in}{4.947888in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{4.953996in}}{\pgfqpoint{1.184401in}{4.957428in}}{\pgfqpoint{1.175763in}{4.957428in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{4.957428in}}{\pgfqpoint{1.158839in}{4.953996in}}{\pgfqpoint{1.152731in}{4.947888in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{4.941780in}}{\pgfqpoint{1.143191in}{4.933494in}}{\pgfqpoint{1.143191in}{4.924856in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{4.916217in}}{\pgfqpoint{1.146623in}{4.907932in}}{\pgfqpoint{1.152731in}{4.901823in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{4.895715in}}{\pgfqpoint{1.167125in}{4.892283in}}{\pgfqpoint{1.175763in}{4.892283in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.892283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{4.949441in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{4.949441in}}{\pgfqpoint{1.386917in}{4.952873in}}{\pgfqpoint{1.393026in}{4.958981in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{4.965090in}}{\pgfqpoint{1.402566in}{4.973375in}}{\pgfqpoint{1.402566in}{4.982013in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{4.990652in}}{\pgfqpoint{1.399134in}{4.998937in}}{\pgfqpoint{1.393026in}{5.005046in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{5.011154in}}{\pgfqpoint{1.378632in}{5.014586in}}{\pgfqpoint{1.369993in}{5.014586in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{5.014586in}}{\pgfqpoint{1.353070in}{5.011154in}}{\pgfqpoint{1.346961in}{5.005046in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{4.998937in}}{\pgfqpoint{1.337421in}{4.990652in}}{\pgfqpoint{1.337421in}{4.982013in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{4.973375in}}{\pgfqpoint{1.340853in}{4.965090in}}{\pgfqpoint{1.346961in}{4.958981in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{4.952873in}}{\pgfqpoint{1.361355in}{4.949441in}}{\pgfqpoint{1.369993in}{4.949441in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.949441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{5.029510in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{5.029510in}}{\pgfqpoint{1.581148in}{5.032942in}}{\pgfqpoint{1.587256in}{5.039051in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{5.045159in}}{\pgfqpoint{1.596796in}{5.053444in}}{\pgfqpoint{1.596796in}{5.062083in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{5.070721in}}{\pgfqpoint{1.593364in}{5.079007in}}{\pgfqpoint{1.587256in}{5.085115in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{5.091223in}}{\pgfqpoint{1.572862in}{5.094655in}}{\pgfqpoint{1.564224in}{5.094655in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{5.094655in}}{\pgfqpoint{1.547300in}{5.091223in}}{\pgfqpoint{1.541192in}{5.085115in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{5.079007in}}{\pgfqpoint{1.531651in}{5.070721in}}{\pgfqpoint{1.531651in}{5.062083in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{5.053444in}}{\pgfqpoint{1.535083in}{5.045159in}}{\pgfqpoint{1.541192in}{5.039051in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{5.032942in}}{\pgfqpoint{1.555585in}{5.029510in}}{\pgfqpoint{1.564224in}{5.029510in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{5.029510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{5.113169in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{5.113169in}}{\pgfqpoint{1.775378in}{5.116601in}}{\pgfqpoint{1.781486in}{5.122709in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{5.128818in}}{\pgfqpoint{1.791026in}{5.137103in}}{\pgfqpoint{1.791026in}{5.145742in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{5.154380in}}{\pgfqpoint{1.787594in}{5.162665in}}{\pgfqpoint{1.781486in}{5.168774in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{5.174882in}}{\pgfqpoint{1.767092in}{5.178314in}}{\pgfqpoint{1.758454in}{5.178314in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{5.178314in}}{\pgfqpoint{1.741530in}{5.174882in}}{\pgfqpoint{1.735422in}{5.168774in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{5.162665in}}{\pgfqpoint{1.725882in}{5.154380in}}{\pgfqpoint{1.725882in}{5.145742in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{5.137103in}}{\pgfqpoint{1.729314in}{5.128818in}}{\pgfqpoint{1.735422in}{5.122709in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{5.116601in}}{\pgfqpoint{1.749816in}{5.113169in}}{\pgfqpoint{1.758454in}{5.113169in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{5.113169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{4.699489in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{4.699489in}}{\pgfqpoint{0.415766in}{4.702921in}}{\pgfqpoint{0.421874in}{4.709029in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{4.715137in}}{\pgfqpoint{0.431414in}{4.723423in}}{\pgfqpoint{0.431414in}{4.732061in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{4.740699in}}{\pgfqpoint{0.427982in}{4.748985in}}{\pgfqpoint{0.421874in}{4.755093in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{4.761201in}}{\pgfqpoint{0.407480in}{4.764633in}}{\pgfqpoint{0.398842in}{4.764633in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{4.764633in}}{\pgfqpoint{0.381918in}{4.761201in}}{\pgfqpoint{0.375810in}{4.755093in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{4.748985in}}{\pgfqpoint{0.366270in}{4.740699in}}{\pgfqpoint{0.366270in}{4.732061in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{4.723423in}}{\pgfqpoint{0.369702in}{4.715137in}}{\pgfqpoint{0.375810in}{4.709029in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{4.702921in}}{\pgfqpoint{0.390204in}{4.699489in}}{\pgfqpoint{0.398842in}{4.699489in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{4.699489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.730775in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{4.730775in}}{\pgfqpoint{0.609996in}{4.734207in}}{\pgfqpoint{0.616104in}{4.740315in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{4.746423in}}{\pgfqpoint{0.625645in}{4.754709in}}{\pgfqpoint{0.625645in}{4.763347in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{4.771985in}}{\pgfqpoint{0.622213in}{4.780271in}}{\pgfqpoint{0.616104in}{4.786379in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{4.792487in}}{\pgfqpoint{0.601711in}{4.795919in}}{\pgfqpoint{0.593072in}{4.795919in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{4.795919in}}{\pgfqpoint{0.576148in}{4.792487in}}{\pgfqpoint{0.570040in}{4.786379in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{4.780271in}}{\pgfqpoint{0.560500in}{4.771985in}}{\pgfqpoint{0.560500in}{4.763347in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{4.754709in}}{\pgfqpoint{0.563932in}{4.746423in}}{\pgfqpoint{0.570040in}{4.740315in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{4.734207in}}{\pgfqpoint{0.584434in}{4.730775in}}{\pgfqpoint{0.593072in}{4.730775in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.730775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{4.728296in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{4.728296in}}{\pgfqpoint{0.804227in}{4.731728in}}{\pgfqpoint{0.810335in}{4.737836in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{4.743944in}}{\pgfqpoint{0.819875in}{4.752230in}}{\pgfqpoint{0.819875in}{4.760868in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{4.769506in}}{\pgfqpoint{0.816443in}{4.777792in}}{\pgfqpoint{0.810335in}{4.783900in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{4.790008in}}{\pgfqpoint{0.795941in}{4.793440in}}{\pgfqpoint{0.787303in}{4.793440in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{4.793440in}}{\pgfqpoint{0.770379in}{4.790008in}}{\pgfqpoint{0.764271in}{4.783900in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{4.777792in}}{\pgfqpoint{0.754730in}{4.769506in}}{\pgfqpoint{0.754730in}{4.760868in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{4.752230in}}{\pgfqpoint{0.758162in}{4.743944in}}{\pgfqpoint{0.764271in}{4.737836in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{4.731728in}}{\pgfqpoint{0.778664in}{4.728296in}}{\pgfqpoint{0.787303in}{4.728296in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{4.728296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{4.742504in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{4.742504in}}{\pgfqpoint{0.998457in}{4.745936in}}{\pgfqpoint{1.004565in}{4.752044in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{4.758152in}}{\pgfqpoint{1.014105in}{4.766438in}}{\pgfqpoint{1.014105in}{4.775076in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{4.783714in}}{\pgfqpoint{1.010673in}{4.792000in}}{\pgfqpoint{1.004565in}{4.798108in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{4.804216in}}{\pgfqpoint{0.990171in}{4.807648in}}{\pgfqpoint{0.981533in}{4.807648in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{4.807648in}}{\pgfqpoint{0.964609in}{4.804216in}}{\pgfqpoint{0.958501in}{4.798108in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{4.792000in}}{\pgfqpoint{0.948961in}{4.783714in}}{\pgfqpoint{0.948961in}{4.775076in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{4.766438in}}{\pgfqpoint{0.952393in}{4.758152in}}{\pgfqpoint{0.958501in}{4.752044in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{4.745936in}}{\pgfqpoint{0.972895in}{4.742504in}}{\pgfqpoint{0.981533in}{4.742504in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{4.742504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{4.775380in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{4.775380in}}{\pgfqpoint{1.192687in}{4.778812in}}{\pgfqpoint{1.198795in}{4.784921in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{4.791029in}}{\pgfqpoint{1.208336in}{4.799314in}}{\pgfqpoint{1.208336in}{4.807953in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{4.816591in}}{\pgfqpoint{1.204903in}{4.824877in}}{\pgfqpoint{1.198795in}{4.830985in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{4.837093in}}{\pgfqpoint{1.184401in}{4.840525in}}{\pgfqpoint{1.175763in}{4.840525in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{4.840525in}}{\pgfqpoint{1.158839in}{4.837093in}}{\pgfqpoint{1.152731in}{4.830985in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{4.824877in}}{\pgfqpoint{1.143191in}{4.816591in}}{\pgfqpoint{1.143191in}{4.807953in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{4.799314in}}{\pgfqpoint{1.146623in}{4.791029in}}{\pgfqpoint{1.152731in}{4.784921in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{4.778812in}}{\pgfqpoint{1.167125in}{4.775380in}}{\pgfqpoint{1.175763in}{4.775380in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{4.775380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{4.788176in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{4.788176in}}{\pgfqpoint{1.386917in}{4.791608in}}{\pgfqpoint{1.393026in}{4.797717in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{4.803825in}}{\pgfqpoint{1.402566in}{4.812110in}}{\pgfqpoint{1.402566in}{4.820749in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{4.829387in}}{\pgfqpoint{1.399134in}{4.837673in}}{\pgfqpoint{1.393026in}{4.843781in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{4.849889in}}{\pgfqpoint{1.378632in}{4.853321in}}{\pgfqpoint{1.369993in}{4.853321in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{4.853321in}}{\pgfqpoint{1.353070in}{4.849889in}}{\pgfqpoint{1.346961in}{4.843781in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{4.837673in}}{\pgfqpoint{1.337421in}{4.829387in}}{\pgfqpoint{1.337421in}{4.820749in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{4.812110in}}{\pgfqpoint{1.340853in}{4.803825in}}{\pgfqpoint{1.346961in}{4.797717in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{4.791608in}}{\pgfqpoint{1.361355in}{4.788176in}}{\pgfqpoint{1.369993in}{4.788176in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{4.788176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{4.813271in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{4.813271in}}{\pgfqpoint{1.581148in}{4.816703in}}{\pgfqpoint{1.587256in}{4.822811in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{4.828919in}}{\pgfqpoint{1.596796in}{4.837205in}}{\pgfqpoint{1.596796in}{4.845843in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{4.854481in}}{\pgfqpoint{1.593364in}{4.862767in}}{\pgfqpoint{1.587256in}{4.868875in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{4.874983in}}{\pgfqpoint{1.572862in}{4.878415in}}{\pgfqpoint{1.564224in}{4.878415in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{4.878415in}}{\pgfqpoint{1.547300in}{4.874983in}}{\pgfqpoint{1.541192in}{4.868875in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{4.862767in}}{\pgfqpoint{1.531651in}{4.854481in}}{\pgfqpoint{1.531651in}{4.845843in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{4.837205in}}{\pgfqpoint{1.535083in}{4.828919in}}{\pgfqpoint{1.541192in}{4.822811in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{4.816703in}}{\pgfqpoint{1.555585in}{4.813271in}}{\pgfqpoint{1.564224in}{4.813271in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{4.813271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{4.833490in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{4.833490in}}{\pgfqpoint{1.775378in}{4.836922in}}{\pgfqpoint{1.781486in}{4.843031in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{4.849139in}}{\pgfqpoint{1.791026in}{4.857424in}}{\pgfqpoint{1.791026in}{4.866063in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{4.874701in}}{\pgfqpoint{1.787594in}{4.882987in}}{\pgfqpoint{1.781486in}{4.889095in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{4.895203in}}{\pgfqpoint{1.767092in}{4.898635in}}{\pgfqpoint{1.758454in}{4.898635in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{4.898635in}}{\pgfqpoint{1.741530in}{4.895203in}}{\pgfqpoint{1.735422in}{4.889095in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{4.882987in}}{\pgfqpoint{1.725882in}{4.874701in}}{\pgfqpoint{1.725882in}{4.866063in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{4.857424in}}{\pgfqpoint{1.729314in}{4.849139in}}{\pgfqpoint{1.735422in}{4.843031in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{4.836922in}}{\pgfqpoint{1.749816in}{4.833490in}}{\pgfqpoint{1.758454in}{4.833490in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{4.833490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.891108in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.459$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.803$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.228$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.582038in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm q, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.226$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.392$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.123$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267909in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267909in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462140in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462140in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656370in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656370in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850600in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850600in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044830in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044830in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239061in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239061in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.192237in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.192237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{5.192237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.131006in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.131006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{6.131006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{4.371101in}}{\pgfqpoint{5.239061in}{5.989065in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{5.178843in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.371101in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.989065in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.989065in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.729411in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.594022in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.467650in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.577515in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.542998in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{5.339111in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{5.178843in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{5.178843in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{4.631965in}}{\pgfqpoint{5.239061in}{5.345925in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.720492in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.631965in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.723536in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.786774in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.859076in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.964387in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.030791in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.114228in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.197388in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.345925in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.345925in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.252614in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.162866in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.084101in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.972856in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.894600in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.813463in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.720492in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.720492in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{4.640724in}}{\pgfqpoint{5.239061in}{4.957100in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.805003in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.640724in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.667989in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.703071in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.729908in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.769682in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.782091in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.829694in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.957100in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.957100in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.932002in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.908985in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.884024in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.845568in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.834519in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.839892in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.805003in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.805003in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.194254in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.268675in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.343096in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.417517in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.491937in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.566358in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.640779in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.640779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.991986in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.021112in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.050198in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.079259in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.108303in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.137336in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.166362in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.166362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.760570in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.848945in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.937319in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.025694in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.114069in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.202444in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.290818in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.290818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.902946in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.946430in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.989642in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.032713in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.075709in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.161604in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.161604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.756293in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.781861in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.807429in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.832998in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.858566in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.884134in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.909703in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.909703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.886682in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.900265in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.913796in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.927286in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.940742in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.954171in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.967577in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.967577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.640779in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.640779in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.715200in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.789621in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.864042in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.938462in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{6.012883in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{6.087304in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{6.161725in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{6.236146in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{6.310567in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.166362in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.166362in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.195383in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.224401in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.253418in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.282433in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.311447in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.340461in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.369474in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.398487in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.427500in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.456513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.290818in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.290818in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.379193in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.467568in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.555942in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.644317in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.732692in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.821067in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.909441in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.997816in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{6.086191in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.174565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.161604in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.161604in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{5.204529in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{5.247449in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.290366in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.333281in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.376195in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.419109in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.462023in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.504936in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.547849in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.590762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{4.909703in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.909703in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{4.935271in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{4.960840in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{4.986408in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.011976in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.037545in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.063113in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.088682in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.114250in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.139818in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.165387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{4.967577in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.967577in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{4.980965in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{4.994339in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{5.007699in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{5.021050in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{5.034393in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{5.047729in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{5.061059in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{5.074385in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{5.087707in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.101026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.964375in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{4.964375in}}{\pgfqpoint{3.896373in}{4.967807in}}{\pgfqpoint{3.902481in}{4.973915in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{4.980023in}}{\pgfqpoint{3.912021in}{4.988309in}}{\pgfqpoint{3.912021in}{4.996947in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{5.005586in}}{\pgfqpoint{3.908589in}{5.013871in}}{\pgfqpoint{3.902481in}{5.019979in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{5.026088in}}{\pgfqpoint{3.888087in}{5.029520in}}{\pgfqpoint{3.879449in}{5.029520in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{5.029520in}}{\pgfqpoint{3.862525in}{5.026088in}}{\pgfqpoint{3.856417in}{5.019979in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{5.013871in}}{\pgfqpoint{3.846876in}{5.005586in}}{\pgfqpoint{3.846876in}{4.996947in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{4.988309in}}{\pgfqpoint{3.850308in}{4.980023in}}{\pgfqpoint{3.856417in}{4.973915in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{4.967807in}}{\pgfqpoint{3.870810in}{4.964375in}}{\pgfqpoint{3.879449in}{4.964375in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.964375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.112469in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{5.112469in}}{\pgfqpoint{4.090603in}{5.115901in}}{\pgfqpoint{4.096711in}{5.122009in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{5.128117in}}{\pgfqpoint{4.106251in}{5.136403in}}{\pgfqpoint{4.106251in}{5.145041in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{5.153680in}}{\pgfqpoint{4.102819in}{5.161965in}}{\pgfqpoint{4.096711in}{5.168073in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{5.174182in}}{\pgfqpoint{4.082317in}{5.177614in}}{\pgfqpoint{4.073679in}{5.177614in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{5.177614in}}{\pgfqpoint{4.056755in}{5.174182in}}{\pgfqpoint{4.050647in}{5.168073in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{5.161965in}}{\pgfqpoint{4.041107in}{5.153680in}}{\pgfqpoint{4.041107in}{5.145041in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{5.136403in}}{\pgfqpoint{4.044539in}{5.128117in}}{\pgfqpoint{4.050647in}{5.122009in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{5.115901in}}{\pgfqpoint{4.065041in}{5.112469in}}{\pgfqpoint{4.073679in}{5.112469in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{5.112469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{5.310909in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{5.310909in}}{\pgfqpoint{4.284833in}{5.314341in}}{\pgfqpoint{4.290941in}{5.320449in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{5.326557in}}{\pgfqpoint{4.300482in}{5.334843in}}{\pgfqpoint{4.300482in}{5.343481in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{5.352119in}}{\pgfqpoint{4.297050in}{5.360405in}}{\pgfqpoint{4.290941in}{5.366513in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{5.372621in}}{\pgfqpoint{4.276548in}{5.376053in}}{\pgfqpoint{4.267909in}{5.376053in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{5.376053in}}{\pgfqpoint{4.250985in}{5.372621in}}{\pgfqpoint{4.244877in}{5.366513in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{5.360405in}}{\pgfqpoint{4.235337in}{5.352119in}}{\pgfqpoint{4.235337in}{5.343481in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{5.334843in}}{\pgfqpoint{4.238769in}{5.326557in}}{\pgfqpoint{4.244877in}{5.320449in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{5.314341in}}{\pgfqpoint{4.259271in}{5.310909in}}{\pgfqpoint{4.267909in}{5.310909in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{5.310909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{5.333046in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{5.333046in}}{\pgfqpoint{4.479063in}{5.336478in}}{\pgfqpoint{4.485172in}{5.342586in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{5.348695in}}{\pgfqpoint{4.494712in}{5.356980in}}{\pgfqpoint{4.494712in}{5.365619in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{5.374257in}}{\pgfqpoint{4.491280in}{5.382542in}}{\pgfqpoint{4.485172in}{5.388651in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{5.394759in}}{\pgfqpoint{4.470778in}{5.398191in}}{\pgfqpoint{4.462140in}{5.398191in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{5.398191in}}{\pgfqpoint{4.445216in}{5.394759in}}{\pgfqpoint{4.439107in}{5.388651in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{5.382542in}}{\pgfqpoint{4.429567in}{5.374257in}}{\pgfqpoint{4.429567in}{5.365619in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{5.356980in}}{\pgfqpoint{4.432999in}{5.348695in}}{\pgfqpoint{4.439107in}{5.342586in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{5.336478in}}{\pgfqpoint{4.453501in}{5.333046in}}{\pgfqpoint{4.462140in}{5.333046in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{5.333046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{5.286411in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{5.286411in}}{\pgfqpoint{4.673294in}{5.289843in}}{\pgfqpoint{4.679402in}{5.295951in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{5.302060in}}{\pgfqpoint{4.688942in}{5.310345in}}{\pgfqpoint{4.688942in}{5.318984in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{5.327622in}}{\pgfqpoint{4.685510in}{5.335908in}}{\pgfqpoint{4.679402in}{5.342016in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{5.348124in}}{\pgfqpoint{4.665008in}{5.351556in}}{\pgfqpoint{4.656370in}{5.351556in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{5.351556in}}{\pgfqpoint{4.639446in}{5.348124in}}{\pgfqpoint{4.633338in}{5.342016in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{5.335908in}}{\pgfqpoint{4.623797in}{5.327622in}}{\pgfqpoint{4.623797in}{5.318984in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{5.310345in}}{\pgfqpoint{4.627229in}{5.302060in}}{\pgfqpoint{4.633338in}{5.295951in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{5.289843in}}{\pgfqpoint{4.647731in}{5.286411in}}{\pgfqpoint{4.656370in}{5.286411in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.286411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{5.384363in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{5.384363in}}{\pgfqpoint{4.867524in}{5.387795in}}{\pgfqpoint{4.873632in}{5.393903in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{5.400012in}}{\pgfqpoint{4.883172in}{5.408297in}}{\pgfqpoint{4.883172in}{5.416936in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{5.425574in}}{\pgfqpoint{4.879740in}{5.433860in}}{\pgfqpoint{4.873632in}{5.439968in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{5.446076in}}{\pgfqpoint{4.859238in}{5.449508in}}{\pgfqpoint{4.850600in}{5.449508in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{5.449508in}}{\pgfqpoint{4.833676in}{5.446076in}}{\pgfqpoint{4.827568in}{5.439968in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{5.433860in}}{\pgfqpoint{4.818028in}{5.425574in}}{\pgfqpoint{4.818028in}{5.416936in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{5.408297in}}{\pgfqpoint{4.821460in}{5.400012in}}{\pgfqpoint{4.827568in}{5.393903in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{5.387795in}}{\pgfqpoint{4.841962in}{5.384363in}}{\pgfqpoint{4.850600in}{5.384363in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.384363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{5.515266in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{5.515266in}}{\pgfqpoint{5.061754in}{5.518698in}}{\pgfqpoint{5.067862in}{5.524806in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{5.530914in}}{\pgfqpoint{5.077403in}{5.539200in}}{\pgfqpoint{5.077403in}{5.547838in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{5.556477in}}{\pgfqpoint{5.073971in}{5.564762in}}{\pgfqpoint{5.067862in}{5.570870in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{5.576979in}}{\pgfqpoint{5.053469in}{5.580411in}}{\pgfqpoint{5.044830in}{5.580411in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{5.580411in}}{\pgfqpoint{5.027906in}{5.576979in}}{\pgfqpoint{5.021798in}{5.570870in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{5.564762in}}{\pgfqpoint{5.012258in}{5.556477in}}{\pgfqpoint{5.012258in}{5.547838in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{5.539200in}}{\pgfqpoint{5.015690in}{5.530914in}}{\pgfqpoint{5.021798in}{5.524806in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{5.518698in}}{\pgfqpoint{5.036192in}{5.515266in}}{\pgfqpoint{5.044830in}{5.515266in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.515266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.702932in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{5.702932in}}{\pgfqpoint{5.255985in}{5.706364in}}{\pgfqpoint{5.262093in}{5.712473in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{5.718581in}}{\pgfqpoint{5.271633in}{5.726866in}}{\pgfqpoint{5.271633in}{5.735505in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{5.744143in}}{\pgfqpoint{5.268201in}{5.752429in}}{\pgfqpoint{5.262093in}{5.758537in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{5.764645in}}{\pgfqpoint{5.247699in}{5.768077in}}{\pgfqpoint{5.239061in}{5.768077in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{5.768077in}}{\pgfqpoint{5.222137in}{5.764645in}}{\pgfqpoint{5.216029in}{5.758537in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{5.752429in}}{\pgfqpoint{5.206488in}{5.744143in}}{\pgfqpoint{5.206488in}{5.735505in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{5.726866in}}{\pgfqpoint{5.209920in}{5.718581in}}{\pgfqpoint{5.216029in}{5.712473in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{5.706364in}}{\pgfqpoint{5.230422in}{5.702932in}}{\pgfqpoint{5.239061in}{5.702932in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.702932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.650741in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{4.650741in}}{\pgfqpoint{3.896373in}{4.654173in}}{\pgfqpoint{3.902481in}{4.660281in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{4.666389in}}{\pgfqpoint{3.912021in}{4.674675in}}{\pgfqpoint{3.912021in}{4.683313in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{4.691951in}}{\pgfqpoint{3.908589in}{4.700237in}}{\pgfqpoint{3.902481in}{4.706345in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{4.712453in}}{\pgfqpoint{3.888087in}{4.715885in}}{\pgfqpoint{3.879449in}{4.715885in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{4.715885in}}{\pgfqpoint{3.862525in}{4.712453in}}{\pgfqpoint{3.856417in}{4.706345in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{4.700237in}}{\pgfqpoint{3.846876in}{4.691951in}}{\pgfqpoint{3.846876in}{4.683313in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{4.674675in}}{\pgfqpoint{3.850308in}{4.666389in}}{\pgfqpoint{3.856417in}{4.660281in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{4.654173in}}{\pgfqpoint{3.870810in}{4.650741in}}{\pgfqpoint{3.879449in}{4.650741in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.650741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.743233in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{4.743233in}}{\pgfqpoint{4.090603in}{4.746665in}}{\pgfqpoint{4.096711in}{4.752774in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{4.758882in}}{\pgfqpoint{4.106251in}{4.767168in}}{\pgfqpoint{4.106251in}{4.775806in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{4.784444in}}{\pgfqpoint{4.102819in}{4.792730in}}{\pgfqpoint{4.096711in}{4.798838in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{4.804946in}}{\pgfqpoint{4.082317in}{4.808378in}}{\pgfqpoint{4.073679in}{4.808378in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{4.808378in}}{\pgfqpoint{4.056755in}{4.804946in}}{\pgfqpoint{4.050647in}{4.798838in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{4.792730in}}{\pgfqpoint{4.041107in}{4.784444in}}{\pgfqpoint{4.041107in}{4.775806in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{4.767168in}}{\pgfqpoint{4.044539in}{4.758882in}}{\pgfqpoint{4.050647in}{4.752774in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{4.746665in}}{\pgfqpoint{4.065041in}{4.743233in}}{\pgfqpoint{4.073679in}{4.743233in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.743233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{4.818539in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{4.818539in}}{\pgfqpoint{4.284833in}{4.821971in}}{\pgfqpoint{4.290941in}{4.828080in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{4.834188in}}{\pgfqpoint{4.300482in}{4.842473in}}{\pgfqpoint{4.300482in}{4.851112in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{4.859750in}}{\pgfqpoint{4.297050in}{4.868036in}}{\pgfqpoint{4.290941in}{4.874144in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{4.880252in}}{\pgfqpoint{4.276548in}{4.883684in}}{\pgfqpoint{4.267909in}{4.883684in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{4.883684in}}{\pgfqpoint{4.250985in}{4.880252in}}{\pgfqpoint{4.244877in}{4.874144in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{4.868036in}}{\pgfqpoint{4.235337in}{4.859750in}}{\pgfqpoint{4.235337in}{4.851112in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{4.842473in}}{\pgfqpoint{4.238769in}{4.834188in}}{\pgfqpoint{4.244877in}{4.828080in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{4.821971in}}{\pgfqpoint{4.259271in}{4.818539in}}{\pgfqpoint{4.267909in}{4.818539in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.818539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{4.894969in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{4.894969in}}{\pgfqpoint{4.479063in}{4.898401in}}{\pgfqpoint{4.485172in}{4.904509in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{4.910617in}}{\pgfqpoint{4.494712in}{4.918903in}}{\pgfqpoint{4.494712in}{4.927541in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{4.936179in}}{\pgfqpoint{4.491280in}{4.944465in}}{\pgfqpoint{4.485172in}{4.950573in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{4.956681in}}{\pgfqpoint{4.470778in}{4.960113in}}{\pgfqpoint{4.462140in}{4.960113in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{4.960113in}}{\pgfqpoint{4.445216in}{4.956681in}}{\pgfqpoint{4.439107in}{4.950573in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{4.944465in}}{\pgfqpoint{4.429567in}{4.936179in}}{\pgfqpoint{4.429567in}{4.927541in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{4.918903in}}{\pgfqpoint{4.432999in}{4.910617in}}{\pgfqpoint{4.439107in}{4.904509in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{4.898401in}}{\pgfqpoint{4.453501in}{4.894969in}}{\pgfqpoint{4.462140in}{4.894969in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.894969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{5.004448in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{5.004448in}}{\pgfqpoint{4.673294in}{5.007880in}}{\pgfqpoint{4.679402in}{5.013989in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{5.020097in}}{\pgfqpoint{4.688942in}{5.028382in}}{\pgfqpoint{4.688942in}{5.037021in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{5.045659in}}{\pgfqpoint{4.685510in}{5.053945in}}{\pgfqpoint{4.679402in}{5.060053in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{5.066161in}}{\pgfqpoint{4.665008in}{5.069593in}}{\pgfqpoint{4.656370in}{5.069593in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{5.069593in}}{\pgfqpoint{4.639446in}{5.066161in}}{\pgfqpoint{4.633338in}{5.060053in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{5.053945in}}{\pgfqpoint{4.623797in}{5.045659in}}{\pgfqpoint{4.623797in}{5.037021in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{5.028382in}}{\pgfqpoint{4.627229in}{5.020097in}}{\pgfqpoint{4.633338in}{5.013989in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{5.007880in}}{\pgfqpoint{4.647731in}{5.004448in}}{\pgfqpoint{4.656370in}{5.004448in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{5.004448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{5.079706in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{5.079706in}}{\pgfqpoint{4.867524in}{5.083138in}}{\pgfqpoint{4.873632in}{5.089246in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{5.095355in}}{\pgfqpoint{4.883172in}{5.103640in}}{\pgfqpoint{4.883172in}{5.112279in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{5.120917in}}{\pgfqpoint{4.879740in}{5.129203in}}{\pgfqpoint{4.873632in}{5.135311in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{5.141419in}}{\pgfqpoint{4.859238in}{5.144851in}}{\pgfqpoint{4.850600in}{5.144851in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{5.144851in}}{\pgfqpoint{4.833676in}{5.141419in}}{\pgfqpoint{4.827568in}{5.135311in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{5.129203in}}{\pgfqpoint{4.818028in}{5.120917in}}{\pgfqpoint{4.818028in}{5.112279in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{5.103640in}}{\pgfqpoint{4.821460in}{5.095355in}}{\pgfqpoint{4.827568in}{5.089246in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{5.083138in}}{\pgfqpoint{4.841962in}{5.079706in}}{\pgfqpoint{4.850600in}{5.079706in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{5.079706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{5.167751in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{5.167751in}}{\pgfqpoint{5.061754in}{5.171183in}}{\pgfqpoint{5.067862in}{5.177291in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{5.183399in}}{\pgfqpoint{5.077403in}{5.191685in}}{\pgfqpoint{5.077403in}{5.200323in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{5.208961in}}{\pgfqpoint{5.073971in}{5.217247in}}{\pgfqpoint{5.067862in}{5.223355in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{5.229463in}}{\pgfqpoint{5.053469in}{5.232895in}}{\pgfqpoint{5.044830in}{5.232895in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{5.232895in}}{\pgfqpoint{5.027906in}{5.229463in}}{\pgfqpoint{5.021798in}{5.223355in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{5.217247in}}{\pgfqpoint{5.012258in}{5.208961in}}{\pgfqpoint{5.012258in}{5.200323in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{5.191685in}}{\pgfqpoint{5.015690in}{5.183399in}}{\pgfqpoint{5.021798in}{5.177291in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{5.171183in}}{\pgfqpoint{5.036192in}{5.167751in}}{\pgfqpoint{5.044830in}{5.167751in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{5.167751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{5.258441in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{5.258441in}}{\pgfqpoint{5.255985in}{5.261873in}}{\pgfqpoint{5.262093in}{5.267982in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{5.274090in}}{\pgfqpoint{5.271633in}{5.282375in}}{\pgfqpoint{5.271633in}{5.291014in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{5.299652in}}{\pgfqpoint{5.268201in}{5.307938in}}{\pgfqpoint{5.262093in}{5.314046in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{5.320154in}}{\pgfqpoint{5.247699in}{5.323586in}}{\pgfqpoint{5.239061in}{5.323586in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{5.323586in}}{\pgfqpoint{5.222137in}{5.320154in}}{\pgfqpoint{5.216029in}{5.314046in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{5.307938in}}{\pgfqpoint{5.206488in}{5.299652in}}{\pgfqpoint{5.206488in}{5.291014in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{5.282375in}}{\pgfqpoint{5.209920in}{5.274090in}}{\pgfqpoint{5.216029in}{5.267982in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{5.261873in}}{\pgfqpoint{5.230422in}{5.258441in}}{\pgfqpoint{5.239061in}{5.258441in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{5.258441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{4.713735in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{4.713735in}}{\pgfqpoint{3.896373in}{4.717167in}}{\pgfqpoint{3.902481in}{4.723275in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{4.729384in}}{\pgfqpoint{3.912021in}{4.737669in}}{\pgfqpoint{3.912021in}{4.746307in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{4.754946in}}{\pgfqpoint{3.908589in}{4.763231in}}{\pgfqpoint{3.902481in}{4.769340in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{4.775448in}}{\pgfqpoint{3.888087in}{4.778880in}}{\pgfqpoint{3.879449in}{4.778880in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{4.778880in}}{\pgfqpoint{3.862525in}{4.775448in}}{\pgfqpoint{3.856417in}{4.769340in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{4.763231in}}{\pgfqpoint{3.846876in}{4.754946in}}{\pgfqpoint{3.846876in}{4.746307in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{4.737669in}}{\pgfqpoint{3.850308in}{4.729384in}}{\pgfqpoint{3.856417in}{4.723275in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{4.717167in}}{\pgfqpoint{3.870810in}{4.713735in}}{\pgfqpoint{3.879449in}{4.713735in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{4.713735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.746909in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{4.746909in}}{\pgfqpoint{4.090603in}{4.750341in}}{\pgfqpoint{4.096711in}{4.756449in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{4.762557in}}{\pgfqpoint{4.106251in}{4.770843in}}{\pgfqpoint{4.106251in}{4.779481in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{4.788120in}}{\pgfqpoint{4.102819in}{4.796405in}}{\pgfqpoint{4.096711in}{4.802513in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{4.808622in}}{\pgfqpoint{4.082317in}{4.812054in}}{\pgfqpoint{4.073679in}{4.812054in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{4.812054in}}{\pgfqpoint{4.056755in}{4.808622in}}{\pgfqpoint{4.050647in}{4.802513in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{4.796405in}}{\pgfqpoint{4.041107in}{4.788120in}}{\pgfqpoint{4.041107in}{4.779481in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{4.770843in}}{\pgfqpoint{4.044539in}{4.762557in}}{\pgfqpoint{4.050647in}{4.756449in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{4.750341in}}{\pgfqpoint{4.065041in}{4.746909in}}{\pgfqpoint{4.073679in}{4.746909in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.746909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{4.751532in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{4.751532in}}{\pgfqpoint{4.284833in}{4.754964in}}{\pgfqpoint{4.290941in}{4.761073in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{4.767181in}}{\pgfqpoint{4.300482in}{4.775466in}}{\pgfqpoint{4.300482in}{4.784105in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{4.792743in}}{\pgfqpoint{4.297050in}{4.801029in}}{\pgfqpoint{4.290941in}{4.807137in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{4.813245in}}{\pgfqpoint{4.276548in}{4.816677in}}{\pgfqpoint{4.267909in}{4.816677in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{4.816677in}}{\pgfqpoint{4.250985in}{4.813245in}}{\pgfqpoint{4.244877in}{4.807137in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{4.801029in}}{\pgfqpoint{4.235337in}{4.792743in}}{\pgfqpoint{4.235337in}{4.784105in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{4.775466in}}{\pgfqpoint{4.238769in}{4.767181in}}{\pgfqpoint{4.244877in}{4.761073in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{4.754964in}}{\pgfqpoint{4.259271in}{4.751532in}}{\pgfqpoint{4.267909in}{4.751532in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{4.751532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{4.767116in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{4.767116in}}{\pgfqpoint{4.479063in}{4.770548in}}{\pgfqpoint{4.485172in}{4.776656in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{4.782764in}}{\pgfqpoint{4.494712in}{4.791050in}}{\pgfqpoint{4.494712in}{4.799688in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{4.808326in}}{\pgfqpoint{4.491280in}{4.816612in}}{\pgfqpoint{4.485172in}{4.822720in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{4.828828in}}{\pgfqpoint{4.470778in}{4.832260in}}{\pgfqpoint{4.462140in}{4.832260in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{4.832260in}}{\pgfqpoint{4.445216in}{4.828828in}}{\pgfqpoint{4.439107in}{4.822720in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{4.816612in}}{\pgfqpoint{4.429567in}{4.808326in}}{\pgfqpoint{4.429567in}{4.799688in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{4.791050in}}{\pgfqpoint{4.432999in}{4.782764in}}{\pgfqpoint{4.439107in}{4.776656in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{4.770548in}}{\pgfqpoint{4.453501in}{4.767116in}}{\pgfqpoint{4.462140in}{4.767116in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{4.767116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{4.805967in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{4.805967in}}{\pgfqpoint{4.673294in}{4.809399in}}{\pgfqpoint{4.679402in}{4.815508in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{4.821616in}}{\pgfqpoint{4.688942in}{4.829901in}}{\pgfqpoint{4.688942in}{4.838540in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{4.847178in}}{\pgfqpoint{4.685510in}{4.855464in}}{\pgfqpoint{4.679402in}{4.861572in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{4.867680in}}{\pgfqpoint{4.665008in}{4.871112in}}{\pgfqpoint{4.656370in}{4.871112in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{4.871112in}}{\pgfqpoint{4.639446in}{4.867680in}}{\pgfqpoint{4.633338in}{4.861572in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{4.855464in}}{\pgfqpoint{4.623797in}{4.847178in}}{\pgfqpoint{4.623797in}{4.838540in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{4.829901in}}{\pgfqpoint{4.627229in}{4.821616in}}{\pgfqpoint{4.633338in}{4.815508in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{4.809399in}}{\pgfqpoint{4.647731in}{4.805967in}}{\pgfqpoint{4.656370in}{4.805967in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{4.805967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{4.827267in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{4.827267in}}{\pgfqpoint{4.867524in}{4.830699in}}{\pgfqpoint{4.873632in}{4.836808in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{4.842916in}}{\pgfqpoint{4.883172in}{4.851201in}}{\pgfqpoint{4.883172in}{4.859840in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{4.868478in}}{\pgfqpoint{4.879740in}{4.876764in}}{\pgfqpoint{4.873632in}{4.882872in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{4.888980in}}{\pgfqpoint{4.859238in}{4.892412in}}{\pgfqpoint{4.850600in}{4.892412in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{4.892412in}}{\pgfqpoint{4.833676in}{4.888980in}}{\pgfqpoint{4.827568in}{4.882872in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{4.876764in}}{\pgfqpoint{4.818028in}{4.868478in}}{\pgfqpoint{4.818028in}{4.859840in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{4.851201in}}{\pgfqpoint{4.821460in}{4.842916in}}{\pgfqpoint{4.827568in}{4.836808in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{4.830699in}}{\pgfqpoint{4.841962in}{4.827267in}}{\pgfqpoint{4.850600in}{4.827267in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{4.827267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{4.852136in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{4.852136in}}{\pgfqpoint{5.061754in}{4.855568in}}{\pgfqpoint{5.067862in}{4.861677in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{4.867785in}}{\pgfqpoint{5.077403in}{4.876070in}}{\pgfqpoint{5.077403in}{4.884709in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{4.893347in}}{\pgfqpoint{5.073971in}{4.901633in}}{\pgfqpoint{5.067862in}{4.907741in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{4.913849in}}{\pgfqpoint{5.053469in}{4.917281in}}{\pgfqpoint{5.044830in}{4.917281in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{4.917281in}}{\pgfqpoint{5.027906in}{4.913849in}}{\pgfqpoint{5.021798in}{4.907741in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{4.901633in}}{\pgfqpoint{5.012258in}{4.893347in}}{\pgfqpoint{5.012258in}{4.884709in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{4.876070in}}{\pgfqpoint{5.015690in}{4.867785in}}{\pgfqpoint{5.021798in}{4.861677in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{4.855568in}}{\pgfqpoint{5.036192in}{4.852136in}}{\pgfqpoint{5.044830in}{4.852136in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{4.852136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{4.875239in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{4.875239in}}{\pgfqpoint{5.255985in}{4.878671in}}{\pgfqpoint{5.262093in}{4.884779in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{4.890887in}}{\pgfqpoint{5.271633in}{4.899173in}}{\pgfqpoint{5.271633in}{4.907811in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{4.916449in}}{\pgfqpoint{5.268201in}{4.924735in}}{\pgfqpoint{5.262093in}{4.930843in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{4.936951in}}{\pgfqpoint{5.247699in}{4.940383in}}{\pgfqpoint{5.239061in}{4.940383in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{4.940383in}}{\pgfqpoint{5.222137in}{4.936951in}}{\pgfqpoint{5.216029in}{4.930843in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{4.924735in}}{\pgfqpoint{5.206488in}{4.916449in}}{\pgfqpoint{5.206488in}{4.907811in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{4.899173in}}{\pgfqpoint{5.209920in}{4.890887in}}{\pgfqpoint{5.216029in}{4.884779in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{4.878671in}}{\pgfqpoint{5.230422in}{4.875239in}}{\pgfqpoint{5.239061in}{4.875239in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{4.875239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.790$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.938$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.271$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.308$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.456$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.142$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=2.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748516in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.748516in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942746in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.942746in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136976in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136976in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.331207in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.331207in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.525437in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.525437in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719667in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.719667in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.192237in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.192237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{5.192237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.131006in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.131006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{6.131006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{4.671179in}}{\pgfqpoint{8.719667in}{5.385936in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.731978in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.671179in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.771247in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.844275in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.930419in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.037894in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.114305in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.200501in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.290366in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.385936in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.385936in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.290690in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.200250in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.110629in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.008312in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.918972in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.826722in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.731978in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.731978in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{4.649250in}}{\pgfqpoint{8.719667in}{4.988794in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.797871in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.649250in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.676955in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.708398in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.739697in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{4.782921in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{4.791014in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{4.808951in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.828763in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.988794in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.988794in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{4.949797in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{4.923126in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{4.885971in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.850280in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.835362in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.833837in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.797871in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.797871in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.795564in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.887495in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.979425in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.071355in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.163286in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.255216in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.347147in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.347147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.921306in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.966878in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{5.012229in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.057469in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.102651in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.147805in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.192943in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.192943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.753525in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.782832in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.812139in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{4.841446in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{4.870753in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{4.900060in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.929367in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.929367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.887396in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.901671in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.915890in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{4.930065in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{4.944204in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{4.958315in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.972402in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.972402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.347147in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.347147in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.439077in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.531008in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.622938in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.714868in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.806799in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.898729in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.990660in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{6.082590in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{6.174521in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.266451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.192943in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.192943in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{5.238074in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.283201in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.328325in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.373449in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.418572in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.463695in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.508818in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.553940in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.599063in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.644185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{4.929367in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.929367in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{4.958674in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{4.987981in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.017288in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.046595in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.075903in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.105210in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.134517in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.163824in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.193131in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.222438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{4.972402in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.972402in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{4.986470in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{5.000523in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{5.014564in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{5.028595in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{5.042617in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{5.056633in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{5.070644in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{5.084650in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{5.098653in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.112653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.672378in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{4.672378in}}{\pgfqpoint{7.376979in}{4.675810in}}{\pgfqpoint{7.383087in}{4.681918in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{4.688026in}}{\pgfqpoint{7.392628in}{4.696312in}}{\pgfqpoint{7.392628in}{4.704950in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{4.713589in}}{\pgfqpoint{7.389196in}{4.721874in}}{\pgfqpoint{7.383087in}{4.727983in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{4.734091in}}{\pgfqpoint{7.368694in}{4.737523in}}{\pgfqpoint{7.360055in}{4.737523in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{4.737523in}}{\pgfqpoint{7.343131in}{4.734091in}}{\pgfqpoint{7.337023in}{4.727983in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{4.721874in}}{\pgfqpoint{7.327483in}{4.713589in}}{\pgfqpoint{7.327483in}{4.704950in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{4.696312in}}{\pgfqpoint{7.330915in}{4.688026in}}{\pgfqpoint{7.337023in}{4.681918in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{4.675810in}}{\pgfqpoint{7.351417in}{4.672378in}}{\pgfqpoint{7.360055in}{4.672378in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.672378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.769223in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{4.769223in}}{\pgfqpoint{7.571209in}{4.772655in}}{\pgfqpoint{7.577318in}{4.778764in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{4.784872in}}{\pgfqpoint{7.586858in}{4.793157in}}{\pgfqpoint{7.586858in}{4.801796in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{4.810434in}}{\pgfqpoint{7.583426in}{4.818720in}}{\pgfqpoint{7.577318in}{4.824828in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{4.830936in}}{\pgfqpoint{7.562924in}{4.834368in}}{\pgfqpoint{7.554286in}{4.834368in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{4.834368in}}{\pgfqpoint{7.537362in}{4.830936in}}{\pgfqpoint{7.531253in}{4.824828in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{4.818720in}}{\pgfqpoint{7.521713in}{4.810434in}}{\pgfqpoint{7.521713in}{4.801796in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{4.793157in}}{\pgfqpoint{7.525145in}{4.784872in}}{\pgfqpoint{7.531253in}{4.778764in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{4.772655in}}{\pgfqpoint{7.545647in}{4.769223in}}{\pgfqpoint{7.554286in}{4.769223in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.769223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{4.854120in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{4.854120in}}{\pgfqpoint{7.765440in}{4.857552in}}{\pgfqpoint{7.771548in}{4.863660in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{4.869769in}}{\pgfqpoint{7.781088in}{4.878054in}}{\pgfqpoint{7.781088in}{4.886693in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{4.895331in}}{\pgfqpoint{7.777656in}{4.903616in}}{\pgfqpoint{7.771548in}{4.909725in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{4.915833in}}{\pgfqpoint{7.757154in}{4.919265in}}{\pgfqpoint{7.748516in}{4.919265in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{4.919265in}}{\pgfqpoint{7.731592in}{4.915833in}}{\pgfqpoint{7.725484in}{4.909725in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{4.903616in}}{\pgfqpoint{7.715943in}{4.895331in}}{\pgfqpoint{7.715943in}{4.886693in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{4.878054in}}{\pgfqpoint{7.719376in}{4.869769in}}{\pgfqpoint{7.725484in}{4.863660in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{4.857552in}}{\pgfqpoint{7.739878in}{4.854120in}}{\pgfqpoint{7.748516in}{4.854120in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.854120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{4.942299in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{4.942299in}}{\pgfqpoint{7.959670in}{4.945731in}}{\pgfqpoint{7.965778in}{4.951839in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{4.957948in}}{\pgfqpoint{7.975318in}{4.966233in}}{\pgfqpoint{7.975318in}{4.974872in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{4.983510in}}{\pgfqpoint{7.971886in}{4.991795in}}{\pgfqpoint{7.965778in}{4.997904in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{5.004012in}}{\pgfqpoint{7.951384in}{5.007444in}}{\pgfqpoint{7.942746in}{5.007444in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{5.007444in}}{\pgfqpoint{7.925822in}{5.004012in}}{\pgfqpoint{7.919714in}{4.997904in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{4.991795in}}{\pgfqpoint{7.910174in}{4.983510in}}{\pgfqpoint{7.910174in}{4.974872in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{4.966233in}}{\pgfqpoint{7.913606in}{4.957948in}}{\pgfqpoint{7.919714in}{4.951839in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{4.945731in}}{\pgfqpoint{7.934108in}{4.942299in}}{\pgfqpoint{7.942746in}{4.942299in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.942299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{5.046498in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{5.046498in}}{\pgfqpoint{8.153900in}{5.049930in}}{\pgfqpoint{8.160008in}{5.056039in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{5.062147in}}{\pgfqpoint{8.169549in}{5.070433in}}{\pgfqpoint{8.169549in}{5.079071in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{5.087709in}}{\pgfqpoint{8.166117in}{5.095995in}}{\pgfqpoint{8.160008in}{5.102103in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{5.108211in}}{\pgfqpoint{8.145615in}{5.111643in}}{\pgfqpoint{8.136976in}{5.111643in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{5.111643in}}{\pgfqpoint{8.120052in}{5.108211in}}{\pgfqpoint{8.113944in}{5.102103in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{5.095995in}}{\pgfqpoint{8.104404in}{5.087709in}}{\pgfqpoint{8.104404in}{5.079071in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{5.070433in}}{\pgfqpoint{8.107836in}{5.062147in}}{\pgfqpoint{8.113944in}{5.056039in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{5.049930in}}{\pgfqpoint{8.128338in}{5.046498in}}{\pgfqpoint{8.136976in}{5.046498in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{5.046498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{5.131389in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{5.131389in}}{\pgfqpoint{8.348131in}{5.134821in}}{\pgfqpoint{8.354239in}{5.140929in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{5.147037in}}{\pgfqpoint{8.363779in}{5.155323in}}{\pgfqpoint{8.363779in}{5.163961in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{5.172600in}}{\pgfqpoint{8.360347in}{5.180885in}}{\pgfqpoint{8.354239in}{5.186993in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{5.193102in}}{\pgfqpoint{8.339845in}{5.196534in}}{\pgfqpoint{8.331207in}{5.196534in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{5.196534in}}{\pgfqpoint{8.314283in}{5.193102in}}{\pgfqpoint{8.308175in}{5.186993in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{5.180885in}}{\pgfqpoint{8.298634in}{5.172600in}}{\pgfqpoint{8.298634in}{5.163961in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{5.155323in}}{\pgfqpoint{8.302066in}{5.147037in}}{\pgfqpoint{8.308175in}{5.140929in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{5.134821in}}{\pgfqpoint{8.322568in}{5.131389in}}{\pgfqpoint{8.331207in}{5.131389in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{5.131389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{5.220371in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{5.220371in}}{\pgfqpoint{8.542361in}{5.223803in}}{\pgfqpoint{8.548469in}{5.229912in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{5.236020in}}{\pgfqpoint{8.558009in}{5.244306in}}{\pgfqpoint{8.558009in}{5.252944in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{5.261582in}}{\pgfqpoint{8.554577in}{5.269868in}}{\pgfqpoint{8.548469in}{5.275976in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{5.282084in}}{\pgfqpoint{8.534075in}{5.285516in}}{\pgfqpoint{8.525437in}{5.285516in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{5.285516in}}{\pgfqpoint{8.508513in}{5.282084in}}{\pgfqpoint{8.502405in}{5.275976in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{5.269868in}}{\pgfqpoint{8.492865in}{5.261582in}}{\pgfqpoint{8.492865in}{5.252944in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{5.244306in}}{\pgfqpoint{8.496297in}{5.236020in}}{\pgfqpoint{8.502405in}{5.229912in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{5.223803in}}{\pgfqpoint{8.516799in}{5.220371in}}{\pgfqpoint{8.525437in}{5.220371in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{5.220371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{5.313812in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{5.313812in}}{\pgfqpoint{8.736591in}{5.317244in}}{\pgfqpoint{8.742699in}{5.323352in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{5.329460in}}{\pgfqpoint{8.752240in}{5.337746in}}{\pgfqpoint{8.752240in}{5.346384in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{5.355022in}}{\pgfqpoint{8.748808in}{5.363308in}}{\pgfqpoint{8.742699in}{5.369416in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{5.375524in}}{\pgfqpoint{8.728305in}{5.378956in}}{\pgfqpoint{8.719667in}{5.378956in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{5.378956in}}{\pgfqpoint{8.702743in}{5.375524in}}{\pgfqpoint{8.696635in}{5.369416in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{5.363308in}}{\pgfqpoint{8.687095in}{5.355022in}}{\pgfqpoint{8.687095in}{5.346384in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{5.337746in}}{\pgfqpoint{8.690527in}{5.329460in}}{\pgfqpoint{8.696635in}{5.323352in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{5.317244in}}{\pgfqpoint{8.711029in}{5.313812in}}{\pgfqpoint{8.719667in}{5.313812in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{5.313812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{4.710367in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{4.710367in}}{\pgfqpoint{7.376979in}{4.713799in}}{\pgfqpoint{7.383087in}{4.719907in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{4.726015in}}{\pgfqpoint{7.392628in}{4.734301in}}{\pgfqpoint{7.392628in}{4.742939in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{4.751577in}}{\pgfqpoint{7.389196in}{4.759863in}}{\pgfqpoint{7.383087in}{4.765971in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{4.772079in}}{\pgfqpoint{7.368694in}{4.775511in}}{\pgfqpoint{7.360055in}{4.775511in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{4.775511in}}{\pgfqpoint{7.343131in}{4.772079in}}{\pgfqpoint{7.337023in}{4.765971in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{4.759863in}}{\pgfqpoint{7.327483in}{4.751577in}}{\pgfqpoint{7.327483in}{4.742939in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{4.734301in}}{\pgfqpoint{7.330915in}{4.726015in}}{\pgfqpoint{7.337023in}{4.719907in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{4.713799in}}{\pgfqpoint{7.351417in}{4.710367in}}{\pgfqpoint{7.360055in}{4.710367in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{4.710367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.744306in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{4.744306in}}{\pgfqpoint{7.571209in}{4.747738in}}{\pgfqpoint{7.577318in}{4.753846in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{4.759955in}}{\pgfqpoint{7.586858in}{4.768240in}}{\pgfqpoint{7.586858in}{4.776879in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{4.785517in}}{\pgfqpoint{7.583426in}{4.793802in}}{\pgfqpoint{7.577318in}{4.799911in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{4.806019in}}{\pgfqpoint{7.562924in}{4.809451in}}{\pgfqpoint{7.554286in}{4.809451in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{4.809451in}}{\pgfqpoint{7.537362in}{4.806019in}}{\pgfqpoint{7.531253in}{4.799911in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{4.793802in}}{\pgfqpoint{7.521713in}{4.785517in}}{\pgfqpoint{7.521713in}{4.776879in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{4.768240in}}{\pgfqpoint{7.525145in}{4.759955in}}{\pgfqpoint{7.531253in}{4.753846in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{4.747738in}}{\pgfqpoint{7.545647in}{4.744306in}}{\pgfqpoint{7.554286in}{4.744306in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.744306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{4.753625in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{4.753625in}}{\pgfqpoint{7.765440in}{4.757057in}}{\pgfqpoint{7.771548in}{4.763165in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{4.769273in}}{\pgfqpoint{7.781088in}{4.777559in}}{\pgfqpoint{7.781088in}{4.786197in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{4.794835in}}{\pgfqpoint{7.777656in}{4.803121in}}{\pgfqpoint{7.771548in}{4.809229in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{4.815337in}}{\pgfqpoint{7.757154in}{4.818769in}}{\pgfqpoint{7.748516in}{4.818769in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{4.818769in}}{\pgfqpoint{7.731592in}{4.815337in}}{\pgfqpoint{7.725484in}{4.809229in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{4.803121in}}{\pgfqpoint{7.715943in}{4.794835in}}{\pgfqpoint{7.715943in}{4.786197in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{4.777559in}}{\pgfqpoint{7.719376in}{4.769273in}}{\pgfqpoint{7.725484in}{4.763165in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{4.757057in}}{\pgfqpoint{7.739878in}{4.753625in}}{\pgfqpoint{7.748516in}{4.753625in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{4.753625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{4.773367in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{4.773367in}}{\pgfqpoint{7.959670in}{4.776799in}}{\pgfqpoint{7.965778in}{4.782907in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{4.789015in}}{\pgfqpoint{7.975318in}{4.797301in}}{\pgfqpoint{7.975318in}{4.805939in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{4.814577in}}{\pgfqpoint{7.971886in}{4.822863in}}{\pgfqpoint{7.965778in}{4.828971in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{4.835079in}}{\pgfqpoint{7.951384in}{4.838511in}}{\pgfqpoint{7.942746in}{4.838511in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{4.838511in}}{\pgfqpoint{7.925822in}{4.835079in}}{\pgfqpoint{7.919714in}{4.828971in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{4.822863in}}{\pgfqpoint{7.910174in}{4.814577in}}{\pgfqpoint{7.910174in}{4.805939in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{4.797301in}}{\pgfqpoint{7.913606in}{4.789015in}}{\pgfqpoint{7.919714in}{4.782907in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{4.776799in}}{\pgfqpoint{7.934108in}{4.773367in}}{\pgfqpoint{7.942746in}{4.773367in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{4.773367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{4.811415in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{4.811415in}}{\pgfqpoint{8.153900in}{4.814847in}}{\pgfqpoint{8.160008in}{4.820956in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{4.827064in}}{\pgfqpoint{8.169549in}{4.835349in}}{\pgfqpoint{8.169549in}{4.843988in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{4.852626in}}{\pgfqpoint{8.166117in}{4.860912in}}{\pgfqpoint{8.160008in}{4.867020in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{4.873128in}}{\pgfqpoint{8.145615in}{4.876560in}}{\pgfqpoint{8.136976in}{4.876560in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{4.876560in}}{\pgfqpoint{8.120052in}{4.873128in}}{\pgfqpoint{8.113944in}{4.867020in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{4.860912in}}{\pgfqpoint{8.104404in}{4.852626in}}{\pgfqpoint{8.104404in}{4.843988in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{4.835349in}}{\pgfqpoint{8.107836in}{4.827064in}}{\pgfqpoint{8.113944in}{4.820956in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{4.814847in}}{\pgfqpoint{8.128338in}{4.811415in}}{\pgfqpoint{8.136976in}{4.811415in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{4.811415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{4.839956in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{4.839956in}}{\pgfqpoint{8.348131in}{4.843388in}}{\pgfqpoint{8.354239in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{4.855604in}}{\pgfqpoint{8.363779in}{4.863890in}}{\pgfqpoint{8.363779in}{4.872528in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{4.881167in}}{\pgfqpoint{8.360347in}{4.889452in}}{\pgfqpoint{8.354239in}{4.895560in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{4.901669in}}{\pgfqpoint{8.339845in}{4.905101in}}{\pgfqpoint{8.331207in}{4.905101in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{4.905101in}}{\pgfqpoint{8.314283in}{4.901669in}}{\pgfqpoint{8.308175in}{4.895560in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{4.889452in}}{\pgfqpoint{8.298634in}{4.881167in}}{\pgfqpoint{8.298634in}{4.872528in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{4.863890in}}{\pgfqpoint{8.302066in}{4.855604in}}{\pgfqpoint{8.308175in}{4.849496in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{4.843388in}}{\pgfqpoint{8.322568in}{4.839956in}}{\pgfqpoint{8.331207in}{4.839956in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{4.839956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{4.864285in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{4.864285in}}{\pgfqpoint{8.542361in}{4.867717in}}{\pgfqpoint{8.548469in}{4.873826in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{4.879934in}}{\pgfqpoint{8.558009in}{4.888219in}}{\pgfqpoint{8.558009in}{4.896858in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{4.905496in}}{\pgfqpoint{8.554577in}{4.913782in}}{\pgfqpoint{8.548469in}{4.919890in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{4.925998in}}{\pgfqpoint{8.534075in}{4.929430in}}{\pgfqpoint{8.525437in}{4.929430in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{4.929430in}}{\pgfqpoint{8.508513in}{4.925998in}}{\pgfqpoint{8.502405in}{4.919890in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{4.913782in}}{\pgfqpoint{8.492865in}{4.905496in}}{\pgfqpoint{8.492865in}{4.896858in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{4.888219in}}{\pgfqpoint{8.496297in}{4.879934in}}{\pgfqpoint{8.502405in}{4.873826in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{4.867717in}}{\pgfqpoint{8.516799in}{4.864285in}}{\pgfqpoint{8.525437in}{4.864285in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{4.864285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{4.898515in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{4.898515in}}{\pgfqpoint{8.736591in}{4.901947in}}{\pgfqpoint{8.742699in}{4.908055in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{4.914163in}}{\pgfqpoint{8.752240in}{4.922449in}}{\pgfqpoint{8.752240in}{4.931087in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{4.939725in}}{\pgfqpoint{8.748808in}{4.948011in}}{\pgfqpoint{8.742699in}{4.954119in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{4.960227in}}{\pgfqpoint{8.728305in}{4.963659in}}{\pgfqpoint{8.719667in}{4.963659in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{4.963659in}}{\pgfqpoint{8.702743in}{4.960227in}}{\pgfqpoint{8.696635in}{4.954119in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{4.948011in}}{\pgfqpoint{8.687095in}{4.939725in}}{\pgfqpoint{8.687095in}{4.931087in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{4.922449in}}{\pgfqpoint{8.690527in}{4.914163in}}{\pgfqpoint{8.696635in}{4.908055in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{4.901947in}}{\pgfqpoint{8.711029in}{4.898515in}}{\pgfqpoint{8.719667in}{4.898515in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{4.898515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.976$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.311$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.479$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.149$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787303in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787303in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981533in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981533in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175763in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175763in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369993in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369993in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564224in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564224in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758454in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758454in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=0.627369in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=0.870424in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.895068in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.895068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{1.895068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=1.837198in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{2.861842in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.861842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{2.861842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=2.803972in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=1.994055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{1.386506in}}{\pgfqpoint{1.758454in}{2.106697in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.577601in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.770676in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.951375in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.050187in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.106697in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{2.010020in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.914231in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.817355in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.717530in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.620319in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.521659in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.423069in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.398842in}{1.330549in}}{\pgfqpoint{1.758454in}{1.722678in}}{%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.363818in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.396385in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.465179in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.491046in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.491915in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.722678in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.722678in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.659261in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.625227in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.545162in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.529132in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.522043in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.484560in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.601013in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.697004in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.792996in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.888987in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.984979in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.080970in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.080970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.675273in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.722951in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.818059in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.865563in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.913053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.436276in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.470413in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.504550in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.606962in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.641099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.581246in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.596503in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.611698in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.626845in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.657030in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.672083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{2.080970in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.080970in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{2.176961in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{2.272953in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{2.368944in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{2.464935in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{2.560927in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{2.656918in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{2.752910in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{2.848901in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{2.944892in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.040884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.960538in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{2.008019in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{2.055498in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{2.102976in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{2.150454in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{2.197932in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{2.245410in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{2.292887in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.387843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.675236in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{1.709373in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{1.743510in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{1.777647in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{1.811784in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{1.845921in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{1.880058in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{1.914195in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{1.948333in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.982470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.672083in}}%
\pgfpathlineto{\pgfqpoint{1.952684in}{1.687115in}}%
\pgfpathlineto{\pgfqpoint{2.146915in}{1.702132in}}%
\pgfpathlineto{\pgfqpoint{2.341145in}{1.717136in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{1.732130in}}%
\pgfpathlineto{\pgfqpoint{2.729605in}{1.747115in}}%
\pgfpathlineto{\pgfqpoint{2.923836in}{1.762093in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{1.777067in}}%
\pgfpathlineto{\pgfqpoint{3.312296in}{1.792035in}}%
\pgfpathlineto{\pgfqpoint{3.506527in}{1.807001in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.821963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.373406in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{1.373406in}}{\pgfqpoint{0.415766in}{1.376838in}}{\pgfqpoint{0.421874in}{1.382946in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{1.389054in}}{\pgfqpoint{0.431414in}{1.397340in}}{\pgfqpoint{0.431414in}{1.405978in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{1.414616in}}{\pgfqpoint{0.427982in}{1.422902in}}{\pgfqpoint{0.421874in}{1.429010in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{1.435118in}}{\pgfqpoint{0.407480in}{1.438550in}}{\pgfqpoint{0.398842in}{1.438550in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{1.438550in}}{\pgfqpoint{0.381918in}{1.435118in}}{\pgfqpoint{0.375810in}{1.429010in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{1.422902in}}{\pgfqpoint{0.366270in}{1.414616in}}{\pgfqpoint{0.366270in}{1.405978in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{1.397340in}}{\pgfqpoint{0.369702in}{1.389054in}}{\pgfqpoint{0.375810in}{1.382946in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{1.376838in}}{\pgfqpoint{0.390204in}{1.373406in}}{\pgfqpoint{0.398842in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.373406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.473695in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{1.473695in}}{\pgfqpoint{0.609996in}{1.477127in}}{\pgfqpoint{0.616104in}{1.483236in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{1.489344in}}{\pgfqpoint{0.625645in}{1.497629in}}{\pgfqpoint{0.625645in}{1.506268in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{1.514906in}}{\pgfqpoint{0.622213in}{1.523192in}}{\pgfqpoint{0.616104in}{1.529300in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{1.535408in}}{\pgfqpoint{0.601711in}{1.538840in}}{\pgfqpoint{0.593072in}{1.538840in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{1.538840in}}{\pgfqpoint{0.576148in}{1.535408in}}{\pgfqpoint{0.570040in}{1.529300in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{1.523192in}}{\pgfqpoint{0.560500in}{1.514906in}}{\pgfqpoint{0.560500in}{1.506268in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{1.497629in}}{\pgfqpoint{0.563932in}{1.489344in}}{\pgfqpoint{0.570040in}{1.483236in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{1.477127in}}{\pgfqpoint{0.584434in}{1.473695in}}{\pgfqpoint{0.593072in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.473695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{1.568011in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{1.568011in}}{\pgfqpoint{0.804227in}{1.571443in}}{\pgfqpoint{0.810335in}{1.577551in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{1.583659in}}{\pgfqpoint{0.819875in}{1.591945in}}{\pgfqpoint{0.819875in}{1.600583in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{1.609222in}}{\pgfqpoint{0.816443in}{1.617507in}}{\pgfqpoint{0.810335in}{1.623615in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{1.629724in}}{\pgfqpoint{0.795941in}{1.633156in}}{\pgfqpoint{0.787303in}{1.633156in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{1.633156in}}{\pgfqpoint{0.770379in}{1.629724in}}{\pgfqpoint{0.764271in}{1.623615in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{1.617507in}}{\pgfqpoint{0.754730in}{1.609222in}}{\pgfqpoint{0.754730in}{1.600583in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{1.591945in}}{\pgfqpoint{0.758162in}{1.583659in}}{\pgfqpoint{0.764271in}{1.577551in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{1.571443in}}{\pgfqpoint{0.778664in}{1.568011in}}{\pgfqpoint{0.787303in}{1.568011in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.568011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{1.663288in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{1.663288in}}{\pgfqpoint{0.998457in}{1.666720in}}{\pgfqpoint{1.004565in}{1.672828in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{1.678936in}}{\pgfqpoint{1.014105in}{1.687222in}}{\pgfqpoint{1.014105in}{1.695860in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{1.704499in}}{\pgfqpoint{1.010673in}{1.712784in}}{\pgfqpoint{1.004565in}{1.718892in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{1.725001in}}{\pgfqpoint{0.990171in}{1.728433in}}{\pgfqpoint{0.981533in}{1.728433in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{1.728433in}}{\pgfqpoint{0.964609in}{1.725001in}}{\pgfqpoint{0.958501in}{1.718892in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{1.712784in}}{\pgfqpoint{0.948961in}{1.704499in}}{\pgfqpoint{0.948961in}{1.695860in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{1.687222in}}{\pgfqpoint{0.952393in}{1.678936in}}{\pgfqpoint{0.958501in}{1.672828in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{1.666720in}}{\pgfqpoint{0.972895in}{1.663288in}}{\pgfqpoint{0.981533in}{1.663288in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.663288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{1.763380in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{1.763380in}}{\pgfqpoint{1.192687in}{1.766812in}}{\pgfqpoint{1.198795in}{1.772920in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{1.779028in}}{\pgfqpoint{1.208336in}{1.787314in}}{\pgfqpoint{1.208336in}{1.795952in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{1.804591in}}{\pgfqpoint{1.204903in}{1.812876in}}{\pgfqpoint{1.198795in}{1.818984in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{1.825093in}}{\pgfqpoint{1.184401in}{1.828525in}}{\pgfqpoint{1.175763in}{1.828525in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{1.828525in}}{\pgfqpoint{1.158839in}{1.825093in}}{\pgfqpoint{1.152731in}{1.818984in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{1.812876in}}{\pgfqpoint{1.143191in}{1.804591in}}{\pgfqpoint{1.143191in}{1.795952in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{1.787314in}}{\pgfqpoint{1.146623in}{1.779028in}}{\pgfqpoint{1.152731in}{1.772920in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{1.766812in}}{\pgfqpoint{1.167125in}{1.763380in}}{\pgfqpoint{1.175763in}{1.763380in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.763380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{1.855958in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{1.855958in}}{\pgfqpoint{1.386917in}{1.859390in}}{\pgfqpoint{1.393026in}{1.865498in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{1.871607in}}{\pgfqpoint{1.402566in}{1.879892in}}{\pgfqpoint{1.402566in}{1.888530in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{1.897169in}}{\pgfqpoint{1.399134in}{1.905454in}}{\pgfqpoint{1.393026in}{1.911563in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{1.917671in}}{\pgfqpoint{1.378632in}{1.921103in}}{\pgfqpoint{1.369993in}{1.921103in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{1.921103in}}{\pgfqpoint{1.353070in}{1.917671in}}{\pgfqpoint{1.346961in}{1.911563in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{1.905454in}}{\pgfqpoint{1.337421in}{1.897169in}}{\pgfqpoint{1.337421in}{1.888530in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{1.879892in}}{\pgfqpoint{1.340853in}{1.871607in}}{\pgfqpoint{1.346961in}{1.865498in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{1.859390in}}{\pgfqpoint{1.361355in}{1.855958in}}{\pgfqpoint{1.369993in}{1.855958in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.855958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{1.951175in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{1.951175in}}{\pgfqpoint{1.581148in}{1.954607in}}{\pgfqpoint{1.587256in}{1.960715in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{1.966823in}}{\pgfqpoint{1.596796in}{1.975109in}}{\pgfqpoint{1.596796in}{1.983747in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{1.992386in}}{\pgfqpoint{1.593364in}{2.000671in}}{\pgfqpoint{1.587256in}{2.006779in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{2.012888in}}{\pgfqpoint{1.572862in}{2.016320in}}{\pgfqpoint{1.564224in}{2.016320in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{2.016320in}}{\pgfqpoint{1.547300in}{2.012888in}}{\pgfqpoint{1.541192in}{2.006779in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{2.000671in}}{\pgfqpoint{1.531651in}{1.992386in}}{\pgfqpoint{1.531651in}{1.983747in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{1.975109in}}{\pgfqpoint{1.535083in}{1.966823in}}{\pgfqpoint{1.541192in}{1.960715in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{1.954607in}}{\pgfqpoint{1.555585in}{1.951175in}}{\pgfqpoint{1.564224in}{1.951175in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.951175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{2.048703in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{2.048703in}}{\pgfqpoint{1.775378in}{2.052135in}}{\pgfqpoint{1.781486in}{2.058243in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{2.064351in}}{\pgfqpoint{1.791026in}{2.072637in}}{\pgfqpoint{1.791026in}{2.081275in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{2.089913in}}{\pgfqpoint{1.787594in}{2.098199in}}{\pgfqpoint{1.781486in}{2.104307in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{2.110415in}}{\pgfqpoint{1.767092in}{2.113847in}}{\pgfqpoint{1.758454in}{2.113847in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{2.113847in}}{\pgfqpoint{1.741530in}{2.110415in}}{\pgfqpoint{1.735422in}{2.104307in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{2.098199in}}{\pgfqpoint{1.725882in}{2.089913in}}{\pgfqpoint{1.725882in}{2.081275in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{2.072637in}}{\pgfqpoint{1.729314in}{2.064351in}}{\pgfqpoint{1.735422in}{2.058243in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{2.052135in}}{\pgfqpoint{1.749816in}{2.048703in}}{\pgfqpoint{1.758454in}{2.048703in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{2.048703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398842in}{1.395177in}}%
\pgfpathcurveto{\pgfqpoint{0.407480in}{1.395177in}}{\pgfqpoint{0.415766in}{1.398609in}}{\pgfqpoint{0.421874in}{1.404718in}}%
\pgfpathcurveto{\pgfqpoint{0.427982in}{1.410826in}}{\pgfqpoint{0.431414in}{1.419111in}}{\pgfqpoint{0.431414in}{1.427750in}}%
\pgfpathcurveto{\pgfqpoint{0.431414in}{1.436388in}}{\pgfqpoint{0.427982in}{1.444674in}}{\pgfqpoint{0.421874in}{1.450782in}}%
\pgfpathcurveto{\pgfqpoint{0.415766in}{1.456890in}}{\pgfqpoint{0.407480in}{1.460322in}}{\pgfqpoint{0.398842in}{1.460322in}}%
\pgfpathcurveto{\pgfqpoint{0.390204in}{1.460322in}}{\pgfqpoint{0.381918in}{1.456890in}}{\pgfqpoint{0.375810in}{1.450782in}}%
\pgfpathcurveto{\pgfqpoint{0.369702in}{1.444674in}}{\pgfqpoint{0.366270in}{1.436388in}}{\pgfqpoint{0.366270in}{1.427750in}}%
\pgfpathcurveto{\pgfqpoint{0.366270in}{1.419111in}}{\pgfqpoint{0.369702in}{1.410826in}}{\pgfqpoint{0.375810in}{1.404718in}}%
\pgfpathcurveto{\pgfqpoint{0.381918in}{1.398609in}}{\pgfqpoint{0.390204in}{1.395177in}}{\pgfqpoint{0.398842in}{1.395177in}}%
\pgfpathlineto{\pgfqpoint{0.398842in}{1.395177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.431620in}}%
\pgfpathcurveto{\pgfqpoint{0.601711in}{1.431620in}}{\pgfqpoint{0.609996in}{1.435052in}}{\pgfqpoint{0.616104in}{1.441160in}}%
\pgfpathcurveto{\pgfqpoint{0.622213in}{1.447268in}}{\pgfqpoint{0.625645in}{1.455554in}}{\pgfqpoint{0.625645in}{1.464192in}}%
\pgfpathcurveto{\pgfqpoint{0.625645in}{1.472831in}}{\pgfqpoint{0.622213in}{1.481116in}}{\pgfqpoint{0.616104in}{1.487224in}}%
\pgfpathcurveto{\pgfqpoint{0.609996in}{1.493333in}}{\pgfqpoint{0.601711in}{1.496765in}}{\pgfqpoint{0.593072in}{1.496765in}}%
\pgfpathcurveto{\pgfqpoint{0.584434in}{1.496765in}}{\pgfqpoint{0.576148in}{1.493333in}}{\pgfqpoint{0.570040in}{1.487224in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{1.481116in}}{\pgfqpoint{0.560500in}{1.472831in}}{\pgfqpoint{0.560500in}{1.464192in}}%
\pgfpathcurveto{\pgfqpoint{0.560500in}{1.455554in}}{\pgfqpoint{0.563932in}{1.447268in}}{\pgfqpoint{0.570040in}{1.441160in}}%
\pgfpathcurveto{\pgfqpoint{0.576148in}{1.435052in}}{\pgfqpoint{0.584434in}{1.431620in}}{\pgfqpoint{0.593072in}{1.431620in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{1.431620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787303in}{1.445368in}}%
\pgfpathcurveto{\pgfqpoint{0.795941in}{1.445368in}}{\pgfqpoint{0.804227in}{1.448800in}}{\pgfqpoint{0.810335in}{1.454908in}}%
\pgfpathcurveto{\pgfqpoint{0.816443in}{1.461016in}}{\pgfqpoint{0.819875in}{1.469302in}}{\pgfqpoint{0.819875in}{1.477940in}}%
\pgfpathcurveto{\pgfqpoint{0.819875in}{1.486578in}}{\pgfqpoint{0.816443in}{1.494864in}}{\pgfqpoint{0.810335in}{1.500972in}}%
\pgfpathcurveto{\pgfqpoint{0.804227in}{1.507080in}}{\pgfqpoint{0.795941in}{1.510512in}}{\pgfqpoint{0.787303in}{1.510512in}}%
\pgfpathcurveto{\pgfqpoint{0.778664in}{1.510512in}}{\pgfqpoint{0.770379in}{1.507080in}}{\pgfqpoint{0.764271in}{1.500972in}}%
\pgfpathcurveto{\pgfqpoint{0.758162in}{1.494864in}}{\pgfqpoint{0.754730in}{1.486578in}}{\pgfqpoint{0.754730in}{1.477940in}}%
\pgfpathcurveto{\pgfqpoint{0.754730in}{1.469302in}}{\pgfqpoint{0.758162in}{1.461016in}}{\pgfqpoint{0.764271in}{1.454908in}}%
\pgfpathcurveto{\pgfqpoint{0.770379in}{1.448800in}}{\pgfqpoint{0.778664in}{1.445368in}}{\pgfqpoint{0.787303in}{1.445368in}}%
\pgfpathlineto{\pgfqpoint{0.787303in}{1.445368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981533in}{1.466251in}}%
\pgfpathcurveto{\pgfqpoint{0.990171in}{1.466251in}}{\pgfqpoint{0.998457in}{1.469683in}}{\pgfqpoint{1.004565in}{1.475791in}}%
\pgfpathcurveto{\pgfqpoint{1.010673in}{1.481899in}}{\pgfqpoint{1.014105in}{1.490185in}}{\pgfqpoint{1.014105in}{1.498823in}}%
\pgfpathcurveto{\pgfqpoint{1.014105in}{1.507462in}}{\pgfqpoint{1.010673in}{1.515747in}}{\pgfqpoint{1.004565in}{1.521855in}}%
\pgfpathcurveto{\pgfqpoint{0.998457in}{1.527964in}}{\pgfqpoint{0.990171in}{1.531396in}}{\pgfqpoint{0.981533in}{1.531396in}}%
\pgfpathcurveto{\pgfqpoint{0.972895in}{1.531396in}}{\pgfqpoint{0.964609in}{1.527964in}}{\pgfqpoint{0.958501in}{1.521855in}}%
\pgfpathcurveto{\pgfqpoint{0.952393in}{1.515747in}}{\pgfqpoint{0.948961in}{1.507462in}}{\pgfqpoint{0.948961in}{1.498823in}}%
\pgfpathcurveto{\pgfqpoint{0.948961in}{1.490185in}}{\pgfqpoint{0.952393in}{1.481899in}}{\pgfqpoint{0.958501in}{1.475791in}}%
\pgfpathcurveto{\pgfqpoint{0.964609in}{1.469683in}}{\pgfqpoint{0.972895in}{1.466251in}}{\pgfqpoint{0.981533in}{1.466251in}}%
\pgfpathlineto{\pgfqpoint{0.981533in}{1.466251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175763in}{1.505429in}}%
\pgfpathcurveto{\pgfqpoint{1.184401in}{1.505429in}}{\pgfqpoint{1.192687in}{1.508861in}}{\pgfqpoint{1.198795in}{1.514969in}}%
\pgfpathcurveto{\pgfqpoint{1.204903in}{1.521077in}}{\pgfqpoint{1.208336in}{1.529363in}}{\pgfqpoint{1.208336in}{1.538001in}}%
\pgfpathcurveto{\pgfqpoint{1.208336in}{1.546639in}}{\pgfqpoint{1.204903in}{1.554925in}}{\pgfqpoint{1.198795in}{1.561033in}}%
\pgfpathcurveto{\pgfqpoint{1.192687in}{1.567142in}}{\pgfqpoint{1.184401in}{1.570574in}}{\pgfqpoint{1.175763in}{1.570574in}}%
\pgfpathcurveto{\pgfqpoint{1.167125in}{1.570574in}}{\pgfqpoint{1.158839in}{1.567142in}}{\pgfqpoint{1.152731in}{1.561033in}}%
\pgfpathcurveto{\pgfqpoint{1.146623in}{1.554925in}}{\pgfqpoint{1.143191in}{1.546639in}}{\pgfqpoint{1.143191in}{1.538001in}}%
\pgfpathcurveto{\pgfqpoint{1.143191in}{1.529363in}}{\pgfqpoint{1.146623in}{1.521077in}}{\pgfqpoint{1.152731in}{1.514969in}}%
\pgfpathcurveto{\pgfqpoint{1.158839in}{1.508861in}}{\pgfqpoint{1.167125in}{1.505429in}}{\pgfqpoint{1.175763in}{1.505429in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{1.505429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369993in}{1.537881in}}%
\pgfpathcurveto{\pgfqpoint{1.378632in}{1.537881in}}{\pgfqpoint{1.386917in}{1.541313in}}{\pgfqpoint{1.393026in}{1.547421in}}%
\pgfpathcurveto{\pgfqpoint{1.399134in}{1.553530in}}{\pgfqpoint{1.402566in}{1.561815in}}{\pgfqpoint{1.402566in}{1.570453in}}%
\pgfpathcurveto{\pgfqpoint{1.402566in}{1.579092in}}{\pgfqpoint{1.399134in}{1.587377in}}{\pgfqpoint{1.393026in}{1.593486in}}%
\pgfpathcurveto{\pgfqpoint{1.386917in}{1.599594in}}{\pgfqpoint{1.378632in}{1.603026in}}{\pgfqpoint{1.369993in}{1.603026in}}%
\pgfpathcurveto{\pgfqpoint{1.361355in}{1.603026in}}{\pgfqpoint{1.353070in}{1.599594in}}{\pgfqpoint{1.346961in}{1.593486in}}%
\pgfpathcurveto{\pgfqpoint{1.340853in}{1.587377in}}{\pgfqpoint{1.337421in}{1.579092in}}{\pgfqpoint{1.337421in}{1.570453in}}%
\pgfpathcurveto{\pgfqpoint{1.337421in}{1.561815in}}{\pgfqpoint{1.340853in}{1.553530in}}{\pgfqpoint{1.346961in}{1.547421in}}%
\pgfpathcurveto{\pgfqpoint{1.353070in}{1.541313in}}{\pgfqpoint{1.361355in}{1.537881in}}{\pgfqpoint{1.369993in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{1.369993in}{1.537881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{1.566465in}}%
\pgfpathcurveto{\pgfqpoint{1.572862in}{1.566465in}}{\pgfqpoint{1.581148in}{1.569897in}}{\pgfqpoint{1.587256in}{1.576005in}}%
\pgfpathcurveto{\pgfqpoint{1.593364in}{1.582113in}}{\pgfqpoint{1.596796in}{1.590399in}}{\pgfqpoint{1.596796in}{1.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.596796in}{1.607675in}}{\pgfqpoint{1.593364in}{1.615961in}}{\pgfqpoint{1.587256in}{1.622069in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{1.628177in}}{\pgfqpoint{1.572862in}{1.631609in}}{\pgfqpoint{1.564224in}{1.631609in}}%
\pgfpathcurveto{\pgfqpoint{1.555585in}{1.631609in}}{\pgfqpoint{1.547300in}{1.628177in}}{\pgfqpoint{1.541192in}{1.622069in}}%
\pgfpathcurveto{\pgfqpoint{1.535083in}{1.615961in}}{\pgfqpoint{1.531651in}{1.607675in}}{\pgfqpoint{1.531651in}{1.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.531651in}{1.590399in}}{\pgfqpoint{1.535083in}{1.582113in}}{\pgfqpoint{1.541192in}{1.576005in}}%
\pgfpathcurveto{\pgfqpoint{1.547300in}{1.569897in}}{\pgfqpoint{1.555585in}{1.566465in}}{\pgfqpoint{1.564224in}{1.566465in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.566465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758454in}{1.617709in}}%
\pgfpathcurveto{\pgfqpoint{1.767092in}{1.617709in}}{\pgfqpoint{1.775378in}{1.621141in}}{\pgfqpoint{1.781486in}{1.627249in}}%
\pgfpathcurveto{\pgfqpoint{1.787594in}{1.633357in}}{\pgfqpoint{1.791026in}{1.641643in}}{\pgfqpoint{1.791026in}{1.650281in}}%
\pgfpathcurveto{\pgfqpoint{1.791026in}{1.658919in}}{\pgfqpoint{1.787594in}{1.667205in}}{\pgfqpoint{1.781486in}{1.673313in}}%
\pgfpathcurveto{\pgfqpoint{1.775378in}{1.679421in}}{\pgfqpoint{1.767092in}{1.682853in}}{\pgfqpoint{1.758454in}{1.682853in}}%
\pgfpathcurveto{\pgfqpoint{1.749816in}{1.682853in}}{\pgfqpoint{1.741530in}{1.679421in}}{\pgfqpoint{1.735422in}{1.673313in}}%
\pgfpathcurveto{\pgfqpoint{1.729314in}{1.667205in}}{\pgfqpoint{1.725882in}{1.658919in}}{\pgfqpoint{1.725882in}{1.650281in}}%
\pgfpathcurveto{\pgfqpoint{1.725882in}{1.641643in}}{\pgfqpoint{1.729314in}{1.633357in}}{\pgfqpoint{1.735422in}{1.627249in}}%
\pgfpathcurveto{\pgfqpoint{1.741530in}{1.621141in}}{\pgfqpoint{1.749816in}{1.617709in}}{\pgfqpoint{1.758454in}{1.617709in}}%
\pgfpathlineto{\pgfqpoint{1.758454in}{1.617709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.480675in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.990$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.352$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.171605in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm q, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.490$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.155$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=10.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267909in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267909in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462140in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462140in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656370in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.656370in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850600in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850600in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044830in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044830in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239061in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.239061in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=0.627369in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.895068in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.895068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{1.895068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{2.861842in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.861842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{2.861842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{1.398142in}}{\pgfqpoint{5.239061in}{2.107485in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.420972in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.398142in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.499357in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.593909in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.686955in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.782233in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.967079in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.069978in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.107485in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.107485in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{2.012024in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.914590in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.816667in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.717594in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.519891in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.420972in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.420972in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.879449in}{1.327124in}}{\pgfqpoint{5.239061in}{1.739356in}}{%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.483791in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.327124in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.362131in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.395991in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.459232in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.481501in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.456035in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.739356in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.739356in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.629266in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.587495in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.546435in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.530197in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.521255in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.483791in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.483791in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.510467in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.606867in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.703266in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.896066in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.992465in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.088865in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.088865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.631072in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.727293in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.775214in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.823088in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.870937in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.918775in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.918775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.433145in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.468909in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.504673in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.540437in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.576201in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.611965in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.647729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.582109in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.597523in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.612876in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.628180in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.643446in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.658681in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.673891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{2.088865in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.088865in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{2.185264in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{2.281664in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{2.378063in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{2.474463in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{2.570862in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{2.667262in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{2.763661in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{2.860061in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{2.956460in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.052860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.918775in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.918775in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.966607in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{2.014435in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{2.062262in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{2.110088in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{2.157914in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{2.205740in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{2.253565in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{2.301390in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{2.349216in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.397041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.647729in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.683493in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{1.719257in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{1.755021in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{1.790785in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{1.826549in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{1.862313in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{1.933841in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{1.969605in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.005369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{5.433291in}{1.689081in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{1.704255in}}%
\pgfpathlineto{\pgfqpoint{5.821751in}{1.719417in}}%
\pgfpathlineto{\pgfqpoint{6.015982in}{1.734569in}}%
\pgfpathlineto{\pgfqpoint{6.210212in}{1.749712in}}%
\pgfpathlineto{\pgfqpoint{6.404442in}{1.764849in}}%
\pgfpathlineto{\pgfqpoint{6.598673in}{1.779980in}}%
\pgfpathlineto{\pgfqpoint{6.792903in}{1.795107in}}%
\pgfpathlineto{\pgfqpoint{6.987133in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.825352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.377450in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{1.377450in}}{\pgfqpoint{3.896373in}{1.380882in}}{\pgfqpoint{3.902481in}{1.386990in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{1.393098in}}{\pgfqpoint{3.912021in}{1.401384in}}{\pgfqpoint{3.912021in}{1.410022in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{1.418660in}}{\pgfqpoint{3.908589in}{1.426946in}}{\pgfqpoint{3.902481in}{1.433054in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{1.439162in}}{\pgfqpoint{3.888087in}{1.442594in}}{\pgfqpoint{3.879449in}{1.442594in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{1.442594in}}{\pgfqpoint{3.862525in}{1.439162in}}{\pgfqpoint{3.856417in}{1.433054in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{1.426946in}}{\pgfqpoint{3.846876in}{1.418660in}}{\pgfqpoint{3.846876in}{1.410022in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{1.401384in}}{\pgfqpoint{3.850308in}{1.393098in}}{\pgfqpoint{3.856417in}{1.386990in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{1.380882in}}{\pgfqpoint{3.870810in}{1.377450in}}{\pgfqpoint{3.879449in}{1.377450in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.377450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.477428in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{1.477428in}}{\pgfqpoint{4.090603in}{1.480860in}}{\pgfqpoint{4.096711in}{1.486968in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{1.493076in}}{\pgfqpoint{4.106251in}{1.501362in}}{\pgfqpoint{4.106251in}{1.510000in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{1.518638in}}{\pgfqpoint{4.102819in}{1.526924in}}{\pgfqpoint{4.096711in}{1.533032in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{1.539140in}}{\pgfqpoint{4.082317in}{1.542572in}}{\pgfqpoint{4.073679in}{1.542572in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{1.542572in}}{\pgfqpoint{4.056755in}{1.539140in}}{\pgfqpoint{4.050647in}{1.533032in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{1.526924in}}{\pgfqpoint{4.041107in}{1.518638in}}{\pgfqpoint{4.041107in}{1.510000in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{1.501362in}}{\pgfqpoint{4.044539in}{1.493076in}}{\pgfqpoint{4.050647in}{1.486968in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{1.480860in}}{\pgfqpoint{4.065041in}{1.477428in}}{\pgfqpoint{4.073679in}{1.477428in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.477428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{1.574492in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{1.574492in}}{\pgfqpoint{4.284833in}{1.577924in}}{\pgfqpoint{4.290941in}{1.584032in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{1.590140in}}{\pgfqpoint{4.300482in}{1.598426in}}{\pgfqpoint{4.300482in}{1.607064in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{1.615702in}}{\pgfqpoint{4.297050in}{1.623988in}}{\pgfqpoint{4.290941in}{1.630096in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{1.636204in}}{\pgfqpoint{4.276548in}{1.639637in}}{\pgfqpoint{4.267909in}{1.639637in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{1.639637in}}{\pgfqpoint{4.250985in}{1.636204in}}{\pgfqpoint{4.244877in}{1.630096in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{1.623988in}}{\pgfqpoint{4.235337in}{1.615702in}}{\pgfqpoint{4.235337in}{1.607064in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{1.598426in}}{\pgfqpoint{4.238769in}{1.590140in}}{\pgfqpoint{4.244877in}{1.584032in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{1.577924in}}{\pgfqpoint{4.259271in}{1.574492in}}{\pgfqpoint{4.267909in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.574492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{1.670539in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{1.670539in}}{\pgfqpoint{4.479063in}{1.673971in}}{\pgfqpoint{4.485172in}{1.680079in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{1.686187in}}{\pgfqpoint{4.494712in}{1.694473in}}{\pgfqpoint{4.494712in}{1.703111in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{1.711750in}}{\pgfqpoint{4.491280in}{1.720035in}}{\pgfqpoint{4.485172in}{1.726144in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{1.732252in}}{\pgfqpoint{4.470778in}{1.735684in}}{\pgfqpoint{4.462140in}{1.735684in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{1.735684in}}{\pgfqpoint{4.445216in}{1.732252in}}{\pgfqpoint{4.439107in}{1.726144in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{1.720035in}}{\pgfqpoint{4.429567in}{1.711750in}}{\pgfqpoint{4.429567in}{1.703111in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{1.694473in}}{\pgfqpoint{4.432999in}{1.686187in}}{\pgfqpoint{4.439107in}{1.680079in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{1.673971in}}{\pgfqpoint{4.453501in}{1.670539in}}{\pgfqpoint{4.462140in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.670539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{1.767934in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{1.767934in}}{\pgfqpoint{4.673294in}{1.771366in}}{\pgfqpoint{4.679402in}{1.777474in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{1.783582in}}{\pgfqpoint{4.688942in}{1.791868in}}{\pgfqpoint{4.688942in}{1.800506in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{1.809145in}}{\pgfqpoint{4.685510in}{1.817430in}}{\pgfqpoint{4.679402in}{1.823538in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{1.829647in}}{\pgfqpoint{4.665008in}{1.833079in}}{\pgfqpoint{4.656370in}{1.833079in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{1.833079in}}{\pgfqpoint{4.639446in}{1.829647in}}{\pgfqpoint{4.633338in}{1.823538in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{1.817430in}}{\pgfqpoint{4.623797in}{1.809145in}}{\pgfqpoint{4.623797in}{1.800506in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{1.791868in}}{\pgfqpoint{4.627229in}{1.783582in}}{\pgfqpoint{4.633338in}{1.777474in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{1.771366in}}{\pgfqpoint{4.647731in}{1.767934in}}{\pgfqpoint{4.656370in}{1.767934in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.767934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{1.862608in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{1.862608in}}{\pgfqpoint{4.867524in}{1.866040in}}{\pgfqpoint{4.873632in}{1.872148in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{1.878256in}}{\pgfqpoint{4.883172in}{1.886542in}}{\pgfqpoint{4.883172in}{1.895180in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{1.903819in}}{\pgfqpoint{4.879740in}{1.912104in}}{\pgfqpoint{4.873632in}{1.918212in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{1.924321in}}{\pgfqpoint{4.859238in}{1.927753in}}{\pgfqpoint{4.850600in}{1.927753in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{1.927753in}}{\pgfqpoint{4.833676in}{1.924321in}}{\pgfqpoint{4.827568in}{1.918212in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{1.912104in}}{\pgfqpoint{4.818028in}{1.903819in}}{\pgfqpoint{4.818028in}{1.895180in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{1.886542in}}{\pgfqpoint{4.821460in}{1.878256in}}{\pgfqpoint{4.827568in}{1.872148in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{1.866040in}}{\pgfqpoint{4.841962in}{1.862608in}}{\pgfqpoint{4.850600in}{1.862608in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.862608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{1.958776in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{1.958776in}}{\pgfqpoint{5.061754in}{1.962208in}}{\pgfqpoint{5.067862in}{1.968316in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{1.974424in}}{\pgfqpoint{5.077403in}{1.982710in}}{\pgfqpoint{5.077403in}{1.991348in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{1.999986in}}{\pgfqpoint{5.073971in}{2.008272in}}{\pgfqpoint{5.067862in}{2.014380in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{2.020488in}}{\pgfqpoint{5.053469in}{2.023920in}}{\pgfqpoint{5.044830in}{2.023920in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{2.023920in}}{\pgfqpoint{5.027906in}{2.020488in}}{\pgfqpoint{5.021798in}{2.014380in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{2.008272in}}{\pgfqpoint{5.012258in}{1.999986in}}{\pgfqpoint{5.012258in}{1.991348in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{1.982710in}}{\pgfqpoint{5.015690in}{1.974424in}}{\pgfqpoint{5.021798in}{1.968316in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{1.962208in}}{\pgfqpoint{5.036192in}{1.958776in}}{\pgfqpoint{5.044830in}{1.958776in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.958776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{2.057412in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{2.057412in}}{\pgfqpoint{5.255985in}{2.060844in}}{\pgfqpoint{5.262093in}{2.066952in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{2.073060in}}{\pgfqpoint{5.271633in}{2.081346in}}{\pgfqpoint{5.271633in}{2.089984in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{2.098623in}}{\pgfqpoint{5.268201in}{2.106908in}}{\pgfqpoint{5.262093in}{2.113016in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{2.119125in}}{\pgfqpoint{5.247699in}{2.122557in}}{\pgfqpoint{5.239061in}{2.122557in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{2.122557in}}{\pgfqpoint{5.222137in}{2.119125in}}{\pgfqpoint{5.216029in}{2.113016in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{2.106908in}}{\pgfqpoint{5.206488in}{2.098623in}}{\pgfqpoint{5.206488in}{2.089984in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{2.081346in}}{\pgfqpoint{5.209920in}{2.073060in}}{\pgfqpoint{5.216029in}{2.066952in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{2.060844in}}{\pgfqpoint{5.230422in}{2.057412in}}{\pgfqpoint{5.239061in}{2.057412in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{2.057412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879449in}{1.393750in}}%
\pgfpathcurveto{\pgfqpoint{3.888087in}{1.393750in}}{\pgfqpoint{3.896373in}{1.397182in}}{\pgfqpoint{3.902481in}{1.403290in}}%
\pgfpathcurveto{\pgfqpoint{3.908589in}{1.409398in}}{\pgfqpoint{3.912021in}{1.417684in}}{\pgfqpoint{3.912021in}{1.426322in}}%
\pgfpathcurveto{\pgfqpoint{3.912021in}{1.434960in}}{\pgfqpoint{3.908589in}{1.443246in}}{\pgfqpoint{3.902481in}{1.449354in}}%
\pgfpathcurveto{\pgfqpoint{3.896373in}{1.455462in}}{\pgfqpoint{3.888087in}{1.458894in}}{\pgfqpoint{3.879449in}{1.458894in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{1.458894in}}{\pgfqpoint{3.862525in}{1.455462in}}{\pgfqpoint{3.856417in}{1.449354in}}%
\pgfpathcurveto{\pgfqpoint{3.850308in}{1.443246in}}{\pgfqpoint{3.846876in}{1.434960in}}{\pgfqpoint{3.846876in}{1.426322in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{1.417684in}}{\pgfqpoint{3.850308in}{1.409398in}}{\pgfqpoint{3.856417in}{1.403290in}}%
\pgfpathcurveto{\pgfqpoint{3.862525in}{1.397182in}}{\pgfqpoint{3.870810in}{1.393750in}}{\pgfqpoint{3.879449in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{3.879449in}{1.393750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.430613in}}%
\pgfpathcurveto{\pgfqpoint{4.082317in}{1.430613in}}{\pgfqpoint{4.090603in}{1.434045in}}{\pgfqpoint{4.096711in}{1.440153in}}%
\pgfpathcurveto{\pgfqpoint{4.102819in}{1.446261in}}{\pgfqpoint{4.106251in}{1.454547in}}{\pgfqpoint{4.106251in}{1.463185in}}%
\pgfpathcurveto{\pgfqpoint{4.106251in}{1.471823in}}{\pgfqpoint{4.102819in}{1.480109in}}{\pgfqpoint{4.096711in}{1.486217in}}%
\pgfpathcurveto{\pgfqpoint{4.090603in}{1.492325in}}{\pgfqpoint{4.082317in}{1.495757in}}{\pgfqpoint{4.073679in}{1.495757in}}%
\pgfpathcurveto{\pgfqpoint{4.065041in}{1.495757in}}{\pgfqpoint{4.056755in}{1.492325in}}{\pgfqpoint{4.050647in}{1.486217in}}%
\pgfpathcurveto{\pgfqpoint{4.044539in}{1.480109in}}{\pgfqpoint{4.041107in}{1.471823in}}{\pgfqpoint{4.041107in}{1.463185in}}%
\pgfpathcurveto{\pgfqpoint{4.041107in}{1.454547in}}{\pgfqpoint{4.044539in}{1.446261in}}{\pgfqpoint{4.050647in}{1.440153in}}%
\pgfpathcurveto{\pgfqpoint{4.056755in}{1.434045in}}{\pgfqpoint{4.065041in}{1.430613in}}{\pgfqpoint{4.073679in}{1.430613in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{1.430613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267909in}{1.446028in}}%
\pgfpathcurveto{\pgfqpoint{4.276548in}{1.446028in}}{\pgfqpoint{4.284833in}{1.449460in}}{\pgfqpoint{4.290941in}{1.455568in}}%
\pgfpathcurveto{\pgfqpoint{4.297050in}{1.461676in}}{\pgfqpoint{4.300482in}{1.469962in}}{\pgfqpoint{4.300482in}{1.478600in}}%
\pgfpathcurveto{\pgfqpoint{4.300482in}{1.487238in}}{\pgfqpoint{4.297050in}{1.495524in}}{\pgfqpoint{4.290941in}{1.501632in}}%
\pgfpathcurveto{\pgfqpoint{4.284833in}{1.507740in}}{\pgfqpoint{4.276548in}{1.511172in}}{\pgfqpoint{4.267909in}{1.511172in}}%
\pgfpathcurveto{\pgfqpoint{4.259271in}{1.511172in}}{\pgfqpoint{4.250985in}{1.507740in}}{\pgfqpoint{4.244877in}{1.501632in}}%
\pgfpathcurveto{\pgfqpoint{4.238769in}{1.495524in}}{\pgfqpoint{4.235337in}{1.487238in}}{\pgfqpoint{4.235337in}{1.478600in}}%
\pgfpathcurveto{\pgfqpoint{4.235337in}{1.469962in}}{\pgfqpoint{4.238769in}{1.461676in}}{\pgfqpoint{4.244877in}{1.455568in}}%
\pgfpathcurveto{\pgfqpoint{4.250985in}{1.449460in}}{\pgfqpoint{4.259271in}{1.446028in}}{\pgfqpoint{4.267909in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{4.267909in}{1.446028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462140in}{1.466346in}}%
\pgfpathcurveto{\pgfqpoint{4.470778in}{1.466346in}}{\pgfqpoint{4.479063in}{1.469778in}}{\pgfqpoint{4.485172in}{1.475886in}}%
\pgfpathcurveto{\pgfqpoint{4.491280in}{1.481994in}}{\pgfqpoint{4.494712in}{1.490280in}}{\pgfqpoint{4.494712in}{1.498918in}}%
\pgfpathcurveto{\pgfqpoint{4.494712in}{1.507557in}}{\pgfqpoint{4.491280in}{1.515842in}}{\pgfqpoint{4.485172in}{1.521950in}}%
\pgfpathcurveto{\pgfqpoint{4.479063in}{1.528059in}}{\pgfqpoint{4.470778in}{1.531491in}}{\pgfqpoint{4.462140in}{1.531491in}}%
\pgfpathcurveto{\pgfqpoint{4.453501in}{1.531491in}}{\pgfqpoint{4.445216in}{1.528059in}}{\pgfqpoint{4.439107in}{1.521950in}}%
\pgfpathcurveto{\pgfqpoint{4.432999in}{1.515842in}}{\pgfqpoint{4.429567in}{1.507557in}}{\pgfqpoint{4.429567in}{1.498918in}}%
\pgfpathcurveto{\pgfqpoint{4.429567in}{1.490280in}}{\pgfqpoint{4.432999in}{1.481994in}}{\pgfqpoint{4.439107in}{1.475886in}}%
\pgfpathcurveto{\pgfqpoint{4.445216in}{1.469778in}}{\pgfqpoint{4.453501in}{1.466346in}}{\pgfqpoint{4.462140in}{1.466346in}}%
\pgfpathlineto{\pgfqpoint{4.462140in}{1.466346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656370in}{1.504997in}}%
\pgfpathcurveto{\pgfqpoint{4.665008in}{1.504997in}}{\pgfqpoint{4.673294in}{1.508429in}}{\pgfqpoint{4.679402in}{1.514538in}}%
\pgfpathcurveto{\pgfqpoint{4.685510in}{1.520646in}}{\pgfqpoint{4.688942in}{1.528932in}}{\pgfqpoint{4.688942in}{1.537570in}}%
\pgfpathcurveto{\pgfqpoint{4.688942in}{1.546208in}}{\pgfqpoint{4.685510in}{1.554494in}}{\pgfqpoint{4.679402in}{1.560602in}}%
\pgfpathcurveto{\pgfqpoint{4.673294in}{1.566710in}}{\pgfqpoint{4.665008in}{1.570142in}}{\pgfqpoint{4.656370in}{1.570142in}}%
\pgfpathcurveto{\pgfqpoint{4.647731in}{1.570142in}}{\pgfqpoint{4.639446in}{1.566710in}}{\pgfqpoint{4.633338in}{1.560602in}}%
\pgfpathcurveto{\pgfqpoint{4.627229in}{1.554494in}}{\pgfqpoint{4.623797in}{1.546208in}}{\pgfqpoint{4.623797in}{1.537570in}}%
\pgfpathcurveto{\pgfqpoint{4.623797in}{1.528932in}}{\pgfqpoint{4.627229in}{1.520646in}}{\pgfqpoint{4.633338in}{1.514538in}}%
\pgfpathcurveto{\pgfqpoint{4.639446in}{1.508429in}}{\pgfqpoint{4.647731in}{1.504997in}}{\pgfqpoint{4.656370in}{1.504997in}}%
\pgfpathlineto{\pgfqpoint{4.656370in}{1.504997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850600in}{1.539846in}}%
\pgfpathcurveto{\pgfqpoint{4.859238in}{1.539846in}}{\pgfqpoint{4.867524in}{1.543278in}}{\pgfqpoint{4.873632in}{1.549386in}}%
\pgfpathcurveto{\pgfqpoint{4.879740in}{1.555494in}}{\pgfqpoint{4.883172in}{1.563780in}}{\pgfqpoint{4.883172in}{1.572418in}}%
\pgfpathcurveto{\pgfqpoint{4.883172in}{1.581056in}}{\pgfqpoint{4.879740in}{1.589342in}}{\pgfqpoint{4.873632in}{1.595450in}}%
\pgfpathcurveto{\pgfqpoint{4.867524in}{1.601558in}}{\pgfqpoint{4.859238in}{1.604990in}}{\pgfqpoint{4.850600in}{1.604990in}}%
\pgfpathcurveto{\pgfqpoint{4.841962in}{1.604990in}}{\pgfqpoint{4.833676in}{1.601558in}}{\pgfqpoint{4.827568in}{1.595450in}}%
\pgfpathcurveto{\pgfqpoint{4.821460in}{1.589342in}}{\pgfqpoint{4.818028in}{1.581056in}}{\pgfqpoint{4.818028in}{1.572418in}}%
\pgfpathcurveto{\pgfqpoint{4.818028in}{1.563780in}}{\pgfqpoint{4.821460in}{1.555494in}}{\pgfqpoint{4.827568in}{1.549386in}}%
\pgfpathcurveto{\pgfqpoint{4.833676in}{1.543278in}}{\pgfqpoint{4.841962in}{1.539846in}}{\pgfqpoint{4.850600in}{1.539846in}}%
\pgfpathlineto{\pgfqpoint{4.850600in}{1.539846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044830in}{1.570129in}}%
\pgfpathcurveto{\pgfqpoint{5.053469in}{1.570129in}}{\pgfqpoint{5.061754in}{1.573561in}}{\pgfqpoint{5.067862in}{1.579670in}}%
\pgfpathcurveto{\pgfqpoint{5.073971in}{1.585778in}}{\pgfqpoint{5.077403in}{1.594063in}}{\pgfqpoint{5.077403in}{1.602702in}}%
\pgfpathcurveto{\pgfqpoint{5.077403in}{1.611340in}}{\pgfqpoint{5.073971in}{1.619626in}}{\pgfqpoint{5.067862in}{1.625734in}}%
\pgfpathcurveto{\pgfqpoint{5.061754in}{1.631842in}}{\pgfqpoint{5.053469in}{1.635274in}}{\pgfqpoint{5.044830in}{1.635274in}}%
\pgfpathcurveto{\pgfqpoint{5.036192in}{1.635274in}}{\pgfqpoint{5.027906in}{1.631842in}}{\pgfqpoint{5.021798in}{1.625734in}}%
\pgfpathcurveto{\pgfqpoint{5.015690in}{1.619626in}}{\pgfqpoint{5.012258in}{1.611340in}}{\pgfqpoint{5.012258in}{1.602702in}}%
\pgfpathcurveto{\pgfqpoint{5.012258in}{1.594063in}}{\pgfqpoint{5.015690in}{1.585778in}}{\pgfqpoint{5.021798in}{1.579670in}}%
\pgfpathcurveto{\pgfqpoint{5.027906in}{1.573561in}}{\pgfqpoint{5.036192in}{1.570129in}}{\pgfqpoint{5.044830in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{5.044830in}{1.570129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239061in}{1.627136in}}%
\pgfpathcurveto{\pgfqpoint{5.247699in}{1.627136in}}{\pgfqpoint{5.255985in}{1.630568in}}{\pgfqpoint{5.262093in}{1.636676in}}%
\pgfpathcurveto{\pgfqpoint{5.268201in}{1.642784in}}{\pgfqpoint{5.271633in}{1.651070in}}{\pgfqpoint{5.271633in}{1.659708in}}%
\pgfpathcurveto{\pgfqpoint{5.271633in}{1.668347in}}{\pgfqpoint{5.268201in}{1.676632in}}{\pgfqpoint{5.262093in}{1.682740in}}%
\pgfpathcurveto{\pgfqpoint{5.255985in}{1.688849in}}{\pgfqpoint{5.247699in}{1.692281in}}{\pgfqpoint{5.239061in}{1.692281in}}%
\pgfpathcurveto{\pgfqpoint{5.230422in}{1.692281in}}{\pgfqpoint{5.222137in}{1.688849in}}{\pgfqpoint{5.216029in}{1.682740in}}%
\pgfpathcurveto{\pgfqpoint{5.209920in}{1.676632in}}{\pgfqpoint{5.206488in}{1.668347in}}{\pgfqpoint{5.206488in}{1.659708in}}%
\pgfpathcurveto{\pgfqpoint{5.206488in}{1.651070in}}{\pgfqpoint{5.209920in}{1.642784in}}{\pgfqpoint{5.216029in}{1.636676in}}%
\pgfpathcurveto{\pgfqpoint{5.222137in}{1.630568in}}{\pgfqpoint{5.230422in}{1.627136in}}{\pgfqpoint{5.239061in}{1.627136in}}%
\pgfpathlineto{\pgfqpoint{5.239061in}{1.627136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.994$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.369$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.493$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.157$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=20.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748516in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.748516in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942746in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.942746in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136976in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136976in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.331207in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.331207in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.525437in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.525437in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719667in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.719667in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=0.627369in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.895068in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.895068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{1.895068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{2.861842in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.861842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{2.861842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{1.405554in}}{\pgfqpoint{8.719667in}{2.105422in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.506269in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.601396in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.696456in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.790560in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.882858in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.975462in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.082042in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.105422in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.105422in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{2.011454in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.912854in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.814614in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.715742in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.616849in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.516719in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.418459in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.360055in}{1.324162in}}{\pgfqpoint{8.719667in}{1.745925in}}{%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.324162in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.360234in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.423264in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.467285in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.745925in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.745925in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.672997in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.587589in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.530786in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.521131in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.483584in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.609309in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.706009in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.899410in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.996111in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.092811in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.092811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.632607in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.729323in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.777495in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.873722in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.921812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.467824in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.504684in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.578403in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.615263in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.652123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.582374in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.597952in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.613467in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.628934in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.659757in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.675128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{2.092811in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.092811in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{2.189511in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{2.286212in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{2.382912in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{2.479613in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{2.576313in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{2.673014in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{2.769714in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{2.866414in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{2.963115in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.921812in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{1.969896in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{2.017978in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{2.066057in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{2.114137in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{2.162215in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{2.258372in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{2.306450in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{2.354529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.402607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{1.688983in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{1.725842in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{1.762702in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{1.799562in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{1.836422in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{1.873282in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{1.910141in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{1.947001in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{1.983861in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.020721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{8.913897in}{1.690480in}}%
\pgfpathlineto{\pgfqpoint{9.108128in}{1.705816in}}%
\pgfpathlineto{\pgfqpoint{9.302358in}{1.721138in}}%
\pgfpathlineto{\pgfqpoint{9.496588in}{1.736451in}}%
\pgfpathlineto{\pgfqpoint{9.690819in}{1.751756in}}%
\pgfpathlineto{\pgfqpoint{9.885049in}{1.767054in}}%
\pgfpathlineto{\pgfqpoint{10.079279in}{1.782347in}}%
\pgfpathlineto{\pgfqpoint{10.273509in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{10.467740in}{1.812921in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.828203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.379583in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{1.379583in}}{\pgfqpoint{7.376979in}{1.383015in}}{\pgfqpoint{7.383087in}{1.389123in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{1.395231in}}{\pgfqpoint{7.392628in}{1.403517in}}{\pgfqpoint{7.392628in}{1.412155in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{1.420794in}}{\pgfqpoint{7.389196in}{1.429079in}}{\pgfqpoint{7.383087in}{1.435187in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{1.441296in}}{\pgfqpoint{7.368694in}{1.444728in}}{\pgfqpoint{7.360055in}{1.444728in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{1.444728in}}{\pgfqpoint{7.343131in}{1.441296in}}{\pgfqpoint{7.337023in}{1.435187in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{1.429079in}}{\pgfqpoint{7.327483in}{1.420794in}}{\pgfqpoint{7.327483in}{1.412155in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{1.403517in}}{\pgfqpoint{7.330915in}{1.395231in}}{\pgfqpoint{7.337023in}{1.389123in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{1.383015in}}{\pgfqpoint{7.351417in}{1.379583in}}{\pgfqpoint{7.360055in}{1.379583in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.379583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.479019in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{1.479019in}}{\pgfqpoint{7.571209in}{1.482451in}}{\pgfqpoint{7.577318in}{1.488559in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{1.494667in}}{\pgfqpoint{7.586858in}{1.502953in}}{\pgfqpoint{7.586858in}{1.511591in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{1.520230in}}{\pgfqpoint{7.583426in}{1.528515in}}{\pgfqpoint{7.577318in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{1.540732in}}{\pgfqpoint{7.562924in}{1.544164in}}{\pgfqpoint{7.554286in}{1.544164in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{1.544164in}}{\pgfqpoint{7.537362in}{1.540732in}}{\pgfqpoint{7.531253in}{1.534623in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{1.528515in}}{\pgfqpoint{7.521713in}{1.520230in}}{\pgfqpoint{7.521713in}{1.511591in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{1.502953in}}{\pgfqpoint{7.525145in}{1.494667in}}{\pgfqpoint{7.531253in}{1.488559in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{1.482451in}}{\pgfqpoint{7.545647in}{1.479019in}}{\pgfqpoint{7.554286in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.479019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{1.576763in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{1.576763in}}{\pgfqpoint{7.765440in}{1.580195in}}{\pgfqpoint{7.771548in}{1.586304in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{1.592412in}}{\pgfqpoint{7.781088in}{1.600697in}}{\pgfqpoint{7.781088in}{1.609336in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{1.617974in}}{\pgfqpoint{7.777656in}{1.626260in}}{\pgfqpoint{7.771548in}{1.632368in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{1.638476in}}{\pgfqpoint{7.757154in}{1.641908in}}{\pgfqpoint{7.748516in}{1.641908in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{1.641908in}}{\pgfqpoint{7.731592in}{1.638476in}}{\pgfqpoint{7.725484in}{1.632368in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{1.626260in}}{\pgfqpoint{7.715943in}{1.617974in}}{\pgfqpoint{7.715943in}{1.609336in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{1.600697in}}{\pgfqpoint{7.719376in}{1.592412in}}{\pgfqpoint{7.725484in}{1.586304in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{1.580195in}}{\pgfqpoint{7.739878in}{1.576763in}}{\pgfqpoint{7.748516in}{1.576763in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.576763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{1.673859in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{1.673859in}}{\pgfqpoint{7.959670in}{1.677291in}}{\pgfqpoint{7.965778in}{1.683399in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{1.689507in}}{\pgfqpoint{7.975318in}{1.697793in}}{\pgfqpoint{7.975318in}{1.706431in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{1.715069in}}{\pgfqpoint{7.971886in}{1.723355in}}{\pgfqpoint{7.965778in}{1.729463in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{1.735571in}}{\pgfqpoint{7.951384in}{1.739004in}}{\pgfqpoint{7.942746in}{1.739004in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{1.739004in}}{\pgfqpoint{7.925822in}{1.735571in}}{\pgfqpoint{7.919714in}{1.729463in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{1.723355in}}{\pgfqpoint{7.910174in}{1.715069in}}{\pgfqpoint{7.910174in}{1.706431in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{1.697793in}}{\pgfqpoint{7.913606in}{1.689507in}}{\pgfqpoint{7.919714in}{1.683399in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{1.677291in}}{\pgfqpoint{7.934108in}{1.673859in}}{\pgfqpoint{7.942746in}{1.673859in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.673859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{1.770531in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{1.770531in}}{\pgfqpoint{8.153900in}{1.773963in}}{\pgfqpoint{8.160008in}{1.780071in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{1.786179in}}{\pgfqpoint{8.169549in}{1.794465in}}{\pgfqpoint{8.169549in}{1.803103in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{1.811742in}}{\pgfqpoint{8.166117in}{1.820027in}}{\pgfqpoint{8.160008in}{1.826135in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{1.832244in}}{\pgfqpoint{8.145615in}{1.835676in}}{\pgfqpoint{8.136976in}{1.835676in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{1.835676in}}{\pgfqpoint{8.120052in}{1.832244in}}{\pgfqpoint{8.113944in}{1.826135in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{1.820027in}}{\pgfqpoint{8.104404in}{1.811742in}}{\pgfqpoint{8.104404in}{1.803103in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{1.794465in}}{\pgfqpoint{8.107836in}{1.786179in}}{\pgfqpoint{8.113944in}{1.780071in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{1.773963in}}{\pgfqpoint{8.128338in}{1.770531in}}{\pgfqpoint{8.136976in}{1.770531in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.770531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{1.866086in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{1.866086in}}{\pgfqpoint{8.348131in}{1.869518in}}{\pgfqpoint{8.354239in}{1.875626in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{1.881734in}}{\pgfqpoint{8.363779in}{1.890020in}}{\pgfqpoint{8.363779in}{1.898658in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{1.907296in}}{\pgfqpoint{8.360347in}{1.915582in}}{\pgfqpoint{8.354239in}{1.921690in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{1.927798in}}{\pgfqpoint{8.339845in}{1.931230in}}{\pgfqpoint{8.331207in}{1.931230in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{1.931230in}}{\pgfqpoint{8.314283in}{1.927798in}}{\pgfqpoint{8.308175in}{1.921690in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{1.915582in}}{\pgfqpoint{8.298634in}{1.907296in}}{\pgfqpoint{8.298634in}{1.898658in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{1.890020in}}{\pgfqpoint{8.302066in}{1.881734in}}{\pgfqpoint{8.308175in}{1.875626in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{1.869518in}}{\pgfqpoint{8.322568in}{1.866086in}}{\pgfqpoint{8.331207in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.866086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{1.962039in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{1.962039in}}{\pgfqpoint{8.542361in}{1.965471in}}{\pgfqpoint{8.548469in}{1.971579in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{1.977688in}}{\pgfqpoint{8.558009in}{1.985973in}}{\pgfqpoint{8.558009in}{1.994612in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{2.003250in}}{\pgfqpoint{8.554577in}{2.011535in}}{\pgfqpoint{8.548469in}{2.017644in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{2.023752in}}{\pgfqpoint{8.534075in}{2.027184in}}{\pgfqpoint{8.525437in}{2.027184in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{2.027184in}}{\pgfqpoint{8.508513in}{2.023752in}}{\pgfqpoint{8.502405in}{2.017644in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{2.011535in}}{\pgfqpoint{8.492865in}{2.003250in}}{\pgfqpoint{8.492865in}{1.994612in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{1.985973in}}{\pgfqpoint{8.496297in}{1.977688in}}{\pgfqpoint{8.502405in}{1.971579in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{1.965471in}}{\pgfqpoint{8.516799in}{1.962039in}}{\pgfqpoint{8.525437in}{1.962039in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.962039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{2.061647in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{2.061647in}}{\pgfqpoint{8.736591in}{2.065079in}}{\pgfqpoint{8.742699in}{2.071188in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{2.077296in}}{\pgfqpoint{8.752240in}{2.085581in}}{\pgfqpoint{8.752240in}{2.094220in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{2.102858in}}{\pgfqpoint{8.748808in}{2.111144in}}{\pgfqpoint{8.742699in}{2.117252in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{2.123360in}}{\pgfqpoint{8.728305in}{2.126792in}}{\pgfqpoint{8.719667in}{2.126792in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{2.126792in}}{\pgfqpoint{8.702743in}{2.123360in}}{\pgfqpoint{8.696635in}{2.117252in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{2.111144in}}{\pgfqpoint{8.687095in}{2.102858in}}{\pgfqpoint{8.687095in}{2.094220in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{2.085581in}}{\pgfqpoint{8.690527in}{2.077296in}}{\pgfqpoint{8.696635in}{2.071188in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{2.065079in}}{\pgfqpoint{8.711029in}{2.061647in}}{\pgfqpoint{8.719667in}{2.061647in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{2.061647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360055in}{1.392870in}}%
\pgfpathcurveto{\pgfqpoint{7.368694in}{1.392870in}}{\pgfqpoint{7.376979in}{1.396302in}}{\pgfqpoint{7.383087in}{1.402410in}}%
\pgfpathcurveto{\pgfqpoint{7.389196in}{1.408518in}}{\pgfqpoint{7.392628in}{1.416804in}}{\pgfqpoint{7.392628in}{1.425442in}}%
\pgfpathcurveto{\pgfqpoint{7.392628in}{1.434081in}}{\pgfqpoint{7.389196in}{1.442366in}}{\pgfqpoint{7.383087in}{1.448474in}}%
\pgfpathcurveto{\pgfqpoint{7.376979in}{1.454583in}}{\pgfqpoint{7.368694in}{1.458015in}}{\pgfqpoint{7.360055in}{1.458015in}}%
\pgfpathcurveto{\pgfqpoint{7.351417in}{1.458015in}}{\pgfqpoint{7.343131in}{1.454583in}}{\pgfqpoint{7.337023in}{1.448474in}}%
\pgfpathcurveto{\pgfqpoint{7.330915in}{1.442366in}}{\pgfqpoint{7.327483in}{1.434081in}}{\pgfqpoint{7.327483in}{1.425442in}}%
\pgfpathcurveto{\pgfqpoint{7.327483in}{1.416804in}}{\pgfqpoint{7.330915in}{1.408518in}}{\pgfqpoint{7.337023in}{1.402410in}}%
\pgfpathcurveto{\pgfqpoint{7.343131in}{1.396302in}}{\pgfqpoint{7.351417in}{1.392870in}}{\pgfqpoint{7.360055in}{1.392870in}}%
\pgfpathlineto{\pgfqpoint{7.360055in}{1.392870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.430060in}}%
\pgfpathcurveto{\pgfqpoint{7.562924in}{1.430060in}}{\pgfqpoint{7.571209in}{1.433492in}}{\pgfqpoint{7.577318in}{1.439601in}}%
\pgfpathcurveto{\pgfqpoint{7.583426in}{1.445709in}}{\pgfqpoint{7.586858in}{1.453994in}}{\pgfqpoint{7.586858in}{1.462633in}}%
\pgfpathcurveto{\pgfqpoint{7.586858in}{1.471271in}}{\pgfqpoint{7.583426in}{1.479557in}}{\pgfqpoint{7.577318in}{1.485665in}}%
\pgfpathcurveto{\pgfqpoint{7.571209in}{1.491773in}}{\pgfqpoint{7.562924in}{1.495205in}}{\pgfqpoint{7.554286in}{1.495205in}}%
\pgfpathcurveto{\pgfqpoint{7.545647in}{1.495205in}}{\pgfqpoint{7.537362in}{1.491773in}}{\pgfqpoint{7.531253in}{1.485665in}}%
\pgfpathcurveto{\pgfqpoint{7.525145in}{1.479557in}}{\pgfqpoint{7.521713in}{1.471271in}}{\pgfqpoint{7.521713in}{1.462633in}}%
\pgfpathcurveto{\pgfqpoint{7.521713in}{1.453994in}}{\pgfqpoint{7.525145in}{1.445709in}}{\pgfqpoint{7.531253in}{1.439601in}}%
\pgfpathcurveto{\pgfqpoint{7.537362in}{1.433492in}}{\pgfqpoint{7.545647in}{1.430060in}}{\pgfqpoint{7.554286in}{1.430060in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{1.430060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748516in}{1.445808in}}%
\pgfpathcurveto{\pgfqpoint{7.757154in}{1.445808in}}{\pgfqpoint{7.765440in}{1.449240in}}{\pgfqpoint{7.771548in}{1.455348in}}%
\pgfpathcurveto{\pgfqpoint{7.777656in}{1.461456in}}{\pgfqpoint{7.781088in}{1.469742in}}{\pgfqpoint{7.781088in}{1.478380in}}%
\pgfpathcurveto{\pgfqpoint{7.781088in}{1.487019in}}{\pgfqpoint{7.777656in}{1.495304in}}{\pgfqpoint{7.771548in}{1.501413in}}%
\pgfpathcurveto{\pgfqpoint{7.765440in}{1.507521in}}{\pgfqpoint{7.757154in}{1.510953in}}{\pgfqpoint{7.748516in}{1.510953in}}%
\pgfpathcurveto{\pgfqpoint{7.739878in}{1.510953in}}{\pgfqpoint{7.731592in}{1.507521in}}{\pgfqpoint{7.725484in}{1.501413in}}%
\pgfpathcurveto{\pgfqpoint{7.719376in}{1.495304in}}{\pgfqpoint{7.715943in}{1.487019in}}{\pgfqpoint{7.715943in}{1.478380in}}%
\pgfpathcurveto{\pgfqpoint{7.715943in}{1.469742in}}{\pgfqpoint{7.719376in}{1.461456in}}{\pgfqpoint{7.725484in}{1.455348in}}%
\pgfpathcurveto{\pgfqpoint{7.731592in}{1.449240in}}{\pgfqpoint{7.739878in}{1.445808in}}{\pgfqpoint{7.748516in}{1.445808in}}%
\pgfpathlineto{\pgfqpoint{7.748516in}{1.445808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942746in}{1.466583in}}%
\pgfpathcurveto{\pgfqpoint{7.951384in}{1.466583in}}{\pgfqpoint{7.959670in}{1.470015in}}{\pgfqpoint{7.965778in}{1.476123in}}%
\pgfpathcurveto{\pgfqpoint{7.971886in}{1.482231in}}{\pgfqpoint{7.975318in}{1.490517in}}{\pgfqpoint{7.975318in}{1.499155in}}%
\pgfpathcurveto{\pgfqpoint{7.975318in}{1.507794in}}{\pgfqpoint{7.971886in}{1.516079in}}{\pgfqpoint{7.965778in}{1.522187in}}%
\pgfpathcurveto{\pgfqpoint{7.959670in}{1.528296in}}{\pgfqpoint{7.951384in}{1.531728in}}{\pgfqpoint{7.942746in}{1.531728in}}%
\pgfpathcurveto{\pgfqpoint{7.934108in}{1.531728in}}{\pgfqpoint{7.925822in}{1.528296in}}{\pgfqpoint{7.919714in}{1.522187in}}%
\pgfpathcurveto{\pgfqpoint{7.913606in}{1.516079in}}{\pgfqpoint{7.910174in}{1.507794in}}{\pgfqpoint{7.910174in}{1.499155in}}%
\pgfpathcurveto{\pgfqpoint{7.910174in}{1.490517in}}{\pgfqpoint{7.913606in}{1.482231in}}{\pgfqpoint{7.919714in}{1.476123in}}%
\pgfpathcurveto{\pgfqpoint{7.925822in}{1.470015in}}{\pgfqpoint{7.934108in}{1.466583in}}{\pgfqpoint{7.942746in}{1.466583in}}%
\pgfpathlineto{\pgfqpoint{7.942746in}{1.466583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.136976in}{1.504312in}}%
\pgfpathcurveto{\pgfqpoint{8.145615in}{1.504312in}}{\pgfqpoint{8.153900in}{1.507744in}}{\pgfqpoint{8.160008in}{1.513852in}}%
\pgfpathcurveto{\pgfqpoint{8.166117in}{1.519960in}}{\pgfqpoint{8.169549in}{1.528246in}}{\pgfqpoint{8.169549in}{1.536884in}}%
\pgfpathcurveto{\pgfqpoint{8.169549in}{1.545522in}}{\pgfqpoint{8.166117in}{1.553808in}}{\pgfqpoint{8.160008in}{1.559916in}}%
\pgfpathcurveto{\pgfqpoint{8.153900in}{1.566024in}}{\pgfqpoint{8.145615in}{1.569456in}}{\pgfqpoint{8.136976in}{1.569456in}}%
\pgfpathcurveto{\pgfqpoint{8.128338in}{1.569456in}}{\pgfqpoint{8.120052in}{1.566024in}}{\pgfqpoint{8.113944in}{1.559916in}}%
\pgfpathcurveto{\pgfqpoint{8.107836in}{1.553808in}}{\pgfqpoint{8.104404in}{1.545522in}}{\pgfqpoint{8.104404in}{1.536884in}}%
\pgfpathcurveto{\pgfqpoint{8.104404in}{1.528246in}}{\pgfqpoint{8.107836in}{1.519960in}}{\pgfqpoint{8.113944in}{1.513852in}}%
\pgfpathcurveto{\pgfqpoint{8.120052in}{1.507744in}}{\pgfqpoint{8.128338in}{1.504312in}}{\pgfqpoint{8.136976in}{1.504312in}}%
\pgfpathlineto{\pgfqpoint{8.136976in}{1.504312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331207in}{1.542639in}}%
\pgfpathcurveto{\pgfqpoint{8.339845in}{1.542639in}}{\pgfqpoint{8.348131in}{1.546071in}}{\pgfqpoint{8.354239in}{1.552179in}}%
\pgfpathcurveto{\pgfqpoint{8.360347in}{1.558287in}}{\pgfqpoint{8.363779in}{1.566573in}}{\pgfqpoint{8.363779in}{1.575211in}}%
\pgfpathcurveto{\pgfqpoint{8.363779in}{1.583849in}}{\pgfqpoint{8.360347in}{1.592135in}}{\pgfqpoint{8.354239in}{1.598243in}}%
\pgfpathcurveto{\pgfqpoint{8.348131in}{1.604351in}}{\pgfqpoint{8.339845in}{1.607783in}}{\pgfqpoint{8.331207in}{1.607783in}}%
\pgfpathcurveto{\pgfqpoint{8.322568in}{1.607783in}}{\pgfqpoint{8.314283in}{1.604351in}}{\pgfqpoint{8.308175in}{1.598243in}}%
\pgfpathcurveto{\pgfqpoint{8.302066in}{1.592135in}}{\pgfqpoint{8.298634in}{1.583849in}}{\pgfqpoint{8.298634in}{1.575211in}}%
\pgfpathcurveto{\pgfqpoint{8.298634in}{1.566573in}}{\pgfqpoint{8.302066in}{1.558287in}}{\pgfqpoint{8.308175in}{1.552179in}}%
\pgfpathcurveto{\pgfqpoint{8.314283in}{1.546071in}}{\pgfqpoint{8.322568in}{1.542639in}}{\pgfqpoint{8.331207in}{1.542639in}}%
\pgfpathlineto{\pgfqpoint{8.331207in}{1.542639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.525437in}{1.572383in}}%
\pgfpathcurveto{\pgfqpoint{8.534075in}{1.572383in}}{\pgfqpoint{8.542361in}{1.575815in}}{\pgfqpoint{8.548469in}{1.581923in}}%
\pgfpathcurveto{\pgfqpoint{8.554577in}{1.588032in}}{\pgfqpoint{8.558009in}{1.596317in}}{\pgfqpoint{8.558009in}{1.604956in}}%
\pgfpathcurveto{\pgfqpoint{8.558009in}{1.613594in}}{\pgfqpoint{8.554577in}{1.621880in}}{\pgfqpoint{8.548469in}{1.627988in}}%
\pgfpathcurveto{\pgfqpoint{8.542361in}{1.634096in}}{\pgfqpoint{8.534075in}{1.637528in}}{\pgfqpoint{8.525437in}{1.637528in}}%
\pgfpathcurveto{\pgfqpoint{8.516799in}{1.637528in}}{\pgfqpoint{8.508513in}{1.634096in}}{\pgfqpoint{8.502405in}{1.627988in}}%
\pgfpathcurveto{\pgfqpoint{8.496297in}{1.621880in}}{\pgfqpoint{8.492865in}{1.613594in}}{\pgfqpoint{8.492865in}{1.604956in}}%
\pgfpathcurveto{\pgfqpoint{8.492865in}{1.596317in}}{\pgfqpoint{8.496297in}{1.588032in}}{\pgfqpoint{8.502405in}{1.581923in}}%
\pgfpathcurveto{\pgfqpoint{8.508513in}{1.575815in}}{\pgfqpoint{8.516799in}{1.572383in}}{\pgfqpoint{8.525437in}{1.572383in}}%
\pgfpathlineto{\pgfqpoint{8.525437in}{1.572383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719667in}{1.632681in}}%
\pgfpathcurveto{\pgfqpoint{8.728305in}{1.632681in}}{\pgfqpoint{8.736591in}{1.636113in}}{\pgfqpoint{8.742699in}{1.642221in}}%
\pgfpathcurveto{\pgfqpoint{8.748808in}{1.648330in}}{\pgfqpoint{8.752240in}{1.656615in}}{\pgfqpoint{8.752240in}{1.665254in}}%
\pgfpathcurveto{\pgfqpoint{8.752240in}{1.673892in}}{\pgfqpoint{8.748808in}{1.682177in}}{\pgfqpoint{8.742699in}{1.688286in}}%
\pgfpathcurveto{\pgfqpoint{8.736591in}{1.694394in}}{\pgfqpoint{8.728305in}{1.697826in}}{\pgfqpoint{8.719667in}{1.697826in}}%
\pgfpathcurveto{\pgfqpoint{8.711029in}{1.697826in}}{\pgfqpoint{8.702743in}{1.694394in}}{\pgfqpoint{8.696635in}{1.688286in}}%
\pgfpathcurveto{\pgfqpoint{8.690527in}{1.682177in}}{\pgfqpoint{8.687095in}{1.673892in}}{\pgfqpoint{8.687095in}{1.665254in}}%
\pgfpathcurveto{\pgfqpoint{8.687095in}{1.656615in}}{\pgfqpoint{8.690527in}{1.648330in}}{\pgfqpoint{8.696635in}{1.642221in}}%
\pgfpathcurveto{\pgfqpoint{8.702743in}{1.636113in}}{\pgfqpoint{8.711029in}{1.632681in}}{\pgfqpoint{8.719667in}{1.632681in}}%
\pgfpathlineto{\pgfqpoint{8.719667in}{1.632681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.997$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.380$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.496$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.158$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=40.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/classical_and_quantum_queries_full_annealing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.710215in}{6.634061in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.710215in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.710215in}{6.634061in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.634061in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559721in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753951in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753951in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753951in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948182in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948182in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948182in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142412in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142412in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142412in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336642in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336642in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336642in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530872in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530872in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530872in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725103in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725103in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667405in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667405in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667405in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380902in, y=4.195597in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{5.164966in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{5.164966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{5.164966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.107096in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{6.076466in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{6.076466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{6.076466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=6.018595in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=5.319227in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.839375in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{4.943487in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{4.969347in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{4.998755in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{5.030601in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{5.064164in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{5.099066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{5.099066in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{5.203427in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{5.232567in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{5.263399in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{5.295681in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{5.329167in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{5.363611in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{5.398939in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{5.435087in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{5.546544in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{5.576912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.722120in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{4.851849in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{4.909236in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{4.967299in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{5.026658in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{5.087529in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{5.150138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{5.150138in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{5.287845in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{5.348463in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{5.409334in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{5.471108in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{5.534371in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{5.598110in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{5.663052in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{5.729460in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{5.877605in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{5.939023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.787112in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{4.864744in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{4.878059in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{4.891391in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{4.904965in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{4.918763in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{4.932774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{4.932774in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{5.004025in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{5.018553in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{5.033001in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{5.047651in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{5.062656in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{5.077521in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{5.092356in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{5.107486in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{5.177868in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{5.193271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963720in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.958179in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{2.268947in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.952638in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{3.263406in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963720in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958179in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{2.268947in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952638in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{3.263406in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{5.045631in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{5.128716in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{5.142760in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{5.157070in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{5.171644in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{5.186462in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{5.201507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{5.201507in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{5.274056in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{5.288566in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{5.303159in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{5.317900in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{5.332846in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{5.347870in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{5.363021in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{5.378361in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{5.449286in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{5.464079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{4.984730in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{5.081098in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{5.109297in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{5.136903in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{5.164273in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{5.191615in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{5.219074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{5.219074in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{5.308222in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{5.335989in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{5.363654in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{5.391460in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{5.419615in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{5.447763in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{5.476018in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{5.504666in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{5.597179in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{5.625720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{5.004581in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{5.075799in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{5.083810in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{5.091475in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{5.098921in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{5.106211in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{5.113381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{5.113381in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{5.170894in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{5.178330in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{5.185607in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{5.192842in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{5.200110in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{5.207266in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{5.214286in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{5.221330in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{5.274214in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{5.281652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730644in,y=3.891108in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\mathrm{cl}}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119104in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.422$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113563in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.731$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108022in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.223$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730644in,y=3.582038in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\mathrm{q}}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119104in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.239$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113563in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.382$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108022in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.157$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113563in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040328in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234558in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234558in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234558in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428788in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428788in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428788in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623018in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623018in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623018in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817249in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817249in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817249in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011479in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011479in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011479in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205709in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205709in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148012in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148012in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.148012in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{5.164966in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{5.164966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{5.164966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{6.076466in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{6.076466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{6.076466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{5.200125in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{5.338079in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{5.389689in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{5.446332in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{5.506416in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{5.569013in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{5.633527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{5.633527in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.700779in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{5.767595in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{5.906417in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{5.964071in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{6.023953in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{6.085756in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{6.149213in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{6.214092in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{6.280403in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{6.347460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{4.870101in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{5.007912in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{5.080920in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{5.155019in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{5.230213in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{5.306393in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{5.383458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{5.383458in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.475597in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{5.551672in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{5.673678in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{5.750857in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{5.828600in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{5.906740in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{5.985313in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{6.064300in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{6.151435in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{6.229671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{4.900568in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{4.978784in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{4.997682in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{5.016744in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{5.036050in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{5.055581in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{5.075323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{5.075323in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.116629in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{5.135963in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{5.182968in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{5.203049in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{5.223336in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{5.243676in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{5.264102in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{5.284698in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{5.321526in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{5.341743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.444327in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{4.755095in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.438786in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{5.749554in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.433245in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{6.744013in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444327in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{4.755095in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438786in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{5.749554in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433245in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{6.744013in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{5.182000in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{5.269007in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{5.289262in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{5.309909in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{5.330897in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{5.352192in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{5.373766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{5.373766in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.414817in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{5.435779in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{5.493385in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{5.514977in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{5.536797in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{5.558804in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{5.581002in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{5.603396in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{5.638986in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{5.660955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{5.109242in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{5.209039in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{5.243651in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{5.278188in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{5.312834in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{5.347685in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{5.382793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{5.382793in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.439942in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{5.474513in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{5.542392in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{5.577913in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{5.613704in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{5.649661in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{5.685805in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{5.722187in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{5.774586in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{5.810425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{5.113310in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{5.185091in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{5.195381in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{5.205513in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{5.215559in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{5.225557in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{5.235529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{5.235529in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{5.268991in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{5.278736in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{5.312315in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{5.322348in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{5.332426in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{5.342493in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{5.352543in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{5.362640in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{5.391401in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{5.401367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599711in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.734$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594170in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.893$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588629in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.280$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599711in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.306$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594170in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.456$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588629in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.183$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594170in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=2$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{6.384988in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{4.253467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.520934in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715164in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715164in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715164in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909395in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.909395in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.909395in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103625in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103625in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103625in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297855in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297855in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.297855in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.492086in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.492086in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.492086in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686316in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686316in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.628619in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.628619in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.628619in,y=4.156245in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{4.253467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{5.164966in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{5.164966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{5.164966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{6.076466in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{6.076466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{6.076466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{4.960671in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{5.052352in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{5.128953in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{5.240355in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{5.320596in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{5.401771in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{5.483433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{5.483433in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{5.604376in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{5.686148in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{5.767670in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{5.849564in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{5.931992in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{6.014840in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{6.132252in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{6.215548in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{6.301609in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{4.961821in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{5.003237in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{5.023983in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{5.067469in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{5.089471in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{5.111603in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{5.133830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{5.133830in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{5.190909in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{5.213201in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{5.235383in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{5.257671in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{5.280139in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{5.302689in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{5.348489in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{5.371526in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{5.403100in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{5.425861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.391086in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{8.701854in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.447699in}{3.955054in}}%
\pgfpathlineto{\pgfqpoint{9.758467in}{3.955054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391086in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{8.701854in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.447699in}{3.645984in}}%
\pgfpathlineto{\pgfqpoint{9.758467in}{3.645984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{6.384988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{4.253467in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{4.253467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{5.185128in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{5.242066in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{5.278211in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{5.341724in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{5.378977in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{5.416522in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{5.454252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{5.454252in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{5.530657in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{5.568482in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{5.606231in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{5.644167in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{5.682381in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{5.720800in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{5.785952in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{5.824939in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{5.872080in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{5.910857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{5.175791in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{5.209325in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{5.220158in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{5.252251in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{5.263254in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{5.274219in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{5.285154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{4.253467in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{5.285154in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{5.330960in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{5.341904in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{5.352741in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{5.363576in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{5.374455in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{5.385335in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{5.413972in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{5.425105in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{5.448552in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{5.459539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.546470in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.960$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.603083in,y=3.891108in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.312$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.546470in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.491$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.603083in,y=3.582038in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.196$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.074776in,y=6.468321in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559721in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753951in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753951in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753951in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948182in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948182in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948182in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142412in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142412in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.142412in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336642in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336642in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336642in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530872in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530872in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530872in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725103in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725103in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667405in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667405in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667405in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113563in,y=0.432925in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380902in, y=0.870424in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{1.784361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{1.784361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.726491in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{2.640427in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{2.640427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559721in}{2.640427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.582557in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.994055in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{1.625769in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{1.735305in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{1.810882in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{2.067467in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{2.146330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{2.146330in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{2.331362in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{2.410335in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{2.489419in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{2.568862in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{2.672673in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{2.752885in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{2.833012in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{2.914715in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{2.994772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{1.689789in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{1.711914in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{1.751282in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{1.774273in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{1.797247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{1.846157in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{1.869133in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{1.892017in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{1.914919in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{1.937891in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{1.980019in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{2.003556in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{2.027093in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{2.056049in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{2.079252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.429873in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{1.740641in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.486485in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{2.797254in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429873in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{1.740641in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486485in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{2.797254in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{0.559721in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{1.903740in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{1.939523in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{1.975301in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{2.068870in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{2.105783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{2.105783in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{2.170753in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{2.207702in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{2.244662in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{2.281704in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{2.318951in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{2.376176in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{2.414022in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{2.451879in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{2.495208in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{2.532841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559721in}{1.816479in}}%
\pgfpathlineto{\pgfqpoint{0.753951in}{1.862442in}}%
\pgfpathlineto{\pgfqpoint{0.948182in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{1.884137in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{1.910772in}}%
\pgfpathlineto{\pgfqpoint{1.530872in}{1.921690in}}%
\pgfpathlineto{\pgfqpoint{1.725103in}{1.932576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559721in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725103in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{1.919333in}{1.969598in}}%
\pgfpathlineto{\pgfqpoint{2.113563in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{1.991148in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{2.001867in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{2.890484in}{2.037023in}}%
\pgfpathlineto{\pgfqpoint{3.084715in}{2.047950in}}%
\pgfpathlineto{\pgfqpoint{3.278945in}{2.058888in}}%
\pgfpathlineto{\pgfqpoint{3.473175in}{2.079126in}}%
\pgfpathlineto{\pgfqpoint{3.667405in}{2.089905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196796in,y=0.480675in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\mathrm{cl}}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585257in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=1.000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641870in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.344$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196796in,y=0.171605in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\mathrm{q}}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585257in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.518$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641870in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.210$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113563in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=10$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.040328in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234558in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234558in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.234558in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428788in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428788in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428788in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623018in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623018in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.623018in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817249in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817249in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817249in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011479in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011479in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011479in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205709in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205709in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148012in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.148012in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.148012in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594170in,y=0.432925in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{1.784361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{1.784361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{2.640427in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{2.640427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040328in}{2.640427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{1.651634in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{1.736263in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{1.834369in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{1.911929in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{2.011625in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{2.090940in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{2.170678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{2.170678in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{2.274111in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{2.353789in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{2.433559in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{2.513509in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{2.614396in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{2.695285in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{2.776095in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{2.856901in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{2.939057in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{3.040354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{1.728426in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{1.767121in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{1.791114in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{1.815112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{1.815112in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{1.862507in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{1.910221in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{1.934145in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{1.975385in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{1.999891in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{2.048842in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{2.077952in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{2.120954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.910479in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{5.221248in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.967092in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{6.277860in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910479in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{5.221248in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967092in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{6.277860in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{4.040328in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{1.854662in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{1.904269in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{1.959525in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{1.996083in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{2.051353in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{2.088671in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{2.126199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{2.126199in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{2.188744in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{2.226183in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{2.263699in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{2.301338in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{2.356647in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{2.394942in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{2.433234in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{2.471576in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{2.514708in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{2.570058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040328in}{1.835516in}}%
\pgfpathlineto{\pgfqpoint{4.234558in}{1.862548in}}%
\pgfpathlineto{\pgfqpoint{4.428788in}{1.888888in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{1.899939in}}%
\pgfpathlineto{\pgfqpoint{4.817249in}{1.925288in}}%
\pgfpathlineto{\pgfqpoint{5.011479in}{1.936423in}}%
\pgfpathlineto{\pgfqpoint{5.205709in}{1.947543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.040328in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205709in}{1.947543in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{1.982405in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{1.993412in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{2.004361in}}%
\pgfpathlineto{\pgfqpoint{5.982630in}{2.015304in}}%
\pgfpathlineto{\pgfqpoint{6.176861in}{2.038662in}}%
\pgfpathlineto{\pgfqpoint{6.371091in}{2.049797in}}%
\pgfpathlineto{\pgfqpoint{6.565321in}{2.060912in}}%
\pgfpathlineto{\pgfqpoint{6.759551in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{6.953782in}{2.091640in}}%
\pgfpathlineto{\pgfqpoint{7.148012in}{2.114191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065863in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=1.016$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122476in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.359$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.065863in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.530$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122476in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.216$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594170in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=20$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{3.059815in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{0.928295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.520934in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715164in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715164in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715164in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.909395in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.909395in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.909395in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.103625in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103625in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.103625in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.297855in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.297855in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.297855in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.492086in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.492086in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.492086in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686316in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686316in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.628619in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.628619in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.628619in,y=0.831072in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.074776in,y=0.432925in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{1.784361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{1.784361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{2.640427in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{2.640427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.520934in}{2.640427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{1.673412in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{1.933053in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{2.012106in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{2.111121in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{2.191545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{2.191545in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{2.274693in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{2.373223in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{2.453678in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{2.534279in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{2.615153in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{2.714943in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{2.796282in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{2.877606in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{2.960123in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{1.644628in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{1.681599in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{1.718794in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{1.743120in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{1.767352in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{1.806315in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{1.831214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{{6.290000pt}{2.720000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{1.831214in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{1.951720in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{1.976568in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{2.018201in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{2.043494in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{2.068805in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{2.098102in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{2.141129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.391086in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{8.701854in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.447699in}{0.544621in}}%
\pgfpathlineto{\pgfqpoint{9.758467in}{0.544621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391086in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{8.701854in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.447699in}{0.235550in}}%
\pgfpathlineto{\pgfqpoint{9.758467in}{0.235550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{7.520934in}{3.059815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{0.928295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{1.923292in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{2.014379in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{2.051650in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{2.106229in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{2.144259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{2.144259in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{2.189106in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{2.242723in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{2.280733in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{2.318846in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{2.357132in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{2.411761in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{2.450454in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{2.489185in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{2.532180in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{2.586505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520934in}{1.852242in}}%
\pgfpathlineto{\pgfqpoint{7.715164in}{1.877781in}}%
\pgfpathlineto{\pgfqpoint{7.909395in}{1.902882in}}%
\pgfpathlineto{\pgfqpoint{8.103625in}{1.914166in}}%
\pgfpathlineto{\pgfqpoint{8.297855in}{1.925370in}}%
\pgfpathlineto{\pgfqpoint{8.492086in}{1.949811in}}%
\pgfpathlineto{\pgfqpoint{8.686316in}{1.961129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.520934in}{0.928295in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.686316in}{1.961129in}}%
\pgfpathlineto{\pgfqpoint{8.880546in}{1.982517in}}%
\pgfpathlineto{\pgfqpoint{9.074776in}{2.005395in}}%
\pgfpathlineto{\pgfqpoint{9.269007in}{2.016533in}}%
\pgfpathlineto{\pgfqpoint{9.463237in}{2.027663in}}%
\pgfpathlineto{\pgfqpoint{9.657467in}{2.038823in}}%
\pgfpathlineto{\pgfqpoint{9.851697in}{2.061633in}}%
\pgfpathlineto{\pgfqpoint{10.045928in}{2.072914in}}%
\pgfpathlineto{\pgfqpoint{10.240158in}{2.084209in}}%
\pgfpathlineto{\pgfqpoint{10.434388in}{2.103261in}}%
\pgfpathlineto{\pgfqpoint{10.628619in}{2.125257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.546470in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=1.005$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.603083in,y=0.480675in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.357$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.546470in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.519$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.603083in,y=0.171605in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.205$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.074776in,y=3.143149in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=40$, $\epsilon=0.01$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/classical_and_quantum_runtime_full_annealing_shadowed_beta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.052224in}{6.378913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.052224in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.052224in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055162in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055162in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378879in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378879in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702596in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702596in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026313in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026313in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350030in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350030in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673747in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673747in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997465in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997465in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321182in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321182in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644899in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644899in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968616in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968616in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563345in, y=3.940449in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{5.000527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537053in, y=4.942657in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{5.520782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478122in, y=5.462912in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{6.129840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=6.071970in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=5.064080in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{3.734768in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{3.798416in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{3.817697in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{3.835896in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{3.853369in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{3.870260in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{3.886680in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{3.940823in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{3.974307in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{3.989652in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.004786in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.019852in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.048987in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.063398in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.114529in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.128741in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.142812in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.156884in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.170845in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.184690in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.198552in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.212387in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.226005in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.239534in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.252913in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.266356in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.316855in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.330297in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.343767in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.357264in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.370789in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.384040in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.397160in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.410298in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.423491in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.451466in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.464765in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.478117in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.542572in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.555564in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.568590in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.581586in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.594562in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.607584in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.620648in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.633756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.646906in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.659915in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.672963in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.686056in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.699026in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.712012in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.725054in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.738151in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.751304in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.803157in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.816041in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.828957in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.841790in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.854598in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.867440in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.880315in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.893229in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.906182in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.919173in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.932202in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.945161in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.958093in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{4.971000in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{4.983951in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{4.996950in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.009997in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.023090in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036228in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.089107in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.101767in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.114463in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.127196in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.139964in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.152767in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.165606in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.178439in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.203988in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.216823in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.229697in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.242610in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.255561in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.268519in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.294291in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.307240in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.320231in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.333262in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.346334in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.955392in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.955392in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.942320in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.929288in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.916298in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.903349in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.890441in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.877576in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.864619in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.851668in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.838755in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.825881in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.813046in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.800251in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.787497in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.774663in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.761825in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.749022in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.736254in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.723521in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.710825in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.698165in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645286in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.632148in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.606008in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.593009in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.580058in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.567150in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.554219in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.528231in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.515240in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.502287in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.489372in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.476498in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.463655in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.450848in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.438015in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.425099in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.412215in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.360361in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.347209in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.334111in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.321070in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.308084in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.295114in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.282021in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.268973in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.255964in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.242814in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.229706in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.216641in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.203620in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.190644in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.177647in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.164622in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.151630in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.100578in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.087175in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.073823in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.060524in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.032548in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.019356in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.006218in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.993098in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.979847in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.966322in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.952825in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.939355in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.925913in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.875414in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.861971in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.848592in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.835063in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.821445in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.807610in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.793748in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.779903in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.765942in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.751870in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.737798in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.723587in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.672456in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.658044in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.643610in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.628910in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.613844in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.598710in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.583365in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.549881in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.495738in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.479318in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.462427in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.444953in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.426755in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.407474in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.342104in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.414510in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.428047in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.442340in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.457826in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.472511in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.494558in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.552905in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.566816in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.580849in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.585269in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.598746in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.618781in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.630892in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.637054in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.691683in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.704153in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.716762in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.729198in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.747864in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.750127in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.774519in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.786375in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.798366in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.803639in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.816413in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.867989in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.884757in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.896807in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.908208in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.920814in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.932864in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.945487in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.957859in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.969838in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.982604in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.995094in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.994946in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.006488in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.075034in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.086219in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.097052in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.108938in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.120671in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.132913in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.144756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.156802in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.168174in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.180555in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.197673in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.210102in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.231994in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.244513in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.254561in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.267143in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.324335in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.336314in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.347852in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.364620in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.376169in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.388426in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.400670in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.412560in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.424955in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.437149in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.449777in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.462289in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.474684in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.487316in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.499759in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.512545in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.525519in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.542603in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.538654in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.606028in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.605787in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.617681in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.629420in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.640384in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.652711in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.664737in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.676485in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.688427in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.699903in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.716686in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.728933in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.740913in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.753430in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.766006in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.778004in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.790618in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.803546in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.815576in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.828479in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.841641in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.450699in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.450699in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{6.437537in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{6.424634in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{6.412604in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{6.399676in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{6.387062in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{6.375063in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{6.362488in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{6.349971in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{6.337991in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{6.325744in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{6.308960in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{6.297484in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{6.285543in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{6.273795in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{6.261769in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{6.249441in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{6.238478in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{6.226739in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{6.214845in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{6.215086in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{6.147712in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{6.151661in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{6.134577in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.121602in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.108817in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.096374in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.083742in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.071347in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.058835in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.046207in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.034013in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.021618in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.009728in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.997484in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.985227in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.973678in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.956910in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.945371in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.933393in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.876200in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.863619in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.853570in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.841052in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.819160in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.806731in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.789612in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.777232in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.765860in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.753814in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.741971in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.729729in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.717996in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.706110in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.695277in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.684092in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.672970in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.615546in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.604004in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.604152in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.591662in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.578895in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.566917in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.554545in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.541922in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.529872in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.517266in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.505865in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.493815in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.477047in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.425471in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.412697in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.407424in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.395433in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.383577in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.371779in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.359184in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.356922in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.338256in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.313211in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.300741in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.246112in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.239950in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.227839in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.207804in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.194327in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.189907in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.175874in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.161963in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.103616in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.081568in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.066884in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.051398in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.037105in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{5.023568in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163687in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.004786in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.019852in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.048987in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.063398in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.114529in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.128741in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.142812in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.156884in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.170845in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.184690in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.198552in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.212387in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.226005in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.239534in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.252913in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.266356in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.316855in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.330297in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.343767in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.357264in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.370789in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.384040in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.397160in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.410298in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.423491in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.451466in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.464765in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.478117in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.542572in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.555564in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.568590in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.581586in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.594562in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.607584in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.620648in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.633756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.646906in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.659915in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.672963in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.686056in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.699026in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.712012in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.725054in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.738151in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.751304in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.803157in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.816041in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.828957in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.841790in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.854598in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.867440in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.880315in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.893229in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.906182in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.919173in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.932202in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.945161in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.958093in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{4.971000in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{4.983951in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{4.996950in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.009997in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.023090in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036228in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.089107in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.101767in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.114463in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.127196in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.139964in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.152767in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.165606in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.178439in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.203988in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.216823in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.229697in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.242610in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.255561in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.268519in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.294291in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.307240in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.320231in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.333262in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.346334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.407474in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.426755in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.444953in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.462427in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.479318in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.495738in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.549881in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.583365in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.598710in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.613844in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.628910in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.643610in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.658044in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.672456in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.723587in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.737798in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.751870in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.765942in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.779903in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.793748in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.807610in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.821445in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.835063in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.848592in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.861971in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.875414in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.925913in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.939355in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.952825in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.966322in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.979847in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.993098in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.006218in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.019356in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.032548in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.060524in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.073823in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.087175in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.100578in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.151630in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.164622in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.177647in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.190644in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.203620in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.216641in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.229706in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.242814in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.255964in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.268973in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.282021in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.295114in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.308084in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.321070in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.334111in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.347209in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.360361in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.412215in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.425099in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.438015in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.450848in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.463655in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.476498in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.489372in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.502287in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.515240in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.528231in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.554219in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.567150in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.580058in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.593009in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.606008in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.632148in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645286in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.698165in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.710825in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.723521in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.736254in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.749022in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.761825in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.774663in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.787497in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.800251in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.813046in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.825881in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.838755in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.851668in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.864619in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.877576in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.890441in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.903349in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.916298in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.929288in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.942320in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.955392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414774in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926336in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.021563in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.046360in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.071480in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.096898in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.122588in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.148528in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.228635in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.250325in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.272470in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.295058in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.318073in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.341500in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.365321in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.389515in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.414061in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.439056in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.464341in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.489891in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.515677in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.541688in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.567908in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.594321in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.620907in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.700808in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.723060in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.745720in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.768768in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.792197in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.816000in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.840160in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.864658in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.889476in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.914595in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.939994in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.965717in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.991704in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.017894in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.044270in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.070816in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.097518in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.124362in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.151333in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.233475in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.255885in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.278679in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.301851in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.325391in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.349285in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.373519in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.398077in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.422936in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.448085in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.473506in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.499181in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.525089in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.551213in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.577550in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.604125in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.630850in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.657711in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.684696in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.711793in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.738992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.342104in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.414510in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.428047in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.442340in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.457826in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.472511in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.494558in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.552905in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.566816in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.580849in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.585269in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.598746in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.618781in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.630892in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.637054in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.691683in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.704153in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.716762in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.729198in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.747864in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.750127in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.774519in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.786375in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.798366in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.803639in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.816413in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.867989in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.884757in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.896807in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.908208in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.920814in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.932864in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.945487in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.957859in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.969838in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.982604in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.995094in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.994946in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.006488in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.075034in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.086219in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.097052in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.108938in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.120671in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.132913in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.144756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.156802in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.168174in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.180555in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.197673in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.210102in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.231994in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.244513in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.254561in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.267143in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.324335in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.336314in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.347852in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.364620in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.376169in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.388426in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.400670in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.412560in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.424955in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.437149in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.449777in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.462289in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.474684in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.487316in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.499759in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.512545in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.525519in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.542603in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.538654in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.606028in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.605787in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.617681in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.629420in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.640384in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.652711in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.664737in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.676485in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.688427in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.699903in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.716686in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.728933in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.740913in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.753430in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.766006in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.778004in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.790618in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.803546in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.815576in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.828479in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.841641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{5.023568in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.037105in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.051398in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.066884in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.081568in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.103616in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.161963in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.175874in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.189907in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.194327in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.207804in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.227839in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.239950in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.246112in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.300741in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.313211in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.338256in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.356922in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.359184in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.371779in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.383577in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.395433in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.407424in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.412697in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.425471in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.477047in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.493815in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.505865in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.517266in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.529872in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.541922in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.554545in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.566917in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.578895in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.591662in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.604152in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.604004in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.615546in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.672970in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.684092in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.695277in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.706110in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.717996in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.729729in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.741971in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.753814in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.765860in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.777232in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.789612in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.806731in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.819160in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.841052in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.853570in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.863619in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.876200in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.933393in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.945371in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.956910in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.973678in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.985227in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.997484in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.009728in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.021618in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.034013in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.046207in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.058835in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.071347in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.083742in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.096374in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.108817in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.121602in}}%
\pgfpathlineto{\pgfqpoint{3.220565in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.298188in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372734in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.405384in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.428724in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.453245in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.477804in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.507543in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.577649in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.600998in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.624357in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.654267in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.665514in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.687761in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.710372in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.732910in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.804565in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.822084in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.844101in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.866719in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.888671in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.911315in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.939544in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.948662in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.969972in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.991893in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.014049in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.035737in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.106499in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.127626in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.149821in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.171229in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.193382in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.215126in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.234174in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.270407in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.292976in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.315219in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.338227in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.360249in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.383726in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.461103in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.482730in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.504540in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.526195in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.548249in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.570312in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.592151in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.604870in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.626599in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.648067in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.669659in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.691536in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.713384in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.735379in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.758449in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.784957in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.807426in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.877114in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.898511in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.919519in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.940961in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.960067in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.985938in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.007563in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.029671in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.051915in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.073950in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.096482in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.118797in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.141278in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.167993in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.190614in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.213481in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{6.236179in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{6.259159in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{6.282371in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{6.361609in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{6.382962in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{6.404801in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{6.426076in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{6.447787in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{6.469595in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{6.491529in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{6.513800in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{6.539408in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{6.561609in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{6.583873in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{6.606835in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{6.629161in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{6.651768in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{6.674525in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{6.697599in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{6.723689in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{6.746323in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{6.769842in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{6.792881in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.816015in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{7.425073in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{7.425073in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{7.401939in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{7.378900in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{7.355381in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{7.332747in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{7.306657in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{7.283583in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{7.260826in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{7.238219in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{7.215893in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{7.192931in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{7.170667in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{7.148466in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{7.122858in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{7.100587in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{7.078653in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{7.056845in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{7.035134in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{7.013858in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{6.992020in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{6.970667in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{6.891429in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{6.868217in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.822539in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.799672in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.777051in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.750336in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.727855in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.705540in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.683008in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.660973in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.638729in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.616621in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{6.594996in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{6.569125in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{6.550019in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{6.528577in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{6.507568in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{6.486172in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{6.416484in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{6.394014in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{6.367506in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{6.344436in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{6.322442in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{6.300594in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{6.278717in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{6.257124in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{6.235656in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{6.213928in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{6.201209in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{6.179370in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{6.157307in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{6.135252in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{6.113598in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{6.091788in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{6.070161in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.992784in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.969307in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.947285in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.924276in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.902034in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.879465in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.843232in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.824184in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.802440in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.780286in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.758879in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.736684in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.715557in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.644794in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.623107in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.600951in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.579029in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.557720in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.548602in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.520373in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.497729in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.475777in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.453159in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.431142in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.413623in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.341967in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.319430in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.296819in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.274572in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.263325in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.233415in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.210056in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.186707in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.116601in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.086862in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.062303in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.037782in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.014442in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981792in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.533009in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.049918in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.095037in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.140563in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.186437in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.232923in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.331600in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.373711in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.416451in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.459801in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.503732in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.547930in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.592146in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.637049in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.682569in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.728635in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.775178in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.822135in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.869446in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.974767in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.016490in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.058845in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.101816in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.145381in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.189513in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.234180in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.279346in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.324972in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.370443in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.416436in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.462908in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.509785in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.557023in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.604571in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.652380in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.700410in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.804208in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.846423in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.889239in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.932606in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.976530in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{6.021002in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.065986in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.111445in}}%
\pgfpathlineto{\pgfqpoint{2.948048in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.298188in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372734in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.405384in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.428724in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.453245in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.477804in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.507543in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.577649in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.600998in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.624357in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.654267in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.665514in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.687761in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.710372in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.732910in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.804565in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.822084in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.844101in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.866719in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.888671in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.911315in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.939544in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.948662in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.969972in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.991893in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.014049in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.035737in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.106499in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.127626in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.149821in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.171229in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.193382in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.215126in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.234174in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.270407in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.292976in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.315219in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.338227in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.360249in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.383726in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.461103in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.482730in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.504540in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.526195in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.548249in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.570312in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.592151in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.604870in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.626599in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.648067in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.669659in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.691536in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.713384in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.735379in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.758449in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.784957in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.807426in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.877114in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.898511in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.919519in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.940961in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.960067in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.985938in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.007563in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.029671in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.051915in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.073950in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.096482in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.118797in}}%
\pgfpathlineto{\pgfqpoint{3.082910in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981792in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.014442in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.037782in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.062303in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.086862in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.116601in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.186707in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.210056in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.233415in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.263325in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.274572in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.296819in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.319430in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.341967in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.413623in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.431142in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.453159in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.475777in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.497729in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.520373in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.548602in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.557720in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.579029in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.600951in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.623107in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.644794in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.715557in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.736684in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.758879in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.780286in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.802440in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.824184in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.843232in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.879465in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.902034in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.924276in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.947285in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.969307in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.992784in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{6.070161in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{6.091788in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{6.113598in}}%
\pgfpathlineto{\pgfqpoint{2.249807in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.314803in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372029in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.389807in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.399714in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.409384in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.419723in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.428992in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.483528in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.493056in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.501775in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.502593in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.510967in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.511157in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.519060in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.526926in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.573942in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.581765in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.589836in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.597444in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.597352in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.604309in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.604128in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.611306in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.614963in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.621702in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.628741in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.635007in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.673892in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.686974in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.693376in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.700198in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.707323in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.714327in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.710289in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.717106in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.723628in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.729666in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.736061in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.742835in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.749686in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.785747in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.786985in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.793696in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.800147in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.806539in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.818672in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.824819in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.837931in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.844666in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.850967in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.857407in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.863670in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.870505in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.876980in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.883829in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.890207in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.930626in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.936852in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.943921in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.948971in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.948368in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.960231in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.966172in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.972952in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.972413in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.978685in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.985129in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.991436in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.998040in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.004261in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.010272in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.017161in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.023173in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.029807in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036011in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.075786in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.082794in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.088683in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.095046in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.101454in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.108071in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.119519in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.125927in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.132421in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.138598in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.145252in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.151627in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.158052in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.164871in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.169300in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.175875in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.190156in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.196672in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.202963in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.209885in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.216457in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.825515in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.825515in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.818943in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.812021in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.805730in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.799214in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.784933in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.778357in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.773929in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.767110in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.760685in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.754310in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.747655in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.741478in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.734985in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.728577in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.717129in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.710512in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.704104in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.697741in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.691852in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.684844in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645069in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.638864in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.632230in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.626219in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.619330in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.613319in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.607098in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.600494in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.594187in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.587743in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.581471in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.582010in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.575230in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.569289in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.557425in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.558029in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.552979in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.545910in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.539684in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.499265in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.492887in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.486038in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.479563in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.472727in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.466465in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.460025in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.453724in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.446989in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.440506in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.433877in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.427730in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.415597in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.409204in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.402754in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.396043in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.394805in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.358744in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.351893in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.345119in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.338723in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.332686in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.326163in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.319347in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.323384in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.316381in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.309256in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.302434in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.296031in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.282950in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.244065in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.237799in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.230760in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.224021in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.220364in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.213186in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.213367in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.206501in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.198893in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.190823in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.183000in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.135984in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.128118in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.120215in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.120025in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.111651in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.110833in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.102114in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.092586in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.038050in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.028781in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.018442in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.008772in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.998865in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981087in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.314803in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372029in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.389807in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.399714in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.409384in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.419723in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.428992in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.483528in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.493056in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.501775in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.502593in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.510967in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.511157in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.519060in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.526926in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.573942in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.581765in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.589836in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.597444in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.597352in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.604309in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.604128in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.611306in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.614963in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.621702in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.628741in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.635007in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.673892in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.686974in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.693376in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.700198in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.707323in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.714327in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.710289in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.717106in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.723628in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.729666in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.736061in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.742835in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.749686in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.785747in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.786985in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.793696in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.800147in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.806539in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.818672in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.824819in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.837931in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.844666in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.850967in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.857407in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.863670in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.870505in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.876980in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.883829in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.890207in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.930626in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.936852in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.943921in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.948971in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.948368in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.960231in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.966172in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.972952in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.972413in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.978685in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.985129in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.991436in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.998040in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.004261in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.010272in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.017161in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.023173in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.029807in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036011in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.075786in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.082794in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.088683in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.095046in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.101454in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.108071in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.119519in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.125927in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.132421in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.138598in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.145252in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.151627in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.158052in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.164871in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.169300in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.175875in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.190156in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.196672in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.202963in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.209885in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.216457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981087in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.998865in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.008772in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.018442in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.028781in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.038050in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.092586in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.102114in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.110833in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.111651in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.120025in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.120215in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.128118in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.135984in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.183000in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.190823in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.198893in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.206501in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.213367in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.213186in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.220364in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.224021in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.230760in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.237799in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.244065in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.282950in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.296031in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.302434in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.309256in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.316381in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.323384in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.319347in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.326163in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.332686in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.338723in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.345119in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.351893in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.358744in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.394805in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.396043in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.402754in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.409204in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.415597in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.427730in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.433877in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.440506in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.446989in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.453724in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.460025in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.466465in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.472727in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.479563in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.486038in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.492887in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.499265in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.539684in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.545910in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.552979in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.558029in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.557425in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.569289in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.575230in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.582010in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.581471in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.587743in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.594187in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.600494in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.607098in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.613319in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.619330in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.626219in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.632230in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.638864in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645069in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.684844in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.691852in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.697741in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.704104in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.710512in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.717129in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.728577in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.734985in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.741478in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.747655in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.754310in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.760685in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.767110in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.773929in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.778357in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.784933in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.799214in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.805730in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.812021in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.818943in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.825515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738491in,y=5.573688in,,bottom,rotate=14.076364]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535768in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535768in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859486in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859486in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183203in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183203in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506920in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506920in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830637in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830637in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154354in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154354in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478071in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478071in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801788in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.801788in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125505in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125505in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449223in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.449223in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.419637in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{3.810579in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{3.874616in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{3.897629in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{3.919655in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{3.940959in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{3.961681in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{3.981930in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.016065in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.052760in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.089859in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.108622in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.127217in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.145575in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.163746in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.210520in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.227949in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.245280in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.262564in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.279771in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.316074in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.333327in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.350524in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.367633in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.384686in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.401674in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.418642in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.443117in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.459746in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.476365in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.492975in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.509576in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.526108in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.542605in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.559099in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.596689in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.627958in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.644489in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.661011in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.677523in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.699356in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.715595in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.731836in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.748072in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.764302in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.780538in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.796779in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.813024in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.829272in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.845502in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.861737in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{4.877976in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{4.894202in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{4.910431in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.950379in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.966569in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{4.982758in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.002279in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.018322in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.034371in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.050412in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.066455in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.082503in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.098557in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.114616in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.130682in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.146753in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.162830in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.178904in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.194980in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.211058in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.227142in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.243234in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.259332in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.275437in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.291549in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.310306in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.352380in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.368286in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.384198in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.400116in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.416040in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.431970in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.447904in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.463839in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.479781in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.495729in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.511684in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.527646in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.543614in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.559587in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.575563in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.591545in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.607535in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.623531in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.639535in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.655546in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.264604in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.264604in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.248593in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.232589in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.216593in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{6.200603in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{6.184621in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{6.168645in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{6.152672in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{6.136704in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{6.120742in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{6.104787in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{6.088839in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{6.072897in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{6.056962in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{6.041028in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{6.025098in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{6.009174in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.993256in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.977344in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.961438in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.919364in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.900607in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.884495in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.868390in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.852292in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.836200in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.820116in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.804038in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.787962in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.771887in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.755811in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.739740in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.723674in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.707615in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.691561in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.675513in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.659470in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.643428in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.627380in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.611337in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.591816in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.575627in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.559437in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.519489in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.503260in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.487034in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.470795in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.454560in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.438330in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.422082in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.405837in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.389596in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.373360in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.357130in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.340894in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.324652in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.308414in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.286581in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.270068in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.253547in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.237016in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.205747in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.168157in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.151663in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.135165in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.102032in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.085423in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.068804in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.052175in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.027700in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.010732in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.993744in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.976691in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.959582in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.942384in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.925132in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.888829in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.871621in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.854337in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.837006in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.819578in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.790868in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.772804in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.754633in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.736275in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.717680in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.698917in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.661818in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.625123in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.590988in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.570739in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.550017in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.528713in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.506687in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.483674in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.419637in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.419637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.062580in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.453522in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.522631in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.543726in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.572129in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.593532in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.607871in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.628395in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.662321in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.681162in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.723121in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.742265in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.761543in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.770421in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.782400in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.806999in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.833424in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.846515in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.864226in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.882238in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.897481in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.951476in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.969407in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.978601in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.988922in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.006465in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.024246in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.041829in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.064195in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.087241in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.100708in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.118837in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.135713in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.153248in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.171141in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.186736in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.238989in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.271043in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.288896in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.306664in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.323186in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.344139in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.361836in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.379445in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.397343in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.403942in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.425890in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.443548in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.460943in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.471293in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.488882in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.506643in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.524504in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.542088in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.560112in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.619317in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.636697in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.654224in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.672592in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.688120in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.705620in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.723099in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.740678in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.762086in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.779778in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.797414in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.815157in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.831984in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.850412in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.868073in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.886004in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.903968in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.921943in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.943892in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.961942in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.980051in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.997604in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{6.017359in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{6.078155in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{6.095370in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{6.112741in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{6.134261in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{6.151705in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{6.169249in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{6.186497in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{6.203956in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{6.221531in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{6.239412in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{6.257097in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{6.274817in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{6.292566in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{6.314018in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{6.332240in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{6.335675in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.352929in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.370761in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.388580in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.406431in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{7.015489in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{7.015489in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.997638in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.979819in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.961987in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{6.944733in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{6.941298in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{6.923076in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{6.901624in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{6.883875in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{6.866155in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{6.848470in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{6.830588in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{6.813014in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{6.795555in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{6.778307in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{6.760763in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{6.743319in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{6.721799in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{6.704428in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{6.687213in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{6.626416in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{6.606661in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{6.589109in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{6.571000in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{6.552950in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{6.531001in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{6.513025in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{6.495062in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{6.477131in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{6.459470in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{6.441042in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.424215in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.406472in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.388836in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.371144in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.349736in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{6.332156in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{6.314678in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{6.297178in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{6.281650in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{6.263282in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{6.245755in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{6.228375in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{6.169170in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{6.151145in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{6.133561in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{6.115701in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{6.097940in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{6.080351in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{6.070001in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{6.052606in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{6.034948in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{6.013000in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{6.006401in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.988503in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.970894in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.953197in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.932244in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.915722in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.897954in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.880101in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.848047in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.795794in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.780199in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.762305in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.744771in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.727895in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.709766in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.696299in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.673253in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.650887in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.633304in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.615523in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.597979in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.587659in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.578465in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.560534in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.506539in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.491296in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.473284in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.455573in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.442481in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.416057in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.391458in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.379479in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.370601in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.351323in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.332179in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.290220in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.271379in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.237453in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.216929in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.202590in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.181187in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.152784in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.131689in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.062580in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.062580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548150in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.016065in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.052760in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.089859in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.108622in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.127217in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.145575in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.163746in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.210520in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.227949in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.245280in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.262564in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.279771in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.316074in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.333327in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.350524in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.367633in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.384686in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.401674in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.418642in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.443117in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.459746in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.476365in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.492975in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.509576in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.526108in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.542605in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.559099in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.596689in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.627958in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.644489in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.661011in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.677523in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.699356in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.715595in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.731836in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.748072in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.764302in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.780538in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.796779in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.813024in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.829272in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.845502in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.861737in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{4.877976in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{4.894202in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{4.910431in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.950379in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.966569in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{4.982758in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.002279in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.018322in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.034371in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.050412in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.066455in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.082503in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.098557in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.114616in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.130682in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.146753in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.162830in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.178904in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.194980in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.211058in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.227142in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.243234in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.259332in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.275437in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.291549in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.310306in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.352380in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.368286in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.384198in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.400116in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.416040in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.431970in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.447904in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.463839in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.479781in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.495729in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.511684in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.527646in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.543614in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.559587in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.575563in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.591545in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.607535in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.623531in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.639535in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.655546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.419637in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.483674in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.506687in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.528713in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.550017in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.570739in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.590988in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.625123in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.661818in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.698917in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.717680in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.736275in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.754633in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.772804in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.790868in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.819578in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.837006in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.854337in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.871621in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.888829in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.925132in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.942384in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.959582in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.976691in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.993744in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.010732in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.027700in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.052175in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.068804in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.085423in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.102032in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.118633in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.135165in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.151663in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.168157in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.205747in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.237016in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.253547in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.270068in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.286581in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.308414in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.324652in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.340894in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.357130in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.373360in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.389596in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.405837in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.422082in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.438330in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.454560in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.470795in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.487034in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.503260in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.519489in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.559437in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.575627in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.591816in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.611337in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.627380in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.643428in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.659470in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.675513in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.691561in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.707615in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.723674in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.739740in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.755811in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.771887in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.787962in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.804038in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.820116in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.836200in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.852292in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.868390in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.884495in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.900607in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.919364in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.961438in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.977344in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.993256in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{6.009174in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{6.025098in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{6.041028in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{6.056962in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{6.072897in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{6.088839in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{6.104787in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{6.120742in}}%
\pgfpathlineto{\pgfqpoint{7.183089in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895380in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=2$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.808173in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.020938in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.065788in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.111230in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.157168in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.203521in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.304058in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.343447in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.383922in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.425402in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.467803in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.511035in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.555007in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.599642in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.644836in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.690524in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.736635in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.783106in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.829882in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.876914in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.924162in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.028729in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.068626in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.109438in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.151122in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.193624in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.236880in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.280823in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.325383in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.370491in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.416079in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.462085in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.508452in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.555128in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.602067in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.649229in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.696579in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.744087in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.791728in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.839479in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.945262in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.985541in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{6.026653in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{6.068568in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{6.111240in}}%
\pgfpathlineto{\pgfqpoint{6.235466in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.453522in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.522631in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.543726in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.572129in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.593532in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.607871in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.628395in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.662321in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.681162in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.723121in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.742265in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.761543in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.770421in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.782400in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.806999in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.833424in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.846515in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.864226in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.882238in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.897481in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.951476in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.969407in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.978601in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.988922in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.006465in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.024246in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.041829in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.064195in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.087241in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.100708in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.118837in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.135713in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.153248in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.171141in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.186736in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.238989in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.271043in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.288896in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.306664in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.323186in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.344139in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.361836in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.379445in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.397343in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.403942in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.425890in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.443548in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.460943in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.471293in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.488882in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.506643in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.524504in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.542088in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.560112in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.619317in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.636697in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.654224in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.672592in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.688120in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.705620in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.723099in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.740678in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.762086in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.779778in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.797414in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.815157in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.831984in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.850412in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.868073in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.886004in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.903968in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.921943in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.943892in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.961942in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.980051in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.997604in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{6.017359in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{6.078155in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{6.095370in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{6.112741in}}%
\pgfpathlineto{\pgfqpoint{6.929639in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.062580in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.131689in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.152784in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.181187in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.202590in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.216929in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.237453in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.271379in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.290220in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.332179in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.351323in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.370601in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.379479in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.391458in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.416057in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.442481in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.455573in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.473284in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.491296in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.506539in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.560534in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.578465in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.587659in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.597979in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.615523in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.633304in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.650887in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.673253in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.696299in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.709766in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.727895in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.744771in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.762305in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.780199in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.795794in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.848047in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.880101in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.897954in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.915722in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.932244in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.953197in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.970894in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.988503in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{6.006401in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{6.013000in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{6.034948in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{6.052606in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{6.070001in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{6.080351in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{6.097940in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{6.115701in}}%
\pgfpathlineto{\pgfqpoint{5.991792in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.003574in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.394516in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.480211in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.511377in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.548809in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.580165in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.604723in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.634464in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.679885in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.708057in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.759695in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.785392in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.819689in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.839293in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.861247in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.888666in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.927139in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.954434in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.982889in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.009820in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.036991in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.090354in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.115211in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.147982in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.175893in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.203427in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.221711in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.249009in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.290810in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.317432in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.344736in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.371362in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.398727in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.425439in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.448848in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.480496in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.536078in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.563709in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.590806in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.617522in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.649137in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.679270in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.705706in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.732949in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.759851in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.787030in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.818173in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.843927in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.871349in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.898646in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.925847in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.952640in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.980293in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.999957in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{6.026917in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{6.083379in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{6.110122in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{6.136817in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{6.165836in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{6.196668in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{6.223369in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{6.249822in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.276611in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.303309in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.330318in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.360648in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.383869in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{6.410707in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{6.437717in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{6.464659in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{6.491613in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{6.518471in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{6.549400in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{6.576473in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{6.603494in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{6.630604in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{6.657984in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{6.686893in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{6.752440in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{6.779348in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{6.804765in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{6.831425in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{6.858431in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{6.885200in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{6.911985in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{6.941986in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{6.969317in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{6.996063in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{7.022932in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{7.050046in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{7.076942in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{7.103198in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{7.133299in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{7.160588in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{7.187522in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{7.214861in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{7.241841in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{7.268910in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{7.877968in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{7.877968in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{7.850899in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{7.823919in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{7.796580in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{7.769646in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{7.742357in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{7.712256in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{7.686000in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{7.659104in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{7.631990in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{7.605120in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{7.578375in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{7.551044in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{7.521042in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{7.494258in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{7.467489in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{7.440483in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{7.413823in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{7.388406in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{7.361498in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{7.295951in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{7.267042in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{7.239662in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{7.212552in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{7.185531in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{7.158458in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{7.127529in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{7.100671in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{7.073717in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{7.046775in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{7.019764in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.992926in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.969706in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.939376in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.912367in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.885669in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{6.858880in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{6.832427in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{6.805726in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{6.774894in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{6.745875in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{6.719180in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{6.692437in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{6.635974in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{6.609015in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{6.589350in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{6.561697in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{6.534905in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{6.507703in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{6.480407in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{6.452985in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{6.427231in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{6.396088in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{6.368909in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{6.342007in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{6.314764in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{6.288328in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{6.258195in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{6.226580in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{6.199864in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{6.172767in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{6.145136in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{6.089554in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{6.057906in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{6.034497in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{6.007785in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.980419in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.953794in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.926490in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.899868in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.858067in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.830769in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.812485in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.784951in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.757040in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.724269in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.699412in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.646049in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.618878in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.591947in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.563492in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.536197in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.497724in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.470305in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.448351in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.428747in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.394450in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.368753in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.317115in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.288943in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.243522in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.213781in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.189223in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.157867in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.120435in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.089269in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.003574in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.003574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.865016in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.038703in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.091748in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.145041in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.234838in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.287726in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.340786in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.394006in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.447372in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.500880in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.554536in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.610011in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.663621in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.717423in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.771405in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.825556in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.879858in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.934303in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.988899in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.086039in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.139477in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.193036in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.246715in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.300513in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.355001in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.408925in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.462991in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.517192in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.571526in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.625988in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.680576in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.735285in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.790114in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.845057in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.900114in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.955282in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{6.010558in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{6.065939in}}%
\pgfpathlineto{\pgfqpoint{6.078424in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.394516in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.480211in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.511377in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.548809in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.580165in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.604723in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.634464in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.679885in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.708057in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.759695in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.785392in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.819689in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.839293in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.861247in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.888666in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.927139in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.954434in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.982889in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.009820in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.036991in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.090354in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.115211in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.147982in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.175893in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.203427in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.221711in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.249009in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.290810in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.317432in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.344736in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.371362in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.398727in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.425439in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.448848in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.480496in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.536078in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.563709in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.590806in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.617522in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.649137in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.679270in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.705706in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.732949in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.759851in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.787030in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.818173in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.843927in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.871349in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.898646in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.925847in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.952640in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.980293in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.999957in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{6.026917in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{6.083379in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{6.110122in}}%
\pgfpathlineto{\pgfqpoint{6.149935in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.003574in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.089269in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.120435in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.157867in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.189223in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.213781in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.243522in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.288943in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.317115in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.368753in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.394450in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.428747in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.448351in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.470305in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.497724in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.536197in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.563492in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.591947in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.618878in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.646049in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.699412in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.724269in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.757040in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.784951in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.812485in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.830769in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.858067in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.899868in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.926490in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.953794in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.980419in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{6.007785in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{6.034497in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{6.057906in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{6.089554in}}%
\pgfpathlineto{\pgfqpoint{5.467581in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.008209in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.399151in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.465465in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.478966in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.492109in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.505865in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.521134in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.527549in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.556386in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.563786in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.593396in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.604439in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.603758in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.619801in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.629854in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.633516in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.656843in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.666362in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.672656in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.681991in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.691414in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.707757in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.716700in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.731745in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.740449in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.744263in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.752475in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.761597in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.780628in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.787047in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.795632in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.804292in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.813105in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.819199in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.827797in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.836740in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.867388in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.867135in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.875836in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.883507in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.892205in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.908896in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.917250in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.923056in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.931193in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.939754in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.948148in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.955737in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.963982in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.969765in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.978264in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.986694in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.000335in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.008821in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.017280in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.040446in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.048728in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.057378in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.073222in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.081670in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.089714in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.096525in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.105024in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.113122in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.121885in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.130163in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.133449in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.141432in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.155024in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.163192in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.171502in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.176519in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.184782in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.193171in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.209359in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.217961in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.226114in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.239629in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.263973in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.271169in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.279696in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.287746in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.293701in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.302088in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.314940in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.323431in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.331681in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.340064in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.348264in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.356846in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.365262in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.371112in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.379733in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.387800in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.396451in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.404638in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.413084in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.421334in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.030392in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.030392in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.022142in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.013696in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.005509in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.996858in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.988791in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.980170in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.974320in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.965903in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.957322in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.949122in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.940739in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.932489in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.923998in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.902759in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.896804in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.888753in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.880227in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.873031in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.848687in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.835172in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.827019in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.818417in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.802228in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.793840in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.785577in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.780560in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.772250in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.764082in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.750489in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.742507in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.739221in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.730943in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.722180in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.714082in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.705583in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.698772in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.690728in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.682280in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.666435in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.657786in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.649504in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.626338in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.617879in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.609393in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.595751in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.587322in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.578823in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.573040in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.564795in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.557205in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.548812in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.540251in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.532114in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.526308in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.517954in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.501263in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.492565in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.484894in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.476193in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.476446in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.445798in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.436854in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.428257in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.422163in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.413350in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.404689in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.396105in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.389686in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.370655in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.361533in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.353320in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.349507in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.340802in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.325758in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.316815in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.300472in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.291049in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.281714in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.275420in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.265901in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.242574in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.238912in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.228858in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.212816in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.213497in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.202454in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.172844in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.165444in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.136606in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.130192in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.114923in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.101167in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.074523in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.008209in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.008209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.399151in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.465465in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.478966in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.492109in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.505865in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.521134in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.527549in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.556386in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.563786in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.593396in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.604439in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.603758in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.619801in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.629854in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.633516in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.656843in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.666362in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.672656in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.681991in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.691414in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.707757in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.716700in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.731745in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.740449in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.744263in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.752475in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.761597in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.780628in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.787047in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.795632in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.804292in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.813105in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.819199in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.827797in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.836740in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.867388in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.867135in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.875836in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.883507in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.892205in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.908896in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.917250in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.923056in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.931193in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.939754in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.948148in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.955737in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.963982in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.969765in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.978264in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.986694in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.000335in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.008821in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.017280in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.040446in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.048728in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.057378in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.073222in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.081670in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.089714in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.096525in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.105024in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.113122in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.121885in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.130163in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.133449in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.141432in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.155024in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.163192in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.171502in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.176519in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.184782in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.193171in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.209359in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.217961in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.226114in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.239629in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.263973in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.271169in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.279696in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.287746in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.293701in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.302088in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.314940in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.323431in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.331681in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.340064in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.348264in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.356846in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.365262in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.371112in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.379733in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.387800in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.396451in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.404638in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.413084in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.421334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.008209in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.074523in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.088024in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.101167in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.114923in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.130192in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.136606in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.165444in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.172844in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.202454in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.213497in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.212816in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.228858in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.238912in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.242574in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.265901in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.275420in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.281714in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.291049in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.300472in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.316815in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.325758in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.340802in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.349507in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.353320in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.361533in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.370655in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.389686in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.396105in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.404689in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.413350in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.422163in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.428257in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.436854in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.445798in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.476446in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.476193in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.484894in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.492565in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.501263in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.517954in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.526308in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.532114in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.540251in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.548812in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.557205in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.564795in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.573040in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.578823in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.587322in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.595751in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.609393in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.617879in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.626338in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.649504in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.657786in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.666435in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.682280in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.690728in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.698772in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.705583in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.714082in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.722180in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.730943in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.739221in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.742507in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.750489in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.764082in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.772250in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.780560in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.785577in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.793840in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.802228in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.818417in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.827019in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.835172in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.848687in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.873031in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.880227in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.888753in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.896804in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.902759in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.911146in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.923998in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.932489in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.940739in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.949122in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.957322in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.965903in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.974320in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.980170in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.988791in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.996858in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.005509in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.013696in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.022142in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.030392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219097in,y=5.718505in,,bottom,rotate=17.278434]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.016375in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.016375in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340092in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.340092in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663809in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663809in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.987526in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.987526in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.311244in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.311244in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.634961in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.634961in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958678in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.958678in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.282395in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.282395in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.606112in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.606112in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.929829in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.929829in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.460566in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{3.851508in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{3.890955in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{3.915203in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{3.953549in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{3.976654in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{3.999115in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.021024in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.065698in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.104370in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.124882in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.145120in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.165172in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.185007in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.220133in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.239829in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.265028in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.284156in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.303189in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.322160in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.341058in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.376155in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.394992in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.413663in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.432270in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.450832in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.469350in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.487846in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.509778in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.528041in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.564140in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.582468in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.600786in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.618997in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.637145in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.655290in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.673415in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.706202in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.724263in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.742331in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.780521in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.800240in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.818192in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.836154in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.854124in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.872049in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{4.889909in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{4.907784in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{4.925673in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{4.943578in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{4.961493in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.001540in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.019380in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.037230in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.055095in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.072961in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.090800in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.108656in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.127325in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.145114in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.162840in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.180587in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.198357in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.240515in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.258153in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.275814in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.293497in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.311203in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.328930in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.346679in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.364450in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.382242in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.400057in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.417895in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.435756in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.453565in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.471333in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.515942in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.533460in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.550989in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.568545in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.586129in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.603740in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.621379in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.639045in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.656737in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.674457in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.692203in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.709977in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.727778in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.745605in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.763460in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.810039in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.827485in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.844945in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.862434in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.879954in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.897504in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.506562in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.506562in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{6.489012in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{6.471492in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{6.454002in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{6.436543in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{6.419097in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{6.372518in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{6.354663in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{6.336835in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{6.319035in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{6.301261in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{6.283514in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{6.265795in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{6.248103in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{6.230437in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{6.212798in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{6.195187in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{6.177603in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{6.160047in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{6.142518in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{6.125000in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{6.080391in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{6.062623in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{6.044814in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{6.026953in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{6.009115in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.991300in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.973508in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.955737in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.937988in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.920261in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.902555in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.884872in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.867211in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.849573in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.807415in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.789645in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.771898in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.754172in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.736383in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.717713in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.699857in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.682019in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.664153in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.646288in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.628438in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.610598in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.570551in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.552636in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.534731in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.516841in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.498967in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.481107in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.463182in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.445212in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.427249in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.409298in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.389579in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.351389in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.333321in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.315259in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.282473in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.264348in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.246203in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.228055in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.209844in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.191526in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.173198in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.137099in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.118836in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.096904in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.078408in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.059890in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.041328in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.022721in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.004050in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.985213in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.950116in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.931217in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.912247in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.893214in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.874086in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.848886in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.829191in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.794065in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.774230in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.754178in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.733940in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.713428in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.674756in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.630082in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.608173in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.585712in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.524261in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.500013in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.460566in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.460566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.076287in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.467229in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.513554in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.541040in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.599998in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.632349in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.660020in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.692226in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.748412in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.776088in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.801966in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.835470in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.865441in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.887491in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.933991in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.960202in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.000445in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.029229in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.058004in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.084764in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.113836in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.166439in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.192041in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.219762in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.248684in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.287064in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.320818in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.343177in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.375021in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.400902in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.446744in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.479995in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.508966in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.537327in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.566337in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.595016in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.623245in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.655193in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.683696in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.712148in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.760235in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.790552in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.815639in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.847660in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.876562in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.905111in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.933695in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.962081in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.990832in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{6.023358in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{6.051835in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{6.102195in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{6.130896in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{6.159631in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{6.192261in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{6.221004in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{6.249465in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{6.271919in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.299004in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.327416in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.355680in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{6.387567in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{6.415890in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{6.463629in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{6.491779in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{6.520252in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{6.548698in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{6.580663in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{6.609220in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{6.637744in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{6.666135in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{6.694680in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{6.722858in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{6.754605in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{6.783209in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{6.811708in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{6.840217in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{6.889938in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{6.918313in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{6.949859in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{6.978281in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{7.006545in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{7.034716in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{7.063365in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{7.091770in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{7.123151in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{7.151635in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{7.180084in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{7.208470in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{7.237083in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{7.265594in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{7.294147in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{7.348417in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{7.376496in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{7.404985in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{7.433449in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{7.461879in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{7.490187in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{8.099245in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{8.099245in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{8.070937in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{8.042507in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{8.014043in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{7.985553in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{7.957475in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{7.903205in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{7.874652in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{7.846141in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{7.817528in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{7.789142in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{7.760692in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{7.732208in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{7.700827in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{7.672423in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{7.643774in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{7.615603in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{7.587339in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{7.558916in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{7.527371in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{7.498996in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{7.449275in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{7.420766in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{7.392267in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{7.363663in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{7.331916in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{7.303738in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{7.275193in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{7.246802in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{7.218278in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{7.189721in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{7.157756in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{7.129310in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{7.100836in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{7.072687in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{7.024948in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{6.996625in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.964738in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.936474in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.908062in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{6.880977in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{6.858523in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{6.830062in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{6.801318in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{6.768689in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{6.739953in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{6.711253in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{6.660893in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{6.632416in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{6.599890in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{6.571139in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{6.542753in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{6.514169in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{6.485620in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{6.456718in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{6.424697in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{6.399610in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{6.369293in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{6.321206in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{6.292754in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{6.264251in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{6.232303in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{6.204074in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{6.175395in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{6.146385in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{6.118023in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{6.089053in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{6.055802in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{6.009959in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.984079in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.952235in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.929875in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.896121in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.857742in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.828820in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.801099in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.775497in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.722894in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.693822in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.667062in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.638287in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.609502in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.569260in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.543049in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.496548in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.474499in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.444528in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.411024in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.385146in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.357470in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.301284in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.269078in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.241407in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.209056in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.150098in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.122612in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.076287in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.076287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.978052in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{3.999115in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.021024in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.065698in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.104370in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.124882in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.145120in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.165172in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.185007in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.220133in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.239829in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.265028in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.284156in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.303189in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.322160in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.341058in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.376155in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.394992in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.413663in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.432270in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.450832in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.469350in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.487846in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.509778in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.528041in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.564140in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.582468in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.600786in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.618997in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.637145in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.655290in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.673415in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.706202in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.724263in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.742331in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.780521in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.800240in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.818192in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.836154in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.854124in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.872049in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{4.889909in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{4.907784in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{4.925673in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{4.943578in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{4.961493in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.001540in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.019380in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.037230in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.055095in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.072961in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.090800in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.108656in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.127325in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.145114in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.162840in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.180587in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.198357in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.240515in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.258153in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.275814in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.293497in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.311203in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.328930in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.346679in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.364450in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.382242in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.400057in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.417895in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.435756in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.453565in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.471333in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.515942in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.533460in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.550989in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.568545in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.586129in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.603740in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.621379in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.639045in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.656737in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.674457in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.692203in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.709977in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.727778in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.745605in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.763460in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.810039in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.827485in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.844945in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.862434in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.879954in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.897504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.460566in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.500013in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.524261in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.562607in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.585712in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.608173in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.630082in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.674756in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.713428in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.733940in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.754178in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.774230in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.794065in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.829191in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.848886in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.874086in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.893214in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.912247in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.931217in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.950116in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.985213in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.004050in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.022721in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.041328in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.059890in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.078408in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.096904in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.118836in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.137099in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.173198in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.191526in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.209844in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.228055in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.246203in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.264348in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.282473in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.315259in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.333321in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.351389in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.389579in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.409298in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.427249in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.445212in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.463182in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.481107in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.498967in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.516841in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.534731in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.552636in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.570551in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.610598in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.628438in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.646288in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.664153in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.682019in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.699857in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.717713in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.736383in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.754172in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.771898in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.789645in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.807415in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.849573in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.867211in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.884872in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.902555in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.920261in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.937988in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.955737in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.973508in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.991300in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{6.009115in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{6.026953in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{6.044814in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{6.062623in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{6.080391in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{6.125000in}}%
\pgfpathlineto{\pgfqpoint{10.297498in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.375987in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.285829in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.033947in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.089760in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.145806in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.202059in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.258483in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.338278in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.394603in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.450639in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.506829in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.563160in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.619623in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.676213in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.733332in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.790060in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.871362in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.928383in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.985501in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.042427in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.099272in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.156206in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.213125in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.269796in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.326574in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.383455in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.465630in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.522828in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.580002in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.637257in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.694587in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.751802in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.808826in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.865925in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.923096in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.980336in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{6.037643in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{6.120791in}}%
\pgfpathlineto{\pgfqpoint{9.447715in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.467229in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.513554in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.541040in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.599998in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.632349in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.660020in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.692226in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.748412in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.776088in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.801966in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.835470in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.865441in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.887491in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.933991in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.960202in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.000445in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.029229in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.058004in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.084764in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.113836in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.166439in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.192041in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.219762in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.248684in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.287064in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.320818in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.343177in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.375021in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.400902in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.446744in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.479995in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.508966in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.537327in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.566337in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.595016in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.623245in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.655193in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.683696in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.712148in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.760235in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.790552in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.815639in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.847660in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.876562in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.905111in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.933695in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.962081in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.990832in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{6.023358in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{6.051835in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{6.102195in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{6.130896in}}%
\pgfpathlineto{\pgfqpoint{9.475668in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.076287in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.122612in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.150098in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.209056in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.241407in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.269078in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.301284in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.357470in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.385146in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.411024in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.444528in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.474499in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.496548in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.543049in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.569260in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.609502in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.638287in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.667062in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.693822in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.722894in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.775497in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.801099in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.828820in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.857742in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.896121in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.929875in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.952235in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.984079in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{6.009959in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{6.055802in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{6.089053in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{6.118023in}}%
\pgfpathlineto{\pgfqpoint{8.842960in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.070041in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.460983in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.490626in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.500904in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.537755in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.547923in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.557177in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.570088in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.603536in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.611749in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.620787in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.638464in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.640892in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.651457in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.673613in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.680171in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.696222in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.706060in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.714005in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.723972in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.739631in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.751926in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.761554in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.771055in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.780725in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.789903in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.795853in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.804704in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.821073in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.830421in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.848646in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.855827in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.870433in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.879841in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.887667in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.896849in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.906480in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.915297in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.917841in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.926799in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.945891in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.959477in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.968558in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.977650in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.986733in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.016904in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.025880in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.034452in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.043220in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.059632in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.068560in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.077631in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.086618in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.104438in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.112360in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.125601in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.134308in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.143268in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.152084in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.165774in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.185484in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.192351in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.201336in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.218743in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.227561in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.236762in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.241892in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.250749in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.259499in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.268557in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.277211in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.286147in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.293433in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.302073in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.328758in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.337486in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.346278in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.355109in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.363872in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.372656in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.379081in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.387418in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.395039in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.403947in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.412874in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.421438in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.430439in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.439014in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.448027in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.468258in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.477042in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.485831in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.498409in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.507054in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.515964in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.125022in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.125022in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{6.116112in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{6.107467in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{6.094889in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{6.086100in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{6.077316in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{6.057085in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{6.048072in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{6.039497in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{6.030496in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{6.021932in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{6.013005in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{6.004096in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.996476in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.988139in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.981714in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.972930in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.964167in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.955336in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.946544in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.937816in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.911131in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.902491in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.895205in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.886269in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.877615in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.868556in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.859807in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.850949in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.845820in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.836619in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.827801in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.810394in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.801409in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.794542in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.774832in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.761142in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.752325in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.743366in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.734659in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.721418in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.713496in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.704639in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.695676in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.686689in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.677618in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.668690in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.652278in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.643510in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.634938in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.625962in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.612039in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.603006in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.595791in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.586708in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.577616in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.568535in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.554949in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.535857in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.526899in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.524355in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.515538in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.505907in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.496725in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.488899in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.479491in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.464885in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.457704in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.439479in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.430131in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.413762in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.404911in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.398960in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.389783in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.380113in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.370611in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.360984in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.348689in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.333030in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.323063in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.315118in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.305280in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.289229in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.282671in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.260515in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.249950in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.247522in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.229844in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.220807in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.212594in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.179145in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.166235in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.156981in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.146813in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.109962in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.099684in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.070041in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.070041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.460983in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.490626in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.500904in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.537755in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.547923in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.557177in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.570088in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.603536in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.611749in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.620787in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.638464in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.640892in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.651457in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.673613in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.680171in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.696222in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.706060in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.714005in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.723972in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.739631in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.751926in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.761554in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.771055in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.780725in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.789903in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.795853in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.804704in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.821073in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.830421in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.848646in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.855827in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.870433in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.879841in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.887667in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.896849in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.906480in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.915297in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.917841in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.926799in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.945891in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.959477in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.968558in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.977650in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.986733in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.993948in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.002981in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.016904in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.025880in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.034452in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.043220in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.059632in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.068560in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.077631in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.086618in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.095582in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.104438in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.112360in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.125601in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.134308in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.143268in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.152084in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.165774in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.185484in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.192351in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.201336in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.218743in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.227561in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.236762in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.241892in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.250749in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.259499in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.268557in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.277211in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.286147in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.293433in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.302073in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.328758in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.337486in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.346278in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.355109in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.363872in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.372656in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.379081in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.387418in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.395039in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.403947in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.412874in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.421438in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.430439in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.439014in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.448027in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.468258in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.477042in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.485831in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.498409in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.507054in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.515964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.070041in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.099684in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.109962in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.146813in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.156981in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.166235in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.179145in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.212594in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.220807in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.229844in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.247522in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.249950in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.260515in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.282671in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.289229in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.305280in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.315118in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.323063in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.333030in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.348689in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.360984in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.370611in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.380113in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.389783in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.398960in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.404911in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.413762in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.430131in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.439479in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.457704in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.464885in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.479491in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.488899in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.496725in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.505907in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.515538in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.524355in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.526899in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.535857in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.554949in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.568535in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.577616in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.586708in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.595791in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.603006in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.612039in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.625962in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.634938in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.643510in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.652278in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.668690in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.677618in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.686689in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.695676in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.704639in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.713496in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.721418in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.734659in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.743366in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.752325in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.761142in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.774832in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.794542in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.801409in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.810394in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.827801in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.836619in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.845820in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.850949in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.859807in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.868556in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.877615in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.886269in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.895205in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.902491in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.911131in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.937816in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.946544in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.955336in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.964167in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.972930in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.981714in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.988139in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.996476in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{6.004096in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{6.013005in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{6.021932in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{6.030496in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{6.039497in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{6.048072in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{6.057085in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{6.077316in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{6.086100in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{6.094889in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{6.107467in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{6.116112in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.125022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.699704in,y=5.771144in,,bottom,rotate=18.428136]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055162in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055162in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378879in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378879in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702596in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702596in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026313in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026313in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350030in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350030in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673747in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673747in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997465in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997465in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321182in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321182in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644899in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644899in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968616in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968616in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414774in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563345in, y=0.615277in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{1.675355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537053in, y=1.617484in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{2.195610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478122in, y=2.137740in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{2.804668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.746798in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.738907in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.540303in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{0.590756in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{0.616950in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{0.641981in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{0.767156in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{0.974031in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.070360in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.110940in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.187476in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.227526in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.269072in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.326719in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.366280in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.385994in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.405664in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.425377in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.479830in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.519455in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.578828in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.598350in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.659483in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.679168in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.698803in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.718365in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.757390in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.776902in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.796411in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.815883in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.859482in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.879067in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.898712in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.918205in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.937725in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.957138in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.976619in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.996171in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.015650in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.035177in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.100048in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.119611in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.139088in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.158319in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.177645in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.197063in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.236121in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.255715in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.303060in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.322474in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.341936in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.361509in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.380928in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.400081in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.419335in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.438686in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.458131in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.477662in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.497202in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.546308in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.565729in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.585214in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.604676in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.624220in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.643510in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.662731in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.681997in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.701333in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.720764in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.740288in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.759834in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.810460in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.419518in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.419518in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{3.368892in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{3.349345in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{3.329822in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{3.310391in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{3.271789in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{3.252568in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{3.233278in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{3.194272in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{3.174787in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{3.155366in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{3.106260in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{3.086720in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{3.067189in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{3.047744in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{3.028393in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{3.009139in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.989986in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.970567in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.950994in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.912118in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.864773in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.845179in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.825626in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.806121in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.786703in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.767377in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.748146in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.728669in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.689628in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.644235in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.605229in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.566196in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.546783in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.527263in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.507770in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.488125in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.468540in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.424941in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.405469in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.385960in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.346909in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.327423in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.307861in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.288226in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.268540in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.226961in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.207408in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.187886in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.168310in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.148114in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.128513in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.108703in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.088888in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.034435in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.014721in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.995052in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.975338in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.955605in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.915856in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.878130in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.858225in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.816579in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.796534in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.776367in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.679418in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.658977in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.638377in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.603517in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.583089in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.558386in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.516071in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.481331in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.438308in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.416337in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.287451in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.251039in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.226008in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.149361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.781238in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.172180in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.226957in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.266443in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.340889in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.406944in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.458603in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.523207in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.545341in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.571184in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.614723in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.676577in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.710056in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.739487in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.783756in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.813058in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.927303in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.979057in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.013180in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.042315in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.075033in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.106213in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.135475in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.183054in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.210854in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.240256in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.298521in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.332298in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.361280in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.405640in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.434210in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.492506in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.526874in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.556247in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.585226in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.612691in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.653901in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.682883in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.715926in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.745006in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.774136in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.802923in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.832194in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.860907in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.893676in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.936535in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.965593in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.994445in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{3.023708in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{3.056886in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{3.085782in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{3.142996in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{3.172198in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{3.201023in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{3.248378in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{3.281292in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{3.310312in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{3.339434in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{3.368521in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{3.397571in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{3.430071in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{3.459245in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{3.488193in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{3.561930in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{3.590913in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{3.623035in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{3.652493in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{3.681377in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{3.710451in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{3.739383in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{3.768405in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{3.797372in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{3.829709in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{3.858724in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{3.904362in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{3.933453in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{3.962552in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{3.994683in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{4.023766in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{4.052723in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{4.081952in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{4.110964in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{4.139965in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{4.168880in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{4.213140in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{4.242287in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{4.288259in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{4.897317in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{4.897317in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{4.851345in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{4.822198in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{4.777938in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{4.749023in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{4.720022in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{4.691010in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{4.661781in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{4.632824in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{4.603741in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{4.571610in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{4.542511in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{4.513420in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{4.467782in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{4.438767in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{4.406430in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{4.377462in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{4.348441in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{4.319509in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{4.290435in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{4.261551in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{4.232092in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{4.199971in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{4.170988in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{4.126390in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{4.097251in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{4.068302in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.039129in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.006629in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{3.977579in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{3.948492in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{3.919369in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{3.890350in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{3.857436in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{3.810081in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{3.781256in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{3.752054in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{3.723947in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{3.694840in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{3.665944in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{3.632766in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{3.603503in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{3.574650in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{3.545593in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{3.502733in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{3.469965in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{3.441252in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{3.411981in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{3.383193in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{3.354064in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{3.324983in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{3.291941in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{3.262959in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{3.221749in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{3.194284in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{3.165305in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{3.135932in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{3.101564in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{3.072526in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{3.043268in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{3.014698in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.970338in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.941356in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.907579in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.878511in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.849314in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.819912in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.744533in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.715271in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.684090in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.651373in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.622238in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.588115in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.536361in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.510282in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.485411in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.455842in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{2.392814in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.348545in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{2.319114in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{2.252695in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{2.223781in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{2.180242in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{2.154399in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{2.132265in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{2.096020in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{2.067661in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{2.016002in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.984437in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.949947in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.904003in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.875501in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.781238in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.781238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982791in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{0.767156in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{0.807279in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.949328in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{0.974031in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{0.994459in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.049919in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.070360in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.110940in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.130986in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.187476in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.227526in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.269072in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.326719in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.346547in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.366280in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.385994in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.405664in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.425377in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.479830in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.499645in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.519455in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.539057in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.578828in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.598350in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.659483in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.679168in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.698803in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.718365in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.737852in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.757390in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.776902in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.796411in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.815883in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.859482in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.879067in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.898712in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.918205in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.937725in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.957138in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.976619in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.996171in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.015650in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.035177in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.080570in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.100048in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.119611in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.139088in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.158319in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.177645in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.197063in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.216568in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.236121in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.255715in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.303060in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.322474in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.341936in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.361509in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.380928in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.400081in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.419335in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.438686in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.458131in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.477662in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.497202in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.546308in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.565729in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.585214in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.604676in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.624220in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.643510in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.662731in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.681997in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.701333in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.720764in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.740288in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.759834in}}%
\pgfpathlineto{\pgfqpoint{3.967044in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.226008in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.251039in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.287451in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.334882in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.416337in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.438308in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.459948in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.481331in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.516071in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.537339in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.558386in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.583089in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.603517in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.638377in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.658977in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.679418in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.699769in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.719998in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.740044in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.776367in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.796534in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.816579in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.858225in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.878130in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.915856in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.955605in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.975338in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.995052in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.014721in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.034435in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.088888in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.108703in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.128513in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.148114in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.168310in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.187886in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.207408in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.226961in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.268540in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.288226in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.307861in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.327423in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.346909in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.385960in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.405469in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.424941in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.468540in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.488125in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.507770in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.527263in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.546783in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.566196in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.605229in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.644235in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.689628in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.709106in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.728669in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.748146in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.767377in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.786703in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.806121in}}%
\pgfpathlineto{\pgfqpoint{3.097700in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414774in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=10$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.299723in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.695244in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{0.884706in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.000224in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.057953in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.172813in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.247218in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.305041in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.420845in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.611920in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.670116in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.728324in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.844581in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.902654in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.960765in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.035731in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.152439in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.210728in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.269029in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.327363in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.385634in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.443934in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.519269in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.577706in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.694688in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.753232in}}%
\pgfpathlineto{\pgfqpoint{2.445042in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.172180in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.226957in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.266443in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.294945in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.340889in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.375379in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.406944in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.458603in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.486962in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.523207in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.545341in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.571184in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.614723in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.676577in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.710056in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.739487in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.783756in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.813058in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.927303in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.979057in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.013180in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.042315in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.075033in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.106213in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.135475in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.183054in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.210854in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.240256in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.298521in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.332298in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.361280in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.405640in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.434210in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.492506in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.526874in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.556247in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.585226in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.612691in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.653901in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.682883in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.715926in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.745006in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.774136in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.802923in}}%
\pgfpathlineto{\pgfqpoint{2.452762in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.781238in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.875501in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.904003in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.949947in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.984437in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{2.016002in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{2.067661in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{2.096020in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{2.132265in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{2.154399in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{2.180242in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{2.223781in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{2.252695in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{2.319114in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.348545in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{2.392814in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.455842in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.485411in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.510282in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.536361in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.588115in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.622238in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.651373in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.684090in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.715271in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.744533in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{1.818213in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.768853in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.195623in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.206568in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.261594in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.271041in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.309831in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.333651in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.360915in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.371510in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.459803in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.497763in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.528327in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.575840in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.585250in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.600741in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.627866in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.635973in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.643666in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.674451in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.683553in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.698018in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.716104in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.733309in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.742304in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.751486in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.760751in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.777735in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.804412in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.813625in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.822805in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.840670in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.854644in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.863527in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{1.898943in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{1.915733in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{1.924626in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{1.932323in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{1.941437in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{1.976995in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{1.986116in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{1.995216in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.017815in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.026709in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.035883in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.047864in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.056648in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.065759in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.092610in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.101867in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.110774in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.138018in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.146965in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.155109in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.162745in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.185208in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.194124in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.203029in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.212236in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.221331in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.230153in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.249100in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.858157in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.858157in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.839211in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.830389in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.821294in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.812087in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.803182in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.785205in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.771803in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.756023in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.747076in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.737926in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.719832in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.710925in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.701667in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.692635in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.674817in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.665706in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.656922in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.644941in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.635767in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.626873in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.604273in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.595174in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.586053in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.577064in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.568693in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.559554in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.541381in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.533683in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.524791in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.508001in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.490845in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.481693in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.472585in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.463702in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.449728in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.438657in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.431863in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.413470in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.386792in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.378330in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.369809in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.351361in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.342367in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.325162in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.292610in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.283509in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.261938in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.252724in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.245031in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.219017in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.184898in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.179529in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.170211in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.137385in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.123241in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.113566in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.106821in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.096905in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.068861in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.061252in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.054929in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.045120in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{2.031043in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.012694in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{2.002780in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.990804in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.980568in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.969973in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.951750in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.942709in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.931892in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.918889in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.909730in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.880099in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.870652in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.858101in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.836102in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.815626in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.804681in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.768853in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.768853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.159795in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.195623in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.206568in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.227044in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.261594in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.271041in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.309831in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.333651in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.360915in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.371510in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.403636in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.452194in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.459803in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.469450in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.497763in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.514183in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.528327in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.575840in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.585250in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.600741in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.609959in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.627866in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.635973in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.643666in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.674451in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.683553in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.698018in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.716104in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.733309in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.742304in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.751486in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.760751in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.777735in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.785249in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.804412in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.813625in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.822805in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.840670in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.854644in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.863527in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{1.898943in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{1.915733in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{1.924626in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{1.932323in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{1.941437in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{1.950496in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{1.976995in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{1.986116in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{1.995216in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.017815in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.026709in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.035883in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.047864in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.056648in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.065759in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.074751in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.092610in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.101867in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.110774in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.128868in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.138018in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.146965in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.155109in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.162745in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.185208in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.194124in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.203029in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.212236in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.221331in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.230153in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.249100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.768853in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.804681in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.815626in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.836102in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.858101in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.870652in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.880099in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.909730in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.918889in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.931892in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.942709in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.951750in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.969973in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.980568in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.990804in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{2.002780in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.012694in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{2.031043in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.045120in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.054929in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.061252in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.068861in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.096905in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.106821in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.113566in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.123241in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.137385in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.146960in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.170211in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.179529in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.184898in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.219017in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.245031in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.252724in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.261938in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.283509in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.292610in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.325162in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.342367in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.351361in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.360544in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.369809in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.378330in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.386792in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.413470in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.422683in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.431863in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.438657in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.449728in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.463702in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.472585in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.481693in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.490845in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.508001in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.524791in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.533683in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.541381in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.559554in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.568693in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.577064in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.586053in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.595174in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.604273in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.626873in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.635767in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.644941in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.656922in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.665706in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.674817in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.692635in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.701667in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.710925in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.719832in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.737926in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.747076in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.756023in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.771803in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.785205in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.794266in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.803182in}}%
\pgfpathlineto{\pgfqpoint{3.824275in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738491in,y=2.491479in,,bottom,rotate=23.320600]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535768in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535768in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859486in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859486in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183203in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183203in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506920in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506920in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830637in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830637in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154354in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154354in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478071in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478071in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801788in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.801788in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125505in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125505in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449223in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.449223in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895380in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.161377in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{0.552319in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{0.590639in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{0.653729in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{0.819546in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{0.921151in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{0.989615in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.087829in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.144766in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.186677in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.265600in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.329084in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.349697in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.370289in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.408938in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.429419in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.470623in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.506052in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.526586in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.547170in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.587508in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.608154in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.628544in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.648994in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.669541in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.690143in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.793158in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.854364in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.874906in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.959509in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.999812in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.020073in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.040461in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.060967in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.081516in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.102160in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.147592in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.167496in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.187566in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.207711in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.227848in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.248126in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.268534in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.289064in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.309691in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.357210in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.377021in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.396907in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.416938in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.437129in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.457358in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.497921in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.518395in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.587982in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.607828in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.627688in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.647647in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.667749in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.687949in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.708282in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.728611in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.749003in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.790096in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.840078in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.859895in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.879860in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.899768in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.508826in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.508826in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{3.488918in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{3.468953in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{3.449136in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{3.399154in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{3.378554in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{3.358060in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{3.337668in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{3.317340in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{3.297007in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{3.276807in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{3.256705in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{3.236746in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{3.216886in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{3.197040in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{3.148043in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{3.127452in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{3.106979in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{3.086630in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{3.066416in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{3.046187in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{3.025996in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{3.005965in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.986079in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.966268in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.918749in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.898122in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.877592in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.857184in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.836906in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.816769in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.796624in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.776554in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.756650in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.711218in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.690574in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.670025in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.629131in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.608869in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.588656in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.524975in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.504496in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.483964in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.463422in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.442939in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.422538in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.382026in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.340171in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.299201in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.278599in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.258052in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.237602in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.156227in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.135644in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.115110in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.079681in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.059025in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.038477in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.017996in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.979346in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.938142in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.917389in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.896550in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.774889in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.753824in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.717986in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.675747in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.633186in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.598673in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.530209in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.451260in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.323462in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.236930in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.161377in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.161377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.803250in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.227378in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.313171in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.357254in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.391733in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.499949in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.536127in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.559344in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.630787in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.664855in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.694451in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.831570in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.929510in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.965999in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.999409in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.028431in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.057663in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.132597in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.195504in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.227284in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.256561in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.298093in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.327232in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.360885in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.389962in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.419078in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.447934in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.477092in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.524273in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.554243in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.583058in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.612382in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.641579in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.672807in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.701781in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.730908in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.774949in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.832956in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.861830in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.894493in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.923712in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.952830in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.981808in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{3.023272in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{3.055789in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{3.085266in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{3.114399in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{3.143517in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{3.176282in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{3.204917in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{3.233965in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{3.282040in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{3.311107in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{3.340280in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{3.369274in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{3.398220in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{3.430873in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{3.459866in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{3.489098in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{3.518272in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{3.561268in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{3.590218in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{3.625835in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{3.654925in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{3.684133in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{3.713198in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{3.742196in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{3.771386in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{3.800470in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{3.832926in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{3.876294in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{3.905375in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{3.934490in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{3.963563in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{3.995668in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{4.024803in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{4.054005in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{4.083150in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{4.115797in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{4.145032in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{4.174103in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{4.231907in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{4.260978in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{4.289970in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{4.318988in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{4.928046in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{4.928046in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{4.899027in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{4.870036in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{4.840965in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{4.783161in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{4.754090in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{4.724855in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{4.692208in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{4.663063in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{4.633861in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{4.604726in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{4.572621in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{4.543548in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{4.514433in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{4.485352in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{4.441984in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{4.409528in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{4.380443in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{4.351254in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{4.322256in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{4.293191in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{4.263983in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{4.234893in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{4.199276in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{4.170326in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{4.127330in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{4.098156in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{4.068924in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{4.039931in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{4.007278in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{3.978332in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{3.949338in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{3.920165in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{3.891098in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{3.843023in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{3.813975in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{3.785340in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{3.752575in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{3.723457in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{3.694324in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{3.664847in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{3.632330in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{3.590865in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{3.561888in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{3.532769in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{3.503551in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{3.470888in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{3.442014in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{3.412871in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{3.384007in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{3.339966in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{3.310839in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{3.281864in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{3.250637in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{3.221440in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{3.192116in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{3.163301in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{3.133330in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{3.086150in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{3.056992in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{3.028136in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.999020in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.969943in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.936289in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.907151in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.865619in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.836342in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.804562in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.775084in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.741655in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.711562in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.666721in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.637489in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.608467in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.575057in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.538568in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.498737in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.469100in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.440628in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.405959in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.376387in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.334511in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{2.303508in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{2.273913in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{2.239844in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{2.168402in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{2.145184in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{2.109007in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{2.080697in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.031652in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.894229in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.836436in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.803250in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.803250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453144in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{0.689662in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{0.714404in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{0.819546in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{0.842202in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{0.921151in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{0.943060in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{0.964802in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{0.989615in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.066689in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.087829in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.144766in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.186677in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.265600in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.329084in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.349697in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.370289in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.408938in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.429419in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.470623in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.506052in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.526586in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.547170in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.587508in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.608154in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.628544in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.648994in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.669541in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.690143in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.710618in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.772968in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.793158in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.833881in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.854364in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.874906in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.895438in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.959509in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.999812in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.020073in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.040461in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.060967in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.081516in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.102160in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.147592in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.167496in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.187566in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.207711in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.227848in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.248126in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.268534in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.289064in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.309691in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.357210in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.377021in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.396907in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.416938in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.437129in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.457358in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.477573in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.497921in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.518395in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.587982in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.607828in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.627688in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.647647in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.667749in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.687949in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.708282in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.728611in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.749003in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.790096in}}%
\pgfpathlineto{\pgfqpoint{7.331332in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.161377in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.236930in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.323462in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.387847in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.451260in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.530209in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.552118in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.598673in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.633186in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.675747in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.717986in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.753824in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.774889in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.837384in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.896550in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.917389in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.938142in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.979346in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.017996in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.038477in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.059025in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.079681in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.115110in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.135644in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.156227in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.217212in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.237602in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.258052in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.278599in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.299201in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.340171in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.382026in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.422538in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.442939in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.463422in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.483964in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.504496in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.524975in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.588656in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.608869in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.629131in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.649518in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.670025in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.690574in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.711218in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.756650in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.776554in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.796624in}}%
\pgfpathlineto{\pgfqpoint{6.463982in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895380in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=20$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.770899in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{0.712241in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{0.770798in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{0.842968in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{0.900917in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{0.958997in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.205792in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.263839in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.322017in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.511586in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.570146in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.628688in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.687175in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.745693in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.818518in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.877071in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.935640in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.052877in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.111478in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.170150in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.243177in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.301869in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.360618in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.419355in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.478142in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.536932in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.595642in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.654398in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.727719in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.786596in}}%
\pgfpathlineto{\pgfqpoint{5.907139in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.227378in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.313171in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.357254in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.391733in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.499949in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.536127in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.559344in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.600437in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.630787in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.664855in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.694451in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.767330in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.796901in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.831570in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.929510in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.965999in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.999409in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.028431in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.057663in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.132597in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.195504in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.227284in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.256561in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.298093in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.327232in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.360885in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.389962in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.419078in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.447934in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.477092in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.524273in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.554243in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.583058in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.612382in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.641579in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.672807in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.701781in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.730908in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.774949in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.803813in}}%
\pgfpathlineto{\pgfqpoint{5.900032in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.803250in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.836436in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.894229in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.966312in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{2.000791in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.031652in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{2.080697in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{2.109007in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{2.145184in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{2.168402in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{2.239844in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{2.273913in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{2.303508in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.334511in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.376387in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.405959in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.440628in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.469100in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.498737in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.538568in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.575057in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.608467in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.637489in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.666721in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.711562in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.741655in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.775084in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.804562in}}%
\pgfpathlineto{\pgfqpoint{5.283821in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.787584in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.218188in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.241657in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.273797in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.361445in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.390440in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.402037in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.423124in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.477026in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.486527in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.496095in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.505698in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.561283in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.584362in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.620280in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.637188in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.645462in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.682425in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.691572in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.705598in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.714768in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.723961in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.741303in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.758748in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.778869in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.787848in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.796856in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.805137in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.812919in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.840351in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.854123in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.863461in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{1.898576in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{1.907395in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{1.932860in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{1.941228in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{1.950399in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{1.958169in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{1.978371in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{1.987052in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{1.996152in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.005086in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.035893in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.046506in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.055556in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.065940in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.074212in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.083221in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.101320in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.110188in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.127595in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.136597in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.145601in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.156514in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.165509in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.174611in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.187293in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.196311in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.204212in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.213159in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.222279in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.240135in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.249035in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.258192in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.267171in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.876229in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.876229in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.867250in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.849193in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.831337in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.822216in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.813270in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.796351in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.783668in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.765572in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.754658in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.745655in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.736653in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.710378in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.701227in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.692279in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.683270in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.674998in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.664614in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.655563in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.635740in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.614144in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.605209in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.596110in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.587429in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.576443in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.567227in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.559457in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.550286in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.541918in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.516452in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.507634in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.490019in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.481106in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.472519in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.449408in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.431453in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.421977in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.414194in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.405914in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.396906in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.378842in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.367806in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.350361in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.341168in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.333019in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.323826in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.314656in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.300630in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.291482in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.279400in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.254519in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.246246in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.236870in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.221152in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.209997in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.193420in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.187942in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.179505in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.170341in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.155174in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.142142in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.122732in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.114756in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.095585in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.086084in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.073402in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.063864in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.045828in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.032182in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.011095in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.999498in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.989288in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.970503in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.952562in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.934946in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.919646in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.894850in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.882855in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.871041in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.850715in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.827246in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.804780in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.787584in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.787584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.218188in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.241657in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.273797in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.343504in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.361445in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.390440in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.402037in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.423124in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.477026in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.486527in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.496095in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.505698in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.533084in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.561283in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.570447in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.584362in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.600939in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.620280in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.637188in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.645462in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.653175in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.682425in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.691572in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.705598in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.714768in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.723961in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.741303in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.758748in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.769784in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.778869in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.787848in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.796856in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.805137in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.812919in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.840351in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.854123in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.863461in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{1.872048in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{1.880961in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{1.898576in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{1.907395in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{1.916439in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{1.932860in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{1.941228in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{1.950399in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{1.958169in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{1.967385in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{1.978371in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{1.987052in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{1.996152in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.005086in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.026682in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.035893in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.046506in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.055556in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.065940in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.074212in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.083221in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.092169in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.101320in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.110188in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.127595in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.136597in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.145601in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.156514in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.165509in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.174611in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.187293in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.196311in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.204212in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.213159in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.222279in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.240135in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.249035in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.258192in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.267171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.787584in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.804780in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.827246in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.850715in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.871041in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.882855in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.894850in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.919646in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.934946in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.952562in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.970503in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.978695in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.989288in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.999498in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.011095in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.032182in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.045828in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.063864in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.073402in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.086084in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.095585in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.114756in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.122732in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.142142in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.155174in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.170341in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.179505in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.187942in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.193420in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.209997in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.221152in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.236870in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.246246in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.254519in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.262233in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.279400in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.291482in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.300630in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.314656in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.323826in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.333019in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.341168in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.350361in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.367806in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.378842in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.387927in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.396906in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.405914in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.414194in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.421977in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.431453in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.449408in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.472519in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.481106in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.490019in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.507634in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.516452in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.541918in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.550286in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.559457in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.567227in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.576443in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.587429in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.596110in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.605209in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.614144in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.635740in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.655563in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.664614in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.674998in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.683270in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.692279in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.701227in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.710378in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.736653in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.745655in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.754658in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.765572in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.774567in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.783668in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.796351in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.805369in}}%
\pgfpathlineto{\pgfqpoint{7.233404in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219097in,y=2.508884in,,bottom,rotate=18.266783]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.016375in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.016375in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340092in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.340092in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663809in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663809in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.987526in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.987526in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.311244in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.311244in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.634961in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.634961in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958678in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.958678in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.282395in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.282395in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.606112in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.606112in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.929829in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.929829in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.375987in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{0.562661in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{0.600738in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{0.749991in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{0.830800in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{0.934178in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{0.956695in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{0.979005in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.038481in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.125659in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.284685in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.328434in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.349646in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.370818in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.392035in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.633970in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.654961in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.675845in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.718043in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.759857in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.843731in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.885628in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{1.971475in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{1.992403in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.013215in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.033851in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.054620in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.075562in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.120576in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.141649in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.183977in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.204842in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.225356in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.245990in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.266717in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.287624in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.334066in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.355112in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.376322in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.397655in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.418498in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.438870in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.459426in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.480183in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.501057in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.548817in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.569701in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.590764in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.611988in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.633248in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.653896in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.674289in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.694854in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.715605in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.764882in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.785612in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.806477in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.827489in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.848653in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.869959in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.890733in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.911100in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.931669in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.952312in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.561370in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.561370in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{3.540726in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{3.520158in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{3.499791in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{3.479017in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{3.457710in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{3.436547in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{3.415534in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{3.373940in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{3.324663in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{3.303912in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{3.283347in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{3.262953in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{3.242305in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{3.221046in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{3.199822in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{3.178759in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{3.157875in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{3.110115in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{3.089241in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{3.068484in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{3.047927in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{3.027556in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{3.006713in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.985380in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.964170in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.943124in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.896682in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.875775in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.855048in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.834414in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.813900in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.793034in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.771950in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.750707in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.729634in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.684620in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.663678in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.642909in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.622272in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.601461in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.580533in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.559295in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.538147in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.494686in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.473667in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.452789in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.432064in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.411116in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.390184in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.368915in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.327101in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.284903in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.243028in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.221721in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.200534in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.160240in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.139117in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.103208in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.082143in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.060919in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.039756in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.001093in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.979876in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.958704in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.937492in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.916061in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.792287in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.734716in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.712993in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.647539in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.613008in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.588063in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.543236in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.486130in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.463154in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.388260in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.334277in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.246644in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.171719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.209910in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.298339in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.325625in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.357460in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.407027in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.436691in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.471915in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.547744in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.571189in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.641724in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.678864in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.707889in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.808651in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.843208in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.871426in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.904073in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.942928in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.981195in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.012741in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.041545in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.073658in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.113777in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.143842in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.180755in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.240686in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.310286in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.343480in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.463065in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.504245in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.537279in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.566896in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.595917in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.624916in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.654223in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.686309in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.728015in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.756844in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.788778in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.817526in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.846595in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.879143in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.908211in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.948322in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.977172in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{3.009735in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{3.038666in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{3.070996in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{3.100466in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{3.129294in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{3.161707in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{3.202318in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{3.231004in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{3.263203in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{3.294454in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{3.323449in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{3.356023in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{3.384834in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{3.413947in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{3.446310in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{3.487489in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{3.516450in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{3.545696in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{3.574738in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{3.603882in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{3.638933in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{3.667952in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{3.697168in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{3.729847in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{3.771385in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{3.800238in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{3.832331in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{3.861350in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{3.890491in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{3.919627in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{3.948671in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{3.977673in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{4.009902in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{4.052797in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{4.081947in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{4.114206in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{4.145722in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{4.176410in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{4.217339in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{4.246378in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{4.275476in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{4.304330in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{4.333388in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{4.942446in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{4.942446in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{4.913388in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{4.884534in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{4.855436in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{4.826397in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{4.785468in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{4.754780in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{4.723264in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{4.691005in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{4.661855in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{4.618960in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{4.586731in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{4.557729in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{4.528685in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{4.499549in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{4.470408in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{4.441389in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{4.409296in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{4.380443in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{4.338905in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{4.306226in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{4.277010in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{4.247991in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{4.212940in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{4.183796in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{4.154754in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{4.125508in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{4.096547in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{4.055368in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{4.023005in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{3.993892in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{3.965081in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{3.932507in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{3.903512in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{3.872261in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{3.840062in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{3.811376in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{3.770765in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{3.738352in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{3.709524in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{3.680054in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{3.647724in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{3.618793in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{3.586230in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{3.557380in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{3.517269in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{3.488201in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{3.455653in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{3.426584in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{3.397836in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{3.365902in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{3.337073in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{3.295367in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{3.263281in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{3.233974in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{3.204975in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{3.175954in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{3.146337in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{3.113303in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{3.072123in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{3.039944in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{3.010893in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.981594in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.952538in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.919344in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.878994in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.849744in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.818576in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.789813in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.752900in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.722835in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.682716in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.650603in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.621799in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.590253in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.551986in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.513131in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.480484in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.452266in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.417709in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.388467in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.347455in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.316946in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{2.287922in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{2.250781in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{2.209813in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{2.156802in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{2.121215in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{2.045749in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{2.016085in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.907397in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.818968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926368in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{0.749991in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{0.830800in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{0.934178in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{0.956695in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{0.979005in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.038481in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.103935in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.125659in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.204586in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.225987in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.247401in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.284685in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.328434in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.349646in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.370818in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.392035in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.451861in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.473086in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.530059in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.633970in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.654961in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.675845in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.718043in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.759857in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.802059in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.843731in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.885628in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{1.971475in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{1.992403in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.013215in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.033851in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.054620in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.075562in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.120576in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.141649in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.183977in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.204842in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.225356in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.245990in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.266717in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.287624in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.334066in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.355112in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.376322in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.397655in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.418498in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.438870in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.459426in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.480183in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.501057in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.548817in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.569701in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.590764in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.611988in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.633248in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.653896in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.674289in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.694854in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.715605in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.764882in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.785612in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.806477in}}%
\pgfpathlineto{\pgfqpoint{10.705576in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.246644in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.273241in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.334277in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.388260in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.463154in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.486130in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.543236in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.588063in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.613008in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.647539in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.712993in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.734716in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.770563in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.792287in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.916061in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.937492in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.958704in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.979876in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.001093in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.039756in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.060919in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.082143in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.103208in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.139117in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.160240in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.200534in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.221721in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.243028in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.284903in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.327101in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.368915in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.390184in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.411116in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.432064in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.452789in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.473667in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.494686in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.538147in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.559295in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.580533in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.601461in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.622272in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.642909in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.663678in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.684620in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.729634in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.750707in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.771950in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.793034in}}%
\pgfpathlineto{\pgfqpoint{9.884783in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.375987in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=40$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.243431in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{0.726972in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{0.915106in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{0.973459in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.031907in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.278410in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.395418in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.467070in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.584697in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.643442in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.702166in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.760938in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.832764in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.950370in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.009184in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.068001in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.126834in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.198852in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.257805in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.316727in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.375675in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.434584in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.493556in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.552550in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.624714in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.683818in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.801934in}}%
\pgfpathlineto{\pgfqpoint{9.379312in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.209910in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.242271in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.298339in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.325625in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.357460in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.407027in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.436691in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.471915in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.547744in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.571189in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.641724in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.678864in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.707889in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.779409in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.808651in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.843208in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.871426in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.904073in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.942928in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.981195in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.012741in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.041545in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.073658in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.113777in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.143842in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.180755in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.240686in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.310286in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.343480in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.463065in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.504245in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.537279in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.566896in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.595917in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.624916in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.654223in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.686309in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.728015in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.756844in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.788778in}}%
\pgfpathlineto{\pgfqpoint{9.365262in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.907397in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.966518in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{2.016085in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{2.045749in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{2.080973in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{2.121215in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{2.156802in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{2.209813in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{2.250781in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{2.287922in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.316946in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.347455in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.388467in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.417709in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.452266in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.480484in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.513131in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.551986in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.590253in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.621799in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.650603in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.682716in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.722835in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.752900in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.789813in}}%
\pgfpathlineto{\pgfqpoint{8.749023in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.801442in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.208261in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.262051in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.296854in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.310685in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.342263in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.361556in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.400296in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.413340in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.437518in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.453512in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.484742in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.514819in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.568647in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.577950in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.586164in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.592260in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.609843in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.628805in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.636355in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.689881in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.714642in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.723706in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.749462in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.757526in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.766749in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.777466in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.804322in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{1.831823in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{1.853479in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{1.862491in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{1.871551in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{1.897555in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{1.913490in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{1.933221in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{1.950359in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{1.959212in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{1.967302in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{1.978199in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{1.986965in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.003468in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.016759in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.025747in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.034555in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.045626in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.056041in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.064884in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.117851in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.126757in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.153713in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.164295in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.173399in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.196659in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.205195in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.213984in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.222979in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.239947in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.248638in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.257765in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.266663in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.275774in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.884832in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.884832in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.875721in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.866822in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.857696in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.849005in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.840026in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.832037in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.823042in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.814253in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.805717in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.782457in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.773353in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.762771in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.753667in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.744766in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.735815in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.726909in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.717895in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.693253in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.673942in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.665099in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.654683in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.643613in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.634805in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.625817in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.612526in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.596022in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.587257in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.576360in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.568270in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.559416in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.550976in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.533275in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.522548in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.506612in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.489248in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.480608in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.471548in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.462537in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.448747in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.440881in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.430029in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.413380in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.404783in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.395499in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.386524in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.375807in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.366584in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.358520in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.341880in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.332764in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.323700in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.313044in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.298939in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.287164in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.279237in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.263348in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.254495in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.245413in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.237863in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.218901in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.201318in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.195222in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.177705in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.163320in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.150416in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.131761in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.123877in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.114507in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.103376in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.072003in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.062569in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.054201in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.046576in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.022397in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.009354in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.997176in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.970614in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.961755in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.951320in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.919742in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.905912in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.871109in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.817319in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.801442in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.801442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.192384in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.208261in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.262051in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.296854in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.310685in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.342263in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.352697in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.361556in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.377710in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.388118in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.400296in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.413340in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.437518in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.445143in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.453512in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.472217in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.484742in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.514819in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.554262in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.568647in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.577950in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.586164in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.592260in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.609843in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.620756in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.628805in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.636355in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.654290in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.689881in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.714642in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.723706in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.749462in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.757526in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.766749in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.777466in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.786441in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.804322in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.820971in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{1.831823in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{1.839689in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{1.853479in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{1.862491in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{1.871551in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{1.897555in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{1.913490in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{1.924218in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{1.933221in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{1.950359in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{1.959212in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{1.967302in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{1.978199in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{1.986965in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.003468in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.016759in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.025747in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.034555in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.045626in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.056041in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.064884in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.117851in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.126757in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.135708in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.153713in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.164295in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.173399in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.196659in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.205195in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.213984in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.222979in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.230968in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.239947in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.248638in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.257765in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.266663in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.275774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.801442in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.817319in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.848439in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.871109in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.905912in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.919742in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.944817in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.951320in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.961755in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.970614in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.997176in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.009354in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.022397in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.046576in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.054201in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.062569in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.072003in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.081275in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.093800in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.103376in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.114507in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.123877in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.131761in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.150416in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.163320in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.177705in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.195222in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.201318in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.218901in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.237863in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.245413in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.254495in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.263348in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.279237in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.287164in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.298939in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.313044in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.323700in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.332764in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.341880in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.358520in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.366584in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.375807in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.386524in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.395499in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.404783in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.413380in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.430029in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.440881in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.448747in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.462537in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.471548in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.480608in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.489248in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.506612in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.522548in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.533275in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.542279in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.550976in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.559416in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.568270in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.576360in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.587257in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.596022in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.612526in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.625817in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.634805in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.643613in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.654683in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.665099in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.673942in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.693253in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.717895in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.726909in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.735815in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.744766in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.753667in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.762771in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.773353in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.782457in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.805717in}}%
\pgfpathlineto{\pgfqpoint{10.647147in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.699704in,y=2.517026in,,bottom,rotate=26.125709]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/classical_and_quantum_runtime_full_annealing_shadowed_eps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.052224in}{6.378913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.052224in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.052224in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055162in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055162in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378879in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378879in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702596in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702596in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026313in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026313in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350030in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350030in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673747in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673747in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997465in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997465in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321182in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321182in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644899in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644899in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968616in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968616in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563345in, y=3.940449in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{5.000527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537053in, y=4.942657in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{5.520782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478122in, y=5.462912in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{6.129840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=6.071970in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=5.064080in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{3.734768in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{3.798416in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{3.817697in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{3.835896in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{3.853369in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{3.870260in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{3.886680in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{3.940823in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{3.974307in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{3.989652in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.004786in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.019852in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.048987in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.063398in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.114529in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.128741in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.142812in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.156884in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.170845in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.184690in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.198552in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.212387in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.226005in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.239534in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.252913in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.266356in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.316855in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.330297in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.343767in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.357264in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.370789in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.384040in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.397160in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.410298in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.423491in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.451466in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.464765in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.478117in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.542572in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.555564in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.568590in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.581586in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.594562in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.607584in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.620648in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.633756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.646906in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.659915in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.672963in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.686056in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.699026in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.712012in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.725054in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.738151in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.751304in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.803157in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.816041in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.828957in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.841790in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.854598in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.867440in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.880315in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.893229in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.906182in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.919173in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.932202in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.945161in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.958093in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{4.971000in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{4.983951in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{4.996950in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.009997in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.023090in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036228in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.089107in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.101767in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.114463in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.127196in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.139964in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.152767in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.165606in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.178439in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.203988in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.216823in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.229697in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.242610in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.255561in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.268519in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.294291in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.307240in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.320231in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.333262in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.346334in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.955392in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.955392in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.942320in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.929288in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.916298in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.903349in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.890441in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.877576in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.864619in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.851668in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.838755in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.825881in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.813046in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.800251in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.787497in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.774663in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.761825in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.749022in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.736254in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.723521in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.710825in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.698165in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645286in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.632148in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.606008in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.593009in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.580058in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.567150in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.554219in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.528231in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.515240in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.502287in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.489372in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.476498in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.463655in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.450848in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.438015in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.425099in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.412215in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.360361in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.347209in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.334111in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.321070in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.308084in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.295114in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.282021in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.268973in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.255964in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.242814in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.229706in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.216641in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.203620in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.190644in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.177647in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.164622in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.151630in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.100578in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.087175in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.073823in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.060524in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.032548in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.019356in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.006218in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.993098in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.979847in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.966322in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.952825in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.939355in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.925913in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.875414in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.861971in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.848592in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.835063in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.821445in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.807610in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.793748in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.779903in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.765942in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.751870in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.737798in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.723587in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.672456in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.658044in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.643610in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.628910in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.613844in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.598710in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.583365in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.549881in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.495738in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.479318in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.462427in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.444953in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.426755in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.407474in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.342104in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.414510in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.428047in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.442340in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.457826in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.472511in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.494558in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.552905in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.566816in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.580849in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.585269in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.598746in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.618781in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.630892in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.637054in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.691683in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.704153in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.716762in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.729198in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.747864in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.750127in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.774519in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.786375in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.798366in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.803639in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.816413in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.867989in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.884757in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.896807in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.908208in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.920814in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.932864in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.945487in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.957859in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.969838in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.982604in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.995094in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.994946in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.006488in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.075034in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.086219in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.097052in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.108938in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.120671in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.132913in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.144756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.156802in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.168174in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.180555in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.197673in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.210102in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.231994in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.244513in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.254561in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.267143in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.324335in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.336314in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.347852in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.364620in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.376169in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.388426in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.400670in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.412560in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.424955in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.437149in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.449777in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.462289in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.474684in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.487316in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.499759in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.512545in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.525519in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.542603in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.538654in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.606028in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.605787in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.617681in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.629420in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.640384in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.652711in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.664737in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.676485in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.688427in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.699903in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.716686in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.728933in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.740913in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.753430in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.766006in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.778004in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.790618in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.803546in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.815576in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.828479in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.841641in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.450699in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.450699in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{6.437537in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{6.424634in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{6.412604in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{6.399676in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{6.387062in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{6.375063in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{6.362488in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{6.349971in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{6.337991in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{6.325744in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{6.308960in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{6.297484in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{6.285543in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{6.273795in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{6.261769in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{6.249441in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{6.238478in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{6.226739in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{6.214845in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{6.215086in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{6.147712in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{6.151661in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{6.134577in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.121602in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.108817in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.096374in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.083742in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.071347in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.058835in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.046207in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.034013in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.021618in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.009728in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.997484in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.985227in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.973678in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.956910in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.945371in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.933393in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.876200in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.863619in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.853570in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.841052in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.819160in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.806731in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.789612in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.777232in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.765860in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.753814in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.741971in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.729729in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.717996in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.706110in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.695277in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.684092in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.672970in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.615546in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.604004in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.604152in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.591662in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.578895in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.566917in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.554545in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.541922in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.529872in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.517266in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.505865in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.493815in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.477047in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.425471in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.412697in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.407424in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.395433in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.383577in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.371779in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.359184in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.356922in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.338256in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.313211in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.300741in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.246112in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.239950in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.227839in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.207804in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.194327in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.189907in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.175874in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.161963in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.103616in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.081568in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.066884in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.051398in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.037105in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{5.023568in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163687in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.004786in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.019852in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.034552in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.048987in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.063398in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.114529in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.128741in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.142812in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.156884in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.170845in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.184690in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.198552in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.212387in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.226005in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.239534in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.252913in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.266356in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.316855in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.330297in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.343767in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.357264in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.370789in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.384040in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.397160in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.410298in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.423491in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.451466in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.464765in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.478117in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.491520in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.542572in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.555564in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.568590in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.581586in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.594562in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.607584in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.620648in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.633756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.646906in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.659915in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.672963in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.686056in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.699026in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.712012in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.725054in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.738151in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.751304in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.803157in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.816041in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.828957in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.841790in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.854598in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.867440in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.880315in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.893229in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.906182in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.919173in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.932202in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.945161in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.958093in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{4.971000in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{4.983951in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{4.996950in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.009997in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.023090in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036228in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.089107in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.101767in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.114463in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.127196in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.139964in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.152767in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.165606in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.178439in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.191194in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.203988in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.216823in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.229697in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.242610in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.255561in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.268519in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.281383in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.294291in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.307240in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.320231in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.333262in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.346334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.343826in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.407474in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.426755in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.444953in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.462427in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.479318in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.495738in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.549881in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.583365in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.598710in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.613844in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.628910in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.643610in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.658044in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.672456in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.723587in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.737798in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.751870in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.765942in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.779903in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.793748in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.807610in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.821445in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.835063in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.848592in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.861971in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.875414in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.925913in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.939355in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.952825in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.966322in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.979847in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.993098in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.006218in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.019356in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.032548in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.060524in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.073823in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.087175in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.100578in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.151630in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.164622in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.177647in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.190644in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.203620in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.216641in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.229706in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.242814in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.255964in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.268973in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.282021in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.295114in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.308084in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.321070in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.334111in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.347209in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.360361in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.412215in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.425099in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.438015in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.450848in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.463655in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.476498in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.489372in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.502287in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.515240in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.528231in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.541260in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.554219in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.567150in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.580058in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.593009in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.606008in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.632148in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645286in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.698165in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.710825in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.723521in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.736254in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.749022in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.761825in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.774663in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.787497in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.800251in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.813046in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.825881in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.838755in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.851668in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.864619in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.877576in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.890441in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.903349in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.916298in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.929288in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.942320in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.955392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414774in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926336in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.021563in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.046360in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.071480in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.096898in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.122588in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.148528in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.228635in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.250325in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.272470in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.295058in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.318073in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.341500in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.365321in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.389515in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.414061in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.439056in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.464341in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.489891in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.515677in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.541688in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.567908in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.594321in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.620907in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.700808in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.723060in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.745720in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.768768in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.792197in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.816000in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.840160in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.864658in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.889476in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.914595in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.939994in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.965717in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.991704in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.017894in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.044270in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.070816in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.097518in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.124362in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.151333in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.233475in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.255885in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.278679in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.301851in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.325391in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.349285in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.373519in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.398077in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.422936in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.448085in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.473506in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.499181in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.525089in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.551213in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.577550in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.604125in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.630850in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.657711in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.684696in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.711793in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.738992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.342104in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.414510in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.428047in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.442340in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.457826in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.472511in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.494558in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.552905in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.566816in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.580849in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.585269in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.598746in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.618781in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.630892in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.637054in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.691683in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.704153in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.716762in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.729198in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.747864in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.750127in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.762721in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.774519in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.786375in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.798366in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.803639in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.816413in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.867989in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.884757in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.896807in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.908208in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.920814in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.932864in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.945487in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.957859in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.969838in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.982604in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.995094in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.994946in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.006488in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.063912in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.075034in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.086219in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.097052in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.108938in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.120671in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.132913in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.144756in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.156802in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.168174in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.180555in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.197673in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.210102in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.231994in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.244513in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.254561in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.267143in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.324335in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.336314in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.347852in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.364620in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.376169in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.388426in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.400670in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.412560in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.424955in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.437149in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.449777in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.462289in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.474684in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.487316in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.499759in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.512545in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.525519in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.542603in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.538654in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.606028in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.605787in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.617681in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.629420in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.640384in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.652711in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.664737in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.676485in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.688427in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.699903in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.716686in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.728933in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.740913in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.753430in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.766006in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.778004in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.790618in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.803546in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.815576in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.828479in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.841641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.951162in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{5.023568in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.037105in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.051398in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.066884in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.081568in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.103616in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.161963in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.175874in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.189907in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.194327in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.207804in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.227839in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.239950in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.246112in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.300741in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.313211in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.338256in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.356922in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.359184in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.371779in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.383577in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.395433in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.407424in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.412697in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.425471in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.477047in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.493815in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.505865in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.517266in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.529872in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.541922in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.554545in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.566917in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.578895in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.591662in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.604152in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.604004in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.615546in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.672970in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.684092in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.695277in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.706110in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.717996in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.729729in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.741971in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.753814in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.765860in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.777232in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.789612in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.806731in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.819160in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.841052in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.853570in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.863619in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.876200in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.933393in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.945371in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.956910in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.973678in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.985227in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.997484in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.009728in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.021618in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.034013in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.046207in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.058835in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.071347in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.083742in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.096374in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.108817in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.121602in}}%
\pgfpathlineto{\pgfqpoint{3.220565in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.298188in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372734in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.405384in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.428724in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.453245in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.477804in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.507543in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.577649in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.600998in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.624357in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.654267in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.665514in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.687761in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.710372in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.732910in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.804565in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.822084in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.844101in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.866719in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.888671in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.911315in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.939544in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.948662in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.969972in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.991893in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.014049in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.035737in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.106499in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.127626in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.149821in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.171229in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.193382in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.215126in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.234174in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.270407in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.292976in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.315219in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.338227in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.360249in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.383726in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.461103in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.482730in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.504540in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.526195in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.548249in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.570312in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.592151in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.604870in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.626599in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.648067in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.669659in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.691536in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.713384in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.735379in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.758449in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.784957in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.807426in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.877114in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.898511in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.919519in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.940961in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.960067in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.985938in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.007563in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.029671in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.051915in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.073950in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.096482in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.118797in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.141278in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.167993in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.190614in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.213481in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{6.236179in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{6.259159in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{6.282371in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{6.361609in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{6.382962in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{6.404801in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{6.426076in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{6.447787in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{6.469595in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{6.491529in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{6.513800in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{6.539408in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{6.561609in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{6.583873in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{6.606835in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{6.629161in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{6.651768in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{6.674525in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{6.697599in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{6.723689in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{6.746323in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{6.769842in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{6.792881in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{6.816015in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{7.425073in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{7.425073in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{7.401939in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{7.378900in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{7.355381in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{7.332747in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{7.306657in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{7.283583in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{7.260826in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{7.238219in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{7.215893in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{7.192931in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{7.170667in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{7.148466in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{7.122858in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{7.100587in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{7.078653in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{7.056845in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{7.035134in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{7.013858in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{6.992020in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{6.970667in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{6.891429in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{6.868217in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{6.845237in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{6.822539in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{6.799672in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{6.777051in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{6.750336in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.727855in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.705540in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.683008in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.660973in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.638729in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.616621in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{6.594996in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{6.569125in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{6.550019in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{6.528577in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{6.507568in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{6.486172in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{6.416484in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{6.394014in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{6.367506in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{6.344436in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{6.322442in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{6.300594in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{6.278717in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{6.257124in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{6.235656in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{6.213928in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{6.201209in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{6.179370in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{6.157307in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{6.135252in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{6.113598in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{6.091788in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{6.070161in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.992784in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.969307in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.947285in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.924276in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.902034in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.879465in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.843232in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.824184in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.802440in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.780286in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.758879in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.736684in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.715557in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.644794in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.623107in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.600951in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.579029in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.557720in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.548602in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.520373in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.497729in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.475777in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.453159in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.431142in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.413623in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.341967in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.319430in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.296819in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.274572in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.263325in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.233415in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.210056in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.186707in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.116601in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.086862in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.062303in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.037782in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.014442in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981792in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.533009in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.005432in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.049918in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.095037in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.140563in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.186437in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.232923in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.331600in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.373711in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.416451in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.459801in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.503732in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.547930in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.592146in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.637049in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.682569in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.728635in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.775178in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.822135in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.869446in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.974767in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.016490in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.058845in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.101816in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.145381in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.189513in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.234180in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.279346in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.324972in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.370443in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.416436in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.462908in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.509785in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.557023in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.604571in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.652380in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.700410in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.804208in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.846423in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.889239in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.932606in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.976530in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{6.021002in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.065986in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.111445in}}%
\pgfpathlineto{\pgfqpoint{2.948048in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.298188in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372734in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.405384in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.428724in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.453245in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.477804in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.507543in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.577649in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.600998in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.624357in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.654267in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.665514in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.687761in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.710372in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.732910in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.804565in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.822084in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.844101in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.866719in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.888671in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.911315in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.939544in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.948662in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.969972in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.991893in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.014049in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.035737in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.106499in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.127626in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.149821in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.171229in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.193382in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.215126in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.234174in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.270407in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.292976in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.315219in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.338227in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.360249in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.383726in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.461103in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.482730in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.504540in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.526195in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.548249in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.570312in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.592151in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.604870in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.626599in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.648067in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.669659in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.691536in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.713384in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.735379in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.758449in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.784957in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.807426in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.877114in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.898511in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.919519in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.940961in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.960067in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.985938in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{6.007563in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{6.029671in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{6.051915in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{6.073950in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{6.096482in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{6.118797in}}%
\pgfpathlineto{\pgfqpoint{3.082910in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981792in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{5.014442in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.037782in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.062303in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.086862in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.116601in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.186707in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.210056in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.233415in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.263325in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.274572in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.296819in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.319430in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.341967in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.413623in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.431142in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.453159in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.475777in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.497729in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.520373in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.548602in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.557720in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.579029in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.600951in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.623107in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.644794in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.715557in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.736684in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.758879in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.780286in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.802440in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.824184in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.843232in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.879465in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.902034in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.924276in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.947285in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.969307in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.992784in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{6.070161in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{6.091788in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{6.113598in}}%
\pgfpathlineto{\pgfqpoint{2.249807in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.314803in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372029in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.389807in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.399714in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.409384in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.419723in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.428992in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.483528in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.493056in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.501775in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.502593in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.510967in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.511157in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.519060in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.526926in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.573942in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.581765in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.589836in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.597444in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.597352in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.604309in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.604128in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.611306in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.614963in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.621702in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.628741in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.635007in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.673892in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.686974in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.693376in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.700198in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.707323in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.714327in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.710289in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.717106in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.723628in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.729666in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.736061in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.742835in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.749686in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.785747in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.786985in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.793696in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.800147in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.806539in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.818672in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.824819in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.837931in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.844666in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.850967in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.857407in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.863670in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.870505in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.876980in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.883829in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.890207in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.930626in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.936852in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.943921in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.948971in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.948368in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.960231in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.966172in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.972952in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.972413in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.978685in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.985129in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.991436in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.998040in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.004261in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.010272in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.017161in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.023173in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.029807in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036011in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.075786in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.082794in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.088683in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.095046in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.101454in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.108071in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.119519in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.125927in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.132421in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.138598in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.145252in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.151627in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.158052in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.164871in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.169300in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.175875in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.190156in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.196672in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.202963in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.209885in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.216457in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.825515in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.825515in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.818943in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.812021in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.805730in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.799214in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.784933in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.778357in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.773929in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.767110in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.760685in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.754310in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.747655in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.741478in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.734985in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.728577in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.717129in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.710512in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.704104in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.697741in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.691852in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.684844in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645069in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.638864in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.632230in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.626219in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.619330in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.613319in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.607098in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.600494in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.594187in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.587743in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.581471in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.582010in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.575230in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.569289in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.557425in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.558029in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.552979in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.545910in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.539684in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.499265in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.492887in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.486038in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.479563in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.472727in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.466465in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.460025in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.453724in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.446989in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.440506in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.433877in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.427730in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.415597in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.409204in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.402754in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.396043in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.394805in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.358744in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.351893in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.345119in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.338723in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.332686in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.326163in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.319347in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.323384in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.316381in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.309256in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.302434in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.296031in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.282950in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.244065in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.237799in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.230760in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.224021in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.220364in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.213186in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.213367in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.206501in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.198893in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.190823in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.183000in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.135984in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.128118in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.120215in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.120025in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.111651in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.110833in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.102114in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.092586in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.038050in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.028781in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.018442in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.008772in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.998865in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981087in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.314803in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.372029in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.389807in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{4.399714in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{4.409384in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{4.419723in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{4.428992in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{4.483528in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{4.493056in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{4.501775in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{4.502593in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{4.510967in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{4.511157in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{4.519060in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{4.526926in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{4.573942in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{4.581765in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{4.589836in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{4.597444in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{4.597352in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{4.604309in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{4.604128in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{4.611306in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{4.614963in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{4.621702in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{4.628741in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{4.635007in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{4.673892in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{4.686974in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{4.693376in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{4.700198in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{4.707323in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{4.714327in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{4.710289in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{4.717106in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{4.723628in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{4.729666in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{4.736061in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{4.742835in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{4.749686in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{4.785747in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{4.786985in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{4.793696in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{4.800147in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{4.806539in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{4.818672in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{4.824819in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{4.837931in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{4.844666in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{4.850967in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{4.857407in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{4.863670in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{4.870505in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{4.876980in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{4.883829in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{4.890207in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{4.930626in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{4.936852in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{4.943921in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{4.948971in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{4.948368in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{4.960231in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{4.966172in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{4.972952in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{4.972413in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{4.978685in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{4.985129in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{4.991436in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{4.998040in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.004261in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.010272in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.017161in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.023173in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.029807in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.036011in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.075786in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.082794in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.088683in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.095046in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.101454in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.108071in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.119519in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.125927in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.132421in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.138598in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.145252in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.151627in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.158052in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.164871in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.169300in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.175875in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.190156in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.196672in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.202963in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.209885in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.216457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{4.923861in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{4.981087in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{4.998865in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{5.008772in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{5.018442in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{5.028781in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{5.038050in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{5.092586in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{5.102114in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{5.110833in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{5.111651in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{5.120025in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{5.120215in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{5.128118in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{5.135984in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{5.183000in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{5.190823in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{5.198893in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{5.206501in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{5.213367in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{5.213186in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{5.220364in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{5.224021in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{5.230760in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{5.237799in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{5.244065in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{5.282950in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{5.296031in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{5.302434in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{5.309256in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{5.316381in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{5.323384in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{5.319347in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{5.326163in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{5.332686in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{5.338723in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{5.345119in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{5.351893in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{5.358744in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{5.394805in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{5.396043in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{5.402754in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{5.409204in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{5.415597in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{5.427730in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{5.433877in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{5.440506in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{5.446989in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{5.453724in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{5.460025in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{5.466465in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{5.472727in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{5.479563in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{5.486038in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{5.492887in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{5.499265in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{5.539684in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{5.545910in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{5.552979in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{5.558029in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{5.557425in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{5.569289in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{5.575230in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{5.582010in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{5.581471in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{5.587743in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{5.594187in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{5.600494in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{5.607098in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{5.613319in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{5.619330in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{5.626219in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{5.632230in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{5.638864in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{5.645069in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{5.684844in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{5.691852in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{5.697741in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{5.704104in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{5.710512in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{5.717129in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{5.728577in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{5.734985in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{5.741478in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{5.747655in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{5.754310in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{5.760685in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{5.767110in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{5.773929in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{5.778357in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{5.784933in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{5.799214in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{5.805730in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{5.812021in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{5.818943in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{5.825515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738491in,y=5.573688in,,bottom,rotate=14.076364]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535768in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535768in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859486in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859486in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183203in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183203in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506920in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506920in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830637in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830637in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154354in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154354in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478071in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478071in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801788in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.801788in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125505in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125505in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449223in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.449223in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.440813in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{3.831755in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{3.895110in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{3.915180in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{3.934056in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{3.952098in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{3.969482in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{3.986335in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.039928in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.068796in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.084582in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.100126in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.115569in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.130667in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.145478in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.211238in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.225828in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.240270in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.254699in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.269009in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.283195in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.297392in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.311547in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.325540in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.339458in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.353249in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.367102in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.417997in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.431804in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.459487in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.473365in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.486980in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.500456in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.513941in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.527480in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.552110in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.565759in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.579463in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.593222in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.645146in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.658477in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.671842in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.685196in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.698546in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.711939in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.725376in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.738854in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.752375in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.765747in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.779160in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{4.792620in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{4.805971in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{4.819343in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.832772in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.846260in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{4.859807in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{4.912849in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{4.926047in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{4.939280in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{4.952450in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{4.965608in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{4.978801in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{4.992029in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.005300in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.018613in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.031968in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.045366in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.058690in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.071990in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.085292in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.098642in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.112044in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.125497in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.139000in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.152552in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.206971in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.219951in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.232970in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.246028in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.259126in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.272262in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.285438in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.298619in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.311746in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.324918in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.338133in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.351391in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.364693in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.378038in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.391391in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.404648in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.417953in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.431305in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.444705in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.458152in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.471644in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.080702in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.080702in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.067209in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.053763in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.040363in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{6.027010in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{6.013705in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{6.000449in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.987095in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.973751in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.960449in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.947191in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.933976in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.920804in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.907677in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.894496in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.881320in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.868184in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.855086in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.842027in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.829009in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.816029in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.761610in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.748058in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.734555in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.721102in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.707700in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.694350in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.681048in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.667748in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.654424in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.641026in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.627671in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.614357in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.601087in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.587859in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.574665in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.561508in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.548338in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.535105in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.521907in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.468865in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.455318in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.441830in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.428401in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.415029in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.401678in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.388218in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.374805in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.361433in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.347912in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.334433in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.320997in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.307604in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.294253in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.280899in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.267535in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.254204in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.202280in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.188521in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.174817in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.161168in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.136538in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.122998in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.109514in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.096038in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.082423in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.068545in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.054691in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.040862in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.027055in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.976160in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.962307in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.948515in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.934598in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.920605in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.906450in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.892253in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.878067in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.863757in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.849328in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.834886in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.820296in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.769302in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.754536in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.739725in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.724627in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.709184in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.693640in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.677853in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.648986in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.595393in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.578540in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.561156in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.543114in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.524238in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.504167in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.440813in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.440813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.034873in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.486218in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.499156in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.513255in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.532624in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.547612in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.561061in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.617178in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.630715in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.649240in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.662836in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.676488in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.690967in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.704102in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.705518in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.756090in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.773480in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.785795in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.798122in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.810446in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.822934in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.831689in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.844073in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.857252in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.869728in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.878718in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.896212in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.944665in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.956683in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.968254in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.979562in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.991769in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.003778in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.016058in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.028063in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.044360in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.057162in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.069209in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.078795in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.090552in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.146022in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.158033in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.169671in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.181819in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.194080in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.210351in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.222836in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.222936in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.234727in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.245998in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.257926in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.269976in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.281801in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.293733in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.306113in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.311470in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.323908in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.383414in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.395155in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.406552in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.418546in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.429915in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.441822in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.453898in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.465818in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.477946in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.490048in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.502569in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.514870in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.527133in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.543662in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.556081in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.568659in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.581455in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.594044in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.607593in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.666521in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.678354in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.689678in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.701634in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.717355in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.729451in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.741329in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.753484in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.765393in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.777674in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.790075in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.802337in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.814718in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.827807in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.824179in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.835983in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.848420in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.860716in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.872811in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.889130in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.901695in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.510753in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.510753in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.498188in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.481869in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.469774in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{6.457478in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{6.445041in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{6.433237in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{6.436865in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{6.423776in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{6.411395in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{6.399133in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{6.386732in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{6.374451in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{6.362542in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{6.350387in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{6.338509in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{6.326413in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{6.310692in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{6.298736in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{6.287411in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{6.275579in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{6.216650in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{6.203102in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{6.190513in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{6.177717in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{6.165139in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{6.152720in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{6.136191in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{6.123928in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{6.111627in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{6.099106in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.087004in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.074876in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.062956in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.050880in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.038973in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{6.027604in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{6.015610in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{6.004212in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.992472in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.932965in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.920528in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.915171in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.902791in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.890859in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.879034in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.866984in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.855056in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.843785in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.831994in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.831894in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.819409in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.803138in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.790877in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.778729in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.767091in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.755080in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.699610in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.687853in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.678266in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.666220in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.653418in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.637121in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.625116in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.612836in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.600827in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.588620in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.577312in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.565741in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.553723in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.505270in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.487776in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.478786in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.466310in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.453131in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.440747in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.431992in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.419504in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.407180in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.394853in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.382538in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.365148in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.314576in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.313160in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.300024in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.285545in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.271894in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.258298in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.239773in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.226236in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.170119in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.156670in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.141682in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.122313in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.108214in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.095276in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.034873in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.034873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540994in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.039928in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.068796in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.084582in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.100126in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.115569in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.130667in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.145478in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.160244in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.211238in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.225828in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.240270in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.254699in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.269009in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.283195in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.297392in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.311547in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.325540in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.339458in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.353249in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.367102in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.417997in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.431804in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.445634in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.459487in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.473365in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.486980in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.500456in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.513941in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.527480in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.552110in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.565759in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.579463in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.593222in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.645146in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.658477in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.671842in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.685196in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.698546in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.711939in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.725376in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.738854in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.752375in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.765747in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.779160in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{4.792620in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{4.805971in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{4.819343in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.832772in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.846260in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{4.859807in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{4.912849in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{4.926047in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{4.939280in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{4.952450in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{4.965608in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{4.978801in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{4.992029in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.005300in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.018613in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.031968in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.045366in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.058690in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.071990in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.085292in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.098642in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.112044in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.125497in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.139000in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.152552in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.206971in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.219951in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.232970in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.246028in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.259126in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.272262in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.285438in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.298619in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.311746in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.324918in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.338133in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.351391in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.364693in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.378038in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.391391in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.404648in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.417953in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.431305in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.444705in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.458152in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.471644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.440813in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.504167in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.524238in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.543114in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.561156in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.578540in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.595393in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.648986in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.677853in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.693640in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.709184in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.724627in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.739725in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.754536in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.769302in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.820296in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.834886in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.849328in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.863757in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.878067in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.892253in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.906450in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.920605in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.934598in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.948515in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.962307in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.976160in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.027055in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.040862in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.054691in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.068545in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.082423in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.096038in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.109514in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.122998in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.136538in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.161168in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.174817in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.188521in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.202280in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.254204in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.267535in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.280899in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.294253in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.307604in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.320997in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.334433in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.347912in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.361433in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.374805in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.388218in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.401678in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.415029in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.428401in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.441830in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.455318in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.468865in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.521907in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.535105in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.548338in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.561508in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.574665in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.587859in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.601087in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.614357in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.627671in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.641026in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.654424in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.667748in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.681048in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.694350in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.707700in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.721102in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.734555in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.748058in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.761610in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.816029in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.829009in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.842027in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.855086in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.868184in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.881320in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.894496in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.907677in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.920804in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.933976in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.947191in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.960449in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.973751in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.987095in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{6.000449in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{6.013705in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{6.027010in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.040363in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.053763in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.067209in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.080702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895380in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.278542in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{3.996206in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.018964in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.042208in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.065918in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.090081in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.114646in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.139583in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.164865in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.190463in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.216351in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.242502in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.323378in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.345121in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.367344in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.390027in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.413159in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.436723in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.460701in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.485071in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.509810in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.534919in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.560344in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{4.586060in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{4.612043in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{4.638269in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.664719in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.691369in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{4.718202in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{4.798787in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{4.821050in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{4.843752in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{4.866892in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{4.890450in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{4.914404in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{4.938735in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{4.963423in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{4.988448in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.013786in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.039417in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.065331in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.091497in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.117884in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.144473in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.171246in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.198184in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.225272in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.252493in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.335309in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.357714in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.380537in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.403769in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.427399in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.451412in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.475791in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.500520in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.525584in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.550953in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.576606in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.602523in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.628681in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.655062in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.681648in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.708430in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.735374in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.762465in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.789687in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.817028in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.844474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.425815in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.486218in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.499156in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.513255in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.532624in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.547612in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.561061in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.617178in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.630715in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.649240in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.662836in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.676488in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.690967in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.704102in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.705518in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.756090in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.773480in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.785795in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.798122in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.810446in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.822934in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.831689in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.844073in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.857252in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.869728in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.878718in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.896212in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.944665in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.956683in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.968254in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.979562in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.991769in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.003778in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.016058in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.028063in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.044360in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.057162in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.069209in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.078795in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.090552in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.146022in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.158033in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.169671in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.181819in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.194080in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.210351in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.222836in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.222936in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.234727in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.245998in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.257926in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.269976in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.281801in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.293733in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.306113in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.311470in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.323908in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.383414in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.395155in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.406552in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.418546in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.429915in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.441822in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.453898in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.465818in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.477946in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.490048in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.502569in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.514870in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.527133in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.543662in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.556081in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.568659in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.581455in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.594044in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.607593in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.666521in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.678354in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.689678in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.701634in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.717355in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.729451in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.741329in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.753484in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.765393in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.777674in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.790075in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.802337in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.814718in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.827807in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.824179in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.835983in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.848420in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.860716in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.872811in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.889130in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.901695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.034873in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.095276in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.108214in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.122313in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.141682in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.156670in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.170119in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.226236in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.239773in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.258298in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.271894in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.285545in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.300024in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.313160in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.314576in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.365148in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.382538in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.394853in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.407180in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.419504in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.431992in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.440747in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.453131in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.466310in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.478786in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.487776in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.505270in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.553723in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.565741in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.577312in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.588620in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.600827in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.612836in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.625116in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.637121in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.653418in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.666220in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.678266in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.687853in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.699610in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.755080in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.767091in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.778729in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.790877in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.803138in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.819409in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.831894in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.831994in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.843785in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.855056in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.866984in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.879034in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.890859in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.902791in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.915171in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.920528in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.932965in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.992472in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{6.004212in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{6.015610in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{6.027604in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.038973in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.050880in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.062956in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.074876in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.087004in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{6.099106in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{6.111627in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{6.123928in}}%
\pgfpathlineto{\pgfqpoint{6.567220in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.984596in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.375538in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.452577in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.476553in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.498720in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.527981in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.551652in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.573654in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.641114in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.669460in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.692028in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.715137in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.738491in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.760647in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.789646in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.798777in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.863651in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.884791in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.915996in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.942934in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.964515in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.986852in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.009011in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.031010in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.053739in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.073556in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.101224in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.123847in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.192939in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.203854in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.225670in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.235979in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.262501in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.283973in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.305834in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.327323in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.349738in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.371485in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.394058in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.416059in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.443204in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.514195in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.535627in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.557338in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.578693in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.600524in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.626439in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.648202in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.670775in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.693197in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.715420in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.736973in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.759549in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.786053in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.808953in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.831988in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.855092in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.858421in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.927759in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.948969in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.973605in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.994984in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.016979in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.038557in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.059948in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.081882in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.103850in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{6.125668in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{6.151483in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{6.173722in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{6.195892in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{6.218536in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{6.241074in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{6.263697in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{6.286225in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{6.309144in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{6.336088in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{6.409990in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{6.431236in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{6.453049in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{6.474168in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{6.495780in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{6.520770in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{6.542685in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{6.564777in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{6.586780in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{6.608897in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{6.631155in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{6.653940in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{6.676205in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{6.698741in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{6.724577in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{6.747555in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{6.770192in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{6.792843in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{6.816080in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{6.839072in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{6.862225in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{7.471283in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{7.471283in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{7.448130in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{7.425138in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{7.401900in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{7.379250in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{7.356613in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{7.333635in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{7.307799in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{7.285263in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{7.262998in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{7.240213in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{7.217955in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{7.195838in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{7.173835in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{7.151743in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{7.129828in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{7.104838in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{7.083226in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{7.062107in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{7.040294in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{7.019048in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{6.945146in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{6.918202in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{6.895283in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{6.872755in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{6.850132in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{6.827594in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{6.804950in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{6.782780in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{6.760541in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{6.734726in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.712908in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.690940in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.669005in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.647615in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.626037in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{6.604042in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{6.582662in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{6.558027in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{6.536817in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{6.467479in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{6.464150in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{6.441045in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{6.418010in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{6.395111in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{6.368607in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{6.346031in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{6.324478in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{6.302255in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{6.279833in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{6.257260in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{6.235497in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{6.209581in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{6.187751in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{6.166395in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{6.144685in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{6.123253in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{6.052262in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{6.025116in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{6.003115in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.980543in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.958795in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.936381in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.914892in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.893031in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.871558in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.845037in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.834728in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.812912in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.801997in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.732905in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.710282in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.682613in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.662797in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.640068in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.618069in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.595910in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.573573in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.551991in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.525054in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.493849in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.472709in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.407834in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.398703in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.369704in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.347549in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.324195in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.301086in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.278518in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.250172in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.182712in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.160710in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.137039in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.107777in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.085611in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.061634in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.984596in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.984596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.941991in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.014940in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.059343in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.104412in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.150098in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.196313in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.242868in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.289705in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.337110in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.436079in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.479936in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.524308in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.569180in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.614535in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.660073in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.705591in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.751687in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.798316in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.845429in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.892976in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.940910in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.989185in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.094263in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.137872in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.181989in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.226602in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.271698in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.317261in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.363270in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.409698in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.456521in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.503162in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.550252in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.597767in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.645646in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.693865in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.742386in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.791171in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.840183in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.944534in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.988619in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{6.033179in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{6.078160in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.123582in}}%
\pgfpathlineto{\pgfqpoint{6.322981in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.375538in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.452577in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.476553in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.498720in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.527981in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.551652in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.573654in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.641114in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.669460in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.692028in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.715137in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.738491in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.760647in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.789646in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.798777in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.863651in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.884791in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.915996in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.942934in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.964515in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.986852in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.009011in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.031010in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.053739in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.073556in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.101224in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.123847in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.192939in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.203854in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.225670in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.235979in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.262501in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.283973in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.305834in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.327323in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.349738in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.371485in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.394058in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.416059in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.443204in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.514195in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.535627in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.557338in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.578693in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.600524in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.626439in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.648202in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.670775in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.693197in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.715420in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.736973in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.759549in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.786053in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.808953in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.831988in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.855092in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.858421in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.927759in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.948969in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.973605in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.994984in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{6.016979in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{6.038557in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{6.059948in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{6.081882in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{6.103850in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{6.125668in}}%
\pgfpathlineto{\pgfqpoint{6.487483in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.984596in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.061634in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.085611in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.107777in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.137039in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.160710in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.182712in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.250172in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.278518in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.301086in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.324195in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.347549in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.369704in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.398703in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.407834in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.472709in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.493849in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.525054in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.551991in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.573573in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.595910in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.618069in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.640068in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.662797in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.682613in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.710282in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.732905in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.801997in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.812912in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.834728in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.845037in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.871558in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.893031in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.914892in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.936381in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.958795in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.980543in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{6.003115in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{6.025116in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{6.052262in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{6.123253in}}%
\pgfpathlineto{\pgfqpoint{5.651391in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.000450in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{4.391392in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.451043in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.460688in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.470279in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.478483in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.493545in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.502073in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.547513in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.556373in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.564388in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.572869in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.581368in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.595686in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.594313in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.601828in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.639579in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.647008in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.654924in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.661883in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.664187in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.671210in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.678880in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.685989in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.693033in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.690897in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.702579in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.708963in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.744240in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.751359in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.757564in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.764090in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.770867in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.772754in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.777756in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.784183in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.791202in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.797780in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.804256in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.810834in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.817484in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.870911in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.877737in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.876950in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.876165in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.882412in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.889188in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.894754in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.901413in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.906483in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.913091in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.919349in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{4.925480in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{4.931776in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{4.938484in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.944615in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.951346in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{4.957604in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.000682in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.007017in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.013644in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.017098in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.023868in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.030425in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.036906in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.043179in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.049552in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.056227in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.062883in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.069489in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.075974in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.082446in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.088955in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.095596in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.102127in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.098785in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.104747in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.146452in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.158959in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.165473in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.171839in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.178109in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.184674in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.190964in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.197399in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.202968in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.209618in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.215680in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.222153in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.228913in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.235034in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.241502in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.247741in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.254294in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.260302in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.267089in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.269735in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.878793in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.878793in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.876147in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.869360in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.863352in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.856798in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.850560in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.844092in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.837971in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.831210in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.824738in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.818676in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.812025in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.806457in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.800022in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.793732in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.787167in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.780897in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.774530in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.768017in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.762195in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.755510in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.713805in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.707843in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.711185in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.704654in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.698013in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.691504in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.685032in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.678547in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.671940in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.665285in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.658610in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.652237in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.645964in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.639483in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.632926in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.626156in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.622702in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.616075in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.609740in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.566662in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.560404in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.553673in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.547542in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.540834in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.534538in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.528407in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.522148in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.515541in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.510470in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.503812in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.498246in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.491469in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.485223in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.486008in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.486794in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.479969in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.426542in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.419892in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.413314in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.406838in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.400260in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.393240in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.386814in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.381812in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.379925in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.373147in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.366621in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.360417in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.353298in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.318021in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.311637in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.299955in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.302091in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.295047in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.287938in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.280267in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.273245in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.270941in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.263982in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.256066in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.248637in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.210886in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.203371in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.204743in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.190425in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.181927in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.173446in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.165431in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.156571in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.111131in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.102603in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.087541in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.079336in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.069746in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.060100in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.000450in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{5.000450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{4.391392in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{4.451043in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{4.460688in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{4.470279in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{4.478483in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{4.493545in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.502073in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{4.547513in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{4.556373in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{4.564388in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{4.572869in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{4.581368in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{4.595686in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{4.594313in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{4.601828in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{4.639579in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{4.647008in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{4.654924in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{4.661883in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{4.664187in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{4.671210in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{4.678880in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{4.685989in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{4.693033in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{4.690897in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{4.702579in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{4.708963in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{4.744240in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{4.751359in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{4.757564in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{4.764090in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{4.770867in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{4.772754in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{4.777756in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{4.784183in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{4.791202in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{4.797780in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{4.804256in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{4.810834in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{4.817484in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{4.870911in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{4.877737in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{4.876950in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{4.876165in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{4.882412in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{4.889188in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{4.894754in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{4.901413in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{4.906483in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{4.913091in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{4.919349in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{4.925480in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{4.931776in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{4.938484in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.944615in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{4.951346in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{4.957604in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.000682in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.007017in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.013644in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.017098in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.023868in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.030425in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.036906in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.043179in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.049552in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.056227in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.062883in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.069489in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.075974in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.082446in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.088955in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.095596in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.102127in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.098785in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.104747in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.146452in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.153137in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.158959in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.165473in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.171839in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.178109in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.184674in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.190964in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.197399in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.202968in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.209618in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.215680in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.222153in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.228913in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.235034in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.241502in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.247741in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.254294in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.260302in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.267089in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.269735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{5.000450in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{5.060100in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{5.069746in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{5.079336in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{5.087541in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{5.102603in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{5.111131in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{5.156571in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{5.165431in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{5.173446in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{5.181927in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{5.190425in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{5.204743in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{5.203371in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{5.210886in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{5.248637in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{5.256066in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{5.263982in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{5.270941in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{5.273245in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{5.280267in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{5.287938in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{5.295047in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{5.302091in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{5.299955in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{5.311637in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{5.318021in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{5.353298in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{5.360417in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{5.366621in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{5.373147in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{5.379925in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{5.381812in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{5.386814in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{5.393240in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{5.400260in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{5.406838in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{5.413314in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{5.419892in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{5.426542in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{5.479969in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{5.486794in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{5.486008in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{5.485223in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{5.491469in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{5.498246in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{5.503812in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{5.510470in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{5.515541in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{5.522148in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{5.528407in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{5.534538in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{5.540834in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{5.547542in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{5.553673in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{5.560404in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{5.566662in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{5.609740in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{5.616075in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{5.622702in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{5.626156in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{5.632926in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{5.639483in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{5.645964in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{5.652237in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{5.658610in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{5.665285in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{5.671940in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{5.678547in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{5.685032in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{5.691504in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{5.698013in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{5.704654in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{5.711185in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{5.707843in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{5.713805in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{5.755510in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{5.762195in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{5.768017in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{5.774530in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{5.780897in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{5.787167in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{5.793732in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{5.800022in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{5.806457in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{5.812025in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{5.818676in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{5.824738in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{5.831210in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{5.837971in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{5.844092in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{5.850560in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{5.856798in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{5.863352in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{5.869360in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{5.876147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{5.878793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219097in,y=5.643852in,,bottom,rotate=13.738130]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.016375in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.016375in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340092in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.340092in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663809in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663809in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.987526in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.987526in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.311244in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.311244in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.634961in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.634961in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958678in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.958678in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.282395in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.282395in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.606112in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.606112in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.929829in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.929829in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.000527in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.000527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.520782in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.520782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.545835in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{3.936777in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{3.999997in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.020480in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.039712in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.058059in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.092816in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.146207in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.170725in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.186749in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.202517in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.218166in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.233469in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.248479in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.263433in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.314458in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.329254in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.343915in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.358556in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.373078in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.387478in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.401885in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.416241in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.430435in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.444553in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.458547in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.472603in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.523800in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.537779in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.551779in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.565802in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.579851in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.593686in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.607386in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.621095in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.634859in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.656030in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.669905in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.697821in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.750352in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.763856in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.777394in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.790924in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.804451in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{4.818024in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{4.831641in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{4.845302in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{4.859009in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{4.872573in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{4.886181in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{4.899841in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{4.913430in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{4.927050in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{4.940728in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{4.954467in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{4.968266in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.022144in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.035516in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.048926in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.062275in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.075614in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.088993in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.102409in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.115871in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.129379in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.142932in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.156531in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.170063in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.183574in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.197094in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.210667in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.224295in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.237978in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.251716in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.265507in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.320992in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.334150in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.347351in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.360593in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.373878in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.387204in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.400572in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.413949in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.427277in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.440653in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.454076in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.467546in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.481064in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.494628in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.508205in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.521692in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.535232in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.548825in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.562468in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.576163in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.589907in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.198965in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.198965in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{6.185221in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{6.171526in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{6.157883in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{6.144290in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{6.130750in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{6.117263in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{6.103686in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{6.090122in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{6.076604in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{6.063134in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{6.049711in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{6.036335in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{6.023007in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{6.009630in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.996262in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.982935in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.969651in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.956409in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.943208in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.930050in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.874565in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.860774in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.833353in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.819725in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.806152in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.792632in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.779120in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.765589in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.751990in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.738437in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.724929in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.711467in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.698051in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.684672in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.671333in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.657984in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.644574in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.631202in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.577324in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.563525in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.549786in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.536108in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.522488in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.508899in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.495239in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.481631in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.468066in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.454360in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.440699in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.427082in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.413509in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.399982in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.386452in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.372914in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.359410in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.306879in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.292893in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.278962in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.265088in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.243917in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.230153in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.216444in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.202743in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.188909in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.174860in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.160837in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.146836in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.132858in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.081660in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.067605in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.053611in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.039493in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.025299in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.010943in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.996536in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.982136in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.967614in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.952973in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.938312in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.923516in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.872491in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.857536in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.842527in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.827224in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.811575in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.795807in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.779783in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.755265in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.701874in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.684768in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.667117in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.648770in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.629538in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.609055in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.545835in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.545835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.144450in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.535392in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.597262in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.610163in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.622411in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.635492in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.648218in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.666557in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.719252in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.731598in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.744533in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.758025in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.771018in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.787764in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.801661in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.815251in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.868602in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.881240in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.894085in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.906775in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.909556in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.925572in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.937655in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.950028in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.954091in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.966873in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.979090in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.992197in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.043440in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.055241in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.071337in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.083123in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.095639in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.107593in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.132659in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.129900in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.142180in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.153895in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.166353in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.178240in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.232424in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.244134in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.255380in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.262921in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.274605in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.286679in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.298262in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.310242in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.322619in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.334486in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.346900in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.359417in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.371529in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.387643in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.400455in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.413287in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.425796in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.482382in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.493833in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.505723in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.517620in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.529628in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.529098in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.540590in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.567262in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.579056in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.590999in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.594199in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.606375in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.618691in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.630854in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.643256in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.655609in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.668241in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.680940in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.742069in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.753323in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.764960in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.776742in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.788230in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.800081in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.812056in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.823874in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.836347in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.848383in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.860426in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.872689in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.884998in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.900423in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.912888in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.925819in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.937429in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.950146in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.962908in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.975491in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.988841in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.597898in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.597898in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{6.584549in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{6.571966in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{6.559203in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{6.546487in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{6.534877in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{6.521945in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{6.509480in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{6.494056in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{6.481746in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{6.469484in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{6.457441in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{6.445405in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{6.432932in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{6.421114in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{6.409139in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{6.397288in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{6.385800in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{6.374018in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{6.362381in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{6.351127in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{6.289998in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{6.277299in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{6.264667in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{6.252314in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{6.239912in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{6.227749in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{6.215433in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{6.203257in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{6.200057in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{6.188114in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{6.176320in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{6.164699in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{6.149648in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{6.138156in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{6.138686in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{6.126678in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.114781in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.102891in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.091440in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{6.034854in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{6.022345in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{6.009513in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.996701in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.980587in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.968475in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.955958in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.943543in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.931677in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.919299in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.907320in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.895737in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.883663in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.871979in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.864438in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.853192in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.841482in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.787298in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.775411in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.762953in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.751238in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.738958in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.741717in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.729000in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.716650in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.704697in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.692181in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.680395in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.664299in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.652498in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.601255in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.588148in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.575931in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.563149in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.559086in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.546713in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.534630in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.518613in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.515833in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.503143in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.490298in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.477660in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.424309in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.410719in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.396822in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.380076in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.367083in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.353591in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.340656in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.328310in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.275615in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.257276in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.244550in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.231469in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.219221in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.206319in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.144450in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.144450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.851950in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{3.999997in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.020480in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.039712in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.058059in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.092816in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.146207in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.170725in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.186749in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.202517in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.218166in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.233469in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.248479in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.263433in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.314458in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.329254in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.343915in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.358556in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.373078in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.387478in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.401885in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.416241in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.430435in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.444553in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.458547in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.472603in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.523800in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.537779in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.551779in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.565802in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.579851in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.593686in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.607386in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.621095in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.634859in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.656030in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.669905in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.683835in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.697821in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.750352in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.763856in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.777394in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.790924in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.804451in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{4.818024in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{4.831641in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{4.845302in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{4.859009in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{4.872573in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{4.886181in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{4.899841in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{4.913430in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{4.927050in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{4.940728in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{4.954467in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{4.968266in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.022144in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.035516in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.048926in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.062275in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.075614in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.088993in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.102409in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.115871in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.129379in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.142932in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.156531in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.170063in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.183574in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.197094in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.210667in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.224295in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.237978in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.251716in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.265507in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.320992in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.334150in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.347351in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.360593in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.373878in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.387204in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.400572in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.413949in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.427277in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.440653in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.454076in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.467546in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.481064in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.494628in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.508205in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.521692in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.535232in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.548825in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.562468in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.576163in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.589907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.545835in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.609055in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.629538in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.648770in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.667117in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.684768in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.701874in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.755265in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.779783in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.795807in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.811575in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.827224in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.842527in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.857536in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.872491in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.923516in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.938312in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.952973in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.967614in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.982136in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.996536in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.010943in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.025299in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.039493in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.053611in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.067605in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.081660in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.132858in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.146836in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.160837in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.174860in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.188909in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.202743in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.216444in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.230153in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.243917in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.265088in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.278962in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.292893in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.306879in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.359410in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.372914in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.386452in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.399982in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.413509in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.427082in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.440699in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.454360in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.468066in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.481631in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.495239in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.508899in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.522488in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.536108in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.549786in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.563525in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.577324in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.631202in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.644574in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.657984in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.671333in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.684672in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.698051in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.711467in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.724929in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.738437in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.751990in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.765589in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.779120in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.792632in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.806152in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.819725in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.833353in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.860774in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.874565in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.930050in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.943208in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.956409in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.969651in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.982935in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.996262in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{6.009630in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{6.023007in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{6.036335in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{6.049711in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{6.063134in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{6.076604in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{6.090122in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{6.103686in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{6.117263in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{6.130750in}}%
\pgfpathlineto{\pgfqpoint{10.773764in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.375987in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.683416in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.024272in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.045925in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.068119in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.090832in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.114038in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.137715in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.161838in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.186369in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.211280in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.236541in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.262124in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.288000in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.314144in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.395177in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.416852in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.439013in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.461647in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.484738in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{4.508270in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{4.532221in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{4.556570in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{4.581293in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{4.606373in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{4.631776in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{4.657475in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{4.683448in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{4.709669in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{4.736116in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{4.762767in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{4.789602in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{4.870319in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{4.892522in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{4.915170in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{4.938262in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{4.961777in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{4.985696in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.009999in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.034666in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.059675in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.085003in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.110626in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.136526in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.162677in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.189055in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.215639in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.242409in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.269347in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.296437in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.323661in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.406596in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.428935in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.451701in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.474884in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.498473in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.522452in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.546805in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.571513in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.596558in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.621913in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.647557in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.673468in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.699624in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.726004in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.752588in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.779360in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.806297in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.833384in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.860604in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.887943in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.915389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.535392in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.597262in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.610163in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.622411in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.635492in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.648218in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.666557in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.719252in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.731598in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.744533in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.758025in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.771018in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.787764in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.801661in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.815251in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.868602in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.881240in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.894085in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.906775in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.909556in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.925572in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.937655in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.950028in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.954091in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.966873in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.979090in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.992197in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.043440in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.055241in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.071337in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.083123in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.095639in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.107593in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.119942in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.132659in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.129900in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.142180in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.153895in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.166353in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.178240in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.232424in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.244134in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.255380in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.262921in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.274605in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.286679in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.298262in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.310242in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.322619in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.334486in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.346900in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.359417in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.371529in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.387643in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.400455in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.413287in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.425796in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.482382in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.493833in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.505723in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.517620in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.529628in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.529098in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.540590in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.567262in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.579056in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.590999in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.594199in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.606375in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.618691in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.630854in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.643256in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.655609in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.668241in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.680940in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.742069in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.753323in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.764960in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.776742in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.788230in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.800081in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.812056in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.823874in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.836347in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.848383in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.860426in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.872689in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.884998in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.900423in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.912888in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.925819in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.937429in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.950146in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.962908in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.975491in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.988841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.144450in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.206319in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.219221in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.231469in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.244550in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.257276in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.275615in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.328310in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.340656in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.353591in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.367083in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.380076in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.396822in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.410719in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.424309in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.477660in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.490298in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.503143in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.515833in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.518613in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.534630in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.546713in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.559086in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.563149in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.575931in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.588148in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.601255in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.652498in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.664299in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.680395in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.692181in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.704697in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.716650in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.729000in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.741717in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.738958in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.751238in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.762953in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.775411in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.787298in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.841482in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.853192in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.864438in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.871979in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.883663in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.895737in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.907320in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.919299in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.931677in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.943543in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.955958in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.968475in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.980587in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.996701in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{6.009513in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{6.022345in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{6.034854in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.091440in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.102891in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.114781in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{6.126678in}}%
\pgfpathlineto{\pgfqpoint{9.781958in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.102201in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.493143in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.560416in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.587012in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.609020in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.630687in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.652084in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.679101in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.743443in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.765695in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.787469in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.813242in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.836052in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.858193in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.880953in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.903984in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.975248in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.997285in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.019878in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.042199in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.064472in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.074552in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.096333in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.121848in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.143424in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.165469in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.179649in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.202318in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.269558in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.295046in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.316344in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.338560in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.360620in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.382439in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.404611in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.426765in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.452728in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.475197in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.497986in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.502682in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.524918in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.591892in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.616359in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.637141in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.658495in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.679985in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.701159in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.723039in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.744971in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.766981in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.791827in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.813828in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.836067in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.858378in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.879205in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.901547in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.924402in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.947511in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.023264in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.044345in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.066086in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{6.087756in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{6.109395in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{6.131171in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{6.156115in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{6.178227in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{6.200602in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{6.222908in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{6.245392in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{6.267816in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{6.290208in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{6.312739in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{6.347576in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{6.350506in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{6.372707in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{6.395107in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{6.417580in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{6.489081in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{6.510092in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{6.533920in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{6.555506in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{6.576891in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{6.598393in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{6.619899in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{6.641665in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{6.663793in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{6.685683in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{6.710506in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{6.732453in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{6.755149in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{6.777576in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{6.800005in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{6.822186in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{6.845087in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{6.867757in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{6.890467in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{6.916415in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{6.939298in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{7.548356in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{7.548356in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{7.525473in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{7.499525in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{7.476815in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{7.454145in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{7.431244in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{7.409062in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{7.386634in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{7.364207in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{7.341511in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{7.319564in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{7.294741in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{7.272851in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{7.250723in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{7.228957in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{7.207451in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{7.185949in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{7.164564in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{7.142978in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{7.119150in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{7.098138in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{7.026638in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{7.004165in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{6.981765in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{6.959564in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{6.956634in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{6.921797in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{6.899266in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{6.876874in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{6.854449in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{6.831965in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{6.809660in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{6.787285in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{6.765173in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{6.740229in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{6.718453in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{6.696814in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.675144in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.653403in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.632322in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{6.556569in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{6.533459in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{6.510605in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{6.488263in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{6.467436in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{6.445125in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{6.422886in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{6.400884in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{6.376039in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{6.354029in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{6.332097in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{6.310216in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{6.289043in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{6.267553in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{6.246199in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{6.225416in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{6.200950in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{6.133976in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{6.111740in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{6.107044in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{6.084255in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{6.061786in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{6.035823in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{6.013669in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.991497in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.969678in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.947618in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.925402in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.904104in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.878616in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.811376in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.788706in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.774527in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.752482in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.730906in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.705391in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.683610in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.673530in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.651257in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.628936in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.606343in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.584305in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.513042in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.490010in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.467251in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.445110in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.422300in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.396527in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.374753in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.352501in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.288158in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.261142in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.239745in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.218077in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.196070in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.169473in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.102201in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.102201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.366862in}{3.994986in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.002633in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.047374in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.092256in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.137295in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.182944in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.229162in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.275863in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.322877in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.370146in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.417959in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.516951in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.561583in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.606681in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.652235in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.698229in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.744367in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.790455in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.837078in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.884198in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.931774in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.979763in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.028126in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.076820in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.181677in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.226119in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.271018in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.316363in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.362145in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.408351in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.454963in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.501960in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.549322in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.596476in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.644048in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.692022in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.740339in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.788984in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.837926in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.887130in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.936563in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.041043in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.085956in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.131291in}}%
\pgfpathlineto{\pgfqpoint{9.733409in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.493143in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.560416in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.587012in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.609020in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.630687in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.652084in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.679101in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.743443in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.765695in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.787469in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.813242in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.836052in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.858193in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.880953in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.903984in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.975248in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.997285in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.019878in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.042199in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.064472in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.074552in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.096333in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.121848in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.143424in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.165469in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.179649in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.202318in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.269558in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.295046in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.316344in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.338560in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.360620in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.382439in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.404611in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.426765in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.452728in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.475197in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.497986in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.502682in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.524918in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.591892in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.616359in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.637141in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.658495in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.679985in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.701159in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.723039in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.744971in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.766981in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.791827in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.813828in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.836067in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.858378in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.879205in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.901547in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.924402in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.947511in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{6.023264in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{6.044345in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{6.066086in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{6.087756in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{6.109395in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{6.131171in}}%
\pgfpathlineto{\pgfqpoint{9.831790in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.102201in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.169473in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.196070in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.218077in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.239745in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.261142in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.288158in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.352501in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.374753in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.396527in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.422300in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.445110in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.467251in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.490010in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.513042in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.584305in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.606343in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.628936in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.651257in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.673530in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.683610in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.705391in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.730906in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.752482in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.774527in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.788706in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.811376in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.878616in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.904104in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.925402in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.947618in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.969678in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.991497in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{6.013669in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{6.035823in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{6.061786in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{6.084255in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{6.107044in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{6.111740in}}%
\pgfpathlineto{\pgfqpoint{9.083473in}{6.133173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.117070in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{4.508012in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.558280in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.571235in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.578653in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.587076in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.595375in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.602297in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.649463in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.657467in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.665070in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.673452in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.681277in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.688357in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.696716in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.704044in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.745221in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.757433in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.765204in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.772802in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.772136in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.778803in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.778318in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.785156in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.798729in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.805388in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.812548in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.850232in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.857185in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.867691in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.875089in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.881752in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.886068in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.883864in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.890016in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.896338in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.902931in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.909388in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.908167in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.914196in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.951616in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.957775in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.964371in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.970847in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.977173in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{4.983522in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{4.993972in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.000637in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.007079in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.013512in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.019925in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.026636in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.030635in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.043370in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.050152in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.046180in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.081796in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.087997in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.094441in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.100361in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.106862in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.112897in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.119266in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.125442in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.131918in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.141848in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.148399in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.154710in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.161152in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.167534in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.173750in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.175685in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.181986in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.188588in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.194781in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.235031in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.241568in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.247510in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.254150in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.260269in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.266870in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.273431in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.279767in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.286283in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.292833in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.302983in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.309500in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.315951in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.322489in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.328960in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.335383in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.342055in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.348310in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.355029in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.361354in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.367663in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.976721in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.976721in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.970412in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.964087in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.957368in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.951113in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.944441in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.938018in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.931547in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.925009in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.918558in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.912041in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.901891in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.895341in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.888825in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.882489in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.875928in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.869326in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.863208in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.856568in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.850626in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.844089in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.803839in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.797646in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.791044in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.784743in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.782808in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.776592in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.770210in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.763768in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.757457in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.750906in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.740976in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.734500in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.728324in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.721955in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.715920in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.709419in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.703498in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.697055in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.690854in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.655238in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.659210in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.652427in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.645629in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.639693in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.635694in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.628983in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.622570in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.616137in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.609695in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.603029in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.592580in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.586231in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.579905in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.573429in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.566833in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.560674in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.523254in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.517225in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.518446in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.511989in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.505396in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.499074in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.492922in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.490810in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.484147in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.476749in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.466243in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.459290in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.421606in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.414446in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.407787in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.401360in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.394214in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.387376in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.387861in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.381194in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.381860in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.374262in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.366491in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.354279in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.313102in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.305774in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.297415in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.290335in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.282510in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.274128in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.266525in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.258521in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.211355in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.204432in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.196134in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.187710in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.180293in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.167338in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.117070in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{5.117070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{4.508012in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{4.558280in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{4.571235in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{4.578653in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{4.587076in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{4.595375in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{4.602297in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{4.649463in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{4.657467in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{4.665070in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{4.673452in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{4.681277in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{4.688357in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{4.696716in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{4.704044in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{4.745221in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{4.757433in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{4.765204in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{4.772802in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{4.772136in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{4.778803in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{4.778318in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{4.785156in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{4.798729in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{4.805388in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{4.812548in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{4.850232in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{4.857185in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{4.867691in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{4.875089in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{4.881752in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{4.886068in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{4.883864in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{4.890016in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{4.896338in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{4.902931in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{4.909388in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{4.908167in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{4.914196in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{4.951616in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{4.957775in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{4.964371in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{4.970847in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{4.977173in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{4.983522in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{4.993972in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.000637in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.007079in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.013512in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.019925in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.026636in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.030635in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.036572in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.043370in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.050152in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.046180in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.081796in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.087997in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.094441in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.100361in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.106862in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.112897in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.119266in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.125442in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.131918in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.141848in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.148399in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.154710in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.161152in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.167534in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.173750in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.175685in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.181986in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.188588in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.194781in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.235031in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.241568in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.247510in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.254150in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.260269in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.266870in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.273431in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.279767in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.286283in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.292833in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.302983in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.309500in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.315951in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.322489in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.328960in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.335383in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.342055in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.348310in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.355029in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.361354in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.367663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{5.117070in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{5.167338in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{5.180293in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{5.187710in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{5.196134in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{5.204432in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{5.211355in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{5.258521in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{5.266525in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{5.274128in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{5.282510in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{5.290335in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{5.297415in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{5.305774in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{5.313102in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{5.354279in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{5.366491in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{5.374262in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{5.381860in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{5.381194in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{5.387861in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{5.387376in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{5.394214in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{5.401360in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{5.407787in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{5.414446in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{5.421606in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{5.459290in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{5.466243in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{5.476749in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{5.484147in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{5.490810in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{5.492922in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{5.499074in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{5.505396in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{5.511989in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{5.518446in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{5.517225in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{5.523254in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{5.560674in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{5.566833in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{5.573429in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{5.579905in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{5.586231in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{5.592580in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{5.603029in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{5.609695in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{5.616137in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{5.622570in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{5.628983in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{5.635694in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{5.639693in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{5.645629in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{5.652427in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{5.659210in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{5.655238in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{5.690854in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{5.697055in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{5.703498in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{5.709419in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{5.715920in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{5.721955in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{5.728324in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{5.734500in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{5.740976in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{5.750906in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{5.757457in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{5.763768in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{5.770210in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{5.776592in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{5.782808in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{5.784743in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{5.791044in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{5.797646in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{5.803839in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{5.844089in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{5.850626in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{5.856568in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{5.863208in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{5.869326in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{5.875928in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{5.882489in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{5.888825in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{5.895341in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{5.901891in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{5.912041in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{5.918558in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{5.925009in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{5.931547in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{5.938018in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{5.944441in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{5.951113in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{5.957368in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{5.964087in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{5.970412in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{5.976721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.699704in,y=5.724833in,,bottom,rotate=13.413390]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055162in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055162in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378879in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378879in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702596in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702596in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026313in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026313in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350030in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350030in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673747in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673747in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997465in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997465in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321182in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321182in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644899in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644899in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968616in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968616in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414774in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563345in, y=0.615277in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{1.675355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537053in, y=1.617484in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{2.195610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478122in, y=2.137740in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860932in}{2.804668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.746798in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.738907in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{0.526336in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{0.565783in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{0.590031in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{0.628377in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{0.673943in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.695852in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{0.740526in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{0.799710in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{0.859835in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{0.894961in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.914656in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{0.958984in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.069820in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.088491in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.107098in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.238968in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.257296in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.275614in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.293825in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.311973in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.330118in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.348243in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.417159in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.455349in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.493019in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.528952in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.564737in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.600501in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.618406in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.712058in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.747789in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.765627in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.802153in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.855414in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{1.986030in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.003758in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.021507in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.039278in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.057070in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.074885in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.092723in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.110584in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.128393in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.146161in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.190770in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.208288in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.225817in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.243373in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.260957in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.278568in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.296207in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.313872in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.331565in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.349284in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.384805in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.402605in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.420433in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.438287in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.484867in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.502312in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.519772in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.537262in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.554782in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.572332in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.181389in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{3.181389in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{3.163840in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{3.146320in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{3.128830in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{3.093925in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{3.047345in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{3.029491in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{3.011663in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.993862in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.976089in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.958342in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.940623in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.922930in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.905265in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.887626in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.870015in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.852431in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.834874in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.817346in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.755219in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.737451in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.719642in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.701781in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.683943in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.666128in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.648335in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.630565in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.612816in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.595088in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.577383in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.559700in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.542039in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.524401in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.464472in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.446725in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.429000in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.411211in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.392541in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.374685in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.356847in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.338981in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.321116in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.303265in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.285426in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.245379in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.227464in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.209559in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.191669in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.173795in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.155935in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.138010in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.120039in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.102077in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.084126in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.064407in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.026216in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.008149in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.939176in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.921030in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.902883in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.884672in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.771732in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.753236in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.734718in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.716155in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.697549in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.678878in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.606045in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.504019in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.429005in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.349584in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.237435in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.135393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.751115in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.215868in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.367054in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.423240in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.510298in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.540269in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.608819in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.635030in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.704056in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.732832in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.788663in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.841267in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.866869in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.894590in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.923511in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.961891in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.018004in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.049849in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.075729in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.121572in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.154823in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.183793in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.212155in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.241165in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.269844in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.298072in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.330021in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.358524in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.386976in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.435063in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.465380in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.490467in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.522488in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.551390in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.579939in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.608523in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.636909in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.665660in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.698186in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.726663in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.777023in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.805723in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.834459in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.867088in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.895831in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.924292in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.946747in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.973832in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{3.002244in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{3.030507in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{3.062395in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{3.090718in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{3.166606in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{3.195080in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{3.223526in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{3.255490in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{3.284047in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{3.312572in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{3.340963in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{3.369507in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{3.397686in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{3.429432in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{3.458037in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{3.486536in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{3.515045in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{3.593141in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{3.624686in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{3.653109in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{3.681373in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{3.709544in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{3.738193in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{3.766597in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{3.797978in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{3.826462in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{3.854911in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{3.883298in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{3.911911in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{3.940421in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{3.968975in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{4.023245in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{4.051323in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{4.079813in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{4.108277in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{4.136707in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{4.165015in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{4.774073in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{4.774073in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{4.745764in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{4.717335in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{4.688871in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{4.660381in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{4.632303in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{4.578033in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{4.549479in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{4.520969in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{4.492356in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{4.463969in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{4.435520in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{4.407036in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{4.375655in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{4.347251in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{4.318602in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{4.290431in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{4.262167in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{4.233744in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{4.202199in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{4.173823in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{4.124103in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{4.095594in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{4.067095in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{4.038490in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{3.978565in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{3.950021in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{3.921630in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{3.893105in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{3.864548in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{3.832584in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{3.804138in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{3.775664in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{3.747515in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{3.699775in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{3.671453in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{3.639565in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{3.611302in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{3.582890in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{3.555804in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{3.533350in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{3.504889in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{3.476146in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{3.443517in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{3.414781in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{3.386081in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{3.335720in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{3.307244in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{3.274718in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{3.245967in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{3.217581in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{3.188996in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{3.160448in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{3.131546in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{3.099525in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{3.074438in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{3.044121in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.996033in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.967582in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.939078in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.907130in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.878902in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.850223in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.821212in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.763881in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.730630in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.684787in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.658907in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.627062in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.604703in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.570949in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.532569in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.503648in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.475927in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.450325in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.397721in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.368649in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{2.341890in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.313114in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{2.284330in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{2.217877in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{2.171376in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{2.149327in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{2.119356in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{2.085851in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{2.032297in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.976112in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.943906in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.916235in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.883884in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.797440in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.751115in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.751115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016839in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{0.673943in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{0.695852in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{0.740526in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{0.799710in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{0.819948in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{0.859835in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{0.894961in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.914656in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{0.958984in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.069820in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.088491in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.107098in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.238968in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.257296in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.275614in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.293825in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.311973in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.330118in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.348243in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.417159in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.455349in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.493019in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.510981in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.528952in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.564737in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.582611in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.600501in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.618406in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.712058in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.747789in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.765627in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.783483in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.802153in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.855414in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.873184in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{1.968325in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{1.986030in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.003758in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.021507in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.039278in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.057070in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.074885in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.092723in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.110584in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.128393in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.146161in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.190770in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.208288in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.225817in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.243373in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.260957in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.278568in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.296207in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.313872in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.331565in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.349284in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.384805in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.402605in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.420433in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.438287in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.484867in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.502312in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.519772in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.537262in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.554782in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.572332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.237435in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.349584in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.429005in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.504019in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.606045in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.624943in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.660041in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.678878in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.697549in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.716155in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.734718in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.753236in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.771732in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.884672in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.902883in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.921030in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.939176in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.990087in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.008149in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.026216in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.064407in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.084126in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.102077in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.120039in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.138010in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.155935in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.173795in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.191669in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.209559in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.227464in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.245379in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.285426in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.303265in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.321116in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.338981in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.356847in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.374685in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.392541in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.411211in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.429000in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.446725in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.464472in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.482242in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.524401in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.542039in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.559700in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.577383in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.595088in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.612816in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.630565in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.648335in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.666128in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.683943in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.701781in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.719642in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.737451in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.755219in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.799828in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414774in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.324616in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{0.764588in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{0.820634in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{0.933311in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.013106in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.125466in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.181656in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.294451in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.351041in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.408160in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.464888in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.546190in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.660329in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.717255in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.774100in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.831034in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.944624in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.001402in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.058283in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.140457in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.197655in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.254830in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.312084in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.369415in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.426630in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.483654in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.540753in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.597924in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.655164in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.712470in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.795619in}}%
\pgfpathlineto{\pgfqpoint{2.486502in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.215868in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.367054in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.423240in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.510298in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.540269in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.562318in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.608819in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.635030in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.704056in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.732832in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.759591in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.788663in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.841267in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.866869in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.894590in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.923511in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.961891in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.995645in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.018004in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.049849in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.075729in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.121572in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.154823in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.183793in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.212155in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.241165in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.269844in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.298072in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.330021in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.358524in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.386976in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.435063in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.465380in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.490467in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.522488in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.551390in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.579939in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.608523in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.636909in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.665660in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.698186in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.726663in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.777023in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.805723in}}%
\pgfpathlineto{\pgfqpoint{2.514455in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.751115in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.797440in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.883884in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.916235in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.943906in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.976112in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{2.032297in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{2.085851in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{2.119356in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{2.149327in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{2.171376in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{2.217877in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{2.244088in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{2.284330in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{2.313114in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{2.341890in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.368649in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.397721in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.450325in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.475927in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.503648in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.532569in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.570949in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.604703in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.627062in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.658907in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.684787in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.730630in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.763881in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.792851in}}%
\pgfpathlineto{\pgfqpoint{1.881747in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.744869in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.212583in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.222750in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.286576in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.295614in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.313292in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.315720in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.354999in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.380888in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.414459in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.445883in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.455553in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.470681in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.495901in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.505249in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.523474in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.562495in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.571677in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.590124in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.592669in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.601627in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.620719in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.643386in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.652478in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.661561in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.668776in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.677809in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.700708in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.709279in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.734460in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.743388in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.752459in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.761446in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.779266in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.787188in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.800429in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.809136in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.818095in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.826912in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{1.893571in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{1.902389in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{1.911590in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{1.916719in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{1.925577in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{1.934326in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{1.952039in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{1.960975in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{1.968261in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{1.976901in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.012313in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.021106in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.038700in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.062245in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.069866in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.078775in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.087702in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.096266in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.105267in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.113841in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.122855in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.143086in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.151870in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.160659in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.173237in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.181882in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.190792in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.799849in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.799849in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.790940in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.782295in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.769717in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.760928in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.752143in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.731913in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.722899in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.714325in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.705323in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.696759in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.687833in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.671303in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.662967in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.656542in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.647758in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.638995in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.621371in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.612644in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.585959in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.577319in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.570033in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.552442in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.543384in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.534635in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.525777in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.520648in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.511447in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.502628in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.485222in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.469370in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.449660in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.435969in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.427153in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.418194in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.409487in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.396246in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.388324in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.379467in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.370504in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.361516in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.352446in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.343518in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.327106in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.318337in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.309766in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.300790in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.277834in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.270618in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.252444in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.229777in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.210685in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.201726in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.190366in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.180735in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.171553in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.154318in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.139713in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.132532in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.114306in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.104958in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.088590in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.079739in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.073788in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.064611in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.045439in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.035812in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.023517in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.007858in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.997890in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.989946in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.980108in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.964057in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.957499in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.935343in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.922350in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.853973in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.831808in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.821641in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.744869in}}%
\pgfpathlineto{\pgfqpoint{0.860932in}{1.744869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.135811in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.175732in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.212583in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.222750in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.286576in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.295614in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.313292in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.315720in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.354999in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.380888in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{1.398800in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{1.414459in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{1.445883in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{1.455553in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.470681in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{1.479532in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{1.495901in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{1.505249in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{1.523474in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{1.554669in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.562495in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{1.571677in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{1.590124in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{1.592669in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{1.601627in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{1.620719in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{1.643386in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{1.652478in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{1.661561in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{1.668776in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.677809in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{1.691732in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{1.700708in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{1.709279in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{1.734460in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.743388in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{1.752459in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{1.761446in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{1.779266in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.787188in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.800429in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.809136in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{1.818095in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{1.826912in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{1.840602in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{1.860312in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{1.876164in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{1.893571in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{1.902389in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{1.911590in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{1.916719in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{1.925577in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{1.934326in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{1.952039in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{1.960975in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{1.968261in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{1.976901in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.003586in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.012313in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.021106in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.029937in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.038700in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.053909in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.062245in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.069866in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.078775in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.087702in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.096266in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.105267in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.113841in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.122855in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.143086in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.151870in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.160659in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.173237in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.181882in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.190792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860932in}{1.744869in}}%
\pgfpathlineto{\pgfqpoint{0.893303in}{1.774511in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{1.821641in}}%
\pgfpathlineto{\pgfqpoint{0.990418in}{1.831808in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{1.055162in}{1.853973in}}%
\pgfpathlineto{\pgfqpoint{1.087534in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{1.895634in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{1.184649in}{1.922350in}}%
\pgfpathlineto{\pgfqpoint{1.217020in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{1.249392in}{1.935343in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{1.957499in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.964057in}}%
\pgfpathlineto{\pgfqpoint{1.346507in}{1.980108in}}%
\pgfpathlineto{\pgfqpoint{1.378879in}{1.989946in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.997890in}}%
\pgfpathlineto{\pgfqpoint{1.443622in}{2.007858in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{2.023517in}}%
\pgfpathlineto{\pgfqpoint{1.508366in}{2.035812in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{2.045439in}}%
\pgfpathlineto{\pgfqpoint{1.573109in}{2.054941in}}%
\pgfpathlineto{\pgfqpoint{1.605481in}{2.064611in}}%
\pgfpathlineto{\pgfqpoint{1.637853in}{2.073788in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{2.079739in}}%
\pgfpathlineto{\pgfqpoint{1.702596in}{2.088590in}}%
\pgfpathlineto{\pgfqpoint{1.734968in}{2.104958in}}%
\pgfpathlineto{\pgfqpoint{1.767339in}{2.114306in}}%
\pgfpathlineto{\pgfqpoint{1.799711in}{2.132532in}}%
\pgfpathlineto{\pgfqpoint{1.832083in}{2.139713in}}%
\pgfpathlineto{\pgfqpoint{1.864455in}{2.154318in}}%
\pgfpathlineto{\pgfqpoint{1.896826in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{2.171553in}}%
\pgfpathlineto{\pgfqpoint{1.961570in}{2.180735in}}%
\pgfpathlineto{\pgfqpoint{1.993941in}{2.190366in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{2.058685in}{2.201726in}}%
\pgfpathlineto{\pgfqpoint{2.091057in}{2.210685in}}%
\pgfpathlineto{\pgfqpoint{2.123428in}{2.229777in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{2.243363in}}%
\pgfpathlineto{\pgfqpoint{2.188172in}{2.252444in}}%
\pgfpathlineto{\pgfqpoint{2.220543in}{2.261535in}}%
\pgfpathlineto{\pgfqpoint{2.252915in}{2.270618in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{2.277834in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{2.350030in}{2.300790in}}%
\pgfpathlineto{\pgfqpoint{2.382402in}{2.309766in}}%
\pgfpathlineto{\pgfqpoint{2.414774in}{2.318337in}}%
\pgfpathlineto{\pgfqpoint{2.447145in}{2.327106in}}%
\pgfpathlineto{\pgfqpoint{2.479517in}{2.343518in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{2.352446in}}%
\pgfpathlineto{\pgfqpoint{2.544261in}{2.361516in}}%
\pgfpathlineto{\pgfqpoint{2.576632in}{2.370504in}}%
\pgfpathlineto{\pgfqpoint{2.609004in}{2.379467in}}%
\pgfpathlineto{\pgfqpoint{2.641376in}{2.388324in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{2.396246in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{2.409487in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.418194in}}%
\pgfpathlineto{\pgfqpoint{2.770863in}{2.427153in}}%
\pgfpathlineto{\pgfqpoint{2.803234in}{2.435969in}}%
\pgfpathlineto{\pgfqpoint{2.835606in}{2.449660in}}%
\pgfpathlineto{\pgfqpoint{2.867978in}{2.469370in}}%
\pgfpathlineto{\pgfqpoint{2.900349in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{2.932721in}{2.485222in}}%
\pgfpathlineto{\pgfqpoint{2.965093in}{2.502628in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.511447in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{2.520648in}}%
\pgfpathlineto{\pgfqpoint{3.062208in}{2.525777in}}%
\pgfpathlineto{\pgfqpoint{3.094580in}{2.534635in}}%
\pgfpathlineto{\pgfqpoint{3.126951in}{2.543384in}}%
\pgfpathlineto{\pgfqpoint{3.159323in}{2.552442in}}%
\pgfpathlineto{\pgfqpoint{3.191695in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{3.224067in}{2.570033in}}%
\pgfpathlineto{\pgfqpoint{3.256438in}{2.577319in}}%
\pgfpathlineto{\pgfqpoint{3.288810in}{2.585959in}}%
\pgfpathlineto{\pgfqpoint{3.321182in}{2.612644in}}%
\pgfpathlineto{\pgfqpoint{3.353553in}{2.621371in}}%
\pgfpathlineto{\pgfqpoint{3.385925in}{2.630164in}}%
\pgfpathlineto{\pgfqpoint{3.418297in}{2.638995in}}%
\pgfpathlineto{\pgfqpoint{3.450669in}{2.647758in}}%
\pgfpathlineto{\pgfqpoint{3.483040in}{2.656542in}}%
\pgfpathlineto{\pgfqpoint{3.515412in}{2.662967in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{2.671303in}}%
\pgfpathlineto{\pgfqpoint{3.580155in}{2.678924in}}%
\pgfpathlineto{\pgfqpoint{3.612527in}{2.687833in}}%
\pgfpathlineto{\pgfqpoint{3.644899in}{2.696759in}}%
\pgfpathlineto{\pgfqpoint{3.677271in}{2.705323in}}%
\pgfpathlineto{\pgfqpoint{3.709642in}{2.714325in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{2.722899in}}%
\pgfpathlineto{\pgfqpoint{3.774386in}{2.731913in}}%
\pgfpathlineto{\pgfqpoint{3.806757in}{2.752143in}}%
\pgfpathlineto{\pgfqpoint{3.839129in}{2.760928in}}%
\pgfpathlineto{\pgfqpoint{3.871501in}{2.769717in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.782295in}}%
\pgfpathlineto{\pgfqpoint{3.936244in}{2.790940in}}%
\pgfpathlineto{\pgfqpoint{3.968616in}{2.799849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.860932in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738491in,y=2.445971in,,bottom,rotate=18.428136]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535768in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535768in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.859486in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859486in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183203in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183203in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506920in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506920in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830637in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.830637in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.154354in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.154354in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.478071in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478071in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.801788in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.801788in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.125505in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.125505in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.449223in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.449223in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895380in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{0.618993in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{0.659604in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{0.684801in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{0.747872in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{0.793995in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{0.874159in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{0.995451in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.016120in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.062020in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.102040in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.121969in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.238499in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.277704in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.300219in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.378449in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.397900in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.417236in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.455795in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.475075in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.505340in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.524588in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.606382in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.644672in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.682984in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.702040in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.721126in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.740243in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.759391in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.778566in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.823133in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.842140in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.880236in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.899316in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.918388in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.957113in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{1.976179in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{1.995171in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.014202in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.033274in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.099287in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.118135in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.137022in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.155947in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.174909in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.193909in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.232021in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.251134in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.270285in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.289473in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.308606in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.396133in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.414858in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.433627in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.452441in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.471298in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.490200in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.509144in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.528132in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.547163in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.585354in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.604513in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.623715in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.642958in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.732309in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.750999in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.769737in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.788521in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.397579in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{3.397579in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{3.378794in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{3.360057in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{3.341367in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{3.322726in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{3.304114in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{3.252016in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{3.232773in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{3.194412in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{3.175295in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{3.156221in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{3.118202in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{3.099257in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{3.080356in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{3.061499in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{3.042685in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{3.023916in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{3.005191in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.986498in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.936755in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.917664in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.898531in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.879343in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.860192in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.841079in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.822004in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.802967in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.765005in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.746080in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.727193in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.708345in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.689534in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.642332in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.623260in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.604228in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.585237in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.566171in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.546551in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.527446in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.508373in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.489294in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.451197in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.432191in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.387624in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.368449in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.349301in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.330184in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.311098in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.292042in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.215439in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.195024in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.152916in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.133646in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.084133in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.064853in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.045568in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.026294in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.006958in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.968059in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.928673in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.909277in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.847556in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.827921in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.788549in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.768654in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.731027in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.711098in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.691113in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.671077in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.650961in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.625178in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.567583in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.525813in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.504649in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.483217in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.403053in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.332924in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.293859in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.228051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.341225in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.367562in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.404247in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.516285in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.545662in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.641264in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.692853in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.775307in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.837226in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.934058in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.962695in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.994346in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.022923in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.051609in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.111406in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.140305in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.192931in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.218651in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.241595in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.269976in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.298579in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.331211in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.359433in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.388023in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.414689in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.437197in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.484671in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.518514in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.546924in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.575264in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.603969in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.632500in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.660171in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.692189in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.720752in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.777931in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.827000in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.855641in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.887505in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.944824in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.973167in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{3.001735in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{3.031005in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{3.060134in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{3.088492in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{3.116889in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{3.145296in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{3.196679in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{3.225201in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{3.256971in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{3.279306in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{3.307575in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{3.336154in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{3.364692in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{3.393088in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{3.424654in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{3.453233in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{3.481612in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{3.509081in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{3.537463in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{3.565864in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{3.617140in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{3.645425in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{3.702076in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{3.730372in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{3.758489in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{3.787048in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{3.827094in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{3.855355in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{3.883900in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{3.912438in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{3.940535in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{3.969064in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{3.995219in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{4.023731in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{4.102799in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{4.131255in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{4.159677in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{4.190886in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{4.219106in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{4.828164in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{4.828164in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{4.799944in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{4.768735in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{4.740313in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{4.711857in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{4.683805in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{4.632789in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{4.604277in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{4.578122in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{4.549593in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{4.521496in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{4.492958in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{4.464413in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{4.436152in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{4.396106in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{4.367547in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{4.339430in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{4.311133in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{4.282797in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{4.254482in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{4.226198in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{4.174922in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{4.146521in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{4.118139in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{4.090670in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{4.033712in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{4.002145in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{3.973750in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{3.945211in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{3.916632in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{3.888364in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{3.866028in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{3.834259in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{3.805737in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{3.754354in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{3.725947in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{3.697550in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{3.669192in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{3.640063in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{3.610792in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{3.582225in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{3.553882in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{3.525206in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{3.496563in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{3.464699in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{3.386989in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{3.358283in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{3.329810in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{3.301247in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{3.269229in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{3.241558in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{3.213027in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{3.184322in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{3.155981in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{3.127572in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{3.093729in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{3.046255in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{3.023747in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.997080in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.968491in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.940269in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.907637in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.879034in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.850653in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.827709in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.801989in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.749363in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.720464in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.689461in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.660667in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.631981in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.603404in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.571753in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.543116in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.518581in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.472772in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.446284in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.413041in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.384365in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.362859in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{2.327752in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{2.301911in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{2.250322in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{2.220922in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{2.154720in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{2.102907in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.045120in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{2.013305in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.950282in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.868194in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.817551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387027in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{0.684801in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{0.747872in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{0.771214in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{0.793995in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{0.874159in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{0.916755in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{0.995451in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.016120in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.062020in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.102040in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.121969in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.179491in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.199199in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.238499in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.277704in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.300219in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.319615in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.378449in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.397900in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.417236in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.455795in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.475075in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.505340in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.524588in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.606382in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.644672in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.682984in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.702040in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.721126in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.740243in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.759391in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.778566in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.823133in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.842140in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.880236in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.899316in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.918388in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.937493in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.957113in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{1.976179in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{1.995171in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.014202in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.033274in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.080477in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.099287in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.118135in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.137022in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.155947in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.174909in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.193909in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.232021in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.251134in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.270285in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.289473in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.308606in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.377440in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.396133in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.414858in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.433627in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.452441in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.471298in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.490200in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.509144in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.528132in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.547163in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.585354in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.604513in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.623715in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.642958in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.695056in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.732309in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.750999in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.769737in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.788521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.268661in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.293859in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.332924in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.403053in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.483217in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.504649in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.525813in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.546797in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.567583in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.625178in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.650961in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.671077in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.691113in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.711098in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.731027in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.768654in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.788549in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.808257in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.827921in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.847556in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.867164in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.886762in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.909277in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.928673in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.968059in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.006958in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.026294in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.045568in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.064853in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.084133in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.133646in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.152916in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.195024in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.215439in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.234572in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.292042in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.311098in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.330184in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.349301in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.368449in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.387624in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.432191in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.451197in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.470231in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.489294in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.508373in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.527446in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.546551in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.566171in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.585237in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.604228in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.623260in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.642332in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.689534in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.708345in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.727193in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.746080in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.765005in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.802967in}}%
\pgfpathlineto{\pgfqpoint{6.551375in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895380in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.764923in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{0.721413in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{0.779610in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{0.835620in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{0.891849in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{0.948275in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.004863in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.083930in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.140463in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.196746in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.253170in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.309724in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.366398in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.423189in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.537561in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.618054in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.675244in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.732527in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.789644in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.846692in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.903825in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.960943in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.017827in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.074808in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.131880in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.213278in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.270723in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.328071in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.385495in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.442990in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.500385in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.557614in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.614911in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.672274in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.729700in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.787186in}}%
\pgfpathlineto{\pgfqpoint{5.935934in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.259136in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.341225in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.367562in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.404247in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.493849in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.516285in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.545662in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.572529in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.641264in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.692853in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.775307in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.837226in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.863714in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.934058in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.962695in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.994346in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.022923in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.051609in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.111406in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.140305in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.192931in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.218651in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.241595in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.269976in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.298579in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.331211in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.359433in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.388023in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.414689in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.437197in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.484671in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.518514in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.546924in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.575264in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.603969in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.632500in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.660171in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.692189in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.720752in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.777931in}}%
\pgfpathlineto{\pgfqpoint{5.947590in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.817551in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.868194in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.950282in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.976620in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{2.013305in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{2.045120in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{2.102907in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{2.154720in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{2.220922in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{2.250322in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{2.301911in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{2.327752in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.362859in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.384365in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.413041in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.446284in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.472772in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.518581in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.543116in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.571753in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.603404in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.631981in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.660667in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.689461in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.720464in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.749363in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.801989in}}%
\pgfpathlineto{\pgfqpoint{5.287885in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.202248in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.230154in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.250510in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.278527in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.287381in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.313073in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.365423in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.387269in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.392576in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.421943in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.441730in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.448924in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.458812in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.510575in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.552753in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.570692in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.579785in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.631043in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.640262in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.649763in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.656010in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.674064in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.713558in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.728022in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.737263in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.750900in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.759740in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.777587in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.802566in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.811347in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.820282in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.829294in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.838270in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.851483in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.856030in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{1.877648in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{1.886601in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{1.895251in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{1.923717in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{1.931451in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{1.940410in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{1.949151in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{1.958091in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{1.967166in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{1.976063in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{1.983583in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{1.992506in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{1.999218in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.021249in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.029940in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.038028in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.062026in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.070826in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.079631in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.088356in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.097161in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.102558in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.111380in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.118207in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.126999in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.135817in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.144640in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.152796in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.161781in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.174374in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.202414in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.219848in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.227681in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.242533in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.851591in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.851591in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.842669in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.836739in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.828906in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.820232in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.811472in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.792454in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.783431in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.770839in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.761853in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.753698in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.744875in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.736057in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.727265in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.720438in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.711616in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.706219in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.697414in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.688689in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.679884in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.671084in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.638998in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.630307in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.621345in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.601564in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.592641in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.585120in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.567149in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.558209in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.549468in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.540509in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.513113in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.504309in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.495659in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.486706in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.477955in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.465088in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.460541in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.447328in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.438352in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.429340in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.420405in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.411623in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.377770in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.368798in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.355035in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.346321in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.337080in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.327982in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.322616in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.303878in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.283122in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.273854in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.265068in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.258821in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.249320in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.240101in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.230922in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.226442in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.217363in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.207846in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.188843in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.179750in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.161811in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.143462in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.138739in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.129482in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.119633in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.114610in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.106050in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.085043in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.077753in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.057982in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{2.031001in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{2.025707in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{2.001634in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.996327in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.985466in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.974481in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.965869in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.954599in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.909208in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.896438in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.887585in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.859568in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.839211in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{4.341538in}{1.811306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.202248in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.230154in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.250510in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.278527in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.287381in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.313073in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.365423in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.376408in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.387269in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{1.392576in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{1.416649in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{1.421943in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.441730in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{1.448924in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{1.458812in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.510575in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.552753in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{1.570692in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{1.579785in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{1.598788in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{1.608305in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{1.631043in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{1.640262in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{1.649763in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{1.656010in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{1.664796in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{1.674064in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{1.713558in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{1.718924in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{1.728022in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{1.737263in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{1.750900in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{1.759740in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{1.768713in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{1.777587in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{1.783536in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{1.802566in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{1.811347in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{1.820282in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{1.829294in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{1.838270in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{1.851483in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{1.856030in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{1.877648in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{1.886601in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{1.895251in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{1.904055in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{1.923717in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{1.931451in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{1.940410in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{1.949151in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{1.958091in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{1.967166in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{1.976063in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{1.983583in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{1.992506in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{1.999218in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.021249in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.029940in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.038028in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.062026in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.070826in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.079631in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.088356in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.097161in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.102558in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.111380in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.118207in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.126999in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.135817in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.144640in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.152796in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.161781in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.174374in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{7.287364in}{2.202414in}}%
\pgfpathlineto{\pgfqpoint{7.319736in}{2.211174in}}%
\pgfpathlineto{\pgfqpoint{7.352107in}{2.219848in}}%
\pgfpathlineto{\pgfqpoint{7.384479in}{2.227681in}}%
\pgfpathlineto{\pgfqpoint{7.416851in}{2.233611in}}%
\pgfpathlineto{\pgfqpoint{7.449223in}{2.242533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341538in}{1.811306in}}%
\pgfpathlineto{\pgfqpoint{4.373910in}{1.839211in}}%
\pgfpathlineto{\pgfqpoint{4.406282in}{1.859568in}}%
\pgfpathlineto{\pgfqpoint{4.438653in}{1.887585in}}%
\pgfpathlineto{\pgfqpoint{4.471025in}{1.896438in}}%
\pgfpathlineto{\pgfqpoint{4.503397in}{1.909208in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{1.922131in}}%
\pgfpathlineto{\pgfqpoint{4.568140in}{1.954599in}}%
\pgfpathlineto{\pgfqpoint{4.600512in}{1.965869in}}%
\pgfpathlineto{\pgfqpoint{4.632884in}{1.974481in}}%
\pgfpathlineto{\pgfqpoint{4.665255in}{1.985466in}}%
\pgfpathlineto{\pgfqpoint{4.697627in}{1.996327in}}%
\pgfpathlineto{\pgfqpoint{4.729999in}{2.001634in}}%
\pgfpathlineto{\pgfqpoint{4.762370in}{2.025707in}}%
\pgfpathlineto{\pgfqpoint{4.794742in}{2.031001in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{2.057982in}}%
\pgfpathlineto{\pgfqpoint{4.891857in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.077753in}}%
\pgfpathlineto{\pgfqpoint{4.956601in}{2.085043in}}%
\pgfpathlineto{\pgfqpoint{4.988972in}{2.106050in}}%
\pgfpathlineto{\pgfqpoint{5.021344in}{2.114610in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.119633in}}%
\pgfpathlineto{\pgfqpoint{5.086088in}{2.129482in}}%
\pgfpathlineto{\pgfqpoint{5.118459in}{2.138739in}}%
\pgfpathlineto{\pgfqpoint{5.150831in}{2.143462in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{2.161811in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{2.179750in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{2.188843in}}%
\pgfpathlineto{\pgfqpoint{5.280318in}{2.207846in}}%
\pgfpathlineto{\pgfqpoint{5.312690in}{2.217363in}}%
\pgfpathlineto{\pgfqpoint{5.345061in}{2.226442in}}%
\pgfpathlineto{\pgfqpoint{5.377433in}{2.230922in}}%
\pgfpathlineto{\pgfqpoint{5.409805in}{2.240101in}}%
\pgfpathlineto{\pgfqpoint{5.442176in}{2.249320in}}%
\pgfpathlineto{\pgfqpoint{5.474548in}{2.258821in}}%
\pgfpathlineto{\pgfqpoint{5.506920in}{2.265068in}}%
\pgfpathlineto{\pgfqpoint{5.539292in}{2.273854in}}%
\pgfpathlineto{\pgfqpoint{5.571663in}{2.283122in}}%
\pgfpathlineto{\pgfqpoint{5.604035in}{2.303878in}}%
\pgfpathlineto{\pgfqpoint{5.636407in}{2.322616in}}%
\pgfpathlineto{\pgfqpoint{5.668778in}{2.327982in}}%
\pgfpathlineto{\pgfqpoint{5.701150in}{2.337080in}}%
\pgfpathlineto{\pgfqpoint{5.733522in}{2.346321in}}%
\pgfpathlineto{\pgfqpoint{5.765893in}{2.355035in}}%
\pgfpathlineto{\pgfqpoint{5.798265in}{2.359958in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.368798in}}%
\pgfpathlineto{\pgfqpoint{5.863009in}{2.377770in}}%
\pgfpathlineto{\pgfqpoint{5.895380in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{5.927752in}{2.392594in}}%
\pgfpathlineto{\pgfqpoint{5.960124in}{2.411623in}}%
\pgfpathlineto{\pgfqpoint{5.992495in}{2.420405in}}%
\pgfpathlineto{\pgfqpoint{6.024867in}{2.429340in}}%
\pgfpathlineto{\pgfqpoint{6.057239in}{2.438352in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{2.447328in}}%
\pgfpathlineto{\pgfqpoint{6.121982in}{2.460541in}}%
\pgfpathlineto{\pgfqpoint{6.154354in}{2.465088in}}%
\pgfpathlineto{\pgfqpoint{6.186726in}{2.477955in}}%
\pgfpathlineto{\pgfqpoint{6.219097in}{2.486706in}}%
\pgfpathlineto{\pgfqpoint{6.251469in}{2.495659in}}%
\pgfpathlineto{\pgfqpoint{6.283841in}{2.504309in}}%
\pgfpathlineto{\pgfqpoint{6.316213in}{2.513113in}}%
\pgfpathlineto{\pgfqpoint{6.348584in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{6.380956in}{2.540509in}}%
\pgfpathlineto{\pgfqpoint{6.413328in}{2.549468in}}%
\pgfpathlineto{\pgfqpoint{6.445699in}{2.558209in}}%
\pgfpathlineto{\pgfqpoint{6.478071in}{2.567149in}}%
\pgfpathlineto{\pgfqpoint{6.510443in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{6.542815in}{2.585120in}}%
\pgfpathlineto{\pgfqpoint{6.575186in}{2.592641in}}%
\pgfpathlineto{\pgfqpoint{6.607558in}{2.601564in}}%
\pgfpathlineto{\pgfqpoint{6.639930in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{6.672301in}{2.621345in}}%
\pgfpathlineto{\pgfqpoint{6.704673in}{2.630307in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{2.638998in}}%
\pgfpathlineto{\pgfqpoint{6.769417in}{2.647085in}}%
\pgfpathlineto{\pgfqpoint{6.801788in}{2.671084in}}%
\pgfpathlineto{\pgfqpoint{6.834160in}{2.679884in}}%
\pgfpathlineto{\pgfqpoint{6.866532in}{2.688689in}}%
\pgfpathlineto{\pgfqpoint{6.898903in}{2.697414in}}%
\pgfpathlineto{\pgfqpoint{6.931275in}{2.706219in}}%
\pgfpathlineto{\pgfqpoint{6.963647in}{2.711616in}}%
\pgfpathlineto{\pgfqpoint{6.996019in}{2.720438in}}%
\pgfpathlineto{\pgfqpoint{7.028390in}{2.727265in}}%
\pgfpathlineto{\pgfqpoint{7.060762in}{2.736057in}}%
\pgfpathlineto{\pgfqpoint{7.093134in}{2.744875in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{2.753698in}}%
\pgfpathlineto{\pgfqpoint{7.157877in}{2.761853in}}%
\pgfpathlineto{\pgfqpoint{7.190249in}{2.770839in}}%
\pgfpathlineto{\pgfqpoint{7.222621in}{2.783431in}}%
\pgfpathlineto{\pgfqpoint{7.254992in}{2.792454in}}%
\pgfpathlineto{\pgfqpoint{7.281456in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.341538in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219097in,y=2.514483in,,bottom,rotate=18.464036]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.016375in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.016375in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.340092in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.340092in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663809in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663809in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.987526in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.987526in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.311244in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.311244in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.634961in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.634961in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958678in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.958678in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.282395in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.282395in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.606112in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.606112in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.929829in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.929829in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.375987in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{1.675355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.195610in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.330730in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{0.721673in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{0.762945in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{0.788679in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{0.828143in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{0.852674in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{0.899834in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{0.976496in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.041734in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.122254in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.169139in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.210395in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.269935in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.290476in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.351416in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.391951in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.496176in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.536343in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.556307in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.623563in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.643529in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.663524in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.768218in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.807985in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.827762in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.847578in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.867433in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.887326in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.953987in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.973701in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.993449in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.013235in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.052853in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.072702in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.092952in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.132519in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.152312in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.172154in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.221674in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.241190in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.260752in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.300014in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.319713in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.339456in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.359245in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.379079in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.398959in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.418883in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.438852in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.458764in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.478633in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.550071in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.569510in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.608545in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.628141in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.647789in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.667487in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.687237in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.707038in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.726889in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.746789in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.766740in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.786740in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.806788in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.861265in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.880579in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.899929in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.919336in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.938799in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.958318in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.567375in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{3.567375in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{3.547857in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{3.528394in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{3.508987in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{3.489636in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{3.470323in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{3.415846in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{3.395798in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{3.375798in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{3.355847in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{3.335946in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{3.316096in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{3.296295in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{3.276545in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{3.256847in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{3.237199in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{3.217603in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{3.198059in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{3.178568in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{3.159129in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{3.139730in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{3.087691in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{3.067821in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{3.027941in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{3.008016in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.988137in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.968303in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.948514in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.928770in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.909072in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.889418in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.850248in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.830732in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.781212in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.761370in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.741577in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.721832in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.702010in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.681760in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.661911in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.642102in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.622293in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.516315in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.496384in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.476491in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.456636in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.436820in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.417043in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.397184in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.377276in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.357398in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.337551in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.316641in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.272582in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.252587in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.205332in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.185348in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.165365in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.145401in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.105234in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.085103in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.023923in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.919878in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.899534in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.878993in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.798846in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.778197in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.731312in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.710052in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.672146in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.650792in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.629250in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.585554in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.555105in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.508892in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.485591in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.461731in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.372003in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.330730in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.330730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.445346in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.476272in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.532759in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.621832in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.677260in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.705299in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.731009in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.844128in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.870927in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.895473in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.924387in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.952172in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.032793in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.052276in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.103945in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.193825in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.222108in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.268561in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.297295in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.325851in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.356883in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.385322in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.413975in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.438968in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.467325in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.495289in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.526914in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.576718in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.606756in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.629260in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.657258in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.688852in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.715425in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.743353in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.771858in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.794332in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.822772in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.850866in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.901784in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.930234in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.957770in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.986294in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{3.014770in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{3.054810in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{3.083239in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{3.112289in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{3.140591in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{3.168489in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{3.196757in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{3.225160in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{3.277434in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{3.305708in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{3.362536in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{3.390909in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{3.419425in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{3.447992in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{3.476523in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{3.505079in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{3.533624in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{3.562126in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{3.590821in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{3.622142in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{3.650506in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{3.702388in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{3.730716in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{3.759153in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{3.787467in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{3.818404in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{3.846805in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{3.868458in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{3.896786in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{3.923682in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{3.952068in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{3.980503in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{4.011329in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{4.039742in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{4.068179in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{4.096524in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{4.144901in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{4.173121in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{4.203789in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{4.232021in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{4.260211in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{4.288499in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{4.897557in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{4.897557in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{4.869269in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{4.841078in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{4.812847in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{4.782179in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{4.753959in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{4.705582in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{4.677237in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{4.648800in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{4.620387in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{4.589561in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{4.561126in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{4.532740in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{4.505844in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{4.477516in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{4.455862in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{4.427462in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{4.396525in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{4.368210in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{4.339774in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{4.311446in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{4.259563in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{4.231199in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{4.199878in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{4.171184in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{4.142682in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{4.114137in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{4.085581in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{4.057050in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{4.028482in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{3.999967in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{3.971594in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{3.943217in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{3.914766in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{3.886492in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{3.834218in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{3.805815in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{3.777547in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{3.749649in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{3.721347in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{3.692297in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{3.663868in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{3.623828in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{3.595352in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{3.566828in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{3.539292in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{3.510841in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{3.459924in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{3.431830in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{3.403389in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{3.380916in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{3.352411in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{3.324482in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{3.297910in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{3.266316in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{3.238318in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{3.215814in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{3.185776in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{3.135972in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{3.104346in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{3.076383in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{3.048026in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{3.023033in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.994380in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.965941in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.934909in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.906352in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.877618in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.831166in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.773291in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.741262in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.689780in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.661334in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.641851in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.612947in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.561230in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.533445in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.504530in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.453186in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.415319in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{2.386007in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{2.340067in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{2.314357in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{2.286318in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{2.256462in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{2.230889in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{2.200821in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{2.141817in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{2.110953in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{2.085330in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{2.054404in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.997632in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.967022in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.923730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{0.721673in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{0.762945in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{0.788679in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{0.828143in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{0.852674in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{0.876534in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{0.899834in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{0.946047in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{0.976496in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.020192in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.041734in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.122254in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.148422in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.169139in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.189788in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.210395in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.269935in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.290476in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.351416in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.371684in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.391951in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.414865in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.496176in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.536343in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.556307in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.576290in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.596274in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.623563in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.643529in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.663524in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.768218in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.788126in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.807985in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.827762in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.847578in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.867433in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.887326in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.907257in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.953987in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.973701in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.993449in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.013235in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.033044in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.052853in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.072702in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.092952in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.132519in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.152312in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.172154in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.221674in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.241190in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.260752in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.300014in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.319713in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.339456in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.359245in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.379079in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.398959in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.418883in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.438852in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.458764in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.478633in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.550071in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.569510in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.589001in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.608545in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.628141in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.647789in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.667487in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.687237in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.707038in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.726889in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.746789in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.766740in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.786740in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.806788in}}%
\pgfpathlineto{\pgfqpoint{10.736320in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.330730in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.372003in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.397737in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.437201in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.461731in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.485591in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.508892in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.555105in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.585554in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.629250in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.650792in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.672146in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.710052in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.731312in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.778197in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.798846in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.840013in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.878993in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.899534in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.919878in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.940186in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.960474in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.023923in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.044006in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.085103in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.105234in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.145401in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.165365in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.185348in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.205332in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.232621in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.252587in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.272582in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.316641in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.337551in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.357398in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.377276in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.397184in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.417043in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.436820in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.456636in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.476491in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.496384in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.516315in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.622293in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.642102in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.661911in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.681760in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.702010in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.721832in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.741577in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.761370in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.781212in}}%
\pgfpathlineto{\pgfqpoint{9.814331in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.375987in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.217489in}{0.669814in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{0.787115in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{0.845608in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{0.958047in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.071239in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.149975in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.206613in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.263020in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.319563in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.376230in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.433012in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.489907in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.741965in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.799332in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.856546in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.913698in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.970932in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.028152in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.085146in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.142231in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.199404in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.280459in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.338035in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.395472in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.452982in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.510561in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.568049in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.625382in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.682781in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.740243in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.797766in}}%
\pgfpathlineto{\pgfqpoint{9.381741in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.357964in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.445346in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.476272in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.532759in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.621832in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.677260in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.705299in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.731009in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.776949in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.844128in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.870927in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.895473in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.924387in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.952172in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.032793in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.052276in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.103945in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.164233in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.193825in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.222108in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.268561in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.297295in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.325851in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.356883in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.385322in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.413975in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.438968in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.467325in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.495289in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.526914in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.576718in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.606756in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.629260in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.657258in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.688852in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.715425in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.743353in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.771858in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.794332in}}%
\pgfpathlineto{\pgfqpoint{9.359174in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.967022in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.997632in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{2.054404in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{2.085330in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{2.110953in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{2.141817in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{2.200821in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{2.230889in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{2.256462in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{2.286318in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{2.314357in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{2.340067in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{2.386007in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.415319in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.453186in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.504530in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.533445in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.561230in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.612947in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.641851in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.661334in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.689780in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.741262in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.773291in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.802883in}}%
\pgfpathlineto{\pgfqpoint{8.702039in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.917419in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.347460in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.394685in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.402798in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.414674in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.457049in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.487493in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.498607in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.524857in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.543499in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.553503in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.561368in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.572791in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.615564in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.621001in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.630380in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.698702in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.706443in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.715618in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.730090in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.748219in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.757274in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.796660in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.804537in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.828653in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.835811in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.866208in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.893876in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.902669in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.909313in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{1.918316in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{1.926100in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{1.934891in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{1.943946in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{1.956696in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{1.970339in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.003184in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.012007in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.024146in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.033111in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.050692in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.059403in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.066749in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.075535in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.084453in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.093216in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.102163in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.110773in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.139139in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.146843in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.155371in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.164266in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.184873in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.193540in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.210184in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.219030in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.227706in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.236659in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.254191in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.262867in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.289313in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.298253in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.306983in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.315938in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.324677in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.933735in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.933735in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.924995in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.916041in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.907311in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.898371in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.889741in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.871925in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.863248in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.854410in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.836764in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.828088in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.819242in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.811539in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.802598in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.793931in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.773324in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.764429in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.755901in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.711221in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.702274in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.693511in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.684593in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.675807in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.659750in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.650846in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.642169in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.633204in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.621065in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.612242in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.593736in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.588078in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.579397in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.574552in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.565754in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.553004in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.543949in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.535158in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.527373in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.518371in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.511727in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.502934in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.482955in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.475266in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.462729in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.453906in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.444869in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.437711in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.405718in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.392136in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.375471in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.357277in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.348131in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.339147in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.335233in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.324676in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.315501in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.307759in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.298525in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.278299in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.269249in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.248975in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.239438in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.230059in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.224621in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.215083in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.205511in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.181848in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.180355in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.170426in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.162561in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.152557in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.133915in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{2.129288in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{2.107665in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{2.096551in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{2.092695in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{2.066107in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{2.058389in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{2.023732in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{2.011856in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{2.003743in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.986423in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.956518in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.943629in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.917419in}}%
\pgfpathlineto{\pgfqpoint{7.822145in}{1.917419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.347460in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{1.394685in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{1.402798in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{1.414674in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{1.457049in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{1.483637in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{1.487493in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{1.498607in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{1.520230in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{1.524857in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{1.543499in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{1.553503in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{1.561368in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{1.572791in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{1.606025in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{1.615564in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{1.621001in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{1.630380in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{1.639917in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{1.649262in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{1.660191in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{1.669241in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{1.689467in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{1.698702in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{1.706443in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{1.715618in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{1.726175in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{1.730090in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{1.748219in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{1.757274in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{1.766413in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{1.783078in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{1.796660in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{1.804537in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{1.828653in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{1.835811in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{1.853671in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{1.866208in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{1.873897in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{1.893876in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{1.902669in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{1.909313in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{1.918316in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{1.926100in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{1.934891in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{1.943946in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{1.956696in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{1.965495in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{1.970339in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.003184in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.012007in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.024146in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.033111in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.050692in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.059403in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.066749in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.075535in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.084453in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.093216in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.102163in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.110773in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.139139in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.146843in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.155371in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.164266in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.172865in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.184873in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.193540in}}%
\pgfpathlineto{\pgfqpoint{10.508997in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{10.541369in}{2.210184in}}%
\pgfpathlineto{\pgfqpoint{10.573740in}{2.219030in}}%
\pgfpathlineto{\pgfqpoint{10.606112in}{2.227706in}}%
\pgfpathlineto{\pgfqpoint{10.638484in}{2.236659in}}%
\pgfpathlineto{\pgfqpoint{10.670855in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{10.703227in}{2.254191in}}%
\pgfpathlineto{\pgfqpoint{10.735599in}{2.262867in}}%
\pgfpathlineto{\pgfqpoint{10.767971in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{10.800342in}{2.289313in}}%
\pgfpathlineto{\pgfqpoint{10.832714in}{2.298253in}}%
\pgfpathlineto{\pgfqpoint{10.865086in}{2.306983in}}%
\pgfpathlineto{\pgfqpoint{10.897457in}{2.315938in}}%
\pgfpathlineto{\pgfqpoint{10.929829in}{2.324677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.617500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.822145in}{1.917419in}}%
\pgfpathlineto{\pgfqpoint{7.854516in}{1.943629in}}%
\pgfpathlineto{\pgfqpoint{7.886888in}{1.956518in}}%
\pgfpathlineto{\pgfqpoint{7.919260in}{1.986423in}}%
\pgfpathlineto{\pgfqpoint{7.951632in}{2.003743in}}%
\pgfpathlineto{\pgfqpoint{7.984003in}{2.011856in}}%
\pgfpathlineto{\pgfqpoint{8.016375in}{2.023732in}}%
\pgfpathlineto{\pgfqpoint{8.048747in}{2.058389in}}%
\pgfpathlineto{\pgfqpoint{8.081118in}{2.066107in}}%
\pgfpathlineto{\pgfqpoint{8.113490in}{2.077397in}}%
\pgfpathlineto{\pgfqpoint{8.145862in}{2.092695in}}%
\pgfpathlineto{\pgfqpoint{8.178234in}{2.096551in}}%
\pgfpathlineto{\pgfqpoint{8.210605in}{2.107665in}}%
\pgfpathlineto{\pgfqpoint{8.242977in}{2.129288in}}%
\pgfpathlineto{\pgfqpoint{8.275349in}{2.133915in}}%
\pgfpathlineto{\pgfqpoint{8.307720in}{2.152557in}}%
\pgfpathlineto{\pgfqpoint{8.340092in}{2.162561in}}%
\pgfpathlineto{\pgfqpoint{8.372464in}{2.170426in}}%
\pgfpathlineto{\pgfqpoint{8.404836in}{2.180355in}}%
\pgfpathlineto{\pgfqpoint{8.437207in}{2.181848in}}%
\pgfpathlineto{\pgfqpoint{8.469579in}{2.205511in}}%
\pgfpathlineto{\pgfqpoint{8.501951in}{2.215083in}}%
\pgfpathlineto{\pgfqpoint{8.534322in}{2.224621in}}%
\pgfpathlineto{\pgfqpoint{8.566694in}{2.230059in}}%
\pgfpathlineto{\pgfqpoint{8.599066in}{2.239438in}}%
\pgfpathlineto{\pgfqpoint{8.631438in}{2.248975in}}%
\pgfpathlineto{\pgfqpoint{8.663809in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{8.696181in}{2.269249in}}%
\pgfpathlineto{\pgfqpoint{8.728553in}{2.278299in}}%
\pgfpathlineto{\pgfqpoint{8.760924in}{2.298525in}}%
\pgfpathlineto{\pgfqpoint{8.793296in}{2.307759in}}%
\pgfpathlineto{\pgfqpoint{8.825668in}{2.315501in}}%
\pgfpathlineto{\pgfqpoint{8.858040in}{2.324676in}}%
\pgfpathlineto{\pgfqpoint{8.890411in}{2.335233in}}%
\pgfpathlineto{\pgfqpoint{8.922783in}{2.339147in}}%
\pgfpathlineto{\pgfqpoint{8.955155in}{2.348131in}}%
\pgfpathlineto{\pgfqpoint{8.987526in}{2.357277in}}%
\pgfpathlineto{\pgfqpoint{9.019898in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{9.052270in}{2.375471in}}%
\pgfpathlineto{\pgfqpoint{9.084642in}{2.392136in}}%
\pgfpathlineto{\pgfqpoint{9.117013in}{2.405718in}}%
\pgfpathlineto{\pgfqpoint{9.149385in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{9.181757in}{2.419776in}}%
\pgfpathlineto{\pgfqpoint{9.214128in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{9.246500in}{2.437711in}}%
\pgfpathlineto{\pgfqpoint{9.278872in}{2.444869in}}%
\pgfpathlineto{\pgfqpoint{9.311244in}{2.453906in}}%
\pgfpathlineto{\pgfqpoint{9.343615in}{2.462729in}}%
\pgfpathlineto{\pgfqpoint{9.375987in}{2.475266in}}%
\pgfpathlineto{\pgfqpoint{9.408359in}{2.482955in}}%
\pgfpathlineto{\pgfqpoint{9.440730in}{2.502934in}}%
\pgfpathlineto{\pgfqpoint{9.473102in}{2.511727in}}%
\pgfpathlineto{\pgfqpoint{9.505474in}{2.518371in}}%
\pgfpathlineto{\pgfqpoint{9.537846in}{2.527373in}}%
\pgfpathlineto{\pgfqpoint{9.570217in}{2.535158in}}%
\pgfpathlineto{\pgfqpoint{9.602589in}{2.543949in}}%
\pgfpathlineto{\pgfqpoint{9.634961in}{2.553004in}}%
\pgfpathlineto{\pgfqpoint{9.667332in}{2.565754in}}%
\pgfpathlineto{\pgfqpoint{9.699704in}{2.574552in}}%
\pgfpathlineto{\pgfqpoint{9.732076in}{2.579397in}}%
\pgfpathlineto{\pgfqpoint{9.764447in}{2.588078in}}%
\pgfpathlineto{\pgfqpoint{9.796819in}{2.593736in}}%
\pgfpathlineto{\pgfqpoint{9.829191in}{2.612242in}}%
\pgfpathlineto{\pgfqpoint{9.861563in}{2.621065in}}%
\pgfpathlineto{\pgfqpoint{9.893934in}{2.633204in}}%
\pgfpathlineto{\pgfqpoint{9.926306in}{2.642169in}}%
\pgfpathlineto{\pgfqpoint{9.958678in}{2.650846in}}%
\pgfpathlineto{\pgfqpoint{9.991049in}{2.659750in}}%
\pgfpathlineto{\pgfqpoint{10.023421in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{10.055793in}{2.675807in}}%
\pgfpathlineto{\pgfqpoint{10.088165in}{2.684593in}}%
\pgfpathlineto{\pgfqpoint{10.120536in}{2.693511in}}%
\pgfpathlineto{\pgfqpoint{10.152908in}{2.702274in}}%
\pgfpathlineto{\pgfqpoint{10.185280in}{2.711221in}}%
\pgfpathlineto{\pgfqpoint{10.217651in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{10.250023in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{10.282395in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{10.314767in}{2.755901in}}%
\pgfpathlineto{\pgfqpoint{10.347138in}{2.764429in}}%
\pgfpathlineto{\pgfqpoint{10.379510in}{2.773324in}}%
\pgfpathlineto{\pgfqpoint{10.411882in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{10.444253in}{2.793931in}}%
\pgfpathlineto{\pgfqpoint{10.476625in}{2.802598in}}%
\pgfpathlineto{\pgfqpoint{10.496188in}{2.808001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.822145in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.617500}%
\pgfsetstrokeopacity{0.617500}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.699704in,y=2.602330in,,bottom,rotate=14.429695]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/classical_annealing_runtime_by_device.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375528in}{2.180088in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375528in}{2.180088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.180088in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{2.141508in}}%
\pgfpathlineto{\pgfqpoint{0.660017in}{2.141508in}}%
\pgfpathlineto{\pgfqpoint{0.660017in}{0.851744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097845in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371488in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645130in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918773in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{1.918773in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192415in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{2.192415in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466058in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{2.466058in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739700in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{2.739700in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013343in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{3.013343in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286985in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824202in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824202in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097845in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097845in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371488in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371488in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645130in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645130in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918773in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918773in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192415in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192415in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466058in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466058in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739700in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739700in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013343in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013343in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286985in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286985in,y=0.754522in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973501in,y=0.600201in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{0.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660017in}{0.851744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417847in, y=0.813164in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{1.458171in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{1.458171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660017in}{1.458171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398826in, y=1.419591in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{1.772973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660017in}{1.772973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356098in, y=1.734392in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{2.141508in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660017in}{2.141508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.102928in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.496626in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.620000,0.620000,0.620000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.824202in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{0.824202in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{0.660017in}{2.141508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{0.851744in}}%
\pgfpathlineto{\pgfqpoint{3.286985in}{0.851744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835097in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{0.883313in}}%
\pgfpathlineto{\pgfqpoint{0.878931in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{0.906295in}{0.919147in}}%
\pgfpathlineto{\pgfqpoint{0.933659in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{0.961024in}{0.970472in}}%
\pgfpathlineto{\pgfqpoint{0.988388in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{1.015752in}{1.051066in}}%
\pgfpathlineto{\pgfqpoint{1.043117in}{1.073938in}}%
\pgfpathlineto{\pgfqpoint{1.070481in}{1.100500in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{1.130526in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{1.164094in}}%
\pgfpathlineto{\pgfqpoint{1.152574in}{1.201393in}}%
\pgfpathlineto{\pgfqpoint{1.179938in}{1.242538in}}%
\pgfpathlineto{\pgfqpoint{1.207302in}{1.295016in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{1.342324in}}%
\pgfpathlineto{\pgfqpoint{1.262031in}{1.358274in}}%
\pgfpathlineto{\pgfqpoint{1.289395in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{1.316759in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{1.487442in}}%
\pgfpathlineto{\pgfqpoint{1.398852in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{1.426216in}{1.589586in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{1.646388in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{1.508309in}{1.763048in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.792750in}}%
\pgfpathlineto{\pgfqpoint{1.563037in}{1.805593in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.821669in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{1.874850in}}%
\pgfpathlineto{\pgfqpoint{1.672494in}{1.917258in}}%
\pgfpathlineto{\pgfqpoint{1.699859in}{1.969187in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{2.027291in}}%
\pgfpathlineto{\pgfqpoint{1.754587in}{2.088541in}}%
\pgfpathlineto{\pgfqpoint{1.779057in}{2.144841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.056083in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{1.070481in}{0.868387in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{0.905119in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{1.152574in}{0.978605in}}%
\pgfpathlineto{\pgfqpoint{1.179938in}{1.015345in}}%
\pgfpathlineto{\pgfqpoint{1.207302in}{1.066127in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{1.262031in}{1.138842in}}%
\pgfpathlineto{\pgfqpoint{1.289395in}{1.175085in}}%
\pgfpathlineto{\pgfqpoint{1.316759in}{1.211340in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{1.247608in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{1.283888in}}%
\pgfpathlineto{\pgfqpoint{1.398852in}{1.320429in}}%
\pgfpathlineto{\pgfqpoint{1.426216in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{1.407744in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.444069in}}%
\pgfpathlineto{\pgfqpoint{1.508309in}{1.480406in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{1.563037in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.588770in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{1.672494in}{1.696593in}}%
\pgfpathlineto{\pgfqpoint{1.699859in}{1.732522in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{1.783726in}}%
\pgfpathlineto{\pgfqpoint{1.754587in}{1.819788in}}%
\pgfpathlineto{\pgfqpoint{1.781951in}{1.855807in}}%
\pgfpathlineto{\pgfqpoint{1.809316in}{1.891847in}}%
\pgfpathlineto{\pgfqpoint{1.836680in}{1.927908in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{1.891408in}{1.999701in}}%
\pgfpathlineto{\pgfqpoint{1.918773in}{2.035550in}}%
\pgfpathlineto{\pgfqpoint{1.946137in}{2.071421in}}%
\pgfpathlineto{\pgfqpoint{1.973501in}{2.107312in}}%
\pgfpathlineto{\pgfqpoint{2.000865in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{2.001725in}{2.144841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660017in}{0.867014in}}%
\pgfpathlineto{\pgfqpoint{0.687381in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{0.714745in}{0.915711in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{0.954228in}}%
\pgfpathlineto{\pgfqpoint{0.769474in}{0.971151in}}%
\pgfpathlineto{\pgfqpoint{0.796838in}{0.993988in}}%
\pgfpathlineto{\pgfqpoint{0.824202in}{1.018072in}}%
\pgfpathlineto{\pgfqpoint{0.851567in}{1.075087in}}%
\pgfpathlineto{\pgfqpoint{0.878931in}{1.088685in}}%
\pgfpathlineto{\pgfqpoint{0.906295in}{1.109019in}}%
\pgfpathlineto{\pgfqpoint{0.933659in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{0.961024in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{0.988388in}{1.186226in}}%
\pgfpathlineto{\pgfqpoint{1.015752in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{1.043117in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{1.070481in}{1.285010in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{1.314190in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{1.152574in}{1.383403in}}%
\pgfpathlineto{\pgfqpoint{1.179938in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{1.207302in}{1.475420in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{1.521942in}}%
\pgfpathlineto{\pgfqpoint{1.262031in}{1.537119in}}%
\pgfpathlineto{\pgfqpoint{1.289395in}{1.557734in}}%
\pgfpathlineto{\pgfqpoint{1.316759in}{1.585313in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{1.663295in}}%
\pgfpathlineto{\pgfqpoint{1.398852in}{1.711635in}}%
\pgfpathlineto{\pgfqpoint{1.426216in}{1.764004in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{1.820102in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.877041in}}%
\pgfpathlineto{\pgfqpoint{1.508309in}{1.935382in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.964407in}}%
\pgfpathlineto{\pgfqpoint{1.563037in}{1.976581in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.991997in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{2.013285in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{2.043882in}}%
\pgfpathlineto{\pgfqpoint{1.672494in}{2.085653in}}%
\pgfpathlineto{\pgfqpoint{1.699859in}{2.136952in}}%
\pgfpathlineto{\pgfqpoint{1.703614in}{2.144841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050942in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{1.070481in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{1.097845in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{1.125209in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{1.152574in}{0.975025in}}%
\pgfpathlineto{\pgfqpoint{1.179938in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{1.207302in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{1.091532in}}%
\pgfpathlineto{\pgfqpoint{1.262031in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{1.289395in}{1.159439in}}%
\pgfpathlineto{\pgfqpoint{1.316759in}{1.193524in}}%
\pgfpathlineto{\pgfqpoint{1.344123in}{1.227690in}}%
\pgfpathlineto{\pgfqpoint{1.371488in}{1.261931in}}%
\pgfpathlineto{\pgfqpoint{1.398852in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{1.426216in}{1.330819in}}%
\pgfpathlineto{\pgfqpoint{1.453580in}{1.380015in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{1.414517in}}%
\pgfpathlineto{\pgfqpoint{1.508309in}{1.449079in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.483524in}}%
\pgfpathlineto{\pgfqpoint{1.563037in}{1.517921in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.552371in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.586812in}}%
\pgfpathlineto{\pgfqpoint{1.645130in}{1.621103in}}%
\pgfpathlineto{\pgfqpoint{1.672494in}{1.655459in}}%
\pgfpathlineto{\pgfqpoint{1.699859in}{1.689877in}}%
\pgfpathlineto{\pgfqpoint{1.727223in}{1.739600in}}%
\pgfpathlineto{\pgfqpoint{1.754587in}{1.774210in}}%
\pgfpathlineto{\pgfqpoint{1.781951in}{1.808806in}}%
\pgfpathlineto{\pgfqpoint{1.809316in}{1.843450in}}%
\pgfpathlineto{\pgfqpoint{1.836680in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{1.912761in}}%
\pgfpathlineto{\pgfqpoint{1.891408in}{1.947265in}}%
\pgfpathlineto{\pgfqpoint{1.918773in}{1.981815in}}%
\pgfpathlineto{\pgfqpoint{1.946137in}{2.016409in}}%
\pgfpathlineto{\pgfqpoint{1.973501in}{2.051045in}}%
\pgfpathlineto{\pgfqpoint{2.000865in}{2.085720in}}%
\pgfpathlineto{\pgfqpoint{2.028230in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{2.035171in}{2.144841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660017in}{0.923965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769474in}{1.028143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878931in}{1.145862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988388in}{1.243645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097845in}{1.371880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207302in}{1.533401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316759in}{1.643595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426216in}{1.822596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535673in}{2.023314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645130in}{2.103107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754587in}{2.314617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864044in}{2.546969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973501in}{2.602565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082958in}{2.773232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192415in}{3.037685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301872in}{3.176213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411329in}{3.241860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520786in}{3.448507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630243in}{3.727593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739700in}{3.862924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849157in}{3.919576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958614in}{4.082691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068071in}{4.365692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177528in}{4.605040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286985in}{4.656737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660017in}{0.851744in}}{\pgfqpoint{2.626969in}{1.289764in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660017in}{0.099576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769474in}{0.319060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878931in}{0.510123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988388in}{0.673715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097845in}{0.847182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207302in}{1.016797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316759in}{1.169137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426216in}{1.320523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535673in}{1.485657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645130in}{1.634355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754587in}{1.797520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864044in}{1.945254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973501in}{2.091985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082958in}{2.254275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192415in}{2.400560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301872in}{2.546080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411329in}{2.707388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520786in}{2.852721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630243in}{2.998162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739700in}{3.159407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849157in}{3.303616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958614in}{3.448018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068071in}{3.592619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177528in}{3.753922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286985in}{3.897650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.704461in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{0.948906in}{0.381482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037795in,y=0.342593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CPU local}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826684in}{0.243210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037795in,y=0.204321in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPU local}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704461in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.826684in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{0.948906in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037795in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FPGA local}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{6.660000pt}{2.880000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.782653in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{1.904875in}{0.381482in}}%
\pgfpathlineto{\pgfqpoint{2.027098in}{0.381482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115987in,y=0.342593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CPU uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.022222in}{-0.022222in}}{\pgfqpoint{0.022222in}{0.022222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathcurveto{\pgfqpoint{0.005893in}{-0.022222in}}{\pgfqpoint{0.011546in}{-0.019881in}}{\pgfqpoint{0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.019881in}{-0.011546in}}{\pgfqpoint{0.022222in}{-0.005893in}}{\pgfqpoint{0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.022222in}{0.005893in}}{\pgfqpoint{0.019881in}{0.011546in}}{\pgfqpoint{0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{0.011546in}{0.019881in}}{\pgfqpoint{0.005893in}{0.022222in}}{\pgfqpoint{0.000000in}{0.022222in}}%
\pgfpathcurveto{\pgfqpoint{-0.005893in}{0.022222in}}{\pgfqpoint{-0.011546in}{0.019881in}}{\pgfqpoint{-0.015713in}{0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.019881in}{0.011546in}}{\pgfqpoint{-0.022222in}{0.005893in}}{\pgfqpoint{-0.022222in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.022222in}{-0.005893in}}{\pgfqpoint{-0.019881in}{-0.011546in}}{\pgfqpoint{-0.015713in}{-0.015713in}}%
\pgfpathcurveto{\pgfqpoint{-0.011546in}{-0.019881in}}{\pgfqpoint{-0.005893in}{-0.022222in}}{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022222in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904875in}{0.243210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115987in,y=0.204321in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GPU uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782653in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{1.904875in}{0.104938in}}%
\pgfpathlineto{\pgfqpoint{2.027098in}{0.104938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115987in,y=0.066049in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FPGA uniform}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/classical_queries_all_epsilon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.243913in}{6.602271in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.243913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.243913in}{6.602271in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.602271in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756635in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.756635in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756635in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756635in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920197in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920197in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083759in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083759in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247322in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247322in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410884in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410884in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574446in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574446in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738009in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738009in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901571in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901571in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065133in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065133in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=4.190659in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{5.304887in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.304887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{5.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=5.247017in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.361245in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.361245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{6.361245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=6.303375in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=5.314289in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classical queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{4.205158in}}{\pgfqpoint{2.065133in}{5.285632in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.851676in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.499745in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.611670in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.205158in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.774433in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.874129in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.888751in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.769741in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.732779in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.285632in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.285632in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.236588in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{5.163707in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{5.102804in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{5.083924in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{5.043507in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.965627in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.851676in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.851676in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{4.588175in}}{\pgfqpoint{2.065133in}{5.339814in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.729365in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.588175in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.671045in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.724736in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.775728in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.877754in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.934072in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.004220in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.028360in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.339814in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.339814in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.233633in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{5.138705in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{5.072218in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.960896in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.889292in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.824038in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.729365in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.729365in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{4.636277in}}{\pgfqpoint{2.065133in}{4.990648in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.861501in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.636277in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.667913in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.715182in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.739682in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.786328in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.804334in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.832732in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.856575in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.990648in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.990648in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.968347in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.940176in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.927237in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.893919in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.880922in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.897512in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.861501in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.861501in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.744536in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.182556in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.182556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.481445in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.247069in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.247069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.720920in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.938246in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.938246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.182556in}}%
\pgfpathlineto{\pgfqpoint{2.266441in}{5.242448in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.669230in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.669230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.247069in}}%
\pgfpathlineto{\pgfqpoint{2.131324in}{5.281471in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.097714in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.097714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.938246in}}%
\pgfpathlineto{\pgfqpoint{2.869269in}{5.056960in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.179714in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.179714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.727698in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{4.727698in}}{\pgfqpoint{0.937121in}{4.731130in}}{\pgfqpoint{0.943229in}{4.737238in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{4.743346in}}{\pgfqpoint{0.952769in}{4.751632in}}{\pgfqpoint{0.952769in}{4.760270in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{4.768909in}}{\pgfqpoint{0.949337in}{4.777194in}}{\pgfqpoint{0.943229in}{4.783302in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{4.789411in}}{\pgfqpoint{0.928835in}{4.792843in}}{\pgfqpoint{0.920197in}{4.792843in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{4.792843in}}{\pgfqpoint{0.903273in}{4.789411in}}{\pgfqpoint{0.897165in}{4.783302in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{4.777194in}}{\pgfqpoint{0.887625in}{4.768909in}}{\pgfqpoint{0.887625in}{4.760270in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{4.751632in}}{\pgfqpoint{0.891057in}{4.743346in}}{\pgfqpoint{0.897165in}{4.737238in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{4.731130in}}{\pgfqpoint{0.911559in}{4.727698in}}{\pgfqpoint{0.920197in}{4.727698in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.727698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.841465in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{4.841465in}}{\pgfqpoint{1.100683in}{4.844897in}}{\pgfqpoint{1.106791in}{4.851005in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{4.857113in}}{\pgfqpoint{1.116332in}{4.865399in}}{\pgfqpoint{1.116332in}{4.874037in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{4.882676in}}{\pgfqpoint{1.112900in}{4.890961in}}{\pgfqpoint{1.106791in}{4.897069in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{4.903178in}}{\pgfqpoint{1.092398in}{4.906610in}}{\pgfqpoint{1.083759in}{4.906610in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{4.906610in}}{\pgfqpoint{1.066835in}{4.903178in}}{\pgfqpoint{1.060727in}{4.897069in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{4.890961in}}{\pgfqpoint{1.051187in}{4.882676in}}{\pgfqpoint{1.051187in}{4.874037in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{4.865399in}}{\pgfqpoint{1.054619in}{4.857113in}}{\pgfqpoint{1.060727in}{4.851005in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{4.844897in}}{\pgfqpoint{1.075121in}{4.841465in}}{\pgfqpoint{1.083759in}{4.841465in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.841465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.905571in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{4.905571in}}{\pgfqpoint{1.264246in}{4.909003in}}{\pgfqpoint{1.270354in}{4.915111in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{4.921219in}}{\pgfqpoint{1.279894in}{4.929505in}}{\pgfqpoint{1.279894in}{4.938143in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{4.946782in}}{\pgfqpoint{1.276462in}{4.955067in}}{\pgfqpoint{1.270354in}{4.961175in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{4.967284in}}{\pgfqpoint{1.255960in}{4.970716in}}{\pgfqpoint{1.247322in}{4.970716in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{4.970716in}}{\pgfqpoint{1.230398in}{4.967284in}}{\pgfqpoint{1.224290in}{4.961175in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{4.955067in}}{\pgfqpoint{1.214749in}{4.946782in}}{\pgfqpoint{1.214749in}{4.938143in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{4.929505in}}{\pgfqpoint{1.218181in}{4.921219in}}{\pgfqpoint{1.224290in}{4.915111in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{4.909003in}}{\pgfqpoint{1.238683in}{4.905571in}}{\pgfqpoint{1.247322in}{4.905571in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.905571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.964334in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{4.964334in}}{\pgfqpoint{1.427808in}{4.967766in}}{\pgfqpoint{1.433916in}{4.973874in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{4.979982in}}{\pgfqpoint{1.443456in}{4.988268in}}{\pgfqpoint{1.443456in}{4.996906in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{5.005544in}}{\pgfqpoint{1.440024in}{5.013830in}}{\pgfqpoint{1.433916in}{5.019938in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{5.026046in}}{\pgfqpoint{1.419522in}{5.029478in}}{\pgfqpoint{1.410884in}{5.029478in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{5.029478in}}{\pgfqpoint{1.393960in}{5.026046in}}{\pgfqpoint{1.387852in}{5.019938in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{5.013830in}}{\pgfqpoint{1.378312in}{5.005544in}}{\pgfqpoint{1.378312in}{4.996906in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{4.988268in}}{\pgfqpoint{1.381744in}{4.979982in}}{\pgfqpoint{1.387852in}{4.973874in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{4.967766in}}{\pgfqpoint{1.402246in}{4.964334in}}{\pgfqpoint{1.410884in}{4.964334in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.964334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.995164in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{4.995164in}}{\pgfqpoint{1.591370in}{4.998596in}}{\pgfqpoint{1.597479in}{5.004704in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{5.010812in}}{\pgfqpoint{1.607019in}{5.019098in}}{\pgfqpoint{1.607019in}{5.027736in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{5.036374in}}{\pgfqpoint{1.603587in}{5.044660in}}{\pgfqpoint{1.597479in}{5.050768in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{5.056876in}}{\pgfqpoint{1.583085in}{5.060308in}}{\pgfqpoint{1.574446in}{5.060308in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{5.060308in}}{\pgfqpoint{1.557522in}{5.056876in}}{\pgfqpoint{1.551414in}{5.050768in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{5.044660in}}{\pgfqpoint{1.541874in}{5.036374in}}{\pgfqpoint{1.541874in}{5.027736in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{5.019098in}}{\pgfqpoint{1.545306in}{5.010812in}}{\pgfqpoint{1.551414in}{5.004704in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{4.998596in}}{\pgfqpoint{1.565808in}{4.995164in}}{\pgfqpoint{1.574446in}{4.995164in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.995164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{5.048574in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{5.048574in}}{\pgfqpoint{1.754933in}{5.052006in}}{\pgfqpoint{1.761041in}{5.058114in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{5.064222in}}{\pgfqpoint{1.770581in}{5.072508in}}{\pgfqpoint{1.770581in}{5.081146in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{5.089784in}}{\pgfqpoint{1.767149in}{5.098070in}}{\pgfqpoint{1.761041in}{5.104178in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{5.110286in}}{\pgfqpoint{1.746647in}{5.113718in}}{\pgfqpoint{1.738009in}{5.113718in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{5.113718in}}{\pgfqpoint{1.721085in}{5.110286in}}{\pgfqpoint{1.714977in}{5.104178in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{5.098070in}}{\pgfqpoint{1.705436in}{5.089784in}}{\pgfqpoint{1.705436in}{5.081146in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{5.072508in}}{\pgfqpoint{1.708868in}{5.064222in}}{\pgfqpoint{1.714977in}{5.058114in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{5.052006in}}{\pgfqpoint{1.729370in}{5.048574in}}{\pgfqpoint{1.738009in}{5.048574in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{5.048574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{5.105074in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{5.105074in}}{\pgfqpoint{1.918495in}{5.108506in}}{\pgfqpoint{1.924603in}{5.114614in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{5.120722in}}{\pgfqpoint{1.934143in}{5.129008in}}{\pgfqpoint{1.934143in}{5.137646in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{5.146284in}}{\pgfqpoint{1.930711in}{5.154570in}}{\pgfqpoint{1.924603in}{5.160678in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{5.166786in}}{\pgfqpoint{1.910209in}{5.170218in}}{\pgfqpoint{1.901571in}{5.170218in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{5.170218in}}{\pgfqpoint{1.884647in}{5.166786in}}{\pgfqpoint{1.878539in}{5.160678in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{5.154570in}}{\pgfqpoint{1.868999in}{5.146284in}}{\pgfqpoint{1.868999in}{5.137646in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{5.129008in}}{\pgfqpoint{1.872431in}{5.120722in}}{\pgfqpoint{1.878539in}{5.114614in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{5.108506in}}{\pgfqpoint{1.892933in}{5.105074in}}{\pgfqpoint{1.901571in}{5.105074in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.105074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.151122in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{5.151122in}}{\pgfqpoint{2.082057in}{5.154554in}}{\pgfqpoint{2.088166in}{5.160662in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{5.166770in}}{\pgfqpoint{2.097706in}{5.175056in}}{\pgfqpoint{2.097706in}{5.183694in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{5.192333in}}{\pgfqpoint{2.094274in}{5.200618in}}{\pgfqpoint{2.088166in}{5.206726in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{5.212835in}}{\pgfqpoint{2.073772in}{5.216267in}}{\pgfqpoint{2.065133in}{5.216267in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{5.216267in}}{\pgfqpoint{2.048209in}{5.212835in}}{\pgfqpoint{2.042101in}{5.206726in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{5.200618in}}{\pgfqpoint{2.032561in}{5.192333in}}{\pgfqpoint{2.032561in}{5.183694in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{5.175056in}}{\pgfqpoint{2.035993in}{5.166770in}}{\pgfqpoint{2.042101in}{5.160662in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{5.154554in}}{\pgfqpoint{2.056495in}{5.151122in}}{\pgfqpoint{2.065133in}{5.151122in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.151122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.641944in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{4.641944in}}{\pgfqpoint{0.937121in}{4.645376in}}{\pgfqpoint{0.943229in}{4.651485in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{4.657593in}}{\pgfqpoint{0.952769in}{4.665878in}}{\pgfqpoint{0.952769in}{4.674517in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{4.683155in}}{\pgfqpoint{0.949337in}{4.691441in}}{\pgfqpoint{0.943229in}{4.697549in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{4.703657in}}{\pgfqpoint{0.928835in}{4.707089in}}{\pgfqpoint{0.920197in}{4.707089in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{4.707089in}}{\pgfqpoint{0.903273in}{4.703657in}}{\pgfqpoint{0.897165in}{4.697549in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{4.691441in}}{\pgfqpoint{0.887625in}{4.683155in}}{\pgfqpoint{0.887625in}{4.674517in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{4.665878in}}{\pgfqpoint{0.891057in}{4.657593in}}{\pgfqpoint{0.897165in}{4.651485in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{4.645376in}}{\pgfqpoint{0.911559in}{4.641944in}}{\pgfqpoint{0.920197in}{4.641944in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.641944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.733354in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{4.733354in}}{\pgfqpoint{1.100683in}{4.736786in}}{\pgfqpoint{1.106791in}{4.742894in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{4.749002in}}{\pgfqpoint{1.116332in}{4.757288in}}{\pgfqpoint{1.116332in}{4.765926in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{4.774564in}}{\pgfqpoint{1.112900in}{4.782850in}}{\pgfqpoint{1.106791in}{4.788958in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{4.795066in}}{\pgfqpoint{1.092398in}{4.798498in}}{\pgfqpoint{1.083759in}{4.798498in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{4.798498in}}{\pgfqpoint{1.066835in}{4.795066in}}{\pgfqpoint{1.060727in}{4.788958in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{4.782850in}}{\pgfqpoint{1.051187in}{4.774564in}}{\pgfqpoint{1.051187in}{4.765926in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{4.757288in}}{\pgfqpoint{1.054619in}{4.749002in}}{\pgfqpoint{1.060727in}{4.742894in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{4.736786in}}{\pgfqpoint{1.075121in}{4.733354in}}{\pgfqpoint{1.083759in}{4.733354in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.733354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.795583in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{4.795583in}}{\pgfqpoint{1.264246in}{4.799015in}}{\pgfqpoint{1.270354in}{4.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{4.811232in}}{\pgfqpoint{1.279894in}{4.819517in}}{\pgfqpoint{1.279894in}{4.828156in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{4.836794in}}{\pgfqpoint{1.276462in}{4.845080in}}{\pgfqpoint{1.270354in}{4.851188in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{4.857296in}}{\pgfqpoint{1.255960in}{4.860728in}}{\pgfqpoint{1.247322in}{4.860728in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{4.860728in}}{\pgfqpoint{1.230398in}{4.857296in}}{\pgfqpoint{1.224290in}{4.851188in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{4.845080in}}{\pgfqpoint{1.214749in}{4.836794in}}{\pgfqpoint{1.214749in}{4.828156in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{4.819517in}}{\pgfqpoint{1.218181in}{4.811232in}}{\pgfqpoint{1.224290in}{4.805124in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{4.799015in}}{\pgfqpoint{1.238683in}{4.795583in}}{\pgfqpoint{1.247322in}{4.795583in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.795583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.862205in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{4.862205in}}{\pgfqpoint{1.427808in}{4.865637in}}{\pgfqpoint{1.433916in}{4.871745in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{4.877853in}}{\pgfqpoint{1.443456in}{4.886139in}}{\pgfqpoint{1.443456in}{4.894777in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{4.903415in}}{\pgfqpoint{1.440024in}{4.911701in}}{\pgfqpoint{1.433916in}{4.917809in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{4.923917in}}{\pgfqpoint{1.419522in}{4.927349in}}{\pgfqpoint{1.410884in}{4.927349in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{4.927349in}}{\pgfqpoint{1.393960in}{4.923917in}}{\pgfqpoint{1.387852in}{4.917809in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{4.911701in}}{\pgfqpoint{1.378312in}{4.903415in}}{\pgfqpoint{1.378312in}{4.894777in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{4.886139in}}{\pgfqpoint{1.381744in}{4.877853in}}{\pgfqpoint{1.387852in}{4.871745in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{4.865637in}}{\pgfqpoint{1.402246in}{4.862205in}}{\pgfqpoint{1.410884in}{4.862205in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.862205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.971442in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{4.971442in}}{\pgfqpoint{1.591370in}{4.974874in}}{\pgfqpoint{1.597479in}{4.980982in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{4.987090in}}{\pgfqpoint{1.607019in}{4.995376in}}{\pgfqpoint{1.607019in}{5.004014in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{5.012653in}}{\pgfqpoint{1.603587in}{5.020938in}}{\pgfqpoint{1.597479in}{5.027046in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{5.033155in}}{\pgfqpoint{1.583085in}{5.036587in}}{\pgfqpoint{1.574446in}{5.036587in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{5.036587in}}{\pgfqpoint{1.557522in}{5.033155in}}{\pgfqpoint{1.551414in}{5.027046in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{5.020938in}}{\pgfqpoint{1.541874in}{5.012653in}}{\pgfqpoint{1.541874in}{5.004014in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{4.995376in}}{\pgfqpoint{1.545306in}{4.987090in}}{\pgfqpoint{1.551414in}{4.980982in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{4.974874in}}{\pgfqpoint{1.565808in}{4.971442in}}{\pgfqpoint{1.574446in}{4.971442in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.971442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{5.035759in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{5.035759in}}{\pgfqpoint{1.754933in}{5.039191in}}{\pgfqpoint{1.761041in}{5.045299in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{5.051408in}}{\pgfqpoint{1.770581in}{5.059693in}}{\pgfqpoint{1.770581in}{5.068332in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{5.076970in}}{\pgfqpoint{1.767149in}{5.085256in}}{\pgfqpoint{1.761041in}{5.091364in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{5.097472in}}{\pgfqpoint{1.746647in}{5.100904in}}{\pgfqpoint{1.738009in}{5.100904in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{5.100904in}}{\pgfqpoint{1.721085in}{5.097472in}}{\pgfqpoint{1.714977in}{5.091364in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{5.085256in}}{\pgfqpoint{1.705436in}{5.076970in}}{\pgfqpoint{1.705436in}{5.068332in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{5.059693in}}{\pgfqpoint{1.708868in}{5.051408in}}{\pgfqpoint{1.714977in}{5.045299in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{5.039191in}}{\pgfqpoint{1.729370in}{5.035759in}}{\pgfqpoint{1.738009in}{5.035759in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{5.035759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{5.125858in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{5.125858in}}{\pgfqpoint{1.918495in}{5.129290in}}{\pgfqpoint{1.924603in}{5.135398in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{5.141506in}}{\pgfqpoint{1.934143in}{5.149792in}}{\pgfqpoint{1.934143in}{5.158430in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{5.167068in}}{\pgfqpoint{1.930711in}{5.175354in}}{\pgfqpoint{1.924603in}{5.181462in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{5.187570in}}{\pgfqpoint{1.910209in}{5.191002in}}{\pgfqpoint{1.901571in}{5.191002in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{5.191002in}}{\pgfqpoint{1.884647in}{5.187570in}}{\pgfqpoint{1.878539in}{5.181462in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{5.175354in}}{\pgfqpoint{1.868999in}{5.167068in}}{\pgfqpoint{1.868999in}{5.158430in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{5.149792in}}{\pgfqpoint{1.872431in}{5.141506in}}{\pgfqpoint{1.878539in}{5.135398in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{5.129290in}}{\pgfqpoint{1.892933in}{5.125858in}}{\pgfqpoint{1.901571in}{5.125858in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.125858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.219996in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{5.219996in}}{\pgfqpoint{2.082057in}{5.223428in}}{\pgfqpoint{2.088166in}{5.229536in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{5.235644in}}{\pgfqpoint{2.097706in}{5.243930in}}{\pgfqpoint{2.097706in}{5.252568in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{5.261206in}}{\pgfqpoint{2.094274in}{5.269492in}}{\pgfqpoint{2.088166in}{5.275600in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{5.281708in}}{\pgfqpoint{2.073772in}{5.285140in}}{\pgfqpoint{2.065133in}{5.285140in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{5.285140in}}{\pgfqpoint{2.048209in}{5.281708in}}{\pgfqpoint{2.042101in}{5.275600in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{5.269492in}}{\pgfqpoint{2.032561in}{5.261206in}}{\pgfqpoint{2.032561in}{5.252568in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{5.243930in}}{\pgfqpoint{2.035993in}{5.235644in}}{\pgfqpoint{2.042101in}{5.229536in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{5.223428in}}{\pgfqpoint{2.056495in}{5.219996in}}{\pgfqpoint{2.065133in}{5.219996in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.219996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.754498in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{4.754498in}}{\pgfqpoint{0.937121in}{4.757930in}}{\pgfqpoint{0.943229in}{4.764039in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{4.770147in}}{\pgfqpoint{0.952769in}{4.778432in}}{\pgfqpoint{0.952769in}{4.787071in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{4.795709in}}{\pgfqpoint{0.949337in}{4.803995in}}{\pgfqpoint{0.943229in}{4.810103in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{4.816211in}}{\pgfqpoint{0.928835in}{4.819643in}}{\pgfqpoint{0.920197in}{4.819643in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{4.819643in}}{\pgfqpoint{0.903273in}{4.816211in}}{\pgfqpoint{0.897165in}{4.810103in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{4.803995in}}{\pgfqpoint{0.887625in}{4.795709in}}{\pgfqpoint{0.887625in}{4.787071in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{4.778432in}}{\pgfqpoint{0.891057in}{4.770147in}}{\pgfqpoint{0.897165in}{4.764039in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{4.757930in}}{\pgfqpoint{0.911559in}{4.754498in}}{\pgfqpoint{0.920197in}{4.754498in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.754498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.789703in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{4.789703in}}{\pgfqpoint{1.100683in}{4.793135in}}{\pgfqpoint{1.106791in}{4.799243in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{4.805351in}}{\pgfqpoint{1.116332in}{4.813637in}}{\pgfqpoint{1.116332in}{4.822275in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{4.830914in}}{\pgfqpoint{1.112900in}{4.839199in}}{\pgfqpoint{1.106791in}{4.845308in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{4.851416in}}{\pgfqpoint{1.092398in}{4.854848in}}{\pgfqpoint{1.083759in}{4.854848in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{4.854848in}}{\pgfqpoint{1.066835in}{4.851416in}}{\pgfqpoint{1.060727in}{4.845308in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{4.839199in}}{\pgfqpoint{1.051187in}{4.830914in}}{\pgfqpoint{1.051187in}{4.822275in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{4.813637in}}{\pgfqpoint{1.054619in}{4.805351in}}{\pgfqpoint{1.060727in}{4.799243in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{4.793135in}}{\pgfqpoint{1.075121in}{4.789703in}}{\pgfqpoint{1.083759in}{4.789703in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.789703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.786914in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{4.786914in}}{\pgfqpoint{1.264246in}{4.790346in}}{\pgfqpoint{1.270354in}{4.796454in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{4.802562in}}{\pgfqpoint{1.279894in}{4.810848in}}{\pgfqpoint{1.279894in}{4.819486in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{4.828124in}}{\pgfqpoint{1.276462in}{4.836410in}}{\pgfqpoint{1.270354in}{4.842518in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{4.848626in}}{\pgfqpoint{1.255960in}{4.852058in}}{\pgfqpoint{1.247322in}{4.852058in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{4.852058in}}{\pgfqpoint{1.230398in}{4.848626in}}{\pgfqpoint{1.224290in}{4.842518in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{4.836410in}}{\pgfqpoint{1.214749in}{4.828124in}}{\pgfqpoint{1.214749in}{4.819486in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{4.810848in}}{\pgfqpoint{1.218181in}{4.802562in}}{\pgfqpoint{1.224290in}{4.796454in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{4.790346in}}{\pgfqpoint{1.238683in}{4.786914in}}{\pgfqpoint{1.247322in}{4.786914in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.786914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.802901in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{4.802901in}}{\pgfqpoint{1.427808in}{4.806333in}}{\pgfqpoint{1.433916in}{4.812442in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{4.818550in}}{\pgfqpoint{1.443456in}{4.826835in}}{\pgfqpoint{1.443456in}{4.835474in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{4.844112in}}{\pgfqpoint{1.440024in}{4.852398in}}{\pgfqpoint{1.433916in}{4.858506in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{4.864614in}}{\pgfqpoint{1.419522in}{4.868046in}}{\pgfqpoint{1.410884in}{4.868046in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{4.868046in}}{\pgfqpoint{1.393960in}{4.864614in}}{\pgfqpoint{1.387852in}{4.858506in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{4.852398in}}{\pgfqpoint{1.378312in}{4.844112in}}{\pgfqpoint{1.378312in}{4.835474in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{4.826835in}}{\pgfqpoint{1.381744in}{4.818550in}}{\pgfqpoint{1.387852in}{4.812442in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{4.806333in}}{\pgfqpoint{1.402246in}{4.802901in}}{\pgfqpoint{1.410884in}{4.802901in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.802901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.839896in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{4.839896in}}{\pgfqpoint{1.591370in}{4.843328in}}{\pgfqpoint{1.597479in}{4.849436in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{4.855544in}}{\pgfqpoint{1.607019in}{4.863830in}}{\pgfqpoint{1.607019in}{4.872468in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{4.881107in}}{\pgfqpoint{1.603587in}{4.889392in}}{\pgfqpoint{1.597479in}{4.895500in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{4.901609in}}{\pgfqpoint{1.583085in}{4.905041in}}{\pgfqpoint{1.574446in}{4.905041in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{4.905041in}}{\pgfqpoint{1.557522in}{4.901609in}}{\pgfqpoint{1.551414in}{4.895500in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{4.889392in}}{\pgfqpoint{1.541874in}{4.881107in}}{\pgfqpoint{1.541874in}{4.872468in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{4.863830in}}{\pgfqpoint{1.545306in}{4.855544in}}{\pgfqpoint{1.551414in}{4.849436in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{4.843328in}}{\pgfqpoint{1.565808in}{4.839896in}}{\pgfqpoint{1.574446in}{4.839896in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.839896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{4.854295in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{4.854295in}}{\pgfqpoint{1.754933in}{4.857727in}}{\pgfqpoint{1.761041in}{4.863835in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{4.869943in}}{\pgfqpoint{1.770581in}{4.878229in}}{\pgfqpoint{1.770581in}{4.886867in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{4.895505in}}{\pgfqpoint{1.767149in}{4.903791in}}{\pgfqpoint{1.761041in}{4.909899in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{4.916007in}}{\pgfqpoint{1.746647in}{4.919439in}}{\pgfqpoint{1.738009in}{4.919439in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{4.919439in}}{\pgfqpoint{1.721085in}{4.916007in}}{\pgfqpoint{1.714977in}{4.909899in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{4.903791in}}{\pgfqpoint{1.705436in}{4.895505in}}{\pgfqpoint{1.705436in}{4.886867in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{4.878229in}}{\pgfqpoint{1.708868in}{4.869943in}}{\pgfqpoint{1.714977in}{4.863835in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{4.857727in}}{\pgfqpoint{1.729370in}{4.854295in}}{\pgfqpoint{1.738009in}{4.854295in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.854295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{4.882532in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{4.882532in}}{\pgfqpoint{1.918495in}{4.885964in}}{\pgfqpoint{1.924603in}{4.892073in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{4.898181in}}{\pgfqpoint{1.934143in}{4.906467in}}{\pgfqpoint{1.934143in}{4.915105in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{4.923743in}}{\pgfqpoint{1.930711in}{4.932029in}}{\pgfqpoint{1.924603in}{4.938137in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{4.944245in}}{\pgfqpoint{1.910209in}{4.947677in}}{\pgfqpoint{1.901571in}{4.947677in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{4.947677in}}{\pgfqpoint{1.884647in}{4.944245in}}{\pgfqpoint{1.878539in}{4.938137in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{4.932029in}}{\pgfqpoint{1.868999in}{4.923743in}}{\pgfqpoint{1.868999in}{4.915105in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{4.906467in}}{\pgfqpoint{1.872431in}{4.898181in}}{\pgfqpoint{1.878539in}{4.892073in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{4.885964in}}{\pgfqpoint{1.892933in}{4.882532in}}{\pgfqpoint{1.901571in}{4.882532in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.882532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.905285in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{4.905285in}}{\pgfqpoint{2.082057in}{4.908717in}}{\pgfqpoint{2.088166in}{4.914825in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{4.920933in}}{\pgfqpoint{2.097706in}{4.929219in}}{\pgfqpoint{2.097706in}{4.937857in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{4.946495in}}{\pgfqpoint{2.094274in}{4.954781in}}{\pgfqpoint{2.088166in}{4.960889in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{4.966997in}}{\pgfqpoint{2.073772in}{4.970429in}}{\pgfqpoint{2.065133in}{4.970429in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{4.970429in}}{\pgfqpoint{2.048209in}{4.966997in}}{\pgfqpoint{2.042101in}{4.960889in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{4.954781in}}{\pgfqpoint{2.032561in}{4.946495in}}{\pgfqpoint{2.032561in}{4.937857in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{4.929219in}}{\pgfqpoint{2.035993in}{4.920933in}}{\pgfqpoint{2.042101in}{4.914825in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{4.908717in}}{\pgfqpoint{2.056495in}{4.905285in}}{\pgfqpoint{2.065133in}{4.905285in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.905285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.886170in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.459$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.803$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.228$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.577100in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1/\delta(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.452$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.783$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.244$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=6.463383in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237241in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237241in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237241in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400804in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400804in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564366in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564366in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727928in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727928in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891491in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891491in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055053in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055053in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218615in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218615in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382178in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382178in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545740in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545740in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.304887in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.304887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{5.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.361245in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.361245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{6.361245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{4.193503in}}{\pgfqpoint{5.545740in}{5.444787in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.993393in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.586744in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.748912in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.193503in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.849706in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.019451in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.043536in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{4.955307in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.895209in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.444787in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.444787in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.385736in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.313036in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.251778in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{5.242290in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{5.203632in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{5.108669in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.993393in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.993393in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{4.715082in}}{\pgfqpoint{5.545740in}{5.464787in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.841371in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.715082in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.800367in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.857823in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.916939in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.020077in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.082266in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.159511in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.207035in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.464787in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.464787in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.358933in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.263220in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.193283in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{5.081270in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{5.006834in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.937783in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.841371in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.841371in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{4.752710in}}{\pgfqpoint{5.545740in}{5.102334in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.971552in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.752710in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.775816in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.821469in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.846113in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.893806in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{4.912386in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{4.942200in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.967778in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.102334in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.102334in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.079550in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.051282in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.037147in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{5.002502in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.989251in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{5.006865in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.971552in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.971552in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.895080in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.336205in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.336205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.595392in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.380068in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.380068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.825360in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.049810in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.049810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.336205in}}%
\pgfpathlineto{\pgfqpoint{5.747047in}{5.396522in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.826329in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.826329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.380068in}}%
\pgfpathlineto{\pgfqpoint{5.611931in}{5.415327in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.251881in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.251881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.049810in}}%
\pgfpathlineto{\pgfqpoint{6.297908in}{5.164493in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.299196in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.299196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.865170in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{4.865170in}}{\pgfqpoint{4.417728in}{4.868602in}}{\pgfqpoint{4.423836in}{4.874710in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{4.880818in}}{\pgfqpoint{4.433376in}{4.889104in}}{\pgfqpoint{4.433376in}{4.897742in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{4.906380in}}{\pgfqpoint{4.429944in}{4.914666in}}{\pgfqpoint{4.423836in}{4.920774in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{4.926882in}}{\pgfqpoint{4.409442in}{4.930314in}}{\pgfqpoint{4.400804in}{4.930314in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{4.930314in}}{\pgfqpoint{4.383880in}{4.926882in}}{\pgfqpoint{4.377772in}{4.920774in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{4.914666in}}{\pgfqpoint{4.368231in}{4.906380in}}{\pgfqpoint{4.368231in}{4.897742in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{4.889104in}}{\pgfqpoint{4.371663in}{4.880818in}}{\pgfqpoint{4.377772in}{4.874710in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{4.868602in}}{\pgfqpoint{4.392165in}{4.865170in}}{\pgfqpoint{4.400804in}{4.865170in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.865170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{4.983994in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{4.983994in}}{\pgfqpoint{4.581290in}{4.987426in}}{\pgfqpoint{4.587398in}{4.993534in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{4.999643in}}{\pgfqpoint{4.596938in}{5.007928in}}{\pgfqpoint{4.596938in}{5.016567in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{5.025205in}}{\pgfqpoint{4.593506in}{5.033490in}}{\pgfqpoint{4.587398in}{5.039599in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{5.045707in}}{\pgfqpoint{4.573004in}{5.049139in}}{\pgfqpoint{4.564366in}{5.049139in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{5.049139in}}{\pgfqpoint{4.547442in}{5.045707in}}{\pgfqpoint{4.541334in}{5.039599in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{5.033490in}}{\pgfqpoint{4.531794in}{5.025205in}}{\pgfqpoint{4.531794in}{5.016567in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{5.007928in}}{\pgfqpoint{4.535226in}{4.999643in}}{\pgfqpoint{4.541334in}{4.993534in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{4.987426in}}{\pgfqpoint{4.555728in}{4.983994in}}{\pgfqpoint{4.564366in}{4.983994in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.983994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{5.062937in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{5.062937in}}{\pgfqpoint{4.744852in}{5.066369in}}{\pgfqpoint{4.750960in}{5.072478in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{5.078586in}}{\pgfqpoint{4.760501in}{5.086871in}}{\pgfqpoint{4.760501in}{5.095510in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{5.104148in}}{\pgfqpoint{4.757069in}{5.112434in}}{\pgfqpoint{4.750960in}{5.118542in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{5.124650in}}{\pgfqpoint{4.736567in}{5.128082in}}{\pgfqpoint{4.727928in}{5.128082in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{5.128082in}}{\pgfqpoint{4.711004in}{5.124650in}}{\pgfqpoint{4.704896in}{5.118542in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{5.112434in}}{\pgfqpoint{4.695356in}{5.104148in}}{\pgfqpoint{4.695356in}{5.095510in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{5.086871in}}{\pgfqpoint{4.698788in}{5.078586in}}{\pgfqpoint{4.704896in}{5.072478in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{5.066369in}}{\pgfqpoint{4.719290in}{5.062937in}}{\pgfqpoint{4.727928in}{5.062937in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{5.062937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{5.115027in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{5.115027in}}{\pgfqpoint{4.908415in}{5.118459in}}{\pgfqpoint{4.914523in}{5.124567in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{5.130676in}}{\pgfqpoint{4.924063in}{5.138961in}}{\pgfqpoint{4.924063in}{5.147599in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{5.156238in}}{\pgfqpoint{4.920631in}{5.164523in}}{\pgfqpoint{4.914523in}{5.170632in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{5.176740in}}{\pgfqpoint{4.900129in}{5.180172in}}{\pgfqpoint{4.891491in}{5.180172in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{5.180172in}}{\pgfqpoint{4.874567in}{5.176740in}}{\pgfqpoint{4.868459in}{5.170632in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{5.164523in}}{\pgfqpoint{4.858918in}{5.156238in}}{\pgfqpoint{4.858918in}{5.147599in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{5.138961in}}{\pgfqpoint{4.862350in}{5.130676in}}{\pgfqpoint{4.868459in}{5.124567in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{5.118459in}}{\pgfqpoint{4.882852in}{5.115027in}}{\pgfqpoint{4.891491in}{5.115027in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{5.115027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{5.143475in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{5.143475in}}{\pgfqpoint{5.071977in}{5.146908in}}{\pgfqpoint{5.078085in}{5.153016in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{5.159124in}}{\pgfqpoint{5.087625in}{5.167410in}}{\pgfqpoint{5.087625in}{5.176048in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{5.184686in}}{\pgfqpoint{5.084193in}{5.192972in}}{\pgfqpoint{5.078085in}{5.199080in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{5.205188in}}{\pgfqpoint{5.063691in}{5.208620in}}{\pgfqpoint{5.055053in}{5.208620in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{5.208620in}}{\pgfqpoint{5.038129in}{5.205188in}}{\pgfqpoint{5.032021in}{5.199080in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{5.192972in}}{\pgfqpoint{5.022481in}{5.184686in}}{\pgfqpoint{5.022481in}{5.176048in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{5.167410in}}{\pgfqpoint{5.025913in}{5.159124in}}{\pgfqpoint{5.032021in}{5.153016in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{5.146908in}}{\pgfqpoint{5.046415in}{5.143475in}}{\pgfqpoint{5.055053in}{5.143475in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.143475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{5.198690in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{5.198690in}}{\pgfqpoint{5.235539in}{5.202122in}}{\pgfqpoint{5.241647in}{5.208230in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{5.214339in}}{\pgfqpoint{5.251188in}{5.222624in}}{\pgfqpoint{5.251188in}{5.231263in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{5.239901in}}{\pgfqpoint{5.247756in}{5.248186in}}{\pgfqpoint{5.241647in}{5.254295in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{5.260403in}}{\pgfqpoint{5.227254in}{5.263835in}}{\pgfqpoint{5.218615in}{5.263835in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{5.263835in}}{\pgfqpoint{5.201691in}{5.260403in}}{\pgfqpoint{5.195583in}{5.254295in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{5.248186in}}{\pgfqpoint{5.186043in}{5.239901in}}{\pgfqpoint{5.186043in}{5.231263in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{5.222624in}}{\pgfqpoint{5.189475in}{5.214339in}}{\pgfqpoint{5.195583in}{5.208230in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{5.202122in}}{\pgfqpoint{5.209977in}{5.198690in}}{\pgfqpoint{5.218615in}{5.198690in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.198690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{5.256065in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{5.256065in}}{\pgfqpoint{5.399102in}{5.259497in}}{\pgfqpoint{5.405210in}{5.265605in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{5.271713in}}{\pgfqpoint{5.414750in}{5.279999in}}{\pgfqpoint{5.414750in}{5.288637in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{5.297275in}}{\pgfqpoint{5.411318in}{5.305561in}}{\pgfqpoint{5.405210in}{5.311669in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{5.317777in}}{\pgfqpoint{5.390816in}{5.321209in}}{\pgfqpoint{5.382178in}{5.321209in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{5.321209in}}{\pgfqpoint{5.365254in}{5.317777in}}{\pgfqpoint{5.359146in}{5.311669in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{5.305561in}}{\pgfqpoint{5.349605in}{5.297275in}}{\pgfqpoint{5.349605in}{5.288637in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{5.279999in}}{\pgfqpoint{5.353037in}{5.271713in}}{\pgfqpoint{5.359146in}{5.265605in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{5.259497in}}{\pgfqpoint{5.373539in}{5.256065in}}{\pgfqpoint{5.382178in}{5.256065in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.256065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.310364in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{5.310364in}}{\pgfqpoint{5.562664in}{5.313796in}}{\pgfqpoint{5.568772in}{5.319904in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{5.326012in}}{\pgfqpoint{5.578312in}{5.334298in}}{\pgfqpoint{5.578312in}{5.342936in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{5.351574in}}{\pgfqpoint{5.574880in}{5.359860in}}{\pgfqpoint{5.568772in}{5.365968in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{5.372076in}}{\pgfqpoint{5.554378in}{5.375508in}}{\pgfqpoint{5.545740in}{5.375508in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{5.375508in}}{\pgfqpoint{5.528816in}{5.372076in}}{\pgfqpoint{5.522708in}{5.365968in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{5.359860in}}{\pgfqpoint{5.513168in}{5.351574in}}{\pgfqpoint{5.513168in}{5.342936in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{5.334298in}}{\pgfqpoint{5.516600in}{5.326012in}}{\pgfqpoint{5.522708in}{5.319904in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{5.313796in}}{\pgfqpoint{5.537102in}{5.310364in}}{\pgfqpoint{5.545740in}{5.310364in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.310364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.758336in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{4.758336in}}{\pgfqpoint{4.417728in}{4.761768in}}{\pgfqpoint{4.423836in}{4.767876in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{4.773985in}}{\pgfqpoint{4.433376in}{4.782270in}}{\pgfqpoint{4.433376in}{4.790909in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{4.799547in}}{\pgfqpoint{4.429944in}{4.807832in}}{\pgfqpoint{4.423836in}{4.813941in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{4.820049in}}{\pgfqpoint{4.409442in}{4.823481in}}{\pgfqpoint{4.400804in}{4.823481in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{4.823481in}}{\pgfqpoint{4.383880in}{4.820049in}}{\pgfqpoint{4.377772in}{4.813941in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{4.807832in}}{\pgfqpoint{4.368231in}{4.799547in}}{\pgfqpoint{4.368231in}{4.790909in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{4.782270in}}{\pgfqpoint{4.371663in}{4.773985in}}{\pgfqpoint{4.377772in}{4.767876in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{4.761768in}}{\pgfqpoint{4.392165in}{4.758336in}}{\pgfqpoint{4.400804in}{4.758336in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.758336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{4.851445in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{4.851445in}}{\pgfqpoint{4.581290in}{4.854877in}}{\pgfqpoint{4.587398in}{4.860985in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{4.867093in}}{\pgfqpoint{4.596938in}{4.875379in}}{\pgfqpoint{4.596938in}{4.884017in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{4.892655in}}{\pgfqpoint{4.593506in}{4.900941in}}{\pgfqpoint{4.587398in}{4.907049in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{4.913157in}}{\pgfqpoint{4.573004in}{4.916589in}}{\pgfqpoint{4.564366in}{4.916589in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{4.916589in}}{\pgfqpoint{4.547442in}{4.913157in}}{\pgfqpoint{4.541334in}{4.907049in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{4.900941in}}{\pgfqpoint{4.531794in}{4.892655in}}{\pgfqpoint{4.531794in}{4.884017in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{4.875379in}}{\pgfqpoint{4.535226in}{4.867093in}}{\pgfqpoint{4.541334in}{4.860985in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{4.854877in}}{\pgfqpoint{4.555728in}{4.851445in}}{\pgfqpoint{4.564366in}{4.851445in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.851445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{4.917230in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{4.917230in}}{\pgfqpoint{4.744852in}{4.920662in}}{\pgfqpoint{4.750960in}{4.926771in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{4.932879in}}{\pgfqpoint{4.760501in}{4.941164in}}{\pgfqpoint{4.760501in}{4.949803in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{4.958441in}}{\pgfqpoint{4.757069in}{4.966727in}}{\pgfqpoint{4.750960in}{4.972835in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{4.978943in}}{\pgfqpoint{4.736567in}{4.982375in}}{\pgfqpoint{4.727928in}{4.982375in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{4.982375in}}{\pgfqpoint{4.711004in}{4.978943in}}{\pgfqpoint{4.704896in}{4.972835in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{4.966727in}}{\pgfqpoint{4.695356in}{4.958441in}}{\pgfqpoint{4.695356in}{4.949803in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{4.941164in}}{\pgfqpoint{4.698788in}{4.932879in}}{\pgfqpoint{4.704896in}{4.926771in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{4.920662in}}{\pgfqpoint{4.719290in}{4.917230in}}{\pgfqpoint{4.727928in}{4.917230in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.917230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{4.987619in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{4.987619in}}{\pgfqpoint{4.908415in}{4.991051in}}{\pgfqpoint{4.914523in}{4.997159in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{5.003267in}}{\pgfqpoint{4.924063in}{5.011553in}}{\pgfqpoint{4.924063in}{5.020191in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{5.028829in}}{\pgfqpoint{4.920631in}{5.037115in}}{\pgfqpoint{4.914523in}{5.043223in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{5.049331in}}{\pgfqpoint{4.900129in}{5.052763in}}{\pgfqpoint{4.891491in}{5.052763in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{5.052763in}}{\pgfqpoint{4.874567in}{5.049331in}}{\pgfqpoint{4.868459in}{5.043223in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{5.037115in}}{\pgfqpoint{4.858918in}{5.028829in}}{\pgfqpoint{4.858918in}{5.020191in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{5.011553in}}{\pgfqpoint{4.862350in}{5.003267in}}{\pgfqpoint{4.868459in}{4.997159in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{4.991051in}}{\pgfqpoint{4.882852in}{4.987619in}}{\pgfqpoint{4.891491in}{4.987619in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.987619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{5.097422in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{5.097422in}}{\pgfqpoint{5.071977in}{5.100854in}}{\pgfqpoint{5.078085in}{5.106962in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{5.113070in}}{\pgfqpoint{5.087625in}{5.121356in}}{\pgfqpoint{5.087625in}{5.129994in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{5.138632in}}{\pgfqpoint{5.084193in}{5.146918in}}{\pgfqpoint{5.078085in}{5.153026in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{5.159134in}}{\pgfqpoint{5.063691in}{5.162566in}}{\pgfqpoint{5.055053in}{5.162566in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{5.162566in}}{\pgfqpoint{5.038129in}{5.159134in}}{\pgfqpoint{5.032021in}{5.153026in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{5.146918in}}{\pgfqpoint{5.022481in}{5.138632in}}{\pgfqpoint{5.022481in}{5.129994in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{5.121356in}}{\pgfqpoint{5.025913in}{5.113070in}}{\pgfqpoint{5.032021in}{5.106962in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{5.100854in}}{\pgfqpoint{5.046415in}{5.097422in}}{\pgfqpoint{5.055053in}{5.097422in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.097422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{5.165506in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{5.165506in}}{\pgfqpoint{5.235539in}{5.168938in}}{\pgfqpoint{5.241647in}{5.175047in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{5.181155in}}{\pgfqpoint{5.251188in}{5.189440in}}{\pgfqpoint{5.251188in}{5.198079in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{5.206717in}}{\pgfqpoint{5.247756in}{5.215003in}}{\pgfqpoint{5.241647in}{5.221111in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{5.227219in}}{\pgfqpoint{5.227254in}{5.230651in}}{\pgfqpoint{5.218615in}{5.230651in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{5.230651in}}{\pgfqpoint{5.201691in}{5.227219in}}{\pgfqpoint{5.195583in}{5.221111in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{5.215003in}}{\pgfqpoint{5.186043in}{5.206717in}}{\pgfqpoint{5.186043in}{5.198079in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{5.189440in}}{\pgfqpoint{5.189475in}{5.181155in}}{\pgfqpoint{5.195583in}{5.175047in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{5.168938in}}{\pgfqpoint{5.209977in}{5.165506in}}{\pgfqpoint{5.218615in}{5.165506in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.165506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{5.257085in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{5.257085in}}{\pgfqpoint{5.399102in}{5.260517in}}{\pgfqpoint{5.405210in}{5.266625in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{5.272733in}}{\pgfqpoint{5.414750in}{5.281019in}}{\pgfqpoint{5.414750in}{5.289657in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{5.298296in}}{\pgfqpoint{5.411318in}{5.306581in}}{\pgfqpoint{5.405210in}{5.312689in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{5.318798in}}{\pgfqpoint{5.390816in}{5.322230in}}{\pgfqpoint{5.382178in}{5.322230in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{5.322230in}}{\pgfqpoint{5.365254in}{5.318798in}}{\pgfqpoint{5.359146in}{5.312689in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{5.306581in}}{\pgfqpoint{5.349605in}{5.298296in}}{\pgfqpoint{5.349605in}{5.289657in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{5.281019in}}{\pgfqpoint{5.353037in}{5.272733in}}{\pgfqpoint{5.359146in}{5.266625in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{5.260517in}}{\pgfqpoint{5.373539in}{5.257085in}}{\pgfqpoint{5.382178in}{5.257085in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.257085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.352219in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{5.352219in}}{\pgfqpoint{5.562664in}{5.355651in}}{\pgfqpoint{5.568772in}{5.361759in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{5.367867in}}{\pgfqpoint{5.578312in}{5.376153in}}{\pgfqpoint{5.578312in}{5.384791in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{5.393430in}}{\pgfqpoint{5.574880in}{5.401715in}}{\pgfqpoint{5.568772in}{5.407823in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{5.413932in}}{\pgfqpoint{5.554378in}{5.417364in}}{\pgfqpoint{5.545740in}{5.417364in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{5.417364in}}{\pgfqpoint{5.528816in}{5.413932in}}{\pgfqpoint{5.522708in}{5.407823in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{5.401715in}}{\pgfqpoint{5.513168in}{5.393430in}}{\pgfqpoint{5.513168in}{5.384791in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{5.376153in}}{\pgfqpoint{5.516600in}{5.367867in}}{\pgfqpoint{5.522708in}{5.361759in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{5.355651in}}{\pgfqpoint{5.537102in}{5.352219in}}{\pgfqpoint{5.545740in}{5.352219in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.352219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.865760in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{4.865760in}}{\pgfqpoint{4.417728in}{4.869192in}}{\pgfqpoint{4.423836in}{4.875301in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{4.881409in}}{\pgfqpoint{4.433376in}{4.889694in}}{\pgfqpoint{4.433376in}{4.898333in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{4.906971in}}{\pgfqpoint{4.429944in}{4.915257in}}{\pgfqpoint{4.423836in}{4.921365in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{4.927473in}}{\pgfqpoint{4.409442in}{4.930905in}}{\pgfqpoint{4.400804in}{4.930905in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{4.930905in}}{\pgfqpoint{4.383880in}{4.927473in}}{\pgfqpoint{4.377772in}{4.921365in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{4.915257in}}{\pgfqpoint{4.368231in}{4.906971in}}{\pgfqpoint{4.368231in}{4.898333in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{4.889694in}}{\pgfqpoint{4.371663in}{4.881409in}}{\pgfqpoint{4.377772in}{4.875301in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{4.869192in}}{\pgfqpoint{4.392165in}{4.865760in}}{\pgfqpoint{4.400804in}{4.865760in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.865760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{4.898793in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{4.898793in}}{\pgfqpoint{4.581290in}{4.902225in}}{\pgfqpoint{4.587398in}{4.908333in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{4.914442in}}{\pgfqpoint{4.596938in}{4.922727in}}{\pgfqpoint{4.596938in}{4.931365in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{4.940004in}}{\pgfqpoint{4.593506in}{4.948289in}}{\pgfqpoint{4.587398in}{4.954398in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{4.960506in}}{\pgfqpoint{4.573004in}{4.963938in}}{\pgfqpoint{4.564366in}{4.963938in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{4.963938in}}{\pgfqpoint{4.547442in}{4.960506in}}{\pgfqpoint{4.541334in}{4.954398in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{4.948289in}}{\pgfqpoint{4.531794in}{4.940004in}}{\pgfqpoint{4.531794in}{4.931365in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{4.922727in}}{\pgfqpoint{4.535226in}{4.914442in}}{\pgfqpoint{4.541334in}{4.908333in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{4.902225in}}{\pgfqpoint{4.555728in}{4.898793in}}{\pgfqpoint{4.564366in}{4.898793in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.898793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{4.894729in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{4.894729in}}{\pgfqpoint{4.744852in}{4.898161in}}{\pgfqpoint{4.750960in}{4.904269in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{4.910378in}}{\pgfqpoint{4.760501in}{4.918663in}}{\pgfqpoint{4.760501in}{4.927302in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{4.935940in}}{\pgfqpoint{4.757069in}{4.944225in}}{\pgfqpoint{4.750960in}{4.950334in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{4.956442in}}{\pgfqpoint{4.736567in}{4.959874in}}{\pgfqpoint{4.727928in}{4.959874in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{4.959874in}}{\pgfqpoint{4.711004in}{4.956442in}}{\pgfqpoint{4.704896in}{4.950334in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{4.944225in}}{\pgfqpoint{4.695356in}{4.935940in}}{\pgfqpoint{4.695356in}{4.927302in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{4.918663in}}{\pgfqpoint{4.698788in}{4.910378in}}{\pgfqpoint{4.704896in}{4.904269in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{4.898161in}}{\pgfqpoint{4.719290in}{4.894729in}}{\pgfqpoint{4.727928in}{4.894729in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.894729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{4.910912in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{4.910912in}}{\pgfqpoint{4.908415in}{4.914344in}}{\pgfqpoint{4.914523in}{4.920452in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{4.926560in}}{\pgfqpoint{4.924063in}{4.934846in}}{\pgfqpoint{4.924063in}{4.943484in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{4.952122in}}{\pgfqpoint{4.920631in}{4.960408in}}{\pgfqpoint{4.914523in}{4.966516in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{4.972624in}}{\pgfqpoint{4.900129in}{4.976056in}}{\pgfqpoint{4.891491in}{4.976056in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{4.976056in}}{\pgfqpoint{4.874567in}{4.972624in}}{\pgfqpoint{4.868459in}{4.966516in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{4.960408in}}{\pgfqpoint{4.858918in}{4.952122in}}{\pgfqpoint{4.858918in}{4.943484in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{4.934846in}}{\pgfqpoint{4.862350in}{4.926560in}}{\pgfqpoint{4.868459in}{4.920452in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{4.914344in}}{\pgfqpoint{4.882852in}{4.910912in}}{\pgfqpoint{4.891491in}{4.910912in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.910912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{4.949118in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{4.949118in}}{\pgfqpoint{5.071977in}{4.952550in}}{\pgfqpoint{5.078085in}{4.958658in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{4.964766in}}{\pgfqpoint{5.087625in}{4.973052in}}{\pgfqpoint{5.087625in}{4.981690in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{4.990328in}}{\pgfqpoint{5.084193in}{4.998614in}}{\pgfqpoint{5.078085in}{5.004722in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{5.010830in}}{\pgfqpoint{5.063691in}{5.014262in}}{\pgfqpoint{5.055053in}{5.014262in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{5.014262in}}{\pgfqpoint{5.038129in}{5.010830in}}{\pgfqpoint{5.032021in}{5.004722in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{4.998614in}}{\pgfqpoint{5.022481in}{4.990328in}}{\pgfqpoint{5.022481in}{4.981690in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{4.973052in}}{\pgfqpoint{5.025913in}{4.964766in}}{\pgfqpoint{5.032021in}{4.958658in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{4.952550in}}{\pgfqpoint{5.046415in}{4.949118in}}{\pgfqpoint{5.055053in}{4.949118in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.949118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{4.964517in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{4.964517in}}{\pgfqpoint{5.235539in}{4.967949in}}{\pgfqpoint{5.241647in}{4.974057in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{4.980165in}}{\pgfqpoint{5.251188in}{4.988451in}}{\pgfqpoint{5.251188in}{4.997089in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{5.005727in}}{\pgfqpoint{5.247756in}{5.014013in}}{\pgfqpoint{5.241647in}{5.020121in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{5.026230in}}{\pgfqpoint{5.227254in}{5.029662in}}{\pgfqpoint{5.218615in}{5.029662in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{5.029662in}}{\pgfqpoint{5.201691in}{5.026230in}}{\pgfqpoint{5.195583in}{5.020121in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{5.014013in}}{\pgfqpoint{5.186043in}{5.005727in}}{\pgfqpoint{5.186043in}{4.997089in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{4.988451in}}{\pgfqpoint{5.189475in}{4.980165in}}{\pgfqpoint{5.195583in}{4.974057in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{4.967949in}}{\pgfqpoint{5.209977in}{4.964517in}}{\pgfqpoint{5.218615in}{4.964517in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{4.964517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{4.993231in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{4.993231in}}{\pgfqpoint{5.399102in}{4.996663in}}{\pgfqpoint{5.405210in}{5.002772in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{5.008880in}}{\pgfqpoint{5.414750in}{5.017165in}}{\pgfqpoint{5.414750in}{5.025804in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{5.034442in}}{\pgfqpoint{5.411318in}{5.042728in}}{\pgfqpoint{5.405210in}{5.048836in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{5.054944in}}{\pgfqpoint{5.390816in}{5.058376in}}{\pgfqpoint{5.382178in}{5.058376in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{5.058376in}}{\pgfqpoint{5.365254in}{5.054944in}}{\pgfqpoint{5.359146in}{5.048836in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{5.042728in}}{\pgfqpoint{5.349605in}{5.034442in}}{\pgfqpoint{5.349605in}{5.025804in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{5.017165in}}{\pgfqpoint{5.353037in}{5.008880in}}{\pgfqpoint{5.359146in}{5.002772in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{4.996663in}}{\pgfqpoint{5.373539in}{4.993231in}}{\pgfqpoint{5.382178in}{4.993231in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{4.993231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.016829in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{5.016829in}}{\pgfqpoint{5.562664in}{5.020261in}}{\pgfqpoint{5.568772in}{5.026369in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{5.032477in}}{\pgfqpoint{5.578312in}{5.040763in}}{\pgfqpoint{5.578312in}{5.049401in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{5.058040in}}{\pgfqpoint{5.574880in}{5.066325in}}{\pgfqpoint{5.568772in}{5.072433in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{5.078542in}}{\pgfqpoint{5.554378in}{5.081974in}}{\pgfqpoint{5.545740in}{5.081974in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{5.081974in}}{\pgfqpoint{5.528816in}{5.078542in}}{\pgfqpoint{5.522708in}{5.072433in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{5.066325in}}{\pgfqpoint{5.513168in}{5.058040in}}{\pgfqpoint{5.513168in}{5.049401in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{5.040763in}}{\pgfqpoint{5.516600in}{5.032477in}}{\pgfqpoint{5.522708in}{5.026369in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{5.020261in}}{\pgfqpoint{5.537102in}{5.016829in}}{\pgfqpoint{5.545740in}{5.016829in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.016829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.462$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.822$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.235$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.452$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.783$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.244$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=6.463383in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717848in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.717848in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717848in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.717848in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881410in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.881410in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.044973in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.044973in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208535in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.208535in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372097in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.372097in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535660in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.535660in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699222in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.699222in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.862784in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.862784in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026347in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.026347in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.304887in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.304887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{5.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.361245in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.361245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{6.361245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{4.314519in}}{\pgfqpoint{9.026347in}{5.573753in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{5.115709in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.687864in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.848607in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.314519in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{4.924355in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.130937in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.169629in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.073056in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.955279in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.573753in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.573753in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.510685in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.438158in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.379774in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.370355in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{5.332367in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{5.233080in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{5.115709in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{5.115709in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{4.831013in}}{\pgfqpoint{9.026347in}{5.579886in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.950821in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.831013in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.917262in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.977879in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.040268in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.143077in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.208007in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.288238in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.343452in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.579886in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.579886in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.474126in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.378033in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.306473in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.194276in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{5.118498in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{5.047503in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.950821in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.950821in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{4.862654in}}{\pgfqpoint{9.026347in}{5.211457in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{5.079557in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.862654in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.882304in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.927528in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{4.952448in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.000400in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.019323in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.050019in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.076688in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.211457in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.211457in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.188250in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.159897in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.145127in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.109601in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{5.096382in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{5.114391in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{5.079557in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{5.079557in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.021042in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.461939in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.461939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.705981in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.498984in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.498984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.930188in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.158798in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.158798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.461939in}}%
\pgfpathlineto{\pgfqpoint{9.227654in}{5.522224in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.951808in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.951808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.498984in}}%
\pgfpathlineto{\pgfqpoint{9.092537in}{5.534617in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.158798in}}%
\pgfpathlineto{\pgfqpoint{9.747334in}{5.270764in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.412805in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.412805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958285in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{8.269053in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.952744in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{9.263512in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.947203in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{10.257971in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.958285in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{8.269053in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.952744in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{9.263512in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.947203in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{10.257971in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.986185in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{4.986185in}}{\pgfqpoint{7.898334in}{4.989617in}}{\pgfqpoint{7.904442in}{4.995725in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{5.001833in}}{\pgfqpoint{7.913983in}{5.010119in}}{\pgfqpoint{7.913983in}{5.018757in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{5.027396in}}{\pgfqpoint{7.910551in}{5.035681in}}{\pgfqpoint{7.904442in}{5.041789in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{5.047898in}}{\pgfqpoint{7.890048in}{5.051330in}}{\pgfqpoint{7.881410in}{5.051330in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{5.051330in}}{\pgfqpoint{7.864486in}{5.047898in}}{\pgfqpoint{7.858378in}{5.041789in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{5.035681in}}{\pgfqpoint{7.848838in}{5.027396in}}{\pgfqpoint{7.848838in}{5.018757in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{5.010119in}}{\pgfqpoint{7.852270in}{5.001833in}}{\pgfqpoint{7.858378in}{4.995725in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{4.989617in}}{\pgfqpoint{7.872772in}{4.986185in}}{\pgfqpoint{7.881410in}{4.986185in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.986185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{5.106410in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{5.106410in}}{\pgfqpoint{8.061896in}{5.109842in}}{\pgfqpoint{8.068005in}{5.115950in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{5.122058in}}{\pgfqpoint{8.077545in}{5.130344in}}{\pgfqpoint{8.077545in}{5.138982in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{5.147620in}}{\pgfqpoint{8.074113in}{5.155906in}}{\pgfqpoint{8.068005in}{5.162014in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{5.168122in}}{\pgfqpoint{8.053611in}{5.171554in}}{\pgfqpoint{8.044973in}{5.171554in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{5.171554in}}{\pgfqpoint{8.028049in}{5.168122in}}{\pgfqpoint{8.021940in}{5.162014in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{5.155906in}}{\pgfqpoint{8.012400in}{5.147620in}}{\pgfqpoint{8.012400in}{5.138982in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{5.130344in}}{\pgfqpoint{8.015832in}{5.122058in}}{\pgfqpoint{8.021940in}{5.115950in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{5.109842in}}{\pgfqpoint{8.036334in}{5.106410in}}{\pgfqpoint{8.044973in}{5.106410in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{5.106410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{5.190451in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{5.190451in}}{\pgfqpoint{8.225459in}{5.193883in}}{\pgfqpoint{8.231567in}{5.199991in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{5.206099in}}{\pgfqpoint{8.241107in}{5.214385in}}{\pgfqpoint{8.241107in}{5.223023in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{5.231662in}}{\pgfqpoint{8.237675in}{5.239947in}}{\pgfqpoint{8.231567in}{5.246055in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{5.252164in}}{\pgfqpoint{8.217173in}{5.255596in}}{\pgfqpoint{8.208535in}{5.255596in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{5.255596in}}{\pgfqpoint{8.191611in}{5.252164in}}{\pgfqpoint{8.185503in}{5.246055in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{5.239947in}}{\pgfqpoint{8.175963in}{5.231662in}}{\pgfqpoint{8.175963in}{5.223023in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{5.214385in}}{\pgfqpoint{8.179395in}{5.206099in}}{\pgfqpoint{8.185503in}{5.199991in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{5.193883in}}{\pgfqpoint{8.199897in}{5.190451in}}{\pgfqpoint{8.208535in}{5.190451in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{5.190451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{5.239845in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{5.239845in}}{\pgfqpoint{8.389021in}{5.243277in}}{\pgfqpoint{8.395129in}{5.249385in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{5.255493in}}{\pgfqpoint{8.404670in}{5.263779in}}{\pgfqpoint{8.404670in}{5.272417in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{5.281055in}}{\pgfqpoint{8.401238in}{5.289341in}}{\pgfqpoint{8.395129in}{5.295449in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{5.301557in}}{\pgfqpoint{8.380736in}{5.304989in}}{\pgfqpoint{8.372097in}{5.304989in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{5.304989in}}{\pgfqpoint{8.355173in}{5.301557in}}{\pgfqpoint{8.349065in}{5.295449in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{5.289341in}}{\pgfqpoint{8.339525in}{5.281055in}}{\pgfqpoint{8.339525in}{5.272417in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{5.263779in}}{\pgfqpoint{8.342957in}{5.255493in}}{\pgfqpoint{8.349065in}{5.249385in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{5.243277in}}{\pgfqpoint{8.363459in}{5.239845in}}{\pgfqpoint{8.372097in}{5.239845in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.239845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{5.268636in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{5.268636in}}{\pgfqpoint{8.552584in}{5.272068in}}{\pgfqpoint{8.558692in}{5.278176in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{5.284284in}}{\pgfqpoint{8.568232in}{5.292570in}}{\pgfqpoint{8.568232in}{5.301208in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{5.309846in}}{\pgfqpoint{8.564800in}{5.318132in}}{\pgfqpoint{8.558692in}{5.324240in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{5.330348in}}{\pgfqpoint{8.544298in}{5.333780in}}{\pgfqpoint{8.535660in}{5.333780in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{5.333780in}}{\pgfqpoint{8.518736in}{5.330348in}}{\pgfqpoint{8.512627in}{5.324240in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{5.318132in}}{\pgfqpoint{8.503087in}{5.309846in}}{\pgfqpoint{8.503087in}{5.301208in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{5.292570in}}{\pgfqpoint{8.506519in}{5.284284in}}{\pgfqpoint{8.512627in}{5.278176in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{5.272068in}}{\pgfqpoint{8.527021in}{5.268636in}}{\pgfqpoint{8.535660in}{5.268636in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.268636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{5.323955in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{5.323955in}}{\pgfqpoint{8.716146in}{5.327387in}}{\pgfqpoint{8.722254in}{5.333495in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{5.339603in}}{\pgfqpoint{8.731794in}{5.347889in}}{\pgfqpoint{8.731794in}{5.356527in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{5.365165in}}{\pgfqpoint{8.728362in}{5.373451in}}{\pgfqpoint{8.722254in}{5.379559in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{5.385667in}}{\pgfqpoint{8.707860in}{5.389099in}}{\pgfqpoint{8.699222in}{5.389099in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{5.389099in}}{\pgfqpoint{8.682298in}{5.385667in}}{\pgfqpoint{8.676190in}{5.379559in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{5.373451in}}{\pgfqpoint{8.666650in}{5.365165in}}{\pgfqpoint{8.666650in}{5.356527in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{5.347889in}}{\pgfqpoint{8.670082in}{5.339603in}}{\pgfqpoint{8.676190in}{5.333495in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{5.327387in}}{\pgfqpoint{8.690584in}{5.323955in}}{\pgfqpoint{8.699222in}{5.323955in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.323955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{5.380616in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{5.380616in}}{\pgfqpoint{8.879708in}{5.384048in}}{\pgfqpoint{8.885816in}{5.390156in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{5.396265in}}{\pgfqpoint{8.895357in}{5.404550in}}{\pgfqpoint{8.895357in}{5.413188in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{5.421827in}}{\pgfqpoint{8.891925in}{5.430112in}}{\pgfqpoint{8.885816in}{5.436221in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{5.442329in}}{\pgfqpoint{8.871423in}{5.445761in}}{\pgfqpoint{8.862784in}{5.445761in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{5.445761in}}{\pgfqpoint{8.845860in}{5.442329in}}{\pgfqpoint{8.839752in}{5.436221in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{5.430112in}}{\pgfqpoint{8.830212in}{5.421827in}}{\pgfqpoint{8.830212in}{5.413188in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{5.404550in}}{\pgfqpoint{8.833644in}{5.396265in}}{\pgfqpoint{8.839752in}{5.390156in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{5.384048in}}{\pgfqpoint{8.854146in}{5.380616in}}{\pgfqpoint{8.862784in}{5.380616in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.380616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.437838in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{5.437838in}}{\pgfqpoint{9.043271in}{5.441270in}}{\pgfqpoint{9.049379in}{5.447378in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{5.453486in}}{\pgfqpoint{9.058919in}{5.461772in}}{\pgfqpoint{9.058919in}{5.470410in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{5.479049in}}{\pgfqpoint{9.055487in}{5.487334in}}{\pgfqpoint{9.049379in}{5.493442in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{5.499551in}}{\pgfqpoint{9.034985in}{5.502983in}}{\pgfqpoint{9.026347in}{5.502983in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{5.502983in}}{\pgfqpoint{9.009423in}{5.499551in}}{\pgfqpoint{9.003314in}{5.493442in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{5.487334in}}{\pgfqpoint{8.993774in}{5.479049in}}{\pgfqpoint{8.993774in}{5.470410in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{5.461772in}}{\pgfqpoint{8.997206in}{5.453486in}}{\pgfqpoint{9.003314in}{5.447378in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{5.441270in}}{\pgfqpoint{9.017708in}{5.437838in}}{\pgfqpoint{9.026347in}{5.437838in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.437838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.869789in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{4.869789in}}{\pgfqpoint{7.898334in}{4.873221in}}{\pgfqpoint{7.904442in}{4.879329in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{4.885438in}}{\pgfqpoint{7.913983in}{4.893723in}}{\pgfqpoint{7.913983in}{4.902361in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{4.911000in}}{\pgfqpoint{7.910551in}{4.919285in}}{\pgfqpoint{7.904442in}{4.925394in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{4.931502in}}{\pgfqpoint{7.890048in}{4.934934in}}{\pgfqpoint{7.881410in}{4.934934in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{4.934934in}}{\pgfqpoint{7.864486in}{4.931502in}}{\pgfqpoint{7.858378in}{4.925394in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{4.919285in}}{\pgfqpoint{7.848838in}{4.911000in}}{\pgfqpoint{7.848838in}{4.902361in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{4.893723in}}{\pgfqpoint{7.852270in}{4.885438in}}{\pgfqpoint{7.858378in}{4.879329in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{4.873221in}}{\pgfqpoint{7.872772in}{4.869789in}}{\pgfqpoint{7.881410in}{4.869789in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.869789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{4.963276in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{4.963276in}}{\pgfqpoint{8.061896in}{4.966708in}}{\pgfqpoint{8.068005in}{4.972816in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{4.978924in}}{\pgfqpoint{8.077545in}{4.987210in}}{\pgfqpoint{8.077545in}{4.995848in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{5.004486in}}{\pgfqpoint{8.074113in}{5.012772in}}{\pgfqpoint{8.068005in}{5.018880in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{5.024988in}}{\pgfqpoint{8.053611in}{5.028420in}}{\pgfqpoint{8.044973in}{5.028420in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{5.028420in}}{\pgfqpoint{8.028049in}{5.024988in}}{\pgfqpoint{8.021940in}{5.018880in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{5.012772in}}{\pgfqpoint{8.012400in}{5.004486in}}{\pgfqpoint{8.012400in}{4.995848in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{4.987210in}}{\pgfqpoint{8.015832in}{4.978924in}}{\pgfqpoint{8.021940in}{4.972816in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{4.966708in}}{\pgfqpoint{8.036334in}{4.963276in}}{\pgfqpoint{8.044973in}{4.963276in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.963276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{5.031240in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{5.031240in}}{\pgfqpoint{8.225459in}{5.034672in}}{\pgfqpoint{8.231567in}{5.040780in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{5.046888in}}{\pgfqpoint{8.241107in}{5.055174in}}{\pgfqpoint{8.241107in}{5.063812in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{5.072451in}}{\pgfqpoint{8.237675in}{5.080736in}}{\pgfqpoint{8.231567in}{5.086844in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{5.092953in}}{\pgfqpoint{8.217173in}{5.096385in}}{\pgfqpoint{8.208535in}{5.096385in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{5.096385in}}{\pgfqpoint{8.191611in}{5.092953in}}{\pgfqpoint{8.185503in}{5.086844in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{5.080736in}}{\pgfqpoint{8.175963in}{5.072451in}}{\pgfqpoint{8.175963in}{5.063812in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{5.055174in}}{\pgfqpoint{8.179395in}{5.046888in}}{\pgfqpoint{8.185503in}{5.040780in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{5.034672in}}{\pgfqpoint{8.199897in}{5.031240in}}{\pgfqpoint{8.208535in}{5.031240in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{5.031240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{5.103320in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{5.103320in}}{\pgfqpoint{8.389021in}{5.106752in}}{\pgfqpoint{8.395129in}{5.112860in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{5.118968in}}{\pgfqpoint{8.404670in}{5.127254in}}{\pgfqpoint{8.404670in}{5.135892in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{5.144530in}}{\pgfqpoint{8.401238in}{5.152816in}}{\pgfqpoint{8.395129in}{5.158924in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{5.165032in}}{\pgfqpoint{8.380736in}{5.168464in}}{\pgfqpoint{8.372097in}{5.168464in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{5.168464in}}{\pgfqpoint{8.355173in}{5.165032in}}{\pgfqpoint{8.349065in}{5.158924in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{5.152816in}}{\pgfqpoint{8.339525in}{5.144530in}}{\pgfqpoint{8.339525in}{5.135892in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{5.127254in}}{\pgfqpoint{8.342957in}{5.118968in}}{\pgfqpoint{8.349065in}{5.112860in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{5.106752in}}{\pgfqpoint{8.363459in}{5.103320in}}{\pgfqpoint{8.372097in}{5.103320in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.103320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{5.213061in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{5.213061in}}{\pgfqpoint{8.552584in}{5.216493in}}{\pgfqpoint{8.558692in}{5.222601in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{5.228709in}}{\pgfqpoint{8.568232in}{5.236995in}}{\pgfqpoint{8.568232in}{5.245633in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{5.254271in}}{\pgfqpoint{8.564800in}{5.262557in}}{\pgfqpoint{8.558692in}{5.268665in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{5.274773in}}{\pgfqpoint{8.544298in}{5.278205in}}{\pgfqpoint{8.535660in}{5.278205in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{5.278205in}}{\pgfqpoint{8.518736in}{5.274773in}}{\pgfqpoint{8.512627in}{5.268665in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{5.262557in}}{\pgfqpoint{8.503087in}{5.254271in}}{\pgfqpoint{8.503087in}{5.245633in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{5.236995in}}{\pgfqpoint{8.506519in}{5.228709in}}{\pgfqpoint{8.512627in}{5.222601in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{5.216493in}}{\pgfqpoint{8.527021in}{5.213061in}}{\pgfqpoint{8.535660in}{5.213061in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.213061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{5.282952in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{5.282952in}}{\pgfqpoint{8.716146in}{5.286384in}}{\pgfqpoint{8.722254in}{5.292493in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{5.298601in}}{\pgfqpoint{8.731794in}{5.306886in}}{\pgfqpoint{8.731794in}{5.315525in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{5.324163in}}{\pgfqpoint{8.728362in}{5.332449in}}{\pgfqpoint{8.722254in}{5.338557in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{5.344665in}}{\pgfqpoint{8.707860in}{5.348097in}}{\pgfqpoint{8.699222in}{5.348097in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{5.348097in}}{\pgfqpoint{8.682298in}{5.344665in}}{\pgfqpoint{8.676190in}{5.338557in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{5.332449in}}{\pgfqpoint{8.666650in}{5.324163in}}{\pgfqpoint{8.666650in}{5.315525in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{5.306886in}}{\pgfqpoint{8.670082in}{5.298601in}}{\pgfqpoint{8.676190in}{5.292493in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{5.286384in}}{\pgfqpoint{8.690584in}{5.282952in}}{\pgfqpoint{8.699222in}{5.282952in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.282952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{5.375269in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{5.375269in}}{\pgfqpoint{8.879708in}{5.378702in}}{\pgfqpoint{8.885816in}{5.384810in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{5.390918in}}{\pgfqpoint{8.895357in}{5.399204in}}{\pgfqpoint{8.895357in}{5.407842in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{5.416480in}}{\pgfqpoint{8.891925in}{5.424766in}}{\pgfqpoint{8.885816in}{5.430874in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{5.436982in}}{\pgfqpoint{8.871423in}{5.440414in}}{\pgfqpoint{8.862784in}{5.440414in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{5.440414in}}{\pgfqpoint{8.845860in}{5.436982in}}{\pgfqpoint{8.839752in}{5.430874in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{5.424766in}}{\pgfqpoint{8.830212in}{5.416480in}}{\pgfqpoint{8.830212in}{5.407842in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{5.399204in}}{\pgfqpoint{8.833644in}{5.390918in}}{\pgfqpoint{8.839752in}{5.384810in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{5.378702in}}{\pgfqpoint{8.854146in}{5.375269in}}{\pgfqpoint{8.862784in}{5.375269in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.375269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.470854in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{5.470854in}}{\pgfqpoint{9.043271in}{5.474286in}}{\pgfqpoint{9.049379in}{5.480394in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{5.486502in}}{\pgfqpoint{9.058919in}{5.494788in}}{\pgfqpoint{9.058919in}{5.503426in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{5.512065in}}{\pgfqpoint{9.055487in}{5.520350in}}{\pgfqpoint{9.049379in}{5.526458in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{5.532567in}}{\pgfqpoint{9.034985in}{5.535999in}}{\pgfqpoint{9.026347in}{5.535999in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{5.535999in}}{\pgfqpoint{9.009423in}{5.532567in}}{\pgfqpoint{9.003314in}{5.526458in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{5.520350in}}{\pgfqpoint{8.993774in}{5.512065in}}{\pgfqpoint{8.993774in}{5.503426in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{5.494788in}}{\pgfqpoint{8.997206in}{5.486502in}}{\pgfqpoint{9.003314in}{5.480394in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{5.474286in}}{\pgfqpoint{9.017708in}{5.470854in}}{\pgfqpoint{9.026347in}{5.470854in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.470854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.974142in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{4.974142in}}{\pgfqpoint{7.898334in}{4.977574in}}{\pgfqpoint{7.904442in}{4.983682in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{4.989790in}}{\pgfqpoint{7.913983in}{4.998076in}}{\pgfqpoint{7.913983in}{5.006714in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{5.015352in}}{\pgfqpoint{7.910551in}{5.023638in}}{\pgfqpoint{7.904442in}{5.029746in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{5.035854in}}{\pgfqpoint{7.890048in}{5.039286in}}{\pgfqpoint{7.881410in}{5.039286in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{5.039286in}}{\pgfqpoint{7.864486in}{5.035854in}}{\pgfqpoint{7.858378in}{5.029746in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{5.023638in}}{\pgfqpoint{7.848838in}{5.015352in}}{\pgfqpoint{7.848838in}{5.006714in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{4.998076in}}{\pgfqpoint{7.852270in}{4.989790in}}{\pgfqpoint{7.858378in}{4.983682in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{4.977574in}}{\pgfqpoint{7.872772in}{4.974142in}}{\pgfqpoint{7.881410in}{4.974142in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.974142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{5.006131in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{5.006131in}}{\pgfqpoint{8.061896in}{5.009563in}}{\pgfqpoint{8.068005in}{5.015672in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{5.021780in}}{\pgfqpoint{8.077545in}{5.030065in}}{\pgfqpoint{8.077545in}{5.038704in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{5.047342in}}{\pgfqpoint{8.074113in}{5.055628in}}{\pgfqpoint{8.068005in}{5.061736in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{5.067844in}}{\pgfqpoint{8.053611in}{5.071276in}}{\pgfqpoint{8.044973in}{5.071276in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{5.071276in}}{\pgfqpoint{8.028049in}{5.067844in}}{\pgfqpoint{8.021940in}{5.061736in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{5.055628in}}{\pgfqpoint{8.012400in}{5.047342in}}{\pgfqpoint{8.012400in}{5.038704in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{5.030065in}}{\pgfqpoint{8.015832in}{5.021780in}}{\pgfqpoint{8.021940in}{5.015672in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{5.009563in}}{\pgfqpoint{8.036334in}{5.006131in}}{\pgfqpoint{8.044973in}{5.006131in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{5.006131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{5.001592in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{5.001592in}}{\pgfqpoint{8.225459in}{5.005024in}}{\pgfqpoint{8.231567in}{5.011133in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{5.017241in}}{\pgfqpoint{8.241107in}{5.025526in}}{\pgfqpoint{8.241107in}{5.034165in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{5.042803in}}{\pgfqpoint{8.237675in}{5.051089in}}{\pgfqpoint{8.231567in}{5.057197in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{5.063305in}}{\pgfqpoint{8.217173in}{5.066737in}}{\pgfqpoint{8.208535in}{5.066737in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{5.066737in}}{\pgfqpoint{8.191611in}{5.063305in}}{\pgfqpoint{8.185503in}{5.057197in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{5.051089in}}{\pgfqpoint{8.175963in}{5.042803in}}{\pgfqpoint{8.175963in}{5.034165in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{5.025526in}}{\pgfqpoint{8.179395in}{5.017241in}}{\pgfqpoint{8.185503in}{5.011133in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{5.005024in}}{\pgfqpoint{8.199897in}{5.001592in}}{\pgfqpoint{8.208535in}{5.001592in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{5.001592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{5.017809in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{5.017809in}}{\pgfqpoint{8.389021in}{5.021241in}}{\pgfqpoint{8.395129in}{5.027350in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{5.033458in}}{\pgfqpoint{8.404670in}{5.041743in}}{\pgfqpoint{8.404670in}{5.050382in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{5.059020in}}{\pgfqpoint{8.401238in}{5.067306in}}{\pgfqpoint{8.395129in}{5.073414in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{5.079522in}}{\pgfqpoint{8.380736in}{5.082954in}}{\pgfqpoint{8.372097in}{5.082954in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{5.082954in}}{\pgfqpoint{8.355173in}{5.079522in}}{\pgfqpoint{8.349065in}{5.073414in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{5.067306in}}{\pgfqpoint{8.339525in}{5.059020in}}{\pgfqpoint{8.339525in}{5.050382in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{5.041743in}}{\pgfqpoint{8.342957in}{5.033458in}}{\pgfqpoint{8.349065in}{5.027350in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{5.021241in}}{\pgfqpoint{8.363459in}{5.017809in}}{\pgfqpoint{8.372097in}{5.017809in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.017809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{5.056709in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{5.056709in}}{\pgfqpoint{8.552584in}{5.060141in}}{\pgfqpoint{8.558692in}{5.066249in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{5.072357in}}{\pgfqpoint{8.568232in}{5.080643in}}{\pgfqpoint{8.568232in}{5.089281in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{5.097920in}}{\pgfqpoint{8.564800in}{5.106205in}}{\pgfqpoint{8.558692in}{5.112314in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{5.118422in}}{\pgfqpoint{8.544298in}{5.121854in}}{\pgfqpoint{8.535660in}{5.121854in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{5.121854in}}{\pgfqpoint{8.518736in}{5.118422in}}{\pgfqpoint{8.512627in}{5.112314in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{5.106205in}}{\pgfqpoint{8.503087in}{5.097920in}}{\pgfqpoint{8.503087in}{5.089281in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{5.080643in}}{\pgfqpoint{8.506519in}{5.072357in}}{\pgfqpoint{8.512627in}{5.066249in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{5.060141in}}{\pgfqpoint{8.527021in}{5.056709in}}{\pgfqpoint{8.535660in}{5.056709in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.056709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{5.072652in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{5.072652in}}{\pgfqpoint{8.716146in}{5.076084in}}{\pgfqpoint{8.722254in}{5.082192in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{5.088300in}}{\pgfqpoint{8.731794in}{5.096586in}}{\pgfqpoint{8.731794in}{5.105224in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{5.113863in}}{\pgfqpoint{8.728362in}{5.122148in}}{\pgfqpoint{8.722254in}{5.128256in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{5.134365in}}{\pgfqpoint{8.707860in}{5.137797in}}{\pgfqpoint{8.699222in}{5.137797in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{5.137797in}}{\pgfqpoint{8.682298in}{5.134365in}}{\pgfqpoint{8.676190in}{5.128256in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{5.122148in}}{\pgfqpoint{8.666650in}{5.113863in}}{\pgfqpoint{8.666650in}{5.105224in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{5.096586in}}{\pgfqpoint{8.670082in}{5.088300in}}{\pgfqpoint{8.676190in}{5.082192in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{5.076084in}}{\pgfqpoint{8.690584in}{5.072652in}}{\pgfqpoint{8.699222in}{5.072652in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.072652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{5.101676in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{5.101676in}}{\pgfqpoint{8.879708in}{5.105108in}}{\pgfqpoint{8.885816in}{5.111217in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{5.117325in}}{\pgfqpoint{8.895357in}{5.125610in}}{\pgfqpoint{8.895357in}{5.134249in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{5.142887in}}{\pgfqpoint{8.891925in}{5.151173in}}{\pgfqpoint{8.885816in}{5.157281in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{5.163389in}}{\pgfqpoint{8.871423in}{5.166821in}}{\pgfqpoint{8.862784in}{5.166821in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{5.166821in}}{\pgfqpoint{8.845860in}{5.163389in}}{\pgfqpoint{8.839752in}{5.157281in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{5.151173in}}{\pgfqpoint{8.830212in}{5.142887in}}{\pgfqpoint{8.830212in}{5.134249in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{5.125610in}}{\pgfqpoint{8.833644in}{5.117325in}}{\pgfqpoint{8.839752in}{5.111217in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{5.105108in}}{\pgfqpoint{8.854146in}{5.101676in}}{\pgfqpoint{8.862784in}{5.101676in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.101676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.125890in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{5.125890in}}{\pgfqpoint{9.043271in}{5.129322in}}{\pgfqpoint{9.049379in}{5.135430in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{5.141538in}}{\pgfqpoint{9.058919in}{5.149824in}}{\pgfqpoint{9.058919in}{5.158462in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{5.167100in}}{\pgfqpoint{9.055487in}{5.175386in}}{\pgfqpoint{9.049379in}{5.181494in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{5.187602in}}{\pgfqpoint{9.034985in}{5.191034in}}{\pgfqpoint{9.026347in}{5.191034in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{5.191034in}}{\pgfqpoint{9.009423in}{5.187602in}}{\pgfqpoint{9.003314in}{5.181494in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{5.175386in}}{\pgfqpoint{8.993774in}{5.167100in}}{\pgfqpoint{8.993774in}{5.158462in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{5.149824in}}{\pgfqpoint{8.997206in}{5.141538in}}{\pgfqpoint{9.003314in}{5.135430in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{5.129322in}}{\pgfqpoint{9.017708in}{5.125890in}}{\pgfqpoint{9.026347in}{5.125890in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.125890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113669in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.462$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.831$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.102587in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.240$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.113669in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.452$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.783$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.102587in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.244$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=6.463383in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756635in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.756635in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756635in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756635in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920197in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920197in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083759in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083759in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247322in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247322in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410884in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410884in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574446in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574446in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738009in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738009in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901571in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901571in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065133in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065133in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=0.622431in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=0.865486in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.826371in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.826371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{1.826371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=1.768500in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{2.729385in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.729385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{2.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=2.671515in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=1.989117in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classical queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{1.325159in}}{\pgfqpoint{2.065133in}{2.012692in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.325159in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.421416in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.491662in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.574525in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.751408in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.834320in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.920763in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.012692in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.012692in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.921074in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.834079in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.747872in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.649452in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.563514in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.474778in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.383642in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.383642in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{1.304065in}}{\pgfqpoint{2.065133in}{1.630677in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.447026in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.304065in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.330715in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.360961in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.391067in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.432645in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.440429in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.457683in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.476741in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.630677in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.630677in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.593165in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.567510in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.531770in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.447026in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.447026in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.975409in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.975409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.319796in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.573516in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.573516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.975409in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{2.005547in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.859671in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.859671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.573516in}}%
\pgfpathlineto{\pgfqpoint{2.567855in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.855422in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.855422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.325072in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{1.325072in}}{\pgfqpoint{0.937121in}{1.328504in}}{\pgfqpoint{0.943229in}{1.334612in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{1.340720in}}{\pgfqpoint{0.952769in}{1.349006in}}{\pgfqpoint{0.952769in}{1.357644in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{1.366282in}}{\pgfqpoint{0.949337in}{1.374568in}}{\pgfqpoint{0.943229in}{1.380676in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{1.386784in}}{\pgfqpoint{0.928835in}{1.390216in}}{\pgfqpoint{0.920197in}{1.390216in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{1.390216in}}{\pgfqpoint{0.903273in}{1.386784in}}{\pgfqpoint{0.897165in}{1.380676in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{1.374568in}}{\pgfqpoint{0.887625in}{1.366282in}}{\pgfqpoint{0.887625in}{1.357644in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{1.349006in}}{\pgfqpoint{0.891057in}{1.340720in}}{\pgfqpoint{0.897165in}{1.334612in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{1.328504in}}{\pgfqpoint{0.911559in}{1.325072in}}{\pgfqpoint{0.920197in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.325072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{1.418228in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{1.418228in}}{\pgfqpoint{1.100683in}{1.421660in}}{\pgfqpoint{1.106791in}{1.427769in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{1.433877in}}{\pgfqpoint{1.116332in}{1.442162in}}{\pgfqpoint{1.116332in}{1.450801in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{1.459439in}}{\pgfqpoint{1.112900in}{1.467725in}}{\pgfqpoint{1.106791in}{1.473833in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{1.479941in}}{\pgfqpoint{1.092398in}{1.483373in}}{\pgfqpoint{1.083759in}{1.483373in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{1.483373in}}{\pgfqpoint{1.066835in}{1.479941in}}{\pgfqpoint{1.060727in}{1.473833in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{1.467725in}}{\pgfqpoint{1.051187in}{1.459439in}}{\pgfqpoint{1.051187in}{1.450801in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{1.442162in}}{\pgfqpoint{1.054619in}{1.433877in}}{\pgfqpoint{1.060727in}{1.427769in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{1.421660in}}{\pgfqpoint{1.075121in}{1.418228in}}{\pgfqpoint{1.083759in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.418228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{1.499892in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{1.499892in}}{\pgfqpoint{1.264246in}{1.503324in}}{\pgfqpoint{1.270354in}{1.509432in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{1.515540in}}{\pgfqpoint{1.279894in}{1.523826in}}{\pgfqpoint{1.279894in}{1.532464in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{1.541102in}}{\pgfqpoint{1.276462in}{1.549388in}}{\pgfqpoint{1.270354in}{1.555496in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{1.561604in}}{\pgfqpoint{1.255960in}{1.565036in}}{\pgfqpoint{1.247322in}{1.565036in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{1.565036in}}{\pgfqpoint{1.230398in}{1.561604in}}{\pgfqpoint{1.224290in}{1.555496in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{1.549388in}}{\pgfqpoint{1.214749in}{1.541102in}}{\pgfqpoint{1.214749in}{1.532464in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{1.523826in}}{\pgfqpoint{1.218181in}{1.515540in}}{\pgfqpoint{1.224290in}{1.509432in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{1.503324in}}{\pgfqpoint{1.238683in}{1.499892in}}{\pgfqpoint{1.247322in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.499892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{1.584712in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{1.584712in}}{\pgfqpoint{1.427808in}{1.588144in}}{\pgfqpoint{1.433916in}{1.594253in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{1.600361in}}{\pgfqpoint{1.443456in}{1.608646in}}{\pgfqpoint{1.443456in}{1.617285in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{1.625923in}}{\pgfqpoint{1.440024in}{1.634209in}}{\pgfqpoint{1.433916in}{1.640317in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{1.646425in}}{\pgfqpoint{1.419522in}{1.649857in}}{\pgfqpoint{1.410884in}{1.649857in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{1.649857in}}{\pgfqpoint{1.393960in}{1.646425in}}{\pgfqpoint{1.387852in}{1.640317in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{1.634209in}}{\pgfqpoint{1.378312in}{1.625923in}}{\pgfqpoint{1.378312in}{1.617285in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{1.608646in}}{\pgfqpoint{1.381744in}{1.600361in}}{\pgfqpoint{1.387852in}{1.594253in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{1.588144in}}{\pgfqpoint{1.402246in}{1.584712in}}{\pgfqpoint{1.410884in}{1.584712in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.584712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{1.684943in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{1.684943in}}{\pgfqpoint{1.591370in}{1.688375in}}{\pgfqpoint{1.597479in}{1.694483in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{1.700591in}}{\pgfqpoint{1.607019in}{1.708877in}}{\pgfqpoint{1.607019in}{1.717515in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{1.726153in}}{\pgfqpoint{1.603587in}{1.734439in}}{\pgfqpoint{1.597479in}{1.740547in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{1.746655in}}{\pgfqpoint{1.583085in}{1.750087in}}{\pgfqpoint{1.574446in}{1.750087in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{1.750087in}}{\pgfqpoint{1.557522in}{1.746655in}}{\pgfqpoint{1.551414in}{1.740547in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{1.734439in}}{\pgfqpoint{1.541874in}{1.726153in}}{\pgfqpoint{1.541874in}{1.717515in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{1.708877in}}{\pgfqpoint{1.545306in}{1.700591in}}{\pgfqpoint{1.551414in}{1.694483in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{1.688375in}}{\pgfqpoint{1.565808in}{1.684943in}}{\pgfqpoint{1.574446in}{1.684943in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.684943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{1.766600in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{1.766600in}}{\pgfqpoint{1.754933in}{1.770032in}}{\pgfqpoint{1.761041in}{1.776140in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{1.782248in}}{\pgfqpoint{1.770581in}{1.790534in}}{\pgfqpoint{1.770581in}{1.799172in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{1.807811in}}{\pgfqpoint{1.767149in}{1.816096in}}{\pgfqpoint{1.761041in}{1.822204in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{1.828313in}}{\pgfqpoint{1.746647in}{1.831745in}}{\pgfqpoint{1.738009in}{1.831745in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{1.831745in}}{\pgfqpoint{1.721085in}{1.828313in}}{\pgfqpoint{1.714977in}{1.822204in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{1.816096in}}{\pgfqpoint{1.705436in}{1.807811in}}{\pgfqpoint{1.705436in}{1.799172in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{1.790534in}}{\pgfqpoint{1.708868in}{1.782248in}}{\pgfqpoint{1.714977in}{1.776140in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{1.770032in}}{\pgfqpoint{1.729370in}{1.766600in}}{\pgfqpoint{1.738009in}{1.766600in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.766600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{1.852193in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{1.852193in}}{\pgfqpoint{1.918495in}{1.855625in}}{\pgfqpoint{1.924603in}{1.861734in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{1.867842in}}{\pgfqpoint{1.934143in}{1.876127in}}{\pgfqpoint{1.934143in}{1.884766in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{1.893404in}}{\pgfqpoint{1.930711in}{1.901690in}}{\pgfqpoint{1.924603in}{1.907798in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{1.913906in}}{\pgfqpoint{1.910209in}{1.917338in}}{\pgfqpoint{1.901571in}{1.917338in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{1.917338in}}{\pgfqpoint{1.884647in}{1.913906in}}{\pgfqpoint{1.878539in}{1.907798in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{1.901690in}}{\pgfqpoint{1.868999in}{1.893404in}}{\pgfqpoint{1.868999in}{1.884766in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{1.876127in}}{\pgfqpoint{1.872431in}{1.867842in}}{\pgfqpoint{1.878539in}{1.861734in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{1.855625in}}{\pgfqpoint{1.892933in}{1.852193in}}{\pgfqpoint{1.901571in}{1.852193in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.852193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.942075in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{1.942075in}}{\pgfqpoint{2.082057in}{1.945507in}}{\pgfqpoint{2.088166in}{1.951615in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{1.957723in}}{\pgfqpoint{2.097706in}{1.966009in}}{\pgfqpoint{2.097706in}{1.974647in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{1.983285in}}{\pgfqpoint{2.094274in}{1.991571in}}{\pgfqpoint{2.088166in}{1.997679in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{2.003788in}}{\pgfqpoint{2.073772in}{2.007220in}}{\pgfqpoint{2.065133in}{2.007220in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{2.007220in}}{\pgfqpoint{2.048209in}{2.003788in}}{\pgfqpoint{2.042101in}{1.997679in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{1.991571in}}{\pgfqpoint{2.032561in}{1.983285in}}{\pgfqpoint{2.032561in}{1.974647in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{1.966009in}}{\pgfqpoint{2.035993in}{1.957723in}}{\pgfqpoint{2.042101in}{1.951615in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{1.945507in}}{\pgfqpoint{2.056495in}{1.942075in}}{\pgfqpoint{2.065133in}{1.942075in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.942075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.361613in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{1.361613in}}{\pgfqpoint{0.937121in}{1.365046in}}{\pgfqpoint{0.943229in}{1.371154in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{1.377262in}}{\pgfqpoint{0.952769in}{1.385548in}}{\pgfqpoint{0.952769in}{1.394186in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{1.402824in}}{\pgfqpoint{0.949337in}{1.411110in}}{\pgfqpoint{0.943229in}{1.417218in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{1.423326in}}{\pgfqpoint{0.928835in}{1.426758in}}{\pgfqpoint{0.920197in}{1.426758in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{1.426758in}}{\pgfqpoint{0.903273in}{1.423326in}}{\pgfqpoint{0.897165in}{1.417218in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{1.411110in}}{\pgfqpoint{0.887625in}{1.402824in}}{\pgfqpoint{0.887625in}{1.394186in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{1.385548in}}{\pgfqpoint{0.891057in}{1.377262in}}{\pgfqpoint{0.897165in}{1.371154in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{1.365046in}}{\pgfqpoint{0.911559in}{1.361613in}}{\pgfqpoint{0.920197in}{1.361613in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.361613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{1.394260in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{1.394260in}}{\pgfqpoint{1.100683in}{1.397692in}}{\pgfqpoint{1.106791in}{1.403801in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{1.409909in}}{\pgfqpoint{1.116332in}{1.418194in}}{\pgfqpoint{1.116332in}{1.426833in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{1.435471in}}{\pgfqpoint{1.112900in}{1.443757in}}{\pgfqpoint{1.106791in}{1.449865in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{1.455973in}}{\pgfqpoint{1.092398in}{1.459405in}}{\pgfqpoint{1.083759in}{1.459405in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{1.459405in}}{\pgfqpoint{1.066835in}{1.455973in}}{\pgfqpoint{1.060727in}{1.449865in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{1.443757in}}{\pgfqpoint{1.051187in}{1.435471in}}{\pgfqpoint{1.051187in}{1.426833in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{1.418194in}}{\pgfqpoint{1.054619in}{1.409909in}}{\pgfqpoint{1.060727in}{1.403801in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{1.397692in}}{\pgfqpoint{1.075121in}{1.394260in}}{\pgfqpoint{1.083759in}{1.394260in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.394260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{1.403224in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{1.403224in}}{\pgfqpoint{1.264246in}{1.406656in}}{\pgfqpoint{1.270354in}{1.412764in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{1.418872in}}{\pgfqpoint{1.279894in}{1.427158in}}{\pgfqpoint{1.279894in}{1.435796in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{1.444434in}}{\pgfqpoint{1.276462in}{1.452720in}}{\pgfqpoint{1.270354in}{1.458828in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{1.464936in}}{\pgfqpoint{1.255960in}{1.468368in}}{\pgfqpoint{1.247322in}{1.468368in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{1.468368in}}{\pgfqpoint{1.230398in}{1.464936in}}{\pgfqpoint{1.224290in}{1.458828in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{1.452720in}}{\pgfqpoint{1.214749in}{1.444434in}}{\pgfqpoint{1.214749in}{1.435796in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{1.427158in}}{\pgfqpoint{1.218181in}{1.418872in}}{\pgfqpoint{1.224290in}{1.412764in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{1.406656in}}{\pgfqpoint{1.238683in}{1.403224in}}{\pgfqpoint{1.247322in}{1.403224in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.403224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{1.422214in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{1.422214in}}{\pgfqpoint{1.427808in}{1.425646in}}{\pgfqpoint{1.433916in}{1.431754in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{1.437862in}}{\pgfqpoint{1.443456in}{1.446148in}}{\pgfqpoint{1.443456in}{1.454786in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{1.463425in}}{\pgfqpoint{1.440024in}{1.471710in}}{\pgfqpoint{1.433916in}{1.477818in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{1.483927in}}{\pgfqpoint{1.419522in}{1.487359in}}{\pgfqpoint{1.410884in}{1.487359in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{1.487359in}}{\pgfqpoint{1.393960in}{1.483927in}}{\pgfqpoint{1.387852in}{1.477818in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{1.471710in}}{\pgfqpoint{1.378312in}{1.463425in}}{\pgfqpoint{1.378312in}{1.454786in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{1.446148in}}{\pgfqpoint{1.381744in}{1.437862in}}{\pgfqpoint{1.387852in}{1.431754in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{1.425646in}}{\pgfqpoint{1.402246in}{1.422214in}}{\pgfqpoint{1.410884in}{1.422214in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.422214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{1.458813in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{1.458813in}}{\pgfqpoint{1.591370in}{1.462245in}}{\pgfqpoint{1.597479in}{1.468354in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{1.474462in}}{\pgfqpoint{1.607019in}{1.482747in}}{\pgfqpoint{1.607019in}{1.491386in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{1.500024in}}{\pgfqpoint{1.603587in}{1.508310in}}{\pgfqpoint{1.597479in}{1.514418in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{1.520526in}}{\pgfqpoint{1.583085in}{1.523958in}}{\pgfqpoint{1.574446in}{1.523958in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{1.523958in}}{\pgfqpoint{1.557522in}{1.520526in}}{\pgfqpoint{1.551414in}{1.514418in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{1.508310in}}{\pgfqpoint{1.541874in}{1.500024in}}{\pgfqpoint{1.541874in}{1.491386in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{1.482747in}}{\pgfqpoint{1.545306in}{1.474462in}}{\pgfqpoint{1.551414in}{1.468354in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{1.462245in}}{\pgfqpoint{1.565808in}{1.458813in}}{\pgfqpoint{1.574446in}{1.458813in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.458813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{1.486267in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{1.486267in}}{\pgfqpoint{1.754933in}{1.489699in}}{\pgfqpoint{1.761041in}{1.495807in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{1.501915in}}{\pgfqpoint{1.770581in}{1.510201in}}{\pgfqpoint{1.770581in}{1.518839in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{1.527478in}}{\pgfqpoint{1.767149in}{1.535763in}}{\pgfqpoint{1.761041in}{1.541872in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{1.547980in}}{\pgfqpoint{1.746647in}{1.551412in}}{\pgfqpoint{1.738009in}{1.551412in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{1.551412in}}{\pgfqpoint{1.721085in}{1.547980in}}{\pgfqpoint{1.714977in}{1.541872in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{1.535763in}}{\pgfqpoint{1.705436in}{1.527478in}}{\pgfqpoint{1.705436in}{1.518839in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{1.510201in}}{\pgfqpoint{1.708868in}{1.501915in}}{\pgfqpoint{1.714977in}{1.495807in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{1.489699in}}{\pgfqpoint{1.729370in}{1.486267in}}{\pgfqpoint{1.738009in}{1.486267in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.486267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{1.509670in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{1.509670in}}{\pgfqpoint{1.918495in}{1.513102in}}{\pgfqpoint{1.924603in}{1.519210in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{1.525318in}}{\pgfqpoint{1.934143in}{1.533604in}}{\pgfqpoint{1.934143in}{1.542242in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{1.550880in}}{\pgfqpoint{1.930711in}{1.559166in}}{\pgfqpoint{1.924603in}{1.565274in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{1.571382in}}{\pgfqpoint{1.910209in}{1.574814in}}{\pgfqpoint{1.901571in}{1.574814in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{1.574814in}}{\pgfqpoint{1.884647in}{1.571382in}}{\pgfqpoint{1.878539in}{1.565274in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{1.559166in}}{\pgfqpoint{1.868999in}{1.550880in}}{\pgfqpoint{1.868999in}{1.542242in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{1.533604in}}{\pgfqpoint{1.872431in}{1.525318in}}{\pgfqpoint{1.878539in}{1.519210in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{1.513102in}}{\pgfqpoint{1.892933in}{1.509670in}}{\pgfqpoint{1.901571in}{1.509670in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.509670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.542595in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{1.542595in}}{\pgfqpoint{2.082057in}{1.546027in}}{\pgfqpoint{2.088166in}{1.552136in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{1.558244in}}{\pgfqpoint{2.097706in}{1.566530in}}{\pgfqpoint{2.097706in}{1.575168in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{1.583806in}}{\pgfqpoint{2.094274in}{1.592092in}}{\pgfqpoint{2.088166in}{1.598200in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{1.604308in}}{\pgfqpoint{2.073772in}{1.607740in}}{\pgfqpoint{2.065133in}{1.607740in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{1.607740in}}{\pgfqpoint{2.048209in}{1.604308in}}{\pgfqpoint{2.042101in}{1.598200in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{1.592092in}}{\pgfqpoint{2.032561in}{1.583806in}}{\pgfqpoint{2.032561in}{1.575168in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{1.566530in}}{\pgfqpoint{2.035993in}{1.558244in}}{\pgfqpoint{2.042101in}{1.552136in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{1.546027in}}{\pgfqpoint{2.056495in}{1.542595in}}{\pgfqpoint{2.065133in}{1.542595in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.542595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.475737in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.976$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.311$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.166667in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1/\delta(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.958$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.297$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.138211in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237241in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237241in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237241in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400804in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400804in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564366in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564366in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727928in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727928in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891491in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891491in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055053in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055053in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218615in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218615in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382178in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382178in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545740in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545740in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=0.622431in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.826371in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.826371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{1.826371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{2.729385in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.729385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{2.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{1.422791in}}{\pgfqpoint{5.545740in}{2.109202in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.422791in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.519702in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.592024in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.777543in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.935792in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.023046in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.109202in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{2.017619in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.930325in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.844043in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.659544in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.570393in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.477864in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{1.386281in}}{\pgfqpoint{5.545740in}{1.735689in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.386281in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.408733in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.441694in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.472918in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.515812in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.525303in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.565878in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.694553in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.664111in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.590663in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.576150in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.541240in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.276437in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.073717in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.073717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.398634in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.672716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{2.073717in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{2.103908in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.959524in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.959524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.672716in}}%
\pgfpathlineto{\pgfqpoint{5.975707in}{1.752766in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.977244in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.977244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.420634in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{1.420634in}}{\pgfqpoint{4.417728in}{1.424066in}}{\pgfqpoint{4.423836in}{1.430174in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{1.436283in}}{\pgfqpoint{4.433376in}{1.444568in}}{\pgfqpoint{4.433376in}{1.453207in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{1.461845in}}{\pgfqpoint{4.429944in}{1.470131in}}{\pgfqpoint{4.423836in}{1.476239in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{1.482347in}}{\pgfqpoint{4.409442in}{1.485779in}}{\pgfqpoint{4.400804in}{1.485779in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{1.485779in}}{\pgfqpoint{4.383880in}{1.482347in}}{\pgfqpoint{4.377772in}{1.476239in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{1.470131in}}{\pgfqpoint{4.368231in}{1.461845in}}{\pgfqpoint{4.368231in}{1.453207in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{1.444568in}}{\pgfqpoint{4.371663in}{1.436283in}}{\pgfqpoint{4.377772in}{1.430174in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{1.424066in}}{\pgfqpoint{4.392165in}{1.420634in}}{\pgfqpoint{4.400804in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.420634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{1.514917in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{1.514917in}}{\pgfqpoint{4.581290in}{1.518349in}}{\pgfqpoint{4.587398in}{1.524457in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{1.530565in}}{\pgfqpoint{4.596938in}{1.538851in}}{\pgfqpoint{4.596938in}{1.547489in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{1.556128in}}{\pgfqpoint{4.593506in}{1.564413in}}{\pgfqpoint{4.587398in}{1.570521in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{1.576630in}}{\pgfqpoint{4.573004in}{1.580062in}}{\pgfqpoint{4.564366in}{1.580062in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{1.580062in}}{\pgfqpoint{4.547442in}{1.576630in}}{\pgfqpoint{4.541334in}{1.570521in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{1.564413in}}{\pgfqpoint{4.531794in}{1.556128in}}{\pgfqpoint{4.531794in}{1.547489in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{1.538851in}}{\pgfqpoint{4.535226in}{1.530565in}}{\pgfqpoint{4.541334in}{1.524457in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{1.518349in}}{\pgfqpoint{4.555728in}{1.514917in}}{\pgfqpoint{4.564366in}{1.514917in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.514917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{1.597524in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{1.597524in}}{\pgfqpoint{4.744852in}{1.600956in}}{\pgfqpoint{4.750960in}{1.607064in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{1.613172in}}{\pgfqpoint{4.760501in}{1.621458in}}{\pgfqpoint{4.760501in}{1.630096in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{1.638734in}}{\pgfqpoint{4.757069in}{1.647020in}}{\pgfqpoint{4.750960in}{1.653128in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{1.659236in}}{\pgfqpoint{4.736567in}{1.662668in}}{\pgfqpoint{4.727928in}{1.662668in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{1.662668in}}{\pgfqpoint{4.711004in}{1.659236in}}{\pgfqpoint{4.704896in}{1.653128in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{1.647020in}}{\pgfqpoint{4.695356in}{1.638734in}}{\pgfqpoint{4.695356in}{1.630096in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{1.621458in}}{\pgfqpoint{4.698788in}{1.613172in}}{\pgfqpoint{4.704896in}{1.607064in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{1.600956in}}{\pgfqpoint{4.719290in}{1.597524in}}{\pgfqpoint{4.727928in}{1.597524in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.597524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{1.682635in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{1.682635in}}{\pgfqpoint{4.908415in}{1.686067in}}{\pgfqpoint{4.914523in}{1.692175in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{1.698283in}}{\pgfqpoint{4.924063in}{1.706569in}}{\pgfqpoint{4.924063in}{1.715207in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{1.723846in}}{\pgfqpoint{4.920631in}{1.732131in}}{\pgfqpoint{4.914523in}{1.738239in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{1.744348in}}{\pgfqpoint{4.900129in}{1.747780in}}{\pgfqpoint{4.891491in}{1.747780in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{1.747780in}}{\pgfqpoint{4.874567in}{1.744348in}}{\pgfqpoint{4.868459in}{1.738239in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{1.732131in}}{\pgfqpoint{4.858918in}{1.723846in}}{\pgfqpoint{4.858918in}{1.715207in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{1.706569in}}{\pgfqpoint{4.862350in}{1.698283in}}{\pgfqpoint{4.868459in}{1.692175in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{1.686067in}}{\pgfqpoint{4.882852in}{1.682635in}}{\pgfqpoint{4.891491in}{1.682635in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.682635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{1.782404in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{1.782404in}}{\pgfqpoint{5.071977in}{1.785836in}}{\pgfqpoint{5.078085in}{1.791945in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{1.798053in}}{\pgfqpoint{5.087625in}{1.806338in}}{\pgfqpoint{5.087625in}{1.814977in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{1.823615in}}{\pgfqpoint{5.084193in}{1.831901in}}{\pgfqpoint{5.078085in}{1.838009in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{1.844117in}}{\pgfqpoint{5.063691in}{1.847549in}}{\pgfqpoint{5.055053in}{1.847549in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{1.847549in}}{\pgfqpoint{5.038129in}{1.844117in}}{\pgfqpoint{5.032021in}{1.838009in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{1.831901in}}{\pgfqpoint{5.022481in}{1.823615in}}{\pgfqpoint{5.022481in}{1.814977in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{1.806338in}}{\pgfqpoint{5.025913in}{1.798053in}}{\pgfqpoint{5.032021in}{1.791945in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{1.785836in}}{\pgfqpoint{5.046415in}{1.782404in}}{\pgfqpoint{5.055053in}{1.782404in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.782404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{1.864426in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{1.864426in}}{\pgfqpoint{5.235539in}{1.867858in}}{\pgfqpoint{5.241647in}{1.873966in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{1.880074in}}{\pgfqpoint{5.251188in}{1.888360in}}{\pgfqpoint{5.251188in}{1.896998in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{1.905636in}}{\pgfqpoint{5.247756in}{1.913922in}}{\pgfqpoint{5.241647in}{1.920030in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{1.926138in}}{\pgfqpoint{5.227254in}{1.929570in}}{\pgfqpoint{5.218615in}{1.929570in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{1.929570in}}{\pgfqpoint{5.201691in}{1.926138in}}{\pgfqpoint{5.195583in}{1.920030in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{1.913922in}}{\pgfqpoint{5.186043in}{1.905636in}}{\pgfqpoint{5.186043in}{1.896998in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{1.888360in}}{\pgfqpoint{5.189475in}{1.880074in}}{\pgfqpoint{5.195583in}{1.873966in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{1.867858in}}{\pgfqpoint{5.209977in}{1.864426in}}{\pgfqpoint{5.218615in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.864426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{1.950434in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{1.950434in}}{\pgfqpoint{5.399102in}{1.953866in}}{\pgfqpoint{5.405210in}{1.959974in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{1.966082in}}{\pgfqpoint{5.414750in}{1.974368in}}{\pgfqpoint{5.414750in}{1.983006in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{1.991645in}}{\pgfqpoint{5.411318in}{1.999930in}}{\pgfqpoint{5.405210in}{2.006038in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{2.012147in}}{\pgfqpoint{5.390816in}{2.015579in}}{\pgfqpoint{5.382178in}{2.015579in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{2.015579in}}{\pgfqpoint{5.365254in}{2.012147in}}{\pgfqpoint{5.359146in}{2.006038in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{1.999930in}}{\pgfqpoint{5.349605in}{1.991645in}}{\pgfqpoint{5.349605in}{1.983006in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{1.974368in}}{\pgfqpoint{5.353037in}{1.966082in}}{\pgfqpoint{5.359146in}{1.959974in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{1.953866in}}{\pgfqpoint{5.373539in}{1.950434in}}{\pgfqpoint{5.382178in}{1.950434in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.950434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{2.040524in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{2.040524in}}{\pgfqpoint{5.562664in}{2.043956in}}{\pgfqpoint{5.568772in}{2.050065in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{2.056173in}}{\pgfqpoint{5.578312in}{2.064458in}}{\pgfqpoint{5.578312in}{2.073097in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{2.081735in}}{\pgfqpoint{5.574880in}{2.090021in}}{\pgfqpoint{5.568772in}{2.096129in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{2.102237in}}{\pgfqpoint{5.554378in}{2.105669in}}{\pgfqpoint{5.545740in}{2.105669in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{2.105669in}}{\pgfqpoint{5.528816in}{2.102237in}}{\pgfqpoint{5.522708in}{2.096129in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{2.090021in}}{\pgfqpoint{5.513168in}{2.081735in}}{\pgfqpoint{5.513168in}{2.073097in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{2.064458in}}{\pgfqpoint{5.516600in}{2.056173in}}{\pgfqpoint{5.522708in}{2.050065in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{2.043956in}}{\pgfqpoint{5.537102in}{2.040524in}}{\pgfqpoint{5.545740in}{2.040524in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.040524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.452918in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{1.452918in}}{\pgfqpoint{4.417728in}{1.456350in}}{\pgfqpoint{4.423836in}{1.462459in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{1.468567in}}{\pgfqpoint{4.433376in}{1.476852in}}{\pgfqpoint{4.433376in}{1.485491in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{1.494129in}}{\pgfqpoint{4.429944in}{1.502415in}}{\pgfqpoint{4.423836in}{1.508523in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{1.514631in}}{\pgfqpoint{4.409442in}{1.518063in}}{\pgfqpoint{4.400804in}{1.518063in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{1.518063in}}{\pgfqpoint{4.383880in}{1.514631in}}{\pgfqpoint{4.377772in}{1.508523in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{1.502415in}}{\pgfqpoint{4.368231in}{1.494129in}}{\pgfqpoint{4.368231in}{1.485491in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{1.476852in}}{\pgfqpoint{4.371663in}{1.468567in}}{\pgfqpoint{4.377772in}{1.462459in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{1.456350in}}{\pgfqpoint{4.392165in}{1.452918in}}{\pgfqpoint{4.400804in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.452918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{1.485219in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{1.485219in}}{\pgfqpoint{4.581290in}{1.488651in}}{\pgfqpoint{4.587398in}{1.494759in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{1.500867in}}{\pgfqpoint{4.596938in}{1.509153in}}{\pgfqpoint{4.596938in}{1.517791in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{1.526429in}}{\pgfqpoint{4.593506in}{1.534715in}}{\pgfqpoint{4.587398in}{1.540823in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{1.546931in}}{\pgfqpoint{4.573004in}{1.550363in}}{\pgfqpoint{4.564366in}{1.550363in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{1.550363in}}{\pgfqpoint{4.547442in}{1.546931in}}{\pgfqpoint{4.541334in}{1.540823in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{1.534715in}}{\pgfqpoint{4.531794in}{1.526429in}}{\pgfqpoint{4.531794in}{1.517791in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{1.509153in}}{\pgfqpoint{4.535226in}{1.500867in}}{\pgfqpoint{4.541334in}{1.494759in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{1.488651in}}{\pgfqpoint{4.555728in}{1.485219in}}{\pgfqpoint{4.564366in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.485219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{1.492924in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{1.492924in}}{\pgfqpoint{4.744852in}{1.496356in}}{\pgfqpoint{4.750960in}{1.502464in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{1.508573in}}{\pgfqpoint{4.760501in}{1.516858in}}{\pgfqpoint{4.760501in}{1.525497in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{1.534135in}}{\pgfqpoint{4.757069in}{1.542421in}}{\pgfqpoint{4.750960in}{1.548529in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{1.554637in}}{\pgfqpoint{4.736567in}{1.558069in}}{\pgfqpoint{4.727928in}{1.558069in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{1.558069in}}{\pgfqpoint{4.711004in}{1.554637in}}{\pgfqpoint{4.704896in}{1.548529in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{1.542421in}}{\pgfqpoint{4.695356in}{1.534135in}}{\pgfqpoint{4.695356in}{1.525497in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{1.516858in}}{\pgfqpoint{4.698788in}{1.508573in}}{\pgfqpoint{4.704896in}{1.502464in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{1.496356in}}{\pgfqpoint{4.719290in}{1.492924in}}{\pgfqpoint{4.727928in}{1.492924in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.492924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{1.512049in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{1.512049in}}{\pgfqpoint{4.908415in}{1.515481in}}{\pgfqpoint{4.914523in}{1.521589in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{1.527698in}}{\pgfqpoint{4.924063in}{1.535983in}}{\pgfqpoint{4.924063in}{1.544622in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{1.553260in}}{\pgfqpoint{4.920631in}{1.561545in}}{\pgfqpoint{4.914523in}{1.567654in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{1.573762in}}{\pgfqpoint{4.900129in}{1.577194in}}{\pgfqpoint{4.891491in}{1.577194in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{1.577194in}}{\pgfqpoint{4.874567in}{1.573762in}}{\pgfqpoint{4.868459in}{1.567654in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{1.561545in}}{\pgfqpoint{4.858918in}{1.553260in}}{\pgfqpoint{4.858918in}{1.544622in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{1.535983in}}{\pgfqpoint{4.862350in}{1.527698in}}{\pgfqpoint{4.868459in}{1.521589in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{1.515481in}}{\pgfqpoint{4.882852in}{1.512049in}}{\pgfqpoint{4.891491in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.512049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{1.549789in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{1.549789in}}{\pgfqpoint{5.071977in}{1.553221in}}{\pgfqpoint{5.078085in}{1.559329in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{1.565437in}}{\pgfqpoint{5.087625in}{1.573723in}}{\pgfqpoint{5.087625in}{1.582361in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{1.590999in}}{\pgfqpoint{5.084193in}{1.599285in}}{\pgfqpoint{5.078085in}{1.605393in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{1.611501in}}{\pgfqpoint{5.063691in}{1.614933in}}{\pgfqpoint{5.055053in}{1.614933in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{1.614933in}}{\pgfqpoint{5.038129in}{1.611501in}}{\pgfqpoint{5.032021in}{1.605393in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{1.599285in}}{\pgfqpoint{5.022481in}{1.590999in}}{\pgfqpoint{5.022481in}{1.582361in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{1.573723in}}{\pgfqpoint{5.025913in}{1.565437in}}{\pgfqpoint{5.032021in}{1.559329in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{1.553221in}}{\pgfqpoint{5.046415in}{1.549789in}}{\pgfqpoint{5.055053in}{1.549789in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.549789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{1.579753in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{1.579753in}}{\pgfqpoint{5.235539in}{1.583185in}}{\pgfqpoint{5.241647in}{1.589293in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{1.595401in}}{\pgfqpoint{5.251188in}{1.603687in}}{\pgfqpoint{5.251188in}{1.612325in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{1.620964in}}{\pgfqpoint{5.247756in}{1.629249in}}{\pgfqpoint{5.241647in}{1.635358in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{1.641466in}}{\pgfqpoint{5.227254in}{1.644898in}}{\pgfqpoint{5.218615in}{1.644898in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{1.644898in}}{\pgfqpoint{5.201691in}{1.641466in}}{\pgfqpoint{5.195583in}{1.635358in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{1.629249in}}{\pgfqpoint{5.186043in}{1.620964in}}{\pgfqpoint{5.186043in}{1.612325in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{1.603687in}}{\pgfqpoint{5.189475in}{1.595401in}}{\pgfqpoint{5.195583in}{1.589293in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{1.583185in}}{\pgfqpoint{5.209977in}{1.579753in}}{\pgfqpoint{5.218615in}{1.579753in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.579753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{1.605490in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{1.605490in}}{\pgfqpoint{5.399102in}{1.608922in}}{\pgfqpoint{5.405210in}{1.615030in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{1.621138in}}{\pgfqpoint{5.414750in}{1.629424in}}{\pgfqpoint{5.414750in}{1.638062in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{1.646700in}}{\pgfqpoint{5.411318in}{1.654986in}}{\pgfqpoint{5.405210in}{1.661094in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{1.667202in}}{\pgfqpoint{5.390816in}{1.670634in}}{\pgfqpoint{5.382178in}{1.670634in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{1.670634in}}{\pgfqpoint{5.365254in}{1.667202in}}{\pgfqpoint{5.359146in}{1.661094in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{1.654986in}}{\pgfqpoint{5.349605in}{1.646700in}}{\pgfqpoint{5.349605in}{1.638062in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{1.629424in}}{\pgfqpoint{5.353037in}{1.621138in}}{\pgfqpoint{5.359146in}{1.615030in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{1.608922in}}{\pgfqpoint{5.373539in}{1.605490in}}{\pgfqpoint{5.382178in}{1.605490in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.605490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.644039in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{1.644039in}}{\pgfqpoint{5.562664in}{1.647471in}}{\pgfqpoint{5.568772in}{1.653579in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{1.659687in}}{\pgfqpoint{5.578312in}{1.667973in}}{\pgfqpoint{5.578312in}{1.676611in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{1.685249in}}{\pgfqpoint{5.574880in}{1.693535in}}{\pgfqpoint{5.568772in}{1.699643in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{1.705752in}}{\pgfqpoint{5.554378in}{1.709184in}}{\pgfqpoint{5.545740in}{1.709184in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{1.709184in}}{\pgfqpoint{5.528816in}{1.705752in}}{\pgfqpoint{5.522708in}{1.699643in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{1.693535in}}{\pgfqpoint{5.513168in}{1.685249in}}{\pgfqpoint{5.513168in}{1.676611in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{1.667973in}}{\pgfqpoint{5.516600in}{1.659687in}}{\pgfqpoint{5.522708in}{1.653579in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{1.647471in}}{\pgfqpoint{5.537102in}{1.644039in}}{\pgfqpoint{5.545740in}{1.644039in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.644039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.978$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.336$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.958$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.297$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.138211in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717848in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.717848in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717848in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.717848in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881410in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.881410in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.044973in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.044973in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208535in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.208535in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372097in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.372097in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535660in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.535660in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699222in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.699222in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.862784in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.862784in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026347in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.026347in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=0.622431in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.826371in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.826371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{1.826371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{2.729385in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.729385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{2.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{1.516889in}}{\pgfqpoint{9.026347in}{2.202621in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.516889in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.614208in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.687399in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.771436in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.872730in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{2.031819in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.119583in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.202621in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.202621in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{2.023631in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.937287in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.838817in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.752680in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.663586in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.570799in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{1.470046in}}{\pgfqpoint{9.026347in}{1.833550in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.633429in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.470046in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.490421in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.557178in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.601212in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.611790in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.619334in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.653771in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.833550in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.790732in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.757769in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.682391in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.668954in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.633429in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.633429in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.370040in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.168149in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.168149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.767586in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.767586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{2.168149in}}%
\pgfpathlineto{\pgfqpoint{9.082144in}{2.198372in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.767586in}}%
\pgfpathlineto{\pgfqpoint{9.425132in}{1.844880in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.084617in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.084617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.514031in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{1.514031in}}{\pgfqpoint{7.898334in}{1.517463in}}{\pgfqpoint{7.904442in}{1.523571in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{1.529679in}}{\pgfqpoint{7.913983in}{1.537965in}}{\pgfqpoint{7.913983in}{1.546603in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{1.555242in}}{\pgfqpoint{7.910551in}{1.563527in}}{\pgfqpoint{7.904442in}{1.569635in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{1.575744in}}{\pgfqpoint{7.890048in}{1.579176in}}{\pgfqpoint{7.881410in}{1.579176in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{1.579176in}}{\pgfqpoint{7.864486in}{1.575744in}}{\pgfqpoint{7.858378in}{1.569635in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{1.563527in}}{\pgfqpoint{7.848838in}{1.555242in}}{\pgfqpoint{7.848838in}{1.546603in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{1.537965in}}{\pgfqpoint{7.852270in}{1.529679in}}{\pgfqpoint{7.858378in}{1.523571in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{1.517463in}}{\pgfqpoint{7.872772in}{1.514031in}}{\pgfqpoint{7.881410in}{1.514031in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.514031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{1.608642in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{1.608642in}}{\pgfqpoint{8.061896in}{1.612074in}}{\pgfqpoint{8.068005in}{1.618182in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{1.624291in}}{\pgfqpoint{8.077545in}{1.632576in}}{\pgfqpoint{8.077545in}{1.641215in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{1.649853in}}{\pgfqpoint{8.074113in}{1.658138in}}{\pgfqpoint{8.068005in}{1.664247in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{1.670355in}}{\pgfqpoint{8.053611in}{1.673787in}}{\pgfqpoint{8.044973in}{1.673787in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{1.673787in}}{\pgfqpoint{8.028049in}{1.670355in}}{\pgfqpoint{8.021940in}{1.664247in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{1.658138in}}{\pgfqpoint{8.012400in}{1.649853in}}{\pgfqpoint{8.012400in}{1.641215in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{1.632576in}}{\pgfqpoint{8.015832in}{1.624291in}}{\pgfqpoint{8.021940in}{1.618182in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{1.612074in}}{\pgfqpoint{8.036334in}{1.608642in}}{\pgfqpoint{8.044973in}{1.608642in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.608642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{1.691500in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{1.691500in}}{\pgfqpoint{8.225459in}{1.694932in}}{\pgfqpoint{8.231567in}{1.701040in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{1.707149in}}{\pgfqpoint{8.241107in}{1.715434in}}{\pgfqpoint{8.241107in}{1.724072in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{1.732711in}}{\pgfqpoint{8.237675in}{1.740996in}}{\pgfqpoint{8.231567in}{1.747105in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{1.753213in}}{\pgfqpoint{8.217173in}{1.756645in}}{\pgfqpoint{8.208535in}{1.756645in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{1.756645in}}{\pgfqpoint{8.191611in}{1.753213in}}{\pgfqpoint{8.185503in}{1.747105in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{1.740996in}}{\pgfqpoint{8.175963in}{1.732711in}}{\pgfqpoint{8.175963in}{1.724072in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{1.715434in}}{\pgfqpoint{8.179395in}{1.707149in}}{\pgfqpoint{8.185503in}{1.701040in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{1.694932in}}{\pgfqpoint{8.199897in}{1.691500in}}{\pgfqpoint{8.208535in}{1.691500in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.691500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{1.776848in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{1.776848in}}{\pgfqpoint{8.389021in}{1.780280in}}{\pgfqpoint{8.395129in}{1.786388in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{1.792496in}}{\pgfqpoint{8.404670in}{1.800782in}}{\pgfqpoint{8.404670in}{1.809420in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{1.818059in}}{\pgfqpoint{8.401238in}{1.826344in}}{\pgfqpoint{8.395129in}{1.832452in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{1.838561in}}{\pgfqpoint{8.380736in}{1.841993in}}{\pgfqpoint{8.372097in}{1.841993in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{1.841993in}}{\pgfqpoint{8.355173in}{1.838561in}}{\pgfqpoint{8.349065in}{1.832452in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{1.826344in}}{\pgfqpoint{8.339525in}{1.818059in}}{\pgfqpoint{8.339525in}{1.809420in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{1.800782in}}{\pgfqpoint{8.342957in}{1.792496in}}{\pgfqpoint{8.349065in}{1.786388in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{1.780280in}}{\pgfqpoint{8.363459in}{1.776848in}}{\pgfqpoint{8.372097in}{1.776848in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.776848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{1.876382in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{1.876382in}}{\pgfqpoint{8.552584in}{1.879814in}}{\pgfqpoint{8.558692in}{1.885922in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{1.892030in}}{\pgfqpoint{8.568232in}{1.900316in}}{\pgfqpoint{8.568232in}{1.908954in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{1.917592in}}{\pgfqpoint{8.564800in}{1.925878in}}{\pgfqpoint{8.558692in}{1.931986in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{1.938094in}}{\pgfqpoint{8.544298in}{1.941526in}}{\pgfqpoint{8.535660in}{1.941526in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{1.941526in}}{\pgfqpoint{8.518736in}{1.938094in}}{\pgfqpoint{8.512627in}{1.931986in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{1.925878in}}{\pgfqpoint{8.503087in}{1.917592in}}{\pgfqpoint{8.503087in}{1.908954in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{1.900316in}}{\pgfqpoint{8.506519in}{1.892030in}}{\pgfqpoint{8.512627in}{1.885922in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{1.879814in}}{\pgfqpoint{8.527021in}{1.876382in}}{\pgfqpoint{8.535660in}{1.876382in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.876382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{1.958620in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{1.958620in}}{\pgfqpoint{8.716146in}{1.962052in}}{\pgfqpoint{8.722254in}{1.968161in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{1.974269in}}{\pgfqpoint{8.731794in}{1.982554in}}{\pgfqpoint{8.731794in}{1.991193in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{1.999831in}}{\pgfqpoint{8.728362in}{2.008117in}}{\pgfqpoint{8.722254in}{2.014225in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{2.020333in}}{\pgfqpoint{8.707860in}{2.023765in}}{\pgfqpoint{8.699222in}{2.023765in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{2.023765in}}{\pgfqpoint{8.682298in}{2.020333in}}{\pgfqpoint{8.676190in}{2.014225in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{2.008117in}}{\pgfqpoint{8.666650in}{1.999831in}}{\pgfqpoint{8.666650in}{1.991193in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{1.982554in}}{\pgfqpoint{8.670082in}{1.974269in}}{\pgfqpoint{8.676190in}{1.968161in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{1.962052in}}{\pgfqpoint{8.690584in}{1.958620in}}{\pgfqpoint{8.699222in}{1.958620in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.958620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{2.044792in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{2.044792in}}{\pgfqpoint{8.879708in}{2.048224in}}{\pgfqpoint{8.885816in}{2.054333in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{2.060441in}}{\pgfqpoint{8.895357in}{2.068726in}}{\pgfqpoint{8.895357in}{2.077365in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{2.086003in}}{\pgfqpoint{8.891925in}{2.094289in}}{\pgfqpoint{8.885816in}{2.100397in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{2.106505in}}{\pgfqpoint{8.871423in}{2.109937in}}{\pgfqpoint{8.862784in}{2.109937in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{2.109937in}}{\pgfqpoint{8.845860in}{2.106505in}}{\pgfqpoint{8.839752in}{2.100397in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{2.094289in}}{\pgfqpoint{8.830212in}{2.086003in}}{\pgfqpoint{8.830212in}{2.077365in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{2.068726in}}{\pgfqpoint{8.833644in}{2.060441in}}{\pgfqpoint{8.839752in}{2.054333in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{2.048224in}}{\pgfqpoint{8.854146in}{2.044792in}}{\pgfqpoint{8.862784in}{2.044792in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{2.044792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{2.135015in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{2.135015in}}{\pgfqpoint{9.043271in}{2.138447in}}{\pgfqpoint{9.049379in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{2.150663in}}{\pgfqpoint{9.058919in}{2.158949in}}{\pgfqpoint{9.058919in}{2.167587in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{2.176226in}}{\pgfqpoint{9.055487in}{2.184511in}}{\pgfqpoint{9.049379in}{2.190619in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{2.196728in}}{\pgfqpoint{9.034985in}{2.200160in}}{\pgfqpoint{9.026347in}{2.200160in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{2.200160in}}{\pgfqpoint{9.009423in}{2.196728in}}{\pgfqpoint{9.003314in}{2.190619in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{2.184511in}}{\pgfqpoint{8.993774in}{2.176226in}}{\pgfqpoint{8.993774in}{2.167587in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{2.158949in}}{\pgfqpoint{8.997206in}{2.150663in}}{\pgfqpoint{9.003314in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{2.138447in}}{\pgfqpoint{9.017708in}{2.135015in}}{\pgfqpoint{9.026347in}{2.135015in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.135015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.543184in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{1.543184in}}{\pgfqpoint{7.898334in}{1.546616in}}{\pgfqpoint{7.904442in}{1.552724in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{1.558832in}}{\pgfqpoint{7.913983in}{1.567118in}}{\pgfqpoint{7.913983in}{1.575756in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{1.584394in}}{\pgfqpoint{7.910551in}{1.592680in}}{\pgfqpoint{7.904442in}{1.598788in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{1.604896in}}{\pgfqpoint{7.890048in}{1.608328in}}{\pgfqpoint{7.881410in}{1.608328in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{1.608328in}}{\pgfqpoint{7.864486in}{1.604896in}}{\pgfqpoint{7.858378in}{1.598788in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{1.592680in}}{\pgfqpoint{7.848838in}{1.584394in}}{\pgfqpoint{7.848838in}{1.575756in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{1.567118in}}{\pgfqpoint{7.852270in}{1.558832in}}{\pgfqpoint{7.858378in}{1.552724in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{1.546616in}}{\pgfqpoint{7.872772in}{1.543184in}}{\pgfqpoint{7.881410in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.543184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{1.575483in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{1.575483in}}{\pgfqpoint{8.061896in}{1.578915in}}{\pgfqpoint{8.068005in}{1.585023in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{1.591132in}}{\pgfqpoint{8.077545in}{1.599417in}}{\pgfqpoint{8.077545in}{1.608056in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{1.616694in}}{\pgfqpoint{8.074113in}{1.624979in}}{\pgfqpoint{8.068005in}{1.631088in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{1.637196in}}{\pgfqpoint{8.053611in}{1.640628in}}{\pgfqpoint{8.044973in}{1.640628in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{1.640628in}}{\pgfqpoint{8.028049in}{1.637196in}}{\pgfqpoint{8.021940in}{1.631088in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{1.624979in}}{\pgfqpoint{8.012400in}{1.616694in}}{\pgfqpoint{8.012400in}{1.608056in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{1.599417in}}{\pgfqpoint{8.015832in}{1.591132in}}{\pgfqpoint{8.021940in}{1.585023in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{1.578915in}}{\pgfqpoint{8.036334in}{1.575483in}}{\pgfqpoint{8.044973in}{1.575483in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.575483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{1.582421in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{1.582421in}}{\pgfqpoint{8.225459in}{1.585853in}}{\pgfqpoint{8.231567in}{1.591961in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{1.598069in}}{\pgfqpoint{8.241107in}{1.606355in}}{\pgfqpoint{8.241107in}{1.614993in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{1.623632in}}{\pgfqpoint{8.237675in}{1.631917in}}{\pgfqpoint{8.231567in}{1.638025in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{1.644134in}}{\pgfqpoint{8.217173in}{1.647566in}}{\pgfqpoint{8.208535in}{1.647566in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{1.647566in}}{\pgfqpoint{8.191611in}{1.644134in}}{\pgfqpoint{8.185503in}{1.638025in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{1.631917in}}{\pgfqpoint{8.175963in}{1.623632in}}{\pgfqpoint{8.175963in}{1.614993in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{1.606355in}}{\pgfqpoint{8.179395in}{1.598069in}}{\pgfqpoint{8.185503in}{1.591961in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{1.585853in}}{\pgfqpoint{8.199897in}{1.582421in}}{\pgfqpoint{8.208535in}{1.582421in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.582421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{1.601664in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{1.601664in}}{\pgfqpoint{8.389021in}{1.605096in}}{\pgfqpoint{8.395129in}{1.611204in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{1.617312in}}{\pgfqpoint{8.404670in}{1.625598in}}{\pgfqpoint{8.404670in}{1.634236in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{1.642875in}}{\pgfqpoint{8.401238in}{1.651160in}}{\pgfqpoint{8.395129in}{1.657268in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{1.663377in}}{\pgfqpoint{8.380736in}{1.666809in}}{\pgfqpoint{8.372097in}{1.666809in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{1.666809in}}{\pgfqpoint{8.355173in}{1.663377in}}{\pgfqpoint{8.349065in}{1.657268in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{1.651160in}}{\pgfqpoint{8.339525in}{1.642875in}}{\pgfqpoint{8.339525in}{1.634236in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{1.625598in}}{\pgfqpoint{8.342957in}{1.617312in}}{\pgfqpoint{8.349065in}{1.611204in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{1.605096in}}{\pgfqpoint{8.363459in}{1.601664in}}{\pgfqpoint{8.372097in}{1.601664in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.601664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{1.640252in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{1.640252in}}{\pgfqpoint{8.552584in}{1.643684in}}{\pgfqpoint{8.558692in}{1.649792in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{1.655901in}}{\pgfqpoint{8.568232in}{1.664186in}}{\pgfqpoint{8.568232in}{1.672825in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{1.681463in}}{\pgfqpoint{8.564800in}{1.689749in}}{\pgfqpoint{8.558692in}{1.695857in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{1.701965in}}{\pgfqpoint{8.544298in}{1.705397in}}{\pgfqpoint{8.535660in}{1.705397in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{1.705397in}}{\pgfqpoint{8.518736in}{1.701965in}}{\pgfqpoint{8.512627in}{1.695857in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{1.689749in}}{\pgfqpoint{8.503087in}{1.681463in}}{\pgfqpoint{8.503087in}{1.672825in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{1.664186in}}{\pgfqpoint{8.506519in}{1.655901in}}{\pgfqpoint{8.512627in}{1.649792in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{1.643684in}}{\pgfqpoint{8.527021in}{1.640252in}}{\pgfqpoint{8.535660in}{1.640252in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.640252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{1.671605in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{1.671605in}}{\pgfqpoint{8.716146in}{1.675037in}}{\pgfqpoint{8.722254in}{1.681146in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{1.687254in}}{\pgfqpoint{8.731794in}{1.695539in}}{\pgfqpoint{8.731794in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{1.712816in}}{\pgfqpoint{8.728362in}{1.721102in}}{\pgfqpoint{8.722254in}{1.727210in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{1.733318in}}{\pgfqpoint{8.707860in}{1.736750in}}{\pgfqpoint{8.699222in}{1.736750in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{1.736750in}}{\pgfqpoint{8.682298in}{1.733318in}}{\pgfqpoint{8.676190in}{1.727210in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{1.721102in}}{\pgfqpoint{8.666650in}{1.712816in}}{\pgfqpoint{8.666650in}{1.704178in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{1.695539in}}{\pgfqpoint{8.670082in}{1.687254in}}{\pgfqpoint{8.676190in}{1.681146in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{1.675037in}}{\pgfqpoint{8.690584in}{1.671605in}}{\pgfqpoint{8.699222in}{1.671605in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.671605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{1.698743in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{1.698743in}}{\pgfqpoint{8.879708in}{1.702175in}}{\pgfqpoint{8.885816in}{1.708284in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{1.714392in}}{\pgfqpoint{8.895357in}{1.722677in}}{\pgfqpoint{8.895357in}{1.731316in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{1.739954in}}{\pgfqpoint{8.891925in}{1.748240in}}{\pgfqpoint{8.885816in}{1.754348in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{1.760456in}}{\pgfqpoint{8.871423in}{1.763888in}}{\pgfqpoint{8.862784in}{1.763888in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{1.763888in}}{\pgfqpoint{8.845860in}{1.760456in}}{\pgfqpoint{8.839752in}{1.754348in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{1.748240in}}{\pgfqpoint{8.830212in}{1.739954in}}{\pgfqpoint{8.830212in}{1.731316in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{1.722677in}}{\pgfqpoint{8.833644in}{1.714392in}}{\pgfqpoint{8.839752in}{1.708284in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{1.702175in}}{\pgfqpoint{8.854146in}{1.698743in}}{\pgfqpoint{8.862784in}{1.698743in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.698743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.739826in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{1.739826in}}{\pgfqpoint{9.043271in}{1.743258in}}{\pgfqpoint{9.049379in}{1.749367in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{1.755475in}}{\pgfqpoint{9.058919in}{1.763760in}}{\pgfqpoint{9.058919in}{1.772399in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{1.781037in}}{\pgfqpoint{9.055487in}{1.789323in}}{\pgfqpoint{9.049379in}{1.795431in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{1.801539in}}{\pgfqpoint{9.034985in}{1.804971in}}{\pgfqpoint{9.026347in}{1.804971in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{1.804971in}}{\pgfqpoint{9.009423in}{1.801539in}}{\pgfqpoint{9.003314in}{1.795431in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{1.789323in}}{\pgfqpoint{8.993774in}{1.781037in}}{\pgfqpoint{8.993774in}{1.772399in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{1.763760in}}{\pgfqpoint{8.997206in}{1.755475in}}{\pgfqpoint{9.003314in}{1.749367in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{1.743258in}}{\pgfqpoint{9.017708in}{1.739826in}}{\pgfqpoint{9.026347in}{1.739826in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.739826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.979$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.350$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.958$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.297$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.138211in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{5.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{6.361245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.527512in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.958715in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.958715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.273666in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.020904in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.020904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.465540in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.698559in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.698559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.958715in}}%
\pgfpathlineto{\pgfqpoint{2.276835in}{5.020719in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.437814in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.437814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.020904in}}%
\pgfpathlineto{\pgfqpoint{2.141718in}{5.059757in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.851125in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.851125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.698559in}}%
\pgfpathlineto{\pgfqpoint{2.765333in}{4.809393in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.957464in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.957464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{5.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{6.361245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.527512in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.958715in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.958715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.273666in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.020904in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.020904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.465540in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.698559in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.698559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{4.958715in}}%
\pgfpathlineto{\pgfqpoint{5.757441in}{5.020719in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.437814in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.437814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.020904in}}%
\pgfpathlineto{\pgfqpoint{5.622324in}{5.059757in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.851125in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.851125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{4.698559in}}%
\pgfpathlineto{\pgfqpoint{6.245940in}{4.809393in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.957464in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.957464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=4.190659in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{5.304887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=5.247017in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{6.361245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=6.303375in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.043914in,y=5.314289in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse spectral gap $1/\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.527512in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.958715in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.958715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.273666in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.020904in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.020904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.465540in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.698559in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.698559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{4.958715in}}%
\pgfpathlineto{\pgfqpoint{9.238048in}{5.020719in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.437814in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.437814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.020904in}}%
\pgfpathlineto{\pgfqpoint{9.102931in}{5.059757in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.851125in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.851125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{4.698559in}}%
\pgfpathlineto{\pgfqpoint{9.726547in}{4.809393in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.957464in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.957464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{1.826371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{2.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.993182in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.774480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.350973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{1.804067in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.642532in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.642532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{2.619823in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.620063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{1.826371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{2.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.993182in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.774480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.350973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{1.804067in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.642532in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.642532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{6.100430in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.620063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=0.865486in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{1.826371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=1.768500in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{2.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=2.671515in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.043914in,y=1.989117in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse spectral gap $1/\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.993182in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.774480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.350973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{9.082144in}{1.804067in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.642532in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.642532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.350973in}}%
\pgfpathlineto{\pgfqpoint{9.581036in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.620063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/classical_queries_eps-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.243913in}{6.602271in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.243913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.243913in}{6.602271in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.602271in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756635in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.756635in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756635in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756635in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920197in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920197in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083759in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083759in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247322in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247322in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410884in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410884in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574446in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574446in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738009in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738009in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901571in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901571in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065133in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065133in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=4.190659in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{5.187298in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.187298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{5.187298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=5.129428in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.126068in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.126068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{6.126068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=6.068198in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=5.314289in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classical queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{4.209986in}}{\pgfqpoint{2.065133in}{5.170187in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.784537in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.471781in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.571247in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.209986in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.715892in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.804490in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.817485in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.711722in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.678875in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.170187in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.170187in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.126602in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{5.061834in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{5.007710in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.990932in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.955014in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.885803in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.784537in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.784537in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{4.550367in}}{\pgfqpoint{2.065133in}{5.218337in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.675841in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.550367in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.624013in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.671727in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.717042in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.807712in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.857761in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.920101in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.941553in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.218337in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.218337in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.123976in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{5.039615in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.980529in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.881599in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.817965in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.759975in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.675841in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.675841in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{4.593115in}}{\pgfqpoint{2.065133in}{4.908039in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.793268in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.593115in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.621229in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.663237in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.685010in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.726463in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.742465in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.767701in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.788890in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.908039in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.908039in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.888221in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.863185in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.851686in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.822078in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.810527in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.825270in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.793268in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.793268in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.689323in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.078585in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.078585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.455518in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.135916in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.135916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.668336in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.861470in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.861470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.078585in}}%
\pgfpathlineto{\pgfqpoint{2.287228in}{5.137307in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.511085in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.511085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.135916in}}%
\pgfpathlineto{\pgfqpoint{2.141718in}{5.171293in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.891872in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.891872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.861470in}}%
\pgfpathlineto{\pgfqpoint{2.962812in}{4.979242in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.076059in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.076059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.997071in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{1.307840in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{2.302299in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.985989in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{3.296758in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.670733in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{4.670733in}}{\pgfqpoint{0.937121in}{4.674165in}}{\pgfqpoint{0.943229in}{4.680274in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{4.686382in}}{\pgfqpoint{0.952769in}{4.694667in}}{\pgfqpoint{0.952769in}{4.703306in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{4.711944in}}{\pgfqpoint{0.949337in}{4.720230in}}{\pgfqpoint{0.943229in}{4.726338in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{4.732446in}}{\pgfqpoint{0.928835in}{4.735878in}}{\pgfqpoint{0.920197in}{4.735878in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{4.735878in}}{\pgfqpoint{0.903273in}{4.732446in}}{\pgfqpoint{0.897165in}{4.726338in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{4.720230in}}{\pgfqpoint{0.887625in}{4.711944in}}{\pgfqpoint{0.887625in}{4.703306in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{4.694667in}}{\pgfqpoint{0.891057in}{4.686382in}}{\pgfqpoint{0.897165in}{4.680274in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{4.674165in}}{\pgfqpoint{0.911559in}{4.670733in}}{\pgfqpoint{0.920197in}{4.670733in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.670733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.771836in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{4.771836in}}{\pgfqpoint{1.100683in}{4.775269in}}{\pgfqpoint{1.106791in}{4.781377in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{4.787485in}}{\pgfqpoint{1.116332in}{4.795771in}}{\pgfqpoint{1.116332in}{4.804409in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{4.813047in}}{\pgfqpoint{1.112900in}{4.821333in}}{\pgfqpoint{1.106791in}{4.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{4.833549in}}{\pgfqpoint{1.092398in}{4.836981in}}{\pgfqpoint{1.083759in}{4.836981in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{4.836981in}}{\pgfqpoint{1.066835in}{4.833549in}}{\pgfqpoint{1.060727in}{4.827441in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{4.821333in}}{\pgfqpoint{1.051187in}{4.813047in}}{\pgfqpoint{1.051187in}{4.804409in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{4.795771in}}{\pgfqpoint{1.054619in}{4.787485in}}{\pgfqpoint{1.060727in}{4.781377in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{4.775269in}}{\pgfqpoint{1.075121in}{4.771836in}}{\pgfqpoint{1.083759in}{4.771836in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.771836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.828807in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{4.828807in}}{\pgfqpoint{1.264246in}{4.832239in}}{\pgfqpoint{1.270354in}{4.838347in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{4.844455in}}{\pgfqpoint{1.279894in}{4.852741in}}{\pgfqpoint{1.279894in}{4.861379in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{4.870017in}}{\pgfqpoint{1.276462in}{4.878303in}}{\pgfqpoint{1.270354in}{4.884411in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{4.890519in}}{\pgfqpoint{1.255960in}{4.893951in}}{\pgfqpoint{1.247322in}{4.893951in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{4.893951in}}{\pgfqpoint{1.230398in}{4.890519in}}{\pgfqpoint{1.224290in}{4.884411in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{4.878303in}}{\pgfqpoint{1.214749in}{4.870017in}}{\pgfqpoint{1.214749in}{4.861379in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{4.852741in}}{\pgfqpoint{1.218181in}{4.844455in}}{\pgfqpoint{1.224290in}{4.838347in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{4.832239in}}{\pgfqpoint{1.238683in}{4.828807in}}{\pgfqpoint{1.247322in}{4.828807in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.828807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.881028in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{4.881028in}}{\pgfqpoint{1.427808in}{4.884460in}}{\pgfqpoint{1.433916in}{4.890568in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{4.896676in}}{\pgfqpoint{1.443456in}{4.904962in}}{\pgfqpoint{1.443456in}{4.913600in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{4.922239in}}{\pgfqpoint{1.440024in}{4.930524in}}{\pgfqpoint{1.433916in}{4.936633in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{4.942741in}}{\pgfqpoint{1.419522in}{4.946173in}}{\pgfqpoint{1.410884in}{4.946173in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{4.946173in}}{\pgfqpoint{1.393960in}{4.942741in}}{\pgfqpoint{1.387852in}{4.936633in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{4.930524in}}{\pgfqpoint{1.378312in}{4.922239in}}{\pgfqpoint{1.378312in}{4.913600in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{4.904962in}}{\pgfqpoint{1.381744in}{4.896676in}}{\pgfqpoint{1.387852in}{4.890568in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{4.884460in}}{\pgfqpoint{1.402246in}{4.881028in}}{\pgfqpoint{1.410884in}{4.881028in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.881028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.908426in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{4.908426in}}{\pgfqpoint{1.591370in}{4.911858in}}{\pgfqpoint{1.597479in}{4.917966in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{4.924075in}}{\pgfqpoint{1.607019in}{4.932360in}}{\pgfqpoint{1.607019in}{4.940998in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{4.949637in}}{\pgfqpoint{1.603587in}{4.957922in}}{\pgfqpoint{1.597479in}{4.964031in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{4.970139in}}{\pgfqpoint{1.583085in}{4.973571in}}{\pgfqpoint{1.574446in}{4.973571in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{4.973571in}}{\pgfqpoint{1.557522in}{4.970139in}}{\pgfqpoint{1.551414in}{4.964031in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{4.957922in}}{\pgfqpoint{1.541874in}{4.949637in}}{\pgfqpoint{1.541874in}{4.940998in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{4.932360in}}{\pgfqpoint{1.545306in}{4.924075in}}{\pgfqpoint{1.551414in}{4.917966in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{4.911858in}}{\pgfqpoint{1.565808in}{4.908426in}}{\pgfqpoint{1.574446in}{4.908426in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.908426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{4.955891in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{4.955891in}}{\pgfqpoint{1.754933in}{4.959323in}}{\pgfqpoint{1.761041in}{4.965431in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{4.971539in}}{\pgfqpoint{1.770581in}{4.979825in}}{\pgfqpoint{1.770581in}{4.988463in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{4.997102in}}{\pgfqpoint{1.767149in}{5.005387in}}{\pgfqpoint{1.761041in}{5.011495in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{5.017604in}}{\pgfqpoint{1.746647in}{5.021036in}}{\pgfqpoint{1.738009in}{5.021036in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{5.021036in}}{\pgfqpoint{1.721085in}{5.017604in}}{\pgfqpoint{1.714977in}{5.011495in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{5.005387in}}{\pgfqpoint{1.705436in}{4.997102in}}{\pgfqpoint{1.705436in}{4.988463in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{4.979825in}}{\pgfqpoint{1.708868in}{4.971539in}}{\pgfqpoint{1.714977in}{4.965431in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{4.959323in}}{\pgfqpoint{1.729370in}{4.955891in}}{\pgfqpoint{1.738009in}{4.955891in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.955891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{5.006101in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{5.006101in}}{\pgfqpoint{1.918495in}{5.009534in}}{\pgfqpoint{1.924603in}{5.015642in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{5.021750in}}{\pgfqpoint{1.934143in}{5.030036in}}{\pgfqpoint{1.934143in}{5.038674in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{5.047312in}}{\pgfqpoint{1.930711in}{5.055598in}}{\pgfqpoint{1.924603in}{5.061706in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{5.067814in}}{\pgfqpoint{1.910209in}{5.071246in}}{\pgfqpoint{1.901571in}{5.071246in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{5.071246in}}{\pgfqpoint{1.884647in}{5.067814in}}{\pgfqpoint{1.878539in}{5.061706in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{5.055598in}}{\pgfqpoint{1.868999in}{5.047312in}}{\pgfqpoint{1.868999in}{5.038674in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{5.030036in}}{\pgfqpoint{1.872431in}{5.021750in}}{\pgfqpoint{1.878539in}{5.015642in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{5.009534in}}{\pgfqpoint{1.892933in}{5.006101in}}{\pgfqpoint{1.901571in}{5.006101in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.006101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.047024in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{5.047024in}}{\pgfqpoint{2.082057in}{5.050456in}}{\pgfqpoint{2.088166in}{5.056564in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{5.062673in}}{\pgfqpoint{2.097706in}{5.070958in}}{\pgfqpoint{2.097706in}{5.079596in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{5.088235in}}{\pgfqpoint{2.094274in}{5.096520in}}{\pgfqpoint{2.088166in}{5.102629in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{5.108737in}}{\pgfqpoint{2.073772in}{5.112169in}}{\pgfqpoint{2.065133in}{5.112169in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{5.112169in}}{\pgfqpoint{2.048209in}{5.108737in}}{\pgfqpoint{2.042101in}{5.102629in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{5.096520in}}{\pgfqpoint{2.032561in}{5.088235in}}{\pgfqpoint{2.032561in}{5.079596in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{5.070958in}}{\pgfqpoint{2.035993in}{5.062673in}}{\pgfqpoint{2.042101in}{5.056564in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{5.050456in}}{\pgfqpoint{2.056495in}{5.047024in}}{\pgfqpoint{2.065133in}{5.047024in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.047024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.594526in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{4.594526in}}{\pgfqpoint{0.937121in}{4.597958in}}{\pgfqpoint{0.943229in}{4.604066in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{4.610174in}}{\pgfqpoint{0.952769in}{4.618460in}}{\pgfqpoint{0.952769in}{4.627098in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{4.635736in}}{\pgfqpoint{0.949337in}{4.644022in}}{\pgfqpoint{0.943229in}{4.650130in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{4.656238in}}{\pgfqpoint{0.928835in}{4.659670in}}{\pgfqpoint{0.920197in}{4.659670in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{4.659670in}}{\pgfqpoint{0.903273in}{4.656238in}}{\pgfqpoint{0.897165in}{4.650130in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{4.644022in}}{\pgfqpoint{0.887625in}{4.635736in}}{\pgfqpoint{0.887625in}{4.627098in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{4.618460in}}{\pgfqpoint{0.891057in}{4.610174in}}{\pgfqpoint{0.897165in}{4.604066in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{4.597958in}}{\pgfqpoint{0.911559in}{4.594526in}}{\pgfqpoint{0.920197in}{4.594526in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.594526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.675760in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{4.675760in}}{\pgfqpoint{1.100683in}{4.679192in}}{\pgfqpoint{1.106791in}{4.685300in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{4.691408in}}{\pgfqpoint{1.116332in}{4.699694in}}{\pgfqpoint{1.116332in}{4.708332in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{4.716970in}}{\pgfqpoint{1.112900in}{4.725256in}}{\pgfqpoint{1.106791in}{4.731364in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{4.737472in}}{\pgfqpoint{1.092398in}{4.740904in}}{\pgfqpoint{1.083759in}{4.740904in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{4.740904in}}{\pgfqpoint{1.066835in}{4.737472in}}{\pgfqpoint{1.060727in}{4.731364in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{4.725256in}}{\pgfqpoint{1.051187in}{4.716970in}}{\pgfqpoint{1.051187in}{4.708332in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{4.699694in}}{\pgfqpoint{1.054619in}{4.691408in}}{\pgfqpoint{1.060727in}{4.685300in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{4.679192in}}{\pgfqpoint{1.075121in}{4.675760in}}{\pgfqpoint{1.083759in}{4.675760in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.675760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.731062in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{4.731062in}}{\pgfqpoint{1.264246in}{4.734494in}}{\pgfqpoint{1.270354in}{4.740602in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{4.746711in}}{\pgfqpoint{1.279894in}{4.754996in}}{\pgfqpoint{1.279894in}{4.763635in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{4.772273in}}{\pgfqpoint{1.276462in}{4.780559in}}{\pgfqpoint{1.270354in}{4.786667in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{4.792775in}}{\pgfqpoint{1.255960in}{4.796207in}}{\pgfqpoint{1.247322in}{4.796207in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{4.796207in}}{\pgfqpoint{1.230398in}{4.792775in}}{\pgfqpoint{1.224290in}{4.786667in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{4.780559in}}{\pgfqpoint{1.214749in}{4.772273in}}{\pgfqpoint{1.214749in}{4.763635in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{4.754996in}}{\pgfqpoint{1.218181in}{4.746711in}}{\pgfqpoint{1.224290in}{4.740602in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{4.734494in}}{\pgfqpoint{1.238683in}{4.731062in}}{\pgfqpoint{1.247322in}{4.731062in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.731062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.790267in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{4.790267in}}{\pgfqpoint{1.427808in}{4.793699in}}{\pgfqpoint{1.433916in}{4.799808in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{4.805916in}}{\pgfqpoint{1.443456in}{4.814202in}}{\pgfqpoint{1.443456in}{4.822840in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{4.831478in}}{\pgfqpoint{1.440024in}{4.839764in}}{\pgfqpoint{1.433916in}{4.845872in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{4.851980in}}{\pgfqpoint{1.419522in}{4.855412in}}{\pgfqpoint{1.410884in}{4.855412in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{4.855412in}}{\pgfqpoint{1.393960in}{4.851980in}}{\pgfqpoint{1.387852in}{4.845872in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{4.839764in}}{\pgfqpoint{1.378312in}{4.831478in}}{\pgfqpoint{1.378312in}{4.822840in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{4.814202in}}{\pgfqpoint{1.381744in}{4.805916in}}{\pgfqpoint{1.387852in}{4.799808in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{4.793699in}}{\pgfqpoint{1.402246in}{4.790267in}}{\pgfqpoint{1.410884in}{4.790267in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.790267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.887345in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{4.887345in}}{\pgfqpoint{1.591370in}{4.890777in}}{\pgfqpoint{1.597479in}{4.896885in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{4.902993in}}{\pgfqpoint{1.607019in}{4.911279in}}{\pgfqpoint{1.607019in}{4.919917in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{4.928556in}}{\pgfqpoint{1.603587in}{4.936841in}}{\pgfqpoint{1.597479in}{4.942950in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{4.949058in}}{\pgfqpoint{1.583085in}{4.952490in}}{\pgfqpoint{1.574446in}{4.952490in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{4.952490in}}{\pgfqpoint{1.557522in}{4.949058in}}{\pgfqpoint{1.551414in}{4.942950in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{4.936841in}}{\pgfqpoint{1.541874in}{4.928556in}}{\pgfqpoint{1.541874in}{4.919917in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{4.911279in}}{\pgfqpoint{1.545306in}{4.902993in}}{\pgfqpoint{1.551414in}{4.896885in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{4.890777in}}{\pgfqpoint{1.565808in}{4.887345in}}{\pgfqpoint{1.574446in}{4.887345in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.887345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{4.944503in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{4.944503in}}{\pgfqpoint{1.754933in}{4.947935in}}{\pgfqpoint{1.761041in}{4.954043in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{4.960151in}}{\pgfqpoint{1.770581in}{4.968437in}}{\pgfqpoint{1.770581in}{4.977075in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{4.985714in}}{\pgfqpoint{1.767149in}{4.993999in}}{\pgfqpoint{1.761041in}{5.000107in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{5.006216in}}{\pgfqpoint{1.746647in}{5.009648in}}{\pgfqpoint{1.738009in}{5.009648in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{5.009648in}}{\pgfqpoint{1.721085in}{5.006216in}}{\pgfqpoint{1.714977in}{5.000107in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{4.993999in}}{\pgfqpoint{1.705436in}{4.985714in}}{\pgfqpoint{1.705436in}{4.977075in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{4.968437in}}{\pgfqpoint{1.708868in}{4.960151in}}{\pgfqpoint{1.714977in}{4.954043in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{4.947935in}}{\pgfqpoint{1.729370in}{4.944503in}}{\pgfqpoint{1.738009in}{4.944503in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.944503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{5.024572in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{5.024572in}}{\pgfqpoint{1.918495in}{5.028004in}}{\pgfqpoint{1.924603in}{5.034112in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{5.040221in}}{\pgfqpoint{1.934143in}{5.048506in}}{\pgfqpoint{1.934143in}{5.057144in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{5.065783in}}{\pgfqpoint{1.930711in}{5.074068in}}{\pgfqpoint{1.924603in}{5.080177in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{5.086285in}}{\pgfqpoint{1.910209in}{5.089717in}}{\pgfqpoint{1.901571in}{5.089717in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{5.089717in}}{\pgfqpoint{1.884647in}{5.086285in}}{\pgfqpoint{1.878539in}{5.080177in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{5.074068in}}{\pgfqpoint{1.868999in}{5.065783in}}{\pgfqpoint{1.868999in}{5.057144in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{5.048506in}}{\pgfqpoint{1.872431in}{5.040221in}}{\pgfqpoint{1.878539in}{5.034112in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{5.028004in}}{\pgfqpoint{1.892933in}{5.024572in}}{\pgfqpoint{1.901571in}{5.024572in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{5.024572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{5.108231in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{5.108231in}}{\pgfqpoint{2.082057in}{5.111663in}}{\pgfqpoint{2.088166in}{5.117771in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{5.123879in}}{\pgfqpoint{2.097706in}{5.132165in}}{\pgfqpoint{2.097706in}{5.140803in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{5.149442in}}{\pgfqpoint{2.094274in}{5.157727in}}{\pgfqpoint{2.088166in}{5.163835in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{5.169944in}}{\pgfqpoint{2.073772in}{5.173376in}}{\pgfqpoint{2.065133in}{5.173376in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{5.173376in}}{\pgfqpoint{2.048209in}{5.169944in}}{\pgfqpoint{2.042101in}{5.163835in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{5.157727in}}{\pgfqpoint{2.032561in}{5.149442in}}{\pgfqpoint{2.032561in}{5.140803in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{5.132165in}}{\pgfqpoint{2.035993in}{5.123879in}}{\pgfqpoint{2.042101in}{5.117771in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{5.111663in}}{\pgfqpoint{2.056495in}{5.108231in}}{\pgfqpoint{2.065133in}{5.108231in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{5.108231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{4.694551in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{4.694551in}}{\pgfqpoint{0.937121in}{4.697983in}}{\pgfqpoint{0.943229in}{4.704091in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{4.710199in}}{\pgfqpoint{0.952769in}{4.718485in}}{\pgfqpoint{0.952769in}{4.727123in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{4.735761in}}{\pgfqpoint{0.949337in}{4.744047in}}{\pgfqpoint{0.943229in}{4.750155in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{4.756263in}}{\pgfqpoint{0.928835in}{4.759695in}}{\pgfqpoint{0.920197in}{4.759695in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{4.759695in}}{\pgfqpoint{0.903273in}{4.756263in}}{\pgfqpoint{0.897165in}{4.750155in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{4.744047in}}{\pgfqpoint{0.887625in}{4.735761in}}{\pgfqpoint{0.887625in}{4.727123in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{4.718485in}}{\pgfqpoint{0.891057in}{4.710199in}}{\pgfqpoint{0.897165in}{4.704091in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{4.697983in}}{\pgfqpoint{0.911559in}{4.694551in}}{\pgfqpoint{0.920197in}{4.694551in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{4.694551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{4.725836in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{4.725836in}}{\pgfqpoint{1.100683in}{4.729268in}}{\pgfqpoint{1.106791in}{4.735377in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{4.741485in}}{\pgfqpoint{1.116332in}{4.749771in}}{\pgfqpoint{1.116332in}{4.758409in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{4.767047in}}{\pgfqpoint{1.112900in}{4.775333in}}{\pgfqpoint{1.106791in}{4.781441in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{4.787549in}}{\pgfqpoint{1.092398in}{4.790981in}}{\pgfqpoint{1.083759in}{4.790981in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{4.790981in}}{\pgfqpoint{1.066835in}{4.787549in}}{\pgfqpoint{1.060727in}{4.781441in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{4.775333in}}{\pgfqpoint{1.051187in}{4.767047in}}{\pgfqpoint{1.051187in}{4.758409in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{4.749771in}}{\pgfqpoint{1.054619in}{4.741485in}}{\pgfqpoint{1.060727in}{4.735377in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{4.729268in}}{\pgfqpoint{1.075121in}{4.725836in}}{\pgfqpoint{1.083759in}{4.725836in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{4.725836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{4.723358in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{4.723358in}}{\pgfqpoint{1.264246in}{4.726790in}}{\pgfqpoint{1.270354in}{4.732898in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{4.739006in}}{\pgfqpoint{1.279894in}{4.747292in}}{\pgfqpoint{1.279894in}{4.755930in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{4.764568in}}{\pgfqpoint{1.276462in}{4.772854in}}{\pgfqpoint{1.270354in}{4.778962in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{4.785070in}}{\pgfqpoint{1.255960in}{4.788502in}}{\pgfqpoint{1.247322in}{4.788502in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{4.788502in}}{\pgfqpoint{1.230398in}{4.785070in}}{\pgfqpoint{1.224290in}{4.778962in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{4.772854in}}{\pgfqpoint{1.214749in}{4.764568in}}{\pgfqpoint{1.214749in}{4.755930in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{4.747292in}}{\pgfqpoint{1.218181in}{4.739006in}}{\pgfqpoint{1.224290in}{4.732898in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{4.726790in}}{\pgfqpoint{1.238683in}{4.723358in}}{\pgfqpoint{1.247322in}{4.723358in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{4.723358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{4.737566in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{4.737566in}}{\pgfqpoint{1.427808in}{4.740998in}}{\pgfqpoint{1.433916in}{4.747106in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{4.753214in}}{\pgfqpoint{1.443456in}{4.761500in}}{\pgfqpoint{1.443456in}{4.770138in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{4.778776in}}{\pgfqpoint{1.440024in}{4.787062in}}{\pgfqpoint{1.433916in}{4.793170in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{4.799278in}}{\pgfqpoint{1.419522in}{4.802710in}}{\pgfqpoint{1.410884in}{4.802710in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{4.802710in}}{\pgfqpoint{1.393960in}{4.799278in}}{\pgfqpoint{1.387852in}{4.793170in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{4.787062in}}{\pgfqpoint{1.378312in}{4.778776in}}{\pgfqpoint{1.378312in}{4.770138in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{4.761500in}}{\pgfqpoint{1.381744in}{4.753214in}}{\pgfqpoint{1.387852in}{4.747106in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{4.740998in}}{\pgfqpoint{1.402246in}{4.737566in}}{\pgfqpoint{1.410884in}{4.737566in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{4.737566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{4.770442in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{4.770442in}}{\pgfqpoint{1.591370in}{4.773874in}}{\pgfqpoint{1.597479in}{4.779982in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{4.786091in}}{\pgfqpoint{1.607019in}{4.794376in}}{\pgfqpoint{1.607019in}{4.803014in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{4.811653in}}{\pgfqpoint{1.603587in}{4.819938in}}{\pgfqpoint{1.597479in}{4.826047in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{4.832155in}}{\pgfqpoint{1.583085in}{4.835587in}}{\pgfqpoint{1.574446in}{4.835587in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{4.835587in}}{\pgfqpoint{1.557522in}{4.832155in}}{\pgfqpoint{1.551414in}{4.826047in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{4.819938in}}{\pgfqpoint{1.541874in}{4.811653in}}{\pgfqpoint{1.541874in}{4.803014in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{4.794376in}}{\pgfqpoint{1.545306in}{4.786091in}}{\pgfqpoint{1.551414in}{4.779982in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{4.773874in}}{\pgfqpoint{1.565808in}{4.770442in}}{\pgfqpoint{1.574446in}{4.770442in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{4.770442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{4.783238in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{4.783238in}}{\pgfqpoint{1.754933in}{4.786670in}}{\pgfqpoint{1.761041in}{4.792778in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{4.798887in}}{\pgfqpoint{1.770581in}{4.807172in}}{\pgfqpoint{1.770581in}{4.815810in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{4.824449in}}{\pgfqpoint{1.767149in}{4.832734in}}{\pgfqpoint{1.761041in}{4.838843in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{4.844951in}}{\pgfqpoint{1.746647in}{4.848383in}}{\pgfqpoint{1.738009in}{4.848383in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{4.848383in}}{\pgfqpoint{1.721085in}{4.844951in}}{\pgfqpoint{1.714977in}{4.838843in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{4.832734in}}{\pgfqpoint{1.705436in}{4.824449in}}{\pgfqpoint{1.705436in}{4.815810in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{4.807172in}}{\pgfqpoint{1.708868in}{4.798887in}}{\pgfqpoint{1.714977in}{4.792778in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{4.786670in}}{\pgfqpoint{1.729370in}{4.783238in}}{\pgfqpoint{1.738009in}{4.783238in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{4.783238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{4.808333in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{4.808333in}}{\pgfqpoint{1.918495in}{4.811765in}}{\pgfqpoint{1.924603in}{4.817873in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{4.823981in}}{\pgfqpoint{1.934143in}{4.832267in}}{\pgfqpoint{1.934143in}{4.840905in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{4.849543in}}{\pgfqpoint{1.930711in}{4.857829in}}{\pgfqpoint{1.924603in}{4.863937in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{4.870045in}}{\pgfqpoint{1.910209in}{4.873477in}}{\pgfqpoint{1.901571in}{4.873477in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{4.873477in}}{\pgfqpoint{1.884647in}{4.870045in}}{\pgfqpoint{1.878539in}{4.863937in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{4.857829in}}{\pgfqpoint{1.868999in}{4.849543in}}{\pgfqpoint{1.868999in}{4.840905in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{4.832267in}}{\pgfqpoint{1.872431in}{4.823981in}}{\pgfqpoint{1.878539in}{4.817873in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{4.811765in}}{\pgfqpoint{1.892933in}{4.808333in}}{\pgfqpoint{1.901571in}{4.808333in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{4.808333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.828552in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{4.828552in}}{\pgfqpoint{2.082057in}{4.831984in}}{\pgfqpoint{2.088166in}{4.838092in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{4.844201in}}{\pgfqpoint{2.097706in}{4.852486in}}{\pgfqpoint{2.097706in}{4.861124in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{4.869763in}}{\pgfqpoint{2.094274in}{4.878048in}}{\pgfqpoint{2.088166in}{4.884157in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{4.890265in}}{\pgfqpoint{2.073772in}{4.893697in}}{\pgfqpoint{2.065133in}{4.893697in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{4.893697in}}{\pgfqpoint{2.048209in}{4.890265in}}{\pgfqpoint{2.042101in}{4.884157in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{4.878048in}}{\pgfqpoint{2.032561in}{4.869763in}}{\pgfqpoint{2.032561in}{4.861124in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{4.852486in}}{\pgfqpoint{2.035993in}{4.844201in}}{\pgfqpoint{2.042101in}{4.838092in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{4.831984in}}{\pgfqpoint{2.056495in}{4.828552in}}{\pgfqpoint{2.065133in}{4.828552in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.828552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.886170in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.459$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.803$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.228$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763995in,y=3.577100in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1/\delta(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.152456in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.452$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.783$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141374in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.244$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=6.463383in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237241in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237241in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237241in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400804in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400804in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564366in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564366in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727928in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727928in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891491in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891491in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055053in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055053in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218615in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218615in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382178in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382178in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545740in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545740in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{5.187298in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.187298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{5.187298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.126068in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.126068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{6.126068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{4.366163in}}{\pgfqpoint{5.545740in}{5.984127in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{5.173905in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.366163in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.984127in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.984127in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.724473in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.589084in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.462712in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{5.572577in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{5.538059in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{5.334172in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{5.173905in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{5.173905in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{4.627027in}}{\pgfqpoint{5.545740in}{5.340987in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.715554in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.627027in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.718598in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.781836in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.854138in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.959449in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.025853in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.109290in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.192450in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.340987in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.340987in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.247675in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.157927in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.079163in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.967917in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.889662in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.808525in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.715554in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.715554in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{4.635786in}}{\pgfqpoint{5.545740in}{4.952162in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.800064in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.635786in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.663051in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.698133in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.724970in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.764744in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{4.777152in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{4.806621in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.824756in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.952162in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.952162in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{4.927064in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{4.904047in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.879086in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.840630in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.829581in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.834954in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.800064in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.800064in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.966053in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.635860in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.635860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.490508in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.285907in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.285907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.674649in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.904767in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.904767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.635860in}}%
\pgfpathlineto{\pgfqpoint{5.622324in}{5.670687in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.285907in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{5.316028in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.169627in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.169627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{4.904767in}}%
\pgfpathlineto{\pgfqpoint{6.183578in}{5.004473in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.160449in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.160449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.477678in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{4.788446in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.472137in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{5.782905in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.466596in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{6.777364in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.959437in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{4.959437in}}{\pgfqpoint{4.417728in}{4.962869in}}{\pgfqpoint{4.423836in}{4.968977in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{4.975085in}}{\pgfqpoint{4.433376in}{4.983371in}}{\pgfqpoint{4.433376in}{4.992009in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{5.000647in}}{\pgfqpoint{4.429944in}{5.008933in}}{\pgfqpoint{4.423836in}{5.015041in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{5.021149in}}{\pgfqpoint{4.409442in}{5.024581in}}{\pgfqpoint{4.400804in}{5.024581in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{5.024581in}}{\pgfqpoint{4.383880in}{5.021149in}}{\pgfqpoint{4.377772in}{5.015041in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{5.008933in}}{\pgfqpoint{4.368231in}{5.000647in}}{\pgfqpoint{4.368231in}{4.992009in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{4.983371in}}{\pgfqpoint{4.371663in}{4.975085in}}{\pgfqpoint{4.377772in}{4.968977in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{4.962869in}}{\pgfqpoint{4.392165in}{4.959437in}}{\pgfqpoint{4.400804in}{4.959437in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.959437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{5.107531in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{5.107531in}}{\pgfqpoint{4.581290in}{5.110963in}}{\pgfqpoint{4.587398in}{5.117071in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{5.123179in}}{\pgfqpoint{4.596938in}{5.131465in}}{\pgfqpoint{4.596938in}{5.140103in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{5.148741in}}{\pgfqpoint{4.593506in}{5.157027in}}{\pgfqpoint{4.587398in}{5.163135in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{5.169243in}}{\pgfqpoint{4.573004in}{5.172675in}}{\pgfqpoint{4.564366in}{5.172675in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{5.172675in}}{\pgfqpoint{4.547442in}{5.169243in}}{\pgfqpoint{4.541334in}{5.163135in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{5.157027in}}{\pgfqpoint{4.531794in}{5.148741in}}{\pgfqpoint{4.531794in}{5.140103in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{5.131465in}}{\pgfqpoint{4.535226in}{5.123179in}}{\pgfqpoint{4.541334in}{5.117071in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{5.110963in}}{\pgfqpoint{4.555728in}{5.107531in}}{\pgfqpoint{4.564366in}{5.107531in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{5.107531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{5.305970in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{5.305970in}}{\pgfqpoint{4.744852in}{5.309402in}}{\pgfqpoint{4.750960in}{5.315511in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{5.321619in}}{\pgfqpoint{4.760501in}{5.329904in}}{\pgfqpoint{4.760501in}{5.338543in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{5.347181in}}{\pgfqpoint{4.757069in}{5.355467in}}{\pgfqpoint{4.750960in}{5.361575in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{5.367683in}}{\pgfqpoint{4.736567in}{5.371115in}}{\pgfqpoint{4.727928in}{5.371115in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{5.371115in}}{\pgfqpoint{4.711004in}{5.367683in}}{\pgfqpoint{4.704896in}{5.361575in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{5.355467in}}{\pgfqpoint{4.695356in}{5.347181in}}{\pgfqpoint{4.695356in}{5.338543in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{5.329904in}}{\pgfqpoint{4.698788in}{5.321619in}}{\pgfqpoint{4.704896in}{5.315511in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{5.309402in}}{\pgfqpoint{4.719290in}{5.305970in}}{\pgfqpoint{4.727928in}{5.305970in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{5.305970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{5.328108in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{5.328108in}}{\pgfqpoint{4.908415in}{5.331540in}}{\pgfqpoint{4.914523in}{5.337648in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{5.343756in}}{\pgfqpoint{4.924063in}{5.352042in}}{\pgfqpoint{4.924063in}{5.360680in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{5.369319in}}{\pgfqpoint{4.920631in}{5.377604in}}{\pgfqpoint{4.914523in}{5.383712in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{5.389821in}}{\pgfqpoint{4.900129in}{5.393253in}}{\pgfqpoint{4.891491in}{5.393253in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{5.393253in}}{\pgfqpoint{4.874567in}{5.389821in}}{\pgfqpoint{4.868459in}{5.383712in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{5.377604in}}{\pgfqpoint{4.858918in}{5.369319in}}{\pgfqpoint{4.858918in}{5.360680in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{5.352042in}}{\pgfqpoint{4.862350in}{5.343756in}}{\pgfqpoint{4.868459in}{5.337648in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{5.331540in}}{\pgfqpoint{4.882852in}{5.328108in}}{\pgfqpoint{4.891491in}{5.328108in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{5.328108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{5.281473in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{5.281473in}}{\pgfqpoint{5.071977in}{5.284905in}}{\pgfqpoint{5.078085in}{5.291013in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{5.297121in}}{\pgfqpoint{5.087625in}{5.305407in}}{\pgfqpoint{5.087625in}{5.314045in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{5.322684in}}{\pgfqpoint{5.084193in}{5.330969in}}{\pgfqpoint{5.078085in}{5.337078in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{5.343186in}}{\pgfqpoint{5.063691in}{5.346618in}}{\pgfqpoint{5.055053in}{5.346618in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{5.346618in}}{\pgfqpoint{5.038129in}{5.343186in}}{\pgfqpoint{5.032021in}{5.337078in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{5.330969in}}{\pgfqpoint{5.022481in}{5.322684in}}{\pgfqpoint{5.022481in}{5.314045in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{5.305407in}}{\pgfqpoint{5.025913in}{5.297121in}}{\pgfqpoint{5.032021in}{5.291013in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{5.284905in}}{\pgfqpoint{5.046415in}{5.281473in}}{\pgfqpoint{5.055053in}{5.281473in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{5.281473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{5.379425in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{5.379425in}}{\pgfqpoint{5.235539in}{5.382857in}}{\pgfqpoint{5.241647in}{5.388965in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{5.395073in}}{\pgfqpoint{5.251188in}{5.403359in}}{\pgfqpoint{5.251188in}{5.411997in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{5.420636in}}{\pgfqpoint{5.247756in}{5.428921in}}{\pgfqpoint{5.241647in}{5.435030in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{5.441138in}}{\pgfqpoint{5.227254in}{5.444570in}}{\pgfqpoint{5.218615in}{5.444570in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{5.444570in}}{\pgfqpoint{5.201691in}{5.441138in}}{\pgfqpoint{5.195583in}{5.435030in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{5.428921in}}{\pgfqpoint{5.186043in}{5.420636in}}{\pgfqpoint{5.186043in}{5.411997in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{5.403359in}}{\pgfqpoint{5.189475in}{5.395073in}}{\pgfqpoint{5.195583in}{5.388965in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{5.382857in}}{\pgfqpoint{5.209977in}{5.379425in}}{\pgfqpoint{5.218615in}{5.379425in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.379425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{5.510328in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{5.510328in}}{\pgfqpoint{5.399102in}{5.513760in}}{\pgfqpoint{5.405210in}{5.519868in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{5.525976in}}{\pgfqpoint{5.414750in}{5.534262in}}{\pgfqpoint{5.414750in}{5.542900in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{5.551538in}}{\pgfqpoint{5.411318in}{5.559824in}}{\pgfqpoint{5.405210in}{5.565932in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{5.572040in}}{\pgfqpoint{5.390816in}{5.575472in}}{\pgfqpoint{5.382178in}{5.575472in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{5.575472in}}{\pgfqpoint{5.365254in}{5.572040in}}{\pgfqpoint{5.359146in}{5.565932in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{5.559824in}}{\pgfqpoint{5.349605in}{5.551538in}}{\pgfqpoint{5.349605in}{5.542900in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{5.534262in}}{\pgfqpoint{5.353037in}{5.525976in}}{\pgfqpoint{5.359146in}{5.519868in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{5.513760in}}{\pgfqpoint{5.373539in}{5.510328in}}{\pgfqpoint{5.382178in}{5.510328in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.510328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.697994in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{5.697994in}}{\pgfqpoint{5.562664in}{5.701426in}}{\pgfqpoint{5.568772in}{5.707534in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{5.713643in}}{\pgfqpoint{5.578312in}{5.721928in}}{\pgfqpoint{5.578312in}{5.730567in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{5.739205in}}{\pgfqpoint{5.574880in}{5.747490in}}{\pgfqpoint{5.568772in}{5.753599in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{5.759707in}}{\pgfqpoint{5.554378in}{5.763139in}}{\pgfqpoint{5.545740in}{5.763139in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{5.763139in}}{\pgfqpoint{5.528816in}{5.759707in}}{\pgfqpoint{5.522708in}{5.753599in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{5.747490in}}{\pgfqpoint{5.513168in}{5.739205in}}{\pgfqpoint{5.513168in}{5.730567in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{5.721928in}}{\pgfqpoint{5.516600in}{5.713643in}}{\pgfqpoint{5.522708in}{5.707534in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{5.701426in}}{\pgfqpoint{5.537102in}{5.697994in}}{\pgfqpoint{5.545740in}{5.697994in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.697994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.645803in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{4.645803in}}{\pgfqpoint{4.417728in}{4.649235in}}{\pgfqpoint{4.423836in}{4.655343in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{4.661451in}}{\pgfqpoint{4.433376in}{4.669737in}}{\pgfqpoint{4.433376in}{4.678375in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{4.687013in}}{\pgfqpoint{4.429944in}{4.695299in}}{\pgfqpoint{4.423836in}{4.701407in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{4.707515in}}{\pgfqpoint{4.409442in}{4.710947in}}{\pgfqpoint{4.400804in}{4.710947in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{4.710947in}}{\pgfqpoint{4.383880in}{4.707515in}}{\pgfqpoint{4.377772in}{4.701407in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{4.695299in}}{\pgfqpoint{4.368231in}{4.687013in}}{\pgfqpoint{4.368231in}{4.678375in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{4.669737in}}{\pgfqpoint{4.371663in}{4.661451in}}{\pgfqpoint{4.377772in}{4.655343in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{4.649235in}}{\pgfqpoint{4.392165in}{4.645803in}}{\pgfqpoint{4.400804in}{4.645803in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.645803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{4.738295in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{4.738295in}}{\pgfqpoint{4.581290in}{4.741727in}}{\pgfqpoint{4.587398in}{4.747835in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{4.753944in}}{\pgfqpoint{4.596938in}{4.762229in}}{\pgfqpoint{4.596938in}{4.770868in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{4.779506in}}{\pgfqpoint{4.593506in}{4.787792in}}{\pgfqpoint{4.587398in}{4.793900in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{4.800008in}}{\pgfqpoint{4.573004in}{4.803440in}}{\pgfqpoint{4.564366in}{4.803440in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{4.803440in}}{\pgfqpoint{4.547442in}{4.800008in}}{\pgfqpoint{4.541334in}{4.793900in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{4.787792in}}{\pgfqpoint{4.531794in}{4.779506in}}{\pgfqpoint{4.531794in}{4.770868in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{4.762229in}}{\pgfqpoint{4.535226in}{4.753944in}}{\pgfqpoint{4.541334in}{4.747835in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{4.741727in}}{\pgfqpoint{4.555728in}{4.738295in}}{\pgfqpoint{4.564366in}{4.738295in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.738295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{4.813601in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{4.813601in}}{\pgfqpoint{4.744852in}{4.817033in}}{\pgfqpoint{4.750960in}{4.823141in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{4.829250in}}{\pgfqpoint{4.760501in}{4.837535in}}{\pgfqpoint{4.760501in}{4.846173in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{4.854812in}}{\pgfqpoint{4.757069in}{4.863097in}}{\pgfqpoint{4.750960in}{4.869206in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{4.875314in}}{\pgfqpoint{4.736567in}{4.878746in}}{\pgfqpoint{4.727928in}{4.878746in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{4.878746in}}{\pgfqpoint{4.711004in}{4.875314in}}{\pgfqpoint{4.704896in}{4.869206in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{4.863097in}}{\pgfqpoint{4.695356in}{4.854812in}}{\pgfqpoint{4.695356in}{4.846173in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{4.837535in}}{\pgfqpoint{4.698788in}{4.829250in}}{\pgfqpoint{4.704896in}{4.823141in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{4.817033in}}{\pgfqpoint{4.719290in}{4.813601in}}{\pgfqpoint{4.727928in}{4.813601in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.813601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{4.890030in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{4.890030in}}{\pgfqpoint{4.908415in}{4.893462in}}{\pgfqpoint{4.914523in}{4.899571in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{4.905679in}}{\pgfqpoint{4.924063in}{4.913964in}}{\pgfqpoint{4.924063in}{4.922603in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{4.931241in}}{\pgfqpoint{4.920631in}{4.939527in}}{\pgfqpoint{4.914523in}{4.945635in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{4.951743in}}{\pgfqpoint{4.900129in}{4.955175in}}{\pgfqpoint{4.891491in}{4.955175in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{4.955175in}}{\pgfqpoint{4.874567in}{4.951743in}}{\pgfqpoint{4.868459in}{4.945635in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{4.939527in}}{\pgfqpoint{4.858918in}{4.931241in}}{\pgfqpoint{4.858918in}{4.922603in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{4.913964in}}{\pgfqpoint{4.862350in}{4.905679in}}{\pgfqpoint{4.868459in}{4.899571in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{4.893462in}}{\pgfqpoint{4.882852in}{4.890030in}}{\pgfqpoint{4.891491in}{4.890030in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.890030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{4.999510in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{4.999510in}}{\pgfqpoint{5.071977in}{5.002942in}}{\pgfqpoint{5.078085in}{5.009050in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{5.015159in}}{\pgfqpoint{5.087625in}{5.023444in}}{\pgfqpoint{5.087625in}{5.032083in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{5.040721in}}{\pgfqpoint{5.084193in}{5.049006in}}{\pgfqpoint{5.078085in}{5.055115in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{5.061223in}}{\pgfqpoint{5.063691in}{5.064655in}}{\pgfqpoint{5.055053in}{5.064655in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{5.064655in}}{\pgfqpoint{5.038129in}{5.061223in}}{\pgfqpoint{5.032021in}{5.055115in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{5.049006in}}{\pgfqpoint{5.022481in}{5.040721in}}{\pgfqpoint{5.022481in}{5.032083in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{5.023444in}}{\pgfqpoint{5.025913in}{5.015159in}}{\pgfqpoint{5.032021in}{5.009050in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{5.002942in}}{\pgfqpoint{5.046415in}{4.999510in}}{\pgfqpoint{5.055053in}{4.999510in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.999510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{5.074768in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{5.074768in}}{\pgfqpoint{5.235539in}{5.078200in}}{\pgfqpoint{5.241647in}{5.084308in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{5.090416in}}{\pgfqpoint{5.251188in}{5.098702in}}{\pgfqpoint{5.251188in}{5.107340in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{5.115979in}}{\pgfqpoint{5.247756in}{5.124264in}}{\pgfqpoint{5.241647in}{5.130373in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{5.136481in}}{\pgfqpoint{5.227254in}{5.139913in}}{\pgfqpoint{5.218615in}{5.139913in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{5.139913in}}{\pgfqpoint{5.201691in}{5.136481in}}{\pgfqpoint{5.195583in}{5.130373in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{5.124264in}}{\pgfqpoint{5.186043in}{5.115979in}}{\pgfqpoint{5.186043in}{5.107340in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{5.098702in}}{\pgfqpoint{5.189475in}{5.090416in}}{\pgfqpoint{5.195583in}{5.084308in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{5.078200in}}{\pgfqpoint{5.209977in}{5.074768in}}{\pgfqpoint{5.218615in}{5.074768in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{5.074768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{5.162813in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{5.162813in}}{\pgfqpoint{5.399102in}{5.166245in}}{\pgfqpoint{5.405210in}{5.172353in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{5.178461in}}{\pgfqpoint{5.414750in}{5.186747in}}{\pgfqpoint{5.414750in}{5.195385in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{5.204023in}}{\pgfqpoint{5.411318in}{5.212309in}}{\pgfqpoint{5.405210in}{5.218417in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{5.224525in}}{\pgfqpoint{5.390816in}{5.227957in}}{\pgfqpoint{5.382178in}{5.227957in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{5.227957in}}{\pgfqpoint{5.365254in}{5.224525in}}{\pgfqpoint{5.359146in}{5.218417in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{5.212309in}}{\pgfqpoint{5.349605in}{5.204023in}}{\pgfqpoint{5.349605in}{5.195385in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{5.186747in}}{\pgfqpoint{5.353037in}{5.178461in}}{\pgfqpoint{5.359146in}{5.172353in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{5.166245in}}{\pgfqpoint{5.373539in}{5.162813in}}{\pgfqpoint{5.382178in}{5.162813in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{5.162813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.253503in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{5.253503in}}{\pgfqpoint{5.562664in}{5.256935in}}{\pgfqpoint{5.568772in}{5.263043in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{5.269152in}}{\pgfqpoint{5.578312in}{5.277437in}}{\pgfqpoint{5.578312in}{5.286076in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{5.294714in}}{\pgfqpoint{5.574880in}{5.302999in}}{\pgfqpoint{5.568772in}{5.309108in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{5.315216in}}{\pgfqpoint{5.554378in}{5.318648in}}{\pgfqpoint{5.545740in}{5.318648in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{5.318648in}}{\pgfqpoint{5.528816in}{5.315216in}}{\pgfqpoint{5.522708in}{5.309108in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{5.302999in}}{\pgfqpoint{5.513168in}{5.294714in}}{\pgfqpoint{5.513168in}{5.286076in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{5.277437in}}{\pgfqpoint{5.516600in}{5.269152in}}{\pgfqpoint{5.522708in}{5.263043in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{5.256935in}}{\pgfqpoint{5.537102in}{5.253503in}}{\pgfqpoint{5.545740in}{5.253503in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.253503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{4.708797in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{4.708797in}}{\pgfqpoint{4.417728in}{4.712229in}}{\pgfqpoint{4.423836in}{4.718337in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{4.724445in}}{\pgfqpoint{4.433376in}{4.732731in}}{\pgfqpoint{4.433376in}{4.741369in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{4.750008in}}{\pgfqpoint{4.429944in}{4.758293in}}{\pgfqpoint{4.423836in}{4.764401in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{4.770510in}}{\pgfqpoint{4.409442in}{4.773942in}}{\pgfqpoint{4.400804in}{4.773942in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{4.773942in}}{\pgfqpoint{4.383880in}{4.770510in}}{\pgfqpoint{4.377772in}{4.764401in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{4.758293in}}{\pgfqpoint{4.368231in}{4.750008in}}{\pgfqpoint{4.368231in}{4.741369in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{4.732731in}}{\pgfqpoint{4.371663in}{4.724445in}}{\pgfqpoint{4.377772in}{4.718337in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{4.712229in}}{\pgfqpoint{4.392165in}{4.708797in}}{\pgfqpoint{4.400804in}{4.708797in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{4.708797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{4.741971in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{4.741971in}}{\pgfqpoint{4.581290in}{4.745403in}}{\pgfqpoint{4.587398in}{4.751511in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{4.757619in}}{\pgfqpoint{4.596938in}{4.765905in}}{\pgfqpoint{4.596938in}{4.774543in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{4.783181in}}{\pgfqpoint{4.593506in}{4.791467in}}{\pgfqpoint{4.587398in}{4.797575in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{4.803683in}}{\pgfqpoint{4.573004in}{4.807115in}}{\pgfqpoint{4.564366in}{4.807115in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{4.807115in}}{\pgfqpoint{4.547442in}{4.803683in}}{\pgfqpoint{4.541334in}{4.797575in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{4.791467in}}{\pgfqpoint{4.531794in}{4.783181in}}{\pgfqpoint{4.531794in}{4.774543in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{4.765905in}}{\pgfqpoint{4.535226in}{4.757619in}}{\pgfqpoint{4.541334in}{4.751511in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{4.745403in}}{\pgfqpoint{4.555728in}{4.741971in}}{\pgfqpoint{4.564366in}{4.741971in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{4.741971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{4.746594in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{4.746594in}}{\pgfqpoint{4.744852in}{4.750026in}}{\pgfqpoint{4.750960in}{4.756134in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{4.762243in}}{\pgfqpoint{4.760501in}{4.770528in}}{\pgfqpoint{4.760501in}{4.779166in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{4.787805in}}{\pgfqpoint{4.757069in}{4.796090in}}{\pgfqpoint{4.750960in}{4.802199in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{4.808307in}}{\pgfqpoint{4.736567in}{4.811739in}}{\pgfqpoint{4.727928in}{4.811739in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{4.811739in}}{\pgfqpoint{4.711004in}{4.808307in}}{\pgfqpoint{4.704896in}{4.802199in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{4.796090in}}{\pgfqpoint{4.695356in}{4.787805in}}{\pgfqpoint{4.695356in}{4.779166in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{4.770528in}}{\pgfqpoint{4.698788in}{4.762243in}}{\pgfqpoint{4.704896in}{4.756134in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{4.750026in}}{\pgfqpoint{4.719290in}{4.746594in}}{\pgfqpoint{4.727928in}{4.746594in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{4.746594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{4.762177in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{4.762177in}}{\pgfqpoint{4.908415in}{4.765609in}}{\pgfqpoint{4.914523in}{4.771718in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{4.777826in}}{\pgfqpoint{4.924063in}{4.786111in}}{\pgfqpoint{4.924063in}{4.794750in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{4.803388in}}{\pgfqpoint{4.920631in}{4.811674in}}{\pgfqpoint{4.914523in}{4.817782in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{4.823890in}}{\pgfqpoint{4.900129in}{4.827322in}}{\pgfqpoint{4.891491in}{4.827322in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{4.827322in}}{\pgfqpoint{4.874567in}{4.823890in}}{\pgfqpoint{4.868459in}{4.817782in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{4.811674in}}{\pgfqpoint{4.858918in}{4.803388in}}{\pgfqpoint{4.858918in}{4.794750in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{4.786111in}}{\pgfqpoint{4.862350in}{4.777826in}}{\pgfqpoint{4.868459in}{4.771718in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{4.765609in}}{\pgfqpoint{4.882852in}{4.762177in}}{\pgfqpoint{4.891491in}{4.762177in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{4.762177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{4.801029in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{4.801029in}}{\pgfqpoint{5.071977in}{4.804461in}}{\pgfqpoint{5.078085in}{4.810569in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{4.816678in}}{\pgfqpoint{5.087625in}{4.824963in}}{\pgfqpoint{5.087625in}{4.833602in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{4.842240in}}{\pgfqpoint{5.084193in}{4.850525in}}{\pgfqpoint{5.078085in}{4.856634in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{4.862742in}}{\pgfqpoint{5.063691in}{4.866174in}}{\pgfqpoint{5.055053in}{4.866174in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{4.866174in}}{\pgfqpoint{5.038129in}{4.862742in}}{\pgfqpoint{5.032021in}{4.856634in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{4.850525in}}{\pgfqpoint{5.022481in}{4.842240in}}{\pgfqpoint{5.022481in}{4.833602in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{4.824963in}}{\pgfqpoint{5.025913in}{4.816678in}}{\pgfqpoint{5.032021in}{4.810569in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{4.804461in}}{\pgfqpoint{5.046415in}{4.801029in}}{\pgfqpoint{5.055053in}{4.801029in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{4.801029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{4.822329in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{4.822329in}}{\pgfqpoint{5.235539in}{4.825761in}}{\pgfqpoint{5.241647in}{4.831869in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{4.837978in}}{\pgfqpoint{5.251188in}{4.846263in}}{\pgfqpoint{5.251188in}{4.854901in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{4.863540in}}{\pgfqpoint{5.247756in}{4.871825in}}{\pgfqpoint{5.241647in}{4.877934in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{4.884042in}}{\pgfqpoint{5.227254in}{4.887474in}}{\pgfqpoint{5.218615in}{4.887474in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{4.887474in}}{\pgfqpoint{5.201691in}{4.884042in}}{\pgfqpoint{5.195583in}{4.877934in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{4.871825in}}{\pgfqpoint{5.186043in}{4.863540in}}{\pgfqpoint{5.186043in}{4.854901in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{4.846263in}}{\pgfqpoint{5.189475in}{4.837978in}}{\pgfqpoint{5.195583in}{4.831869in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{4.825761in}}{\pgfqpoint{5.209977in}{4.822329in}}{\pgfqpoint{5.218615in}{4.822329in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{4.822329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{4.847198in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{4.847198in}}{\pgfqpoint{5.399102in}{4.850630in}}{\pgfqpoint{5.405210in}{4.856738in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{4.862847in}}{\pgfqpoint{5.414750in}{4.871132in}}{\pgfqpoint{5.414750in}{4.879771in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{4.888409in}}{\pgfqpoint{5.411318in}{4.896694in}}{\pgfqpoint{5.405210in}{4.902803in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{4.908911in}}{\pgfqpoint{5.390816in}{4.912343in}}{\pgfqpoint{5.382178in}{4.912343in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{4.912343in}}{\pgfqpoint{5.365254in}{4.908911in}}{\pgfqpoint{5.359146in}{4.902803in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{4.896694in}}{\pgfqpoint{5.349605in}{4.888409in}}{\pgfqpoint{5.349605in}{4.879771in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{4.871132in}}{\pgfqpoint{5.353037in}{4.862847in}}{\pgfqpoint{5.359146in}{4.856738in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{4.850630in}}{\pgfqpoint{5.373539in}{4.847198in}}{\pgfqpoint{5.382178in}{4.847198in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{4.847198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{4.870300in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{4.870300in}}{\pgfqpoint{5.562664in}{4.873732in}}{\pgfqpoint{5.568772in}{4.879841in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{4.885949in}}{\pgfqpoint{5.578312in}{4.894234in}}{\pgfqpoint{5.578312in}{4.902873in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{4.911511in}}{\pgfqpoint{5.574880in}{4.919797in}}{\pgfqpoint{5.568772in}{4.925905in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{4.932013in}}{\pgfqpoint{5.554378in}{4.935445in}}{\pgfqpoint{5.545740in}{4.935445in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{4.935445in}}{\pgfqpoint{5.528816in}{4.932013in}}{\pgfqpoint{5.522708in}{4.925905in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{4.919797in}}{\pgfqpoint{5.513168in}{4.911511in}}{\pgfqpoint{5.513168in}{4.902873in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{4.894234in}}{\pgfqpoint{5.516600in}{4.885949in}}{\pgfqpoint{5.522708in}{4.879841in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{4.873732in}}{\pgfqpoint{5.537102in}{4.870300in}}{\pgfqpoint{5.545740in}{4.870300in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.870300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.790$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.938$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.271$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633062in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.616$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.911$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621980in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.282$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=6.463383in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=2.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717848in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.717848in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717848in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.717848in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881410in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.881410in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.044973in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.044973in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208535in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.208535in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372097in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.372097in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535660in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.535660in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699222in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.699222in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.862784in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.862784in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026347in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.026347in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=4.151307in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{5.187298in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.187298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{5.187298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.126068in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.126068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{6.126068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{4.666240in}}{\pgfqpoint{9.026347in}{5.380997in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.727040in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.666240in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.766309in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.839337in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{4.925481in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.032956in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.109367in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.195563in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.285428in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.380997in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.380997in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.285752in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.195312in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.105691in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{5.003374in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.914034in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.821784in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.727040in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.727040in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{4.644312in}}{\pgfqpoint{9.026347in}{4.983856in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.792933in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.644312in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.672017in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.703460in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{4.734759in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{4.777982in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{4.786075in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{4.804012in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.823825in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.983856in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.983856in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{4.944859in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{4.918188in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{4.881032in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{4.845342in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.830423in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.828899in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.792933in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.792933in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.514835in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.342238in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.342238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.660665in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.924432in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.924432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.342238in}}%
\pgfpathlineto{\pgfqpoint{9.082144in}{5.373569in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.261513in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.261513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{4.924432in}}%
\pgfpathlineto{\pgfqpoint{9.508281in}{5.010782in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{5.217500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{3.950116in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{3.950116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{3.641045in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{3.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.667440in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{4.667440in}}{\pgfqpoint{7.898334in}{4.670872in}}{\pgfqpoint{7.904442in}{4.676980in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{4.683088in}}{\pgfqpoint{7.913983in}{4.691374in}}{\pgfqpoint{7.913983in}{4.700012in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{4.708650in}}{\pgfqpoint{7.910551in}{4.716936in}}{\pgfqpoint{7.904442in}{4.723044in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{4.729153in}}{\pgfqpoint{7.890048in}{4.732585in}}{\pgfqpoint{7.881410in}{4.732585in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{4.732585in}}{\pgfqpoint{7.864486in}{4.729153in}}{\pgfqpoint{7.858378in}{4.723044in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{4.716936in}}{\pgfqpoint{7.848838in}{4.708650in}}{\pgfqpoint{7.848838in}{4.700012in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{4.691374in}}{\pgfqpoint{7.852270in}{4.683088in}}{\pgfqpoint{7.858378in}{4.676980in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{4.670872in}}{\pgfqpoint{7.872772in}{4.667440in}}{\pgfqpoint{7.881410in}{4.667440in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.667440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{4.764285in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{4.764285in}}{\pgfqpoint{8.061896in}{4.767717in}}{\pgfqpoint{8.068005in}{4.773825in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{4.779934in}}{\pgfqpoint{8.077545in}{4.788219in}}{\pgfqpoint{8.077545in}{4.796857in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{4.805496in}}{\pgfqpoint{8.074113in}{4.813781in}}{\pgfqpoint{8.068005in}{4.819890in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{4.825998in}}{\pgfqpoint{8.053611in}{4.829430in}}{\pgfqpoint{8.044973in}{4.829430in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{4.829430in}}{\pgfqpoint{8.028049in}{4.825998in}}{\pgfqpoint{8.021940in}{4.819890in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{4.813781in}}{\pgfqpoint{8.012400in}{4.805496in}}{\pgfqpoint{8.012400in}{4.796857in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{4.788219in}}{\pgfqpoint{8.015832in}{4.779934in}}{\pgfqpoint{8.021940in}{4.773825in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{4.767717in}}{\pgfqpoint{8.036334in}{4.764285in}}{\pgfqpoint{8.044973in}{4.764285in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.764285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{4.849182in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{4.849182in}}{\pgfqpoint{8.225459in}{4.852614in}}{\pgfqpoint{8.231567in}{4.858722in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{4.864830in}}{\pgfqpoint{8.241107in}{4.873116in}}{\pgfqpoint{8.241107in}{4.881754in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{4.890393in}}{\pgfqpoint{8.237675in}{4.898678in}}{\pgfqpoint{8.231567in}{4.904786in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{4.910895in}}{\pgfqpoint{8.217173in}{4.914327in}}{\pgfqpoint{8.208535in}{4.914327in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{4.914327in}}{\pgfqpoint{8.191611in}{4.910895in}}{\pgfqpoint{8.185503in}{4.904786in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{4.898678in}}{\pgfqpoint{8.175963in}{4.890393in}}{\pgfqpoint{8.175963in}{4.881754in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{4.873116in}}{\pgfqpoint{8.179395in}{4.864830in}}{\pgfqpoint{8.185503in}{4.858722in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{4.852614in}}{\pgfqpoint{8.199897in}{4.849182in}}{\pgfqpoint{8.208535in}{4.849182in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.849182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{4.937361in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{4.937361in}}{\pgfqpoint{8.389021in}{4.940793in}}{\pgfqpoint{8.395129in}{4.946901in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{4.953009in}}{\pgfqpoint{8.404670in}{4.961295in}}{\pgfqpoint{8.404670in}{4.969933in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{4.978572in}}{\pgfqpoint{8.401238in}{4.986857in}}{\pgfqpoint{8.395129in}{4.992965in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{4.999074in}}{\pgfqpoint{8.380736in}{5.002506in}}{\pgfqpoint{8.372097in}{5.002506in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{5.002506in}}{\pgfqpoint{8.355173in}{4.999074in}}{\pgfqpoint{8.349065in}{4.992965in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{4.986857in}}{\pgfqpoint{8.339525in}{4.978572in}}{\pgfqpoint{8.339525in}{4.969933in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{4.961295in}}{\pgfqpoint{8.342957in}{4.953009in}}{\pgfqpoint{8.349065in}{4.946901in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{4.940793in}}{\pgfqpoint{8.363459in}{4.937361in}}{\pgfqpoint{8.372097in}{4.937361in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{4.937361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{5.041560in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{5.041560in}}{\pgfqpoint{8.552584in}{5.044992in}}{\pgfqpoint{8.558692in}{5.051100in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{5.057209in}}{\pgfqpoint{8.568232in}{5.065494in}}{\pgfqpoint{8.568232in}{5.074133in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{5.082771in}}{\pgfqpoint{8.564800in}{5.091057in}}{\pgfqpoint{8.558692in}{5.097165in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{5.103273in}}{\pgfqpoint{8.544298in}{5.106705in}}{\pgfqpoint{8.535660in}{5.106705in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{5.106705in}}{\pgfqpoint{8.518736in}{5.103273in}}{\pgfqpoint{8.512627in}{5.097165in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{5.091057in}}{\pgfqpoint{8.503087in}{5.082771in}}{\pgfqpoint{8.503087in}{5.074133in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{5.065494in}}{\pgfqpoint{8.506519in}{5.057209in}}{\pgfqpoint{8.512627in}{5.051100in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{5.044992in}}{\pgfqpoint{8.527021in}{5.041560in}}{\pgfqpoint{8.535660in}{5.041560in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{5.041560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{5.126451in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{5.126451in}}{\pgfqpoint{8.716146in}{5.129883in}}{\pgfqpoint{8.722254in}{5.135991in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{5.142099in}}{\pgfqpoint{8.731794in}{5.150385in}}{\pgfqpoint{8.731794in}{5.159023in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{5.167661in}}{\pgfqpoint{8.728362in}{5.175947in}}{\pgfqpoint{8.722254in}{5.182055in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{5.188163in}}{\pgfqpoint{8.707860in}{5.191595in}}{\pgfqpoint{8.699222in}{5.191595in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{5.191595in}}{\pgfqpoint{8.682298in}{5.188163in}}{\pgfqpoint{8.676190in}{5.182055in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{5.175947in}}{\pgfqpoint{8.666650in}{5.167661in}}{\pgfqpoint{8.666650in}{5.159023in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{5.150385in}}{\pgfqpoint{8.670082in}{5.142099in}}{\pgfqpoint{8.676190in}{5.135991in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{5.129883in}}{\pgfqpoint{8.690584in}{5.126451in}}{\pgfqpoint{8.699222in}{5.126451in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{5.126451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{5.215433in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{5.215433in}}{\pgfqpoint{8.879708in}{5.218865in}}{\pgfqpoint{8.885816in}{5.224973in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{5.231082in}}{\pgfqpoint{8.895357in}{5.239367in}}{\pgfqpoint{8.895357in}{5.248006in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{5.256644in}}{\pgfqpoint{8.891925in}{5.264930in}}{\pgfqpoint{8.885816in}{5.271038in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{5.277146in}}{\pgfqpoint{8.871423in}{5.280578in}}{\pgfqpoint{8.862784in}{5.280578in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{5.280578in}}{\pgfqpoint{8.845860in}{5.277146in}}{\pgfqpoint{8.839752in}{5.271038in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{5.264930in}}{\pgfqpoint{8.830212in}{5.256644in}}{\pgfqpoint{8.830212in}{5.248006in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{5.239367in}}{\pgfqpoint{8.833644in}{5.231082in}}{\pgfqpoint{8.839752in}{5.224973in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{5.218865in}}{\pgfqpoint{8.854146in}{5.215433in}}{\pgfqpoint{8.862784in}{5.215433in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{5.215433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.308874in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{5.308874in}}{\pgfqpoint{9.043271in}{5.312306in}}{\pgfqpoint{9.049379in}{5.318414in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{5.324522in}}{\pgfqpoint{9.058919in}{5.332808in}}{\pgfqpoint{9.058919in}{5.341446in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{5.350084in}}{\pgfqpoint{9.055487in}{5.358370in}}{\pgfqpoint{9.049379in}{5.364478in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{5.370586in}}{\pgfqpoint{9.034985in}{5.374018in}}{\pgfqpoint{9.026347in}{5.374018in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{5.374018in}}{\pgfqpoint{9.009423in}{5.370586in}}{\pgfqpoint{9.003314in}{5.364478in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{5.358370in}}{\pgfqpoint{8.993774in}{5.350084in}}{\pgfqpoint{8.993774in}{5.341446in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{5.332808in}}{\pgfqpoint{8.997206in}{5.324522in}}{\pgfqpoint{9.003314in}{5.318414in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{5.312306in}}{\pgfqpoint{9.017708in}{5.308874in}}{\pgfqpoint{9.026347in}{5.308874in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.308874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{4.705429in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{4.705429in}}{\pgfqpoint{7.898334in}{4.708861in}}{\pgfqpoint{7.904442in}{4.714969in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{4.721077in}}{\pgfqpoint{7.913983in}{4.729363in}}{\pgfqpoint{7.913983in}{4.738001in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{4.746639in}}{\pgfqpoint{7.910551in}{4.754925in}}{\pgfqpoint{7.904442in}{4.761033in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{4.767141in}}{\pgfqpoint{7.890048in}{4.770573in}}{\pgfqpoint{7.881410in}{4.770573in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{4.770573in}}{\pgfqpoint{7.864486in}{4.767141in}}{\pgfqpoint{7.858378in}{4.761033in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{4.754925in}}{\pgfqpoint{7.848838in}{4.746639in}}{\pgfqpoint{7.848838in}{4.738001in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{4.729363in}}{\pgfqpoint{7.852270in}{4.721077in}}{\pgfqpoint{7.858378in}{4.714969in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{4.708861in}}{\pgfqpoint{7.872772in}{4.705429in}}{\pgfqpoint{7.881410in}{4.705429in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{4.705429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{4.739368in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{4.739368in}}{\pgfqpoint{8.061896in}{4.742800in}}{\pgfqpoint{8.068005in}{4.748908in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{4.755016in}}{\pgfqpoint{8.077545in}{4.763302in}}{\pgfqpoint{8.077545in}{4.771940in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{4.780579in}}{\pgfqpoint{8.074113in}{4.788864in}}{\pgfqpoint{8.068005in}{4.794972in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{4.801081in}}{\pgfqpoint{8.053611in}{4.804513in}}{\pgfqpoint{8.044973in}{4.804513in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{4.804513in}}{\pgfqpoint{8.028049in}{4.801081in}}{\pgfqpoint{8.021940in}{4.794972in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{4.788864in}}{\pgfqpoint{8.012400in}{4.780579in}}{\pgfqpoint{8.012400in}{4.771940in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{4.763302in}}{\pgfqpoint{8.015832in}{4.755016in}}{\pgfqpoint{8.021940in}{4.748908in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{4.742800in}}{\pgfqpoint{8.036334in}{4.739368in}}{\pgfqpoint{8.044973in}{4.739368in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{4.739368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{4.748686in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{4.748686in}}{\pgfqpoint{8.225459in}{4.752118in}}{\pgfqpoint{8.231567in}{4.758227in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{4.764335in}}{\pgfqpoint{8.241107in}{4.772620in}}{\pgfqpoint{8.241107in}{4.781259in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{4.789897in}}{\pgfqpoint{8.237675in}{4.798183in}}{\pgfqpoint{8.231567in}{4.804291in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{4.810399in}}{\pgfqpoint{8.217173in}{4.813831in}}{\pgfqpoint{8.208535in}{4.813831in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{4.813831in}}{\pgfqpoint{8.191611in}{4.810399in}}{\pgfqpoint{8.185503in}{4.804291in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{4.798183in}}{\pgfqpoint{8.175963in}{4.789897in}}{\pgfqpoint{8.175963in}{4.781259in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{4.772620in}}{\pgfqpoint{8.179395in}{4.764335in}}{\pgfqpoint{8.185503in}{4.758227in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{4.752118in}}{\pgfqpoint{8.199897in}{4.748686in}}{\pgfqpoint{8.208535in}{4.748686in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.748686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{4.768428in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{4.768428in}}{\pgfqpoint{8.389021in}{4.771860in}}{\pgfqpoint{8.395129in}{4.777969in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{4.784077in}}{\pgfqpoint{8.404670in}{4.792362in}}{\pgfqpoint{8.404670in}{4.801001in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{4.809639in}}{\pgfqpoint{8.401238in}{4.817925in}}{\pgfqpoint{8.395129in}{4.824033in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{4.830141in}}{\pgfqpoint{8.380736in}{4.833573in}}{\pgfqpoint{8.372097in}{4.833573in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{4.833573in}}{\pgfqpoint{8.355173in}{4.830141in}}{\pgfqpoint{8.349065in}{4.824033in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{4.817925in}}{\pgfqpoint{8.339525in}{4.809639in}}{\pgfqpoint{8.339525in}{4.801001in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{4.792362in}}{\pgfqpoint{8.342957in}{4.784077in}}{\pgfqpoint{8.349065in}{4.777969in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{4.771860in}}{\pgfqpoint{8.363459in}{4.768428in}}{\pgfqpoint{8.372097in}{4.768428in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{4.768428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{4.806477in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{4.806477in}}{\pgfqpoint{8.552584in}{4.809909in}}{\pgfqpoint{8.558692in}{4.816017in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{4.822126in}}{\pgfqpoint{8.568232in}{4.830411in}}{\pgfqpoint{8.568232in}{4.839049in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{4.847688in}}{\pgfqpoint{8.564800in}{4.855973in}}{\pgfqpoint{8.558692in}{4.862082in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{4.868190in}}{\pgfqpoint{8.544298in}{4.871622in}}{\pgfqpoint{8.535660in}{4.871622in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{4.871622in}}{\pgfqpoint{8.518736in}{4.868190in}}{\pgfqpoint{8.512627in}{4.862082in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{4.855973in}}{\pgfqpoint{8.503087in}{4.847688in}}{\pgfqpoint{8.503087in}{4.839049in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{4.830411in}}{\pgfqpoint{8.506519in}{4.822126in}}{\pgfqpoint{8.512627in}{4.816017in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{4.809909in}}{\pgfqpoint{8.527021in}{4.806477in}}{\pgfqpoint{8.535660in}{4.806477in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{4.806477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{4.835018in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{4.835018in}}{\pgfqpoint{8.716146in}{4.838450in}}{\pgfqpoint{8.722254in}{4.844558in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{4.850666in}}{\pgfqpoint{8.731794in}{4.858952in}}{\pgfqpoint{8.731794in}{4.867590in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{4.876228in}}{\pgfqpoint{8.728362in}{4.884514in}}{\pgfqpoint{8.722254in}{4.890622in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{4.896730in}}{\pgfqpoint{8.707860in}{4.900162in}}{\pgfqpoint{8.699222in}{4.900162in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{4.900162in}}{\pgfqpoint{8.682298in}{4.896730in}}{\pgfqpoint{8.676190in}{4.890622in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{4.884514in}}{\pgfqpoint{8.666650in}{4.876228in}}{\pgfqpoint{8.666650in}{4.867590in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{4.858952in}}{\pgfqpoint{8.670082in}{4.850666in}}{\pgfqpoint{8.676190in}{4.844558in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{4.838450in}}{\pgfqpoint{8.690584in}{4.835018in}}{\pgfqpoint{8.699222in}{4.835018in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{4.835018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{4.859347in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{4.859347in}}{\pgfqpoint{8.879708in}{4.862779in}}{\pgfqpoint{8.885816in}{4.868887in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{4.874996in}}{\pgfqpoint{8.895357in}{4.883281in}}{\pgfqpoint{8.895357in}{4.891919in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{4.900558in}}{\pgfqpoint{8.891925in}{4.908843in}}{\pgfqpoint{8.885816in}{4.914952in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{4.921060in}}{\pgfqpoint{8.871423in}{4.924492in}}{\pgfqpoint{8.862784in}{4.924492in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{4.924492in}}{\pgfqpoint{8.845860in}{4.921060in}}{\pgfqpoint{8.839752in}{4.914952in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{4.908843in}}{\pgfqpoint{8.830212in}{4.900558in}}{\pgfqpoint{8.830212in}{4.891919in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{4.883281in}}{\pgfqpoint{8.833644in}{4.874996in}}{\pgfqpoint{8.839752in}{4.868887in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{4.862779in}}{\pgfqpoint{8.854146in}{4.859347in}}{\pgfqpoint{8.862784in}{4.859347in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{4.859347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{4.893577in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{4.893577in}}{\pgfqpoint{9.043271in}{4.897009in}}{\pgfqpoint{9.049379in}{4.903117in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{4.909225in}}{\pgfqpoint{9.058919in}{4.917511in}}{\pgfqpoint{9.058919in}{4.926149in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{4.934787in}}{\pgfqpoint{9.055487in}{4.943073in}}{\pgfqpoint{9.049379in}{4.949181in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{4.955289in}}{\pgfqpoint{9.034985in}{4.958721in}}{\pgfqpoint{9.026347in}{4.958721in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{4.958721in}}{\pgfqpoint{9.009423in}{4.955289in}}{\pgfqpoint{9.003314in}{4.949181in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{4.943073in}}{\pgfqpoint{8.993774in}{4.934787in}}{\pgfqpoint{8.993774in}{4.926149in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{4.917511in}}{\pgfqpoint{8.997206in}{4.909225in}}{\pgfqpoint{9.003314in}{4.903117in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{4.897009in}}{\pgfqpoint{9.017708in}{4.893577in}}{\pgfqpoint{9.026347in}{4.893577in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.893577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.976$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=3.886170in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.311$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.958$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=3.577100in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.297$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=6.463383in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593072in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756635in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.756635in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756635in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756635in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920197in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920197in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083759in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083759in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247322in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247322in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410884in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410884in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574446in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574446in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738009in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738009in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901571in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901571in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065133in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065133in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700757in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=0.622431in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414254in, y=0.865486in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.890130in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.890130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{1.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=1.832260in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{2.856904in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.856904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593072in}{2.856904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266684in, y=2.799034in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211129in,y=1.989117in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classical queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{1.381568in}}{\pgfqpoint{2.065133in}{2.101759in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.418131in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.484034in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.572663in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.665272in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.765738in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.852087in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.946437in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.045248in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.101759in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.101759in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{2.005082in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.909292in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.812416in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.712592in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.615380in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.418131in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.418131in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.920197in}{1.325611in}}{\pgfqpoint{2.065133in}{1.717740in}}{%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.325611in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.358879in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.424133in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.460241in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.474263in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.486107in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.486976in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.654323in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.620289in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.580720in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.540223in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.524193in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.517105in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.479622in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.212109in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.076063in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.076063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.636164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{2.076063in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.035945in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.035945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.432738in}{1.712883in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.977531in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.977531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.463224in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519837in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{2.830605in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.368468in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{1.368468in}}{\pgfqpoint{0.937121in}{1.371900in}}{\pgfqpoint{0.943229in}{1.378008in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{1.384116in}}{\pgfqpoint{0.952769in}{1.392402in}}{\pgfqpoint{0.952769in}{1.401040in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{1.409678in}}{\pgfqpoint{0.949337in}{1.417964in}}{\pgfqpoint{0.943229in}{1.424072in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{1.430180in}}{\pgfqpoint{0.928835in}{1.433612in}}{\pgfqpoint{0.920197in}{1.433612in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{1.433612in}}{\pgfqpoint{0.903273in}{1.430180in}}{\pgfqpoint{0.897165in}{1.424072in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{1.417964in}}{\pgfqpoint{0.887625in}{1.409678in}}{\pgfqpoint{0.887625in}{1.401040in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{1.392402in}}{\pgfqpoint{0.891057in}{1.384116in}}{\pgfqpoint{0.897165in}{1.378008in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{1.371900in}}{\pgfqpoint{0.911559in}{1.368468in}}{\pgfqpoint{0.920197in}{1.368468in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.368468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{1.468757in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{1.468757in}}{\pgfqpoint{1.100683in}{1.472189in}}{\pgfqpoint{1.106791in}{1.478297in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{1.484406in}}{\pgfqpoint{1.116332in}{1.492691in}}{\pgfqpoint{1.116332in}{1.501330in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{1.509968in}}{\pgfqpoint{1.112900in}{1.518253in}}{\pgfqpoint{1.106791in}{1.524362in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{1.530470in}}{\pgfqpoint{1.092398in}{1.533902in}}{\pgfqpoint{1.083759in}{1.533902in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{1.533902in}}{\pgfqpoint{1.066835in}{1.530470in}}{\pgfqpoint{1.060727in}{1.524362in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{1.518253in}}{\pgfqpoint{1.051187in}{1.509968in}}{\pgfqpoint{1.051187in}{1.501330in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{1.492691in}}{\pgfqpoint{1.054619in}{1.484406in}}{\pgfqpoint{1.060727in}{1.478297in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{1.472189in}}{\pgfqpoint{1.075121in}{1.468757in}}{\pgfqpoint{1.083759in}{1.468757in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.468757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{1.563073in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{1.563073in}}{\pgfqpoint{1.264246in}{1.566505in}}{\pgfqpoint{1.270354in}{1.572613in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{1.578721in}}{\pgfqpoint{1.279894in}{1.587007in}}{\pgfqpoint{1.279894in}{1.595645in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{1.604283in}}{\pgfqpoint{1.276462in}{1.612569in}}{\pgfqpoint{1.270354in}{1.618677in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{1.624785in}}{\pgfqpoint{1.255960in}{1.628217in}}{\pgfqpoint{1.247322in}{1.628217in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{1.628217in}}{\pgfqpoint{1.230398in}{1.624785in}}{\pgfqpoint{1.224290in}{1.618677in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{1.612569in}}{\pgfqpoint{1.214749in}{1.604283in}}{\pgfqpoint{1.214749in}{1.595645in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{1.587007in}}{\pgfqpoint{1.218181in}{1.578721in}}{\pgfqpoint{1.224290in}{1.572613in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{1.566505in}}{\pgfqpoint{1.238683in}{1.563073in}}{\pgfqpoint{1.247322in}{1.563073in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.563073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{1.658350in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{1.658350in}}{\pgfqpoint{1.427808in}{1.661782in}}{\pgfqpoint{1.433916in}{1.667890in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{1.673998in}}{\pgfqpoint{1.443456in}{1.682284in}}{\pgfqpoint{1.443456in}{1.690922in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{1.699560in}}{\pgfqpoint{1.440024in}{1.707846in}}{\pgfqpoint{1.433916in}{1.713954in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{1.720062in}}{\pgfqpoint{1.419522in}{1.723495in}}{\pgfqpoint{1.410884in}{1.723495in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{1.723495in}}{\pgfqpoint{1.393960in}{1.720062in}}{\pgfqpoint{1.387852in}{1.713954in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{1.707846in}}{\pgfqpoint{1.378312in}{1.699560in}}{\pgfqpoint{1.378312in}{1.690922in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{1.682284in}}{\pgfqpoint{1.381744in}{1.673998in}}{\pgfqpoint{1.387852in}{1.667890in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{1.661782in}}{\pgfqpoint{1.402246in}{1.658350in}}{\pgfqpoint{1.410884in}{1.658350in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.658350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{1.758442in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{1.758442in}}{\pgfqpoint{1.591370in}{1.761874in}}{\pgfqpoint{1.597479in}{1.767982in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{1.774090in}}{\pgfqpoint{1.607019in}{1.782376in}}{\pgfqpoint{1.607019in}{1.791014in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{1.799652in}}{\pgfqpoint{1.603587in}{1.807938in}}{\pgfqpoint{1.597479in}{1.814046in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{1.820154in}}{\pgfqpoint{1.583085in}{1.823586in}}{\pgfqpoint{1.574446in}{1.823586in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{1.823586in}}{\pgfqpoint{1.557522in}{1.820154in}}{\pgfqpoint{1.551414in}{1.814046in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{1.807938in}}{\pgfqpoint{1.541874in}{1.799652in}}{\pgfqpoint{1.541874in}{1.791014in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{1.782376in}}{\pgfqpoint{1.545306in}{1.774090in}}{\pgfqpoint{1.551414in}{1.767982in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{1.761874in}}{\pgfqpoint{1.565808in}{1.758442in}}{\pgfqpoint{1.574446in}{1.758442in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.758442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{1.851020in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{1.851020in}}{\pgfqpoint{1.754933in}{1.854452in}}{\pgfqpoint{1.761041in}{1.860560in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{1.866668in}}{\pgfqpoint{1.770581in}{1.874954in}}{\pgfqpoint{1.770581in}{1.883592in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{1.892231in}}{\pgfqpoint{1.767149in}{1.900516in}}{\pgfqpoint{1.761041in}{1.906624in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{1.912733in}}{\pgfqpoint{1.746647in}{1.916165in}}{\pgfqpoint{1.738009in}{1.916165in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{1.916165in}}{\pgfqpoint{1.721085in}{1.912733in}}{\pgfqpoint{1.714977in}{1.906624in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{1.900516in}}{\pgfqpoint{1.705436in}{1.892231in}}{\pgfqpoint{1.705436in}{1.883592in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{1.874954in}}{\pgfqpoint{1.708868in}{1.866668in}}{\pgfqpoint{1.714977in}{1.860560in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{1.854452in}}{\pgfqpoint{1.729370in}{1.851020in}}{\pgfqpoint{1.738009in}{1.851020in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.851020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{1.946237in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{1.946237in}}{\pgfqpoint{1.918495in}{1.949669in}}{\pgfqpoint{1.924603in}{1.955777in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{1.961885in}}{\pgfqpoint{1.934143in}{1.970171in}}{\pgfqpoint{1.934143in}{1.978809in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{1.987447in}}{\pgfqpoint{1.930711in}{1.995733in}}{\pgfqpoint{1.924603in}{2.001841in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{2.007949in}}{\pgfqpoint{1.910209in}{2.011381in}}{\pgfqpoint{1.901571in}{2.011381in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{2.011381in}}{\pgfqpoint{1.884647in}{2.007949in}}{\pgfqpoint{1.878539in}{2.001841in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{1.995733in}}{\pgfqpoint{1.868999in}{1.987447in}}{\pgfqpoint{1.868999in}{1.978809in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{1.970171in}}{\pgfqpoint{1.872431in}{1.961885in}}{\pgfqpoint{1.878539in}{1.955777in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{1.949669in}}{\pgfqpoint{1.892933in}{1.946237in}}{\pgfqpoint{1.901571in}{1.946237in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.946237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{2.043765in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{2.043765in}}{\pgfqpoint{2.082057in}{2.047197in}}{\pgfqpoint{2.088166in}{2.053305in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{2.059413in}}{\pgfqpoint{2.097706in}{2.067699in}}{\pgfqpoint{2.097706in}{2.076337in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{2.084975in}}{\pgfqpoint{2.094274in}{2.093261in}}{\pgfqpoint{2.088166in}{2.099369in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{2.105477in}}{\pgfqpoint{2.073772in}{2.108909in}}{\pgfqpoint{2.065133in}{2.108909in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{2.108909in}}{\pgfqpoint{2.048209in}{2.105477in}}{\pgfqpoint{2.042101in}{2.099369in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{2.093261in}}{\pgfqpoint{2.032561in}{2.084975in}}{\pgfqpoint{2.032561in}{2.076337in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{2.067699in}}{\pgfqpoint{2.035993in}{2.059413in}}{\pgfqpoint{2.042101in}{2.053305in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{2.047197in}}{\pgfqpoint{2.056495in}{2.043765in}}{\pgfqpoint{2.065133in}{2.043765in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{2.043765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920197in}{1.390239in}}%
\pgfpathcurveto{\pgfqpoint{0.928835in}{1.390239in}}{\pgfqpoint{0.937121in}{1.393671in}}{\pgfqpoint{0.943229in}{1.399779in}}%
\pgfpathcurveto{\pgfqpoint{0.949337in}{1.405888in}}{\pgfqpoint{0.952769in}{1.414173in}}{\pgfqpoint{0.952769in}{1.422811in}}%
\pgfpathcurveto{\pgfqpoint{0.952769in}{1.431450in}}{\pgfqpoint{0.949337in}{1.439735in}}{\pgfqpoint{0.943229in}{1.445844in}}%
\pgfpathcurveto{\pgfqpoint{0.937121in}{1.451952in}}{\pgfqpoint{0.928835in}{1.455384in}}{\pgfqpoint{0.920197in}{1.455384in}}%
\pgfpathcurveto{\pgfqpoint{0.911559in}{1.455384in}}{\pgfqpoint{0.903273in}{1.451952in}}{\pgfqpoint{0.897165in}{1.445844in}}%
\pgfpathcurveto{\pgfqpoint{0.891057in}{1.439735in}}{\pgfqpoint{0.887625in}{1.431450in}}{\pgfqpoint{0.887625in}{1.422811in}}%
\pgfpathcurveto{\pgfqpoint{0.887625in}{1.414173in}}{\pgfqpoint{0.891057in}{1.405888in}}{\pgfqpoint{0.897165in}{1.399779in}}%
\pgfpathcurveto{\pgfqpoint{0.903273in}{1.393671in}}{\pgfqpoint{0.911559in}{1.390239in}}{\pgfqpoint{0.920197in}{1.390239in}}%
\pgfpathlineto{\pgfqpoint{0.920197in}{1.390239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083759in}{1.426682in}}%
\pgfpathcurveto{\pgfqpoint{1.092398in}{1.426682in}}{\pgfqpoint{1.100683in}{1.430114in}}{\pgfqpoint{1.106791in}{1.436222in}}%
\pgfpathcurveto{\pgfqpoint{1.112900in}{1.442330in}}{\pgfqpoint{1.116332in}{1.450616in}}{\pgfqpoint{1.116332in}{1.459254in}}%
\pgfpathcurveto{\pgfqpoint{1.116332in}{1.467892in}}{\pgfqpoint{1.112900in}{1.476178in}}{\pgfqpoint{1.106791in}{1.482286in}}%
\pgfpathcurveto{\pgfqpoint{1.100683in}{1.488394in}}{\pgfqpoint{1.092398in}{1.491826in}}{\pgfqpoint{1.083759in}{1.491826in}}%
\pgfpathcurveto{\pgfqpoint{1.075121in}{1.491826in}}{\pgfqpoint{1.066835in}{1.488394in}}{\pgfqpoint{1.060727in}{1.482286in}}%
\pgfpathcurveto{\pgfqpoint{1.054619in}{1.476178in}}{\pgfqpoint{1.051187in}{1.467892in}}{\pgfqpoint{1.051187in}{1.459254in}}%
\pgfpathcurveto{\pgfqpoint{1.051187in}{1.450616in}}{\pgfqpoint{1.054619in}{1.442330in}}{\pgfqpoint{1.060727in}{1.436222in}}%
\pgfpathcurveto{\pgfqpoint{1.066835in}{1.430114in}}{\pgfqpoint{1.075121in}{1.426682in}}{\pgfqpoint{1.083759in}{1.426682in}}%
\pgfpathlineto{\pgfqpoint{1.083759in}{1.426682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247322in}{1.440430in}}%
\pgfpathcurveto{\pgfqpoint{1.255960in}{1.440430in}}{\pgfqpoint{1.264246in}{1.443862in}}{\pgfqpoint{1.270354in}{1.449970in}}%
\pgfpathcurveto{\pgfqpoint{1.276462in}{1.456078in}}{\pgfqpoint{1.279894in}{1.464364in}}{\pgfqpoint{1.279894in}{1.473002in}}%
\pgfpathcurveto{\pgfqpoint{1.279894in}{1.481640in}}{\pgfqpoint{1.276462in}{1.489926in}}{\pgfqpoint{1.270354in}{1.496034in}}%
\pgfpathcurveto{\pgfqpoint{1.264246in}{1.502142in}}{\pgfqpoint{1.255960in}{1.505574in}}{\pgfqpoint{1.247322in}{1.505574in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{1.505574in}}{\pgfqpoint{1.230398in}{1.502142in}}{\pgfqpoint{1.224290in}{1.496034in}}%
\pgfpathcurveto{\pgfqpoint{1.218181in}{1.489926in}}{\pgfqpoint{1.214749in}{1.481640in}}{\pgfqpoint{1.214749in}{1.473002in}}%
\pgfpathcurveto{\pgfqpoint{1.214749in}{1.464364in}}{\pgfqpoint{1.218181in}{1.456078in}}{\pgfqpoint{1.224290in}{1.449970in}}%
\pgfpathcurveto{\pgfqpoint{1.230398in}{1.443862in}}{\pgfqpoint{1.238683in}{1.440430in}}{\pgfqpoint{1.247322in}{1.440430in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.440430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410884in}{1.461313in}}%
\pgfpathcurveto{\pgfqpoint{1.419522in}{1.461313in}}{\pgfqpoint{1.427808in}{1.464745in}}{\pgfqpoint{1.433916in}{1.470853in}}%
\pgfpathcurveto{\pgfqpoint{1.440024in}{1.476961in}}{\pgfqpoint{1.443456in}{1.485247in}}{\pgfqpoint{1.443456in}{1.493885in}}%
\pgfpathcurveto{\pgfqpoint{1.443456in}{1.502523in}}{\pgfqpoint{1.440024in}{1.510809in}}{\pgfqpoint{1.433916in}{1.516917in}}%
\pgfpathcurveto{\pgfqpoint{1.427808in}{1.523025in}}{\pgfqpoint{1.419522in}{1.526457in}}{\pgfqpoint{1.410884in}{1.526457in}}%
\pgfpathcurveto{\pgfqpoint{1.402246in}{1.526457in}}{\pgfqpoint{1.393960in}{1.523025in}}{\pgfqpoint{1.387852in}{1.516917in}}%
\pgfpathcurveto{\pgfqpoint{1.381744in}{1.510809in}}{\pgfqpoint{1.378312in}{1.502523in}}{\pgfqpoint{1.378312in}{1.493885in}}%
\pgfpathcurveto{\pgfqpoint{1.378312in}{1.485247in}}{\pgfqpoint{1.381744in}{1.476961in}}{\pgfqpoint{1.387852in}{1.470853in}}%
\pgfpathcurveto{\pgfqpoint{1.393960in}{1.464745in}}{\pgfqpoint{1.402246in}{1.461313in}}{\pgfqpoint{1.410884in}{1.461313in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{1.461313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574446in}{1.500491in}}%
\pgfpathcurveto{\pgfqpoint{1.583085in}{1.500491in}}{\pgfqpoint{1.591370in}{1.503923in}}{\pgfqpoint{1.597479in}{1.510031in}}%
\pgfpathcurveto{\pgfqpoint{1.603587in}{1.516139in}}{\pgfqpoint{1.607019in}{1.524425in}}{\pgfqpoint{1.607019in}{1.533063in}}%
\pgfpathcurveto{\pgfqpoint{1.607019in}{1.541701in}}{\pgfqpoint{1.603587in}{1.549987in}}{\pgfqpoint{1.597479in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{1.591370in}{1.562203in}}{\pgfqpoint{1.583085in}{1.565635in}}{\pgfqpoint{1.574446in}{1.565635in}}%
\pgfpathcurveto{\pgfqpoint{1.565808in}{1.565635in}}{\pgfqpoint{1.557522in}{1.562203in}}{\pgfqpoint{1.551414in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{1.545306in}{1.549987in}}{\pgfqpoint{1.541874in}{1.541701in}}{\pgfqpoint{1.541874in}{1.533063in}}%
\pgfpathcurveto{\pgfqpoint{1.541874in}{1.524425in}}{\pgfqpoint{1.545306in}{1.516139in}}{\pgfqpoint{1.551414in}{1.510031in}}%
\pgfpathcurveto{\pgfqpoint{1.557522in}{1.503923in}}{\pgfqpoint{1.565808in}{1.500491in}}{\pgfqpoint{1.574446in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{1.574446in}{1.500491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738009in}{1.532943in}}%
\pgfpathcurveto{\pgfqpoint{1.746647in}{1.532943in}}{\pgfqpoint{1.754933in}{1.536375in}}{\pgfqpoint{1.761041in}{1.542483in}}%
\pgfpathcurveto{\pgfqpoint{1.767149in}{1.548591in}}{\pgfqpoint{1.770581in}{1.556877in}}{\pgfqpoint{1.770581in}{1.565515in}}%
\pgfpathcurveto{\pgfqpoint{1.770581in}{1.574154in}}{\pgfqpoint{1.767149in}{1.582439in}}{\pgfqpoint{1.761041in}{1.588547in}}%
\pgfpathcurveto{\pgfqpoint{1.754933in}{1.594656in}}{\pgfqpoint{1.746647in}{1.598088in}}{\pgfqpoint{1.738009in}{1.598088in}}%
\pgfpathcurveto{\pgfqpoint{1.729370in}{1.598088in}}{\pgfqpoint{1.721085in}{1.594656in}}{\pgfqpoint{1.714977in}{1.588547in}}%
\pgfpathcurveto{\pgfqpoint{1.708868in}{1.582439in}}{\pgfqpoint{1.705436in}{1.574154in}}{\pgfqpoint{1.705436in}{1.565515in}}%
\pgfpathcurveto{\pgfqpoint{1.705436in}{1.556877in}}{\pgfqpoint{1.708868in}{1.548591in}}{\pgfqpoint{1.714977in}{1.542483in}}%
\pgfpathcurveto{\pgfqpoint{1.721085in}{1.536375in}}{\pgfqpoint{1.729370in}{1.532943in}}{\pgfqpoint{1.738009in}{1.532943in}}%
\pgfpathlineto{\pgfqpoint{1.738009in}{1.532943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901571in}{1.561526in}}%
\pgfpathcurveto{\pgfqpoint{1.910209in}{1.561526in}}{\pgfqpoint{1.918495in}{1.564958in}}{\pgfqpoint{1.924603in}{1.571067in}}%
\pgfpathcurveto{\pgfqpoint{1.930711in}{1.577175in}}{\pgfqpoint{1.934143in}{1.585460in}}{\pgfqpoint{1.934143in}{1.594099in}}%
\pgfpathcurveto{\pgfqpoint{1.934143in}{1.602737in}}{\pgfqpoint{1.930711in}{1.611023in}}{\pgfqpoint{1.924603in}{1.617131in}}%
\pgfpathcurveto{\pgfqpoint{1.918495in}{1.623239in}}{\pgfqpoint{1.910209in}{1.626671in}}{\pgfqpoint{1.901571in}{1.626671in}}%
\pgfpathcurveto{\pgfqpoint{1.892933in}{1.626671in}}{\pgfqpoint{1.884647in}{1.623239in}}{\pgfqpoint{1.878539in}{1.617131in}}%
\pgfpathcurveto{\pgfqpoint{1.872431in}{1.611023in}}{\pgfqpoint{1.868999in}{1.602737in}}{\pgfqpoint{1.868999in}{1.594099in}}%
\pgfpathcurveto{\pgfqpoint{1.868999in}{1.585460in}}{\pgfqpoint{1.872431in}{1.577175in}}{\pgfqpoint{1.878539in}{1.571067in}}%
\pgfpathcurveto{\pgfqpoint{1.884647in}{1.564958in}}{\pgfqpoint{1.892933in}{1.561526in}}{\pgfqpoint{1.901571in}{1.561526in}}%
\pgfpathlineto{\pgfqpoint{1.901571in}{1.561526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.612771in}}%
\pgfpathcurveto{\pgfqpoint{2.073772in}{1.612771in}}{\pgfqpoint{2.082057in}{1.616203in}}{\pgfqpoint{2.088166in}{1.622311in}}%
\pgfpathcurveto{\pgfqpoint{2.094274in}{1.628419in}}{\pgfqpoint{2.097706in}{1.636705in}}{\pgfqpoint{2.097706in}{1.645343in}}%
\pgfpathcurveto{\pgfqpoint{2.097706in}{1.653981in}}{\pgfqpoint{2.094274in}{1.662267in}}{\pgfqpoint{2.088166in}{1.668375in}}%
\pgfpathcurveto{\pgfqpoint{2.082057in}{1.674483in}}{\pgfqpoint{2.073772in}{1.677915in}}{\pgfqpoint{2.065133in}{1.677915in}}%
\pgfpathcurveto{\pgfqpoint{2.056495in}{1.677915in}}{\pgfqpoint{2.048209in}{1.674483in}}{\pgfqpoint{2.042101in}{1.668375in}}%
\pgfpathcurveto{\pgfqpoint{2.035993in}{1.662267in}}{\pgfqpoint{2.032561in}{1.653981in}}{\pgfqpoint{2.032561in}{1.645343in}}%
\pgfpathcurveto{\pgfqpoint{2.032561in}{1.636705in}}{\pgfqpoint{2.035993in}{1.628419in}}{\pgfqpoint{2.042101in}{1.622311in}}%
\pgfpathcurveto{\pgfqpoint{2.048209in}{1.616203in}}{\pgfqpoint{2.056495in}{1.612771in}}{\pgfqpoint{2.065133in}{1.612771in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.612771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.475737in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_{\rm cl, warm}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.990$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.352$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230148in,y=0.166667in,right,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1/\delta(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618608in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.979$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675221in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.308$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146915in,y=3.138211in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=10.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.073679in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237241in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.237241in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237241in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237241in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400804in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400804in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564366in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564366in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727928in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727928in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891491in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891491in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055053in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.055053in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218615in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218615in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382178in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.382178in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.545740in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545740in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.181363in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=0.622431in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.890130in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.890130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{1.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{2.856904in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.856904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073679in}{2.856904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{1.393204in}}{\pgfqpoint{5.545740in}{2.102547in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.393204in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.494419in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.588970in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.682017in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.777294in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.867700in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.962141in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.065039in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.102547in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.102547in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{2.007085in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.909652in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.811729in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.712656in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.614150in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.514953in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.416033in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.400804in}{1.322185in}}{\pgfqpoint{5.545740in}{1.734417in}}{%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.478853in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.322185in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.391053in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.421489in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.454294in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.470166in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.476562in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.451097in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.661727in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.624328in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.582557in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.541497in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.478853in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.478853in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.216331in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.083957in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.083957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.320915in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.642795in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.642795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{2.083957in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.047922in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.047922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.642795in}}%
\pgfpathlineto{\pgfqpoint{5.882164in}{1.716353in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.000431in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.000431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943831in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.000443in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{6.311212in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.372511in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{1.372511in}}{\pgfqpoint{4.417728in}{1.375943in}}{\pgfqpoint{4.423836in}{1.382052in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{1.388160in}}{\pgfqpoint{4.433376in}{1.396445in}}{\pgfqpoint{4.433376in}{1.405084in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{1.413722in}}{\pgfqpoint{4.429944in}{1.422008in}}{\pgfqpoint{4.423836in}{1.428116in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{1.434224in}}{\pgfqpoint{4.409442in}{1.437656in}}{\pgfqpoint{4.400804in}{1.437656in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{1.437656in}}{\pgfqpoint{4.383880in}{1.434224in}}{\pgfqpoint{4.377772in}{1.428116in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{1.422008in}}{\pgfqpoint{4.368231in}{1.413722in}}{\pgfqpoint{4.368231in}{1.405084in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{1.396445in}}{\pgfqpoint{4.371663in}{1.388160in}}{\pgfqpoint{4.377772in}{1.382052in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{1.375943in}}{\pgfqpoint{4.392165in}{1.372511in}}{\pgfqpoint{4.400804in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.372511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{1.472490in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{1.472490in}}{\pgfqpoint{4.581290in}{1.475922in}}{\pgfqpoint{4.587398in}{1.482030in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{1.488138in}}{\pgfqpoint{4.596938in}{1.496424in}}{\pgfqpoint{4.596938in}{1.505062in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{1.513700in}}{\pgfqpoint{4.593506in}{1.521986in}}{\pgfqpoint{4.587398in}{1.528094in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{1.534202in}}{\pgfqpoint{4.573004in}{1.537634in}}{\pgfqpoint{4.564366in}{1.537634in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{1.537634in}}{\pgfqpoint{4.547442in}{1.534202in}}{\pgfqpoint{4.541334in}{1.528094in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{1.521986in}}{\pgfqpoint{4.531794in}{1.513700in}}{\pgfqpoint{4.531794in}{1.505062in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{1.496424in}}{\pgfqpoint{4.535226in}{1.488138in}}{\pgfqpoint{4.541334in}{1.482030in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{1.475922in}}{\pgfqpoint{4.555728in}{1.472490in}}{\pgfqpoint{4.564366in}{1.472490in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.472490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{1.569554in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{1.569554in}}{\pgfqpoint{4.744852in}{1.572986in}}{\pgfqpoint{4.750960in}{1.579094in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{1.585202in}}{\pgfqpoint{4.760501in}{1.593488in}}{\pgfqpoint{4.760501in}{1.602126in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{1.610764in}}{\pgfqpoint{4.757069in}{1.619050in}}{\pgfqpoint{4.750960in}{1.625158in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{1.631266in}}{\pgfqpoint{4.736567in}{1.634698in}}{\pgfqpoint{4.727928in}{1.634698in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{1.634698in}}{\pgfqpoint{4.711004in}{1.631266in}}{\pgfqpoint{4.704896in}{1.625158in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{1.619050in}}{\pgfqpoint{4.695356in}{1.610764in}}{\pgfqpoint{4.695356in}{1.602126in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{1.593488in}}{\pgfqpoint{4.698788in}{1.585202in}}{\pgfqpoint{4.704896in}{1.579094in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{1.572986in}}{\pgfqpoint{4.719290in}{1.569554in}}{\pgfqpoint{4.727928in}{1.569554in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.569554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{1.665601in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{1.665601in}}{\pgfqpoint{4.908415in}{1.669033in}}{\pgfqpoint{4.914523in}{1.675141in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{1.681249in}}{\pgfqpoint{4.924063in}{1.689535in}}{\pgfqpoint{4.924063in}{1.698173in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{1.706812in}}{\pgfqpoint{4.920631in}{1.715097in}}{\pgfqpoint{4.914523in}{1.721205in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{1.727314in}}{\pgfqpoint{4.900129in}{1.730746in}}{\pgfqpoint{4.891491in}{1.730746in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{1.730746in}}{\pgfqpoint{4.874567in}{1.727314in}}{\pgfqpoint{4.868459in}{1.721205in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{1.715097in}}{\pgfqpoint{4.858918in}{1.706812in}}{\pgfqpoint{4.858918in}{1.698173in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{1.689535in}}{\pgfqpoint{4.862350in}{1.681249in}}{\pgfqpoint{4.868459in}{1.675141in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{1.669033in}}{\pgfqpoint{4.882852in}{1.665601in}}{\pgfqpoint{4.891491in}{1.665601in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.665601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{1.762996in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{1.762996in}}{\pgfqpoint{5.071977in}{1.766428in}}{\pgfqpoint{5.078085in}{1.772536in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{1.778644in}}{\pgfqpoint{5.087625in}{1.786930in}}{\pgfqpoint{5.087625in}{1.795568in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{1.804206in}}{\pgfqpoint{5.084193in}{1.812492in}}{\pgfqpoint{5.078085in}{1.818600in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{1.824708in}}{\pgfqpoint{5.063691in}{1.828140in}}{\pgfqpoint{5.055053in}{1.828140in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{1.828140in}}{\pgfqpoint{5.038129in}{1.824708in}}{\pgfqpoint{5.032021in}{1.818600in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{1.812492in}}{\pgfqpoint{5.022481in}{1.804206in}}{\pgfqpoint{5.022481in}{1.795568in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{1.786930in}}{\pgfqpoint{5.025913in}{1.778644in}}{\pgfqpoint{5.032021in}{1.772536in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{1.766428in}}{\pgfqpoint{5.046415in}{1.762996in}}{\pgfqpoint{5.055053in}{1.762996in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.762996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{1.857670in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{1.857670in}}{\pgfqpoint{5.235539in}{1.861102in}}{\pgfqpoint{5.241647in}{1.867210in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{1.873318in}}{\pgfqpoint{5.251188in}{1.881604in}}{\pgfqpoint{5.251188in}{1.890242in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{1.898880in}}{\pgfqpoint{5.247756in}{1.907166in}}{\pgfqpoint{5.241647in}{1.913274in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{1.919382in}}{\pgfqpoint{5.227254in}{1.922814in}}{\pgfqpoint{5.218615in}{1.922814in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{1.922814in}}{\pgfqpoint{5.201691in}{1.919382in}}{\pgfqpoint{5.195583in}{1.913274in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{1.907166in}}{\pgfqpoint{5.186043in}{1.898880in}}{\pgfqpoint{5.186043in}{1.890242in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{1.881604in}}{\pgfqpoint{5.189475in}{1.873318in}}{\pgfqpoint{5.195583in}{1.867210in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{1.861102in}}{\pgfqpoint{5.209977in}{1.857670in}}{\pgfqpoint{5.218615in}{1.857670in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.857670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{1.953837in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{1.953837in}}{\pgfqpoint{5.399102in}{1.957269in}}{\pgfqpoint{5.405210in}{1.963378in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{1.969486in}}{\pgfqpoint{5.414750in}{1.977771in}}{\pgfqpoint{5.414750in}{1.986410in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{1.995048in}}{\pgfqpoint{5.411318in}{2.003334in}}{\pgfqpoint{5.405210in}{2.009442in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{2.015550in}}{\pgfqpoint{5.390816in}{2.018982in}}{\pgfqpoint{5.382178in}{2.018982in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{2.018982in}}{\pgfqpoint{5.365254in}{2.015550in}}{\pgfqpoint{5.359146in}{2.009442in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{2.003334in}}{\pgfqpoint{5.349605in}{1.995048in}}{\pgfqpoint{5.349605in}{1.986410in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{1.977771in}}{\pgfqpoint{5.353037in}{1.969486in}}{\pgfqpoint{5.359146in}{1.963378in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{1.957269in}}{\pgfqpoint{5.373539in}{1.953837in}}{\pgfqpoint{5.382178in}{1.953837in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.953837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{2.052474in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{2.052474in}}{\pgfqpoint{5.562664in}{2.055906in}}{\pgfqpoint{5.568772in}{2.062014in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{2.068122in}}{\pgfqpoint{5.578312in}{2.076408in}}{\pgfqpoint{5.578312in}{2.085046in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{2.093684in}}{\pgfqpoint{5.574880in}{2.101970in}}{\pgfqpoint{5.568772in}{2.108078in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{2.114186in}}{\pgfqpoint{5.554378in}{2.117618in}}{\pgfqpoint{5.545740in}{2.117618in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{2.117618in}}{\pgfqpoint{5.528816in}{2.114186in}}{\pgfqpoint{5.522708in}{2.108078in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{2.101970in}}{\pgfqpoint{5.513168in}{2.093684in}}{\pgfqpoint{5.513168in}{2.085046in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{2.076408in}}{\pgfqpoint{5.516600in}{2.068122in}}{\pgfqpoint{5.522708in}{2.062014in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{2.055906in}}{\pgfqpoint{5.537102in}{2.052474in}}{\pgfqpoint{5.545740in}{2.052474in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{2.052474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400804in}{1.388811in}}%
\pgfpathcurveto{\pgfqpoint{4.409442in}{1.388811in}}{\pgfqpoint{4.417728in}{1.392243in}}{\pgfqpoint{4.423836in}{1.398352in}}%
\pgfpathcurveto{\pgfqpoint{4.429944in}{1.404460in}}{\pgfqpoint{4.433376in}{1.412745in}}{\pgfqpoint{4.433376in}{1.421384in}}%
\pgfpathcurveto{\pgfqpoint{4.433376in}{1.430022in}}{\pgfqpoint{4.429944in}{1.438308in}}{\pgfqpoint{4.423836in}{1.444416in}}%
\pgfpathcurveto{\pgfqpoint{4.417728in}{1.450524in}}{\pgfqpoint{4.409442in}{1.453956in}}{\pgfqpoint{4.400804in}{1.453956in}}%
\pgfpathcurveto{\pgfqpoint{4.392165in}{1.453956in}}{\pgfqpoint{4.383880in}{1.450524in}}{\pgfqpoint{4.377772in}{1.444416in}}%
\pgfpathcurveto{\pgfqpoint{4.371663in}{1.438308in}}{\pgfqpoint{4.368231in}{1.430022in}}{\pgfqpoint{4.368231in}{1.421384in}}%
\pgfpathcurveto{\pgfqpoint{4.368231in}{1.412745in}}{\pgfqpoint{4.371663in}{1.404460in}}{\pgfqpoint{4.377772in}{1.398352in}}%
\pgfpathcurveto{\pgfqpoint{4.383880in}{1.392243in}}{\pgfqpoint{4.392165in}{1.388811in}}{\pgfqpoint{4.400804in}{1.388811in}}%
\pgfpathlineto{\pgfqpoint{4.400804in}{1.388811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564366in}{1.425675in}}%
\pgfpathcurveto{\pgfqpoint{4.573004in}{1.425675in}}{\pgfqpoint{4.581290in}{1.429107in}}{\pgfqpoint{4.587398in}{1.435215in}}%
\pgfpathcurveto{\pgfqpoint{4.593506in}{1.441323in}}{\pgfqpoint{4.596938in}{1.449609in}}{\pgfqpoint{4.596938in}{1.458247in}}%
\pgfpathcurveto{\pgfqpoint{4.596938in}{1.466885in}}{\pgfqpoint{4.593506in}{1.475171in}}{\pgfqpoint{4.587398in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{4.581290in}{1.487387in}}{\pgfqpoint{4.573004in}{1.490819in}}{\pgfqpoint{4.564366in}{1.490819in}}%
\pgfpathcurveto{\pgfqpoint{4.555728in}{1.490819in}}{\pgfqpoint{4.547442in}{1.487387in}}{\pgfqpoint{4.541334in}{1.481279in}}%
\pgfpathcurveto{\pgfqpoint{4.535226in}{1.475171in}}{\pgfqpoint{4.531794in}{1.466885in}}{\pgfqpoint{4.531794in}{1.458247in}}%
\pgfpathcurveto{\pgfqpoint{4.531794in}{1.449609in}}{\pgfqpoint{4.535226in}{1.441323in}}{\pgfqpoint{4.541334in}{1.435215in}}%
\pgfpathcurveto{\pgfqpoint{4.547442in}{1.429107in}}{\pgfqpoint{4.555728in}{1.425675in}}{\pgfqpoint{4.564366in}{1.425675in}}%
\pgfpathlineto{\pgfqpoint{4.564366in}{1.425675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727928in}{1.441090in}}%
\pgfpathcurveto{\pgfqpoint{4.736567in}{1.441090in}}{\pgfqpoint{4.744852in}{1.444522in}}{\pgfqpoint{4.750960in}{1.450630in}}%
\pgfpathcurveto{\pgfqpoint{4.757069in}{1.456738in}}{\pgfqpoint{4.760501in}{1.465024in}}{\pgfqpoint{4.760501in}{1.473662in}}%
\pgfpathcurveto{\pgfqpoint{4.760501in}{1.482300in}}{\pgfqpoint{4.757069in}{1.490586in}}{\pgfqpoint{4.750960in}{1.496694in}}%
\pgfpathcurveto{\pgfqpoint{4.744852in}{1.502802in}}{\pgfqpoint{4.736567in}{1.506234in}}{\pgfqpoint{4.727928in}{1.506234in}}%
\pgfpathcurveto{\pgfqpoint{4.719290in}{1.506234in}}{\pgfqpoint{4.711004in}{1.502802in}}{\pgfqpoint{4.704896in}{1.496694in}}%
\pgfpathcurveto{\pgfqpoint{4.698788in}{1.490586in}}{\pgfqpoint{4.695356in}{1.482300in}}{\pgfqpoint{4.695356in}{1.473662in}}%
\pgfpathcurveto{\pgfqpoint{4.695356in}{1.465024in}}{\pgfqpoint{4.698788in}{1.456738in}}{\pgfqpoint{4.704896in}{1.450630in}}%
\pgfpathcurveto{\pgfqpoint{4.711004in}{1.444522in}}{\pgfqpoint{4.719290in}{1.441090in}}{\pgfqpoint{4.727928in}{1.441090in}}%
\pgfpathlineto{\pgfqpoint{4.727928in}{1.441090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891491in}{1.461408in}}%
\pgfpathcurveto{\pgfqpoint{4.900129in}{1.461408in}}{\pgfqpoint{4.908415in}{1.464840in}}{\pgfqpoint{4.914523in}{1.470948in}}%
\pgfpathcurveto{\pgfqpoint{4.920631in}{1.477056in}}{\pgfqpoint{4.924063in}{1.485342in}}{\pgfqpoint{4.924063in}{1.493980in}}%
\pgfpathcurveto{\pgfqpoint{4.924063in}{1.502618in}}{\pgfqpoint{4.920631in}{1.510904in}}{\pgfqpoint{4.914523in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{4.908415in}{1.523120in}}{\pgfqpoint{4.900129in}{1.526552in}}{\pgfqpoint{4.891491in}{1.526552in}}%
\pgfpathcurveto{\pgfqpoint{4.882852in}{1.526552in}}{\pgfqpoint{4.874567in}{1.523120in}}{\pgfqpoint{4.868459in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{4.862350in}{1.510904in}}{\pgfqpoint{4.858918in}{1.502618in}}{\pgfqpoint{4.858918in}{1.493980in}}%
\pgfpathcurveto{\pgfqpoint{4.858918in}{1.485342in}}{\pgfqpoint{4.862350in}{1.477056in}}{\pgfqpoint{4.868459in}{1.470948in}}%
\pgfpathcurveto{\pgfqpoint{4.874567in}{1.464840in}}{\pgfqpoint{4.882852in}{1.461408in}}{\pgfqpoint{4.891491in}{1.461408in}}%
\pgfpathlineto{\pgfqpoint{4.891491in}{1.461408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055053in}{1.500059in}}%
\pgfpathcurveto{\pgfqpoint{5.063691in}{1.500059in}}{\pgfqpoint{5.071977in}{1.503491in}}{\pgfqpoint{5.078085in}{1.509599in}}%
\pgfpathcurveto{\pgfqpoint{5.084193in}{1.515708in}}{\pgfqpoint{5.087625in}{1.523993in}}{\pgfqpoint{5.087625in}{1.532632in}}%
\pgfpathcurveto{\pgfqpoint{5.087625in}{1.541270in}}{\pgfqpoint{5.084193in}{1.549556in}}{\pgfqpoint{5.078085in}{1.555664in}}%
\pgfpathcurveto{\pgfqpoint{5.071977in}{1.561772in}}{\pgfqpoint{5.063691in}{1.565204in}}{\pgfqpoint{5.055053in}{1.565204in}}%
\pgfpathcurveto{\pgfqpoint{5.046415in}{1.565204in}}{\pgfqpoint{5.038129in}{1.561772in}}{\pgfqpoint{5.032021in}{1.555664in}}%
\pgfpathcurveto{\pgfqpoint{5.025913in}{1.549556in}}{\pgfqpoint{5.022481in}{1.541270in}}{\pgfqpoint{5.022481in}{1.532632in}}%
\pgfpathcurveto{\pgfqpoint{5.022481in}{1.523993in}}{\pgfqpoint{5.025913in}{1.515708in}}{\pgfqpoint{5.032021in}{1.509599in}}%
\pgfpathcurveto{\pgfqpoint{5.038129in}{1.503491in}}{\pgfqpoint{5.046415in}{1.500059in}}{\pgfqpoint{5.055053in}{1.500059in}}%
\pgfpathlineto{\pgfqpoint{5.055053in}{1.500059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218615in}{1.534908in}}%
\pgfpathcurveto{\pgfqpoint{5.227254in}{1.534908in}}{\pgfqpoint{5.235539in}{1.538340in}}{\pgfqpoint{5.241647in}{1.544448in}}%
\pgfpathcurveto{\pgfqpoint{5.247756in}{1.550556in}}{\pgfqpoint{5.251188in}{1.558842in}}{\pgfqpoint{5.251188in}{1.567480in}}%
\pgfpathcurveto{\pgfqpoint{5.251188in}{1.576118in}}{\pgfqpoint{5.247756in}{1.584404in}}{\pgfqpoint{5.241647in}{1.590512in}}%
\pgfpathcurveto{\pgfqpoint{5.235539in}{1.596620in}}{\pgfqpoint{5.227254in}{1.600052in}}{\pgfqpoint{5.218615in}{1.600052in}}%
\pgfpathcurveto{\pgfqpoint{5.209977in}{1.600052in}}{\pgfqpoint{5.201691in}{1.596620in}}{\pgfqpoint{5.195583in}{1.590512in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{1.584404in}}{\pgfqpoint{5.186043in}{1.576118in}}{\pgfqpoint{5.186043in}{1.567480in}}%
\pgfpathcurveto{\pgfqpoint{5.186043in}{1.558842in}}{\pgfqpoint{5.189475in}{1.550556in}}{\pgfqpoint{5.195583in}{1.544448in}}%
\pgfpathcurveto{\pgfqpoint{5.201691in}{1.538340in}}{\pgfqpoint{5.209977in}{1.534908in}}{\pgfqpoint{5.218615in}{1.534908in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.534908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382178in}{1.565191in}}%
\pgfpathcurveto{\pgfqpoint{5.390816in}{1.565191in}}{\pgfqpoint{5.399102in}{1.568623in}}{\pgfqpoint{5.405210in}{1.574731in}}%
\pgfpathcurveto{\pgfqpoint{5.411318in}{1.580840in}}{\pgfqpoint{5.414750in}{1.589125in}}{\pgfqpoint{5.414750in}{1.597764in}}%
\pgfpathcurveto{\pgfqpoint{5.414750in}{1.606402in}}{\pgfqpoint{5.411318in}{1.614687in}}{\pgfqpoint{5.405210in}{1.620796in}}%
\pgfpathcurveto{\pgfqpoint{5.399102in}{1.626904in}}{\pgfqpoint{5.390816in}{1.630336in}}{\pgfqpoint{5.382178in}{1.630336in}}%
\pgfpathcurveto{\pgfqpoint{5.373539in}{1.630336in}}{\pgfqpoint{5.365254in}{1.626904in}}{\pgfqpoint{5.359146in}{1.620796in}}%
\pgfpathcurveto{\pgfqpoint{5.353037in}{1.614687in}}{\pgfqpoint{5.349605in}{1.606402in}}{\pgfqpoint{5.349605in}{1.597764in}}%
\pgfpathcurveto{\pgfqpoint{5.349605in}{1.589125in}}{\pgfqpoint{5.353037in}{1.580840in}}{\pgfqpoint{5.359146in}{1.574731in}}%
\pgfpathcurveto{\pgfqpoint{5.365254in}{1.568623in}}{\pgfqpoint{5.373539in}{1.565191in}}{\pgfqpoint{5.382178in}{1.565191in}}%
\pgfpathlineto{\pgfqpoint{5.382178in}{1.565191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.622198in}}%
\pgfpathcurveto{\pgfqpoint{5.554378in}{1.622198in}}{\pgfqpoint{5.562664in}{1.625630in}}{\pgfqpoint{5.568772in}{1.631738in}}%
\pgfpathcurveto{\pgfqpoint{5.574880in}{1.637846in}}{\pgfqpoint{5.578312in}{1.646132in}}{\pgfqpoint{5.578312in}{1.654770in}}%
\pgfpathcurveto{\pgfqpoint{5.578312in}{1.663408in}}{\pgfqpoint{5.574880in}{1.671694in}}{\pgfqpoint{5.568772in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{5.562664in}{1.683910in}}{\pgfqpoint{5.554378in}{1.687342in}}{\pgfqpoint{5.545740in}{1.687342in}}%
\pgfpathcurveto{\pgfqpoint{5.537102in}{1.687342in}}{\pgfqpoint{5.528816in}{1.683910in}}{\pgfqpoint{5.522708in}{1.677802in}}%
\pgfpathcurveto{\pgfqpoint{5.516600in}{1.671694in}}{\pgfqpoint{5.513168in}{1.663408in}}{\pgfqpoint{5.513168in}{1.654770in}}%
\pgfpathcurveto{\pgfqpoint{5.513168in}{1.646132in}}{\pgfqpoint{5.516600in}{1.637846in}}{\pgfqpoint{5.522708in}{1.631738in}}%
\pgfpathcurveto{\pgfqpoint{5.528816in}{1.625630in}}{\pgfqpoint{5.537102in}{1.622198in}}{\pgfqpoint{5.545740in}{1.622198in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.622198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.994$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.369$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099215in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.986$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155828in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.312$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627521in,y=3.138211in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=20.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554286in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.717848in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.717848in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.717848in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.717848in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.881410in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.881410in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.044973in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.044973in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208535in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.208535in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.372097in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.372097in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.535660in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.535660in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699222in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.699222in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.862784in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.862784in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.026347in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.026347in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661970in,y=0.826134in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=0.622431in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.890130in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.890130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{1.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{2.856904in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.856904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.554286in}{2.856904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{1.400616in}}{\pgfqpoint{9.026347in}{2.100484in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.413521in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.400616in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.501331in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.596457in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.691518in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.785622in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.877920in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.970524in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.077103in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.100484in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.100484in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{2.006515in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.907916in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.710804in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.611911in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.413521in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.413521in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.881410in}{1.319223in}}{\pgfqpoint{9.026347in}{1.740987in}}{%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.478646in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.418326in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.461757in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.462347in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.448633in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.668058in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.630654in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.543152in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.525848in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.516193in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.478646in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.478646in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.217569in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.087904in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.087904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.647189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{2.087904in}}%
\pgfpathlineto{\pgfqpoint{9.082144in}{2.120861in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.902500}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{9.341984in}{1.718315in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.015783in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.015783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.539683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.424437in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{8.735206in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.481050in}{0.230612in}}%
\pgfpathlineto{\pgfqpoint{9.791818in}{0.230612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.374645in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{1.374645in}}{\pgfqpoint{7.898334in}{1.378077in}}{\pgfqpoint{7.904442in}{1.384185in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{1.390293in}}{\pgfqpoint{7.913983in}{1.398579in}}{\pgfqpoint{7.913983in}{1.407217in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{1.415855in}}{\pgfqpoint{7.910551in}{1.424141in}}{\pgfqpoint{7.904442in}{1.430249in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{1.436357in}}{\pgfqpoint{7.890048in}{1.439789in}}{\pgfqpoint{7.881410in}{1.439789in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{1.439789in}}{\pgfqpoint{7.864486in}{1.436357in}}{\pgfqpoint{7.858378in}{1.430249in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{1.424141in}}{\pgfqpoint{7.848838in}{1.415855in}}{\pgfqpoint{7.848838in}{1.407217in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{1.398579in}}{\pgfqpoint{7.852270in}{1.390293in}}{\pgfqpoint{7.858378in}{1.384185in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{1.378077in}}{\pgfqpoint{7.872772in}{1.374645in}}{\pgfqpoint{7.881410in}{1.374645in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.374645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{1.474081in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{1.474081in}}{\pgfqpoint{8.061896in}{1.477513in}}{\pgfqpoint{8.068005in}{1.483621in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{1.489729in}}{\pgfqpoint{8.077545in}{1.498015in}}{\pgfqpoint{8.077545in}{1.506653in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{1.515291in}}{\pgfqpoint{8.074113in}{1.523577in}}{\pgfqpoint{8.068005in}{1.529685in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{1.535793in}}{\pgfqpoint{8.053611in}{1.539226in}}{\pgfqpoint{8.044973in}{1.539226in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{1.539226in}}{\pgfqpoint{8.028049in}{1.535793in}}{\pgfqpoint{8.021940in}{1.529685in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{1.523577in}}{\pgfqpoint{8.012400in}{1.515291in}}{\pgfqpoint{8.012400in}{1.506653in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{1.498015in}}{\pgfqpoint{8.015832in}{1.489729in}}{\pgfqpoint{8.021940in}{1.483621in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{1.477513in}}{\pgfqpoint{8.036334in}{1.474081in}}{\pgfqpoint{8.044973in}{1.474081in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.474081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{1.571825in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{1.571825in}}{\pgfqpoint{8.225459in}{1.575257in}}{\pgfqpoint{8.231567in}{1.581365in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{1.587474in}}{\pgfqpoint{8.241107in}{1.595759in}}{\pgfqpoint{8.241107in}{1.604397in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{1.613036in}}{\pgfqpoint{8.237675in}{1.621321in}}{\pgfqpoint{8.231567in}{1.627430in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{1.633538in}}{\pgfqpoint{8.217173in}{1.636970in}}{\pgfqpoint{8.208535in}{1.636970in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{1.636970in}}{\pgfqpoint{8.191611in}{1.633538in}}{\pgfqpoint{8.185503in}{1.627430in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{1.621321in}}{\pgfqpoint{8.175963in}{1.613036in}}{\pgfqpoint{8.175963in}{1.604397in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{1.595759in}}{\pgfqpoint{8.179395in}{1.587474in}}{\pgfqpoint{8.185503in}{1.581365in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{1.575257in}}{\pgfqpoint{8.199897in}{1.571825in}}{\pgfqpoint{8.208535in}{1.571825in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.571825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{1.668921in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{1.668921in}}{\pgfqpoint{8.389021in}{1.672353in}}{\pgfqpoint{8.395129in}{1.678461in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{1.684569in}}{\pgfqpoint{8.404670in}{1.692855in}}{\pgfqpoint{8.404670in}{1.701493in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{1.710131in}}{\pgfqpoint{8.401238in}{1.718417in}}{\pgfqpoint{8.395129in}{1.724525in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{1.730633in}}{\pgfqpoint{8.380736in}{1.734065in}}{\pgfqpoint{8.372097in}{1.734065in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{1.734065in}}{\pgfqpoint{8.355173in}{1.730633in}}{\pgfqpoint{8.349065in}{1.724525in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{1.718417in}}{\pgfqpoint{8.339525in}{1.710131in}}{\pgfqpoint{8.339525in}{1.701493in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{1.692855in}}{\pgfqpoint{8.342957in}{1.684569in}}{\pgfqpoint{8.349065in}{1.678461in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{1.672353in}}{\pgfqpoint{8.363459in}{1.668921in}}{\pgfqpoint{8.372097in}{1.668921in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.668921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{1.765593in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{1.765593in}}{\pgfqpoint{8.552584in}{1.769025in}}{\pgfqpoint{8.558692in}{1.775133in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{1.781241in}}{\pgfqpoint{8.568232in}{1.789527in}}{\pgfqpoint{8.568232in}{1.798165in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{1.806803in}}{\pgfqpoint{8.564800in}{1.815089in}}{\pgfqpoint{8.558692in}{1.821197in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{1.827305in}}{\pgfqpoint{8.544298in}{1.830738in}}{\pgfqpoint{8.535660in}{1.830738in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{1.830738in}}{\pgfqpoint{8.518736in}{1.827305in}}{\pgfqpoint{8.512627in}{1.821197in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{1.815089in}}{\pgfqpoint{8.503087in}{1.806803in}}{\pgfqpoint{8.503087in}{1.798165in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{1.789527in}}{\pgfqpoint{8.506519in}{1.781241in}}{\pgfqpoint{8.512627in}{1.775133in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{1.769025in}}{\pgfqpoint{8.527021in}{1.765593in}}{\pgfqpoint{8.535660in}{1.765593in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.765593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{1.861147in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{1.861147in}}{\pgfqpoint{8.716146in}{1.864579in}}{\pgfqpoint{8.722254in}{1.870688in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{1.876796in}}{\pgfqpoint{8.731794in}{1.885081in}}{\pgfqpoint{8.731794in}{1.893720in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{1.902358in}}{\pgfqpoint{8.728362in}{1.910644in}}{\pgfqpoint{8.722254in}{1.916752in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{1.922860in}}{\pgfqpoint{8.707860in}{1.926292in}}{\pgfqpoint{8.699222in}{1.926292in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{1.926292in}}{\pgfqpoint{8.682298in}{1.922860in}}{\pgfqpoint{8.676190in}{1.916752in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{1.910644in}}{\pgfqpoint{8.666650in}{1.902358in}}{\pgfqpoint{8.666650in}{1.893720in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{1.885081in}}{\pgfqpoint{8.670082in}{1.876796in}}{\pgfqpoint{8.676190in}{1.870688in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{1.864579in}}{\pgfqpoint{8.690584in}{1.861147in}}{\pgfqpoint{8.699222in}{1.861147in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.861147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{1.957101in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{1.957101in}}{\pgfqpoint{8.879708in}{1.960533in}}{\pgfqpoint{8.885816in}{1.966641in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{1.972749in}}{\pgfqpoint{8.895357in}{1.981035in}}{\pgfqpoint{8.895357in}{1.989673in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{1.998312in}}{\pgfqpoint{8.891925in}{2.006597in}}{\pgfqpoint{8.885816in}{2.012705in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{2.018814in}}{\pgfqpoint{8.871423in}{2.022246in}}{\pgfqpoint{8.862784in}{2.022246in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{2.022246in}}{\pgfqpoint{8.845860in}{2.018814in}}{\pgfqpoint{8.839752in}{2.012705in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{2.006597in}}{\pgfqpoint{8.830212in}{1.998312in}}{\pgfqpoint{8.830212in}{1.989673in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{1.981035in}}{\pgfqpoint{8.833644in}{1.972749in}}{\pgfqpoint{8.839752in}{1.966641in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{1.960533in}}{\pgfqpoint{8.854146in}{1.957101in}}{\pgfqpoint{8.862784in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.957101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{2.056709in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{2.056709in}}{\pgfqpoint{9.043271in}{2.060141in}}{\pgfqpoint{9.049379in}{2.066249in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{2.072358in}}{\pgfqpoint{9.058919in}{2.080643in}}{\pgfqpoint{9.058919in}{2.089281in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{2.097920in}}{\pgfqpoint{9.055487in}{2.106205in}}{\pgfqpoint{9.049379in}{2.112314in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{2.118422in}}{\pgfqpoint{9.034985in}{2.121854in}}{\pgfqpoint{9.026347in}{2.121854in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{2.121854in}}{\pgfqpoint{9.009423in}{2.118422in}}{\pgfqpoint{9.003314in}{2.112314in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{2.106205in}}{\pgfqpoint{8.993774in}{2.097920in}}{\pgfqpoint{8.993774in}{2.089281in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{2.080643in}}{\pgfqpoint{8.997206in}{2.072358in}}{\pgfqpoint{9.003314in}{2.066249in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{2.060141in}}{\pgfqpoint{9.017708in}{2.056709in}}{\pgfqpoint{9.026347in}{2.056709in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{2.056709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.881410in}{1.387932in}}%
\pgfpathcurveto{\pgfqpoint{7.890048in}{1.387932in}}{\pgfqpoint{7.898334in}{1.391364in}}{\pgfqpoint{7.904442in}{1.397472in}}%
\pgfpathcurveto{\pgfqpoint{7.910551in}{1.403580in}}{\pgfqpoint{7.913983in}{1.411866in}}{\pgfqpoint{7.913983in}{1.420504in}}%
\pgfpathcurveto{\pgfqpoint{7.913983in}{1.429142in}}{\pgfqpoint{7.910551in}{1.437428in}}{\pgfqpoint{7.904442in}{1.443536in}}%
\pgfpathcurveto{\pgfqpoint{7.898334in}{1.449644in}}{\pgfqpoint{7.890048in}{1.453076in}}{\pgfqpoint{7.881410in}{1.453076in}}%
\pgfpathcurveto{\pgfqpoint{7.872772in}{1.453076in}}{\pgfqpoint{7.864486in}{1.449644in}}{\pgfqpoint{7.858378in}{1.443536in}}%
\pgfpathcurveto{\pgfqpoint{7.852270in}{1.437428in}}{\pgfqpoint{7.848838in}{1.429142in}}{\pgfqpoint{7.848838in}{1.420504in}}%
\pgfpathcurveto{\pgfqpoint{7.848838in}{1.411866in}}{\pgfqpoint{7.852270in}{1.403580in}}{\pgfqpoint{7.858378in}{1.397472in}}%
\pgfpathcurveto{\pgfqpoint{7.864486in}{1.391364in}}{\pgfqpoint{7.872772in}{1.387932in}}{\pgfqpoint{7.881410in}{1.387932in}}%
\pgfpathlineto{\pgfqpoint{7.881410in}{1.387932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.044973in}{1.425122in}}%
\pgfpathcurveto{\pgfqpoint{8.053611in}{1.425122in}}{\pgfqpoint{8.061896in}{1.428554in}}{\pgfqpoint{8.068005in}{1.434662in}}%
\pgfpathcurveto{\pgfqpoint{8.074113in}{1.440771in}}{\pgfqpoint{8.077545in}{1.449056in}}{\pgfqpoint{8.077545in}{1.457694in}}%
\pgfpathcurveto{\pgfqpoint{8.077545in}{1.466333in}}{\pgfqpoint{8.074113in}{1.474618in}}{\pgfqpoint{8.068005in}{1.480727in}}%
\pgfpathcurveto{\pgfqpoint{8.061896in}{1.486835in}}{\pgfqpoint{8.053611in}{1.490267in}}{\pgfqpoint{8.044973in}{1.490267in}}%
\pgfpathcurveto{\pgfqpoint{8.036334in}{1.490267in}}{\pgfqpoint{8.028049in}{1.486835in}}{\pgfqpoint{8.021940in}{1.480727in}}%
\pgfpathcurveto{\pgfqpoint{8.015832in}{1.474618in}}{\pgfqpoint{8.012400in}{1.466333in}}{\pgfqpoint{8.012400in}{1.457694in}}%
\pgfpathcurveto{\pgfqpoint{8.012400in}{1.449056in}}{\pgfqpoint{8.015832in}{1.440771in}}{\pgfqpoint{8.021940in}{1.434662in}}%
\pgfpathcurveto{\pgfqpoint{8.028049in}{1.428554in}}{\pgfqpoint{8.036334in}{1.425122in}}{\pgfqpoint{8.044973in}{1.425122in}}%
\pgfpathlineto{\pgfqpoint{8.044973in}{1.425122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208535in}{1.440870in}}%
\pgfpathcurveto{\pgfqpoint{8.217173in}{1.440870in}}{\pgfqpoint{8.225459in}{1.444302in}}{\pgfqpoint{8.231567in}{1.450410in}}%
\pgfpathcurveto{\pgfqpoint{8.237675in}{1.456518in}}{\pgfqpoint{8.241107in}{1.464804in}}{\pgfqpoint{8.241107in}{1.473442in}}%
\pgfpathcurveto{\pgfqpoint{8.241107in}{1.482081in}}{\pgfqpoint{8.237675in}{1.490366in}}{\pgfqpoint{8.231567in}{1.496474in}}%
\pgfpathcurveto{\pgfqpoint{8.225459in}{1.502583in}}{\pgfqpoint{8.217173in}{1.506015in}}{\pgfqpoint{8.208535in}{1.506015in}}%
\pgfpathcurveto{\pgfqpoint{8.199897in}{1.506015in}}{\pgfqpoint{8.191611in}{1.502583in}}{\pgfqpoint{8.185503in}{1.496474in}}%
\pgfpathcurveto{\pgfqpoint{8.179395in}{1.490366in}}{\pgfqpoint{8.175963in}{1.482081in}}{\pgfqpoint{8.175963in}{1.473442in}}%
\pgfpathcurveto{\pgfqpoint{8.175963in}{1.464804in}}{\pgfqpoint{8.179395in}{1.456518in}}{\pgfqpoint{8.185503in}{1.450410in}}%
\pgfpathcurveto{\pgfqpoint{8.191611in}{1.444302in}}{\pgfqpoint{8.199897in}{1.440870in}}{\pgfqpoint{8.208535in}{1.440870in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{1.440870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.372097in}{1.461645in}}%
\pgfpathcurveto{\pgfqpoint{8.380736in}{1.461645in}}{\pgfqpoint{8.389021in}{1.465077in}}{\pgfqpoint{8.395129in}{1.471185in}}%
\pgfpathcurveto{\pgfqpoint{8.401238in}{1.477293in}}{\pgfqpoint{8.404670in}{1.485579in}}{\pgfqpoint{8.404670in}{1.494217in}}%
\pgfpathcurveto{\pgfqpoint{8.404670in}{1.502855in}}{\pgfqpoint{8.401238in}{1.511141in}}{\pgfqpoint{8.395129in}{1.517249in}}%
\pgfpathcurveto{\pgfqpoint{8.389021in}{1.523357in}}{\pgfqpoint{8.380736in}{1.526789in}}{\pgfqpoint{8.372097in}{1.526789in}}%
\pgfpathcurveto{\pgfqpoint{8.363459in}{1.526789in}}{\pgfqpoint{8.355173in}{1.523357in}}{\pgfqpoint{8.349065in}{1.517249in}}%
\pgfpathcurveto{\pgfqpoint{8.342957in}{1.511141in}}{\pgfqpoint{8.339525in}{1.502855in}}{\pgfqpoint{8.339525in}{1.494217in}}%
\pgfpathcurveto{\pgfqpoint{8.339525in}{1.485579in}}{\pgfqpoint{8.342957in}{1.477293in}}{\pgfqpoint{8.349065in}{1.471185in}}%
\pgfpathcurveto{\pgfqpoint{8.355173in}{1.465077in}}{\pgfqpoint{8.363459in}{1.461645in}}{\pgfqpoint{8.372097in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{8.372097in}{1.461645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535660in}{1.499373in}}%
\pgfpathcurveto{\pgfqpoint{8.544298in}{1.499373in}}{\pgfqpoint{8.552584in}{1.502806in}}{\pgfqpoint{8.558692in}{1.508914in}}%
\pgfpathcurveto{\pgfqpoint{8.564800in}{1.515022in}}{\pgfqpoint{8.568232in}{1.523308in}}{\pgfqpoint{8.568232in}{1.531946in}}%
\pgfpathcurveto{\pgfqpoint{8.568232in}{1.540584in}}{\pgfqpoint{8.564800in}{1.548870in}}{\pgfqpoint{8.558692in}{1.554978in}}%
\pgfpathcurveto{\pgfqpoint{8.552584in}{1.561086in}}{\pgfqpoint{8.544298in}{1.564518in}}{\pgfqpoint{8.535660in}{1.564518in}}%
\pgfpathcurveto{\pgfqpoint{8.527021in}{1.564518in}}{\pgfqpoint{8.518736in}{1.561086in}}{\pgfqpoint{8.512627in}{1.554978in}}%
\pgfpathcurveto{\pgfqpoint{8.506519in}{1.548870in}}{\pgfqpoint{8.503087in}{1.540584in}}{\pgfqpoint{8.503087in}{1.531946in}}%
\pgfpathcurveto{\pgfqpoint{8.503087in}{1.523308in}}{\pgfqpoint{8.506519in}{1.515022in}}{\pgfqpoint{8.512627in}{1.508914in}}%
\pgfpathcurveto{\pgfqpoint{8.518736in}{1.502806in}}{\pgfqpoint{8.527021in}{1.499373in}}{\pgfqpoint{8.535660in}{1.499373in}}%
\pgfpathlineto{\pgfqpoint{8.535660in}{1.499373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.699222in}{1.537700in}}%
\pgfpathcurveto{\pgfqpoint{8.707860in}{1.537700in}}{\pgfqpoint{8.716146in}{1.541132in}}{\pgfqpoint{8.722254in}{1.547241in}}%
\pgfpathcurveto{\pgfqpoint{8.728362in}{1.553349in}}{\pgfqpoint{8.731794in}{1.561634in}}{\pgfqpoint{8.731794in}{1.570273in}}%
\pgfpathcurveto{\pgfqpoint{8.731794in}{1.578911in}}{\pgfqpoint{8.728362in}{1.587197in}}{\pgfqpoint{8.722254in}{1.593305in}}%
\pgfpathcurveto{\pgfqpoint{8.716146in}{1.599413in}}{\pgfqpoint{8.707860in}{1.602845in}}{\pgfqpoint{8.699222in}{1.602845in}}%
\pgfpathcurveto{\pgfqpoint{8.690584in}{1.602845in}}{\pgfqpoint{8.682298in}{1.599413in}}{\pgfqpoint{8.676190in}{1.593305in}}%
\pgfpathcurveto{\pgfqpoint{8.670082in}{1.587197in}}{\pgfqpoint{8.666650in}{1.578911in}}{\pgfqpoint{8.666650in}{1.570273in}}%
\pgfpathcurveto{\pgfqpoint{8.666650in}{1.561634in}}{\pgfqpoint{8.670082in}{1.553349in}}{\pgfqpoint{8.676190in}{1.547241in}}%
\pgfpathcurveto{\pgfqpoint{8.682298in}{1.541132in}}{\pgfqpoint{8.690584in}{1.537700in}}{\pgfqpoint{8.699222in}{1.537700in}}%
\pgfpathlineto{\pgfqpoint{8.699222in}{1.537700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.862784in}{1.567445in}}%
\pgfpathcurveto{\pgfqpoint{8.871423in}{1.567445in}}{\pgfqpoint{8.879708in}{1.570877in}}{\pgfqpoint{8.885816in}{1.576985in}}%
\pgfpathcurveto{\pgfqpoint{8.891925in}{1.583093in}}{\pgfqpoint{8.895357in}{1.591379in}}{\pgfqpoint{8.895357in}{1.600017in}}%
\pgfpathcurveto{\pgfqpoint{8.895357in}{1.608656in}}{\pgfqpoint{8.891925in}{1.616941in}}{\pgfqpoint{8.885816in}{1.623049in}}%
\pgfpathcurveto{\pgfqpoint{8.879708in}{1.629158in}}{\pgfqpoint{8.871423in}{1.632590in}}{\pgfqpoint{8.862784in}{1.632590in}}%
\pgfpathcurveto{\pgfqpoint{8.854146in}{1.632590in}}{\pgfqpoint{8.845860in}{1.629158in}}{\pgfqpoint{8.839752in}{1.623049in}}%
\pgfpathcurveto{\pgfqpoint{8.833644in}{1.616941in}}{\pgfqpoint{8.830212in}{1.608656in}}{\pgfqpoint{8.830212in}{1.600017in}}%
\pgfpathcurveto{\pgfqpoint{8.830212in}{1.591379in}}{\pgfqpoint{8.833644in}{1.583093in}}{\pgfqpoint{8.839752in}{1.576985in}}%
\pgfpathcurveto{\pgfqpoint{8.845860in}{1.570877in}}{\pgfqpoint{8.854146in}{1.567445in}}{\pgfqpoint{8.862784in}{1.567445in}}%
\pgfpathlineto{\pgfqpoint{8.862784in}{1.567445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.627743in}}%
\pgfpathcurveto{\pgfqpoint{9.034985in}{1.627743in}}{\pgfqpoint{9.043271in}{1.631175in}}{\pgfqpoint{9.049379in}{1.637283in}}%
\pgfpathcurveto{\pgfqpoint{9.055487in}{1.643391in}}{\pgfqpoint{9.058919in}{1.651677in}}{\pgfqpoint{9.058919in}{1.660315in}}%
\pgfpathcurveto{\pgfqpoint{9.058919in}{1.668954in}}{\pgfqpoint{9.055487in}{1.677239in}}{\pgfqpoint{9.049379in}{1.683347in}}%
\pgfpathcurveto{\pgfqpoint{9.043271in}{1.689456in}}{\pgfqpoint{9.034985in}{1.692888in}}{\pgfqpoint{9.026347in}{1.692888in}}%
\pgfpathcurveto{\pgfqpoint{9.017708in}{1.692888in}}{\pgfqpoint{9.009423in}{1.689456in}}{\pgfqpoint{9.003314in}{1.683347in}}%
\pgfpathcurveto{\pgfqpoint{8.997206in}{1.677239in}}{\pgfqpoint{8.993774in}{1.668954in}}{\pgfqpoint{8.993774in}{1.660315in}}%
\pgfpathcurveto{\pgfqpoint{8.993774in}{1.651677in}}{\pgfqpoint{8.997206in}{1.643391in}}{\pgfqpoint{9.003314in}{1.637283in}}%
\pgfpathcurveto{\pgfqpoint{9.009423in}{1.631175in}}{\pgfqpoint{9.017708in}{1.627743in}}{\pgfqpoint{9.026347in}{1.627743in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.627743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.997$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.475737in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.380$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579821in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.991$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.636434in,y=0.166667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.315$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.108128in,y=3.138211in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=40.0$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{5.187298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{6.126068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.496457in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.879661in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.879661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.270868in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.934927in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.934927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.441383in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.648463in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{4.648463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.879661in}}%
\pgfpathlineto{\pgfqpoint{2.297622in}{4.940174in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.305429in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.305429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.934927in}}%
\pgfpathlineto{\pgfqpoint{2.141718in}{4.969455in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.672732in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{5.672732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{4.648463in}}%
\pgfpathlineto{\pgfqpoint{2.848482in}{4.758657in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.878549in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.878549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{5.187298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{6.126068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.557951in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.080190in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.298228in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.070691in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{5.070691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.444002in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.683492in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{4.683492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.080190in}}%
\pgfpathlineto{\pgfqpoint{5.674292in}{5.125784in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.660432in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.660432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{5.070691in}}%
\pgfpathlineto{\pgfqpoint{5.611931in}{5.105398in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.928930in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{5.928930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{4.683492in}}%
\pgfpathlineto{\pgfqpoint{6.131610in}{4.778804in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.949587in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.949587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{4.248529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=4.190659in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{5.187298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=5.129428in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{6.126068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=6.068198in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.043914in,y=5.314289in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse spectral gap $1/\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.321119in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.133353in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{5.133353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.441303in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.693077in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{4.693077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{5.133353in}}%
\pgfpathlineto{\pgfqpoint{9.082144in}{5.164111in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.035776in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.035776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{4.248529in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{4.693077in}}%
\pgfpathlineto{\pgfqpoint{9.560249in}{4.784390in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.972821in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.972821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{4.248529in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{4.248529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{6.380049in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{6.380049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{1.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700757in}{2.856904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.014458in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.869084in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.869084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.387938in}}%
\pgfpathlineto{\pgfqpoint{2.065133in}{1.387938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.869084in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{1.901447in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.818605in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{2.818605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593072in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.065133in}{1.387938in}}%
\pgfpathlineto{\pgfqpoint{2.547068in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.686946in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{1.686946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593072in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{3.700757in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{1.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.181363in}{2.856904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.019638in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.880526in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.880526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{1.119558in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{5.545740in}{1.391532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.880526in}}%
\pgfpathlineto{\pgfqpoint{5.601537in}{1.913125in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.837003in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{2.837003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.073679in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.545740in}{1.391532in}}%
\pgfpathlineto{\pgfqpoint{6.017281in}{1.478649in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.693719in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{1.693719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073679in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{7.181363in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{0.923357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=0.865486in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{1.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=1.832260in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661970in}{2.856904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.759192in, y=2.799034in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.043914in,y=1.989117in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Inverse spectral gap $1/\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.886599in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.886599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{9.026347in}{1.393993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.886599in}}%
\pgfpathlineto{\pgfqpoint{9.082144in}{1.919371in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.848135in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{2.848135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.554286in}{0.923357in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023825pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.570000}%
\pgfsetdash{{3.774000pt}{1.632000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.026347in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{9.487494in}{1.480102in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{1.699417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{0.923357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554286in}{3.054877in}}%
\pgfpathlineto{\pgfqpoint{10.661970in}{3.054877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/queries_miniature.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346457in}{2.204724in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{2.204724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.204724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{2.171654in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{2.171654in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{0.374803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.620000,0.620000,0.620000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972113in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{0.972113in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972113in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972113in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500328in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500328in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028543in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028543in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556759in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556759in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084974in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084974in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949311in,y=0.123260in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.580147in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{0.580147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{0.580147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329213in, y=0.541019in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{0.814596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{0.814596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329213in, y=0.775468in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{1.049045in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.049045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.049045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329213in, y=1.009917in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.283494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.283494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329213in, y=1.244366in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.517943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.517943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278288in, y=1.478815in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{1.752392in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.752392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.752392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278288in, y=1.713264in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{1.986841in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.986841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602362in}{1.986841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278288in, y=1.947713in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222732in,y=1.273228in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Queries}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.471063in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{0.501326in}}%
\pgfpathlineto{\pgfqpoint{0.708005in}{0.536698in}}%
\pgfpathlineto{\pgfqpoint{0.760827in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{0.813648in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{0.866470in}{0.640191in}}%
\pgfpathlineto{\pgfqpoint{0.919291in}{0.671510in}}%
\pgfpathlineto{\pgfqpoint{0.972113in}{0.703017in}}%
\pgfpathlineto{\pgfqpoint{1.024934in}{0.749679in}}%
\pgfpathlineto{\pgfqpoint{1.077756in}{0.781228in}}%
\pgfpathlineto{\pgfqpoint{1.130577in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{1.183399in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{1.236220in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{1.289042in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{1.341864in}{0.953343in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{0.985481in}}%
\pgfpathlineto{\pgfqpoint{1.447507in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{1.050854in}}%
\pgfpathlineto{\pgfqpoint{1.553150in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{1.115588in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{1.764436in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{1.817257in}{1.258931in}}%
\pgfpathlineto{\pgfqpoint{1.870079in}{1.291333in}}%
\pgfpathlineto{\pgfqpoint{1.922900in}{1.323818in}}%
\pgfpathlineto{\pgfqpoint{1.975722in}{1.356381in}}%
\pgfpathlineto{\pgfqpoint{2.028543in}{1.389017in}}%
\pgfpathlineto{\pgfqpoint{2.081365in}{1.421962in}}%
\pgfpathlineto{\pgfqpoint{2.134186in}{1.454681in}}%
\pgfpathlineto{\pgfqpoint{2.187008in}{1.501591in}}%
\pgfpathlineto{\pgfqpoint{2.239829in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{2.292651in}{1.567430in}}%
\pgfpathlineto{\pgfqpoint{2.345472in}{1.600267in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{2.451115in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.503937in}{1.698740in}}%
\pgfpathlineto{\pgfqpoint{2.556759in}{1.731434in}}%
\pgfpathlineto{\pgfqpoint{2.609580in}{1.764190in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.797007in}}%
\pgfpathlineto{\pgfqpoint{2.715223in}{1.844428in}}%
\pgfpathlineto{\pgfqpoint{2.768045in}{1.877429in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{1.910417in}}%
\pgfpathlineto{\pgfqpoint{2.873688in}{1.943452in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{1.976531in}}%
\pgfpathlineto{\pgfqpoint{2.979331in}{2.009544in}}%
\pgfpathlineto{\pgfqpoint{3.032152in}{2.042447in}}%
\pgfpathlineto{\pgfqpoint{3.084974in}{2.075394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{0.374803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.573132in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{0.587925in}}%
\pgfpathlineto{\pgfqpoint{0.708005in}{0.609893in}}%
\pgfpathlineto{\pgfqpoint{0.760827in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{0.813648in}{0.648343in}}%
\pgfpathlineto{\pgfqpoint{0.866470in}{0.662716in}}%
\pgfpathlineto{\pgfqpoint{0.919291in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{0.972113in}{0.691759in}}%
\pgfpathlineto{\pgfqpoint{1.024934in}{0.721237in}}%
\pgfpathlineto{\pgfqpoint{1.077756in}{0.735831in}}%
\pgfpathlineto{\pgfqpoint{1.130577in}{0.750395in}}%
\pgfpathlineto{\pgfqpoint{1.183399in}{0.765031in}}%
\pgfpathlineto{\pgfqpoint{1.236220in}{0.779775in}}%
\pgfpathlineto{\pgfqpoint{1.289042in}{0.794598in}}%
\pgfpathlineto{\pgfqpoint{1.341864in}{0.819735in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{0.834777in}}%
\pgfpathlineto{\pgfqpoint{1.447507in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{1.553150in}{0.882962in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{0.913249in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{1.764436in}{0.953994in}}%
\pgfpathlineto{\pgfqpoint{1.817257in}{0.969211in}}%
\pgfpathlineto{\pgfqpoint{1.870079in}{0.984476in}}%
\pgfpathlineto{\pgfqpoint{1.922900in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{1.975722in}{1.015140in}}%
\pgfpathlineto{\pgfqpoint{2.028543in}{1.030538in}}%
\pgfpathlineto{\pgfqpoint{2.081365in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{2.134186in}{1.063117in}}%
\pgfpathlineto{\pgfqpoint{2.187008in}{1.089187in}}%
\pgfpathlineto{\pgfqpoint{2.239829in}{1.104721in}}%
\pgfpathlineto{\pgfqpoint{2.292651in}{1.120296in}}%
\pgfpathlineto{\pgfqpoint{2.345472in}{1.135832in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{1.151356in}}%
\pgfpathlineto{\pgfqpoint{2.451115in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{2.503937in}{1.182477in}}%
\pgfpathlineto{\pgfqpoint{2.556759in}{1.197969in}}%
\pgfpathlineto{\pgfqpoint{2.609580in}{1.213493in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{1.229049in}}%
\pgfpathlineto{\pgfqpoint{2.715223in}{1.255866in}}%
\pgfpathlineto{\pgfqpoint{2.768045in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{2.873688in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{2.979331in}{1.335170in}}%
\pgfpathlineto{\pgfqpoint{3.032152in}{1.350810in}}%
\pgfpathlineto{\pgfqpoint{3.084974in}{1.366476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602362in}{0.374803in}}{\pgfqpoint{2.693898in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602362in}{0.579789in}}%
\pgfpathlineto{\pgfqpoint{0.655184in}{0.584323in}}%
\pgfpathlineto{\pgfqpoint{0.708005in}{0.597261in}}%
\pgfpathlineto{\pgfqpoint{0.760827in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{0.813648in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{0.866470in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{0.919291in}{0.622298in}}%
\pgfpathlineto{\pgfqpoint{0.972113in}{0.626517in}}%
\pgfpathlineto{\pgfqpoint{1.024934in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{1.077756in}{0.648412in}}%
\pgfpathlineto{\pgfqpoint{1.130577in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{1.183399in}{0.656774in}}%
\pgfpathlineto{\pgfqpoint{1.236220in}{0.660971in}}%
\pgfpathlineto{\pgfqpoint{1.289042in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{1.341864in}{0.676218in}}%
\pgfpathlineto{\pgfqpoint{1.394685in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{1.447507in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{1.500328in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{1.553150in}{0.698048in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{0.702318in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{0.706598in}}%
\pgfpathlineto{\pgfqpoint{1.711614in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{1.764436in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{1.817257in}{0.725902in}}%
\pgfpathlineto{\pgfqpoint{1.870079in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{1.922900in}{0.734608in}}%
\pgfpathlineto{\pgfqpoint{1.975722in}{0.738976in}}%
\pgfpathlineto{\pgfqpoint{2.028543in}{0.743361in}}%
\pgfpathlineto{\pgfqpoint{2.081365in}{0.751608in}}%
\pgfpathlineto{\pgfqpoint{2.134186in}{0.755950in}}%
\pgfpathlineto{\pgfqpoint{2.187008in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.239829in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{2.292651in}{0.775301in}}%
\pgfpathlineto{\pgfqpoint{2.345472in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{0.784185in}}%
\pgfpathlineto{\pgfqpoint{2.451115in}{0.788636in}}%
\pgfpathlineto{\pgfqpoint{2.503937in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{2.556759in}{0.797536in}}%
\pgfpathlineto{\pgfqpoint{2.609580in}{0.801992in}}%
\pgfpathlineto{\pgfqpoint{2.662402in}{0.806460in}}%
\pgfpathlineto{\pgfqpoint{2.715223in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{2.768045in}{0.824639in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{2.873688in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{0.838114in}}%
\pgfpathlineto{\pgfqpoint{2.979331in}{0.842618in}}%
\pgfpathlineto{\pgfqpoint{3.032152in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{3.084974in}{0.851642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871752in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.183386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.183386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871752in,y=1.130608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410531in}{1.183386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410531in,y=1.130608in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871752in}{1.183386in}}{\pgfqpoint{0.538780in}{0.395307in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871752in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.183386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.183386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654042in, y=1.146032in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871752in}{1.183386in}}{\pgfqpoint{0.538780in}{0.395307in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871752in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.578693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.578693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654042in, y=1.541339in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.302385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.371995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.421384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.459694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.490995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.517459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.540384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871752in}{1.560605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871752in}{1.183386in}}{\pgfqpoint{0.538780in}{0.395307in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912198in}{1.180052in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{1.141142in}{1.385870in}}%
\pgfpathlineto{\pgfqpoint{1.275837in}{1.491485in}}%
\pgfpathlineto{\pgfqpoint{1.390620in}{1.582026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871752in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.578693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410531in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.578693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871752in}{1.183386in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.183386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871752in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.578693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871752in}{1.183386in}}{\pgfqpoint{0.538780in}{0.395307in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868419in}{1.329561in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{1.141142in}{1.461827in}}%
\pgfpathlineto{\pgfqpoint{1.275837in}{1.510676in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.559766in}}%
\pgfpathlineto{\pgfqpoint{1.413865in}{1.562226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.871752in}{1.183386in}}{\pgfqpoint{0.538780in}{0.395307in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868419in}{1.254845in}}%
\pgfpathlineto{\pgfqpoint{0.871752in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{1.141142in}{1.311265in}}%
\pgfpathlineto{\pgfqpoint{1.275837in}{1.325531in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.339758in}}%
\pgfpathlineto{\pgfqpoint{1.413865in}{1.341232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685696in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{0.796807in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{0.907918in}{2.049431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996807in,y=2.010542in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best classical walk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685696in}{1.911160in}}%
\pgfpathlineto{\pgfqpoint{0.796807in}{1.911160in}}%
\pgfpathlineto{\pgfqpoint{0.907918in}{1.911160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996807in,y=1.872271in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quantized classical walk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685696in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{0.796807in}{1.772888in}}%
\pgfpathlineto{\pgfqpoint{0.907918in}{1.772888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996807in,y=1.733999in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This work}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/runtime_shadow_1e-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.346457in}{2.204724in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.346457in}{2.204724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.204724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{2.171654in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{2.171654in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.374803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111454in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371550in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631646in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891742in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151838in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411934in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672030in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932126in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192221in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851358in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851358in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111454in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111454in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371550in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371550in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631646in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631646in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891742in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891742in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151838in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151838in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411934in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411934in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672030in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672030in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932126in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932126in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192221in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192221in,y=0.277581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982776in,y=0.123260in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{0.374803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669291in}{0.374803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.427121in, y=0.336223in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.166919in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.166919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669291in}{1.166919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408101in, y=1.128339in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 d}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.578114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669291in}{1.578114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365372in, y=1.539534in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{2.059496in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{2.059496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669291in}{2.059496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188287in, y=2.020916in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000 yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132731in,y=1.273228in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Runtime}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.620000,0.620000,0.620000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851358in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.820296in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.856910in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{0.878634in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{0.925233in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{0.972673in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.111343in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.264484in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.287228in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.415077in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.494948in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.537789in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.620757in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.643655in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.711667in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.733978in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.759229in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.781757in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.804244in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.842251in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.886041in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.934193in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.956757in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.001784in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{2.024508in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{2.050216in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{2.072723in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.112527in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.135211in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.157923in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{2.183712in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{2.206429in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{2.228924in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.246671in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{2.290535in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{2.312874in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{2.338076in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{2.360462in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{2.398194in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{2.420442in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{2.442947in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{2.465430in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{2.490694in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{2.513264in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{2.535809in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{2.580809in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{2.603081in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.628172in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{2.650781in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{2.673305in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{2.695838in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{2.735136in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{2.757563in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{2.782496in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.804960in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{2.827299in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{2.849564in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{2.872208in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{2.894658in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{2.919461in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{2.941974in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{2.964459in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{2.986895in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{3.009510in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{3.032044in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{3.054612in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{3.097505in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{3.142215in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{3.164712in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{3.187182in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.209556in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{3.325172in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{3.302675in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{3.280158in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{3.257965in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{3.215072in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{3.192504in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{3.147355in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{3.124920in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{3.079921in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{3.055119in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{3.032669in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{3.010025in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{2.987760in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.965421in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{2.942956in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{2.918024in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{2.895597in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{2.856299in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{2.833766in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{2.811241in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.788633in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{2.763541in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{2.741270in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{2.718710in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{2.673725in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{2.651154in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{2.603408in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{2.580903in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{2.558654in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{2.520923in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{2.498537in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{2.473334in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{2.450995in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{2.428540in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.407132in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{2.389385in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{2.366890in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{2.344172in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.318383in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.295671in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.272987in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{2.233184in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{2.210677in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{2.184969in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.162245in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{2.139810in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{2.117217in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{2.094653in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{2.071810in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{2.046502in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.026674in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{2.002712in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.942218in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.849460in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.826531in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.781218in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.754937in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.718705in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.673081in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.655409in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.533392in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.447689in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.424945in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.402195in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.370389in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.271804in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.224870in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.133133in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.111263in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.085693in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.017371in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.980757in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.946586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.117000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.980757in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.017371in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.085693in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.111263in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.133133in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.224870in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.271804in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.370389in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.402195in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.424945in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.447689in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.533392in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.655409in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.673081in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.718705in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.754937in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.781218in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.826531in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.849460in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.942218in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{2.002712in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.026674in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{2.046502in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{2.071810in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{2.094653in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{2.117217in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{2.139810in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.162245in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{2.184969in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{2.210677in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{2.233184in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.272987in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.295671in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.318383in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{2.344172in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{2.366890in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{2.389385in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.407132in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{2.428540in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{2.450995in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{2.473334in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{2.498537in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{2.520923in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{2.558654in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{2.580903in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{2.603408in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{2.651154in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{2.673725in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{2.696270in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{2.718710in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{2.741270in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{2.763541in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.788633in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{2.811241in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{2.833766in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{2.856299in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{2.895597in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{2.918024in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{2.942956in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.965421in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{2.987760in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{3.010025in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{3.032669in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{3.055119in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{3.079921in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{3.124920in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{3.147355in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{3.169970in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{3.192504in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{3.215072in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{3.257965in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{3.280158in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{3.302675in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{3.325172in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.530477in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.530477in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{3.508103in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{3.485633in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{3.463136in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{3.440619in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{3.418426in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{3.375533in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{3.352965in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{3.330431in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{3.307816in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{3.285380in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{3.262895in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{3.240382in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{3.215579in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{3.193129in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{3.170486in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{3.148220in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{3.103417in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{3.078484in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{3.056057in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{3.016760in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{2.994227in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{2.971702in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.949094in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{2.924002in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{2.901731in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{2.879170in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{2.834186in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{2.811615in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{2.786351in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{2.741364in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{2.719115in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{2.681383in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{2.658998in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{2.633795in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{2.611456in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{2.589000in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.567593in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{2.549846in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{2.527351in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{2.504633in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.478844in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.456132in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.433448in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{2.393645in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{2.371137in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{2.345430in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.322706in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{2.277678in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{2.255114in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{2.232271in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{2.206962in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.187134in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{2.163173in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{2.125166in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{2.102678in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{2.080150in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{2.054899in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{2.032588in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{2.009921in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.964576in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.941679in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.858710in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.833541in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.815869in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.789191in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.735998in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.693853in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.652277in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.629299in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.608149in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.510133in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.473380in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.405784in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.319048in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.293594in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.177831in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.141217in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.107047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.054000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.267508in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.141217in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.177831in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.293594in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.319048in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.405784in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.473380in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.510133in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.608149in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.629299in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.652277in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.693853in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.735998in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.789191in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.815869in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.833541in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.858710in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.941679in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.964576in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{2.009921in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{2.032588in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{2.054899in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{2.080150in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{2.102678in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{2.125166in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{2.163173in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.187134in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{2.206962in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{2.232271in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{2.255114in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{2.277678in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.322706in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{2.345430in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{2.371137in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{2.393645in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.433448in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.456132in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.478844in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{2.504633in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{2.527351in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{2.549846in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.567593in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{2.589000in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{2.611456in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{2.633795in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{2.658998in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{2.681383in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{2.719115in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{2.741364in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{2.786351in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{2.811615in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{2.834186in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{2.879170in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{2.901731in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{2.924002in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{2.949094in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{2.971702in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{2.994227in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{3.016760in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{3.056057in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{3.078484in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{3.103417in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{3.148220in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{3.170486in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{3.193129in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{3.215579in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{3.240382in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{3.262895in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{3.285380in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{3.307816in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{3.330431in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{3.352965in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{3.375533in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{3.418426in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{3.440619in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{3.463136in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{3.485633in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{3.508103in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.530477in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.690938in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{3.690938in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{3.668564in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{3.646094in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{3.623597in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{3.601079in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{3.578887in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{3.535994in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{3.513426in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{3.490892in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{3.468277in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{3.445841in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{3.423356in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{3.400843in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{3.376040in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{3.353590in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{3.330946in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{3.308681in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{3.286342in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{3.263878in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{3.238945in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{3.216518in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{3.177220in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{3.154687in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{3.132163in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{3.109554in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{3.084463in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{3.062191in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{3.039631in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{3.017191in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{2.994646in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{2.972076in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{2.946812in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{2.924329in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{2.901824in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{2.879576in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{2.819458in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{2.794256in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{2.771917in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{2.728053in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{2.710306in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{2.687811in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{2.665094in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.639305in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.616592in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.593909in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{2.554105in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{2.531598in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{2.505890in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.483166in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{2.460731in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{2.438139in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{2.415575in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{2.392731in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{2.367423in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{2.323633in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{2.285626in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{2.263139in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{2.240611in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{2.215360in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{2.193049in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{2.170382in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{2.147453in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{2.039626in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{2.019171in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.896459in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.874549in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.854314in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.812737in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.745866in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.691310in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.592725in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.566244in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.545791in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.523917in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.454055in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.301678in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.267508in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.267508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{2.171654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.374803in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{0.374803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.820296in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.856910in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{0.878634in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{0.925233in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{0.972673in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.111343in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.189211in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.241734in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.264484in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.287228in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.331355in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.393167in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.415077in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.494948in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.512620in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.537789in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.620757in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.643655in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.666071in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.689000in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.711667in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.733978in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.759229in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.781757in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.804244in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.842251in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.866213in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.886041in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.934193in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.956757in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.001784in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{2.024508in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{2.050216in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{2.072723in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.112527in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.135211in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.157923in}}%
\pgfpathlineto{\pgfqpoint{2.065010in}{2.174987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.830333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.946586in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.980757in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.017371in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.085693in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.111263in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.133133in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.202995in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.224870in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.245323in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.271804in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.295492in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.370389in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.402195in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.424945in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.447689in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.491816in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.533392in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.553627in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.575537in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.598396in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.655409in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.673081in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.718705in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.754937in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.781218in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.826531in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.849460in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.872128in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.894438in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.919689in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.942218in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{2.002712in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.026674in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{2.046502in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{2.071810in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{2.094653in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{2.117217in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{2.139810in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{2.162245in}}%
\pgfpathlineto{\pgfqpoint{1.906326in}{2.174987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720667}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.141217in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.177831in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.293594in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.319048in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.363456in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.385331in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.405784in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.432265in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.473380in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.510133in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.608149in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.629299in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.652277in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.693853in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.735998in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.789191in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.815869in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.833541in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.858710in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.879165in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.941679in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.964576in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.986992in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{2.009921in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{2.032588in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{2.054899in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{2.080150in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{2.102678in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{2.125166in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{2.163173in}}%
\pgfpathlineto{\pgfqpoint{1.722499in}{2.174987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.611000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.267508in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.301678in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.360016in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.454055in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.523917in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.545791in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.566244in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.592725in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.670593in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.691310in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.745866in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.789760in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.812737in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.854314in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.874549in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.896459in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.976330in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.994002in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{2.019171in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{2.039626in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{2.147453in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{2.170382in}}%
\pgfpathlineto{\pgfqpoint{1.558902in}{2.174987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{0.876038in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{0.884074in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{0.891388in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.934520in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{0.941663in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{0.955635in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.015340in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.087027in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.099964in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.107352in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.138977in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.198617in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.209355in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.223718in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.230897in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.254744in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.288514in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.295571in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.309843in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.340654in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.347536in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.361586in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.372406in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.387984in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.400513in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.414271in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.421241in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.439568in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.446483in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.460483in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.473304in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.480133in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.501224in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.528977in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.535920in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.540998in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.553610in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.560651in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.581590in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.595491in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.625370in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.642144in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.649186in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.809647in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.809647in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.802605in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.795772in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.785831in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.778884in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.742050in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.728167in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.721112in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.708047in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.696381in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.689438in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.682512in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.661685in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.633765in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.593028in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.588974in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.581702in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.574732in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.553873in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.522046in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.515078in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.484388in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.448975in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.415204in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.404200in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.397061in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.376993in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.343988in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.336907in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.299437in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.267813in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.260425in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.240492in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.220892in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.205773in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.183679in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.175801in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.149060in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.143877in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.118015in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.116096in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.102124in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.088490in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.062053in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.044535in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.007372in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.956572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.117000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.117033in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.007372in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.044535in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.062053in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.088490in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.102124in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.116096in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.118015in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.143877in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.149060in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.175801in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.183679in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.205773in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.220892in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.240492in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.260425in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.267813in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.299437in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.336907in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.343988in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.376993in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.397061in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.404200in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.415204in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.448975in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.484388in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.515078in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.522046in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.553873in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.574732in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.581702in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.588974in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.593028in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.633765in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.661685in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.682512in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.689438in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.696381in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.708047in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.721112in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.728167in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.742050in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.778884in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.785831in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.795772in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.802605in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.809647in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.963066in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.956233in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.946291in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.939345in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.932402in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.916412in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.909288in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.895397in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.881573in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.861919in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.856841in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.835993in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.822145in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.801054in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.781404in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.742162in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.735192in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.693327in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.682507in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.675539in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.637849in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.623661in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.609436in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.575665in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.557521in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.544639in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.504448in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.495357in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.488389in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.459898in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.442679in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.400953in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.388996in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.366234in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.356516in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.322207in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.304338in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.286826in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.278476in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.255441in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.136281in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.117033in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.117033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.054000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.117033in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.136281in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.255441in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.278476in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.286826in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.304338in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.322207in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.356516in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.366234in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.388996in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.400953in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.442679in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.459898in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.488389in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.495357in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.504448in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.544639in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.557521in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.575665in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.609436in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.623661in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.637849in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.675539in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.682507in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.693327in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.735192in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.742162in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.781404in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.801054in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.822145in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.835993in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.856841in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.861919in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.881573in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.895397in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.909288in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.916412in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.932402in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.939345in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.946291in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.956233in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.963066in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{2.130568in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{2.130568in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{2.123526in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{2.116693in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.069749in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{2.062972in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{2.055857in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{2.049089in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{2.042033in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{2.028969in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{2.022380in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{2.017302in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{2.010359in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.003433in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.996454in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.989504in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.982606in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.961515in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.954686in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.941865in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.935025in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.927865in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.913949in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.881895in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.874794in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.869366in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.853788in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.842968in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.828918in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.822036in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.811571in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.805310in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.798310in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.791225in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.769896in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.756925in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.743220in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.736126in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.725121in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.717982in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.712279in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.705100in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.690737in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.657829in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.655818in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.648849in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.641238in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.627795in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.603139in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.568409in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.561413in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.556710in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.526695in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.516977in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.504600in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.490443in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.464798in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.438937in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.423045in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.415902in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.409411in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.382974in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.372770in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.365456in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.357420in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.320170in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.296741in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{0.669291in}{1.277493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067456in}{0.371470in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{0.402962in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{0.447075in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{0.491372in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{0.535833in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{0.580429in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{0.643497in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{0.732303in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{0.910591in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.064832in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.109899in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.155044in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.200036in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.289964in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.334951in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.469575in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.534523in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.579731in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.624920in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.670172in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.715485in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.760706in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.896092in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.941333in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.986626in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{2.097701in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{2.143100in}}%
\pgfpathlineto{\pgfqpoint{2.066051in}{2.174987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.815359in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{0.846912in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{0.876038in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{0.884074in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{0.891388in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.934520in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{0.941663in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{0.955635in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{0.957555in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{0.965905in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.001286in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.015340in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.052922in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.068074in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.080031in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.087027in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.099964in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.107352in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.138977in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.167467in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.174436in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.176447in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.198617in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.209355in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.223718in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.230897in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.254744in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.288514in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.295571in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.309843in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.330189in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.340654in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.347536in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.361586in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.372406in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.387984in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.393412in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.400513in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.414271in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.421241in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.439568in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.446483in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.460483in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.473304in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.480133in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.501224in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.508122in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.528977in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.535920in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.540998in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.547587in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.553610in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.560651in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.581590in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.595491in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.618424in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.625370in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.642144in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.649186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.830333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.007372in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.044535in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.051849in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.062053in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.088490in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.102124in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.116096in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.118015in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.143877in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.149060in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.161746in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.169522in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.175801in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.183679in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.205773in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.220892in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.240492in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.260425in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.267813in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.299437in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.336907in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.343988in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.376993in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.397061in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.404200in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.415204in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.436004in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.448975in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.456032in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.470304in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.484388in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.490650in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.501115in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.515078in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.522046in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.548445in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.553873in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.574732in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.581702in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.588974in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.593028in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.600029in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.620943in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.633765in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.661685in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.682512in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.689438in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.696381in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.708047in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.721112in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.728167in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.742050in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.778884in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.785831in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.795772in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.802605in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.809647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720667}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.117033in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.136281in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.159709in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.222514in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.248951in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.255441in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.278476in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.286826in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.304338in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.322207in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.329983in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.356516in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.366234in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.388996in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.400953in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.442679in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.459898in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.473520in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.480777in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.488389in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.495357in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.504448in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.519538in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.544639in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.557521in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.564660in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.575665in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.609436in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.616492in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.623661in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.630765in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.637849in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.675539in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.682507in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.693327in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.708906in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.714333in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.721434in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.735192in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.742162in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.781404in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.801054in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.822145in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.829043in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.835993in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{1.856841in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{1.861919in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{1.881573in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{1.895397in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{1.902511in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{1.909288in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{1.916412in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{1.932402in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{1.939345in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.946291in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{1.956233in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{1.963066in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{1.970107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.611000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{0.695301in}{1.296741in}}%
\pgfpathlineto{\pgfqpoint{0.721311in}{1.320170in}}%
\pgfpathlineto{\pgfqpoint{0.747320in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{0.773330in}{1.357420in}}%
\pgfpathlineto{\pgfqpoint{0.799339in}{1.365456in}}%
\pgfpathlineto{\pgfqpoint{0.825349in}{1.372770in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{1.382974in}}%
\pgfpathlineto{\pgfqpoint{0.877368in}{1.409411in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{1.415902in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.423045in}}%
\pgfpathlineto{\pgfqpoint{0.955397in}{1.437017in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.438937in}}%
\pgfpathlineto{\pgfqpoint{1.007416in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{1.033426in}{1.464798in}}%
\pgfpathlineto{\pgfqpoint{1.059435in}{1.469981in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{1.111454in}{1.490443in}}%
\pgfpathlineto{\pgfqpoint{1.137464in}{1.496722in}}%
\pgfpathlineto{\pgfqpoint{1.163474in}{1.504600in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.516977in}}%
\pgfpathlineto{\pgfqpoint{1.215493in}{1.526695in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{1.267512in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{1.319531in}{1.556710in}}%
\pgfpathlineto{\pgfqpoint{1.345541in}{1.561413in}}%
\pgfpathlineto{\pgfqpoint{1.371550in}{1.568409in}}%
\pgfpathlineto{\pgfqpoint{1.397560in}{1.581346in}}%
\pgfpathlineto{\pgfqpoint{1.423569in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.603139in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.527608in}{1.627795in}}%
\pgfpathlineto{\pgfqpoint{1.553617in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{1.579627in}{1.641238in}}%
\pgfpathlineto{\pgfqpoint{1.605637in}{1.648849in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.655818in}}%
\pgfpathlineto{\pgfqpoint{1.657656in}{1.657829in}}%
\pgfpathlineto{\pgfqpoint{1.683665in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.709675in}{1.679999in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{1.690737in}}%
\pgfpathlineto{\pgfqpoint{1.761694in}{1.697914in}}%
\pgfpathlineto{\pgfqpoint{1.787704in}{1.705100in}}%
\pgfpathlineto{\pgfqpoint{1.813713in}{1.712279in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.717982in}}%
\pgfpathlineto{\pgfqpoint{1.865732in}{1.725121in}}%
\pgfpathlineto{\pgfqpoint{1.891742in}{1.736126in}}%
\pgfpathlineto{\pgfqpoint{1.917752in}{1.743220in}}%
\pgfpathlineto{\pgfqpoint{1.943761in}{1.749995in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.756925in}}%
\pgfpathlineto{\pgfqpoint{1.995780in}{1.769896in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.047800in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{2.073809in}{1.791225in}}%
\pgfpathlineto{\pgfqpoint{2.099819in}{1.798310in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{1.805310in}}%
\pgfpathlineto{\pgfqpoint{2.151838in}{1.811571in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.822036in}}%
\pgfpathlineto{\pgfqpoint{2.203857in}{1.828918in}}%
\pgfpathlineto{\pgfqpoint{2.229867in}{1.836000in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.842968in}}%
\pgfpathlineto{\pgfqpoint{2.281886in}{1.853788in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.869366in}}%
\pgfpathlineto{\pgfqpoint{2.333905in}{1.874794in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{1.881895in}}%
\pgfpathlineto{\pgfqpoint{2.385924in}{1.895653in}}%
\pgfpathlineto{\pgfqpoint{2.411934in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{2.437943in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{1.913949in}}%
\pgfpathlineto{\pgfqpoint{2.489963in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.927865in}}%
\pgfpathlineto{\pgfqpoint{2.541982in}{1.935025in}}%
\pgfpathlineto{\pgfqpoint{2.567991in}{1.941865in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{2.620011in}{1.954686in}}%
\pgfpathlineto{\pgfqpoint{2.646020in}{1.961515in}}%
\pgfpathlineto{\pgfqpoint{2.672030in}{1.982606in}}%
\pgfpathlineto{\pgfqpoint{2.698039in}{1.989504in}}%
\pgfpathlineto{\pgfqpoint{2.724049in}{1.996454in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.003433in}}%
\pgfpathlineto{\pgfqpoint{2.776068in}{2.010359in}}%
\pgfpathlineto{\pgfqpoint{2.802078in}{2.017302in}}%
\pgfpathlineto{\pgfqpoint{2.828087in}{2.022380in}}%
\pgfpathlineto{\pgfqpoint{2.854097in}{2.028969in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{2.906116in}{2.042033in}}%
\pgfpathlineto{\pgfqpoint{2.932126in}{2.049089in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{2.055857in}}%
\pgfpathlineto{\pgfqpoint{2.984145in}{2.062972in}}%
\pgfpathlineto{\pgfqpoint{3.010154in}{2.069749in}}%
\pgfpathlineto{\pgfqpoint{3.036164in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{3.062174in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{3.088183in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{3.140202in}{2.116693in}}%
\pgfpathlineto{\pgfqpoint{3.166212in}{2.123526in}}%
\pgfpathlineto{\pgfqpoint{3.192221in}{2.130568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669291in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{3.296260in}{1.578114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644506in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{1.755617in}{0.795174in}}%
\pgfpathlineto{\pgfqpoint{1.866728in}{0.795174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955617in,y=0.756285in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Best classical walk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644506in}{0.656902in}}%
\pgfpathlineto{\pgfqpoint{1.755617in}{0.656902in}}%
\pgfpathlineto{\pgfqpoint{1.866728in}{0.656902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955617in,y=0.618013in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quantized classical walk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644506in}{0.518630in}}%
\pgfpathlineto{\pgfqpoint{1.755617in}{0.518630in}}%
\pgfpathlineto{\pgfqpoint{1.866728in}{0.518630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955617in,y=0.479741in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}This work}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.830333}%
\pgfsetstrokeopacity{0.830333}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125828in,y=1.512166in,,bottom,rotate=14.301949]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.720667}%
\pgfsetstrokeopacity{0.720667}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125828in,y=1.672627in,,bottom,rotate=14.301949]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.669291in}{0.374803in}}{\pgfqpoint{2.626969in}{1.796850in}}%
\pgfusepath{clip}%
\pgfsetfillopacity{0.611000}%
\pgfsetstrokeopacity{0.611000}%
\definecolor{textcolor}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125828in,y=1.833088in,,bottom,rotate=14.301949]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times 1000$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/sk_bounds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.933720in}{2.104724in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.933720in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.933720in}{2.104724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.104724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{2.004724in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.004724in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578690in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578690in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022895in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022895in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467099in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467099in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911303in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422679in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{0.880373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{0.880373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.841793in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{1.311956in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{1.311956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.311956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.273376in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{1.743539in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{1.743539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494292in}{1.743539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.704958in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.239862in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578690in}{0.584908in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.627721in}}%
\pgfpathlineto{\pgfqpoint{0.756372in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{0.845213in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{0.777508in}}%
\pgfpathlineto{\pgfqpoint{1.022895in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{0.892959in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{0.954884in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{1.378258in}{1.086541in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{1.156078in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{1.302151in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{1.822463in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{1.911303in}{1.537731in}}%
\pgfpathlineto{\pgfqpoint{2.000144in}{1.620414in}}%
\pgfpathlineto{\pgfqpoint{2.088985in}{1.705090in}}%
\pgfpathlineto{\pgfqpoint{2.177826in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{2.266667in}{1.880240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578690in}{0.556686in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.756372in}{0.599844in}}%
\pgfpathlineto{\pgfqpoint{0.845213in}{0.621423in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{0.643002in}}%
\pgfpathlineto{\pgfqpoint{1.022895in}{0.664582in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{0.707740in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{0.729319in}}%
\pgfpathlineto{\pgfqpoint{1.378258in}{0.750898in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.772477in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{0.815636in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{0.837215in}}%
\pgfpathlineto{\pgfqpoint{1.822463in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{1.911303in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{2.000144in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{2.088985in}{0.923531in}}%
\pgfpathlineto{\pgfqpoint{2.177826in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{2.266667in}{0.966690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.494292in}{2.004724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494292in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.351066in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578690in}{0.592786in}}%
\pgfpathlineto{\pgfqpoint{0.578690in}{0.613414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667531in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.657237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756372in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{0.756372in}{0.704287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845213in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{0.845213in}{0.749691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934054in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{0.807335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022895in}{0.832367in}}%
\pgfpathlineto{\pgfqpoint{1.022895in}{0.865497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111736in}{0.900304in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{0.929483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200576in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{0.988615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289417in}{1.021975in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.056037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378258in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{1.378258in}{1.133938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467099in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{1.196939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555940in}{1.235717in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{1.265519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644781in}{1.309918in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{1.343335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733622in}{1.384535in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{1.421915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822463in}{1.460996in}}%
\pgfpathlineto{\pgfqpoint{1.822463in}{1.504510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911303in}{1.540078in}}%
\pgfpathlineto{\pgfqpoint{1.911303in}{1.589224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000144in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{2.000144in}{1.677513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088985in}{1.706405in}}%
\pgfpathlineto{\pgfqpoint{2.088985in}{1.753800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177826in}{1.799963in}}%
\pgfpathlineto{\pgfqpoint{2.177826in}{1.843131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266667in}{1.881802in}}%
\pgfpathlineto{\pgfqpoint{2.266667in}{1.935191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578690in}{0.592786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667531in}{0.639081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756372in}{0.679210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845213in}{0.728940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934054in}{0.779310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022895in}{0.832367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111736in}{0.900304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200576in}{0.959494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289417in}{1.021975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378258in}{1.095140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467099in}{1.159184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555940in}{1.235717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644781in}{1.309918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733622in}{1.384535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822463in}{1.460996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{1.540078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000144in}{1.632324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088985in}{1.706405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177826in}{1.799963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266667in}{1.881802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578690in}{0.613414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667531in}{0.657237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756372in}{0.704287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845213in}{0.749691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934054in}{0.807335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022895in}{0.865497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111736in}{0.929483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200576in}{0.988615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289417in}{1.056037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378258in}{1.133938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467099in}{1.196939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555940in}{1.265519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644781in}{1.343335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733622in}{1.421915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822463in}{1.504510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{1.589224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000144in}{1.677513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088985in}{1.753800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177826in}{1.843131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266667in}{1.935191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578690in}{0.544533in}}%
\pgfpathlineto{\pgfqpoint{0.578690in}{0.569851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667531in}{0.565872in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.597711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756372in}{0.580346in}}%
\pgfpathlineto{\pgfqpoint{0.756372in}{0.615485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845213in}{0.607946in}}%
\pgfpathlineto{\pgfqpoint{0.845213in}{0.630712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934054in}{0.625868in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{0.665043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022895in}{0.646243in}}%
\pgfpathlineto{\pgfqpoint{1.022895in}{0.686730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111736in}{0.667694in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{0.718006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200576in}{0.689290in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{0.728017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289417in}{0.713378in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{0.767379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378258in}{0.734620in}}%
\pgfpathlineto{\pgfqpoint{1.378258in}{0.788510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467099in}{0.755547in}}%
\pgfpathlineto{\pgfqpoint{1.467099in}{0.794768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555940in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{0.843371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644781in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{0.847370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733622in}{0.826337in}}%
\pgfpathlineto{\pgfqpoint{1.733622in}{0.865603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822463in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{1.822463in}{0.899351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911303in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.911303in}{0.932575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000144in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{2.000144in}{0.926959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088985in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{2.088985in}{0.968595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177826in}{0.928817in}}%
\pgfpathlineto{\pgfqpoint{2.177826in}{0.997560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266667in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{2.266667in}{1.025628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578690in}{0.544533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667531in}{0.565872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756372in}{0.580346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845213in}{0.607946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934054in}{0.625868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022895in}{0.646243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111736in}{0.667694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200576in}{0.689290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289417in}{0.713378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378258in}{0.734620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467099in}{0.755547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555940in}{0.784340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644781in}{0.807038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733622in}{0.826337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822463in}{0.851776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{0.856877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000144in}{0.881270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088985in}{0.911642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177826in}{0.928817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266667in}{0.961568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578690in}{0.569851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667531in}{0.597711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756372in}{0.615485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845213in}{0.630712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934054in}{0.665043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022895in}{0.686730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111736in}{0.718006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200576in}{0.728017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289417in}{0.767379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378258in}{0.788510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467099in}{0.794768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555940in}{0.843371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644781in}{0.847370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733622in}{0.865603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822463in}{0.899351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{0.932575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000144in}{0.926959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088985in}{0.968595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177826in}{0.997560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266667in}{1.025628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026389in}{-0.026389in}}{\pgfqpoint{0.026389in}{0.026389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathcurveto{\pgfqpoint{0.006998in}{-0.026389in}}{\pgfqpoint{0.013711in}{-0.023608in}}{\pgfqpoint{0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.023608in}{-0.013711in}}{\pgfqpoint{0.026389in}{-0.006998in}}{\pgfqpoint{0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026389in}{0.006998in}}{\pgfqpoint{0.023608in}{0.013711in}}{\pgfqpoint{0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.013711in}{0.023608in}}{\pgfqpoint{0.006998in}{0.026389in}}{\pgfqpoint{0.000000in}{0.026389in}}%
\pgfpathcurveto{\pgfqpoint{-0.006998in}{0.026389in}}{\pgfqpoint{-0.013711in}{0.023608in}}{\pgfqpoint{-0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.023608in}{0.013711in}}{\pgfqpoint{-0.026389in}{0.006998in}}{\pgfqpoint{-0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026389in}{-0.006998in}}{\pgfqpoint{-0.023608in}{-0.013711in}}{\pgfqpoint{-0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.013711in}{-0.023608in}}{\pgfqpoint{-0.006998in}{-0.026389in}}{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578690in}{0.603100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667531in}{0.648159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756372in}{0.691749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845213in}{0.739315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934054in}{0.793322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022895in}{0.848932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111736in}{0.914893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200576in}{0.974054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289417in}{1.039006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378258in}{1.114539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467099in}{1.178062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555940in}{1.250618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644781in}{1.326626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733622in}{1.403225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822463in}{1.482753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{1.564651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000144in}{1.654918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088985in}{1.730102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177826in}{1.821547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266667in}{1.908497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494292in}{0.475000in}}{\pgfqpoint{1.856774in}{1.529724in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026389in}{-0.026389in}}{\pgfqpoint{0.026389in}{0.026389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathcurveto{\pgfqpoint{0.006998in}{-0.026389in}}{\pgfqpoint{0.013711in}{-0.023608in}}{\pgfqpoint{0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.023608in}{-0.013711in}}{\pgfqpoint{0.026389in}{-0.006998in}}{\pgfqpoint{0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026389in}{0.006998in}}{\pgfqpoint{0.023608in}{0.013711in}}{\pgfqpoint{0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.013711in}{0.023608in}}{\pgfqpoint{0.006998in}{0.026389in}}{\pgfqpoint{0.000000in}{0.026389in}}%
\pgfpathcurveto{\pgfqpoint{-0.006998in}{0.026389in}}{\pgfqpoint{-0.013711in}{0.023608in}}{\pgfqpoint{-0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.023608in}{0.013711in}}{\pgfqpoint{-0.026389in}{0.006998in}}{\pgfqpoint{-0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026389in}{-0.006998in}}{\pgfqpoint{-0.023608in}{-0.013711in}}{\pgfqpoint{-0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.013711in}{-0.023608in}}{\pgfqpoint{-0.006998in}{-0.026389in}}{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578690in}{0.557192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667531in}{0.581792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756372in}{0.597916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845213in}{0.619329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934054in}{0.645455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022895in}{0.666486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111736in}{0.692850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200576in}{0.708653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289417in}{0.740379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378258in}{0.761565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467099in}{0.775158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555940in}{0.813856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644781in}{0.827204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733622in}{0.845970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822463in}{0.875564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911303in}{0.894726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000144in}{0.904115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088985in}{0.940118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177826in}{0.963189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266667in}{0.993598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592003in}{1.865836in}}%
\pgfpathlineto{\pgfqpoint{2.592003in}{1.976947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592003in}{1.865836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592003in}{1.976947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026389in}{-0.026389in}}{\pgfqpoint{0.026389in}{0.026389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathcurveto{\pgfqpoint{0.006998in}{-0.026389in}}{\pgfqpoint{0.013711in}{-0.023608in}}{\pgfqpoint{0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.023608in}{-0.013711in}}{\pgfqpoint{0.026389in}{-0.006998in}}{\pgfqpoint{0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026389in}{0.006998in}}{\pgfqpoint{0.023608in}{0.013711in}}{\pgfqpoint{0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.013711in}{0.023608in}}{\pgfqpoint{0.006998in}{0.026389in}}{\pgfqpoint{0.000000in}{0.026389in}}%
\pgfpathcurveto{\pgfqpoint{-0.006998in}{0.026389in}}{\pgfqpoint{-0.013711in}{0.023608in}}{\pgfqpoint{-0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.023608in}{0.013711in}}{\pgfqpoint{-0.026389in}{0.006998in}}{\pgfqpoint{-0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026389in}{-0.006998in}}{\pgfqpoint{-0.023608in}{-0.013711in}}{\pgfqpoint{-0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.013711in}{-0.023608in}}{\pgfqpoint{-0.006998in}{-0.026389in}}{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592003in}{1.921391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803114in,y=1.882502in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical coefficient $1$-norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592003in}{1.727564in}}%
\pgfpathlineto{\pgfqpoint{2.592003in}{1.838675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592003in}{1.727564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.000000in}}{\pgfqpoint{0.033333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592003in}{1.838675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.940000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026389in}{-0.026389in}}{\pgfqpoint{0.026389in}{0.026389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathcurveto{\pgfqpoint{0.006998in}{-0.026389in}}{\pgfqpoint{0.013711in}{-0.023608in}}{\pgfqpoint{0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.023608in}{-0.013711in}}{\pgfqpoint{0.026389in}{-0.006998in}}{\pgfqpoint{0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026389in}{0.006998in}}{\pgfqpoint{0.023608in}{0.013711in}}{\pgfqpoint{0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{0.013711in}{0.023608in}}{\pgfqpoint{0.006998in}{0.026389in}}{\pgfqpoint{0.000000in}{0.026389in}}%
\pgfpathcurveto{\pgfqpoint{-0.006998in}{0.026389in}}{\pgfqpoint{-0.013711in}{0.023608in}}{\pgfqpoint{-0.018660in}{0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.023608in}{0.013711in}}{\pgfqpoint{-0.026389in}{0.006998in}}{\pgfqpoint{-0.026389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026389in}{-0.006998in}}{\pgfqpoint{-0.023608in}{-0.013711in}}{\pgfqpoint{-0.018660in}{-0.018660in}}%
\pgfpathcurveto{\pgfqpoint{-0.013711in}{-0.023608in}}{\pgfqpoint{-0.006998in}{-0.026389in}}{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592003in}{1.783119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803114in,y=1.744231in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical operator norm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.469781in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{2.592003in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{2.714225in}{1.613968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803114in,y=1.575079in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected coefficient $1$-norm: $n^{3/2}/\sqrt{\pi}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.940000}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.469781in}{1.469524in}}%
\pgfpathlineto{\pgfqpoint{2.592003in}{1.469524in}}%
\pgfpathlineto{\pgfqpoint{2.714225in}{1.469524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803114in,y=1.430635in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Expected operator norm: $n$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/spectral_gap_vs_beta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.692126in}{7.269947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.692126in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.692126in}{7.269947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.269947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598419in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598419in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486265in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374112in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374112in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261959in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261959in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977840in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134182in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245109in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331150in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401451in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460889in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512377in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557793in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865687in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022029in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132956in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218997in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289298in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348736in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400224in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445640in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753534in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909876in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020802in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106844in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177144in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236583in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288071in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333486in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641381in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797723in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908649in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994690in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064991in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124430in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175918in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221333in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.876847in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.876847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.876847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=6.818977in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.364213in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.364213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.364213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=6.306343in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.851579in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{5.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.851579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=5.793709in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{5.338945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.338945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.281074in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.826310in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.826310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.826310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.768440in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.255806in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=5.680701in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{6.346948in}}{\pgfqpoint{4.261959in}{6.944958in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.763103in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.755174in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.805266in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.834029in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.854072in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.869345in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.881609in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.891801in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.900482in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.908013in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.914640in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.931051in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.906712in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.883031in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.860163in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.838116in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.816765in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.795870in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.775046in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.753734in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.346948in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.821576in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.821576in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.821151in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.820641in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.820023in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.819256in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.818251in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.816823in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.814610in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.811131in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.807100in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.806881in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.806486in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.805899in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.805541in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.805656in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.806851in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.810922in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.822436in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.858436in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.865211in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.872932in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.881703in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.891637in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.902859in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.915468in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.929516in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.944958in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.922677in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.916004in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.908433in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.899717in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.889498in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.877217in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.861937in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.841899in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.813157in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.763103in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.763103in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{6.781236in}}{\pgfqpoint{4.261959in}{7.044911in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.044911in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.043856in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{7.040025in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{7.036233in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{7.032479in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{7.028764in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{7.025088in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{7.021451in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{7.017853in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{7.014294in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{7.010775in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.977760in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.948712in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.923537in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.902006in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.883790in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.868492in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.855700in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.845018in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.836087in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.795897in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.785859in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.782626in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.781529in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.781236in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.781275in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.781456in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.781694in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.781951in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.784009in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.785184in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.785929in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.786475in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.786917in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.787294in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.787624in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.787917in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.788178in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.793400in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.793400in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.793736in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.794124in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.794581in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.795137in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.795852in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.796856in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.798476in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.801716in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.811083in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.813012in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.815329in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.818158in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.821687in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.826226in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.832349in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.841356in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.857114in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.896235in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.903466in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.911788in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.921401in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.932537in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.945458in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.960460in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.977859in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.997988in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{7.021176in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{7.023675in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{7.026208in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{7.028775in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{7.031377in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{7.034013in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{7.036685in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{7.039391in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{7.042134in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.044911in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.044911in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{6.845421in}}{\pgfqpoint{4.261959in}{6.968403in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.968403in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.956783in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.955402in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.953963in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.952469in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.950923in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.949333in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.947704in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.946044in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.944359in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.942656in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.925583in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.909923in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.896490in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.885393in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.876424in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.869306in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.863739in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.859437in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.856157in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.846126in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.846513in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.847076in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.847557in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.848037in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.848277in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.848342in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.848451in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.848461in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.847221in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.846458in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.846070in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.845847in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.845706in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.845608in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.845533in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.845473in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.845421in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.899225in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.899225in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.899189in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.899151in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.899110in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.899067in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.899024in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.898988in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.898979in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.899285in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.901697in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.902323in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.903095in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.903667in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.904257in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.904920in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.905246in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.905254in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.906191in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.914080in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.916202in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.918829in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.922094in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.926113in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.930974in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.936689in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.943106in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.950119in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.958225in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.959165in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.960141in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.961159in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.962223in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.963339in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.964512in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.965746in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.967043in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.968403in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.968403in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.759244in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.809316in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.858109in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.885658in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.904564in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.918767in}}%
\pgfpathlineto{\pgfqpoint{1.668719in}{6.922680in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{6.926592in}}%
\pgfpathlineto{\pgfqpoint{1.803022in}{6.932461in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.938330in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{6.932527in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{6.926724in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{6.920921in}}%
\pgfpathlineto{\pgfqpoint{2.081468in}{6.909997in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{6.902805in}}%
\pgfpathlineto{\pgfqpoint{2.203256in}{6.887834in}}%
\pgfpathlineto{\pgfqpoint{2.282817in}{6.871094in}}%
\pgfpathlineto{\pgfqpoint{2.320161in}{6.862861in}}%
\pgfpathlineto{\pgfqpoint{2.390462in}{6.846412in}}%
\pgfpathlineto{\pgfqpoint{2.449900in}{6.832068in}}%
\pgfpathlineto{\pgfqpoint{2.493901in}{6.821937in}}%
\pgfpathlineto{\pgfqpoint{2.533391in}{6.815018in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{6.807469in}}%
\pgfpathlineto{\pgfqpoint{2.610457in}{6.799292in}}%
\pgfpathlineto{\pgfqpoint{2.645169in}{6.791114in}}%
\pgfpathlineto{\pgfqpoint{2.679358in}{6.782308in}}%
\pgfpathlineto{\pgfqpoint{2.712908in}{6.772873in}}%
\pgfpathlineto{\pgfqpoint{2.743772in}{6.763437in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{6.759978in}}%
\pgfpathlineto{\pgfqpoint{2.797232in}{6.752757in}}%
\pgfpathlineto{\pgfqpoint{2.836478in}{6.745222in}}%
\pgfpathlineto{\pgfqpoint{2.873511in}{6.737374in}}%
\pgfpathlineto{\pgfqpoint{2.917512in}{6.727877in}}%
\pgfpathlineto{\pgfqpoint{2.962647in}{6.721415in}}%
\pgfpathlineto{\pgfqpoint{3.005062in}{6.714614in}}%
\pgfpathlineto{\pgfqpoint{3.026543in}{6.711332in}}%
\pgfpathlineto{\pgfqpoint{3.079690in}{6.705713in}}%
\pgfpathlineto{\pgfqpoint{3.117492in}{6.701787in}}%
\pgfpathlineto{\pgfqpoint{3.209783in}{6.695624in}}%
\pgfpathlineto{\pgfqpoint{3.257489in}{6.693545in}}%
\pgfpathlineto{\pgfqpoint{3.354740in}{6.690763in}}%
\pgfpathlineto{\pgfqpoint{3.390715in}{6.690165in}}%
\pgfpathlineto{\pgfqpoint{3.626843in}{6.688817in}}%
\pgfpathlineto{\pgfqpoint{3.666567in}{6.688883in}}%
\pgfpathlineto{\pgfqpoint{3.870692in}{6.690751in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.694864in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.694864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.044386in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{7.041087in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{7.037829in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{7.034612in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{7.031435in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{7.028299in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{7.025203in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{7.019133in}}%
\pgfpathlineto{\pgfqpoint{1.668719in}{7.010638in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{7.005119in}}%
\pgfpathlineto{\pgfqpoint{1.779646in}{6.999599in}}%
\pgfpathlineto{\pgfqpoint{1.825061in}{6.994080in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{6.981405in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{6.974249in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{6.967093in}}%
\pgfpathlineto{\pgfqpoint{2.034672in}{6.962664in}}%
\pgfpathlineto{\pgfqpoint{2.081468in}{6.954489in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{6.946315in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{6.942531in}}%
\pgfpathlineto{\pgfqpoint{2.178371in}{6.935570in}}%
\pgfpathlineto{\pgfqpoint{2.269520in}{6.916527in}}%
\pgfpathlineto{\pgfqpoint{2.308111in}{6.908337in}}%
\pgfpathlineto{\pgfqpoint{2.343188in}{6.900818in}}%
\pgfpathlineto{\pgfqpoint{2.359598in}{6.897437in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{6.889986in}}%
\pgfpathlineto{\pgfqpoint{2.409745in}{6.887108in}}%
\pgfpathlineto{\pgfqpoint{2.490102in}{6.871700in}}%
\pgfpathlineto{\pgfqpoint{2.540156in}{6.866177in}}%
\pgfpathlineto{\pgfqpoint{2.587430in}{6.860260in}}%
\pgfpathlineto{\pgfqpoint{2.632186in}{6.853949in}}%
\pgfpathlineto{\pgfqpoint{2.674655in}{6.847242in}}%
\pgfpathlineto{\pgfqpoint{2.715044in}{6.840142in}}%
\pgfpathlineto{\pgfqpoint{2.759275in}{6.832228in}}%
\pgfpathlineto{\pgfqpoint{2.820608in}{6.827339in}}%
\pgfpathlineto{\pgfqpoint{2.876325in}{6.822171in}}%
\pgfpathlineto{\pgfqpoint{2.921273in}{6.818040in}}%
\pgfpathlineto{\pgfqpoint{2.989698in}{6.813778in}}%
\pgfpathlineto{\pgfqpoint{3.041447in}{6.810612in}}%
\pgfpathlineto{\pgfqpoint{3.199005in}{6.803414in}}%
\pgfpathlineto{\pgfqpoint{3.319527in}{6.799414in}}%
\pgfpathlineto{\pgfqpoint{3.387004in}{6.797783in}}%
\pgfpathlineto{\pgfqpoint{3.530454in}{6.795664in}}%
\pgfpathlineto{\pgfqpoint{3.705691in}{6.792931in}}%
\pgfpathlineto{\pgfqpoint{3.937788in}{6.791505in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.790835in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.790835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.962820in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.961450in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.960088in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.957391in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.954736in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.952130in}}%
\pgfpathlineto{\pgfqpoint{1.668719in}{6.948451in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{6.944854in}}%
\pgfpathlineto{\pgfqpoint{1.825061in}{6.941258in}}%
\pgfpathlineto{\pgfqpoint{1.951728in}{6.933607in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.928354in}}%
\pgfpathlineto{\pgfqpoint{2.081468in}{6.923816in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{6.914689in}}%
\pgfpathlineto{\pgfqpoint{2.308111in}{6.903836in}}%
\pgfpathlineto{\pgfqpoint{2.414419in}{6.895334in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.890632in}}%
\pgfpathlineto{\pgfqpoint{2.593317in}{6.887894in}}%
\pgfpathlineto{\pgfqpoint{2.688594in}{6.884729in}}%
\pgfpathlineto{\pgfqpoint{2.768657in}{6.882034in}}%
\pgfpathlineto{\pgfqpoint{3.013012in}{6.881707in}}%
\pgfpathlineto{\pgfqpoint{3.132211in}{6.881546in}}%
\pgfpathlineto{\pgfqpoint{3.308716in}{6.880444in}}%
\pgfpathlineto{\pgfqpoint{3.449203in}{6.879318in}}%
\pgfpathlineto{\pgfqpoint{3.833303in}{6.877236in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.877096in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.877096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.717577in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{6.717577in}}{\pgfqpoint{0.732221in}{6.721968in}}{\pgfqpoint{0.740035in}{6.729781in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{6.737595in}}{\pgfqpoint{0.752238in}{6.748194in}}{\pgfqpoint{0.752238in}{6.759244in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{6.770294in}}{\pgfqpoint{0.747848in}{6.780893in}}{\pgfqpoint{0.740035in}{6.788707in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{6.796521in}}{\pgfqpoint{0.721622in}{6.800911in}}{\pgfqpoint{0.710572in}{6.800911in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{6.800911in}}{\pgfqpoint{0.688923in}{6.796521in}}{\pgfqpoint{0.681109in}{6.788707in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{6.780893in}}{\pgfqpoint{0.668905in}{6.770294in}}{\pgfqpoint{0.668905in}{6.759244in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{6.748194in}}{\pgfqpoint{0.673295in}{6.737595in}}{\pgfqpoint{0.681109in}{6.729781in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{6.721968in}}{\pgfqpoint{0.699522in}{6.717577in}}{\pgfqpoint{0.710572in}{6.717577in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.717577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{6.767650in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{6.767650in}}{\pgfqpoint{0.999489in}{6.772040in}}{\pgfqpoint{1.007303in}{6.779853in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{6.787667in}}{\pgfqpoint{1.019507in}{6.798266in}}{\pgfqpoint{1.019507in}{6.809316in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{6.820366in}}{\pgfqpoint{1.015117in}{6.830965in}}{\pgfqpoint{1.007303in}{6.838779in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{6.846593in}}{\pgfqpoint{0.988890in}{6.850983in}}{\pgfqpoint{0.977840in}{6.850983in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{6.850983in}}{\pgfqpoint{0.956191in}{6.846593in}}{\pgfqpoint{0.948378in}{6.838779in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{6.830965in}}{\pgfqpoint{0.936174in}{6.820366in}}{\pgfqpoint{0.936174in}{6.809316in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{6.798266in}}{\pgfqpoint{0.940564in}{6.787667in}}{\pgfqpoint{0.948378in}{6.779853in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{6.772040in}}{\pgfqpoint{0.966790in}{6.767650in}}{\pgfqpoint{0.977840in}{6.767650in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.767650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{6.796402in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{6.796402in}}{\pgfqpoint{1.155832in}{6.800792in}}{\pgfqpoint{1.163645in}{6.808606in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{6.816420in}}{\pgfqpoint{1.175849in}{6.827019in}}{\pgfqpoint{1.175849in}{6.838069in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{6.849119in}}{\pgfqpoint{1.171459in}{6.859718in}}{\pgfqpoint{1.163645in}{6.867531in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{6.875345in}}{\pgfqpoint{1.145233in}{6.879735in}}{\pgfqpoint{1.134182in}{6.879735in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{6.879735in}}{\pgfqpoint{1.112533in}{6.875345in}}{\pgfqpoint{1.104720in}{6.867531in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{6.859718in}}{\pgfqpoint{1.092516in}{6.849119in}}{\pgfqpoint{1.092516in}{6.838069in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{6.827019in}}{\pgfqpoint{1.096906in}{6.816420in}}{\pgfqpoint{1.104720in}{6.808606in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{6.800792in}}{\pgfqpoint{1.123132in}{6.796402in}}{\pgfqpoint{1.134182in}{6.796402in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.796402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{6.816442in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{6.816442in}}{\pgfqpoint{1.266758in}{6.820832in}}{\pgfqpoint{1.274572in}{6.828646in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{6.836459in}}{\pgfqpoint{1.286775in}{6.847058in}}{\pgfqpoint{1.286775in}{6.858109in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{6.869159in}}{\pgfqpoint{1.282385in}{6.879758in}}{\pgfqpoint{1.274572in}{6.887571in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{6.895385in}}{\pgfqpoint{1.256159in}{6.899775in}}{\pgfqpoint{1.245109in}{6.899775in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{6.899775in}}{\pgfqpoint{1.223460in}{6.895385in}}{\pgfqpoint{1.215646in}{6.887571in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{6.879758in}}{\pgfqpoint{1.203442in}{6.869159in}}{\pgfqpoint{1.203442in}{6.858109in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{6.847058in}}{\pgfqpoint{1.207832in}{6.836459in}}{\pgfqpoint{1.215646in}{6.828646in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{6.820832in}}{\pgfqpoint{1.234059in}{6.816442in}}{\pgfqpoint{1.245109in}{6.816442in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.816442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{6.831719in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{6.831719in}}{\pgfqpoint{1.352799in}{6.836109in}}{\pgfqpoint{1.360613in}{6.843923in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{6.851736in}}{\pgfqpoint{1.372817in}{6.862335in}}{\pgfqpoint{1.372817in}{6.873385in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{6.884436in}}{\pgfqpoint{1.368426in}{6.895035in}}{\pgfqpoint{1.360613in}{6.902848in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{6.910662in}}{\pgfqpoint{1.342200in}{6.915052in}}{\pgfqpoint{1.331150in}{6.915052in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{6.915052in}}{\pgfqpoint{1.309501in}{6.910662in}}{\pgfqpoint{1.301687in}{6.902848in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{6.895035in}}{\pgfqpoint{1.289483in}{6.884436in}}{\pgfqpoint{1.289483in}{6.873385in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{6.862335in}}{\pgfqpoint{1.293874in}{6.851736in}}{\pgfqpoint{1.301687in}{6.843923in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{6.836109in}}{\pgfqpoint{1.320100in}{6.831719in}}{\pgfqpoint{1.331150in}{6.831719in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.831719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{6.843992in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{6.843992in}}{\pgfqpoint{1.423100in}{6.848382in}}{\pgfqpoint{1.430914in}{6.856196in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{6.864009in}}{\pgfqpoint{1.443118in}{6.874608in}}{\pgfqpoint{1.443118in}{6.885658in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{6.896708in}}{\pgfqpoint{1.438727in}{6.907307in}}{\pgfqpoint{1.430914in}{6.915121in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{6.922935in}}{\pgfqpoint{1.412501in}{6.927325in}}{\pgfqpoint{1.401451in}{6.927325in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{6.927325in}}{\pgfqpoint{1.379802in}{6.922935in}}{\pgfqpoint{1.371988in}{6.915121in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{6.907307in}}{\pgfqpoint{1.359784in}{6.896708in}}{\pgfqpoint{1.359784in}{6.885658in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{6.874608in}}{\pgfqpoint{1.364174in}{6.864009in}}{\pgfqpoint{1.371988in}{6.856196in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{6.848382in}}{\pgfqpoint{1.390401in}{6.843992in}}{\pgfqpoint{1.401451in}{6.843992in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.843992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{6.854198in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{6.854198in}}{\pgfqpoint{1.482539in}{6.858588in}}{\pgfqpoint{1.490352in}{6.866402in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{6.874215in}}{\pgfqpoint{1.502556in}{6.884815in}}{\pgfqpoint{1.502556in}{6.895865in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{6.906915in}}{\pgfqpoint{1.498166in}{6.917514in}}{\pgfqpoint{1.490352in}{6.925327in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{6.933141in}}{\pgfqpoint{1.471940in}{6.937531in}}{\pgfqpoint{1.460889in}{6.937531in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{6.937531in}}{\pgfqpoint{1.439240in}{6.933141in}}{\pgfqpoint{1.431427in}{6.925327in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{6.917514in}}{\pgfqpoint{1.419223in}{6.906915in}}{\pgfqpoint{1.419223in}{6.895865in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{6.884815in}}{\pgfqpoint{1.423613in}{6.874215in}}{\pgfqpoint{1.431427in}{6.866402in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{6.858588in}}{\pgfqpoint{1.449839in}{6.854198in}}{\pgfqpoint{1.460889in}{6.854198in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.854198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{6.862897in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{6.862897in}}{\pgfqpoint{1.534026in}{6.867287in}}{\pgfqpoint{1.541840in}{6.875101in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{6.882915in}}{\pgfqpoint{1.554044in}{6.893514in}}{\pgfqpoint{1.554044in}{6.904564in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{6.915614in}}{\pgfqpoint{1.549654in}{6.926213in}}{\pgfqpoint{1.541840in}{6.934027in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{6.941840in}}{\pgfqpoint{1.523427in}{6.946230in}}{\pgfqpoint{1.512377in}{6.946230in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{6.946230in}}{\pgfqpoint{1.490728in}{6.941840in}}{\pgfqpoint{1.482915in}{6.934027in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{6.926213in}}{\pgfqpoint{1.470711in}{6.915614in}}{\pgfqpoint{1.470711in}{6.904564in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{6.893514in}}{\pgfqpoint{1.475101in}{6.882915in}}{\pgfqpoint{1.482915in}{6.875101in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{6.867287in}}{\pgfqpoint{1.501327in}{6.862897in}}{\pgfqpoint{1.512377in}{6.862897in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.862897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{6.870449in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{6.870449in}}{\pgfqpoint{1.579442in}{6.874840in}}{\pgfqpoint{1.587256in}{6.882653in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{6.890467in}}{\pgfqpoint{1.599460in}{6.901066in}}{\pgfqpoint{1.599460in}{6.912116in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{6.923166in}}{\pgfqpoint{1.595069in}{6.933765in}}{\pgfqpoint{1.587256in}{6.941579in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{6.949392in}}{\pgfqpoint{1.568843in}{6.953783in}}{\pgfqpoint{1.557793in}{6.953783in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{6.953783in}}{\pgfqpoint{1.536144in}{6.949392in}}{\pgfqpoint{1.528330in}{6.941579in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{6.933765in}}{\pgfqpoint{1.516126in}{6.923166in}}{\pgfqpoint{1.516126in}{6.912116in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{6.901066in}}{\pgfqpoint{1.520517in}{6.890467in}}{\pgfqpoint{1.528330in}{6.882653in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{6.874840in}}{\pgfqpoint{1.546743in}{6.870449in}}{\pgfqpoint{1.557793in}{6.870449in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.870449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{6.877101in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{6.877101in}}{\pgfqpoint{1.620068in}{6.881491in}}{\pgfqpoint{1.627881in}{6.889304in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{6.897118in}}{\pgfqpoint{1.640085in}{6.907717in}}{\pgfqpoint{1.640085in}{6.918767in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{6.929817in}}{\pgfqpoint{1.635695in}{6.940416in}}{\pgfqpoint{1.627881in}{6.948230in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{6.956044in}}{\pgfqpoint{1.609469in}{6.960434in}}{\pgfqpoint{1.598419in}{6.960434in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{6.960434in}}{\pgfqpoint{1.576769in}{6.956044in}}{\pgfqpoint{1.568956in}{6.948230in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{6.940416in}}{\pgfqpoint{1.556752in}{6.929817in}}{\pgfqpoint{1.556752in}{6.918767in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{6.907717in}}{\pgfqpoint{1.561142in}{6.897118in}}{\pgfqpoint{1.568956in}{6.889304in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{6.881491in}}{\pgfqpoint{1.587368in}{6.877101in}}{\pgfqpoint{1.598419in}{6.877101in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.877101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{6.896663in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{6.896663in}}{\pgfqpoint{1.887336in}{6.901053in}}{\pgfqpoint{1.895150in}{6.908867in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{6.916680in}}{\pgfqpoint{1.907354in}{6.927280in}}{\pgfqpoint{1.907354in}{6.938330in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{6.949380in}}{\pgfqpoint{1.902963in}{6.959979in}}{\pgfqpoint{1.895150in}{6.967792in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{6.975606in}}{\pgfqpoint{1.876737in}{6.979996in}}{\pgfqpoint{1.865687in}{6.979996in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{6.979996in}}{\pgfqpoint{1.844038in}{6.975606in}}{\pgfqpoint{1.836224in}{6.967792in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{6.959979in}}{\pgfqpoint{1.824020in}{6.949380in}}{\pgfqpoint{1.824020in}{6.938330in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{6.927280in}}{\pgfqpoint{1.828411in}{6.916680in}}{\pgfqpoint{1.836224in}{6.908867in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{6.901053in}}{\pgfqpoint{1.854637in}{6.896663in}}{\pgfqpoint{1.865687in}{6.896663in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.896663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{6.877320in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{6.877320in}}{\pgfqpoint{2.043678in}{6.881710in}}{\pgfqpoint{2.051492in}{6.889524in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{6.897337in}}{\pgfqpoint{2.063696in}{6.907936in}}{\pgfqpoint{2.063696in}{6.918987in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{6.930037in}}{\pgfqpoint{2.059306in}{6.940636in}}{\pgfqpoint{2.051492in}{6.948449in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{6.956263in}}{\pgfqpoint{2.033079in}{6.960653in}}{\pgfqpoint{2.022029in}{6.960653in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{6.960653in}}{\pgfqpoint{2.000380in}{6.956263in}}{\pgfqpoint{1.992566in}{6.948449in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{6.940636in}}{\pgfqpoint{1.980362in}{6.930037in}}{\pgfqpoint{1.980362in}{6.918987in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{6.907936in}}{\pgfqpoint{1.984753in}{6.897337in}}{\pgfqpoint{1.992566in}{6.889524in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{6.881710in}}{\pgfqpoint{2.010979in}{6.877320in}}{\pgfqpoint{2.022029in}{6.877320in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.877320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{6.859341in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{6.859341in}}{\pgfqpoint{2.154605in}{6.863731in}}{\pgfqpoint{2.162418in}{6.871545in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{6.879358in}}{\pgfqpoint{2.174622in}{6.889957in}}{\pgfqpoint{2.174622in}{6.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{6.912058in}}{\pgfqpoint{2.170232in}{6.922657in}}{\pgfqpoint{2.162418in}{6.930470in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{6.938284in}}{\pgfqpoint{2.144006in}{6.942674in}}{\pgfqpoint{2.132956in}{6.942674in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{6.942674in}}{\pgfqpoint{2.111306in}{6.938284in}}{\pgfqpoint{2.103493in}{6.930470in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{6.922657in}}{\pgfqpoint{2.091289in}{6.912058in}}{\pgfqpoint{2.091289in}{6.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{6.889957in}}{\pgfqpoint{2.095679in}{6.879358in}}{\pgfqpoint{2.103493in}{6.871545in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{6.863731in}}{\pgfqpoint{2.121905in}{6.859341in}}{\pgfqpoint{2.132956in}{6.859341in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.859341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{6.842873in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{6.842873in}}{\pgfqpoint{2.240646in}{6.847264in}}{\pgfqpoint{2.248460in}{6.855077in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{6.862891in}}{\pgfqpoint{2.260664in}{6.873490in}}{\pgfqpoint{2.260664in}{6.884540in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{6.895590in}}{\pgfqpoint{2.256273in}{6.906189in}}{\pgfqpoint{2.248460in}{6.914003in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{6.921816in}}{\pgfqpoint{2.230047in}{6.926207in}}{\pgfqpoint{2.218997in}{6.926207in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{6.926207in}}{\pgfqpoint{2.197348in}{6.921816in}}{\pgfqpoint{2.189534in}{6.914003in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{6.906189in}}{\pgfqpoint{2.177330in}{6.895590in}}{\pgfqpoint{2.177330in}{6.884540in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{6.873490in}}{\pgfqpoint{2.181720in}{6.862891in}}{\pgfqpoint{2.189534in}{6.855077in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{6.847264in}}{\pgfqpoint{2.207947in}{6.842873in}}{\pgfqpoint{2.218997in}{6.842873in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.842873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{6.827934in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{6.827934in}}{\pgfqpoint{2.310947in}{6.832324in}}{\pgfqpoint{2.318760in}{6.840138in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{6.847951in}}{\pgfqpoint{2.330964in}{6.858550in}}{\pgfqpoint{2.330964in}{6.869600in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{6.880651in}}{\pgfqpoint{2.326574in}{6.891250in}}{\pgfqpoint{2.318760in}{6.899063in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{6.906877in}}{\pgfqpoint{2.300348in}{6.911267in}}{\pgfqpoint{2.289298in}{6.911267in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{6.911267in}}{\pgfqpoint{2.267648in}{6.906877in}}{\pgfqpoint{2.259835in}{6.899063in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{6.891250in}}{\pgfqpoint{2.247631in}{6.880651in}}{\pgfqpoint{2.247631in}{6.869600in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{6.858550in}}{\pgfqpoint{2.252021in}{6.847951in}}{\pgfqpoint{2.259835in}{6.840138in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{6.832324in}}{\pgfqpoint{2.278248in}{6.827934in}}{\pgfqpoint{2.289298in}{6.827934in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.827934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{6.814455in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{6.814455in}}{\pgfqpoint{2.370385in}{6.818845in}}{\pgfqpoint{2.378199in}{6.826659in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{6.834472in}}{\pgfqpoint{2.390403in}{6.845071in}}{\pgfqpoint{2.390403in}{6.856121in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{6.867172in}}{\pgfqpoint{2.386013in}{6.877771in}}{\pgfqpoint{2.378199in}{6.885584in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{6.893398in}}{\pgfqpoint{2.359786in}{6.897788in}}{\pgfqpoint{2.348736in}{6.897788in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{6.897788in}}{\pgfqpoint{2.327087in}{6.893398in}}{\pgfqpoint{2.319273in}{6.885584in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{6.877771in}}{\pgfqpoint{2.307069in}{6.867172in}}{\pgfqpoint{2.307069in}{6.856121in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{6.845071in}}{\pgfqpoint{2.311460in}{6.834472in}}{\pgfqpoint{2.319273in}{6.826659in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{6.818845in}}{\pgfqpoint{2.337686in}{6.814455in}}{\pgfqpoint{2.348736in}{6.814455in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.814455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{6.802318in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{6.802318in}}{\pgfqpoint{2.421873in}{6.806708in}}{\pgfqpoint{2.429687in}{6.814521in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{6.822335in}}{\pgfqpoint{2.441891in}{6.832934in}}{\pgfqpoint{2.441891in}{6.843984in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{6.855034in}}{\pgfqpoint{2.437501in}{6.865633in}}{\pgfqpoint{2.429687in}{6.873447in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{6.881261in}}{\pgfqpoint{2.411274in}{6.885651in}}{\pgfqpoint{2.400224in}{6.885651in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{6.885651in}}{\pgfqpoint{2.378575in}{6.881261in}}{\pgfqpoint{2.370761in}{6.873447in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{6.865633in}}{\pgfqpoint{2.358557in}{6.855034in}}{\pgfqpoint{2.358557in}{6.843984in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{6.832934in}}{\pgfqpoint{2.362948in}{6.822335in}}{\pgfqpoint{2.370761in}{6.814521in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{6.806708in}}{\pgfqpoint{2.389174in}{6.802318in}}{\pgfqpoint{2.400224in}{6.802318in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.802318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{6.791388in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{6.791388in}}{\pgfqpoint{2.467289in}{6.795778in}}{\pgfqpoint{2.475102in}{6.803591in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{6.811405in}}{\pgfqpoint{2.487306in}{6.822004in}}{\pgfqpoint{2.487306in}{6.833054in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{6.844104in}}{\pgfqpoint{2.482916in}{6.854703in}}{\pgfqpoint{2.475102in}{6.862517in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{6.870331in}}{\pgfqpoint{2.456690in}{6.874721in}}{\pgfqpoint{2.445640in}{6.874721in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{6.874721in}}{\pgfqpoint{2.423991in}{6.870331in}}{\pgfqpoint{2.416177in}{6.862517in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{6.854703in}}{\pgfqpoint{2.403973in}{6.844104in}}{\pgfqpoint{2.403973in}{6.833054in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{6.822004in}}{\pgfqpoint{2.408363in}{6.811405in}}{\pgfqpoint{2.416177in}{6.803591in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{6.795778in}}{\pgfqpoint{2.434590in}{6.791388in}}{\pgfqpoint{2.445640in}{6.791388in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.791388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{6.781528in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{6.781528in}}{\pgfqpoint{2.507915in}{6.785919in}}{\pgfqpoint{2.515728in}{6.793732in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{6.801546in}}{\pgfqpoint{2.527932in}{6.812145in}}{\pgfqpoint{2.527932in}{6.823195in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{6.834245in}}{\pgfqpoint{2.523542in}{6.844844in}}{\pgfqpoint{2.515728in}{6.852658in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{6.860471in}}{\pgfqpoint{2.497315in}{6.864862in}}{\pgfqpoint{2.486265in}{6.864862in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{6.864862in}}{\pgfqpoint{2.464616in}{6.860471in}}{\pgfqpoint{2.456803in}{6.852658in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{6.844844in}}{\pgfqpoint{2.444599in}{6.834245in}}{\pgfqpoint{2.444599in}{6.823195in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{6.812145in}}{\pgfqpoint{2.448989in}{6.801546in}}{\pgfqpoint{2.456803in}{6.793732in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{6.785919in}}{\pgfqpoint{2.475215in}{6.781528in}}{\pgfqpoint{2.486265in}{6.781528in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.781528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{6.718625in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{6.718625in}}{\pgfqpoint{2.775183in}{6.723016in}}{\pgfqpoint{2.782997in}{6.730829in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{6.738643in}}{\pgfqpoint{2.795201in}{6.749242in}}{\pgfqpoint{2.795201in}{6.760292in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{6.771342in}}{\pgfqpoint{2.790810in}{6.781941in}}{\pgfqpoint{2.782997in}{6.789755in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{6.797568in}}{\pgfqpoint{2.764584in}{6.801959in}}{\pgfqpoint{2.753534in}{6.801959in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{6.801959in}}{\pgfqpoint{2.731885in}{6.797568in}}{\pgfqpoint{2.724071in}{6.789755in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{6.781941in}}{\pgfqpoint{2.711867in}{6.771342in}}{\pgfqpoint{2.711867in}{6.760292in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{6.749242in}}{\pgfqpoint{2.716257in}{6.738643in}}{\pgfqpoint{2.724071in}{6.730829in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{6.723016in}}{\pgfqpoint{2.742484in}{6.718625in}}{\pgfqpoint{2.753534in}{6.718625in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.718625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{6.687230in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{6.687230in}}{\pgfqpoint{2.931525in}{6.691621in}}{\pgfqpoint{2.939339in}{6.699434in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{6.707248in}}{\pgfqpoint{2.951543in}{6.717847in}}{\pgfqpoint{2.951543in}{6.728897in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{6.739947in}}{\pgfqpoint{2.947152in}{6.750546in}}{\pgfqpoint{2.939339in}{6.758360in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{6.766173in}}{\pgfqpoint{2.920926in}{6.770564in}}{\pgfqpoint{2.909876in}{6.770564in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{6.770564in}}{\pgfqpoint{2.888227in}{6.766173in}}{\pgfqpoint{2.880413in}{6.758360in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{6.750546in}}{\pgfqpoint{2.868209in}{6.739947in}}{\pgfqpoint{2.868209in}{6.728897in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{6.717847in}}{\pgfqpoint{2.872600in}{6.707248in}}{\pgfqpoint{2.880413in}{6.699434in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{6.691621in}}{\pgfqpoint{2.898826in}{6.687230in}}{\pgfqpoint{2.909876in}{6.687230in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.687230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{6.670227in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{6.670227in}}{\pgfqpoint{3.042452in}{6.674617in}}{\pgfqpoint{3.050265in}{6.682431in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{6.690244in}}{\pgfqpoint{3.062469in}{6.700843in}}{\pgfqpoint{3.062469in}{6.711894in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{6.722944in}}{\pgfqpoint{3.058079in}{6.733543in}}{\pgfqpoint{3.050265in}{6.741356in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{6.749170in}}{\pgfqpoint{3.031852in}{6.753560in}}{\pgfqpoint{3.020802in}{6.753560in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{6.753560in}}{\pgfqpoint{2.999153in}{6.749170in}}{\pgfqpoint{2.991340in}{6.741356in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{6.733543in}}{\pgfqpoint{2.979136in}{6.722944in}}{\pgfqpoint{2.979136in}{6.711894in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{6.700843in}}{\pgfqpoint{2.983526in}{6.690244in}}{\pgfqpoint{2.991340in}{6.682431in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{6.674617in}}{\pgfqpoint{3.009752in}{6.670227in}}{\pgfqpoint{3.020802in}{6.670227in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.670227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{6.660862in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{6.660862in}}{\pgfqpoint{3.128493in}{6.665253in}}{\pgfqpoint{3.136306in}{6.673066in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{6.680880in}}{\pgfqpoint{3.148510in}{6.691479in}}{\pgfqpoint{3.148510in}{6.702529in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{6.713579in}}{\pgfqpoint{3.144120in}{6.724178in}}{\pgfqpoint{3.136306in}{6.731992in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{6.739805in}}{\pgfqpoint{3.117894in}{6.744196in}}{\pgfqpoint{3.106844in}{6.744196in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{6.744196in}}{\pgfqpoint{3.085194in}{6.739805in}}{\pgfqpoint{3.077381in}{6.731992in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{6.724178in}}{\pgfqpoint{3.065177in}{6.713579in}}{\pgfqpoint{3.065177in}{6.702529in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{6.691479in}}{\pgfqpoint{3.069567in}{6.680880in}}{\pgfqpoint{3.077381in}{6.673066in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{6.665253in}}{\pgfqpoint{3.095793in}{6.660862in}}{\pgfqpoint{3.106844in}{6.660862in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.660862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{6.655560in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{6.655560in}}{\pgfqpoint{3.198794in}{6.659950in}}{\pgfqpoint{3.206607in}{6.667764in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{6.675577in}}{\pgfqpoint{3.218811in}{6.686176in}}{\pgfqpoint{3.218811in}{6.697226in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{6.708276in}}{\pgfqpoint{3.214421in}{6.718875in}}{\pgfqpoint{3.206607in}{6.726689in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{6.734503in}}{\pgfqpoint{3.188195in}{6.738893in}}{\pgfqpoint{3.177144in}{6.738893in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{6.738893in}}{\pgfqpoint{3.155495in}{6.734503in}}{\pgfqpoint{3.147682in}{6.726689in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{6.718875in}}{\pgfqpoint{3.135478in}{6.708276in}}{\pgfqpoint{3.135478in}{6.697226in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{6.686176in}}{\pgfqpoint{3.139868in}{6.675577in}}{\pgfqpoint{3.147682in}{6.667764in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{6.659950in}}{\pgfqpoint{3.166094in}{6.655560in}}{\pgfqpoint{3.177144in}{6.655560in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.655560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{6.652537in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{6.652537in}}{\pgfqpoint{3.258232in}{6.656927in}}{\pgfqpoint{3.266046in}{6.664741in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{6.672555in}}{\pgfqpoint{3.278250in}{6.683154in}}{\pgfqpoint{3.278250in}{6.694204in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{6.705254in}}{\pgfqpoint{3.273859in}{6.715853in}}{\pgfqpoint{3.266046in}{6.723667in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{6.731480in}}{\pgfqpoint{3.247633in}{6.735871in}}{\pgfqpoint{3.236583in}{6.735871in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{6.735871in}}{\pgfqpoint{3.214934in}{6.731480in}}{\pgfqpoint{3.207120in}{6.723667in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{6.715853in}}{\pgfqpoint{3.194916in}{6.705254in}}{\pgfqpoint{3.194916in}{6.694204in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{6.683154in}}{\pgfqpoint{3.199307in}{6.672555in}}{\pgfqpoint{3.207120in}{6.664741in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{6.656927in}}{\pgfqpoint{3.225533in}{6.652537in}}{\pgfqpoint{3.236583in}{6.652537in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.652537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{6.650848in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{6.650848in}}{\pgfqpoint{3.309720in}{6.655238in}}{\pgfqpoint{3.317534in}{6.663052in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{6.670865in}}{\pgfqpoint{3.329738in}{6.681464in}}{\pgfqpoint{3.329738in}{6.692514in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{6.703565in}}{\pgfqpoint{3.325347in}{6.714164in}}{\pgfqpoint{3.317534in}{6.721977in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{6.729791in}}{\pgfqpoint{3.299121in}{6.734181in}}{\pgfqpoint{3.288071in}{6.734181in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{6.734181in}}{\pgfqpoint{3.266422in}{6.729791in}}{\pgfqpoint{3.258608in}{6.721977in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{6.714164in}}{\pgfqpoint{3.246404in}{6.703565in}}{\pgfqpoint{3.246404in}{6.692514in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{6.681464in}}{\pgfqpoint{3.250794in}{6.670865in}}{\pgfqpoint{3.258608in}{6.663052in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{6.655238in}}{\pgfqpoint{3.277021in}{6.650848in}}{\pgfqpoint{3.288071in}{6.650848in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.650848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{6.649648in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{6.649648in}}{\pgfqpoint{3.355136in}{6.654038in}}{\pgfqpoint{3.362949in}{6.661852in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{6.669666in}}{\pgfqpoint{3.375153in}{6.680265in}}{\pgfqpoint{3.375153in}{6.691315in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{6.702365in}}{\pgfqpoint{3.370763in}{6.712964in}}{\pgfqpoint{3.362949in}{6.720778in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{6.728591in}}{\pgfqpoint{3.344537in}{6.732982in}}{\pgfqpoint{3.333486in}{6.732982in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{6.732982in}}{\pgfqpoint{3.311837in}{6.728591in}}{\pgfqpoint{3.304024in}{6.720778in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{6.712964in}}{\pgfqpoint{3.291820in}{6.702365in}}{\pgfqpoint{3.291820in}{6.691315in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{6.680265in}}{\pgfqpoint{3.296210in}{6.669666in}}{\pgfqpoint{3.304024in}{6.661852in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{6.654038in}}{\pgfqpoint{3.322436in}{6.649648in}}{\pgfqpoint{3.333486in}{6.649648in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.649648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{6.648565in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{6.648565in}}{\pgfqpoint{3.395761in}{6.652956in}}{\pgfqpoint{3.403575in}{6.660769in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{6.668583in}}{\pgfqpoint{3.415779in}{6.679182in}}{\pgfqpoint{3.415779in}{6.690232in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{6.701282in}}{\pgfqpoint{3.411389in}{6.711881in}}{\pgfqpoint{3.403575in}{6.719695in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{6.727508in}}{\pgfqpoint{3.385162in}{6.731899in}}{\pgfqpoint{3.374112in}{6.731899in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{6.731899in}}{\pgfqpoint{3.352463in}{6.727508in}}{\pgfqpoint{3.344649in}{6.719695in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{6.711881in}}{\pgfqpoint{3.332445in}{6.701282in}}{\pgfqpoint{3.332445in}{6.690232in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{6.679182in}}{\pgfqpoint{3.336836in}{6.668583in}}{\pgfqpoint{3.344649in}{6.660769in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{6.652956in}}{\pgfqpoint{3.363062in}{6.648565in}}{\pgfqpoint{3.374112in}{6.648565in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.648565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{6.647038in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{6.647038in}}{\pgfqpoint{3.663030in}{6.651428in}}{\pgfqpoint{3.670843in}{6.659241in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{6.667055in}}{\pgfqpoint{3.683047in}{6.677654in}}{\pgfqpoint{3.683047in}{6.688704in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{6.699754in}}{\pgfqpoint{3.678657in}{6.710353in}}{\pgfqpoint{3.670843in}{6.718167in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{6.725981in}}{\pgfqpoint{3.652431in}{6.730371in}}{\pgfqpoint{3.641381in}{6.730371in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{6.730371in}}{\pgfqpoint{3.619731in}{6.725981in}}{\pgfqpoint{3.611918in}{6.718167in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{6.710353in}}{\pgfqpoint{3.599714in}{6.699754in}}{\pgfqpoint{3.599714in}{6.688704in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{6.677654in}}{\pgfqpoint{3.604104in}{6.667055in}}{\pgfqpoint{3.611918in}{6.659241in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{6.651428in}}{\pgfqpoint{3.630331in}{6.647038in}}{\pgfqpoint{3.641381in}{6.647038in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.647038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{6.648362in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{6.648362in}}{\pgfqpoint{3.819372in}{6.652753in}}{\pgfqpoint{3.827185in}{6.660566in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{6.668380in}}{\pgfqpoint{3.839389in}{6.678979in}}{\pgfqpoint{3.839389in}{6.690029in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{6.701079in}}{\pgfqpoint{3.834999in}{6.711678in}}{\pgfqpoint{3.827185in}{6.719492in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{6.727305in}}{\pgfqpoint{3.808773in}{6.731696in}}{\pgfqpoint{3.797723in}{6.731696in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{6.731696in}}{\pgfqpoint{3.776074in}{6.727305in}}{\pgfqpoint{3.768260in}{6.719492in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{6.711678in}}{\pgfqpoint{3.756056in}{6.701079in}}{\pgfqpoint{3.756056in}{6.690029in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{6.678979in}}{\pgfqpoint{3.760446in}{6.668380in}}{\pgfqpoint{3.768260in}{6.660566in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{6.652753in}}{\pgfqpoint{3.786673in}{6.648362in}}{\pgfqpoint{3.797723in}{6.648362in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.648362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{6.649517in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{6.649517in}}{\pgfqpoint{3.930298in}{6.653908in}}{\pgfqpoint{3.938112in}{6.661721in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{6.669535in}}{\pgfqpoint{3.950316in}{6.680134in}}{\pgfqpoint{3.950316in}{6.691184in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{6.702234in}}{\pgfqpoint{3.945926in}{6.712833in}}{\pgfqpoint{3.938112in}{6.720647in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{6.728460in}}{\pgfqpoint{3.919699in}{6.732851in}}{\pgfqpoint{3.908649in}{6.732851in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{6.732851in}}{\pgfqpoint{3.887000in}{6.728460in}}{\pgfqpoint{3.879186in}{6.720647in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{6.712833in}}{\pgfqpoint{3.866982in}{6.702234in}}{\pgfqpoint{3.866982in}{6.691184in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{6.680134in}}{\pgfqpoint{3.871373in}{6.669535in}}{\pgfqpoint{3.879186in}{6.661721in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{6.653908in}}{\pgfqpoint{3.897599in}{6.649517in}}{\pgfqpoint{3.908649in}{6.649517in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.649517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{6.650417in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{6.650417in}}{\pgfqpoint{4.016340in}{6.654808in}}{\pgfqpoint{4.024153in}{6.662621in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{6.670435in}}{\pgfqpoint{4.036357in}{6.681034in}}{\pgfqpoint{4.036357in}{6.692084in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{6.703134in}}{\pgfqpoint{4.031967in}{6.713733in}}{\pgfqpoint{4.024153in}{6.721547in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{6.729360in}}{\pgfqpoint{4.005741in}{6.733751in}}{\pgfqpoint{3.994690in}{6.733751in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{6.733751in}}{\pgfqpoint{3.973041in}{6.729360in}}{\pgfqpoint{3.965228in}{6.721547in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{6.713733in}}{\pgfqpoint{3.953024in}{6.703134in}}{\pgfqpoint{3.953024in}{6.692084in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{6.681034in}}{\pgfqpoint{3.957414in}{6.670435in}}{\pgfqpoint{3.965228in}{6.662621in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{6.654808in}}{\pgfqpoint{3.983640in}{6.650417in}}{\pgfqpoint{3.994690in}{6.650417in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.650417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{6.651153in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{6.651153in}}{\pgfqpoint{4.086640in}{6.655544in}}{\pgfqpoint{4.094454in}{6.663357in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{6.671171in}}{\pgfqpoint{4.106658in}{6.681770in}}{\pgfqpoint{4.106658in}{6.692820in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{6.703870in}}{\pgfqpoint{4.102268in}{6.714469in}}{\pgfqpoint{4.094454in}{6.722283in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{6.730096in}}{\pgfqpoint{4.076041in}{6.734487in}}{\pgfqpoint{4.064991in}{6.734487in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{6.734487in}}{\pgfqpoint{4.043342in}{6.730096in}}{\pgfqpoint{4.035528in}{6.722283in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{6.714469in}}{\pgfqpoint{4.023325in}{6.703870in}}{\pgfqpoint{4.023325in}{6.692820in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{6.681770in}}{\pgfqpoint{4.027715in}{6.671171in}}{\pgfqpoint{4.035528in}{6.663357in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{6.655544in}}{\pgfqpoint{4.053941in}{6.651153in}}{\pgfqpoint{4.064991in}{6.651153in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.651153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{6.651780in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{6.651780in}}{\pgfqpoint{4.146079in}{6.656171in}}{\pgfqpoint{4.153892in}{6.663984in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{6.671798in}}{\pgfqpoint{4.166096in}{6.682397in}}{\pgfqpoint{4.166096in}{6.693447in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{6.704497in}}{\pgfqpoint{4.161706in}{6.715096in}}{\pgfqpoint{4.153892in}{6.722910in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{6.730723in}}{\pgfqpoint{4.135480in}{6.735114in}}{\pgfqpoint{4.124430in}{6.735114in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{6.735114in}}{\pgfqpoint{4.102781in}{6.730723in}}{\pgfqpoint{4.094967in}{6.722910in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{6.715096in}}{\pgfqpoint{4.082763in}{6.704497in}}{\pgfqpoint{4.082763in}{6.693447in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{6.682397in}}{\pgfqpoint{4.087153in}{6.671798in}}{\pgfqpoint{4.094967in}{6.663984in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{6.656171in}}{\pgfqpoint{4.113380in}{6.651780in}}{\pgfqpoint{4.124430in}{6.651780in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.651780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{6.652323in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{6.652323in}}{\pgfqpoint{4.197567in}{6.656713in}}{\pgfqpoint{4.205380in}{6.664527in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{6.672340in}}{\pgfqpoint{4.217584in}{6.682939in}}{\pgfqpoint{4.217584in}{6.693990in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{6.705040in}}{\pgfqpoint{4.213194in}{6.715639in}}{\pgfqpoint{4.205380in}{6.723452in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{6.731266in}}{\pgfqpoint{4.186968in}{6.735656in}}{\pgfqpoint{4.175918in}{6.735656in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{6.735656in}}{\pgfqpoint{4.154268in}{6.731266in}}{\pgfqpoint{4.146455in}{6.723452in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{6.715639in}}{\pgfqpoint{4.134251in}{6.705040in}}{\pgfqpoint{4.134251in}{6.693990in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{6.682939in}}{\pgfqpoint{4.138641in}{6.672340in}}{\pgfqpoint{4.146455in}{6.664527in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{6.656713in}}{\pgfqpoint{4.164868in}{6.652323in}}{\pgfqpoint{4.175918in}{6.652323in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.652323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{6.652793in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{6.652793in}}{\pgfqpoint{4.242982in}{6.657183in}}{\pgfqpoint{4.250796in}{6.664996in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{6.672810in}}{\pgfqpoint{4.263000in}{6.683409in}}{\pgfqpoint{4.263000in}{6.694459in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{6.705509in}}{\pgfqpoint{4.258610in}{6.716108in}}{\pgfqpoint{4.250796in}{6.723922in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{6.731736in}}{\pgfqpoint{4.232383in}{6.736126in}}{\pgfqpoint{4.221333in}{6.736126in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{6.736126in}}{\pgfqpoint{4.199684in}{6.731736in}}{\pgfqpoint{4.191870in}{6.723922in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{6.716108in}}{\pgfqpoint{4.179667in}{6.705509in}}{\pgfqpoint{4.179667in}{6.694459in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{6.683409in}}{\pgfqpoint{4.184057in}{6.672810in}}{\pgfqpoint{4.191870in}{6.664996in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{6.657183in}}{\pgfqpoint{4.210283in}{6.652793in}}{\pgfqpoint{4.221333in}{6.652793in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.652793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{6.653197in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{6.653197in}}{\pgfqpoint{4.283608in}{6.657587in}}{\pgfqpoint{4.291422in}{6.665401in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{6.673214in}}{\pgfqpoint{4.303626in}{6.683813in}}{\pgfqpoint{4.303626in}{6.694864in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{6.705914in}}{\pgfqpoint{4.299235in}{6.716513in}}{\pgfqpoint{4.291422in}{6.724326in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{6.732140in}}{\pgfqpoint{4.273009in}{6.736530in}}{\pgfqpoint{4.261959in}{6.736530in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{6.736530in}}{\pgfqpoint{4.240310in}{6.732140in}}{\pgfqpoint{4.232496in}{6.724326in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{6.716513in}}{\pgfqpoint{4.220292in}{6.705914in}}{\pgfqpoint{4.220292in}{6.694864in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{6.683813in}}{\pgfqpoint{4.224682in}{6.673214in}}{\pgfqpoint{4.232496in}{6.665401in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{6.657587in}}{\pgfqpoint{4.250909in}{6.653197in}}{\pgfqpoint{4.261959in}{6.653197in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.653197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.002719in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{7.002719in}}{\pgfqpoint{0.732221in}{7.007109in}}{\pgfqpoint{0.740035in}{7.014923in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{7.022736in}}{\pgfqpoint{0.752238in}{7.033336in}}{\pgfqpoint{0.752238in}{7.044386in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{7.055436in}}{\pgfqpoint{0.747848in}{7.066035in}}{\pgfqpoint{0.740035in}{7.073848in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{7.081662in}}{\pgfqpoint{0.721622in}{7.086052in}}{\pgfqpoint{0.710572in}{7.086052in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{7.086052in}}{\pgfqpoint{0.688923in}{7.081662in}}{\pgfqpoint{0.681109in}{7.073848in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{7.066035in}}{\pgfqpoint{0.668905in}{7.055436in}}{\pgfqpoint{0.668905in}{7.044386in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{7.033336in}}{\pgfqpoint{0.673295in}{7.022736in}}{\pgfqpoint{0.681109in}{7.014923in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{7.007109in}}{\pgfqpoint{0.699522in}{7.002719in}}{\pgfqpoint{0.710572in}{7.002719in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.002719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{6.999420in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{6.999420in}}{\pgfqpoint{0.999489in}{7.003811in}}{\pgfqpoint{1.007303in}{7.011624in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{7.019438in}}{\pgfqpoint{1.019507in}{7.030037in}}{\pgfqpoint{1.019507in}{7.041087in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{7.052137in}}{\pgfqpoint{1.015117in}{7.062736in}}{\pgfqpoint{1.007303in}{7.070550in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{7.078363in}}{\pgfqpoint{0.988890in}{7.082754in}}{\pgfqpoint{0.977840in}{7.082754in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{7.082754in}}{\pgfqpoint{0.956191in}{7.078363in}}{\pgfqpoint{0.948378in}{7.070550in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{7.062736in}}{\pgfqpoint{0.936174in}{7.052137in}}{\pgfqpoint{0.936174in}{7.041087in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{7.030037in}}{\pgfqpoint{0.940564in}{7.019438in}}{\pgfqpoint{0.948378in}{7.011624in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{7.003811in}}{\pgfqpoint{0.966790in}{6.999420in}}{\pgfqpoint{0.977840in}{6.999420in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.999420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{6.996162in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{6.996162in}}{\pgfqpoint{1.155832in}{7.000553in}}{\pgfqpoint{1.163645in}{7.008366in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{7.016180in}}{\pgfqpoint{1.175849in}{7.026779in}}{\pgfqpoint{1.175849in}{7.037829in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{7.048879in}}{\pgfqpoint{1.171459in}{7.059478in}}{\pgfqpoint{1.163645in}{7.067292in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{7.075105in}}{\pgfqpoint{1.145233in}{7.079496in}}{\pgfqpoint{1.134182in}{7.079496in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{7.079496in}}{\pgfqpoint{1.112533in}{7.075105in}}{\pgfqpoint{1.104720in}{7.067292in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{7.059478in}}{\pgfqpoint{1.092516in}{7.048879in}}{\pgfqpoint{1.092516in}{7.037829in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{7.026779in}}{\pgfqpoint{1.096906in}{7.016180in}}{\pgfqpoint{1.104720in}{7.008366in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{7.000553in}}{\pgfqpoint{1.123132in}{6.996162in}}{\pgfqpoint{1.134182in}{6.996162in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.996162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{6.992945in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{6.992945in}}{\pgfqpoint{1.266758in}{6.997335in}}{\pgfqpoint{1.274572in}{7.005149in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{7.012963in}}{\pgfqpoint{1.286775in}{7.023562in}}{\pgfqpoint{1.286775in}{7.034612in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{7.045662in}}{\pgfqpoint{1.282385in}{7.056261in}}{\pgfqpoint{1.274572in}{7.064075in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{7.071888in}}{\pgfqpoint{1.256159in}{7.076278in}}{\pgfqpoint{1.245109in}{7.076278in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{7.076278in}}{\pgfqpoint{1.223460in}{7.071888in}}{\pgfqpoint{1.215646in}{7.064075in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{7.056261in}}{\pgfqpoint{1.203442in}{7.045662in}}{\pgfqpoint{1.203442in}{7.034612in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{7.023562in}}{\pgfqpoint{1.207832in}{7.012963in}}{\pgfqpoint{1.215646in}{7.005149in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{6.997335in}}{\pgfqpoint{1.234059in}{6.992945in}}{\pgfqpoint{1.245109in}{6.992945in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.992945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{6.989769in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{6.989769in}}{\pgfqpoint{1.352799in}{6.994159in}}{\pgfqpoint{1.360613in}{7.001972in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{7.009786in}}{\pgfqpoint{1.372817in}{7.020385in}}{\pgfqpoint{1.372817in}{7.031435in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{7.042485in}}{\pgfqpoint{1.368426in}{7.053084in}}{\pgfqpoint{1.360613in}{7.060898in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{7.068712in}}{\pgfqpoint{1.342200in}{7.073102in}}{\pgfqpoint{1.331150in}{7.073102in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{7.073102in}}{\pgfqpoint{1.309501in}{7.068712in}}{\pgfqpoint{1.301687in}{7.060898in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{7.053084in}}{\pgfqpoint{1.289483in}{7.042485in}}{\pgfqpoint{1.289483in}{7.031435in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{7.020385in}}{\pgfqpoint{1.293874in}{7.009786in}}{\pgfqpoint{1.301687in}{7.001972in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{6.994159in}}{\pgfqpoint{1.320100in}{6.989769in}}{\pgfqpoint{1.331150in}{6.989769in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.989769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{6.986632in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{6.986632in}}{\pgfqpoint{1.423100in}{6.991023in}}{\pgfqpoint{1.430914in}{6.998836in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{7.006650in}}{\pgfqpoint{1.443118in}{7.017249in}}{\pgfqpoint{1.443118in}{7.028299in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{7.039349in}}{\pgfqpoint{1.438727in}{7.049948in}}{\pgfqpoint{1.430914in}{7.057762in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{7.065576in}}{\pgfqpoint{1.412501in}{7.069966in}}{\pgfqpoint{1.401451in}{7.069966in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{7.069966in}}{\pgfqpoint{1.379802in}{7.065576in}}{\pgfqpoint{1.371988in}{7.057762in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{7.049948in}}{\pgfqpoint{1.359784in}{7.039349in}}{\pgfqpoint{1.359784in}{7.028299in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{7.017249in}}{\pgfqpoint{1.364174in}{7.006650in}}{\pgfqpoint{1.371988in}{6.998836in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{6.991023in}}{\pgfqpoint{1.390401in}{6.986632in}}{\pgfqpoint{1.401451in}{6.986632in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.986632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{6.983537in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{6.983537in}}{\pgfqpoint{1.482539in}{6.987927in}}{\pgfqpoint{1.490352in}{6.995741in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{7.003554in}}{\pgfqpoint{1.502556in}{7.014153in}}{\pgfqpoint{1.502556in}{7.025203in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{7.036254in}}{\pgfqpoint{1.498166in}{7.046853in}}{\pgfqpoint{1.490352in}{7.054666in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{7.062480in}}{\pgfqpoint{1.471940in}{7.066870in}}{\pgfqpoint{1.460889in}{7.066870in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{7.066870in}}{\pgfqpoint{1.439240in}{7.062480in}}{\pgfqpoint{1.431427in}{7.054666in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{7.046853in}}{\pgfqpoint{1.419223in}{7.036254in}}{\pgfqpoint{1.419223in}{7.025203in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{7.014153in}}{\pgfqpoint{1.423613in}{7.003554in}}{\pgfqpoint{1.431427in}{6.995741in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{6.987927in}}{\pgfqpoint{1.449839in}{6.983537in}}{\pgfqpoint{1.460889in}{6.983537in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.983537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{6.980481in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{6.980481in}}{\pgfqpoint{1.534026in}{6.984872in}}{\pgfqpoint{1.541840in}{6.992685in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{7.000499in}}{\pgfqpoint{1.554044in}{7.011098in}}{\pgfqpoint{1.554044in}{7.022148in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{7.033198in}}{\pgfqpoint{1.549654in}{7.043797in}}{\pgfqpoint{1.541840in}{7.051611in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{7.059424in}}{\pgfqpoint{1.523427in}{7.063815in}}{\pgfqpoint{1.512377in}{7.063815in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{7.063815in}}{\pgfqpoint{1.490728in}{7.059424in}}{\pgfqpoint{1.482915in}{7.051611in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{7.043797in}}{\pgfqpoint{1.470711in}{7.033198in}}{\pgfqpoint{1.470711in}{7.022148in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{7.011098in}}{\pgfqpoint{1.475101in}{7.000499in}}{\pgfqpoint{1.482915in}{6.992685in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{6.984872in}}{\pgfqpoint{1.501327in}{6.980481in}}{\pgfqpoint{1.512377in}{6.980481in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.980481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{6.977466in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{6.977466in}}{\pgfqpoint{1.579442in}{6.981856in}}{\pgfqpoint{1.587256in}{6.989670in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{6.997483in}}{\pgfqpoint{1.599460in}{7.008083in}}{\pgfqpoint{1.599460in}{7.019133in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{7.030183in}}{\pgfqpoint{1.595069in}{7.040782in}}{\pgfqpoint{1.587256in}{7.048595in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{7.056409in}}{\pgfqpoint{1.568843in}{7.060799in}}{\pgfqpoint{1.557793in}{7.060799in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{7.060799in}}{\pgfqpoint{1.536144in}{7.056409in}}{\pgfqpoint{1.528330in}{7.048595in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{7.040782in}}{\pgfqpoint{1.516126in}{7.030183in}}{\pgfqpoint{1.516126in}{7.019133in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{7.008083in}}{\pgfqpoint{1.520517in}{6.997483in}}{\pgfqpoint{1.528330in}{6.989670in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{6.981856in}}{\pgfqpoint{1.546743in}{6.977466in}}{\pgfqpoint{1.557793in}{6.977466in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.977466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{6.974491in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{6.974491in}}{\pgfqpoint{1.620068in}{6.978881in}}{\pgfqpoint{1.627881in}{6.986695in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{6.994508in}}{\pgfqpoint{1.640085in}{7.005107in}}{\pgfqpoint{1.640085in}{7.016157in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{7.027207in}}{\pgfqpoint{1.635695in}{7.037806in}}{\pgfqpoint{1.627881in}{7.045620in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{7.053434in}}{\pgfqpoint{1.609469in}{7.057824in}}{\pgfqpoint{1.598419in}{7.057824in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{7.057824in}}{\pgfqpoint{1.576769in}{7.053434in}}{\pgfqpoint{1.568956in}{7.045620in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{7.037806in}}{\pgfqpoint{1.556752in}{7.027207in}}{\pgfqpoint{1.556752in}{7.016157in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{7.005107in}}{\pgfqpoint{1.561142in}{6.994508in}}{\pgfqpoint{1.568956in}{6.986695in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{6.978881in}}{\pgfqpoint{1.587368in}{6.974491in}}{\pgfqpoint{1.598419in}{6.974491in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.974491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{6.946894in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{6.946894in}}{\pgfqpoint{1.887336in}{6.951284in}}{\pgfqpoint{1.895150in}{6.959098in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{6.966912in}}{\pgfqpoint{1.907354in}{6.977511in}}{\pgfqpoint{1.907354in}{6.988561in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{6.999611in}}{\pgfqpoint{1.902963in}{7.010210in}}{\pgfqpoint{1.895150in}{7.018024in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{7.025837in}}{\pgfqpoint{1.876737in}{7.030228in}}{\pgfqpoint{1.865687in}{7.030228in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{7.030228in}}{\pgfqpoint{1.844038in}{7.025837in}}{\pgfqpoint{1.836224in}{7.018024in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{7.010210in}}{\pgfqpoint{1.824020in}{6.999611in}}{\pgfqpoint{1.824020in}{6.988561in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{6.977511in}}{\pgfqpoint{1.828411in}{6.966912in}}{\pgfqpoint{1.836224in}{6.959098in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{6.951284in}}{\pgfqpoint{1.854637in}{6.946894in}}{\pgfqpoint{1.865687in}{6.946894in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.946894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{6.923041in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{6.923041in}}{\pgfqpoint{2.043678in}{6.927431in}}{\pgfqpoint{2.051492in}{6.935245in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{6.943058in}}{\pgfqpoint{2.063696in}{6.953657in}}{\pgfqpoint{2.063696in}{6.964707in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{6.975758in}}{\pgfqpoint{2.059306in}{6.986357in}}{\pgfqpoint{2.051492in}{6.994170in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{7.001984in}}{\pgfqpoint{2.033079in}{7.006374in}}{\pgfqpoint{2.022029in}{7.006374in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{7.006374in}}{\pgfqpoint{2.000380in}{7.001984in}}{\pgfqpoint{1.992566in}{6.994170in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{6.986357in}}{\pgfqpoint{1.980362in}{6.975758in}}{\pgfqpoint{1.980362in}{6.964707in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{6.953657in}}{\pgfqpoint{1.984753in}{6.943058in}}{\pgfqpoint{1.992566in}{6.935245in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{6.927431in}}{\pgfqpoint{2.010979in}{6.923041in}}{\pgfqpoint{2.022029in}{6.923041in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.923041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{6.902604in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{6.902604in}}{\pgfqpoint{2.154605in}{6.906995in}}{\pgfqpoint{2.162418in}{6.914808in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{6.922622in}}{\pgfqpoint{2.174622in}{6.933221in}}{\pgfqpoint{2.174622in}{6.944271in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{6.955321in}}{\pgfqpoint{2.170232in}{6.965920in}}{\pgfqpoint{2.162418in}{6.973734in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{6.981548in}}{\pgfqpoint{2.144006in}{6.985938in}}{\pgfqpoint{2.132956in}{6.985938in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{6.985938in}}{\pgfqpoint{2.111306in}{6.981548in}}{\pgfqpoint{2.103493in}{6.973734in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{6.965920in}}{\pgfqpoint{2.091289in}{6.955321in}}{\pgfqpoint{2.091289in}{6.944271in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{6.933221in}}{\pgfqpoint{2.095679in}{6.922622in}}{\pgfqpoint{2.103493in}{6.914808in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{6.906995in}}{\pgfqpoint{2.121905in}{6.902604in}}{\pgfqpoint{2.132956in}{6.902604in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.902604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{6.885201in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{6.885201in}}{\pgfqpoint{2.240646in}{6.889592in}}{\pgfqpoint{2.248460in}{6.897405in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{6.905219in}}{\pgfqpoint{2.260664in}{6.915818in}}{\pgfqpoint{2.260664in}{6.926868in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{6.937918in}}{\pgfqpoint{2.256273in}{6.948517in}}{\pgfqpoint{2.248460in}{6.956331in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{6.964144in}}{\pgfqpoint{2.230047in}{6.968535in}}{\pgfqpoint{2.218997in}{6.968535in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{6.968535in}}{\pgfqpoint{2.197348in}{6.964144in}}{\pgfqpoint{2.189534in}{6.956331in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{6.948517in}}{\pgfqpoint{2.177330in}{6.937918in}}{\pgfqpoint{2.177330in}{6.926868in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{6.915818in}}{\pgfqpoint{2.181720in}{6.905219in}}{\pgfqpoint{2.189534in}{6.897405in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{6.889592in}}{\pgfqpoint{2.207947in}{6.885201in}}{\pgfqpoint{2.218997in}{6.885201in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.885201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{6.870429in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{6.870429in}}{\pgfqpoint{2.310947in}{6.874819in}}{\pgfqpoint{2.318760in}{6.882633in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{6.890447in}}{\pgfqpoint{2.330964in}{6.901046in}}{\pgfqpoint{2.330964in}{6.912096in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{6.923146in}}{\pgfqpoint{2.326574in}{6.933745in}}{\pgfqpoint{2.318760in}{6.941559in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{6.949372in}}{\pgfqpoint{2.300348in}{6.953762in}}{\pgfqpoint{2.289298in}{6.953762in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{6.953762in}}{\pgfqpoint{2.267648in}{6.949372in}}{\pgfqpoint{2.259835in}{6.941559in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{6.933745in}}{\pgfqpoint{2.247631in}{6.923146in}}{\pgfqpoint{2.247631in}{6.912096in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{6.901046in}}{\pgfqpoint{2.252021in}{6.890447in}}{\pgfqpoint{2.259835in}{6.882633in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{6.874819in}}{\pgfqpoint{2.278248in}{6.870429in}}{\pgfqpoint{2.289298in}{6.870429in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.870429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{6.857899in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{6.857899in}}{\pgfqpoint{2.370385in}{6.862289in}}{\pgfqpoint{2.378199in}{6.870103in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{6.877916in}}{\pgfqpoint{2.390403in}{6.888515in}}{\pgfqpoint{2.390403in}{6.899565in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{6.910615in}}{\pgfqpoint{2.386013in}{6.921215in}}{\pgfqpoint{2.378199in}{6.929028in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{6.936842in}}{\pgfqpoint{2.359786in}{6.941232in}}{\pgfqpoint{2.348736in}{6.941232in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{6.941232in}}{\pgfqpoint{2.327087in}{6.936842in}}{\pgfqpoint{2.319273in}{6.929028in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{6.921215in}}{\pgfqpoint{2.307069in}{6.910615in}}{\pgfqpoint{2.307069in}{6.899565in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{6.888515in}}{\pgfqpoint{2.311460in}{6.877916in}}{\pgfqpoint{2.319273in}{6.870103in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{6.862289in}}{\pgfqpoint{2.337686in}{6.857899in}}{\pgfqpoint{2.348736in}{6.857899in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.857899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{6.847255in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{6.847255in}}{\pgfqpoint{2.421873in}{6.851645in}}{\pgfqpoint{2.429687in}{6.859459in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{6.867272in}}{\pgfqpoint{2.441891in}{6.877871in}}{\pgfqpoint{2.441891in}{6.888922in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{6.899972in}}{\pgfqpoint{2.437501in}{6.910571in}}{\pgfqpoint{2.429687in}{6.918384in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{6.926198in}}{\pgfqpoint{2.411274in}{6.930588in}}{\pgfqpoint{2.400224in}{6.930588in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{6.930588in}}{\pgfqpoint{2.378575in}{6.926198in}}{\pgfqpoint{2.370761in}{6.918384in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{6.910571in}}{\pgfqpoint{2.358557in}{6.899972in}}{\pgfqpoint{2.358557in}{6.888922in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{6.877871in}}{\pgfqpoint{2.362948in}{6.867272in}}{\pgfqpoint{2.370761in}{6.859459in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{6.851645in}}{\pgfqpoint{2.389174in}{6.847255in}}{\pgfqpoint{2.400224in}{6.847255in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.847255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{6.838186in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{6.838186in}}{\pgfqpoint{2.467289in}{6.842577in}}{\pgfqpoint{2.475102in}{6.850390in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{6.858204in}}{\pgfqpoint{2.487306in}{6.868803in}}{\pgfqpoint{2.487306in}{6.879853in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{6.890903in}}{\pgfqpoint{2.482916in}{6.901502in}}{\pgfqpoint{2.475102in}{6.909316in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{6.917129in}}{\pgfqpoint{2.456690in}{6.921520in}}{\pgfqpoint{2.445640in}{6.921520in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{6.921520in}}{\pgfqpoint{2.423991in}{6.917129in}}{\pgfqpoint{2.416177in}{6.909316in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{6.901502in}}{\pgfqpoint{2.403973in}{6.890903in}}{\pgfqpoint{2.403973in}{6.879853in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{6.868803in}}{\pgfqpoint{2.408363in}{6.858204in}}{\pgfqpoint{2.416177in}{6.850390in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{6.842577in}}{\pgfqpoint{2.434590in}{6.838186in}}{\pgfqpoint{2.445640in}{6.838186in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.838186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{6.830428in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{6.830428in}}{\pgfqpoint{2.507915in}{6.834818in}}{\pgfqpoint{2.515728in}{6.842632in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{6.850445in}}{\pgfqpoint{2.527932in}{6.861044in}}{\pgfqpoint{2.527932in}{6.872095in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{6.883145in}}{\pgfqpoint{2.523542in}{6.893744in}}{\pgfqpoint{2.515728in}{6.901557in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{6.909371in}}{\pgfqpoint{2.497315in}{6.913761in}}{\pgfqpoint{2.486265in}{6.913761in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{6.913761in}}{\pgfqpoint{2.464616in}{6.909371in}}{\pgfqpoint{2.456803in}{6.901557in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{6.893744in}}{\pgfqpoint{2.444599in}{6.883145in}}{\pgfqpoint{2.444599in}{6.872095in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{6.861044in}}{\pgfqpoint{2.448989in}{6.850445in}}{\pgfqpoint{2.456803in}{6.842632in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{6.834818in}}{\pgfqpoint{2.475215in}{6.830428in}}{\pgfqpoint{2.486265in}{6.830428in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.830428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{6.790980in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{6.790980in}}{\pgfqpoint{2.775183in}{6.795370in}}{\pgfqpoint{2.782997in}{6.803184in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{6.810998in}}{\pgfqpoint{2.795201in}{6.821597in}}{\pgfqpoint{2.795201in}{6.832647in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{6.843697in}}{\pgfqpoint{2.790810in}{6.854296in}}{\pgfqpoint{2.782997in}{6.862109in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{6.869923in}}{\pgfqpoint{2.764584in}{6.874313in}}{\pgfqpoint{2.753534in}{6.874313in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{6.874313in}}{\pgfqpoint{2.731885in}{6.869923in}}{\pgfqpoint{2.724071in}{6.862109in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{6.854296in}}{\pgfqpoint{2.711867in}{6.843697in}}{\pgfqpoint{2.711867in}{6.832647in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{6.821597in}}{\pgfqpoint{2.716257in}{6.810998in}}{\pgfqpoint{2.724071in}{6.803184in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{6.795370in}}{\pgfqpoint{2.742484in}{6.790980in}}{\pgfqpoint{2.753534in}{6.790980in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.790980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{6.777012in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{6.777012in}}{\pgfqpoint{2.931525in}{6.781403in}}{\pgfqpoint{2.939339in}{6.789216in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{6.797030in}}{\pgfqpoint{2.951543in}{6.807629in}}{\pgfqpoint{2.951543in}{6.818679in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{6.829729in}}{\pgfqpoint{2.947152in}{6.840328in}}{\pgfqpoint{2.939339in}{6.848142in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{6.855955in}}{\pgfqpoint{2.920926in}{6.860346in}}{\pgfqpoint{2.909876in}{6.860346in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{6.860346in}}{\pgfqpoint{2.888227in}{6.855955in}}{\pgfqpoint{2.880413in}{6.848142in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{6.840328in}}{\pgfqpoint{2.868209in}{6.829729in}}{\pgfqpoint{2.868209in}{6.818679in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{6.807629in}}{\pgfqpoint{2.872600in}{6.797030in}}{\pgfqpoint{2.880413in}{6.789216in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{6.781403in}}{\pgfqpoint{2.898826in}{6.777012in}}{\pgfqpoint{2.909876in}{6.777012in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.777012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{6.769910in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{6.769910in}}{\pgfqpoint{3.042452in}{6.774300in}}{\pgfqpoint{3.050265in}{6.782114in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{6.789927in}}{\pgfqpoint{3.062469in}{6.800526in}}{\pgfqpoint{3.062469in}{6.811577in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{6.822627in}}{\pgfqpoint{3.058079in}{6.833226in}}{\pgfqpoint{3.050265in}{6.841039in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{6.848853in}}{\pgfqpoint{3.031852in}{6.853243in}}{\pgfqpoint{3.020802in}{6.853243in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{6.853243in}}{\pgfqpoint{2.999153in}{6.848853in}}{\pgfqpoint{2.991340in}{6.841039in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{6.833226in}}{\pgfqpoint{2.979136in}{6.822627in}}{\pgfqpoint{2.979136in}{6.811577in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{6.800526in}}{\pgfqpoint{2.983526in}{6.789927in}}{\pgfqpoint{2.991340in}{6.782114in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{6.774300in}}{\pgfqpoint{3.009752in}{6.769910in}}{\pgfqpoint{3.020802in}{6.769910in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.769910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{6.765526in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{6.765526in}}{\pgfqpoint{3.128493in}{6.769916in}}{\pgfqpoint{3.136306in}{6.777730in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{6.785544in}}{\pgfqpoint{3.148510in}{6.796143in}}{\pgfqpoint{3.148510in}{6.807193in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{6.818243in}}{\pgfqpoint{3.144120in}{6.828842in}}{\pgfqpoint{3.136306in}{6.836656in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{6.844469in}}{\pgfqpoint{3.117894in}{6.848859in}}{\pgfqpoint{3.106844in}{6.848859in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{6.848859in}}{\pgfqpoint{3.085194in}{6.844469in}}{\pgfqpoint{3.077381in}{6.836656in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{6.828842in}}{\pgfqpoint{3.065177in}{6.818243in}}{\pgfqpoint{3.065177in}{6.807193in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{6.796143in}}{\pgfqpoint{3.069567in}{6.785544in}}{\pgfqpoint{3.077381in}{6.777730in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{6.769916in}}{\pgfqpoint{3.095793in}{6.765526in}}{\pgfqpoint{3.106844in}{6.765526in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.765526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{6.762518in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{6.762518in}}{\pgfqpoint{3.198794in}{6.766908in}}{\pgfqpoint{3.206607in}{6.774722in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{6.782535in}}{\pgfqpoint{3.218811in}{6.793134in}}{\pgfqpoint{3.218811in}{6.804184in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{6.815234in}}{\pgfqpoint{3.214421in}{6.825833in}}{\pgfqpoint{3.206607in}{6.833647in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{6.841461in}}{\pgfqpoint{3.188195in}{6.845851in}}{\pgfqpoint{3.177144in}{6.845851in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{6.845851in}}{\pgfqpoint{3.155495in}{6.841461in}}{\pgfqpoint{3.147682in}{6.833647in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{6.825833in}}{\pgfqpoint{3.135478in}{6.815234in}}{\pgfqpoint{3.135478in}{6.804184in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{6.793134in}}{\pgfqpoint{3.139868in}{6.782535in}}{\pgfqpoint{3.147682in}{6.774722in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{6.766908in}}{\pgfqpoint{3.166094in}{6.762518in}}{\pgfqpoint{3.177144in}{6.762518in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.762518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{6.760318in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{6.760318in}}{\pgfqpoint{3.258232in}{6.764708in}}{\pgfqpoint{3.266046in}{6.772522in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{6.780335in}}{\pgfqpoint{3.278250in}{6.790935in}}{\pgfqpoint{3.278250in}{6.801985in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{6.813035in}}{\pgfqpoint{3.273859in}{6.823634in}}{\pgfqpoint{3.266046in}{6.831447in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{6.839261in}}{\pgfqpoint{3.247633in}{6.843651in}}{\pgfqpoint{3.236583in}{6.843651in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{6.843651in}}{\pgfqpoint{3.214934in}{6.839261in}}{\pgfqpoint{3.207120in}{6.831447in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{6.823634in}}{\pgfqpoint{3.194916in}{6.813035in}}{\pgfqpoint{3.194916in}{6.801985in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{6.790935in}}{\pgfqpoint{3.199307in}{6.780335in}}{\pgfqpoint{3.207120in}{6.772522in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{6.764708in}}{\pgfqpoint{3.225533in}{6.760318in}}{\pgfqpoint{3.236583in}{6.760318in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.760318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{6.758642in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{6.758642in}}{\pgfqpoint{3.309720in}{6.763032in}}{\pgfqpoint{3.317534in}{6.770846in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{6.778659in}}{\pgfqpoint{3.329738in}{6.789258in}}{\pgfqpoint{3.329738in}{6.800308in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{6.811358in}}{\pgfqpoint{3.325347in}{6.821957in}}{\pgfqpoint{3.317534in}{6.829771in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{6.837585in}}{\pgfqpoint{3.299121in}{6.841975in}}{\pgfqpoint{3.288071in}{6.841975in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{6.841975in}}{\pgfqpoint{3.266422in}{6.837585in}}{\pgfqpoint{3.258608in}{6.829771in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{6.821957in}}{\pgfqpoint{3.246404in}{6.811358in}}{\pgfqpoint{3.246404in}{6.800308in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{6.789258in}}{\pgfqpoint{3.250794in}{6.778659in}}{\pgfqpoint{3.258608in}{6.770846in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{6.763032in}}{\pgfqpoint{3.277021in}{6.758642in}}{\pgfqpoint{3.288071in}{6.758642in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.758642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{6.757326in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{6.757326in}}{\pgfqpoint{3.355136in}{6.761716in}}{\pgfqpoint{3.362949in}{6.769530in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{6.777344in}}{\pgfqpoint{3.375153in}{6.787943in}}{\pgfqpoint{3.375153in}{6.798993in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{6.810043in}}{\pgfqpoint{3.370763in}{6.820642in}}{\pgfqpoint{3.362949in}{6.828456in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{6.836269in}}{\pgfqpoint{3.344537in}{6.840660in}}{\pgfqpoint{3.333486in}{6.840660in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{6.840660in}}{\pgfqpoint{3.311837in}{6.836269in}}{\pgfqpoint{3.304024in}{6.828456in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{6.820642in}}{\pgfqpoint{3.291820in}{6.810043in}}{\pgfqpoint{3.291820in}{6.798993in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{6.787943in}}{\pgfqpoint{3.296210in}{6.777344in}}{\pgfqpoint{3.304024in}{6.769530in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{6.761716in}}{\pgfqpoint{3.322436in}{6.757326in}}{\pgfqpoint{3.333486in}{6.757326in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.757326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{6.756271in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{6.756271in}}{\pgfqpoint{3.395761in}{6.760661in}}{\pgfqpoint{3.403575in}{6.768475in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{6.776288in}}{\pgfqpoint{3.415779in}{6.786888in}}{\pgfqpoint{3.415779in}{6.797938in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{6.808988in}}{\pgfqpoint{3.411389in}{6.819587in}}{\pgfqpoint{3.403575in}{6.827400in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{6.835214in}}{\pgfqpoint{3.385162in}{6.839604in}}{\pgfqpoint{3.374112in}{6.839604in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{6.839604in}}{\pgfqpoint{3.352463in}{6.835214in}}{\pgfqpoint{3.344649in}{6.827400in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{6.819587in}}{\pgfqpoint{3.332445in}{6.808988in}}{\pgfqpoint{3.332445in}{6.797938in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{6.786888in}}{\pgfqpoint{3.336836in}{6.776288in}}{\pgfqpoint{3.344649in}{6.768475in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{6.760661in}}{\pgfqpoint{3.363062in}{6.756271in}}{\pgfqpoint{3.374112in}{6.756271in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.756271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{6.751723in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{6.751723in}}{\pgfqpoint{3.663030in}{6.756113in}}{\pgfqpoint{3.670843in}{6.763927in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{6.771740in}}{\pgfqpoint{3.683047in}{6.782339in}}{\pgfqpoint{3.683047in}{6.793389in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{6.804440in}}{\pgfqpoint{3.678657in}{6.815039in}}{\pgfqpoint{3.670843in}{6.822852in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{6.830666in}}{\pgfqpoint{3.652431in}{6.835056in}}{\pgfqpoint{3.641381in}{6.835056in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{6.835056in}}{\pgfqpoint{3.619731in}{6.830666in}}{\pgfqpoint{3.611918in}{6.822852in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{6.815039in}}{\pgfqpoint{3.599714in}{6.804440in}}{\pgfqpoint{3.599714in}{6.793389in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{6.782339in}}{\pgfqpoint{3.604104in}{6.771740in}}{\pgfqpoint{3.611918in}{6.763927in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{6.756113in}}{\pgfqpoint{3.630331in}{6.751723in}}{\pgfqpoint{3.641381in}{6.751723in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.751723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{6.750460in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{6.750460in}}{\pgfqpoint{3.819372in}{6.754850in}}{\pgfqpoint{3.827185in}{6.762664in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{6.770478in}}{\pgfqpoint{3.839389in}{6.781077in}}{\pgfqpoint{3.839389in}{6.792127in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{6.803177in}}{\pgfqpoint{3.834999in}{6.813776in}}{\pgfqpoint{3.827185in}{6.821590in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{6.829403in}}{\pgfqpoint{3.808773in}{6.833794in}}{\pgfqpoint{3.797723in}{6.833794in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{6.833794in}}{\pgfqpoint{3.776074in}{6.829403in}}{\pgfqpoint{3.768260in}{6.821590in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{6.813776in}}{\pgfqpoint{3.756056in}{6.803177in}}{\pgfqpoint{3.756056in}{6.792127in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{6.781077in}}{\pgfqpoint{3.760446in}{6.770478in}}{\pgfqpoint{3.768260in}{6.762664in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{6.754850in}}{\pgfqpoint{3.786673in}{6.750460in}}{\pgfqpoint{3.797723in}{6.750460in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.750460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{6.749927in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{6.749927in}}{\pgfqpoint{3.930298in}{6.754317in}}{\pgfqpoint{3.938112in}{6.762131in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{6.769944in}}{\pgfqpoint{3.950316in}{6.780543in}}{\pgfqpoint{3.950316in}{6.791593in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{6.802643in}}{\pgfqpoint{3.945926in}{6.813243in}}{\pgfqpoint{3.938112in}{6.821056in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{6.828870in}}{\pgfqpoint{3.919699in}{6.833260in}}{\pgfqpoint{3.908649in}{6.833260in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{6.833260in}}{\pgfqpoint{3.887000in}{6.828870in}}{\pgfqpoint{3.879186in}{6.821056in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{6.813243in}}{\pgfqpoint{3.866982in}{6.802643in}}{\pgfqpoint{3.866982in}{6.791593in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{6.780543in}}{\pgfqpoint{3.871373in}{6.769944in}}{\pgfqpoint{3.879186in}{6.762131in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{6.754317in}}{\pgfqpoint{3.897599in}{6.749927in}}{\pgfqpoint{3.908649in}{6.749927in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.749927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{6.749645in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{6.749645in}}{\pgfqpoint{4.016340in}{6.754035in}}{\pgfqpoint{4.024153in}{6.761849in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{6.769662in}}{\pgfqpoint{4.036357in}{6.780262in}}{\pgfqpoint{4.036357in}{6.791312in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{6.802362in}}{\pgfqpoint{4.031967in}{6.812961in}}{\pgfqpoint{4.024153in}{6.820774in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{6.828588in}}{\pgfqpoint{4.005741in}{6.832978in}}{\pgfqpoint{3.994690in}{6.832978in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{6.832978in}}{\pgfqpoint{3.973041in}{6.828588in}}{\pgfqpoint{3.965228in}{6.820774in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{6.812961in}}{\pgfqpoint{3.953024in}{6.802362in}}{\pgfqpoint{3.953024in}{6.791312in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{6.780262in}}{\pgfqpoint{3.957414in}{6.769662in}}{\pgfqpoint{3.965228in}{6.761849in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{6.754035in}}{\pgfqpoint{3.983640in}{6.749645in}}{\pgfqpoint{3.994690in}{6.749645in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.749645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{6.749474in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{6.749474in}}{\pgfqpoint{4.086640in}{6.753864in}}{\pgfqpoint{4.094454in}{6.761678in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{6.769492in}}{\pgfqpoint{4.106658in}{6.780091in}}{\pgfqpoint{4.106658in}{6.791141in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{6.802191in}}{\pgfqpoint{4.102268in}{6.812790in}}{\pgfqpoint{4.094454in}{6.820604in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{6.828417in}}{\pgfqpoint{4.076041in}{6.832808in}}{\pgfqpoint{4.064991in}{6.832808in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{6.832808in}}{\pgfqpoint{4.043342in}{6.828417in}}{\pgfqpoint{4.035528in}{6.820604in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{6.812790in}}{\pgfqpoint{4.023325in}{6.802191in}}{\pgfqpoint{4.023325in}{6.791141in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{6.780091in}}{\pgfqpoint{4.027715in}{6.769492in}}{\pgfqpoint{4.035528in}{6.761678in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{6.753864in}}{\pgfqpoint{4.053941in}{6.749474in}}{\pgfqpoint{4.064991in}{6.749474in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.749474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{6.749360in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{6.749360in}}{\pgfqpoint{4.146079in}{6.753750in}}{\pgfqpoint{4.153892in}{6.761564in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{6.769378in}}{\pgfqpoint{4.166096in}{6.779977in}}{\pgfqpoint{4.166096in}{6.791027in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{6.802077in}}{\pgfqpoint{4.161706in}{6.812676in}}{\pgfqpoint{4.153892in}{6.820490in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{6.828303in}}{\pgfqpoint{4.135480in}{6.832694in}}{\pgfqpoint{4.124430in}{6.832694in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{6.832694in}}{\pgfqpoint{4.102781in}{6.828303in}}{\pgfqpoint{4.094967in}{6.820490in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{6.812676in}}{\pgfqpoint{4.082763in}{6.802077in}}{\pgfqpoint{4.082763in}{6.791027in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{6.779977in}}{\pgfqpoint{4.087153in}{6.769378in}}{\pgfqpoint{4.094967in}{6.761564in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{6.753750in}}{\pgfqpoint{4.113380in}{6.749360in}}{\pgfqpoint{4.124430in}{6.749360in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.749360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{6.749279in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{6.749279in}}{\pgfqpoint{4.197567in}{6.753669in}}{\pgfqpoint{4.205380in}{6.761482in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{6.769296in}}{\pgfqpoint{4.217584in}{6.779895in}}{\pgfqpoint{4.217584in}{6.790945in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{6.801995in}}{\pgfqpoint{4.213194in}{6.812594in}}{\pgfqpoint{4.205380in}{6.820408in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{6.828222in}}{\pgfqpoint{4.186968in}{6.832612in}}{\pgfqpoint{4.175918in}{6.832612in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{6.832612in}}{\pgfqpoint{4.154268in}{6.828222in}}{\pgfqpoint{4.146455in}{6.820408in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{6.812594in}}{\pgfqpoint{4.134251in}{6.801995in}}{\pgfqpoint{4.134251in}{6.790945in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{6.779895in}}{\pgfqpoint{4.138641in}{6.769296in}}{\pgfqpoint{4.146455in}{6.761482in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{6.753669in}}{\pgfqpoint{4.164868in}{6.749279in}}{\pgfqpoint{4.175918in}{6.749279in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.749279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{6.749217in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{6.749217in}}{\pgfqpoint{4.242982in}{6.753607in}}{\pgfqpoint{4.250796in}{6.761421in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{6.769234in}}{\pgfqpoint{4.263000in}{6.779833in}}{\pgfqpoint{4.263000in}{6.790883in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{6.801934in}}{\pgfqpoint{4.258610in}{6.812533in}}{\pgfqpoint{4.250796in}{6.820346in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{6.828160in}}{\pgfqpoint{4.232383in}{6.832550in}}{\pgfqpoint{4.221333in}{6.832550in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{6.832550in}}{\pgfqpoint{4.199684in}{6.828160in}}{\pgfqpoint{4.191870in}{6.820346in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{6.812533in}}{\pgfqpoint{4.179667in}{6.801934in}}{\pgfqpoint{4.179667in}{6.790883in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{6.779833in}}{\pgfqpoint{4.184057in}{6.769234in}}{\pgfqpoint{4.191870in}{6.761421in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{6.753607in}}{\pgfqpoint{4.210283in}{6.749217in}}{\pgfqpoint{4.221333in}{6.749217in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.749217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{6.749168in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{6.749168in}}{\pgfqpoint{4.283608in}{6.753559in}}{\pgfqpoint{4.291422in}{6.761372in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{6.769186in}}{\pgfqpoint{4.303626in}{6.779785in}}{\pgfqpoint{4.303626in}{6.790835in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{6.801885in}}{\pgfqpoint{4.299235in}{6.812484in}}{\pgfqpoint{4.291422in}{6.820298in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{6.828111in}}{\pgfqpoint{4.273009in}{6.832502in}}{\pgfqpoint{4.261959in}{6.832502in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{6.832502in}}{\pgfqpoint{4.240310in}{6.828111in}}{\pgfqpoint{4.232496in}{6.820298in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{6.812484in}}{\pgfqpoint{4.220292in}{6.801885in}}{\pgfqpoint{4.220292in}{6.790835in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{6.779785in}}{\pgfqpoint{4.224682in}{6.769186in}}{\pgfqpoint{4.232496in}{6.761372in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{6.753559in}}{\pgfqpoint{4.250909in}{6.749168in}}{\pgfqpoint{4.261959in}{6.749168in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.749168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.921153in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{6.921153in}}{\pgfqpoint{0.732221in}{6.925543in}}{\pgfqpoint{0.740035in}{6.933357in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{6.941171in}}{\pgfqpoint{0.752238in}{6.951770in}}{\pgfqpoint{0.752238in}{6.962820in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{6.973870in}}{\pgfqpoint{0.747848in}{6.984469in}}{\pgfqpoint{0.740035in}{6.992283in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{7.000096in}}{\pgfqpoint{0.721622in}{7.004487in}}{\pgfqpoint{0.710572in}{7.004487in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{7.004487in}}{\pgfqpoint{0.688923in}{7.000096in}}{\pgfqpoint{0.681109in}{6.992283in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{6.984469in}}{\pgfqpoint{0.668905in}{6.973870in}}{\pgfqpoint{0.668905in}{6.962820in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{6.951770in}}{\pgfqpoint{0.673295in}{6.941171in}}{\pgfqpoint{0.681109in}{6.933357in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{6.925543in}}{\pgfqpoint{0.699522in}{6.921153in}}{\pgfqpoint{0.710572in}{6.921153in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.921153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{6.919784in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{6.919784in}}{\pgfqpoint{0.999489in}{6.924174in}}{\pgfqpoint{1.007303in}{6.931987in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{6.939801in}}{\pgfqpoint{1.019507in}{6.950400in}}{\pgfqpoint{1.019507in}{6.961450in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{6.972500in}}{\pgfqpoint{1.015117in}{6.983099in}}{\pgfqpoint{1.007303in}{6.990913in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{6.998727in}}{\pgfqpoint{0.988890in}{7.003117in}}{\pgfqpoint{0.977840in}{7.003117in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{7.003117in}}{\pgfqpoint{0.956191in}{6.998727in}}{\pgfqpoint{0.948378in}{6.990913in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{6.983099in}}{\pgfqpoint{0.936174in}{6.972500in}}{\pgfqpoint{0.936174in}{6.961450in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{6.950400in}}{\pgfqpoint{0.940564in}{6.939801in}}{\pgfqpoint{0.948378in}{6.931987in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{6.924174in}}{\pgfqpoint{0.966790in}{6.919784in}}{\pgfqpoint{0.977840in}{6.919784in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.919784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{6.918421in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{6.918421in}}{\pgfqpoint{1.155832in}{6.922812in}}{\pgfqpoint{1.163645in}{6.930625in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{6.938439in}}{\pgfqpoint{1.175849in}{6.949038in}}{\pgfqpoint{1.175849in}{6.960088in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{6.971138in}}{\pgfqpoint{1.171459in}{6.981737in}}{\pgfqpoint{1.163645in}{6.989551in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{6.997364in}}{\pgfqpoint{1.145233in}{7.001755in}}{\pgfqpoint{1.134182in}{7.001755in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{7.001755in}}{\pgfqpoint{1.112533in}{6.997364in}}{\pgfqpoint{1.104720in}{6.989551in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{6.981737in}}{\pgfqpoint{1.092516in}{6.971138in}}{\pgfqpoint{1.092516in}{6.960088in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{6.949038in}}{\pgfqpoint{1.096906in}{6.938439in}}{\pgfqpoint{1.104720in}{6.930625in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{6.922812in}}{\pgfqpoint{1.123132in}{6.918421in}}{\pgfqpoint{1.134182in}{6.918421in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.918421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{6.917068in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{6.917068in}}{\pgfqpoint{1.266758in}{6.921458in}}{\pgfqpoint{1.274572in}{6.929272in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{6.937085in}}{\pgfqpoint{1.286775in}{6.947684in}}{\pgfqpoint{1.286775in}{6.958735in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{6.969785in}}{\pgfqpoint{1.282385in}{6.980384in}}{\pgfqpoint{1.274572in}{6.988197in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{6.996011in}}{\pgfqpoint{1.256159in}{7.000401in}}{\pgfqpoint{1.245109in}{7.000401in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{7.000401in}}{\pgfqpoint{1.223460in}{6.996011in}}{\pgfqpoint{1.215646in}{6.988197in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{6.980384in}}{\pgfqpoint{1.203442in}{6.969785in}}{\pgfqpoint{1.203442in}{6.958735in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{6.947684in}}{\pgfqpoint{1.207832in}{6.937085in}}{\pgfqpoint{1.215646in}{6.929272in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{6.921458in}}{\pgfqpoint{1.234059in}{6.917068in}}{\pgfqpoint{1.245109in}{6.917068in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.917068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{6.915724in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{6.915724in}}{\pgfqpoint{1.352799in}{6.920114in}}{\pgfqpoint{1.360613in}{6.927928in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{6.935741in}}{\pgfqpoint{1.372817in}{6.946341in}}{\pgfqpoint{1.372817in}{6.957391in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{6.968441in}}{\pgfqpoint{1.368426in}{6.979040in}}{\pgfqpoint{1.360613in}{6.986853in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{6.994667in}}{\pgfqpoint{1.342200in}{6.999057in}}{\pgfqpoint{1.331150in}{6.999057in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{6.999057in}}{\pgfqpoint{1.309501in}{6.994667in}}{\pgfqpoint{1.301687in}{6.986853in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{6.979040in}}{\pgfqpoint{1.289483in}{6.968441in}}{\pgfqpoint{1.289483in}{6.957391in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{6.946341in}}{\pgfqpoint{1.293874in}{6.935741in}}{\pgfqpoint{1.301687in}{6.927928in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{6.920114in}}{\pgfqpoint{1.320100in}{6.915724in}}{\pgfqpoint{1.331150in}{6.915724in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.915724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{6.914391in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{6.914391in}}{\pgfqpoint{1.423100in}{6.918781in}}{\pgfqpoint{1.430914in}{6.926595in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{6.934408in}}{\pgfqpoint{1.443118in}{6.945007in}}{\pgfqpoint{1.443118in}{6.956057in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{6.967108in}}{\pgfqpoint{1.438727in}{6.977707in}}{\pgfqpoint{1.430914in}{6.985520in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{6.993334in}}{\pgfqpoint{1.412501in}{6.997724in}}{\pgfqpoint{1.401451in}{6.997724in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{6.997724in}}{\pgfqpoint{1.379802in}{6.993334in}}{\pgfqpoint{1.371988in}{6.985520in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{6.977707in}}{\pgfqpoint{1.359784in}{6.967108in}}{\pgfqpoint{1.359784in}{6.956057in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{6.945007in}}{\pgfqpoint{1.364174in}{6.934408in}}{\pgfqpoint{1.371988in}{6.926595in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{6.918781in}}{\pgfqpoint{1.390401in}{6.914391in}}{\pgfqpoint{1.401451in}{6.914391in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.914391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{6.913069in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{6.913069in}}{\pgfqpoint{1.482539in}{6.917459in}}{\pgfqpoint{1.490352in}{6.925273in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{6.933087in}}{\pgfqpoint{1.502556in}{6.943686in}}{\pgfqpoint{1.502556in}{6.954736in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{6.965786in}}{\pgfqpoint{1.498166in}{6.976385in}}{\pgfqpoint{1.490352in}{6.984199in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{6.992012in}}{\pgfqpoint{1.471940in}{6.996402in}}{\pgfqpoint{1.460889in}{6.996402in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{6.996402in}}{\pgfqpoint{1.439240in}{6.992012in}}{\pgfqpoint{1.431427in}{6.984199in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{6.976385in}}{\pgfqpoint{1.419223in}{6.965786in}}{\pgfqpoint{1.419223in}{6.954736in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{6.943686in}}{\pgfqpoint{1.423613in}{6.933087in}}{\pgfqpoint{1.431427in}{6.925273in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{6.917459in}}{\pgfqpoint{1.449839in}{6.913069in}}{\pgfqpoint{1.460889in}{6.913069in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.913069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{6.911760in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{6.911760in}}{\pgfqpoint{1.534026in}{6.916150in}}{\pgfqpoint{1.541840in}{6.923964in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{6.931777in}}{\pgfqpoint{1.554044in}{6.942376in}}{\pgfqpoint{1.554044in}{6.953426in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{6.964477in}}{\pgfqpoint{1.549654in}{6.975076in}}{\pgfqpoint{1.541840in}{6.982889in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{6.990703in}}{\pgfqpoint{1.523427in}{6.995093in}}{\pgfqpoint{1.512377in}{6.995093in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{6.995093in}}{\pgfqpoint{1.490728in}{6.990703in}}{\pgfqpoint{1.482915in}{6.982889in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{6.975076in}}{\pgfqpoint{1.470711in}{6.964477in}}{\pgfqpoint{1.470711in}{6.953426in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{6.942376in}}{\pgfqpoint{1.475101in}{6.931777in}}{\pgfqpoint{1.482915in}{6.923964in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{6.916150in}}{\pgfqpoint{1.501327in}{6.911760in}}{\pgfqpoint{1.512377in}{6.911760in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.911760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{6.910464in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{6.910464in}}{\pgfqpoint{1.579442in}{6.914854in}}{\pgfqpoint{1.587256in}{6.922668in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{6.930481in}}{\pgfqpoint{1.599460in}{6.941080in}}{\pgfqpoint{1.599460in}{6.952130in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{6.963181in}}{\pgfqpoint{1.595069in}{6.973780in}}{\pgfqpoint{1.587256in}{6.981593in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{6.989407in}}{\pgfqpoint{1.568843in}{6.993797in}}{\pgfqpoint{1.557793in}{6.993797in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{6.993797in}}{\pgfqpoint{1.536144in}{6.989407in}}{\pgfqpoint{1.528330in}{6.981593in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{6.973780in}}{\pgfqpoint{1.516126in}{6.963181in}}{\pgfqpoint{1.516126in}{6.952130in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{6.941080in}}{\pgfqpoint{1.520517in}{6.930481in}}{\pgfqpoint{1.528330in}{6.922668in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{6.914854in}}{\pgfqpoint{1.546743in}{6.910464in}}{\pgfqpoint{1.557793in}{6.910464in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.910464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{6.909181in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{6.909181in}}{\pgfqpoint{1.620068in}{6.913572in}}{\pgfqpoint{1.627881in}{6.921385in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{6.929199in}}{\pgfqpoint{1.640085in}{6.939798in}}{\pgfqpoint{1.640085in}{6.950848in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{6.961898in}}{\pgfqpoint{1.635695in}{6.972497in}}{\pgfqpoint{1.627881in}{6.980311in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{6.988125in}}{\pgfqpoint{1.609469in}{6.992515in}}{\pgfqpoint{1.598419in}{6.992515in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{6.992515in}}{\pgfqpoint{1.576769in}{6.988125in}}{\pgfqpoint{1.568956in}{6.980311in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{6.972497in}}{\pgfqpoint{1.556752in}{6.961898in}}{\pgfqpoint{1.556752in}{6.950848in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{6.939798in}}{\pgfqpoint{1.561142in}{6.929199in}}{\pgfqpoint{1.568956in}{6.921385in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{6.913572in}}{\pgfqpoint{1.587368in}{6.909181in}}{\pgfqpoint{1.598419in}{6.909181in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.909181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{6.897193in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{6.897193in}}{\pgfqpoint{1.887336in}{6.901584in}}{\pgfqpoint{1.895150in}{6.909397in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{6.917211in}}{\pgfqpoint{1.907354in}{6.927810in}}{\pgfqpoint{1.907354in}{6.938860in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{6.949910in}}{\pgfqpoint{1.902963in}{6.960509in}}{\pgfqpoint{1.895150in}{6.968323in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{6.976136in}}{\pgfqpoint{1.876737in}{6.980527in}}{\pgfqpoint{1.865687in}{6.980527in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{6.980527in}}{\pgfqpoint{1.844038in}{6.976136in}}{\pgfqpoint{1.836224in}{6.968323in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{6.960509in}}{\pgfqpoint{1.824020in}{6.949910in}}{\pgfqpoint{1.824020in}{6.938860in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{6.927810in}}{\pgfqpoint{1.828411in}{6.917211in}}{\pgfqpoint{1.836224in}{6.909397in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{6.901584in}}{\pgfqpoint{1.854637in}{6.897193in}}{\pgfqpoint{1.865687in}{6.897193in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.897193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{6.886687in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{6.886687in}}{\pgfqpoint{2.043678in}{6.891078in}}{\pgfqpoint{2.051492in}{6.898891in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{6.906705in}}{\pgfqpoint{2.063696in}{6.917304in}}{\pgfqpoint{2.063696in}{6.928354in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{6.939404in}}{\pgfqpoint{2.059306in}{6.950003in}}{\pgfqpoint{2.051492in}{6.957817in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{6.965631in}}{\pgfqpoint{2.033079in}{6.970021in}}{\pgfqpoint{2.022029in}{6.970021in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{6.970021in}}{\pgfqpoint{2.000380in}{6.965631in}}{\pgfqpoint{1.992566in}{6.957817in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{6.950003in}}{\pgfqpoint{1.980362in}{6.939404in}}{\pgfqpoint{1.980362in}{6.928354in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{6.917304in}}{\pgfqpoint{1.984753in}{6.906705in}}{\pgfqpoint{1.992566in}{6.898891in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{6.891078in}}{\pgfqpoint{2.010979in}{6.886687in}}{\pgfqpoint{2.022029in}{6.886687in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.886687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{6.877612in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{6.877612in}}{\pgfqpoint{2.154605in}{6.882002in}}{\pgfqpoint{2.162418in}{6.889816in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{6.897629in}}{\pgfqpoint{2.174622in}{6.908228in}}{\pgfqpoint{2.174622in}{6.919278in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{6.930329in}}{\pgfqpoint{2.170232in}{6.940928in}}{\pgfqpoint{2.162418in}{6.948741in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{6.956555in}}{\pgfqpoint{2.144006in}{6.960945in}}{\pgfqpoint{2.132956in}{6.960945in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{6.960945in}}{\pgfqpoint{2.111306in}{6.956555in}}{\pgfqpoint{2.103493in}{6.948741in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{6.940928in}}{\pgfqpoint{2.091289in}{6.930329in}}{\pgfqpoint{2.091289in}{6.919278in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{6.908228in}}{\pgfqpoint{2.095679in}{6.897629in}}{\pgfqpoint{2.103493in}{6.889816in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{6.882002in}}{\pgfqpoint{2.121905in}{6.877612in}}{\pgfqpoint{2.132956in}{6.877612in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.877612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{6.869962in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{6.869962in}}{\pgfqpoint{2.240646in}{6.874353in}}{\pgfqpoint{2.248460in}{6.882166in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{6.889980in}}{\pgfqpoint{2.260664in}{6.900579in}}{\pgfqpoint{2.260664in}{6.911629in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{6.922679in}}{\pgfqpoint{2.256273in}{6.933278in}}{\pgfqpoint{2.248460in}{6.941092in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{6.948905in}}{\pgfqpoint{2.230047in}{6.953296in}}{\pgfqpoint{2.218997in}{6.953296in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{6.953296in}}{\pgfqpoint{2.197348in}{6.948905in}}{\pgfqpoint{2.189534in}{6.941092in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{6.933278in}}{\pgfqpoint{2.177330in}{6.922679in}}{\pgfqpoint{2.177330in}{6.911629in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{6.900579in}}{\pgfqpoint{2.181720in}{6.889980in}}{\pgfqpoint{2.189534in}{6.882166in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{6.874353in}}{\pgfqpoint{2.207947in}{6.869962in}}{\pgfqpoint{2.218997in}{6.869962in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.869962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{6.863685in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{6.863685in}}{\pgfqpoint{2.310947in}{6.868075in}}{\pgfqpoint{2.318760in}{6.875889in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{6.883703in}}{\pgfqpoint{2.330964in}{6.894302in}}{\pgfqpoint{2.330964in}{6.905352in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{6.916402in}}{\pgfqpoint{2.326574in}{6.927001in}}{\pgfqpoint{2.318760in}{6.934815in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{6.942628in}}{\pgfqpoint{2.300348in}{6.947019in}}{\pgfqpoint{2.289298in}{6.947019in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{6.947019in}}{\pgfqpoint{2.267648in}{6.942628in}}{\pgfqpoint{2.259835in}{6.934815in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{6.927001in}}{\pgfqpoint{2.247631in}{6.916402in}}{\pgfqpoint{2.247631in}{6.905352in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{6.894302in}}{\pgfqpoint{2.252021in}{6.883703in}}{\pgfqpoint{2.259835in}{6.875889in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{6.868075in}}{\pgfqpoint{2.278248in}{6.863685in}}{\pgfqpoint{2.289298in}{6.863685in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.863685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{6.858631in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{6.858631in}}{\pgfqpoint{2.370385in}{6.863021in}}{\pgfqpoint{2.378199in}{6.870835in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{6.878649in}}{\pgfqpoint{2.390403in}{6.889248in}}{\pgfqpoint{2.390403in}{6.900298in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{6.911348in}}{\pgfqpoint{2.386013in}{6.921947in}}{\pgfqpoint{2.378199in}{6.929760in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{6.937574in}}{\pgfqpoint{2.359786in}{6.941964in}}{\pgfqpoint{2.348736in}{6.941964in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{6.941964in}}{\pgfqpoint{2.327087in}{6.937574in}}{\pgfqpoint{2.319273in}{6.929760in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{6.921947in}}{\pgfqpoint{2.307069in}{6.911348in}}{\pgfqpoint{2.307069in}{6.900298in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{6.889248in}}{\pgfqpoint{2.311460in}{6.878649in}}{\pgfqpoint{2.319273in}{6.870835in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{6.863021in}}{\pgfqpoint{2.337686in}{6.858631in}}{\pgfqpoint{2.348736in}{6.858631in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.858631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{6.854616in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{6.854616in}}{\pgfqpoint{2.421873in}{6.859006in}}{\pgfqpoint{2.429687in}{6.866820in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{6.874633in}}{\pgfqpoint{2.441891in}{6.885232in}}{\pgfqpoint{2.441891in}{6.896282in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{6.907333in}}{\pgfqpoint{2.437501in}{6.917932in}}{\pgfqpoint{2.429687in}{6.925745in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{6.933559in}}{\pgfqpoint{2.411274in}{6.937949in}}{\pgfqpoint{2.400224in}{6.937949in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{6.937949in}}{\pgfqpoint{2.378575in}{6.933559in}}{\pgfqpoint{2.370761in}{6.925745in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{6.917932in}}{\pgfqpoint{2.358557in}{6.907333in}}{\pgfqpoint{2.358557in}{6.896282in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{6.885232in}}{\pgfqpoint{2.362948in}{6.874633in}}{\pgfqpoint{2.370761in}{6.866820in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{6.859006in}}{\pgfqpoint{2.389174in}{6.854616in}}{\pgfqpoint{2.400224in}{6.854616in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.854616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{6.851453in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{6.851453in}}{\pgfqpoint{2.467289in}{6.855843in}}{\pgfqpoint{2.475102in}{6.863657in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{6.871470in}}{\pgfqpoint{2.487306in}{6.882069in}}{\pgfqpoint{2.487306in}{6.893119in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{6.904170in}}{\pgfqpoint{2.482916in}{6.914769in}}{\pgfqpoint{2.475102in}{6.922582in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{6.930396in}}{\pgfqpoint{2.456690in}{6.934786in}}{\pgfqpoint{2.445640in}{6.934786in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{6.934786in}}{\pgfqpoint{2.423991in}{6.930396in}}{\pgfqpoint{2.416177in}{6.922582in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{6.914769in}}{\pgfqpoint{2.403973in}{6.904170in}}{\pgfqpoint{2.403973in}{6.893119in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{6.882069in}}{\pgfqpoint{2.408363in}{6.871470in}}{\pgfqpoint{2.416177in}{6.863657in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{6.855843in}}{\pgfqpoint{2.434590in}{6.851453in}}{\pgfqpoint{2.445640in}{6.851453in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.851453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{6.848965in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{6.848965in}}{\pgfqpoint{2.507915in}{6.853355in}}{\pgfqpoint{2.515728in}{6.861169in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{6.868983in}}{\pgfqpoint{2.527932in}{6.879582in}}{\pgfqpoint{2.527932in}{6.890632in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{6.901682in}}{\pgfqpoint{2.523542in}{6.912281in}}{\pgfqpoint{2.515728in}{6.920094in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{6.927908in}}{\pgfqpoint{2.497315in}{6.932298in}}{\pgfqpoint{2.486265in}{6.932298in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{6.932298in}}{\pgfqpoint{2.464616in}{6.927908in}}{\pgfqpoint{2.456803in}{6.920094in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{6.912281in}}{\pgfqpoint{2.444599in}{6.901682in}}{\pgfqpoint{2.444599in}{6.890632in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{6.879582in}}{\pgfqpoint{2.448989in}{6.868983in}}{\pgfqpoint{2.456803in}{6.861169in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{6.853355in}}{\pgfqpoint{2.475215in}{6.848965in}}{\pgfqpoint{2.486265in}{6.848965in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.848965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{6.840410in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{6.840410in}}{\pgfqpoint{2.775183in}{6.844800in}}{\pgfqpoint{2.782997in}{6.852614in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{6.860427in}}{\pgfqpoint{2.795201in}{6.871026in}}{\pgfqpoint{2.795201in}{6.882076in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{6.893127in}}{\pgfqpoint{2.790810in}{6.903726in}}{\pgfqpoint{2.782997in}{6.911539in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{6.919353in}}{\pgfqpoint{2.764584in}{6.923743in}}{\pgfqpoint{2.753534in}{6.923743in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{6.923743in}}{\pgfqpoint{2.731885in}{6.919353in}}{\pgfqpoint{2.724071in}{6.911539in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{6.903726in}}{\pgfqpoint{2.711867in}{6.893127in}}{\pgfqpoint{2.711867in}{6.882076in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{6.871026in}}{\pgfqpoint{2.716257in}{6.860427in}}{\pgfqpoint{2.724071in}{6.852614in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{6.844800in}}{\pgfqpoint{2.742484in}{6.840410in}}{\pgfqpoint{2.753534in}{6.840410in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.840410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{6.839883in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{6.839883in}}{\pgfqpoint{2.931525in}{6.844273in}}{\pgfqpoint{2.939339in}{6.852087in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{6.859901in}}{\pgfqpoint{2.951543in}{6.870500in}}{\pgfqpoint{2.951543in}{6.881550in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{6.892600in}}{\pgfqpoint{2.947152in}{6.903199in}}{\pgfqpoint{2.939339in}{6.911013in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{6.918826in}}{\pgfqpoint{2.920926in}{6.923216in}}{\pgfqpoint{2.909876in}{6.923216in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{6.923216in}}{\pgfqpoint{2.888227in}{6.918826in}}{\pgfqpoint{2.880413in}{6.911013in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{6.903199in}}{\pgfqpoint{2.868209in}{6.892600in}}{\pgfqpoint{2.868209in}{6.881550in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{6.870500in}}{\pgfqpoint{2.872600in}{6.859901in}}{\pgfqpoint{2.880413in}{6.852087in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{6.844273in}}{\pgfqpoint{2.898826in}{6.839883in}}{\pgfqpoint{2.909876in}{6.839883in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.839883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{6.840054in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{6.840054in}}{\pgfqpoint{3.042452in}{6.844444in}}{\pgfqpoint{3.050265in}{6.852257in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{6.860071in}}{\pgfqpoint{3.062469in}{6.870670in}}{\pgfqpoint{3.062469in}{6.881720in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{6.892770in}}{\pgfqpoint{3.058079in}{6.903369in}}{\pgfqpoint{3.050265in}{6.911183in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{6.918997in}}{\pgfqpoint{3.031852in}{6.923387in}}{\pgfqpoint{3.020802in}{6.923387in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{6.923387in}}{\pgfqpoint{2.999153in}{6.918997in}}{\pgfqpoint{2.991340in}{6.911183in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{6.903369in}}{\pgfqpoint{2.979136in}{6.892770in}}{\pgfqpoint{2.979136in}{6.881720in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{6.870670in}}{\pgfqpoint{2.983526in}{6.860071in}}{\pgfqpoint{2.991340in}{6.852257in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{6.844444in}}{\pgfqpoint{3.009752in}{6.840054in}}{\pgfqpoint{3.020802in}{6.840054in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.840054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{6.839981in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{6.839981in}}{\pgfqpoint{3.128493in}{6.844372in}}{\pgfqpoint{3.136306in}{6.852185in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{6.859999in}}{\pgfqpoint{3.148510in}{6.870598in}}{\pgfqpoint{3.148510in}{6.881648in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{6.892698in}}{\pgfqpoint{3.144120in}{6.903297in}}{\pgfqpoint{3.136306in}{6.911111in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{6.918925in}}{\pgfqpoint{3.117894in}{6.923315in}}{\pgfqpoint{3.106844in}{6.923315in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{6.923315in}}{\pgfqpoint{3.085194in}{6.918925in}}{\pgfqpoint{3.077381in}{6.911111in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{6.903297in}}{\pgfqpoint{3.065177in}{6.892698in}}{\pgfqpoint{3.065177in}{6.881648in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{6.870598in}}{\pgfqpoint{3.069567in}{6.859999in}}{\pgfqpoint{3.077381in}{6.852185in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{6.844372in}}{\pgfqpoint{3.095793in}{6.839981in}}{\pgfqpoint{3.106844in}{6.839981in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.839981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{6.839681in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{6.839681in}}{\pgfqpoint{3.198794in}{6.844072in}}{\pgfqpoint{3.206607in}{6.851885in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{6.859699in}}{\pgfqpoint{3.218811in}{6.870298in}}{\pgfqpoint{3.218811in}{6.881348in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{6.892398in}}{\pgfqpoint{3.214421in}{6.902997in}}{\pgfqpoint{3.206607in}{6.910811in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{6.918625in}}{\pgfqpoint{3.188195in}{6.923015in}}{\pgfqpoint{3.177144in}{6.923015in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{6.923015in}}{\pgfqpoint{3.155495in}{6.918625in}}{\pgfqpoint{3.147682in}{6.910811in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{6.902997in}}{\pgfqpoint{3.135478in}{6.892398in}}{\pgfqpoint{3.135478in}{6.881348in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{6.870298in}}{\pgfqpoint{3.139868in}{6.859699in}}{\pgfqpoint{3.147682in}{6.851885in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{6.844072in}}{\pgfqpoint{3.166094in}{6.839681in}}{\pgfqpoint{3.177144in}{6.839681in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.839681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{6.839357in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{6.839357in}}{\pgfqpoint{3.258232in}{6.843748in}}{\pgfqpoint{3.266046in}{6.851561in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{6.859375in}}{\pgfqpoint{3.278250in}{6.869974in}}{\pgfqpoint{3.278250in}{6.881024in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{6.892074in}}{\pgfqpoint{3.273859in}{6.902673in}}{\pgfqpoint{3.266046in}{6.910487in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{6.918300in}}{\pgfqpoint{3.247633in}{6.922691in}}{\pgfqpoint{3.236583in}{6.922691in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{6.922691in}}{\pgfqpoint{3.214934in}{6.918300in}}{\pgfqpoint{3.207120in}{6.910487in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{6.902673in}}{\pgfqpoint{3.194916in}{6.892074in}}{\pgfqpoint{3.194916in}{6.881024in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{6.869974in}}{\pgfqpoint{3.199307in}{6.859375in}}{\pgfqpoint{3.207120in}{6.851561in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{6.843748in}}{\pgfqpoint{3.225533in}{6.839357in}}{\pgfqpoint{3.236583in}{6.839357in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.839357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{6.838991in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{6.838991in}}{\pgfqpoint{3.309720in}{6.843382in}}{\pgfqpoint{3.317534in}{6.851195in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{6.859009in}}{\pgfqpoint{3.329738in}{6.869608in}}{\pgfqpoint{3.329738in}{6.880658in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{6.891708in}}{\pgfqpoint{3.325347in}{6.902307in}}{\pgfqpoint{3.317534in}{6.910121in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{6.917934in}}{\pgfqpoint{3.299121in}{6.922325in}}{\pgfqpoint{3.288071in}{6.922325in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{6.922325in}}{\pgfqpoint{3.266422in}{6.917934in}}{\pgfqpoint{3.258608in}{6.910121in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{6.902307in}}{\pgfqpoint{3.246404in}{6.891708in}}{\pgfqpoint{3.246404in}{6.880658in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{6.869608in}}{\pgfqpoint{3.250794in}{6.859009in}}{\pgfqpoint{3.258608in}{6.851195in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{6.843382in}}{\pgfqpoint{3.277021in}{6.838991in}}{\pgfqpoint{3.288071in}{6.838991in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.838991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{6.838505in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{6.838505in}}{\pgfqpoint{3.355136in}{6.842895in}}{\pgfqpoint{3.362949in}{6.850709in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{6.858523in}}{\pgfqpoint{3.375153in}{6.869122in}}{\pgfqpoint{3.375153in}{6.880172in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{6.891222in}}{\pgfqpoint{3.370763in}{6.901821in}}{\pgfqpoint{3.362949in}{6.909635in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{6.917448in}}{\pgfqpoint{3.344537in}{6.921838in}}{\pgfqpoint{3.333486in}{6.921838in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{6.921838in}}{\pgfqpoint{3.311837in}{6.917448in}}{\pgfqpoint{3.304024in}{6.909635in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{6.901821in}}{\pgfqpoint{3.291820in}{6.891222in}}{\pgfqpoint{3.291820in}{6.880172in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{6.869122in}}{\pgfqpoint{3.296210in}{6.858523in}}{\pgfqpoint{3.304024in}{6.850709in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{6.842895in}}{\pgfqpoint{3.322436in}{6.838505in}}{\pgfqpoint{3.333486in}{6.838505in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.838505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{6.838087in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{6.838087in}}{\pgfqpoint{3.395761in}{6.842477in}}{\pgfqpoint{3.403575in}{6.850291in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{6.858105in}}{\pgfqpoint{3.415779in}{6.868704in}}{\pgfqpoint{3.415779in}{6.879754in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{6.890804in}}{\pgfqpoint{3.411389in}{6.901403in}}{\pgfqpoint{3.403575in}{6.909217in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{6.917030in}}{\pgfqpoint{3.385162in}{6.921421in}}{\pgfqpoint{3.374112in}{6.921421in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{6.921421in}}{\pgfqpoint{3.352463in}{6.917030in}}{\pgfqpoint{3.344649in}{6.909217in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{6.901403in}}{\pgfqpoint{3.332445in}{6.890804in}}{\pgfqpoint{3.332445in}{6.879754in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{6.868704in}}{\pgfqpoint{3.336836in}{6.858105in}}{\pgfqpoint{3.344649in}{6.850291in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{6.842477in}}{\pgfqpoint{3.363062in}{6.838087in}}{\pgfqpoint{3.374112in}{6.838087in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.838087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{6.836061in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{6.836061in}}{\pgfqpoint{3.663030in}{6.840452in}}{\pgfqpoint{3.670843in}{6.848265in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{6.856079in}}{\pgfqpoint{3.683047in}{6.866678in}}{\pgfqpoint{3.683047in}{6.877728in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{6.888778in}}{\pgfqpoint{3.678657in}{6.899377in}}{\pgfqpoint{3.670843in}{6.907191in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{6.915004in}}{\pgfqpoint{3.652431in}{6.919395in}}{\pgfqpoint{3.641381in}{6.919395in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{6.919395in}}{\pgfqpoint{3.619731in}{6.915004in}}{\pgfqpoint{3.611918in}{6.907191in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{6.899377in}}{\pgfqpoint{3.599714in}{6.888778in}}{\pgfqpoint{3.599714in}{6.877728in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{6.866678in}}{\pgfqpoint{3.604104in}{6.856079in}}{\pgfqpoint{3.611918in}{6.848265in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{6.840452in}}{\pgfqpoint{3.630331in}{6.836061in}}{\pgfqpoint{3.641381in}{6.836061in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.836061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{6.835604in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{6.835604in}}{\pgfqpoint{3.819372in}{6.839995in}}{\pgfqpoint{3.827185in}{6.847808in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{6.855622in}}{\pgfqpoint{3.839389in}{6.866221in}}{\pgfqpoint{3.839389in}{6.877271in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{6.888321in}}{\pgfqpoint{3.834999in}{6.898920in}}{\pgfqpoint{3.827185in}{6.906734in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{6.914547in}}{\pgfqpoint{3.808773in}{6.918938in}}{\pgfqpoint{3.797723in}{6.918938in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{6.918938in}}{\pgfqpoint{3.776074in}{6.914547in}}{\pgfqpoint{3.768260in}{6.906734in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{6.898920in}}{\pgfqpoint{3.756056in}{6.888321in}}{\pgfqpoint{3.756056in}{6.877271in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{6.866221in}}{\pgfqpoint{3.760446in}{6.855622in}}{\pgfqpoint{3.768260in}{6.847808in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{6.839995in}}{\pgfqpoint{3.786673in}{6.835604in}}{\pgfqpoint{3.797723in}{6.835604in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.835604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{6.835482in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{6.835482in}}{\pgfqpoint{3.930298in}{6.839872in}}{\pgfqpoint{3.938112in}{6.847686in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{6.855500in}}{\pgfqpoint{3.950316in}{6.866099in}}{\pgfqpoint{3.950316in}{6.877149in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{6.888199in}}{\pgfqpoint{3.945926in}{6.898798in}}{\pgfqpoint{3.938112in}{6.906612in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{6.914425in}}{\pgfqpoint{3.919699in}{6.918816in}}{\pgfqpoint{3.908649in}{6.918816in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{6.918816in}}{\pgfqpoint{3.887000in}{6.914425in}}{\pgfqpoint{3.879186in}{6.906612in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{6.898798in}}{\pgfqpoint{3.866982in}{6.888199in}}{\pgfqpoint{3.866982in}{6.877149in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{6.866099in}}{\pgfqpoint{3.871373in}{6.855500in}}{\pgfqpoint{3.879186in}{6.847686in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{6.839872in}}{\pgfqpoint{3.897599in}{6.835482in}}{\pgfqpoint{3.908649in}{6.835482in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.835482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{6.835433in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{6.835433in}}{\pgfqpoint{4.016340in}{6.839823in}}{\pgfqpoint{4.024153in}{6.847637in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{6.855451in}}{\pgfqpoint{4.036357in}{6.866050in}}{\pgfqpoint{4.036357in}{6.877100in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{6.888150in}}{\pgfqpoint{4.031967in}{6.898749in}}{\pgfqpoint{4.024153in}{6.906563in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{6.914376in}}{\pgfqpoint{4.005741in}{6.918767in}}{\pgfqpoint{3.994690in}{6.918767in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{6.918767in}}{\pgfqpoint{3.973041in}{6.914376in}}{\pgfqpoint{3.965228in}{6.906563in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{6.898749in}}{\pgfqpoint{3.953024in}{6.888150in}}{\pgfqpoint{3.953024in}{6.877100in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{6.866050in}}{\pgfqpoint{3.957414in}{6.855451in}}{\pgfqpoint{3.965228in}{6.847637in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{6.839823in}}{\pgfqpoint{3.983640in}{6.835433in}}{\pgfqpoint{3.994690in}{6.835433in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.835433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{6.835416in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{6.835416in}}{\pgfqpoint{4.086640in}{6.839806in}}{\pgfqpoint{4.094454in}{6.847620in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{6.855434in}}{\pgfqpoint{4.106658in}{6.866033in}}{\pgfqpoint{4.106658in}{6.877083in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{6.888133in}}{\pgfqpoint{4.102268in}{6.898732in}}{\pgfqpoint{4.094454in}{6.906546in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{6.914359in}}{\pgfqpoint{4.076041in}{6.918749in}}{\pgfqpoint{4.064991in}{6.918749in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{6.918749in}}{\pgfqpoint{4.043342in}{6.914359in}}{\pgfqpoint{4.035528in}{6.906546in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{6.898732in}}{\pgfqpoint{4.023325in}{6.888133in}}{\pgfqpoint{4.023325in}{6.877083in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{6.866033in}}{\pgfqpoint{4.027715in}{6.855434in}}{\pgfqpoint{4.035528in}{6.847620in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{6.839806in}}{\pgfqpoint{4.053941in}{6.835416in}}{\pgfqpoint{4.064991in}{6.835416in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.835416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{6.835413in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{6.835413in}}{\pgfqpoint{4.146079in}{6.839803in}}{\pgfqpoint{4.153892in}{6.847617in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{6.855430in}}{\pgfqpoint{4.166096in}{6.866029in}}{\pgfqpoint{4.166096in}{6.877079in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{6.888130in}}{\pgfqpoint{4.161706in}{6.898729in}}{\pgfqpoint{4.153892in}{6.906542in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{6.914356in}}{\pgfqpoint{4.135480in}{6.918746in}}{\pgfqpoint{4.124430in}{6.918746in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{6.918746in}}{\pgfqpoint{4.102781in}{6.914356in}}{\pgfqpoint{4.094967in}{6.906542in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{6.898729in}}{\pgfqpoint{4.082763in}{6.888130in}}{\pgfqpoint{4.082763in}{6.877079in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{6.866029in}}{\pgfqpoint{4.087153in}{6.855430in}}{\pgfqpoint{4.094967in}{6.847617in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{6.839803in}}{\pgfqpoint{4.113380in}{6.835413in}}{\pgfqpoint{4.124430in}{6.835413in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.835413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{6.835416in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{6.835416in}}{\pgfqpoint{4.197567in}{6.839806in}}{\pgfqpoint{4.205380in}{6.847620in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{6.855433in}}{\pgfqpoint{4.217584in}{6.866032in}}{\pgfqpoint{4.217584in}{6.877082in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{6.888133in}}{\pgfqpoint{4.213194in}{6.898732in}}{\pgfqpoint{4.205380in}{6.906545in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{6.914359in}}{\pgfqpoint{4.186968in}{6.918749in}}{\pgfqpoint{4.175918in}{6.918749in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{6.918749in}}{\pgfqpoint{4.154268in}{6.914359in}}{\pgfqpoint{4.146455in}{6.906545in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{6.898732in}}{\pgfqpoint{4.134251in}{6.888133in}}{\pgfqpoint{4.134251in}{6.877082in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{6.866032in}}{\pgfqpoint{4.138641in}{6.855433in}}{\pgfqpoint{4.146455in}{6.847620in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{6.839806in}}{\pgfqpoint{4.164868in}{6.835416in}}{\pgfqpoint{4.175918in}{6.835416in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.835416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{6.835422in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{6.835422in}}{\pgfqpoint{4.242982in}{6.839812in}}{\pgfqpoint{4.250796in}{6.847626in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{6.855439in}}{\pgfqpoint{4.263000in}{6.866038in}}{\pgfqpoint{4.263000in}{6.877088in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{6.888139in}}{\pgfqpoint{4.258610in}{6.898738in}}{\pgfqpoint{4.250796in}{6.906551in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{6.914365in}}{\pgfqpoint{4.232383in}{6.918755in}}{\pgfqpoint{4.221333in}{6.918755in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{6.918755in}}{\pgfqpoint{4.199684in}{6.914365in}}{\pgfqpoint{4.191870in}{6.906551in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{6.898738in}}{\pgfqpoint{4.179667in}{6.888139in}}{\pgfqpoint{4.179667in}{6.877088in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{6.866038in}}{\pgfqpoint{4.184057in}{6.855439in}}{\pgfqpoint{4.191870in}{6.847626in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{6.839812in}}{\pgfqpoint{4.210283in}{6.835422in}}{\pgfqpoint{4.221333in}{6.835422in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.835422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{6.835429in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{6.835429in}}{\pgfqpoint{4.283608in}{6.839820in}}{\pgfqpoint{4.291422in}{6.847633in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{6.855447in}}{\pgfqpoint{4.303626in}{6.866046in}}{\pgfqpoint{4.303626in}{6.877096in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{6.888146in}}{\pgfqpoint{4.299235in}{6.898745in}}{\pgfqpoint{4.291422in}{6.906559in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{6.914372in}}{\pgfqpoint{4.273009in}{6.918763in}}{\pgfqpoint{4.261959in}{6.918763in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{6.918763in}}{\pgfqpoint{4.240310in}{6.914372in}}{\pgfqpoint{4.232496in}{6.906559in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{6.898745in}}{\pgfqpoint{4.220292in}{6.888146in}}{\pgfqpoint{4.220292in}{6.877096in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{6.866046in}}{\pgfqpoint{4.224682in}{6.855447in}}{\pgfqpoint{4.232496in}{6.847633in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{6.839820in}}{\pgfqpoint{4.250909in}{6.835429in}}{\pgfqpoint{4.261959in}{6.835429in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.835429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=7.131058in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154495in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126687in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126687in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098880in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098880in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282355in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484103in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640591in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768451in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876555in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970199in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052799in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612784in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897132in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.532891in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.532891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=5.493763in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=4.547953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.681987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.737503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.776893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.807445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.832409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.853515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.871798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.887925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.997257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.052773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.092163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.122715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.147679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.168785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.187068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.203195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.312527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.368043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.407433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.437985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.462949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.484055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.502338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.518465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.627797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.683313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.722703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.753255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.778219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.799325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.817608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.833735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.282355in}{4.598012in}}{\pgfqpoint{3.098880in}{5.630066in}}{%
\pgfpathmoveto{\pgfqpoint{1.282355in}{5.630066in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.587991in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.544300in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.502108in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.461432in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.422040in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.383488in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.345068in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.305747in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{4.598012in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{4.598012in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{4.598012in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.403748in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.403748in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.411260in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.432503in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.498922in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.511422in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.525668in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.541850in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.560179in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.580883in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.604146in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.630066in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.630066in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.282355in}{5.359054in}}{\pgfqpoint{3.098880in}{5.719258in}}{%
\pgfpathmoveto{\pgfqpoint{1.282355in}{5.719258in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.665483in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.619033in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.579310in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.545700in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.517476in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.493875in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.474166in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.457689in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.383538in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.365019in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.359054in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.450793in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.450793in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.467411in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.496484in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.568661in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.582003in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.597358in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.615094in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.635639in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.659479in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.687156in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.719258in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.719258in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.282355in}{5.476210in}}{\pgfqpoint{3.098880in}{5.655140in}}{%
\pgfpathmoveto{\pgfqpoint{1.282355in}{5.655140in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.593916in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.569131in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.548658in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.532110in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.518978in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.508707in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.500770in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.494718in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.476210in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.476925in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.477963in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.585287in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.585287in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.585302in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.587031in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.601585in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.605500in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.610347in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.616371in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.623787in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.632755in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.643299in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.655140in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.655140in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.628483in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{5.621345in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.610639in}}%
\pgfpathlineto{\pgfqpoint{1.349195in}{5.600687in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{5.590736in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{5.580784in}}%
\pgfpathlineto{\pgfqpoint{1.597199in}{5.556199in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{5.530547in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{5.504600in}}%
\pgfpathlineto{\pgfqpoint{1.961378in}{5.474499in}}%
\pgfpathlineto{\pgfqpoint{1.987516in}{5.468226in}}%
\pgfpathlineto{\pgfqpoint{2.037039in}{5.456126in}}%
\pgfpathlineto{\pgfqpoint{2.075794in}{5.446636in}}%
\pgfpathlineto{\pgfqpoint{2.119639in}{5.435722in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.433903in}}%
\pgfpathlineto{\pgfqpoint{2.180659in}{5.424619in}}%
\pgfpathlineto{\pgfqpoint{2.236792in}{5.414173in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{5.403728in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{5.393283in}}%
\pgfpathlineto{\pgfqpoint{2.387261in}{5.381678in}}%
\pgfpathlineto{\pgfqpoint{2.434031in}{5.370072in}}%
\pgfpathlineto{\pgfqpoint{2.477875in}{5.358467in}}%
\pgfpathlineto{\pgfqpoint{2.523135in}{5.345700in}}%
\pgfpathlineto{\pgfqpoint{2.565651in}{5.332934in}}%
\pgfpathlineto{\pgfqpoint{2.605735in}{5.320168in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.317847in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{5.308000in}}%
\pgfpathlineto{\pgfqpoint{2.722888in}{5.298153in}}%
\pgfpathlineto{\pgfqpoint{2.774859in}{5.287727in}}%
\pgfpathlineto{\pgfqpoint{2.825836in}{5.276721in}}%
\pgfpathlineto{\pgfqpoint{2.873357in}{5.265716in}}%
\pgfpathlineto{\pgfqpoint{2.899465in}{5.259610in}}%
\pgfpathlineto{\pgfqpoint{2.961843in}{5.250826in}}%
\pgfpathlineto{\pgfqpoint{3.021085in}{5.241728in}}%
\pgfpathlineto{\pgfqpoint{3.077519in}{5.232316in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.228552in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.228552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.716998in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{5.708196in}}%
\pgfpathlineto{\pgfqpoint{1.258580in}{5.699394in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.694993in}}%
\pgfpathlineto{\pgfqpoint{1.349195in}{5.683682in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{5.672370in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{5.661059in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.657288in}}%
\pgfpathlineto{\pgfqpoint{1.534821in}{5.647656in}}%
\pgfpathlineto{\pgfqpoint{1.582117in}{5.638023in}}%
\pgfpathlineto{\pgfqpoint{1.626423in}{5.628391in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.625180in}}%
\pgfpathlineto{\pgfqpoint{1.694563in}{5.614278in}}%
\pgfpathlineto{\pgfqpoint{1.744677in}{5.603376in}}%
\pgfpathlineto{\pgfqpoint{1.780043in}{5.595613in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{5.584054in}}%
\pgfpathlineto{\pgfqpoint{1.905984in}{5.568915in}}%
\pgfpathlineto{\pgfqpoint{1.952444in}{5.559096in}}%
\pgfpathlineto{\pgfqpoint{1.978911in}{5.553495in}}%
\pgfpathlineto{\pgfqpoint{2.029025in}{5.543457in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{5.535574in}}%
\pgfpathlineto{\pgfqpoint{2.119639in}{5.525554in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.524123in}}%
\pgfpathlineto{\pgfqpoint{2.193527in}{5.516845in}}%
\pgfpathlineto{\pgfqpoint{2.260367in}{5.508839in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{5.500105in}}%
\pgfpathlineto{\pgfqpoint{2.387261in}{5.491371in}}%
\pgfpathlineto{\pgfqpoint{2.447474in}{5.481910in}}%
\pgfpathlineto{\pgfqpoint{2.502924in}{5.472448in}}%
\pgfpathlineto{\pgfqpoint{2.558110in}{5.462259in}}%
\pgfpathlineto{\pgfqpoint{2.609268in}{5.452069in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.451341in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{5.444899in}}%
\pgfpathlineto{\pgfqpoint{2.772071in}{5.438199in}}%
\pgfpathlineto{\pgfqpoint{2.846239in}{5.430983in}}%
\pgfpathlineto{\pgfqpoint{2.908723in}{5.424916in}}%
\pgfpathlineto{\pgfqpoint{3.003229in}{5.419150in}}%
\pgfpathlineto{\pgfqpoint{3.090058in}{5.413122in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.412467in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.412467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.637613in}}%
\pgfpathlineto{\pgfqpoint{1.233971in}{5.631798in}}%
\pgfpathlineto{\pgfqpoint{1.429430in}{5.616200in}}%
\pgfpathlineto{\pgfqpoint{1.896311in}{5.574676in}}%
\pgfpathlineto{\pgfqpoint{2.060548in}{5.562455in}}%
\pgfpathlineto{\pgfqpoint{2.140575in}{5.558008in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{5.554220in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{5.550116in}}%
\pgfpathlineto{\pgfqpoint{2.538895in}{5.545696in}}%
\pgfpathlineto{\pgfqpoint{2.626671in}{5.542500in}}%
\pgfpathlineto{\pgfqpoint{3.021085in}{5.541750in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.541882in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.541882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282355in}{5.568972in}}%
\pgfpathcurveto{\pgfqpoint{1.293405in}{5.568972in}}{\pgfqpoint{1.304004in}{5.573362in}}{\pgfqpoint{1.311818in}{5.581176in}}%
\pgfpathcurveto{\pgfqpoint{1.319632in}{5.588989in}}{\pgfqpoint{1.324022in}{5.599588in}}{\pgfqpoint{1.324022in}{5.610639in}}%
\pgfpathcurveto{\pgfqpoint{1.324022in}{5.621689in}}{\pgfqpoint{1.319632in}{5.632288in}}{\pgfqpoint{1.311818in}{5.640101in}}%
\pgfpathcurveto{\pgfqpoint{1.304004in}{5.647915in}}{\pgfqpoint{1.293405in}{5.652305in}}{\pgfqpoint{1.282355in}{5.652305in}}%
\pgfpathcurveto{\pgfqpoint{1.271305in}{5.652305in}}{\pgfqpoint{1.260706in}{5.647915in}}{\pgfqpoint{1.252892in}{5.640101in}}%
\pgfpathcurveto{\pgfqpoint{1.245079in}{5.632288in}}{\pgfqpoint{1.240689in}{5.621689in}}{\pgfqpoint{1.240689in}{5.610639in}}%
\pgfpathcurveto{\pgfqpoint{1.240689in}{5.599588in}}{\pgfqpoint{1.245079in}{5.588989in}}{\pgfqpoint{1.252892in}{5.581176in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{5.573362in}}{\pgfqpoint{1.271305in}{5.568972in}}{\pgfqpoint{1.282355in}{5.568972in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.568972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484103in}{5.535800in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{5.535800in}}{\pgfqpoint{1.505752in}{5.540191in}}{\pgfqpoint{1.513566in}{5.548004in}}%
\pgfpathcurveto{\pgfqpoint{1.521380in}{5.555818in}}{\pgfqpoint{1.525770in}{5.566417in}}{\pgfqpoint{1.525770in}{5.577467in}}%
\pgfpathcurveto{\pgfqpoint{1.525770in}{5.588517in}}{\pgfqpoint{1.521380in}{5.599116in}}{\pgfqpoint{1.513566in}{5.606930in}}%
\pgfpathcurveto{\pgfqpoint{1.505752in}{5.614743in}}{\pgfqpoint{1.495153in}{5.619134in}}{\pgfqpoint{1.484103in}{5.619134in}}%
\pgfpathcurveto{\pgfqpoint{1.473053in}{5.619134in}}{\pgfqpoint{1.462454in}{5.614743in}}{\pgfqpoint{1.454641in}{5.606930in}}%
\pgfpathcurveto{\pgfqpoint{1.446827in}{5.599116in}}{\pgfqpoint{1.442437in}{5.588517in}}{\pgfqpoint{1.442437in}{5.577467in}}%
\pgfpathcurveto{\pgfqpoint{1.442437in}{5.566417in}}{\pgfqpoint{1.446827in}{5.555818in}}{\pgfqpoint{1.454641in}{5.548004in}}%
\pgfpathcurveto{\pgfqpoint{1.462454in}{5.540191in}}{\pgfqpoint{1.473053in}{5.535800in}}{\pgfqpoint{1.484103in}{5.535800in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.535800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640591in}{5.505418in}}%
\pgfpathcurveto{\pgfqpoint{1.651641in}{5.505418in}}{\pgfqpoint{1.662240in}{5.509808in}}{\pgfqpoint{1.670054in}{5.517622in}}%
\pgfpathcurveto{\pgfqpoint{1.677868in}{5.525436in}}{\pgfqpoint{1.682258in}{5.536035in}}{\pgfqpoint{1.682258in}{5.547085in}}%
\pgfpathcurveto{\pgfqpoint{1.682258in}{5.558135in}}{\pgfqpoint{1.677868in}{5.568734in}}{\pgfqpoint{1.670054in}{5.576548in}}%
\pgfpathcurveto{\pgfqpoint{1.662240in}{5.584361in}}{\pgfqpoint{1.651641in}{5.588751in}}{\pgfqpoint{1.640591in}{5.588751in}}%
\pgfpathcurveto{\pgfqpoint{1.629541in}{5.588751in}}{\pgfqpoint{1.618942in}{5.584361in}}{\pgfqpoint{1.611129in}{5.576548in}}%
\pgfpathcurveto{\pgfqpoint{1.603315in}{5.568734in}}{\pgfqpoint{1.598925in}{5.558135in}}{\pgfqpoint{1.598925in}{5.547085in}}%
\pgfpathcurveto{\pgfqpoint{1.598925in}{5.536035in}}{\pgfqpoint{1.603315in}{5.525436in}}{\pgfqpoint{1.611129in}{5.517622in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{5.509808in}}{\pgfqpoint{1.629541in}{5.505418in}}{\pgfqpoint{1.640591in}{5.505418in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.505418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768451in}{5.477854in}}%
\pgfpathcurveto{\pgfqpoint{1.779501in}{5.477854in}}{\pgfqpoint{1.790100in}{5.482245in}}{\pgfqpoint{1.797914in}{5.490058in}}%
\pgfpathcurveto{\pgfqpoint{1.805728in}{5.497872in}}{\pgfqpoint{1.810118in}{5.508471in}}{\pgfqpoint{1.810118in}{5.519521in}}%
\pgfpathcurveto{\pgfqpoint{1.810118in}{5.530571in}}{\pgfqpoint{1.805728in}{5.541170in}}{\pgfqpoint{1.797914in}{5.548984in}}%
\pgfpathcurveto{\pgfqpoint{1.790100in}{5.556798in}}{\pgfqpoint{1.779501in}{5.561188in}}{\pgfqpoint{1.768451in}{5.561188in}}%
\pgfpathcurveto{\pgfqpoint{1.757401in}{5.561188in}}{\pgfqpoint{1.746802in}{5.556798in}}{\pgfqpoint{1.738989in}{5.548984in}}%
\pgfpathcurveto{\pgfqpoint{1.731175in}{5.541170in}}{\pgfqpoint{1.726785in}{5.530571in}}{\pgfqpoint{1.726785in}{5.519521in}}%
\pgfpathcurveto{\pgfqpoint{1.726785in}{5.508471in}}{\pgfqpoint{1.731175in}{5.497872in}}{\pgfqpoint{1.738989in}{5.490058in}}%
\pgfpathcurveto{\pgfqpoint{1.746802in}{5.482245in}}{\pgfqpoint{1.757401in}{5.477854in}}{\pgfqpoint{1.768451in}{5.477854in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.477854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876555in}{5.452986in}}%
\pgfpathcurveto{\pgfqpoint{1.887606in}{5.452986in}}{\pgfqpoint{1.898205in}{5.457376in}}{\pgfqpoint{1.906018in}{5.465189in}}%
\pgfpathcurveto{\pgfqpoint{1.913832in}{5.473003in}}{\pgfqpoint{1.918222in}{5.483602in}}{\pgfqpoint{1.918222in}{5.494652in}}%
\pgfpathcurveto{\pgfqpoint{1.918222in}{5.505702in}}{\pgfqpoint{1.913832in}{5.516301in}}{\pgfqpoint{1.906018in}{5.524115in}}%
\pgfpathcurveto{\pgfqpoint{1.898205in}{5.531929in}}{\pgfqpoint{1.887606in}{5.536319in}}{\pgfqpoint{1.876555in}{5.536319in}}%
\pgfpathcurveto{\pgfqpoint{1.865505in}{5.536319in}}{\pgfqpoint{1.854906in}{5.531929in}}{\pgfqpoint{1.847093in}{5.524115in}}%
\pgfpathcurveto{\pgfqpoint{1.839279in}{5.516301in}}{\pgfqpoint{1.834889in}{5.505702in}}{\pgfqpoint{1.834889in}{5.494652in}}%
\pgfpathcurveto{\pgfqpoint{1.834889in}{5.483602in}}{\pgfqpoint{1.839279in}{5.473003in}}{\pgfqpoint{1.847093in}{5.465189in}}%
\pgfpathcurveto{\pgfqpoint{1.854906in}{5.457376in}}{\pgfqpoint{1.865505in}{5.452986in}}{\pgfqpoint{1.876555in}{5.452986in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.452986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970199in}{5.430593in}}%
\pgfpathcurveto{\pgfqpoint{1.981250in}{5.430593in}}{\pgfqpoint{1.991849in}{5.434983in}}{\pgfqpoint{1.999662in}{5.442796in}}%
\pgfpathcurveto{\pgfqpoint{2.007476in}{5.450610in}}{\pgfqpoint{2.011866in}{5.461209in}}{\pgfqpoint{2.011866in}{5.472259in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{5.483309in}}{\pgfqpoint{2.007476in}{5.493908in}}{\pgfqpoint{1.999662in}{5.501722in}}%
\pgfpathcurveto{\pgfqpoint{1.991849in}{5.509536in}}{\pgfqpoint{1.981250in}{5.513926in}}{\pgfqpoint{1.970199in}{5.513926in}}%
\pgfpathcurveto{\pgfqpoint{1.959149in}{5.513926in}}{\pgfqpoint{1.948550in}{5.509536in}}{\pgfqpoint{1.940737in}{5.501722in}}%
\pgfpathcurveto{\pgfqpoint{1.932923in}{5.493908in}}{\pgfqpoint{1.928533in}{5.483309in}}{\pgfqpoint{1.928533in}{5.472259in}}%
\pgfpathcurveto{\pgfqpoint{1.928533in}{5.461209in}}{\pgfqpoint{1.932923in}{5.450610in}}{\pgfqpoint{1.940737in}{5.442796in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{5.434983in}}{\pgfqpoint{1.959149in}{5.430593in}}{\pgfqpoint{1.970199in}{5.430593in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.430593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052799in}{5.410427in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{5.410427in}}{\pgfqpoint{2.074448in}{5.414817in}}{\pgfqpoint{2.082262in}{5.422631in}}%
\pgfpathcurveto{\pgfqpoint{2.090076in}{5.430444in}}{\pgfqpoint{2.094466in}{5.441043in}}{\pgfqpoint{2.094466in}{5.452093in}}%
\pgfpathcurveto{\pgfqpoint{2.094466in}{5.463143in}}{\pgfqpoint{2.090076in}{5.473742in}}{\pgfqpoint{2.082262in}{5.481556in}}%
\pgfpathcurveto{\pgfqpoint{2.074448in}{5.489370in}}{\pgfqpoint{2.063849in}{5.493760in}}{\pgfqpoint{2.052799in}{5.493760in}}%
\pgfpathcurveto{\pgfqpoint{2.041749in}{5.493760in}}{\pgfqpoint{2.031150in}{5.489370in}}{\pgfqpoint{2.023337in}{5.481556in}}%
\pgfpathcurveto{\pgfqpoint{2.015523in}{5.473742in}}{\pgfqpoint{2.011133in}{5.463143in}}{\pgfqpoint{2.011133in}{5.452093in}}%
\pgfpathcurveto{\pgfqpoint{2.011133in}{5.441043in}}{\pgfqpoint{2.015523in}{5.430444in}}{\pgfqpoint{2.023337in}{5.422631in}}%
\pgfpathcurveto{\pgfqpoint{2.031150in}{5.414817in}}{\pgfqpoint{2.041749in}{5.410427in}}{\pgfqpoint{2.052799in}{5.410427in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.410427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{5.392236in}}%
\pgfpathcurveto{\pgfqpoint{2.137738in}{5.392236in}}{\pgfqpoint{2.148337in}{5.396627in}}{\pgfqpoint{2.156150in}{5.404440in}}%
\pgfpathcurveto{\pgfqpoint{2.163964in}{5.412254in}}{\pgfqpoint{2.168354in}{5.422853in}}{\pgfqpoint{2.168354in}{5.433903in}}%
\pgfpathcurveto{\pgfqpoint{2.168354in}{5.444953in}}{\pgfqpoint{2.163964in}{5.455552in}}{\pgfqpoint{2.156150in}{5.463366in}}%
\pgfpathcurveto{\pgfqpoint{2.148337in}{5.471179in}}{\pgfqpoint{2.137738in}{5.475570in}}{\pgfqpoint{2.126687in}{5.475570in}}%
\pgfpathcurveto{\pgfqpoint{2.115637in}{5.475570in}}{\pgfqpoint{2.105038in}{5.471179in}}{\pgfqpoint{2.097225in}{5.463366in}}%
\pgfpathcurveto{\pgfqpoint{2.089411in}{5.455552in}}{\pgfqpoint{2.085021in}{5.444953in}}{\pgfqpoint{2.085021in}{5.433903in}}%
\pgfpathcurveto{\pgfqpoint{2.085021in}{5.422853in}}{\pgfqpoint{2.089411in}{5.412254in}}{\pgfqpoint{2.097225in}{5.404440in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{5.396627in}}{\pgfqpoint{2.115637in}{5.392236in}}{\pgfqpoint{2.126687in}{5.392236in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.392236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612784in}{5.276180in}}%
\pgfpathcurveto{\pgfqpoint{2.623834in}{5.276180in}}{\pgfqpoint{2.634433in}{5.280570in}}{\pgfqpoint{2.642246in}{5.288384in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{5.296198in}}{\pgfqpoint{2.654450in}{5.306797in}}{\pgfqpoint{2.654450in}{5.317847in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{5.328897in}}{\pgfqpoint{2.650060in}{5.339496in}}{\pgfqpoint{2.642246in}{5.347310in}}%
\pgfpathcurveto{\pgfqpoint{2.634433in}{5.355123in}}{\pgfqpoint{2.623834in}{5.359514in}}{\pgfqpoint{2.612784in}{5.359514in}}%
\pgfpathcurveto{\pgfqpoint{2.601733in}{5.359514in}}{\pgfqpoint{2.591134in}{5.355123in}}{\pgfqpoint{2.583321in}{5.347310in}}%
\pgfpathcurveto{\pgfqpoint{2.575507in}{5.339496in}}{\pgfqpoint{2.571117in}{5.328897in}}{\pgfqpoint{2.571117in}{5.317847in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{5.306797in}}{\pgfqpoint{2.575507in}{5.296198in}}{\pgfqpoint{2.583321in}{5.288384in}}%
\pgfpathcurveto{\pgfqpoint{2.591134in}{5.280570in}}{\pgfqpoint{2.601733in}{5.276180in}}{\pgfqpoint{2.612784in}{5.276180in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.276180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897132in}{5.218257in}}%
\pgfpathcurveto{\pgfqpoint{2.908182in}{5.218257in}}{\pgfqpoint{2.918781in}{5.222647in}}{\pgfqpoint{2.926594in}{5.230460in}}%
\pgfpathcurveto{\pgfqpoint{2.934408in}{5.238274in}}{\pgfqpoint{2.938798in}{5.248873in}}{\pgfqpoint{2.938798in}{5.259923in}}%
\pgfpathcurveto{\pgfqpoint{2.938798in}{5.270973in}}{\pgfqpoint{2.934408in}{5.281572in}}{\pgfqpoint{2.926594in}{5.289386in}}%
\pgfpathcurveto{\pgfqpoint{2.918781in}{5.297200in}}{\pgfqpoint{2.908182in}{5.301590in}}{\pgfqpoint{2.897132in}{5.301590in}}%
\pgfpathcurveto{\pgfqpoint{2.886081in}{5.301590in}}{\pgfqpoint{2.875482in}{5.297200in}}{\pgfqpoint{2.867669in}{5.289386in}}%
\pgfpathcurveto{\pgfqpoint{2.859855in}{5.281572in}}{\pgfqpoint{2.855465in}{5.270973in}}{\pgfqpoint{2.855465in}{5.259923in}}%
\pgfpathcurveto{\pgfqpoint{2.855465in}{5.248873in}}{\pgfqpoint{2.859855in}{5.238274in}}{\pgfqpoint{2.867669in}{5.230460in}}%
\pgfpathcurveto{\pgfqpoint{2.875482in}{5.222647in}}{\pgfqpoint{2.886081in}{5.218257in}}{\pgfqpoint{2.897132in}{5.218257in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.218257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{5.186885in}}%
\pgfpathcurveto{\pgfqpoint{3.109930in}{5.186885in}}{\pgfqpoint{3.120529in}{5.191275in}}{\pgfqpoint{3.128342in}{5.199089in}}%
\pgfpathcurveto{\pgfqpoint{3.136156in}{5.206903in}}{\pgfqpoint{3.140546in}{5.217502in}}{\pgfqpoint{3.140546in}{5.228552in}}%
\pgfpathcurveto{\pgfqpoint{3.140546in}{5.239602in}}{\pgfqpoint{3.136156in}{5.250201in}}{\pgfqpoint{3.128342in}{5.258015in}}%
\pgfpathcurveto{\pgfqpoint{3.120529in}{5.265828in}}{\pgfqpoint{3.109930in}{5.270218in}}{\pgfqpoint{3.098880in}{5.270218in}}%
\pgfpathcurveto{\pgfqpoint{3.087829in}{5.270218in}}{\pgfqpoint{3.077230in}{5.265828in}}{\pgfqpoint{3.069417in}{5.258015in}}%
\pgfpathcurveto{\pgfqpoint{3.061603in}{5.250201in}}{\pgfqpoint{3.057213in}{5.239602in}}{\pgfqpoint{3.057213in}{5.228552in}}%
\pgfpathcurveto{\pgfqpoint{3.057213in}{5.217502in}}{\pgfqpoint{3.061603in}{5.206903in}}{\pgfqpoint{3.069417in}{5.199089in}}%
\pgfpathcurveto{\pgfqpoint{3.077230in}{5.191275in}}{\pgfqpoint{3.087829in}{5.186885in}}{\pgfqpoint{3.098880in}{5.186885in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.186885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282355in}{5.653327in}}%
\pgfpathcurveto{\pgfqpoint{1.293405in}{5.653327in}}{\pgfqpoint{1.304004in}{5.657717in}}{\pgfqpoint{1.311818in}{5.665531in}}%
\pgfpathcurveto{\pgfqpoint{1.319632in}{5.673344in}}{\pgfqpoint{1.324022in}{5.683943in}}{\pgfqpoint{1.324022in}{5.694993in}}%
\pgfpathcurveto{\pgfqpoint{1.324022in}{5.706044in}}{\pgfqpoint{1.319632in}{5.716643in}}{\pgfqpoint{1.311818in}{5.724456in}}%
\pgfpathcurveto{\pgfqpoint{1.304004in}{5.732270in}}{\pgfqpoint{1.293405in}{5.736660in}}{\pgfqpoint{1.282355in}{5.736660in}}%
\pgfpathcurveto{\pgfqpoint{1.271305in}{5.736660in}}{\pgfqpoint{1.260706in}{5.732270in}}{\pgfqpoint{1.252892in}{5.724456in}}%
\pgfpathcurveto{\pgfqpoint{1.245079in}{5.716643in}}{\pgfqpoint{1.240689in}{5.706044in}}{\pgfqpoint{1.240689in}{5.694993in}}%
\pgfpathcurveto{\pgfqpoint{1.240689in}{5.683943in}}{\pgfqpoint{1.245079in}{5.673344in}}{\pgfqpoint{1.252892in}{5.665531in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{5.657717in}}{\pgfqpoint{1.271305in}{5.653327in}}{\pgfqpoint{1.282355in}{5.653327in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.653327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484103in}{5.615622in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{5.615622in}}{\pgfqpoint{1.505752in}{5.620012in}}{\pgfqpoint{1.513566in}{5.627826in}}%
\pgfpathcurveto{\pgfqpoint{1.521380in}{5.635639in}}{\pgfqpoint{1.525770in}{5.646238in}}{\pgfqpoint{1.525770in}{5.657288in}}%
\pgfpathcurveto{\pgfqpoint{1.525770in}{5.668339in}}{\pgfqpoint{1.521380in}{5.678938in}}{\pgfqpoint{1.513566in}{5.686751in}}%
\pgfpathcurveto{\pgfqpoint{1.505752in}{5.694565in}}{\pgfqpoint{1.495153in}{5.698955in}}{\pgfqpoint{1.484103in}{5.698955in}}%
\pgfpathcurveto{\pgfqpoint{1.473053in}{5.698955in}}{\pgfqpoint{1.462454in}{5.694565in}}{\pgfqpoint{1.454641in}{5.686751in}}%
\pgfpathcurveto{\pgfqpoint{1.446827in}{5.678938in}}{\pgfqpoint{1.442437in}{5.668339in}}{\pgfqpoint{1.442437in}{5.657288in}}%
\pgfpathcurveto{\pgfqpoint{1.442437in}{5.646238in}}{\pgfqpoint{1.446827in}{5.635639in}}{\pgfqpoint{1.454641in}{5.627826in}}%
\pgfpathcurveto{\pgfqpoint{1.462454in}{5.620012in}}{\pgfqpoint{1.473053in}{5.615622in}}{\pgfqpoint{1.484103in}{5.615622in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.615622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640591in}{5.583513in}}%
\pgfpathcurveto{\pgfqpoint{1.651641in}{5.583513in}}{\pgfqpoint{1.662240in}{5.587903in}}{\pgfqpoint{1.670054in}{5.595717in}}%
\pgfpathcurveto{\pgfqpoint{1.677868in}{5.603531in}}{\pgfqpoint{1.682258in}{5.614130in}}{\pgfqpoint{1.682258in}{5.625180in}}%
\pgfpathcurveto{\pgfqpoint{1.682258in}{5.636230in}}{\pgfqpoint{1.677868in}{5.646829in}}{\pgfqpoint{1.670054in}{5.654643in}}%
\pgfpathcurveto{\pgfqpoint{1.662240in}{5.662456in}}{\pgfqpoint{1.651641in}{5.666846in}}{\pgfqpoint{1.640591in}{5.666846in}}%
\pgfpathcurveto{\pgfqpoint{1.629541in}{5.666846in}}{\pgfqpoint{1.618942in}{5.662456in}}{\pgfqpoint{1.611129in}{5.654643in}}%
\pgfpathcurveto{\pgfqpoint{1.603315in}{5.646829in}}{\pgfqpoint{1.598925in}{5.636230in}}{\pgfqpoint{1.598925in}{5.625180in}}%
\pgfpathcurveto{\pgfqpoint{1.598925in}{5.614130in}}{\pgfqpoint{1.603315in}{5.603531in}}{\pgfqpoint{1.611129in}{5.595717in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{5.587903in}}{\pgfqpoint{1.629541in}{5.583513in}}{\pgfqpoint{1.640591in}{5.583513in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.583513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768451in}{5.556258in}}%
\pgfpathcurveto{\pgfqpoint{1.779501in}{5.556258in}}{\pgfqpoint{1.790100in}{5.560649in}}{\pgfqpoint{1.797914in}{5.568462in}}%
\pgfpathcurveto{\pgfqpoint{1.805728in}{5.576276in}}{\pgfqpoint{1.810118in}{5.586875in}}{\pgfqpoint{1.810118in}{5.597925in}}%
\pgfpathcurveto{\pgfqpoint{1.810118in}{5.608975in}}{\pgfqpoint{1.805728in}{5.619574in}}{\pgfqpoint{1.797914in}{5.627388in}}%
\pgfpathcurveto{\pgfqpoint{1.790100in}{5.635201in}}{\pgfqpoint{1.779501in}{5.639592in}}{\pgfqpoint{1.768451in}{5.639592in}}%
\pgfpathcurveto{\pgfqpoint{1.757401in}{5.639592in}}{\pgfqpoint{1.746802in}{5.635201in}}{\pgfqpoint{1.738989in}{5.627388in}}%
\pgfpathcurveto{\pgfqpoint{1.731175in}{5.619574in}}{\pgfqpoint{1.726785in}{5.608975in}}{\pgfqpoint{1.726785in}{5.597925in}}%
\pgfpathcurveto{\pgfqpoint{1.726785in}{5.586875in}}{\pgfqpoint{1.731175in}{5.576276in}}{\pgfqpoint{1.738989in}{5.568462in}}%
\pgfpathcurveto{\pgfqpoint{1.746802in}{5.560649in}}{\pgfqpoint{1.757401in}{5.556258in}}{\pgfqpoint{1.768451in}{5.556258in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.556258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876555in}{5.533140in}}%
\pgfpathcurveto{\pgfqpoint{1.887606in}{5.533140in}}{\pgfqpoint{1.898205in}{5.537530in}}{\pgfqpoint{1.906018in}{5.545344in}}%
\pgfpathcurveto{\pgfqpoint{1.913832in}{5.553157in}}{\pgfqpoint{1.918222in}{5.563756in}}{\pgfqpoint{1.918222in}{5.574806in}}%
\pgfpathcurveto{\pgfqpoint{1.918222in}{5.585856in}}{\pgfqpoint{1.913832in}{5.596456in}}{\pgfqpoint{1.906018in}{5.604269in}}%
\pgfpathcurveto{\pgfqpoint{1.898205in}{5.612083in}}{\pgfqpoint{1.887606in}{5.616473in}}{\pgfqpoint{1.876555in}{5.616473in}}%
\pgfpathcurveto{\pgfqpoint{1.865505in}{5.616473in}}{\pgfqpoint{1.854906in}{5.612083in}}{\pgfqpoint{1.847093in}{5.604269in}}%
\pgfpathcurveto{\pgfqpoint{1.839279in}{5.596456in}}{\pgfqpoint{1.834889in}{5.585856in}}{\pgfqpoint{1.834889in}{5.574806in}}%
\pgfpathcurveto{\pgfqpoint{1.834889in}{5.563756in}}{\pgfqpoint{1.839279in}{5.553157in}}{\pgfqpoint{1.847093in}{5.545344in}}%
\pgfpathcurveto{\pgfqpoint{1.854906in}{5.537530in}}{\pgfqpoint{1.865505in}{5.533140in}}{\pgfqpoint{1.876555in}{5.533140in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.533140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970199in}{5.513502in}}%
\pgfpathcurveto{\pgfqpoint{1.981250in}{5.513502in}}{\pgfqpoint{1.991849in}{5.517892in}}{\pgfqpoint{1.999662in}{5.525706in}}%
\pgfpathcurveto{\pgfqpoint{2.007476in}{5.533519in}}{\pgfqpoint{2.011866in}{5.544118in}}{\pgfqpoint{2.011866in}{5.555169in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{5.566219in}}{\pgfqpoint{2.007476in}{5.576818in}}{\pgfqpoint{1.999662in}{5.584631in}}%
\pgfpathcurveto{\pgfqpoint{1.991849in}{5.592445in}}{\pgfqpoint{1.981250in}{5.596835in}}{\pgfqpoint{1.970199in}{5.596835in}}%
\pgfpathcurveto{\pgfqpoint{1.959149in}{5.596835in}}{\pgfqpoint{1.948550in}{5.592445in}}{\pgfqpoint{1.940737in}{5.584631in}}%
\pgfpathcurveto{\pgfqpoint{1.932923in}{5.576818in}}{\pgfqpoint{1.928533in}{5.566219in}}{\pgfqpoint{1.928533in}{5.555169in}}%
\pgfpathcurveto{\pgfqpoint{1.928533in}{5.544118in}}{\pgfqpoint{1.932923in}{5.533519in}}{\pgfqpoint{1.940737in}{5.525706in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{5.517892in}}{\pgfqpoint{1.959149in}{5.513502in}}{\pgfqpoint{1.970199in}{5.513502in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.513502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052799in}{5.496771in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{5.496771in}}{\pgfqpoint{2.074448in}{5.501161in}}{\pgfqpoint{2.082262in}{5.508974in}}%
\pgfpathcurveto{\pgfqpoint{2.090076in}{5.516788in}}{\pgfqpoint{2.094466in}{5.527387in}}{\pgfqpoint{2.094466in}{5.538437in}}%
\pgfpathcurveto{\pgfqpoint{2.094466in}{5.549487in}}{\pgfqpoint{2.090076in}{5.560086in}}{\pgfqpoint{2.082262in}{5.567900in}}%
\pgfpathcurveto{\pgfqpoint{2.074448in}{5.575714in}}{\pgfqpoint{2.063849in}{5.580104in}}{\pgfqpoint{2.052799in}{5.580104in}}%
\pgfpathcurveto{\pgfqpoint{2.041749in}{5.580104in}}{\pgfqpoint{2.031150in}{5.575714in}}{\pgfqpoint{2.023337in}{5.567900in}}%
\pgfpathcurveto{\pgfqpoint{2.015523in}{5.560086in}}{\pgfqpoint{2.011133in}{5.549487in}}{\pgfqpoint{2.011133in}{5.538437in}}%
\pgfpathcurveto{\pgfqpoint{2.011133in}{5.527387in}}{\pgfqpoint{2.015523in}{5.516788in}}{\pgfqpoint{2.023337in}{5.508974in}}%
\pgfpathcurveto{\pgfqpoint{2.031150in}{5.501161in}}{\pgfqpoint{2.041749in}{5.496771in}}{\pgfqpoint{2.052799in}{5.496771in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.496771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{5.482456in}}%
\pgfpathcurveto{\pgfqpoint{2.137738in}{5.482456in}}{\pgfqpoint{2.148337in}{5.486846in}}{\pgfqpoint{2.156150in}{5.494660in}}%
\pgfpathcurveto{\pgfqpoint{2.163964in}{5.502474in}}{\pgfqpoint{2.168354in}{5.513073in}}{\pgfqpoint{2.168354in}{5.524123in}}%
\pgfpathcurveto{\pgfqpoint{2.168354in}{5.535173in}}{\pgfqpoint{2.163964in}{5.545772in}}{\pgfqpoint{2.156150in}{5.553585in}}%
\pgfpathcurveto{\pgfqpoint{2.148337in}{5.561399in}}{\pgfqpoint{2.137738in}{5.565789in}}{\pgfqpoint{2.126687in}{5.565789in}}%
\pgfpathcurveto{\pgfqpoint{2.115637in}{5.565789in}}{\pgfqpoint{2.105038in}{5.561399in}}{\pgfqpoint{2.097225in}{5.553585in}}%
\pgfpathcurveto{\pgfqpoint{2.089411in}{5.545772in}}{\pgfqpoint{2.085021in}{5.535173in}}{\pgfqpoint{2.085021in}{5.524123in}}%
\pgfpathcurveto{\pgfqpoint{2.085021in}{5.513073in}}{\pgfqpoint{2.089411in}{5.502474in}}{\pgfqpoint{2.097225in}{5.494660in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{5.486846in}}{\pgfqpoint{2.115637in}{5.482456in}}{\pgfqpoint{2.126687in}{5.482456in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.482456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612784in}{5.409675in}}%
\pgfpathcurveto{\pgfqpoint{2.623834in}{5.409675in}}{\pgfqpoint{2.634433in}{5.414065in}}{\pgfqpoint{2.642246in}{5.421879in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{5.429692in}}{\pgfqpoint{2.654450in}{5.440291in}}{\pgfqpoint{2.654450in}{5.451341in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{5.462392in}}{\pgfqpoint{2.650060in}{5.472991in}}{\pgfqpoint{2.642246in}{5.480804in}}%
\pgfpathcurveto{\pgfqpoint{2.634433in}{5.488618in}}{\pgfqpoint{2.623834in}{5.493008in}}{\pgfqpoint{2.612784in}{5.493008in}}%
\pgfpathcurveto{\pgfqpoint{2.601733in}{5.493008in}}{\pgfqpoint{2.591134in}{5.488618in}}{\pgfqpoint{2.583321in}{5.480804in}}%
\pgfpathcurveto{\pgfqpoint{2.575507in}{5.472991in}}{\pgfqpoint{2.571117in}{5.462392in}}{\pgfqpoint{2.571117in}{5.451341in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{5.440291in}}{\pgfqpoint{2.575507in}{5.429692in}}{\pgfqpoint{2.583321in}{5.421879in}}%
\pgfpathcurveto{\pgfqpoint{2.591134in}{5.414065in}}{\pgfqpoint{2.601733in}{5.409675in}}{\pgfqpoint{2.612784in}{5.409675in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.409675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897132in}{5.383904in}}%
\pgfpathcurveto{\pgfqpoint{2.908182in}{5.383904in}}{\pgfqpoint{2.918781in}{5.388295in}}{\pgfqpoint{2.926594in}{5.396108in}}%
\pgfpathcurveto{\pgfqpoint{2.934408in}{5.403922in}}{\pgfqpoint{2.938798in}{5.414521in}}{\pgfqpoint{2.938798in}{5.425571in}}%
\pgfpathcurveto{\pgfqpoint{2.938798in}{5.436621in}}{\pgfqpoint{2.934408in}{5.447220in}}{\pgfqpoint{2.926594in}{5.455034in}}%
\pgfpathcurveto{\pgfqpoint{2.918781in}{5.462847in}}{\pgfqpoint{2.908182in}{5.467238in}}{\pgfqpoint{2.897132in}{5.467238in}}%
\pgfpathcurveto{\pgfqpoint{2.886081in}{5.467238in}}{\pgfqpoint{2.875482in}{5.462847in}}{\pgfqpoint{2.867669in}{5.455034in}}%
\pgfpathcurveto{\pgfqpoint{2.859855in}{5.447220in}}{\pgfqpoint{2.855465in}{5.436621in}}{\pgfqpoint{2.855465in}{5.425571in}}%
\pgfpathcurveto{\pgfqpoint{2.855465in}{5.414521in}}{\pgfqpoint{2.859855in}{5.403922in}}{\pgfqpoint{2.867669in}{5.396108in}}%
\pgfpathcurveto{\pgfqpoint{2.875482in}{5.388295in}}{\pgfqpoint{2.886081in}{5.383904in}}{\pgfqpoint{2.897132in}{5.383904in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.383904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{5.370800in}}%
\pgfpathcurveto{\pgfqpoint{3.109930in}{5.370800in}}{\pgfqpoint{3.120529in}{5.375191in}}{\pgfqpoint{3.128342in}{5.383004in}}%
\pgfpathcurveto{\pgfqpoint{3.136156in}{5.390818in}}{\pgfqpoint{3.140546in}{5.401417in}}{\pgfqpoint{3.140546in}{5.412467in}}%
\pgfpathcurveto{\pgfqpoint{3.140546in}{5.423517in}}{\pgfqpoint{3.136156in}{5.434116in}}{\pgfqpoint{3.128342in}{5.441930in}}%
\pgfpathcurveto{\pgfqpoint{3.120529in}{5.449744in}}{\pgfqpoint{3.109930in}{5.454134in}}{\pgfqpoint{3.098880in}{5.454134in}}%
\pgfpathcurveto{\pgfqpoint{3.087829in}{5.454134in}}{\pgfqpoint{3.077230in}{5.449744in}}{\pgfqpoint{3.069417in}{5.441930in}}%
\pgfpathcurveto{\pgfqpoint{3.061603in}{5.434116in}}{\pgfqpoint{3.057213in}{5.423517in}}{\pgfqpoint{3.057213in}{5.412467in}}%
\pgfpathcurveto{\pgfqpoint{3.057213in}{5.401417in}}{\pgfqpoint{3.061603in}{5.390818in}}{\pgfqpoint{3.069417in}{5.383004in}}%
\pgfpathcurveto{\pgfqpoint{3.077230in}{5.375191in}}{\pgfqpoint{3.087829in}{5.370800in}}{\pgfqpoint{3.098880in}{5.370800in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.370800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282355in}{5.586255in}}%
\pgfpathcurveto{\pgfqpoint{1.293405in}{5.586255in}}{\pgfqpoint{1.304004in}{5.590645in}}{\pgfqpoint{1.311818in}{5.598459in}}%
\pgfpathcurveto{\pgfqpoint{1.319632in}{5.606272in}}{\pgfqpoint{1.324022in}{5.616871in}}{\pgfqpoint{1.324022in}{5.627922in}}%
\pgfpathcurveto{\pgfqpoint{1.324022in}{5.638972in}}{\pgfqpoint{1.319632in}{5.649571in}}{\pgfqpoint{1.311818in}{5.657384in}}%
\pgfpathcurveto{\pgfqpoint{1.304004in}{5.665198in}}{\pgfqpoint{1.293405in}{5.669588in}}{\pgfqpoint{1.282355in}{5.669588in}}%
\pgfpathcurveto{\pgfqpoint{1.271305in}{5.669588in}}{\pgfqpoint{1.260706in}{5.665198in}}{\pgfqpoint{1.252892in}{5.657384in}}%
\pgfpathcurveto{\pgfqpoint{1.245079in}{5.649571in}}{\pgfqpoint{1.240689in}{5.638972in}}{\pgfqpoint{1.240689in}{5.627922in}}%
\pgfpathcurveto{\pgfqpoint{1.240689in}{5.616871in}}{\pgfqpoint{1.245079in}{5.606272in}}{\pgfqpoint{1.252892in}{5.598459in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{5.590645in}}{\pgfqpoint{1.271305in}{5.586255in}}{\pgfqpoint{1.282355in}{5.586255in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{5.586255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484103in}{5.569510in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{5.569510in}}{\pgfqpoint{1.505752in}{5.573901in}}{\pgfqpoint{1.513566in}{5.581714in}}%
\pgfpathcurveto{\pgfqpoint{1.521380in}{5.589528in}}{\pgfqpoint{1.525770in}{5.600127in}}{\pgfqpoint{1.525770in}{5.611177in}}%
\pgfpathcurveto{\pgfqpoint{1.525770in}{5.622227in}}{\pgfqpoint{1.521380in}{5.632826in}}{\pgfqpoint{1.513566in}{5.640640in}}%
\pgfpathcurveto{\pgfqpoint{1.505752in}{5.648453in}}{\pgfqpoint{1.495153in}{5.652844in}}{\pgfqpoint{1.484103in}{5.652844in}}%
\pgfpathcurveto{\pgfqpoint{1.473053in}{5.652844in}}{\pgfqpoint{1.462454in}{5.648453in}}{\pgfqpoint{1.454641in}{5.640640in}}%
\pgfpathcurveto{\pgfqpoint{1.446827in}{5.632826in}}{\pgfqpoint{1.442437in}{5.622227in}}{\pgfqpoint{1.442437in}{5.611177in}}%
\pgfpathcurveto{\pgfqpoint{1.442437in}{5.600127in}}{\pgfqpoint{1.446827in}{5.589528in}}{\pgfqpoint{1.454641in}{5.581714in}}%
\pgfpathcurveto{\pgfqpoint{1.462454in}{5.573901in}}{\pgfqpoint{1.473053in}{5.569510in}}{\pgfqpoint{1.484103in}{5.569510in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{5.569510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640591in}{5.555397in}}%
\pgfpathcurveto{\pgfqpoint{1.651641in}{5.555397in}}{\pgfqpoint{1.662240in}{5.559787in}}{\pgfqpoint{1.670054in}{5.567601in}}%
\pgfpathcurveto{\pgfqpoint{1.677868in}{5.575415in}}{\pgfqpoint{1.682258in}{5.586014in}}{\pgfqpoint{1.682258in}{5.597064in}}%
\pgfpathcurveto{\pgfqpoint{1.682258in}{5.608114in}}{\pgfqpoint{1.677868in}{5.618713in}}{\pgfqpoint{1.670054in}{5.626527in}}%
\pgfpathcurveto{\pgfqpoint{1.662240in}{5.634340in}}{\pgfqpoint{1.651641in}{5.638730in}}{\pgfqpoint{1.640591in}{5.638730in}}%
\pgfpathcurveto{\pgfqpoint{1.629541in}{5.638730in}}{\pgfqpoint{1.618942in}{5.634340in}}{\pgfqpoint{1.611129in}{5.626527in}}%
\pgfpathcurveto{\pgfqpoint{1.603315in}{5.618713in}}{\pgfqpoint{1.598925in}{5.608114in}}{\pgfqpoint{1.598925in}{5.597064in}}%
\pgfpathcurveto{\pgfqpoint{1.598925in}{5.586014in}}{\pgfqpoint{1.603315in}{5.575415in}}{\pgfqpoint{1.611129in}{5.567601in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{5.559787in}}{\pgfqpoint{1.629541in}{5.555397in}}{\pgfqpoint{1.640591in}{5.555397in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{5.555397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768451in}{5.543816in}}%
\pgfpathcurveto{\pgfqpoint{1.779501in}{5.543816in}}{\pgfqpoint{1.790100in}{5.548206in}}{\pgfqpoint{1.797914in}{5.556020in}}%
\pgfpathcurveto{\pgfqpoint{1.805728in}{5.563833in}}{\pgfqpoint{1.810118in}{5.574432in}}{\pgfqpoint{1.810118in}{5.585482in}}%
\pgfpathcurveto{\pgfqpoint{1.810118in}{5.596533in}}{\pgfqpoint{1.805728in}{5.607132in}}{\pgfqpoint{1.797914in}{5.614945in}}%
\pgfpathcurveto{\pgfqpoint{1.790100in}{5.622759in}}{\pgfqpoint{1.779501in}{5.627149in}}{\pgfqpoint{1.768451in}{5.627149in}}%
\pgfpathcurveto{\pgfqpoint{1.757401in}{5.627149in}}{\pgfqpoint{1.746802in}{5.622759in}}{\pgfqpoint{1.738989in}{5.614945in}}%
\pgfpathcurveto{\pgfqpoint{1.731175in}{5.607132in}}{\pgfqpoint{1.726785in}{5.596533in}}{\pgfqpoint{1.726785in}{5.585482in}}%
\pgfpathcurveto{\pgfqpoint{1.726785in}{5.574432in}}{\pgfqpoint{1.731175in}{5.563833in}}{\pgfqpoint{1.738989in}{5.556020in}}%
\pgfpathcurveto{\pgfqpoint{1.746802in}{5.548206in}}{\pgfqpoint{1.757401in}{5.543816in}}{\pgfqpoint{1.768451in}{5.543816in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{5.543816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876555in}{5.534491in}}%
\pgfpathcurveto{\pgfqpoint{1.887606in}{5.534491in}}{\pgfqpoint{1.898205in}{5.538881in}}{\pgfqpoint{1.906018in}{5.546695in}}%
\pgfpathcurveto{\pgfqpoint{1.913832in}{5.554508in}}{\pgfqpoint{1.918222in}{5.565107in}}{\pgfqpoint{1.918222in}{5.576158in}}%
\pgfpathcurveto{\pgfqpoint{1.918222in}{5.587208in}}{\pgfqpoint{1.913832in}{5.597807in}}{\pgfqpoint{1.906018in}{5.605620in}}%
\pgfpathcurveto{\pgfqpoint{1.898205in}{5.613434in}}{\pgfqpoint{1.887606in}{5.617824in}}{\pgfqpoint{1.876555in}{5.617824in}}%
\pgfpathcurveto{\pgfqpoint{1.865505in}{5.617824in}}{\pgfqpoint{1.854906in}{5.613434in}}{\pgfqpoint{1.847093in}{5.605620in}}%
\pgfpathcurveto{\pgfqpoint{1.839279in}{5.597807in}}{\pgfqpoint{1.834889in}{5.587208in}}{\pgfqpoint{1.834889in}{5.576158in}}%
\pgfpathcurveto{\pgfqpoint{1.834889in}{5.565107in}}{\pgfqpoint{1.839279in}{5.554508in}}{\pgfqpoint{1.847093in}{5.546695in}}%
\pgfpathcurveto{\pgfqpoint{1.854906in}{5.538881in}}{\pgfqpoint{1.865505in}{5.534491in}}{\pgfqpoint{1.876555in}{5.534491in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{5.534491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970199in}{5.527083in}}%
\pgfpathcurveto{\pgfqpoint{1.981250in}{5.527083in}}{\pgfqpoint{1.991849in}{5.531473in}}{\pgfqpoint{1.999662in}{5.539287in}}%
\pgfpathcurveto{\pgfqpoint{2.007476in}{5.547100in}}{\pgfqpoint{2.011866in}{5.557699in}}{\pgfqpoint{2.011866in}{5.568749in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{5.579799in}}{\pgfqpoint{2.007476in}{5.590398in}}{\pgfqpoint{1.999662in}{5.598212in}}%
\pgfpathcurveto{\pgfqpoint{1.991849in}{5.606026in}}{\pgfqpoint{1.981250in}{5.610416in}}{\pgfqpoint{1.970199in}{5.610416in}}%
\pgfpathcurveto{\pgfqpoint{1.959149in}{5.610416in}}{\pgfqpoint{1.948550in}{5.606026in}}{\pgfqpoint{1.940737in}{5.598212in}}%
\pgfpathcurveto{\pgfqpoint{1.932923in}{5.590398in}}{\pgfqpoint{1.928533in}{5.579799in}}{\pgfqpoint{1.928533in}{5.568749in}}%
\pgfpathcurveto{\pgfqpoint{1.928533in}{5.557699in}}{\pgfqpoint{1.932923in}{5.547100in}}{\pgfqpoint{1.940737in}{5.539287in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{5.531473in}}{\pgfqpoint{1.959149in}{5.527083in}}{\pgfqpoint{1.970199in}{5.527083in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{5.527083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052799in}{5.521247in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{5.521247in}}{\pgfqpoint{2.074448in}{5.525637in}}{\pgfqpoint{2.082262in}{5.533451in}}%
\pgfpathcurveto{\pgfqpoint{2.090076in}{5.541264in}}{\pgfqpoint{2.094466in}{5.551863in}}{\pgfqpoint{2.094466in}{5.562914in}}%
\pgfpathcurveto{\pgfqpoint{2.094466in}{5.573964in}}{\pgfqpoint{2.090076in}{5.584563in}}{\pgfqpoint{2.082262in}{5.592376in}}%
\pgfpathcurveto{\pgfqpoint{2.074448in}{5.600190in}}{\pgfqpoint{2.063849in}{5.604580in}}{\pgfqpoint{2.052799in}{5.604580in}}%
\pgfpathcurveto{\pgfqpoint{2.041749in}{5.604580in}}{\pgfqpoint{2.031150in}{5.600190in}}{\pgfqpoint{2.023337in}{5.592376in}}%
\pgfpathcurveto{\pgfqpoint{2.015523in}{5.584563in}}{\pgfqpoint{2.011133in}{5.573964in}}{\pgfqpoint{2.011133in}{5.562914in}}%
\pgfpathcurveto{\pgfqpoint{2.011133in}{5.551863in}}{\pgfqpoint{2.015523in}{5.541264in}}{\pgfqpoint{2.023337in}{5.533451in}}%
\pgfpathcurveto{\pgfqpoint{2.031150in}{5.525637in}}{\pgfqpoint{2.041749in}{5.521247in}}{\pgfqpoint{2.052799in}{5.521247in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{5.521247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{5.516657in}}%
\pgfpathcurveto{\pgfqpoint{2.137738in}{5.516657in}}{\pgfqpoint{2.148337in}{5.521047in}}{\pgfqpoint{2.156150in}{5.528861in}}%
\pgfpathcurveto{\pgfqpoint{2.163964in}{5.536675in}}{\pgfqpoint{2.168354in}{5.547274in}}{\pgfqpoint{2.168354in}{5.558324in}}%
\pgfpathcurveto{\pgfqpoint{2.168354in}{5.569374in}}{\pgfqpoint{2.163964in}{5.579973in}}{\pgfqpoint{2.156150in}{5.587786in}}%
\pgfpathcurveto{\pgfqpoint{2.148337in}{5.595600in}}{\pgfqpoint{2.137738in}{5.599990in}}{\pgfqpoint{2.126687in}{5.599990in}}%
\pgfpathcurveto{\pgfqpoint{2.115637in}{5.599990in}}{\pgfqpoint{2.105038in}{5.595600in}}{\pgfqpoint{2.097225in}{5.587786in}}%
\pgfpathcurveto{\pgfqpoint{2.089411in}{5.579973in}}{\pgfqpoint{2.085021in}{5.569374in}}{\pgfqpoint{2.085021in}{5.558324in}}%
\pgfpathcurveto{\pgfqpoint{2.085021in}{5.547274in}}{\pgfqpoint{2.089411in}{5.536675in}}{\pgfqpoint{2.097225in}{5.528861in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{5.521047in}}{\pgfqpoint{2.115637in}{5.516657in}}{\pgfqpoint{2.126687in}{5.516657in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{5.516657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612784in}{5.500873in}}%
\pgfpathcurveto{\pgfqpoint{2.623834in}{5.500873in}}{\pgfqpoint{2.634433in}{5.505263in}}{\pgfqpoint{2.642246in}{5.513077in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{5.520890in}}{\pgfqpoint{2.654450in}{5.531489in}}{\pgfqpoint{2.654450in}{5.542539in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{5.553589in}}{\pgfqpoint{2.650060in}{5.564188in}}{\pgfqpoint{2.642246in}{5.572002in}}%
\pgfpathcurveto{\pgfqpoint{2.634433in}{5.579816in}}{\pgfqpoint{2.623834in}{5.584206in}}{\pgfqpoint{2.612784in}{5.584206in}}%
\pgfpathcurveto{\pgfqpoint{2.601733in}{5.584206in}}{\pgfqpoint{2.591134in}{5.579816in}}{\pgfqpoint{2.583321in}{5.572002in}}%
\pgfpathcurveto{\pgfqpoint{2.575507in}{5.564188in}}{\pgfqpoint{2.571117in}{5.553589in}}{\pgfqpoint{2.571117in}{5.542539in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{5.531489in}}{\pgfqpoint{2.575507in}{5.520890in}}{\pgfqpoint{2.583321in}{5.513077in}}%
\pgfpathcurveto{\pgfqpoint{2.591134in}{5.505263in}}{\pgfqpoint{2.601733in}{5.500873in}}{\pgfqpoint{2.612784in}{5.500873in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{5.500873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897132in}{5.499901in}}%
\pgfpathcurveto{\pgfqpoint{2.908182in}{5.499901in}}{\pgfqpoint{2.918781in}{5.504291in}}{\pgfqpoint{2.926594in}{5.512105in}}%
\pgfpathcurveto{\pgfqpoint{2.934408in}{5.519918in}}{\pgfqpoint{2.938798in}{5.530517in}}{\pgfqpoint{2.938798in}{5.541568in}}%
\pgfpathcurveto{\pgfqpoint{2.938798in}{5.552618in}}{\pgfqpoint{2.934408in}{5.563217in}}{\pgfqpoint{2.926594in}{5.571030in}}%
\pgfpathcurveto{\pgfqpoint{2.918781in}{5.578844in}}{\pgfqpoint{2.908182in}{5.583234in}}{\pgfqpoint{2.897132in}{5.583234in}}%
\pgfpathcurveto{\pgfqpoint{2.886081in}{5.583234in}}{\pgfqpoint{2.875482in}{5.578844in}}{\pgfqpoint{2.867669in}{5.571030in}}%
\pgfpathcurveto{\pgfqpoint{2.859855in}{5.563217in}}{\pgfqpoint{2.855465in}{5.552618in}}{\pgfqpoint{2.855465in}{5.541568in}}%
\pgfpathcurveto{\pgfqpoint{2.855465in}{5.530517in}}{\pgfqpoint{2.859855in}{5.519918in}}{\pgfqpoint{2.867669in}{5.512105in}}%
\pgfpathcurveto{\pgfqpoint{2.875482in}{5.504291in}}{\pgfqpoint{2.886081in}{5.499901in}}{\pgfqpoint{2.897132in}{5.499901in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{5.499901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{5.500215in}}%
\pgfpathcurveto{\pgfqpoint{3.109930in}{5.500215in}}{\pgfqpoint{3.120529in}{5.504606in}}{\pgfqpoint{3.128342in}{5.512419in}}%
\pgfpathcurveto{\pgfqpoint{3.136156in}{5.520233in}}{\pgfqpoint{3.140546in}{5.530832in}}{\pgfqpoint{3.140546in}{5.541882in}}%
\pgfpathcurveto{\pgfqpoint{3.140546in}{5.552932in}}{\pgfqpoint{3.136156in}{5.563531in}}{\pgfqpoint{3.128342in}{5.571345in}}%
\pgfpathcurveto{\pgfqpoint{3.120529in}{5.579159in}}{\pgfqpoint{3.109930in}{5.583549in}}{\pgfqpoint{3.098880in}{5.583549in}}%
\pgfpathcurveto{\pgfqpoint{3.087829in}{5.583549in}}{\pgfqpoint{3.077230in}{5.579159in}}{\pgfqpoint{3.069417in}{5.571345in}}%
\pgfpathcurveto{\pgfqpoint{3.061603in}{5.563531in}}{\pgfqpoint{3.057213in}{5.552932in}}{\pgfqpoint{3.057213in}{5.541882in}}%
\pgfpathcurveto{\pgfqpoint{3.057213in}{5.530832in}}{\pgfqpoint{3.061603in}{5.520233in}}{\pgfqpoint{3.069417in}{5.512419in}}%
\pgfpathcurveto{\pgfqpoint{3.077230in}{5.504606in}}{\pgfqpoint{3.087829in}{5.500215in}}{\pgfqpoint{3.098880in}{5.500215in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{5.500215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687036in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.687036in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574883in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574883in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462729in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350576in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350576in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238423in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.238423in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954304in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110646in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221573in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307614in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377915in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437353in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488841in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534257in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842151in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998493in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109420in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195461in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265762in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325200in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376688in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422104in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729998in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886340in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997266in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083308in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153609in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213047in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264535in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309951in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617845in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774187in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885113in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971154in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.041455in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.100894in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.152382in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.197797in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.876847in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.876847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.364213in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.364213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{5.851579in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{5.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{5.338945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.826310in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.826310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{6.095253in}}{\pgfqpoint{8.238423in}{6.928773in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.762730in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.756190in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.806286in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.835056in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.855107in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.870390in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.882664in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.892868in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.901562in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.909106in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.915747in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.915191in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.889682in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.864805in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.840724in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.817413in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.794676in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.772203in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.749625in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.726507in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.095253in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.614621in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.614621in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.621630in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.628550in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.635372in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.642095in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.648742in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.655447in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.662805in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.673343in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.698108in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.697280in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.697966in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.701147in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.708021in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.719627in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.736445in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.757858in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.780272in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.830205in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.838373in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.847457in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.857639in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.869068in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.881855in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.896070in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.911727in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.928773in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.922219in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.915559in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.907999in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.899295in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.889086in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.876814in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.861542in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.841512in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.812777in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.762730in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.762730in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{6.731552in}}{\pgfqpoint{8.238423in}{7.044317in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.044317in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.043178in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{7.038680in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{7.034231in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{7.029830in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{7.025478in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{7.021175in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{7.016921in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{7.012715in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{7.008558in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.004450in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.966042in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.932420in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.903398in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.878676in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.857853in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.840460in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.826000in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.813994in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.804002in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.758039in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.743875in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.737718in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.734700in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.733136in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.732305in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.731867in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.731647in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.731552in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.732245in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.733217in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.734062in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.734771in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.735366in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.735871in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.736304in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.736678in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.737001in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.741935in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.741935in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.742402in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.742958in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.743629in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.744457in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.745513in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.746933in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.749013in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.752598in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.761594in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.763387in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.765548in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.768209in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.771586in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.776063in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.782406in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.792420in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.811453in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.860922in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.870029in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.880471in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.892484in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.906343in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.922366in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.940908in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.962349in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.987078in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.015447in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{7.018496in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{7.021584in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{7.024712in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{7.027879in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{7.031086in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{7.034334in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{7.037621in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{7.040949in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.044317in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.044317in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{6.833592in}}{\pgfqpoint{8.238423in}{6.970348in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.970348in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.959374in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.957827in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.956217in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.954551in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.952835in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.951078in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.949287in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.947468in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.945630in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.943777in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.925227in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.908033in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.893032in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.880549in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.870564in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.862794in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.856863in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.852391in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.849034in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.840523in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.839937in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.839045in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.838314in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.837802in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.837420in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.837029in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.836679in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.836513in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.835738in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.835123in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.834640in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.834291in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.834047in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.833875in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.833753in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.833664in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.833592in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.886978in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.886978in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.887000in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.887018in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.887042in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.887077in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.887132in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.887234in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.887438in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.887960in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.889308in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.889462in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.889465in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.889510in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.889718in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.889835in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.889964in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.890340in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.892834in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.905332in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.908238in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.911742in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.915959in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.920972in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.926810in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.933512in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.941167in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.949840in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.959597in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.960654in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.961734in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.962841in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.963981in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.965158in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.966378in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.967647in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.968970in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.970348in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.970348in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.759532in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.809603in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.858394in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.885944in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.904850in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.919053in}}%
\pgfpathlineto{\pgfqpoint{5.756110in}{6.920997in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.922293in}}%
\pgfpathlineto{\pgfqpoint{5.896042in}{6.916061in}}%
\pgfpathlineto{\pgfqpoint{5.943315in}{6.909829in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{6.903597in}}%
\pgfpathlineto{\pgfqpoint{6.057932in}{6.891796in}}%
\pgfpathlineto{\pgfqpoint{6.099657in}{6.884017in}}%
\pgfpathlineto{\pgfqpoint{6.179721in}{6.867697in}}%
\pgfpathlineto{\pgfqpoint{6.252690in}{6.850938in}}%
\pgfpathlineto{\pgfqpoint{6.351803in}{6.825815in}}%
\pgfpathlineto{\pgfqpoint{6.417796in}{6.807788in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.795162in}}%
\pgfpathlineto{\pgfqpoint{6.499480in}{6.787520in}}%
\pgfpathlineto{\pgfqpoint{6.536230in}{6.779114in}}%
\pgfpathlineto{\pgfqpoint{6.569781in}{6.770708in}}%
\pgfpathlineto{\pgfqpoint{6.603331in}{6.761538in}}%
\pgfpathlineto{\pgfqpoint{6.634195in}{6.752368in}}%
\pgfpathlineto{\pgfqpoint{6.665058in}{6.742434in}}%
\pgfpathlineto{\pgfqpoint{6.695746in}{6.731735in}}%
\pgfpathlineto{\pgfqpoint{6.724170in}{6.721036in}}%
\pgfpathlineto{\pgfqpoint{6.731921in}{6.718323in}}%
\pgfpathlineto{\pgfqpoint{6.768497in}{6.709901in}}%
\pgfpathlineto{\pgfqpoint{6.803499in}{6.701058in}}%
\pgfpathlineto{\pgfqpoint{6.837049in}{6.691794in}}%
\pgfpathlineto{\pgfqpoint{6.869258in}{6.682109in}}%
\pgfpathlineto{\pgfqpoint{6.893976in}{6.674701in}}%
\pgfpathlineto{\pgfqpoint{6.927736in}{6.665674in}}%
\pgfpathlineto{\pgfqpoint{6.959841in}{6.656325in}}%
\pgfpathlineto{\pgfqpoint{6.990459in}{6.646653in}}%
\pgfpathlineto{\pgfqpoint{7.003007in}{6.642874in}}%
\pgfpathlineto{\pgfqpoint{7.035766in}{6.633736in}}%
\pgfpathlineto{\pgfqpoint{7.067567in}{6.624090in}}%
\pgfpathlineto{\pgfqpoint{7.092452in}{6.616600in}}%
\pgfpathlineto{\pgfqpoint{7.124935in}{6.607552in}}%
\pgfpathlineto{\pgfqpoint{7.171809in}{6.594297in}}%
\pgfpathlineto{\pgfqpoint{7.205257in}{6.585237in}}%
\pgfpathlineto{\pgfqpoint{7.220142in}{6.581410in}}%
\pgfpathlineto{\pgfqpoint{7.255267in}{6.573029in}}%
\pgfpathlineto{\pgfqpoint{7.271698in}{6.569289in}}%
\pgfpathlineto{\pgfqpoint{7.309522in}{6.561459in}}%
\pgfpathlineto{\pgfqpoint{7.316324in}{6.560341in}}%
\pgfpathlineto{\pgfqpoint{7.374858in}{6.551208in}}%
\pgfpathlineto{\pgfqpoint{7.419267in}{6.544564in}}%
\pgfpathlineto{\pgfqpoint{7.461117in}{6.537564in}}%
\pgfpathlineto{\pgfqpoint{7.500960in}{6.530154in}}%
\pgfpathlineto{\pgfqpoint{7.538966in}{6.522335in}}%
\pgfpathlineto{\pgfqpoint{7.575071in}{6.514159in}}%
\pgfpathlineto{\pgfqpoint{7.609661in}{6.505574in}}%
\pgfpathlineto{\pgfqpoint{7.620151in}{6.503233in}}%
\pgfpathlineto{\pgfqpoint{7.676897in}{6.498065in}}%
\pgfpathlineto{\pgfqpoint{7.729830in}{6.492508in}}%
\pgfpathlineto{\pgfqpoint{7.789927in}{6.486126in}}%
\pgfpathlineto{\pgfqpoint{7.851598in}{6.481354in}}%
\pgfpathlineto{\pgfqpoint{8.009933in}{6.467725in}}%
\pgfpathlineto{\pgfqpoint{8.063316in}{6.462170in}}%
\pgfpathlineto{\pgfqpoint{8.112024in}{6.456375in}}%
\pgfpathlineto{\pgfqpoint{8.157933in}{6.450139in}}%
\pgfpathlineto{\pgfqpoint{8.201210in}{6.443459in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.437010in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.437010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.043750in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{7.039823in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{7.035945in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{7.032116in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{7.028335in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{7.024603in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{7.020918in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{7.017282in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.010152in}}%
\pgfpathlineto{\pgfqpoint{5.645183in}{7.003582in}}%
\pgfpathlineto{\pgfqpoint{5.704622in}{6.997013in}}%
\pgfpathlineto{\pgfqpoint{5.756110in}{6.990443in}}%
\pgfpathlineto{\pgfqpoint{5.801526in}{6.983873in}}%
\pgfpathlineto{\pgfqpoint{5.896042in}{6.968777in}}%
\pgfpathlineto{\pgfqpoint{5.943315in}{6.960251in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{6.951725in}}%
\pgfpathlineto{\pgfqpoint{6.011137in}{6.946445in}}%
\pgfpathlineto{\pgfqpoint{6.046755in}{6.939129in}}%
\pgfpathlineto{\pgfqpoint{6.079359in}{6.931814in}}%
\pgfpathlineto{\pgfqpoint{6.187671in}{6.905772in}}%
\pgfpathlineto{\pgfqpoint{6.203097in}{6.901921in}}%
\pgfpathlineto{\pgfqpoint{6.239159in}{6.893071in}}%
\pgfpathlineto{\pgfqpoint{6.330670in}{6.869658in}}%
\pgfpathlineto{\pgfqpoint{6.366926in}{6.860688in}}%
\pgfpathlineto{\pgfqpoint{6.386209in}{6.855936in}}%
\pgfpathlineto{\pgfqpoint{6.466566in}{6.837307in}}%
\pgfpathlineto{\pgfqpoint{6.513252in}{6.831023in}}%
\pgfpathlineto{\pgfqpoint{6.557915in}{6.824256in}}%
\pgfpathlineto{\pgfqpoint{6.600644in}{6.817005in}}%
\pgfpathlineto{\pgfqpoint{6.639107in}{6.809754in}}%
\pgfpathlineto{\pgfqpoint{6.676300in}{6.802019in}}%
\pgfpathlineto{\pgfqpoint{6.712244in}{6.793802in}}%
\pgfpathlineto{\pgfqpoint{6.731921in}{6.789277in}}%
\pgfpathlineto{\pgfqpoint{6.787227in}{6.783882in}}%
\pgfpathlineto{\pgfqpoint{6.838507in}{6.778139in}}%
\pgfpathlineto{\pgfqpoint{6.900225in}{6.771094in}}%
\pgfpathlineto{\pgfqpoint{6.963014in}{6.766324in}}%
\pgfpathlineto{\pgfqpoint{7.015160in}{6.762398in}}%
\pgfpathlineto{\pgfqpoint{7.163756in}{6.754437in}}%
\pgfpathlineto{\pgfqpoint{7.303034in}{6.749425in}}%
\pgfpathlineto{\pgfqpoint{7.360097in}{6.747959in}}%
\pgfpathlineto{\pgfqpoint{7.498341in}{6.745764in}}%
\pgfpathlineto{\pgfqpoint{7.615136in}{6.743187in}}%
\pgfpathlineto{\pgfqpoint{7.639402in}{6.742935in}}%
\pgfpathlineto{\pgfqpoint{7.989306in}{6.740267in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.739509in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.739509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.965063in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.963607in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.962152in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.959252in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.956373in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.953521in}}%
\pgfpathlineto{\pgfqpoint{5.645183in}{6.949396in}}%
\pgfpathlineto{\pgfqpoint{5.731225in}{6.945328in}}%
\pgfpathlineto{\pgfqpoint{5.801526in}{6.941261in}}%
\pgfpathlineto{\pgfqpoint{5.912452in}{6.933703in}}%
\pgfpathlineto{\pgfqpoint{5.971890in}{6.928857in}}%
\pgfpathlineto{\pgfqpoint{6.089642in}{6.918086in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{6.898782in}}%
\pgfpathlineto{\pgfqpoint{6.409032in}{6.886593in}}%
\pgfpathlineto{\pgfqpoint{6.450985in}{6.883313in}}%
\pgfpathlineto{\pgfqpoint{6.470365in}{6.882174in}}%
\pgfpathlineto{\pgfqpoint{6.563894in}{6.879037in}}%
\pgfpathlineto{\pgfqpoint{6.648747in}{6.875452in}}%
\pgfpathlineto{\pgfqpoint{6.724170in}{6.871531in}}%
\pgfpathlineto{\pgfqpoint{6.737634in}{6.871121in}}%
\pgfpathlineto{\pgfqpoint{7.019734in}{6.868709in}}%
\pgfpathlineto{\pgfqpoint{8.111863in}{6.865110in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.864986in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.864986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.717865in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{6.717865in}}{\pgfqpoint{4.708685in}{6.722256in}}{\pgfqpoint{4.716499in}{6.730069in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{6.737883in}}{\pgfqpoint{4.728703in}{6.748482in}}{\pgfqpoint{4.728703in}{6.759532in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{6.770582in}}{\pgfqpoint{4.724312in}{6.781181in}}{\pgfqpoint{4.716499in}{6.788995in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{6.796808in}}{\pgfqpoint{4.698086in}{6.801199in}}{\pgfqpoint{4.687036in}{6.801199in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{6.801199in}}{\pgfqpoint{4.665387in}{6.796808in}}{\pgfqpoint{4.657573in}{6.788995in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{6.781181in}}{\pgfqpoint{4.645369in}{6.770582in}}{\pgfqpoint{4.645369in}{6.759532in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{6.748482in}}{\pgfqpoint{4.649760in}{6.737883in}}{\pgfqpoint{4.657573in}{6.730069in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{6.722256in}}{\pgfqpoint{4.675986in}{6.717865in}}{\pgfqpoint{4.687036in}{6.717865in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.717865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{6.767936in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{6.767936in}}{\pgfqpoint{4.975954in}{6.772326in}}{\pgfqpoint{4.983767in}{6.780140in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{6.787953in}}{\pgfqpoint{4.995971in}{6.798552in}}{\pgfqpoint{4.995971in}{6.809603in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{6.820653in}}{\pgfqpoint{4.991581in}{6.831252in}}{\pgfqpoint{4.983767in}{6.839065in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{6.846879in}}{\pgfqpoint{4.965355in}{6.851269in}}{\pgfqpoint{4.954304in}{6.851269in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{6.851269in}}{\pgfqpoint{4.932655in}{6.846879in}}{\pgfqpoint{4.924842in}{6.839065in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{6.831252in}}{\pgfqpoint{4.912638in}{6.820653in}}{\pgfqpoint{4.912638in}{6.809603in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{6.798552in}}{\pgfqpoint{4.917028in}{6.787953in}}{\pgfqpoint{4.924842in}{6.780140in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{6.772326in}}{\pgfqpoint{4.943254in}{6.767936in}}{\pgfqpoint{4.954304in}{6.767936in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.767936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{6.796688in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{6.796688in}}{\pgfqpoint{5.132296in}{6.801078in}}{\pgfqpoint{5.140109in}{6.808892in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{6.816705in}}{\pgfqpoint{5.152313in}{6.827304in}}{\pgfqpoint{5.152313in}{6.838354in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{6.849405in}}{\pgfqpoint{5.147923in}{6.860004in}}{\pgfqpoint{5.140109in}{6.867817in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{6.875631in}}{\pgfqpoint{5.121697in}{6.880021in}}{\pgfqpoint{5.110646in}{6.880021in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{6.880021in}}{\pgfqpoint{5.088997in}{6.875631in}}{\pgfqpoint{5.081184in}{6.867817in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{6.860004in}}{\pgfqpoint{5.068980in}{6.849405in}}{\pgfqpoint{5.068980in}{6.838354in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{6.827304in}}{\pgfqpoint{5.073370in}{6.816705in}}{\pgfqpoint{5.081184in}{6.808892in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{6.801078in}}{\pgfqpoint{5.099596in}{6.796688in}}{\pgfqpoint{5.110646in}{6.796688in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.796688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{6.816727in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{6.816727in}}{\pgfqpoint{5.243222in}{6.821118in}}{\pgfqpoint{5.251036in}{6.828931in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{6.836745in}}{\pgfqpoint{5.263240in}{6.847344in}}{\pgfqpoint{5.263240in}{6.858394in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{6.869444in}}{\pgfqpoint{5.258849in}{6.880043in}}{\pgfqpoint{5.251036in}{6.887857in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{6.895670in}}{\pgfqpoint{5.232623in}{6.900061in}}{\pgfqpoint{5.221573in}{6.900061in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{6.900061in}}{\pgfqpoint{5.199924in}{6.895670in}}{\pgfqpoint{5.192110in}{6.887857in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{6.880043in}}{\pgfqpoint{5.179906in}{6.869444in}}{\pgfqpoint{5.179906in}{6.858394in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{6.847344in}}{\pgfqpoint{5.184297in}{6.836745in}}{\pgfqpoint{5.192110in}{6.828931in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{6.821118in}}{\pgfqpoint{5.210523in}{6.816727in}}{\pgfqpoint{5.221573in}{6.816727in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.816727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{6.832004in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{6.832004in}}{\pgfqpoint{5.329263in}{6.836395in}}{\pgfqpoint{5.337077in}{6.844208in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{6.852022in}}{\pgfqpoint{5.349281in}{6.862621in}}{\pgfqpoint{5.349281in}{6.873671in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{6.884721in}}{\pgfqpoint{5.344891in}{6.895320in}}{\pgfqpoint{5.337077in}{6.903134in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{6.910948in}}{\pgfqpoint{5.318664in}{6.915338in}}{\pgfqpoint{5.307614in}{6.915338in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{6.915338in}}{\pgfqpoint{5.285965in}{6.910948in}}{\pgfqpoint{5.278151in}{6.903134in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{6.895320in}}{\pgfqpoint{5.265948in}{6.884721in}}{\pgfqpoint{5.265948in}{6.873671in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{6.862621in}}{\pgfqpoint{5.270338in}{6.852022in}}{\pgfqpoint{5.278151in}{6.844208in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{6.836395in}}{\pgfqpoint{5.296564in}{6.832004in}}{\pgfqpoint{5.307614in}{6.832004in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.832004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{6.844278in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{6.844278in}}{\pgfqpoint{5.399564in}{6.848668in}}{\pgfqpoint{5.407378in}{6.856481in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{6.864295in}}{\pgfqpoint{5.419582in}{6.874894in}}{\pgfqpoint{5.419582in}{6.885944in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{6.896994in}}{\pgfqpoint{5.415191in}{6.907593in}}{\pgfqpoint{5.407378in}{6.915407in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{6.923221in}}{\pgfqpoint{5.388965in}{6.927611in}}{\pgfqpoint{5.377915in}{6.927611in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{6.927611in}}{\pgfqpoint{5.356266in}{6.923221in}}{\pgfqpoint{5.348452in}{6.915407in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{6.907593in}}{\pgfqpoint{5.336248in}{6.896994in}}{\pgfqpoint{5.336248in}{6.885944in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{6.874894in}}{\pgfqpoint{5.340639in}{6.864295in}}{\pgfqpoint{5.348452in}{6.856481in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{6.848668in}}{\pgfqpoint{5.366865in}{6.844278in}}{\pgfqpoint{5.377915in}{6.844278in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.844278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{6.854484in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{6.854484in}}{\pgfqpoint{5.459003in}{6.858874in}}{\pgfqpoint{5.466816in}{6.866688in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{6.874502in}}{\pgfqpoint{5.479020in}{6.885101in}}{\pgfqpoint{5.479020in}{6.896151in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{6.907201in}}{\pgfqpoint{5.474630in}{6.917800in}}{\pgfqpoint{5.466816in}{6.925614in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{6.933427in}}{\pgfqpoint{5.448404in}{6.937817in}}{\pgfqpoint{5.437353in}{6.937817in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{6.937817in}}{\pgfqpoint{5.415704in}{6.933427in}}{\pgfqpoint{5.407891in}{6.925614in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{6.917800in}}{\pgfqpoint{5.395687in}{6.907201in}}{\pgfqpoint{5.395687in}{6.896151in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{6.885101in}}{\pgfqpoint{5.400077in}{6.874502in}}{\pgfqpoint{5.407891in}{6.866688in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{6.858874in}}{\pgfqpoint{5.426303in}{6.854484in}}{\pgfqpoint{5.437353in}{6.854484in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.854484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{6.863183in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{6.863183in}}{\pgfqpoint{5.510491in}{6.867574in}}{\pgfqpoint{5.518304in}{6.875387in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{6.883201in}}{\pgfqpoint{5.530508in}{6.893800in}}{\pgfqpoint{5.530508in}{6.904850in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{6.915900in}}{\pgfqpoint{5.526118in}{6.926499in}}{\pgfqpoint{5.518304in}{6.934313in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{6.942126in}}{\pgfqpoint{5.499892in}{6.946517in}}{\pgfqpoint{5.488841in}{6.946517in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{6.946517in}}{\pgfqpoint{5.467192in}{6.942126in}}{\pgfqpoint{5.459379in}{6.934313in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{6.926499in}}{\pgfqpoint{5.447175in}{6.915900in}}{\pgfqpoint{5.447175in}{6.904850in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{6.893800in}}{\pgfqpoint{5.451565in}{6.883201in}}{\pgfqpoint{5.459379in}{6.875387in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{6.867574in}}{\pgfqpoint{5.477791in}{6.863183in}}{\pgfqpoint{5.488841in}{6.863183in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.863183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{6.870736in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{6.870736in}}{\pgfqpoint{5.555906in}{6.875126in}}{\pgfqpoint{5.563720in}{6.882940in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{6.890753in}}{\pgfqpoint{5.575924in}{6.901352in}}{\pgfqpoint{5.575924in}{6.912402in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{6.923452in}}{\pgfqpoint{5.571533in}{6.934052in}}{\pgfqpoint{5.563720in}{6.941865in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{6.949679in}}{\pgfqpoint{5.545307in}{6.954069in}}{\pgfqpoint{5.534257in}{6.954069in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{6.954069in}}{\pgfqpoint{5.512608in}{6.949679in}}{\pgfqpoint{5.504794in}{6.941865in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{6.934052in}}{\pgfqpoint{5.492590in}{6.923452in}}{\pgfqpoint{5.492590in}{6.912402in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{6.901352in}}{\pgfqpoint{5.496981in}{6.890753in}}{\pgfqpoint{5.504794in}{6.882940in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{6.875126in}}{\pgfqpoint{5.523207in}{6.870736in}}{\pgfqpoint{5.534257in}{6.870736in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.870736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{6.877387in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{6.877387in}}{\pgfqpoint{5.596532in}{6.881777in}}{\pgfqpoint{5.604345in}{6.889591in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{6.897404in}}{\pgfqpoint{5.616549in}{6.908003in}}{\pgfqpoint{5.616549in}{6.919053in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{6.930104in}}{\pgfqpoint{5.612159in}{6.940703in}}{\pgfqpoint{5.604345in}{6.948516in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{6.956330in}}{\pgfqpoint{5.585933in}{6.960720in}}{\pgfqpoint{5.574883in}{6.960720in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{6.960720in}}{\pgfqpoint{5.553234in}{6.956330in}}{\pgfqpoint{5.545420in}{6.948516in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{6.940703in}}{\pgfqpoint{5.533216in}{6.930104in}}{\pgfqpoint{5.533216in}{6.919053in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{6.908003in}}{\pgfqpoint{5.537606in}{6.897404in}}{\pgfqpoint{5.545420in}{6.889591in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{6.881777in}}{\pgfqpoint{5.563833in}{6.877387in}}{\pgfqpoint{5.574883in}{6.877387in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.877387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{6.880626in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{6.880626in}}{\pgfqpoint{5.863800in}{6.885016in}}{\pgfqpoint{5.871614in}{6.892830in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{6.900643in}}{\pgfqpoint{5.883818in}{6.911242in}}{\pgfqpoint{5.883818in}{6.922293in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{6.933343in}}{\pgfqpoint{5.879428in}{6.943942in}}{\pgfqpoint{5.871614in}{6.951755in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{6.959569in}}{\pgfqpoint{5.853201in}{6.963959in}}{\pgfqpoint{5.842151in}{6.963959in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{6.963959in}}{\pgfqpoint{5.820502in}{6.959569in}}{\pgfqpoint{5.812688in}{6.951755in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{6.943942in}}{\pgfqpoint{5.800485in}{6.933343in}}{\pgfqpoint{5.800485in}{6.922293in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{6.911242in}}{\pgfqpoint{5.804875in}{6.900643in}}{\pgfqpoint{5.812688in}{6.892830in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{6.885016in}}{\pgfqpoint{5.831101in}{6.880626in}}{\pgfqpoint{5.842151in}{6.880626in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.880626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{6.859853in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{6.859853in}}{\pgfqpoint{6.020142in}{6.864244in}}{\pgfqpoint{6.027956in}{6.872057in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{6.879871in}}{\pgfqpoint{6.040160in}{6.890470in}}{\pgfqpoint{6.040160in}{6.901520in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{6.912570in}}{\pgfqpoint{6.035770in}{6.923169in}}{\pgfqpoint{6.027956in}{6.930983in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{6.938797in}}{\pgfqpoint{6.009543in}{6.943187in}}{\pgfqpoint{5.998493in}{6.943187in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{6.943187in}}{\pgfqpoint{5.976844in}{6.938797in}}{\pgfqpoint{5.969030in}{6.930983in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{6.923169in}}{\pgfqpoint{5.956827in}{6.912570in}}{\pgfqpoint{5.956827in}{6.901520in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{6.890470in}}{\pgfqpoint{5.961217in}{6.879871in}}{\pgfqpoint{5.969030in}{6.872057in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{6.864244in}}{\pgfqpoint{5.987443in}{6.859853in}}{\pgfqpoint{5.998493in}{6.859853in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.859853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{6.840405in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{6.840405in}}{\pgfqpoint{6.131069in}{6.844795in}}{\pgfqpoint{6.138882in}{6.852609in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{6.860423in}}{\pgfqpoint{6.151086in}{6.871022in}}{\pgfqpoint{6.151086in}{6.882072in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{6.893122in}}{\pgfqpoint{6.146696in}{6.903721in}}{\pgfqpoint{6.138882in}{6.911535in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{6.919348in}}{\pgfqpoint{6.120470in}{6.923739in}}{\pgfqpoint{6.109420in}{6.923739in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{6.923739in}}{\pgfqpoint{6.087771in}{6.919348in}}{\pgfqpoint{6.079957in}{6.911535in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{6.903721in}}{\pgfqpoint{6.067753in}{6.893122in}}{\pgfqpoint{6.067753in}{6.882072in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{6.871022in}}{\pgfqpoint{6.072143in}{6.860423in}}{\pgfqpoint{6.079957in}{6.852609in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{6.844795in}}{\pgfqpoint{6.098370in}{6.840405in}}{\pgfqpoint{6.109420in}{6.840405in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.840405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{6.822437in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{6.822437in}}{\pgfqpoint{6.217110in}{6.826827in}}{\pgfqpoint{6.224924in}{6.834641in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{6.842454in}}{\pgfqpoint{6.237128in}{6.853053in}}{\pgfqpoint{6.237128in}{6.864104in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{6.875154in}}{\pgfqpoint{6.232737in}{6.885753in}}{\pgfqpoint{6.224924in}{6.893566in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{6.901380in}}{\pgfqpoint{6.206511in}{6.905770in}}{\pgfqpoint{6.195461in}{6.905770in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{6.905770in}}{\pgfqpoint{6.173812in}{6.901380in}}{\pgfqpoint{6.165998in}{6.893566in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{6.885753in}}{\pgfqpoint{6.153794in}{6.875154in}}{\pgfqpoint{6.153794in}{6.864104in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{6.853053in}}{\pgfqpoint{6.158185in}{6.842454in}}{\pgfqpoint{6.165998in}{6.834641in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{6.826827in}}{\pgfqpoint{6.184411in}{6.822437in}}{\pgfqpoint{6.195461in}{6.822437in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.822437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{6.805980in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{6.805980in}}{\pgfqpoint{6.287411in}{6.810371in}}{\pgfqpoint{6.295225in}{6.818184in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{6.825998in}}{\pgfqpoint{6.307428in}{6.836597in}}{\pgfqpoint{6.307428in}{6.847647in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{6.858697in}}{\pgfqpoint{6.303038in}{6.869296in}}{\pgfqpoint{6.295225in}{6.877110in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{6.884923in}}{\pgfqpoint{6.276812in}{6.889314in}}{\pgfqpoint{6.265762in}{6.889314in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{6.889314in}}{\pgfqpoint{6.244113in}{6.884923in}}{\pgfqpoint{6.236299in}{6.877110in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{6.869296in}}{\pgfqpoint{6.224095in}{6.858697in}}{\pgfqpoint{6.224095in}{6.847647in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{6.836597in}}{\pgfqpoint{6.228485in}{6.825998in}}{\pgfqpoint{6.236299in}{6.818184in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{6.810371in}}{\pgfqpoint{6.254712in}{6.805980in}}{\pgfqpoint{6.265762in}{6.805980in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.805980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{6.790977in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{6.790977in}}{\pgfqpoint{6.346849in}{6.795367in}}{\pgfqpoint{6.354663in}{6.803181in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{6.810994in}}{\pgfqpoint{6.366867in}{6.821593in}}{\pgfqpoint{6.366867in}{6.832643in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{6.843694in}}{\pgfqpoint{6.362477in}{6.854293in}}{\pgfqpoint{6.354663in}{6.862106in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{6.869920in}}{\pgfqpoint{6.336250in}{6.874310in}}{\pgfqpoint{6.325200in}{6.874310in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{6.874310in}}{\pgfqpoint{6.303551in}{6.869920in}}{\pgfqpoint{6.295737in}{6.862106in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{6.854293in}}{\pgfqpoint{6.283534in}{6.843694in}}{\pgfqpoint{6.283534in}{6.832643in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{6.821593in}}{\pgfqpoint{6.287924in}{6.810994in}}{\pgfqpoint{6.295737in}{6.803181in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{6.795367in}}{\pgfqpoint{6.314150in}{6.790977in}}{\pgfqpoint{6.325200in}{6.790977in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.790977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{6.777320in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{6.777320in}}{\pgfqpoint{6.398337in}{6.781710in}}{\pgfqpoint{6.406151in}{6.789523in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{6.797337in}}{\pgfqpoint{6.418355in}{6.807936in}}{\pgfqpoint{6.418355in}{6.818986in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{6.830036in}}{\pgfqpoint{6.413965in}{6.840635in}}{\pgfqpoint{6.406151in}{6.848449in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{6.856263in}}{\pgfqpoint{6.387738in}{6.860653in}}{\pgfqpoint{6.376688in}{6.860653in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{6.860653in}}{\pgfqpoint{6.355039in}{6.856263in}}{\pgfqpoint{6.347225in}{6.848449in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{6.840635in}}{\pgfqpoint{6.335022in}{6.830036in}}{\pgfqpoint{6.335022in}{6.818986in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{6.807936in}}{\pgfqpoint{6.339412in}{6.797337in}}{\pgfqpoint{6.347225in}{6.789523in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{6.781710in}}{\pgfqpoint{6.365638in}{6.777320in}}{\pgfqpoint{6.376688in}{6.777320in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.777320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{6.764877in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{6.764877in}}{\pgfqpoint{6.443753in}{6.769267in}}{\pgfqpoint{6.451567in}{6.777081in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{6.784894in}}{\pgfqpoint{6.463770in}{6.795493in}}{\pgfqpoint{6.463770in}{6.806543in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{6.817593in}}{\pgfqpoint{6.459380in}{6.828193in}}{\pgfqpoint{6.451567in}{6.836006in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{6.843820in}}{\pgfqpoint{6.433154in}{6.848210in}}{\pgfqpoint{6.422104in}{6.848210in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{6.848210in}}{\pgfqpoint{6.400455in}{6.843820in}}{\pgfqpoint{6.392641in}{6.836006in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{6.828193in}}{\pgfqpoint{6.380437in}{6.817593in}}{\pgfqpoint{6.380437in}{6.806543in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{6.795493in}}{\pgfqpoint{6.384827in}{6.784894in}}{\pgfqpoint{6.392641in}{6.777081in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{6.769267in}}{\pgfqpoint{6.411054in}{6.764877in}}{\pgfqpoint{6.422104in}{6.764877in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.764877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{6.753496in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{6.753496in}}{\pgfqpoint{6.484379in}{6.757886in}}{\pgfqpoint{6.492192in}{6.765699in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{6.773513in}}{\pgfqpoint{6.504396in}{6.784112in}}{\pgfqpoint{6.504396in}{6.795162in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{6.806212in}}{\pgfqpoint{6.500006in}{6.816811in}}{\pgfqpoint{6.492192in}{6.824625in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{6.832439in}}{\pgfqpoint{6.473780in}{6.836829in}}{\pgfqpoint{6.462729in}{6.836829in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{6.836829in}}{\pgfqpoint{6.441080in}{6.832439in}}{\pgfqpoint{6.433267in}{6.824625in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{6.816811in}}{\pgfqpoint{6.421063in}{6.806212in}}{\pgfqpoint{6.421063in}{6.795162in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{6.784112in}}{\pgfqpoint{6.425453in}{6.773513in}}{\pgfqpoint{6.433267in}{6.765699in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{6.757886in}}{\pgfqpoint{6.451679in}{6.753496in}}{\pgfqpoint{6.462729in}{6.753496in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.753496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{6.677077in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{6.677077in}}{\pgfqpoint{6.751647in}{6.681468in}}{\pgfqpoint{6.759461in}{6.689281in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{6.697095in}}{\pgfqpoint{6.771665in}{6.707694in}}{\pgfqpoint{6.771665in}{6.718744in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{6.729794in}}{\pgfqpoint{6.767274in}{6.740393in}}{\pgfqpoint{6.759461in}{6.748207in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{6.756020in}}{\pgfqpoint{6.741048in}{6.760411in}}{\pgfqpoint{6.729998in}{6.760411in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{6.760411in}}{\pgfqpoint{6.708349in}{6.756020in}}{\pgfqpoint{6.700535in}{6.748207in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{6.740393in}}{\pgfqpoint{6.688331in}{6.729794in}}{\pgfqpoint{6.688331in}{6.718744in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{6.707694in}}{\pgfqpoint{6.692722in}{6.697095in}}{\pgfqpoint{6.700535in}{6.689281in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{6.681468in}}{\pgfqpoint{6.718948in}{6.677077in}}{\pgfqpoint{6.729998in}{6.677077in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.677077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{6.634969in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{6.634969in}}{\pgfqpoint{6.907989in}{6.639359in}}{\pgfqpoint{6.915803in}{6.647172in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{6.654986in}}{\pgfqpoint{6.928007in}{6.665585in}}{\pgfqpoint{6.928007in}{6.676635in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{6.687685in}}{\pgfqpoint{6.923616in}{6.698284in}}{\pgfqpoint{6.915803in}{6.706098in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{6.713912in}}{\pgfqpoint{6.897390in}{6.718302in}}{\pgfqpoint{6.886340in}{6.718302in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{6.718302in}}{\pgfqpoint{6.864691in}{6.713912in}}{\pgfqpoint{6.856877in}{6.706098in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{6.698284in}}{\pgfqpoint{6.844673in}{6.687685in}}{\pgfqpoint{6.844673in}{6.676635in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{6.665585in}}{\pgfqpoint{6.849064in}{6.654986in}}{\pgfqpoint{6.856877in}{6.647172in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{6.639359in}}{\pgfqpoint{6.875290in}{6.634969in}}{\pgfqpoint{6.886340in}{6.634969in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.634969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{6.602730in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{6.602730in}}{\pgfqpoint{7.018916in}{6.607120in}}{\pgfqpoint{7.026729in}{6.614934in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{6.622747in}}{\pgfqpoint{7.038933in}{6.633347in}}{\pgfqpoint{7.038933in}{6.644397in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{6.655447in}}{\pgfqpoint{7.034543in}{6.666046in}}{\pgfqpoint{7.026729in}{6.673859in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{6.681673in}}{\pgfqpoint{7.008317in}{6.686063in}}{\pgfqpoint{6.997266in}{6.686063in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{6.686063in}}{\pgfqpoint{6.975617in}{6.681673in}}{\pgfqpoint{6.967804in}{6.673859in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{6.666046in}}{\pgfqpoint{6.955600in}{6.655447in}}{\pgfqpoint{6.955600in}{6.644397in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{6.633347in}}{\pgfqpoint{6.959990in}{6.622747in}}{\pgfqpoint{6.967804in}{6.614934in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{6.607120in}}{\pgfqpoint{6.986216in}{6.602730in}}{\pgfqpoint{6.997266in}{6.602730in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.602730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{6.577347in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{6.577347in}}{\pgfqpoint{7.104957in}{6.581737in}}{\pgfqpoint{7.112770in}{6.589550in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{6.597364in}}{\pgfqpoint{7.124974in}{6.607963in}}{\pgfqpoint{7.124974in}{6.619013in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{6.630063in}}{\pgfqpoint{7.120584in}{6.640662in}}{\pgfqpoint{7.112770in}{6.648476in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{6.656290in}}{\pgfqpoint{7.094358in}{6.660680in}}{\pgfqpoint{7.083308in}{6.660680in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{6.660680in}}{\pgfqpoint{7.061659in}{6.656290in}}{\pgfqpoint{7.053845in}{6.648476in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{6.640662in}}{\pgfqpoint{7.041641in}{6.630063in}}{\pgfqpoint{7.041641in}{6.619013in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{6.607963in}}{\pgfqpoint{7.046031in}{6.597364in}}{\pgfqpoint{7.053845in}{6.589550in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{6.581737in}}{\pgfqpoint{7.072258in}{6.577347in}}{\pgfqpoint{7.083308in}{6.577347in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.577347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{6.557239in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{6.557239in}}{\pgfqpoint{7.175258in}{6.561630in}}{\pgfqpoint{7.183071in}{6.569443in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{6.577257in}}{\pgfqpoint{7.195275in}{6.587856in}}{\pgfqpoint{7.195275in}{6.598906in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{6.609956in}}{\pgfqpoint{7.190885in}{6.620555in}}{\pgfqpoint{7.183071in}{6.628369in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{6.636183in}}{\pgfqpoint{7.164659in}{6.640573in}}{\pgfqpoint{7.153609in}{6.640573in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{6.640573in}}{\pgfqpoint{7.131959in}{6.636183in}}{\pgfqpoint{7.124146in}{6.628369in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{6.620555in}}{\pgfqpoint{7.111942in}{6.609956in}}{\pgfqpoint{7.111942in}{6.598906in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{6.587856in}}{\pgfqpoint{7.116332in}{6.577257in}}{\pgfqpoint{7.124146in}{6.569443in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{6.561630in}}{\pgfqpoint{7.142558in}{6.557239in}}{\pgfqpoint{7.153609in}{6.557239in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.557239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{6.541346in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{6.541346in}}{\pgfqpoint{7.234696in}{6.545736in}}{\pgfqpoint{7.242510in}{6.553549in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{6.561363in}}{\pgfqpoint{7.254714in}{6.571962in}}{\pgfqpoint{7.254714in}{6.583012in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{6.594062in}}{\pgfqpoint{7.250323in}{6.604661in}}{\pgfqpoint{7.242510in}{6.612475in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{6.620289in}}{\pgfqpoint{7.224097in}{6.624679in}}{\pgfqpoint{7.213047in}{6.624679in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{6.624679in}}{\pgfqpoint{7.191398in}{6.620289in}}{\pgfqpoint{7.183584in}{6.612475in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{6.604661in}}{\pgfqpoint{7.171380in}{6.594062in}}{\pgfqpoint{7.171380in}{6.583012in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{6.571962in}}{\pgfqpoint{7.175771in}{6.561363in}}{\pgfqpoint{7.183584in}{6.553549in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{6.545736in}}{\pgfqpoint{7.201997in}{6.541346in}}{\pgfqpoint{7.213047in}{6.541346in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.541346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{6.529020in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{6.529020in}}{\pgfqpoint{7.286184in}{6.533410in}}{\pgfqpoint{7.293998in}{6.541224in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{6.549038in}}{\pgfqpoint{7.306202in}{6.559637in}}{\pgfqpoint{7.306202in}{6.570687in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{6.581737in}}{\pgfqpoint{7.301811in}{6.592336in}}{\pgfqpoint{7.293998in}{6.600150in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{6.607963in}}{\pgfqpoint{7.275585in}{6.612353in}}{\pgfqpoint{7.264535in}{6.612353in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{6.612353in}}{\pgfqpoint{7.242886in}{6.607963in}}{\pgfqpoint{7.235072in}{6.600150in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{6.592336in}}{\pgfqpoint{7.222868in}{6.581737in}}{\pgfqpoint{7.222868in}{6.570687in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{6.559637in}}{\pgfqpoint{7.227259in}{6.549038in}}{\pgfqpoint{7.235072in}{6.541224in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{6.533410in}}{\pgfqpoint{7.253485in}{6.529020in}}{\pgfqpoint{7.264535in}{6.529020in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.529020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{6.519700in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{6.519700in}}{\pgfqpoint{7.331600in}{6.524090in}}{\pgfqpoint{7.339413in}{6.531903in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{6.539717in}}{\pgfqpoint{7.351617in}{6.550316in}}{\pgfqpoint{7.351617in}{6.561366in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{6.572416in}}{\pgfqpoint{7.347227in}{6.583015in}}{\pgfqpoint{7.339413in}{6.590829in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{6.598643in}}{\pgfqpoint{7.321001in}{6.603033in}}{\pgfqpoint{7.309951in}{6.603033in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{6.603033in}}{\pgfqpoint{7.288301in}{6.598643in}}{\pgfqpoint{7.280488in}{6.590829in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{6.583015in}}{\pgfqpoint{7.268284in}{6.572416in}}{\pgfqpoint{7.268284in}{6.561366in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{6.550316in}}{\pgfqpoint{7.272674in}{6.539717in}}{\pgfqpoint{7.280488in}{6.531903in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{6.524090in}}{\pgfqpoint{7.298900in}{6.519700in}}{\pgfqpoint{7.309951in}{6.519700in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.519700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{6.512863in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{6.512863in}}{\pgfqpoint{7.372225in}{6.517253in}}{\pgfqpoint{7.380039in}{6.525067in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{6.532880in}}{\pgfqpoint{7.392243in}{6.543479in}}{\pgfqpoint{7.392243in}{6.554529in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{6.565579in}}{\pgfqpoint{7.387853in}{6.576178in}}{\pgfqpoint{7.380039in}{6.583992in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{6.591806in}}{\pgfqpoint{7.361626in}{6.596196in}}{\pgfqpoint{7.350576in}{6.596196in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{6.596196in}}{\pgfqpoint{7.328927in}{6.591806in}}{\pgfqpoint{7.321113in}{6.583992in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{6.576178in}}{\pgfqpoint{7.308910in}{6.565579in}}{\pgfqpoint{7.308910in}{6.554529in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{6.543479in}}{\pgfqpoint{7.313300in}{6.532880in}}{\pgfqpoint{7.321113in}{6.525067in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{6.517253in}}{\pgfqpoint{7.339526in}{6.512863in}}{\pgfqpoint{7.350576in}{6.512863in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.512863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{6.461761in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{6.461761in}}{\pgfqpoint{7.639494in}{6.466151in}}{\pgfqpoint{7.647308in}{6.473965in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{6.481778in}}{\pgfqpoint{7.659511in}{6.492377in}}{\pgfqpoint{7.659511in}{6.503428in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{6.514478in}}{\pgfqpoint{7.655121in}{6.525077in}}{\pgfqpoint{7.647308in}{6.532890in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{6.540704in}}{\pgfqpoint{7.628895in}{6.545094in}}{\pgfqpoint{7.617845in}{6.545094in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{6.545094in}}{\pgfqpoint{7.596196in}{6.540704in}}{\pgfqpoint{7.588382in}{6.532890in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{6.525077in}}{\pgfqpoint{7.576178in}{6.514478in}}{\pgfqpoint{7.576178in}{6.503428in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{6.492377in}}{\pgfqpoint{7.580568in}{6.481778in}}{\pgfqpoint{7.588382in}{6.473965in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{6.466151in}}{\pgfqpoint{7.606795in}{6.461761in}}{\pgfqpoint{7.617845in}{6.461761in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.461761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{6.445559in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{6.445559in}}{\pgfqpoint{7.795836in}{6.449950in}}{\pgfqpoint{7.803650in}{6.457763in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{6.465577in}}{\pgfqpoint{7.815853in}{6.476176in}}{\pgfqpoint{7.815853in}{6.487226in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{6.498276in}}{\pgfqpoint{7.811463in}{6.508875in}}{\pgfqpoint{7.803650in}{6.516689in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{6.524503in}}{\pgfqpoint{7.785237in}{6.528893in}}{\pgfqpoint{7.774187in}{6.528893in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{6.528893in}}{\pgfqpoint{7.752538in}{6.524503in}}{\pgfqpoint{7.744724in}{6.516689in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{6.508875in}}{\pgfqpoint{7.732520in}{6.498276in}}{\pgfqpoint{7.732520in}{6.487226in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{6.476176in}}{\pgfqpoint{7.736910in}{6.465577in}}{\pgfqpoint{7.744724in}{6.457763in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{6.449950in}}{\pgfqpoint{7.763137in}{6.445559in}}{\pgfqpoint{7.774187in}{6.445559in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.445559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{6.436756in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{6.436756in}}{\pgfqpoint{7.906762in}{6.441146in}}{\pgfqpoint{7.914576in}{6.448960in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{6.456774in}}{\pgfqpoint{7.926780in}{6.467373in}}{\pgfqpoint{7.926780in}{6.478423in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{6.489473in}}{\pgfqpoint{7.922390in}{6.500072in}}{\pgfqpoint{7.914576in}{6.507886in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{6.515699in}}{\pgfqpoint{7.896163in}{6.520089in}}{\pgfqpoint{7.885113in}{6.520089in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{6.520089in}}{\pgfqpoint{7.863464in}{6.515699in}}{\pgfqpoint{7.855650in}{6.507886in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{6.500072in}}{\pgfqpoint{7.843447in}{6.489473in}}{\pgfqpoint{7.843447in}{6.478423in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{6.467373in}}{\pgfqpoint{7.847837in}{6.456774in}}{\pgfqpoint{7.855650in}{6.448960in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{6.441146in}}{\pgfqpoint{7.874063in}{6.436756in}}{\pgfqpoint{7.885113in}{6.436756in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.436756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{6.429639in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{6.429639in}}{\pgfqpoint{7.992804in}{6.434030in}}{\pgfqpoint{8.000617in}{6.441843in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{6.449657in}}{\pgfqpoint{8.012821in}{6.460256in}}{\pgfqpoint{8.012821in}{6.471306in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{6.482356in}}{\pgfqpoint{8.008431in}{6.492955in}}{\pgfqpoint{8.000617in}{6.500769in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{6.508582in}}{\pgfqpoint{7.982205in}{6.512973in}}{\pgfqpoint{7.971154in}{6.512973in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{6.512973in}}{\pgfqpoint{7.949505in}{6.508582in}}{\pgfqpoint{7.941692in}{6.500769in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{6.492955in}}{\pgfqpoint{7.929488in}{6.482356in}}{\pgfqpoint{7.929488in}{6.471306in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{6.460256in}}{\pgfqpoint{7.933878in}{6.449657in}}{\pgfqpoint{7.941692in}{6.441843in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{6.434030in}}{\pgfqpoint{7.960104in}{6.429639in}}{\pgfqpoint{7.971154in}{6.429639in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.429639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{6.422870in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{6.422870in}}{\pgfqpoint{8.063104in}{6.427260in}}{\pgfqpoint{8.070918in}{6.435074in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{6.442887in}}{\pgfqpoint{8.083122in}{6.453486in}}{\pgfqpoint{8.083122in}{6.464537in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{6.475587in}}{\pgfqpoint{8.078732in}{6.486186in}}{\pgfqpoint{8.070918in}{6.493999in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{6.501813in}}{\pgfqpoint{8.052505in}{6.506203in}}{\pgfqpoint{8.041455in}{6.506203in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{6.506203in}}{\pgfqpoint{8.019806in}{6.501813in}}{\pgfqpoint{8.011993in}{6.493999in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{6.486186in}}{\pgfqpoint{7.999789in}{6.475587in}}{\pgfqpoint{7.999789in}{6.464537in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{6.453486in}}{\pgfqpoint{8.004179in}{6.442887in}}{\pgfqpoint{8.011993in}{6.435074in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{6.427260in}}{\pgfqpoint{8.030405in}{6.422870in}}{\pgfqpoint{8.041455in}{6.422870in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.422870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{6.416110in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{6.416110in}}{\pgfqpoint{8.122543in}{6.420500in}}{\pgfqpoint{8.130357in}{6.428314in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{6.436127in}}{\pgfqpoint{8.142560in}{6.446726in}}{\pgfqpoint{8.142560in}{6.457776in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{6.468827in}}{\pgfqpoint{8.138170in}{6.479426in}}{\pgfqpoint{8.130357in}{6.487239in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{6.495053in}}{\pgfqpoint{8.111944in}{6.499443in}}{\pgfqpoint{8.100894in}{6.499443in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{6.499443in}}{\pgfqpoint{8.079245in}{6.495053in}}{\pgfqpoint{8.071431in}{6.487239in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{6.479426in}}{\pgfqpoint{8.059227in}{6.468827in}}{\pgfqpoint{8.059227in}{6.457776in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{6.446726in}}{\pgfqpoint{8.063617in}{6.436127in}}{\pgfqpoint{8.071431in}{6.428314in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{6.420500in}}{\pgfqpoint{8.089844in}{6.416110in}}{\pgfqpoint{8.100894in}{6.416110in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.416110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{6.409276in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{6.409276in}}{\pgfqpoint{8.174031in}{6.413666in}}{\pgfqpoint{8.181845in}{6.421480in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{6.429293in}}{\pgfqpoint{8.194048in}{6.439892in}}{\pgfqpoint{8.194048in}{6.450942in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{6.461993in}}{\pgfqpoint{8.189658in}{6.472592in}}{\pgfqpoint{8.181845in}{6.480405in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{6.488219in}}{\pgfqpoint{8.163432in}{6.492609in}}{\pgfqpoint{8.152382in}{6.492609in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{6.492609in}}{\pgfqpoint{8.130733in}{6.488219in}}{\pgfqpoint{8.122919in}{6.480405in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{6.472592in}}{\pgfqpoint{8.110715in}{6.461993in}}{\pgfqpoint{8.110715in}{6.450942in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{6.439892in}}{\pgfqpoint{8.115105in}{6.429293in}}{\pgfqpoint{8.122919in}{6.421480in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{6.413666in}}{\pgfqpoint{8.141332in}{6.409276in}}{\pgfqpoint{8.152382in}{6.409276in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.409276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{6.402353in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{6.402353in}}{\pgfqpoint{8.219447in}{6.406743in}}{\pgfqpoint{8.227260in}{6.414557in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{6.422370in}}{\pgfqpoint{8.239464in}{6.432969in}}{\pgfqpoint{8.239464in}{6.444019in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{6.455069in}}{\pgfqpoint{8.235074in}{6.465668in}}{\pgfqpoint{8.227260in}{6.473482in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{6.481296in}}{\pgfqpoint{8.208847in}{6.485686in}}{\pgfqpoint{8.197797in}{6.485686in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{6.485686in}}{\pgfqpoint{8.176148in}{6.481296in}}{\pgfqpoint{8.168335in}{6.473482in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{6.465668in}}{\pgfqpoint{8.156131in}{6.455069in}}{\pgfqpoint{8.156131in}{6.444019in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{6.432969in}}{\pgfqpoint{8.160521in}{6.422370in}}{\pgfqpoint{8.168335in}{6.414557in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{6.406743in}}{\pgfqpoint{8.186747in}{6.402353in}}{\pgfqpoint{8.197797in}{6.402353in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.402353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{6.395343in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{6.395343in}}{\pgfqpoint{8.260072in}{6.399733in}}{\pgfqpoint{8.267886in}{6.407547in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{6.415360in}}{\pgfqpoint{8.280090in}{6.425959in}}{\pgfqpoint{8.280090in}{6.437010in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{6.448060in}}{\pgfqpoint{8.275699in}{6.458659in}}{\pgfqpoint{8.267886in}{6.466472in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{6.474286in}}{\pgfqpoint{8.249473in}{6.478676in}}{\pgfqpoint{8.238423in}{6.478676in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{6.478676in}}{\pgfqpoint{8.216774in}{6.474286in}}{\pgfqpoint{8.208960in}{6.466472in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{6.458659in}}{\pgfqpoint{8.196756in}{6.448060in}}{\pgfqpoint{8.196756in}{6.437010in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{6.425959in}}{\pgfqpoint{8.201147in}{6.415360in}}{\pgfqpoint{8.208960in}{6.407547in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{6.399733in}}{\pgfqpoint{8.227373in}{6.395343in}}{\pgfqpoint{8.238423in}{6.395343in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.395343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.002083in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{7.002083in}}{\pgfqpoint{4.708685in}{7.006473in}}{\pgfqpoint{4.716499in}{7.014287in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{7.022101in}}{\pgfqpoint{4.728703in}{7.032700in}}{\pgfqpoint{4.728703in}{7.043750in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{7.054800in}}{\pgfqpoint{4.724312in}{7.065399in}}{\pgfqpoint{4.716499in}{7.073212in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{7.081026in}}{\pgfqpoint{4.698086in}{7.085416in}}{\pgfqpoint{4.687036in}{7.085416in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{7.085416in}}{\pgfqpoint{4.665387in}{7.081026in}}{\pgfqpoint{4.657573in}{7.073212in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{7.065399in}}{\pgfqpoint{4.645369in}{7.054800in}}{\pgfqpoint{4.645369in}{7.043750in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{7.032700in}}{\pgfqpoint{4.649760in}{7.022101in}}{\pgfqpoint{4.657573in}{7.014287in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{7.006473in}}{\pgfqpoint{4.675986in}{7.002083in}}{\pgfqpoint{4.687036in}{7.002083in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.002083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{6.998156in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{6.998156in}}{\pgfqpoint{4.975954in}{7.002547in}}{\pgfqpoint{4.983767in}{7.010360in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{7.018174in}}{\pgfqpoint{4.995971in}{7.028773in}}{\pgfqpoint{4.995971in}{7.039823in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{7.050873in}}{\pgfqpoint{4.991581in}{7.061472in}}{\pgfqpoint{4.983767in}{7.069286in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{7.077100in}}{\pgfqpoint{4.965355in}{7.081490in}}{\pgfqpoint{4.954304in}{7.081490in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{7.081490in}}{\pgfqpoint{4.932655in}{7.077100in}}{\pgfqpoint{4.924842in}{7.069286in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{7.061472in}}{\pgfqpoint{4.912638in}{7.050873in}}{\pgfqpoint{4.912638in}{7.039823in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{7.028773in}}{\pgfqpoint{4.917028in}{7.018174in}}{\pgfqpoint{4.924842in}{7.010360in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{7.002547in}}{\pgfqpoint{4.943254in}{6.998156in}}{\pgfqpoint{4.954304in}{6.998156in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.998156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{6.994279in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{6.994279in}}{\pgfqpoint{5.132296in}{6.998669in}}{\pgfqpoint{5.140109in}{7.006482in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{7.014296in}}{\pgfqpoint{5.152313in}{7.024895in}}{\pgfqpoint{5.152313in}{7.035945in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{7.046995in}}{\pgfqpoint{5.147923in}{7.057594in}}{\pgfqpoint{5.140109in}{7.065408in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{7.073222in}}{\pgfqpoint{5.121697in}{7.077612in}}{\pgfqpoint{5.110646in}{7.077612in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{7.077612in}}{\pgfqpoint{5.088997in}{7.073222in}}{\pgfqpoint{5.081184in}{7.065408in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{7.057594in}}{\pgfqpoint{5.068980in}{7.046995in}}{\pgfqpoint{5.068980in}{7.035945in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{7.024895in}}{\pgfqpoint{5.073370in}{7.014296in}}{\pgfqpoint{5.081184in}{7.006482in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{6.998669in}}{\pgfqpoint{5.099596in}{6.994279in}}{\pgfqpoint{5.110646in}{6.994279in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.994279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{6.990449in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{6.990449in}}{\pgfqpoint{5.243222in}{6.994840in}}{\pgfqpoint{5.251036in}{7.002653in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{7.010467in}}{\pgfqpoint{5.263240in}{7.021066in}}{\pgfqpoint{5.263240in}{7.032116in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{7.043166in}}{\pgfqpoint{5.258849in}{7.053765in}}{\pgfqpoint{5.251036in}{7.061579in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{7.069392in}}{\pgfqpoint{5.232623in}{7.073783in}}{\pgfqpoint{5.221573in}{7.073783in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{7.073783in}}{\pgfqpoint{5.199924in}{7.069392in}}{\pgfqpoint{5.192110in}{7.061579in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{7.053765in}}{\pgfqpoint{5.179906in}{7.043166in}}{\pgfqpoint{5.179906in}{7.032116in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{7.021066in}}{\pgfqpoint{5.184297in}{7.010467in}}{\pgfqpoint{5.192110in}{7.002653in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{6.994840in}}{\pgfqpoint{5.210523in}{6.990449in}}{\pgfqpoint{5.221573in}{6.990449in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.990449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{6.986668in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{6.986668in}}{\pgfqpoint{5.329263in}{6.991059in}}{\pgfqpoint{5.337077in}{6.998872in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{7.006686in}}{\pgfqpoint{5.349281in}{7.017285in}}{\pgfqpoint{5.349281in}{7.028335in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{7.039385in}}{\pgfqpoint{5.344891in}{7.049984in}}{\pgfqpoint{5.337077in}{7.057798in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{7.065612in}}{\pgfqpoint{5.318664in}{7.070002in}}{\pgfqpoint{5.307614in}{7.070002in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{7.070002in}}{\pgfqpoint{5.285965in}{7.065612in}}{\pgfqpoint{5.278151in}{7.057798in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{7.049984in}}{\pgfqpoint{5.265948in}{7.039385in}}{\pgfqpoint{5.265948in}{7.028335in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{7.017285in}}{\pgfqpoint{5.270338in}{7.006686in}}{\pgfqpoint{5.278151in}{6.998872in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{6.991059in}}{\pgfqpoint{5.296564in}{6.986668in}}{\pgfqpoint{5.307614in}{6.986668in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.986668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{6.982936in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{6.982936in}}{\pgfqpoint{5.399564in}{6.987326in}}{\pgfqpoint{5.407378in}{6.995140in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{7.002954in}}{\pgfqpoint{5.419582in}{7.013553in}}{\pgfqpoint{5.419582in}{7.024603in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{7.035653in}}{\pgfqpoint{5.415191in}{7.046252in}}{\pgfqpoint{5.407378in}{7.054065in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{7.061879in}}{\pgfqpoint{5.388965in}{7.066269in}}{\pgfqpoint{5.377915in}{7.066269in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{7.066269in}}{\pgfqpoint{5.356266in}{7.061879in}}{\pgfqpoint{5.348452in}{7.054065in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{7.046252in}}{\pgfqpoint{5.336248in}{7.035653in}}{\pgfqpoint{5.336248in}{7.024603in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{7.013553in}}{\pgfqpoint{5.340639in}{7.002954in}}{\pgfqpoint{5.348452in}{6.995140in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{6.987326in}}{\pgfqpoint{5.366865in}{6.982936in}}{\pgfqpoint{5.377915in}{6.982936in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.982936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{6.979252in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{6.979252in}}{\pgfqpoint{5.459003in}{6.983642in}}{\pgfqpoint{5.466816in}{6.991456in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{6.999269in}}{\pgfqpoint{5.479020in}{7.009868in}}{\pgfqpoint{5.479020in}{7.020918in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{7.031968in}}{\pgfqpoint{5.474630in}{7.042568in}}{\pgfqpoint{5.466816in}{7.050381in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{7.058195in}}{\pgfqpoint{5.448404in}{7.062585in}}{\pgfqpoint{5.437353in}{7.062585in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{7.062585in}}{\pgfqpoint{5.415704in}{7.058195in}}{\pgfqpoint{5.407891in}{7.050381in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{7.042568in}}{\pgfqpoint{5.395687in}{7.031968in}}{\pgfqpoint{5.395687in}{7.020918in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{7.009868in}}{\pgfqpoint{5.400077in}{6.999269in}}{\pgfqpoint{5.407891in}{6.991456in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{6.983642in}}{\pgfqpoint{5.426303in}{6.979252in}}{\pgfqpoint{5.437353in}{6.979252in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.979252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{6.975615in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{6.975615in}}{\pgfqpoint{5.510491in}{6.980006in}}{\pgfqpoint{5.518304in}{6.987819in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{6.995633in}}{\pgfqpoint{5.530508in}{7.006232in}}{\pgfqpoint{5.530508in}{7.017282in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{7.028332in}}{\pgfqpoint{5.526118in}{7.038931in}}{\pgfqpoint{5.518304in}{7.046745in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{7.054558in}}{\pgfqpoint{5.499892in}{7.058949in}}{\pgfqpoint{5.488841in}{7.058949in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{7.058949in}}{\pgfqpoint{5.467192in}{7.054558in}}{\pgfqpoint{5.459379in}{7.046745in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{7.038931in}}{\pgfqpoint{5.447175in}{7.028332in}}{\pgfqpoint{5.447175in}{7.017282in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{7.006232in}}{\pgfqpoint{5.451565in}{6.995633in}}{\pgfqpoint{5.459379in}{6.987819in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{6.980006in}}{\pgfqpoint{5.477791in}{6.975615in}}{\pgfqpoint{5.488841in}{6.975615in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.975615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{6.972027in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{6.972027in}}{\pgfqpoint{5.555906in}{6.976417in}}{\pgfqpoint{5.563720in}{6.984231in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{6.992044in}}{\pgfqpoint{5.575924in}{7.002643in}}{\pgfqpoint{5.575924in}{7.013693in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{7.024744in}}{\pgfqpoint{5.571533in}{7.035343in}}{\pgfqpoint{5.563720in}{7.043156in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{7.050970in}}{\pgfqpoint{5.545307in}{7.055360in}}{\pgfqpoint{5.534257in}{7.055360in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{7.055360in}}{\pgfqpoint{5.512608in}{7.050970in}}{\pgfqpoint{5.504794in}{7.043156in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{7.035343in}}{\pgfqpoint{5.492590in}{7.024744in}}{\pgfqpoint{5.492590in}{7.013693in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{7.002643in}}{\pgfqpoint{5.496981in}{6.992044in}}{\pgfqpoint{5.504794in}{6.984231in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{6.976417in}}{\pgfqpoint{5.523207in}{6.972027in}}{\pgfqpoint{5.534257in}{6.972027in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.972027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{6.968486in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{6.968486in}}{\pgfqpoint{5.596532in}{6.972876in}}{\pgfqpoint{5.604345in}{6.980690in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{6.988503in}}{\pgfqpoint{5.616549in}{6.999102in}}{\pgfqpoint{5.616549in}{7.010152in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{7.021203in}}{\pgfqpoint{5.612159in}{7.031802in}}{\pgfqpoint{5.604345in}{7.039615in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{7.047429in}}{\pgfqpoint{5.585933in}{7.051819in}}{\pgfqpoint{5.574883in}{7.051819in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{7.051819in}}{\pgfqpoint{5.553234in}{7.047429in}}{\pgfqpoint{5.545420in}{7.039615in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{7.031802in}}{\pgfqpoint{5.533216in}{7.021203in}}{\pgfqpoint{5.533216in}{7.010152in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{6.999102in}}{\pgfqpoint{5.537606in}{6.988503in}}{\pgfqpoint{5.545420in}{6.980690in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{6.972876in}}{\pgfqpoint{5.563833in}{6.968486in}}{\pgfqpoint{5.574883in}{6.968486in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.968486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{6.935636in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{6.935636in}}{\pgfqpoint{5.863800in}{6.940026in}}{\pgfqpoint{5.871614in}{6.947840in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{6.955654in}}{\pgfqpoint{5.883818in}{6.966253in}}{\pgfqpoint{5.883818in}{6.977303in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{6.988353in}}{\pgfqpoint{5.879428in}{6.998952in}}{\pgfqpoint{5.871614in}{7.006765in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{7.014579in}}{\pgfqpoint{5.853201in}{7.018969in}}{\pgfqpoint{5.842151in}{7.018969in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{7.018969in}}{\pgfqpoint{5.820502in}{7.014579in}}{\pgfqpoint{5.812688in}{7.006765in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{6.998952in}}{\pgfqpoint{5.800485in}{6.988353in}}{\pgfqpoint{5.800485in}{6.977303in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{6.966253in}}{\pgfqpoint{5.804875in}{6.955654in}}{\pgfqpoint{5.812688in}{6.947840in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{6.940026in}}{\pgfqpoint{5.831101in}{6.935636in}}{\pgfqpoint{5.842151in}{6.935636in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.935636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{6.907217in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{6.907217in}}{\pgfqpoint{6.020142in}{6.911607in}}{\pgfqpoint{6.027956in}{6.919420in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{6.927234in}}{\pgfqpoint{6.040160in}{6.937833in}}{\pgfqpoint{6.040160in}{6.948883in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{6.959933in}}{\pgfqpoint{6.035770in}{6.970532in}}{\pgfqpoint{6.027956in}{6.978346in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{6.986160in}}{\pgfqpoint{6.009543in}{6.990550in}}{\pgfqpoint{5.998493in}{6.990550in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{6.990550in}}{\pgfqpoint{5.976844in}{6.986160in}}{\pgfqpoint{5.969030in}{6.978346in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{6.970532in}}{\pgfqpoint{5.956827in}{6.959933in}}{\pgfqpoint{5.956827in}{6.948883in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{6.937833in}}{\pgfqpoint{5.961217in}{6.927234in}}{\pgfqpoint{5.969030in}{6.919420in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{6.911607in}}{\pgfqpoint{5.987443in}{6.907217in}}{\pgfqpoint{5.998493in}{6.907217in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.907217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{6.882831in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{6.882831in}}{\pgfqpoint{6.131069in}{6.887222in}}{\pgfqpoint{6.138882in}{6.895035in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{6.902849in}}{\pgfqpoint{6.151086in}{6.913448in}}{\pgfqpoint{6.151086in}{6.924498in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{6.935548in}}{\pgfqpoint{6.146696in}{6.946147in}}{\pgfqpoint{6.138882in}{6.953961in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{6.961774in}}{\pgfqpoint{6.120470in}{6.966165in}}{\pgfqpoint{6.109420in}{6.966165in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{6.966165in}}{\pgfqpoint{6.087771in}{6.961774in}}{\pgfqpoint{6.079957in}{6.953961in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{6.946147in}}{\pgfqpoint{6.067753in}{6.935548in}}{\pgfqpoint{6.067753in}{6.924498in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{6.913448in}}{\pgfqpoint{6.072143in}{6.902849in}}{\pgfqpoint{6.079957in}{6.895035in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{6.887222in}}{\pgfqpoint{6.098370in}{6.882831in}}{\pgfqpoint{6.109420in}{6.882831in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.882831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{6.862024in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{6.862024in}}{\pgfqpoint{6.217110in}{6.866415in}}{\pgfqpoint{6.224924in}{6.874228in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{6.882042in}}{\pgfqpoint{6.237128in}{6.892641in}}{\pgfqpoint{6.237128in}{6.903691in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{6.914741in}}{\pgfqpoint{6.232737in}{6.925340in}}{\pgfqpoint{6.224924in}{6.933154in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{6.940968in}}{\pgfqpoint{6.206511in}{6.945358in}}{\pgfqpoint{6.195461in}{6.945358in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{6.945358in}}{\pgfqpoint{6.173812in}{6.940968in}}{\pgfqpoint{6.165998in}{6.933154in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{6.925340in}}{\pgfqpoint{6.153794in}{6.914741in}}{\pgfqpoint{6.153794in}{6.903691in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{6.892641in}}{\pgfqpoint{6.158185in}{6.882042in}}{\pgfqpoint{6.165998in}{6.874228in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{6.866415in}}{\pgfqpoint{6.184411in}{6.862024in}}{\pgfqpoint{6.195461in}{6.862024in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.862024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{6.844324in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{6.844324in}}{\pgfqpoint{6.287411in}{6.848714in}}{\pgfqpoint{6.295225in}{6.856527in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{6.864341in}}{\pgfqpoint{6.307428in}{6.874940in}}{\pgfqpoint{6.307428in}{6.885990in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{6.897040in}}{\pgfqpoint{6.303038in}{6.907639in}}{\pgfqpoint{6.295225in}{6.915453in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{6.923267in}}{\pgfqpoint{6.276812in}{6.927657in}}{\pgfqpoint{6.265762in}{6.927657in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{6.927657in}}{\pgfqpoint{6.244113in}{6.923267in}}{\pgfqpoint{6.236299in}{6.915453in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{6.907639in}}{\pgfqpoint{6.224095in}{6.897040in}}{\pgfqpoint{6.224095in}{6.885990in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{6.874940in}}{\pgfqpoint{6.228485in}{6.864341in}}{\pgfqpoint{6.236299in}{6.856527in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{6.848714in}}{\pgfqpoint{6.254712in}{6.844324in}}{\pgfqpoint{6.265762in}{6.844324in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.844324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{6.829273in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{6.829273in}}{\pgfqpoint{6.346849in}{6.833664in}}{\pgfqpoint{6.354663in}{6.841477in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{6.849291in}}{\pgfqpoint{6.366867in}{6.859890in}}{\pgfqpoint{6.366867in}{6.870940in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{6.881990in}}{\pgfqpoint{6.362477in}{6.892589in}}{\pgfqpoint{6.354663in}{6.900403in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{6.908216in}}{\pgfqpoint{6.336250in}{6.912607in}}{\pgfqpoint{6.325200in}{6.912607in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{6.912607in}}{\pgfqpoint{6.303551in}{6.908216in}}{\pgfqpoint{6.295737in}{6.900403in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{6.892589in}}{\pgfqpoint{6.283534in}{6.881990in}}{\pgfqpoint{6.283534in}{6.870940in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{6.859890in}}{\pgfqpoint{6.287924in}{6.849291in}}{\pgfqpoint{6.295737in}{6.841477in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{6.833664in}}{\pgfqpoint{6.314150in}{6.829273in}}{\pgfqpoint{6.325200in}{6.829273in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.829273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{6.816458in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{6.816458in}}{\pgfqpoint{6.398337in}{6.820848in}}{\pgfqpoint{6.406151in}{6.828662in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{6.836476in}}{\pgfqpoint{6.418355in}{6.847075in}}{\pgfqpoint{6.418355in}{6.858125in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{6.869175in}}{\pgfqpoint{6.413965in}{6.879774in}}{\pgfqpoint{6.406151in}{6.887588in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{6.895401in}}{\pgfqpoint{6.387738in}{6.899791in}}{\pgfqpoint{6.376688in}{6.899791in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{6.899791in}}{\pgfqpoint{6.355039in}{6.895401in}}{\pgfqpoint{6.347225in}{6.887588in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{6.879774in}}{\pgfqpoint{6.335022in}{6.869175in}}{\pgfqpoint{6.335022in}{6.858125in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{6.847075in}}{\pgfqpoint{6.339412in}{6.836476in}}{\pgfqpoint{6.347225in}{6.828662in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{6.820848in}}{\pgfqpoint{6.365638in}{6.816458in}}{\pgfqpoint{6.376688in}{6.816458in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.816458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{6.805512in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{6.805512in}}{\pgfqpoint{6.443753in}{6.809903in}}{\pgfqpoint{6.451567in}{6.817716in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{6.825530in}}{\pgfqpoint{6.463770in}{6.836129in}}{\pgfqpoint{6.463770in}{6.847179in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{6.858229in}}{\pgfqpoint{6.459380in}{6.868828in}}{\pgfqpoint{6.451567in}{6.876642in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{6.884456in}}{\pgfqpoint{6.433154in}{6.888846in}}{\pgfqpoint{6.422104in}{6.888846in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{6.888846in}}{\pgfqpoint{6.400455in}{6.884456in}}{\pgfqpoint{6.392641in}{6.876642in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{6.868828in}}{\pgfqpoint{6.380437in}{6.858229in}}{\pgfqpoint{6.380437in}{6.847179in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{6.836129in}}{\pgfqpoint{6.384827in}{6.825530in}}{\pgfqpoint{6.392641in}{6.817716in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{6.809903in}}{\pgfqpoint{6.411054in}{6.805512in}}{\pgfqpoint{6.422104in}{6.805512in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.805512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{6.796124in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{6.796124in}}{\pgfqpoint{6.484379in}{6.800514in}}{\pgfqpoint{6.492192in}{6.808328in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{6.816141in}}{\pgfqpoint{6.504396in}{6.826740in}}{\pgfqpoint{6.504396in}{6.837791in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{6.848841in}}{\pgfqpoint{6.500006in}{6.859440in}}{\pgfqpoint{6.492192in}{6.867253in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{6.875067in}}{\pgfqpoint{6.473780in}{6.879457in}}{\pgfqpoint{6.462729in}{6.879457in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{6.879457in}}{\pgfqpoint{6.441080in}{6.875067in}}{\pgfqpoint{6.433267in}{6.867253in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{6.859440in}}{\pgfqpoint{6.421063in}{6.848841in}}{\pgfqpoint{6.421063in}{6.837791in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{6.826740in}}{\pgfqpoint{6.425453in}{6.816141in}}{\pgfqpoint{6.433267in}{6.808328in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{6.800514in}}{\pgfqpoint{6.451679in}{6.796124in}}{\pgfqpoint{6.462729in}{6.796124in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.796124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{6.747784in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{6.747784in}}{\pgfqpoint{6.751647in}{6.752175in}}{\pgfqpoint{6.759461in}{6.759988in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{6.767802in}}{\pgfqpoint{6.771665in}{6.778401in}}{\pgfqpoint{6.771665in}{6.789451in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{6.800501in}}{\pgfqpoint{6.767274in}{6.811100in}}{\pgfqpoint{6.759461in}{6.818914in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{6.826728in}}{\pgfqpoint{6.741048in}{6.831118in}}{\pgfqpoint{6.729998in}{6.831118in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{6.831118in}}{\pgfqpoint{6.708349in}{6.826728in}}{\pgfqpoint{6.700535in}{6.818914in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{6.811100in}}{\pgfqpoint{6.688331in}{6.800501in}}{\pgfqpoint{6.688331in}{6.789451in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{6.778401in}}{\pgfqpoint{6.692722in}{6.767802in}}{\pgfqpoint{6.700535in}{6.759988in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{6.752175in}}{\pgfqpoint{6.718948in}{6.747784in}}{\pgfqpoint{6.729998in}{6.747784in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.747784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{6.730381in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{6.730381in}}{\pgfqpoint{6.907989in}{6.734772in}}{\pgfqpoint{6.915803in}{6.742585in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{6.750399in}}{\pgfqpoint{6.928007in}{6.760998in}}{\pgfqpoint{6.928007in}{6.772048in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{6.783098in}}{\pgfqpoint{6.923616in}{6.793697in}}{\pgfqpoint{6.915803in}{6.801511in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{6.809324in}}{\pgfqpoint{6.897390in}{6.813715in}}{\pgfqpoint{6.886340in}{6.813715in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{6.813715in}}{\pgfqpoint{6.864691in}{6.809324in}}{\pgfqpoint{6.856877in}{6.801511in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{6.793697in}}{\pgfqpoint{6.844673in}{6.783098in}}{\pgfqpoint{6.844673in}{6.772048in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{6.760998in}}{\pgfqpoint{6.849064in}{6.750399in}}{\pgfqpoint{6.856877in}{6.742585in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{6.734772in}}{\pgfqpoint{6.875290in}{6.730381in}}{\pgfqpoint{6.886340in}{6.730381in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.730381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{6.721709in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{6.721709in}}{\pgfqpoint{7.018916in}{6.726099in}}{\pgfqpoint{7.026729in}{6.733913in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{6.741727in}}{\pgfqpoint{7.038933in}{6.752326in}}{\pgfqpoint{7.038933in}{6.763376in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{6.774426in}}{\pgfqpoint{7.034543in}{6.785025in}}{\pgfqpoint{7.026729in}{6.792839in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{6.800652in}}{\pgfqpoint{7.008317in}{6.805043in}}{\pgfqpoint{6.997266in}{6.805043in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{6.805043in}}{\pgfqpoint{6.975617in}{6.800652in}}{\pgfqpoint{6.967804in}{6.792839in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{6.785025in}}{\pgfqpoint{6.955600in}{6.774426in}}{\pgfqpoint{6.955600in}{6.763376in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{6.752326in}}{\pgfqpoint{6.959990in}{6.741727in}}{\pgfqpoint{6.967804in}{6.733913in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{6.726099in}}{\pgfqpoint{6.986216in}{6.721709in}}{\pgfqpoint{6.997266in}{6.721709in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.721709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{6.716560in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{6.716560in}}{\pgfqpoint{7.104957in}{6.720950in}}{\pgfqpoint{7.112770in}{6.728764in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{6.736578in}}{\pgfqpoint{7.124974in}{6.747177in}}{\pgfqpoint{7.124974in}{6.758227in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{6.769277in}}{\pgfqpoint{7.120584in}{6.779876in}}{\pgfqpoint{7.112770in}{6.787690in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{6.795503in}}{\pgfqpoint{7.094358in}{6.799893in}}{\pgfqpoint{7.083308in}{6.799893in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{6.799893in}}{\pgfqpoint{7.061659in}{6.795503in}}{\pgfqpoint{7.053845in}{6.787690in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{6.779876in}}{\pgfqpoint{7.041641in}{6.769277in}}{\pgfqpoint{7.041641in}{6.758227in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{6.747177in}}{\pgfqpoint{7.046031in}{6.736578in}}{\pgfqpoint{7.053845in}{6.728764in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{6.720950in}}{\pgfqpoint{7.072258in}{6.716560in}}{\pgfqpoint{7.083308in}{6.716560in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.716560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{6.713157in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{6.713157in}}{\pgfqpoint{7.175258in}{6.717547in}}{\pgfqpoint{7.183071in}{6.725361in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{6.733175in}}{\pgfqpoint{7.195275in}{6.743774in}}{\pgfqpoint{7.195275in}{6.754824in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{6.765874in}}{\pgfqpoint{7.190885in}{6.776473in}}{\pgfqpoint{7.183071in}{6.784287in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{6.792100in}}{\pgfqpoint{7.164659in}{6.796490in}}{\pgfqpoint{7.153609in}{6.796490in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{6.796490in}}{\pgfqpoint{7.131959in}{6.792100in}}{\pgfqpoint{7.124146in}{6.784287in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{6.776473in}}{\pgfqpoint{7.111942in}{6.765874in}}{\pgfqpoint{7.111942in}{6.754824in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{6.743774in}}{\pgfqpoint{7.116332in}{6.733175in}}{\pgfqpoint{7.124146in}{6.725361in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{6.717547in}}{\pgfqpoint{7.142558in}{6.713157in}}{\pgfqpoint{7.153609in}{6.713157in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.713157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{6.710741in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{6.710741in}}{\pgfqpoint{7.234696in}{6.715131in}}{\pgfqpoint{7.242510in}{6.722944in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{6.730758in}}{\pgfqpoint{7.254714in}{6.741357in}}{\pgfqpoint{7.254714in}{6.752407in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{6.763457in}}{\pgfqpoint{7.250323in}{6.774056in}}{\pgfqpoint{7.242510in}{6.781870in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{6.789684in}}{\pgfqpoint{7.224097in}{6.794074in}}{\pgfqpoint{7.213047in}{6.794074in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{6.794074in}}{\pgfqpoint{7.191398in}{6.789684in}}{\pgfqpoint{7.183584in}{6.781870in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{6.774056in}}{\pgfqpoint{7.171380in}{6.763457in}}{\pgfqpoint{7.171380in}{6.752407in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{6.741357in}}{\pgfqpoint{7.175771in}{6.730758in}}{\pgfqpoint{7.183584in}{6.722944in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{6.715131in}}{\pgfqpoint{7.201997in}{6.710741in}}{\pgfqpoint{7.213047in}{6.710741in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.710741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{6.708935in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{6.708935in}}{\pgfqpoint{7.286184in}{6.713325in}}{\pgfqpoint{7.293998in}{6.721139in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{6.728952in}}{\pgfqpoint{7.306202in}{6.739552in}}{\pgfqpoint{7.306202in}{6.750602in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{6.761652in}}{\pgfqpoint{7.301811in}{6.772251in}}{\pgfqpoint{7.293998in}{6.780064in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{6.787878in}}{\pgfqpoint{7.275585in}{6.792268in}}{\pgfqpoint{7.264535in}{6.792268in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{6.792268in}}{\pgfqpoint{7.242886in}{6.787878in}}{\pgfqpoint{7.235072in}{6.780064in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{6.772251in}}{\pgfqpoint{7.222868in}{6.761652in}}{\pgfqpoint{7.222868in}{6.750602in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{6.739552in}}{\pgfqpoint{7.227259in}{6.728952in}}{\pgfqpoint{7.235072in}{6.721139in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{6.713325in}}{\pgfqpoint{7.253485in}{6.708935in}}{\pgfqpoint{7.264535in}{6.708935in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.708935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{6.707534in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{6.707534in}}{\pgfqpoint{7.331600in}{6.711925in}}{\pgfqpoint{7.339413in}{6.719738in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{6.727552in}}{\pgfqpoint{7.351617in}{6.738151in}}{\pgfqpoint{7.351617in}{6.749201in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{6.760251in}}{\pgfqpoint{7.347227in}{6.770850in}}{\pgfqpoint{7.339413in}{6.778664in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{6.786477in}}{\pgfqpoint{7.321001in}{6.790868in}}{\pgfqpoint{7.309951in}{6.790868in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{6.790868in}}{\pgfqpoint{7.288301in}{6.786477in}}{\pgfqpoint{7.280488in}{6.778664in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{6.770850in}}{\pgfqpoint{7.268284in}{6.760251in}}{\pgfqpoint{7.268284in}{6.749201in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{6.738151in}}{\pgfqpoint{7.272674in}{6.727552in}}{\pgfqpoint{7.280488in}{6.719738in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{6.711925in}}{\pgfqpoint{7.298900in}{6.707534in}}{\pgfqpoint{7.309951in}{6.707534in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.707534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{6.706416in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{6.706416in}}{\pgfqpoint{7.372225in}{6.710806in}}{\pgfqpoint{7.380039in}{6.718620in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{6.726434in}}{\pgfqpoint{7.392243in}{6.737033in}}{\pgfqpoint{7.392243in}{6.748083in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{6.759133in}}{\pgfqpoint{7.387853in}{6.769732in}}{\pgfqpoint{7.380039in}{6.777546in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{6.785359in}}{\pgfqpoint{7.361626in}{6.789750in}}{\pgfqpoint{7.350576in}{6.789750in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{6.789750in}}{\pgfqpoint{7.328927in}{6.785359in}}{\pgfqpoint{7.321113in}{6.777546in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{6.769732in}}{\pgfqpoint{7.308910in}{6.759133in}}{\pgfqpoint{7.308910in}{6.748083in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{6.737033in}}{\pgfqpoint{7.313300in}{6.726434in}}{\pgfqpoint{7.321113in}{6.718620in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{6.710806in}}{\pgfqpoint{7.339526in}{6.706416in}}{\pgfqpoint{7.350576in}{6.706416in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.706416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{6.701450in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{6.701450in}}{\pgfqpoint{7.639494in}{6.705841in}}{\pgfqpoint{7.647308in}{6.713654in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{6.721468in}}{\pgfqpoint{7.659511in}{6.732067in}}{\pgfqpoint{7.659511in}{6.743117in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{6.754167in}}{\pgfqpoint{7.655121in}{6.764766in}}{\pgfqpoint{7.647308in}{6.772580in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{6.780393in}}{\pgfqpoint{7.628895in}{6.784784in}}{\pgfqpoint{7.617845in}{6.784784in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{6.784784in}}{\pgfqpoint{7.596196in}{6.780393in}}{\pgfqpoint{7.588382in}{6.772580in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{6.764766in}}{\pgfqpoint{7.576178in}{6.754167in}}{\pgfqpoint{7.576178in}{6.743117in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{6.732067in}}{\pgfqpoint{7.580568in}{6.721468in}}{\pgfqpoint{7.588382in}{6.713654in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{6.705841in}}{\pgfqpoint{7.606795in}{6.701450in}}{\pgfqpoint{7.617845in}{6.701450in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.701450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{6.699868in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{6.699868in}}{\pgfqpoint{7.795836in}{6.704258in}}{\pgfqpoint{7.803650in}{6.712072in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{6.719885in}}{\pgfqpoint{7.815853in}{6.730484in}}{\pgfqpoint{7.815853in}{6.741534in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{6.752585in}}{\pgfqpoint{7.811463in}{6.763184in}}{\pgfqpoint{7.803650in}{6.770997in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{6.778811in}}{\pgfqpoint{7.785237in}{6.783201in}}{\pgfqpoint{7.774187in}{6.783201in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{6.783201in}}{\pgfqpoint{7.752538in}{6.778811in}}{\pgfqpoint{7.744724in}{6.770997in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{6.763184in}}{\pgfqpoint{7.732520in}{6.752585in}}{\pgfqpoint{7.732520in}{6.741534in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{6.730484in}}{\pgfqpoint{7.736910in}{6.719885in}}{\pgfqpoint{7.744724in}{6.712072in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{6.704258in}}{\pgfqpoint{7.763137in}{6.699868in}}{\pgfqpoint{7.774187in}{6.699868in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.699868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{6.699110in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{6.699110in}}{\pgfqpoint{7.906762in}{6.703500in}}{\pgfqpoint{7.914576in}{6.711313in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{6.719127in}}{\pgfqpoint{7.926780in}{6.729726in}}{\pgfqpoint{7.926780in}{6.740776in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{6.751826in}}{\pgfqpoint{7.922390in}{6.762425in}}{\pgfqpoint{7.914576in}{6.770239in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{6.778053in}}{\pgfqpoint{7.896163in}{6.782443in}}{\pgfqpoint{7.885113in}{6.782443in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{6.782443in}}{\pgfqpoint{7.863464in}{6.778053in}}{\pgfqpoint{7.855650in}{6.770239in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{6.762425in}}{\pgfqpoint{7.843447in}{6.751826in}}{\pgfqpoint{7.843447in}{6.740776in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{6.729726in}}{\pgfqpoint{7.847837in}{6.719127in}}{\pgfqpoint{7.855650in}{6.711313in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{6.703500in}}{\pgfqpoint{7.874063in}{6.699110in}}{\pgfqpoint{7.885113in}{6.699110in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.699110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{6.698669in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{6.698669in}}{\pgfqpoint{7.992804in}{6.703060in}}{\pgfqpoint{8.000617in}{6.710873in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{6.718687in}}{\pgfqpoint{8.012821in}{6.729286in}}{\pgfqpoint{8.012821in}{6.740336in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{6.751386in}}{\pgfqpoint{8.008431in}{6.761985in}}{\pgfqpoint{8.000617in}{6.769799in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{6.777612in}}{\pgfqpoint{7.982205in}{6.782003in}}{\pgfqpoint{7.971154in}{6.782003in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{6.782003in}}{\pgfqpoint{7.949505in}{6.777612in}}{\pgfqpoint{7.941692in}{6.769799in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{6.761985in}}{\pgfqpoint{7.929488in}{6.751386in}}{\pgfqpoint{7.929488in}{6.740336in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{6.729286in}}{\pgfqpoint{7.933878in}{6.718687in}}{\pgfqpoint{7.941692in}{6.710873in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{6.703060in}}{\pgfqpoint{7.960104in}{6.698669in}}{\pgfqpoint{7.971154in}{6.698669in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.698669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{6.698384in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{6.698384in}}{\pgfqpoint{8.063104in}{6.702774in}}{\pgfqpoint{8.070918in}{6.710587in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{6.718401in}}{\pgfqpoint{8.083122in}{6.729000in}}{\pgfqpoint{8.083122in}{6.740050in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{6.751100in}}{\pgfqpoint{8.078732in}{6.761699in}}{\pgfqpoint{8.070918in}{6.769513in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{6.777327in}}{\pgfqpoint{8.052505in}{6.781717in}}{\pgfqpoint{8.041455in}{6.781717in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{6.781717in}}{\pgfqpoint{8.019806in}{6.777327in}}{\pgfqpoint{8.011993in}{6.769513in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{6.761699in}}{\pgfqpoint{7.999789in}{6.751100in}}{\pgfqpoint{7.999789in}{6.740050in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{6.729000in}}{\pgfqpoint{8.004179in}{6.718401in}}{\pgfqpoint{8.011993in}{6.710587in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{6.702774in}}{\pgfqpoint{8.030405in}{6.698384in}}{\pgfqpoint{8.041455in}{6.698384in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.698384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{6.698184in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{6.698184in}}{\pgfqpoint{8.122543in}{6.702575in}}{\pgfqpoint{8.130357in}{6.710388in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{6.718202in}}{\pgfqpoint{8.142560in}{6.728801in}}{\pgfqpoint{8.142560in}{6.739851in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{6.750901in}}{\pgfqpoint{8.138170in}{6.761500in}}{\pgfqpoint{8.130357in}{6.769314in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{6.777128in}}{\pgfqpoint{8.111944in}{6.781518in}}{\pgfqpoint{8.100894in}{6.781518in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{6.781518in}}{\pgfqpoint{8.079245in}{6.777128in}}{\pgfqpoint{8.071431in}{6.769314in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{6.761500in}}{\pgfqpoint{8.059227in}{6.750901in}}{\pgfqpoint{8.059227in}{6.739851in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{6.728801in}}{\pgfqpoint{8.063617in}{6.718202in}}{\pgfqpoint{8.071431in}{6.710388in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{6.702575in}}{\pgfqpoint{8.089844in}{6.698184in}}{\pgfqpoint{8.100894in}{6.698184in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.698184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{6.698039in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{6.698039in}}{\pgfqpoint{8.174031in}{6.702429in}}{\pgfqpoint{8.181845in}{6.710243in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{6.718056in}}{\pgfqpoint{8.194048in}{6.728655in}}{\pgfqpoint{8.194048in}{6.739705in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{6.750756in}}{\pgfqpoint{8.189658in}{6.761355in}}{\pgfqpoint{8.181845in}{6.769168in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{6.776982in}}{\pgfqpoint{8.163432in}{6.781372in}}{\pgfqpoint{8.152382in}{6.781372in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{6.781372in}}{\pgfqpoint{8.130733in}{6.776982in}}{\pgfqpoint{8.122919in}{6.769168in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{6.761355in}}{\pgfqpoint{8.110715in}{6.750756in}}{\pgfqpoint{8.110715in}{6.739705in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{6.728655in}}{\pgfqpoint{8.115105in}{6.718056in}}{\pgfqpoint{8.122919in}{6.710243in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{6.702429in}}{\pgfqpoint{8.141332in}{6.698039in}}{\pgfqpoint{8.152382in}{6.698039in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.698039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{6.697928in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{6.697928in}}{\pgfqpoint{8.219447in}{6.702319in}}{\pgfqpoint{8.227260in}{6.710132in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{6.717946in}}{\pgfqpoint{8.239464in}{6.728545in}}{\pgfqpoint{8.239464in}{6.739595in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{6.750645in}}{\pgfqpoint{8.235074in}{6.761244in}}{\pgfqpoint{8.227260in}{6.769058in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{6.776872in}}{\pgfqpoint{8.208847in}{6.781262in}}{\pgfqpoint{8.197797in}{6.781262in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{6.781262in}}{\pgfqpoint{8.176148in}{6.776872in}}{\pgfqpoint{8.168335in}{6.769058in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{6.761244in}}{\pgfqpoint{8.156131in}{6.750645in}}{\pgfqpoint{8.156131in}{6.739595in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{6.728545in}}{\pgfqpoint{8.160521in}{6.717946in}}{\pgfqpoint{8.168335in}{6.710132in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{6.702319in}}{\pgfqpoint{8.186747in}{6.697928in}}{\pgfqpoint{8.197797in}{6.697928in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.697928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{6.697843in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{6.697843in}}{\pgfqpoint{8.260072in}{6.702233in}}{\pgfqpoint{8.267886in}{6.710046in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{6.717860in}}{\pgfqpoint{8.280090in}{6.728459in}}{\pgfqpoint{8.280090in}{6.739509in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{6.750559in}}{\pgfqpoint{8.275699in}{6.761158in}}{\pgfqpoint{8.267886in}{6.768972in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{6.776786in}}{\pgfqpoint{8.249473in}{6.781176in}}{\pgfqpoint{8.238423in}{6.781176in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{6.781176in}}{\pgfqpoint{8.216774in}{6.776786in}}{\pgfqpoint{8.208960in}{6.768972in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{6.761158in}}{\pgfqpoint{8.196756in}{6.750559in}}{\pgfqpoint{8.196756in}{6.739509in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{6.728459in}}{\pgfqpoint{8.201147in}{6.717860in}}{\pgfqpoint{8.208960in}{6.710046in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{6.702233in}}{\pgfqpoint{8.227373in}{6.697843in}}{\pgfqpoint{8.238423in}{6.697843in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.697843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.923397in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{6.923397in}}{\pgfqpoint{4.708685in}{6.927787in}}{\pgfqpoint{4.716499in}{6.935601in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{6.943414in}}{\pgfqpoint{4.728703in}{6.954013in}}{\pgfqpoint{4.728703in}{6.965063in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{6.976114in}}{\pgfqpoint{4.724312in}{6.986713in}}{\pgfqpoint{4.716499in}{6.994526in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{7.002340in}}{\pgfqpoint{4.698086in}{7.006730in}}{\pgfqpoint{4.687036in}{7.006730in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{7.006730in}}{\pgfqpoint{4.665387in}{7.002340in}}{\pgfqpoint{4.657573in}{6.994526in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{6.986713in}}{\pgfqpoint{4.645369in}{6.976114in}}{\pgfqpoint{4.645369in}{6.965063in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{6.954013in}}{\pgfqpoint{4.649760in}{6.943414in}}{\pgfqpoint{4.657573in}{6.935601in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{6.927787in}}{\pgfqpoint{4.675986in}{6.923397in}}{\pgfqpoint{4.687036in}{6.923397in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.923397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{6.921941in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{6.921941in}}{\pgfqpoint{4.975954in}{6.926331in}}{\pgfqpoint{4.983767in}{6.934144in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{6.941958in}}{\pgfqpoint{4.995971in}{6.952557in}}{\pgfqpoint{4.995971in}{6.963607in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{6.974657in}}{\pgfqpoint{4.991581in}{6.985256in}}{\pgfqpoint{4.983767in}{6.993070in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{7.000884in}}{\pgfqpoint{4.965355in}{7.005274in}}{\pgfqpoint{4.954304in}{7.005274in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{7.005274in}}{\pgfqpoint{4.932655in}{7.000884in}}{\pgfqpoint{4.924842in}{6.993070in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{6.985256in}}{\pgfqpoint{4.912638in}{6.974657in}}{\pgfqpoint{4.912638in}{6.963607in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{6.952557in}}{\pgfqpoint{4.917028in}{6.941958in}}{\pgfqpoint{4.924842in}{6.934144in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{6.926331in}}{\pgfqpoint{4.943254in}{6.921941in}}{\pgfqpoint{4.954304in}{6.921941in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.921941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{6.920486in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{6.920486in}}{\pgfqpoint{5.132296in}{6.924876in}}{\pgfqpoint{5.140109in}{6.932690in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{6.940503in}}{\pgfqpoint{5.152313in}{6.951102in}}{\pgfqpoint{5.152313in}{6.962152in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{6.973202in}}{\pgfqpoint{5.147923in}{6.983801in}}{\pgfqpoint{5.140109in}{6.991615in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{6.999429in}}{\pgfqpoint{5.121697in}{7.003819in}}{\pgfqpoint{5.110646in}{7.003819in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{7.003819in}}{\pgfqpoint{5.088997in}{6.999429in}}{\pgfqpoint{5.081184in}{6.991615in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{6.983801in}}{\pgfqpoint{5.068980in}{6.973202in}}{\pgfqpoint{5.068980in}{6.962152in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{6.951102in}}{\pgfqpoint{5.073370in}{6.940503in}}{\pgfqpoint{5.081184in}{6.932690in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{6.924876in}}{\pgfqpoint{5.099596in}{6.920486in}}{\pgfqpoint{5.110646in}{6.920486in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.920486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{6.919033in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{6.919033in}}{\pgfqpoint{5.243222in}{6.923424in}}{\pgfqpoint{5.251036in}{6.931237in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{6.939051in}}{\pgfqpoint{5.263240in}{6.949650in}}{\pgfqpoint{5.263240in}{6.960700in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{6.971750in}}{\pgfqpoint{5.258849in}{6.982349in}}{\pgfqpoint{5.251036in}{6.990163in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{6.997977in}}{\pgfqpoint{5.232623in}{7.002367in}}{\pgfqpoint{5.221573in}{7.002367in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{7.002367in}}{\pgfqpoint{5.199924in}{6.997977in}}{\pgfqpoint{5.192110in}{6.990163in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{6.982349in}}{\pgfqpoint{5.179906in}{6.971750in}}{\pgfqpoint{5.179906in}{6.960700in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{6.949650in}}{\pgfqpoint{5.184297in}{6.939051in}}{\pgfqpoint{5.192110in}{6.931237in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{6.923424in}}{\pgfqpoint{5.210523in}{6.919033in}}{\pgfqpoint{5.221573in}{6.919033in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.919033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{6.917585in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{6.917585in}}{\pgfqpoint{5.329263in}{6.921976in}}{\pgfqpoint{5.337077in}{6.929789in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{6.937603in}}{\pgfqpoint{5.349281in}{6.948202in}}{\pgfqpoint{5.349281in}{6.959252in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{6.970302in}}{\pgfqpoint{5.344891in}{6.980901in}}{\pgfqpoint{5.337077in}{6.988715in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{6.996528in}}{\pgfqpoint{5.318664in}{7.000919in}}{\pgfqpoint{5.307614in}{7.000919in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{7.000919in}}{\pgfqpoint{5.285965in}{6.996528in}}{\pgfqpoint{5.278151in}{6.988715in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{6.980901in}}{\pgfqpoint{5.265948in}{6.970302in}}{\pgfqpoint{5.265948in}{6.959252in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{6.948202in}}{\pgfqpoint{5.270338in}{6.937603in}}{\pgfqpoint{5.278151in}{6.929789in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{6.921976in}}{\pgfqpoint{5.296564in}{6.917585in}}{\pgfqpoint{5.307614in}{6.917585in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.917585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{6.916143in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{6.916143in}}{\pgfqpoint{5.399564in}{6.920533in}}{\pgfqpoint{5.407378in}{6.928347in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{6.936160in}}{\pgfqpoint{5.419582in}{6.946759in}}{\pgfqpoint{5.419582in}{6.957809in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{6.968859in}}{\pgfqpoint{5.415191in}{6.979458in}}{\pgfqpoint{5.407378in}{6.987272in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{6.995086in}}{\pgfqpoint{5.388965in}{6.999476in}}{\pgfqpoint{5.377915in}{6.999476in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{6.999476in}}{\pgfqpoint{5.356266in}{6.995086in}}{\pgfqpoint{5.348452in}{6.987272in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{6.979458in}}{\pgfqpoint{5.336248in}{6.968859in}}{\pgfqpoint{5.336248in}{6.957809in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{6.946759in}}{\pgfqpoint{5.340639in}{6.936160in}}{\pgfqpoint{5.348452in}{6.928347in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{6.920533in}}{\pgfqpoint{5.366865in}{6.916143in}}{\pgfqpoint{5.377915in}{6.916143in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.916143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{6.914706in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{6.914706in}}{\pgfqpoint{5.459003in}{6.919096in}}{\pgfqpoint{5.466816in}{6.926910in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{6.934724in}}{\pgfqpoint{5.479020in}{6.945323in}}{\pgfqpoint{5.479020in}{6.956373in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{6.967423in}}{\pgfqpoint{5.474630in}{6.978022in}}{\pgfqpoint{5.466816in}{6.985836in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{6.993649in}}{\pgfqpoint{5.448404in}{6.998039in}}{\pgfqpoint{5.437353in}{6.998039in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{6.998039in}}{\pgfqpoint{5.415704in}{6.993649in}}{\pgfqpoint{5.407891in}{6.985836in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{6.978022in}}{\pgfqpoint{5.395687in}{6.967423in}}{\pgfqpoint{5.395687in}{6.956373in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{6.945323in}}{\pgfqpoint{5.400077in}{6.934724in}}{\pgfqpoint{5.407891in}{6.926910in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{6.919096in}}{\pgfqpoint{5.426303in}{6.914706in}}{\pgfqpoint{5.437353in}{6.914706in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.914706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{6.913277in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{6.913277in}}{\pgfqpoint{5.510491in}{6.917667in}}{\pgfqpoint{5.518304in}{6.925480in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{6.933294in}}{\pgfqpoint{5.530508in}{6.943893in}}{\pgfqpoint{5.530508in}{6.954943in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{6.965993in}}{\pgfqpoint{5.526118in}{6.976592in}}{\pgfqpoint{5.518304in}{6.984406in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{6.992220in}}{\pgfqpoint{5.499892in}{6.996610in}}{\pgfqpoint{5.488841in}{6.996610in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{6.996610in}}{\pgfqpoint{5.467192in}{6.992220in}}{\pgfqpoint{5.459379in}{6.984406in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{6.976592in}}{\pgfqpoint{5.447175in}{6.965993in}}{\pgfqpoint{5.447175in}{6.954943in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{6.943893in}}{\pgfqpoint{5.451565in}{6.933294in}}{\pgfqpoint{5.459379in}{6.925480in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{6.917667in}}{\pgfqpoint{5.477791in}{6.913277in}}{\pgfqpoint{5.488841in}{6.913277in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.913277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{6.911855in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{6.911855in}}{\pgfqpoint{5.555906in}{6.916245in}}{\pgfqpoint{5.563720in}{6.924059in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{6.931872in}}{\pgfqpoint{5.575924in}{6.942471in}}{\pgfqpoint{5.575924in}{6.953521in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{6.964572in}}{\pgfqpoint{5.571533in}{6.975171in}}{\pgfqpoint{5.563720in}{6.982984in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{6.990798in}}{\pgfqpoint{5.545307in}{6.995188in}}{\pgfqpoint{5.534257in}{6.995188in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{6.995188in}}{\pgfqpoint{5.512608in}{6.990798in}}{\pgfqpoint{5.504794in}{6.982984in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{6.975171in}}{\pgfqpoint{5.492590in}{6.964572in}}{\pgfqpoint{5.492590in}{6.953521in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{6.942471in}}{\pgfqpoint{5.496981in}{6.931872in}}{\pgfqpoint{5.504794in}{6.924059in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{6.916245in}}{\pgfqpoint{5.523207in}{6.911855in}}{\pgfqpoint{5.534257in}{6.911855in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.911855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{6.910441in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{6.910441in}}{\pgfqpoint{5.596532in}{6.914832in}}{\pgfqpoint{5.604345in}{6.922645in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{6.930459in}}{\pgfqpoint{5.616549in}{6.941058in}}{\pgfqpoint{5.616549in}{6.952108in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{6.963158in}}{\pgfqpoint{5.612159in}{6.973757in}}{\pgfqpoint{5.604345in}{6.981571in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{6.989384in}}{\pgfqpoint{5.585933in}{6.993775in}}{\pgfqpoint{5.574883in}{6.993775in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{6.993775in}}{\pgfqpoint{5.553234in}{6.989384in}}{\pgfqpoint{5.545420in}{6.981571in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{6.973757in}}{\pgfqpoint{5.533216in}{6.963158in}}{\pgfqpoint{5.533216in}{6.952108in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{6.941058in}}{\pgfqpoint{5.537606in}{6.930459in}}{\pgfqpoint{5.545420in}{6.922645in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{6.914832in}}{\pgfqpoint{5.563833in}{6.910441in}}{\pgfqpoint{5.574883in}{6.910441in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.910441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{6.896882in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{6.896882in}}{\pgfqpoint{5.863800in}{6.901272in}}{\pgfqpoint{5.871614in}{6.909086in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{6.916900in}}{\pgfqpoint{5.883818in}{6.927499in}}{\pgfqpoint{5.883818in}{6.938549in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{6.949599in}}{\pgfqpoint{5.879428in}{6.960198in}}{\pgfqpoint{5.871614in}{6.968012in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{6.975825in}}{\pgfqpoint{5.853201in}{6.980215in}}{\pgfqpoint{5.842151in}{6.980215in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{6.980215in}}{\pgfqpoint{5.820502in}{6.975825in}}{\pgfqpoint{5.812688in}{6.968012in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{6.960198in}}{\pgfqpoint{5.800485in}{6.949599in}}{\pgfqpoint{5.800485in}{6.938549in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{6.927499in}}{\pgfqpoint{5.804875in}{6.916900in}}{\pgfqpoint{5.812688in}{6.909086in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{6.901272in}}{\pgfqpoint{5.831101in}{6.896882in}}{\pgfqpoint{5.842151in}{6.896882in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.896882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{6.884768in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{6.884768in}}{\pgfqpoint{6.020142in}{6.889158in}}{\pgfqpoint{6.027956in}{6.896972in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{6.904785in}}{\pgfqpoint{6.040160in}{6.915384in}}{\pgfqpoint{6.040160in}{6.926434in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{6.937485in}}{\pgfqpoint{6.035770in}{6.948084in}}{\pgfqpoint{6.027956in}{6.955897in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{6.963711in}}{\pgfqpoint{6.009543in}{6.968101in}}{\pgfqpoint{5.998493in}{6.968101in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{6.968101in}}{\pgfqpoint{5.976844in}{6.963711in}}{\pgfqpoint{5.969030in}{6.955897in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{6.948084in}}{\pgfqpoint{5.956827in}{6.937485in}}{\pgfqpoint{5.956827in}{6.926434in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{6.915384in}}{\pgfqpoint{5.961217in}{6.904785in}}{\pgfqpoint{5.969030in}{6.896972in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{6.889158in}}{\pgfqpoint{5.987443in}{6.884768in}}{\pgfqpoint{5.998493in}{6.884768in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.884768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{6.874332in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{6.874332in}}{\pgfqpoint{6.131069in}{6.878722in}}{\pgfqpoint{6.138882in}{6.886536in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{6.894349in}}{\pgfqpoint{6.151086in}{6.904948in}}{\pgfqpoint{6.151086in}{6.915998in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{6.927048in}}{\pgfqpoint{6.146696in}{6.937647in}}{\pgfqpoint{6.138882in}{6.945461in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{6.953275in}}{\pgfqpoint{6.120470in}{6.957665in}}{\pgfqpoint{6.109420in}{6.957665in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{6.957665in}}{\pgfqpoint{6.087771in}{6.953275in}}{\pgfqpoint{6.079957in}{6.945461in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{6.937647in}}{\pgfqpoint{6.067753in}{6.927048in}}{\pgfqpoint{6.067753in}{6.915998in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{6.904948in}}{\pgfqpoint{6.072143in}{6.894349in}}{\pgfqpoint{6.079957in}{6.886536in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{6.878722in}}{\pgfqpoint{6.098370in}{6.874332in}}{\pgfqpoint{6.109420in}{6.874332in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.874332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{6.865561in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{6.865561in}}{\pgfqpoint{6.217110in}{6.869951in}}{\pgfqpoint{6.224924in}{6.877765in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{6.885578in}}{\pgfqpoint{6.237128in}{6.896177in}}{\pgfqpoint{6.237128in}{6.907228in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{6.918278in}}{\pgfqpoint{6.232737in}{6.928877in}}{\pgfqpoint{6.224924in}{6.936690in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{6.944504in}}{\pgfqpoint{6.206511in}{6.948894in}}{\pgfqpoint{6.195461in}{6.948894in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{6.948894in}}{\pgfqpoint{6.173812in}{6.944504in}}{\pgfqpoint{6.165998in}{6.936690in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{6.928877in}}{\pgfqpoint{6.153794in}{6.918278in}}{\pgfqpoint{6.153794in}{6.907228in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{6.896177in}}{\pgfqpoint{6.158185in}{6.885578in}}{\pgfqpoint{6.165998in}{6.877765in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{6.869951in}}{\pgfqpoint{6.184411in}{6.865561in}}{\pgfqpoint{6.195461in}{6.865561in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.865561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{6.858301in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{6.858301in}}{\pgfqpoint{6.287411in}{6.862691in}}{\pgfqpoint{6.295225in}{6.870505in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{6.878319in}}{\pgfqpoint{6.307428in}{6.888918in}}{\pgfqpoint{6.307428in}{6.899968in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{6.911018in}}{\pgfqpoint{6.303038in}{6.921617in}}{\pgfqpoint{6.295225in}{6.929431in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{6.937244in}}{\pgfqpoint{6.276812in}{6.941635in}}{\pgfqpoint{6.265762in}{6.941635in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{6.941635in}}{\pgfqpoint{6.244113in}{6.937244in}}{\pgfqpoint{6.236299in}{6.929431in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{6.921617in}}{\pgfqpoint{6.224095in}{6.911018in}}{\pgfqpoint{6.224095in}{6.899968in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{6.888918in}}{\pgfqpoint{6.228485in}{6.878319in}}{\pgfqpoint{6.236299in}{6.870505in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{6.862691in}}{\pgfqpoint{6.254712in}{6.858301in}}{\pgfqpoint{6.265762in}{6.858301in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.858301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{6.852373in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{6.852373in}}{\pgfqpoint{6.346849in}{6.856763in}}{\pgfqpoint{6.354663in}{6.864576in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{6.872390in}}{\pgfqpoint{6.366867in}{6.882989in}}{\pgfqpoint{6.366867in}{6.894039in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{6.905089in}}{\pgfqpoint{6.362477in}{6.915688in}}{\pgfqpoint{6.354663in}{6.923502in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{6.931316in}}{\pgfqpoint{6.336250in}{6.935706in}}{\pgfqpoint{6.325200in}{6.935706in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{6.935706in}}{\pgfqpoint{6.303551in}{6.931316in}}{\pgfqpoint{6.295737in}{6.923502in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{6.915688in}}{\pgfqpoint{6.283534in}{6.905089in}}{\pgfqpoint{6.283534in}{6.894039in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{6.882989in}}{\pgfqpoint{6.287924in}{6.872390in}}{\pgfqpoint{6.295737in}{6.864576in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{6.856763in}}{\pgfqpoint{6.314150in}{6.852373in}}{\pgfqpoint{6.325200in}{6.852373in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.852373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{6.847597in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{6.847597in}}{\pgfqpoint{6.398337in}{6.851987in}}{\pgfqpoint{6.406151in}{6.859801in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{6.867615in}}{\pgfqpoint{6.418355in}{6.878214in}}{\pgfqpoint{6.418355in}{6.889264in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{6.900314in}}{\pgfqpoint{6.413965in}{6.910913in}}{\pgfqpoint{6.406151in}{6.918726in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{6.926540in}}{\pgfqpoint{6.387738in}{6.930930in}}{\pgfqpoint{6.376688in}{6.930930in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{6.930930in}}{\pgfqpoint{6.355039in}{6.926540in}}{\pgfqpoint{6.347225in}{6.918726in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{6.910913in}}{\pgfqpoint{6.335022in}{6.900314in}}{\pgfqpoint{6.335022in}{6.889264in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{6.878214in}}{\pgfqpoint{6.339412in}{6.867615in}}{\pgfqpoint{6.347225in}{6.859801in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{6.851987in}}{\pgfqpoint{6.365638in}{6.847597in}}{\pgfqpoint{6.376688in}{6.847597in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.847597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{6.843782in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{6.843782in}}{\pgfqpoint{6.443753in}{6.848172in}}{\pgfqpoint{6.451567in}{6.855986in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{6.863800in}}{\pgfqpoint{6.463770in}{6.874399in}}{\pgfqpoint{6.463770in}{6.885449in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{6.896499in}}{\pgfqpoint{6.459380in}{6.907098in}}{\pgfqpoint{6.451567in}{6.914912in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{6.922725in}}{\pgfqpoint{6.433154in}{6.927115in}}{\pgfqpoint{6.422104in}{6.927115in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{6.927115in}}{\pgfqpoint{6.400455in}{6.922725in}}{\pgfqpoint{6.392641in}{6.914912in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{6.907098in}}{\pgfqpoint{6.380437in}{6.896499in}}{\pgfqpoint{6.380437in}{6.885449in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{6.874399in}}{\pgfqpoint{6.384827in}{6.863800in}}{\pgfqpoint{6.392641in}{6.855986in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{6.848172in}}{\pgfqpoint{6.411054in}{6.843782in}}{\pgfqpoint{6.422104in}{6.843782in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.843782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{6.840732in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{6.840732in}}{\pgfqpoint{6.484379in}{6.845122in}}{\pgfqpoint{6.492192in}{6.852936in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{6.860749in}}{\pgfqpoint{6.504396in}{6.871348in}}{\pgfqpoint{6.504396in}{6.882398in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{6.893448in}}{\pgfqpoint{6.500006in}{6.904047in}}{\pgfqpoint{6.492192in}{6.911861in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{6.919675in}}{\pgfqpoint{6.473780in}{6.924065in}}{\pgfqpoint{6.462729in}{6.924065in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{6.924065in}}{\pgfqpoint{6.441080in}{6.919675in}}{\pgfqpoint{6.433267in}{6.911861in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{6.904047in}}{\pgfqpoint{6.421063in}{6.893448in}}{\pgfqpoint{6.421063in}{6.882398in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{6.871348in}}{\pgfqpoint{6.425453in}{6.860749in}}{\pgfqpoint{6.433267in}{6.852936in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{6.845122in}}{\pgfqpoint{6.451679in}{6.840732in}}{\pgfqpoint{6.462729in}{6.840732in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.840732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{6.829528in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{6.829528in}}{\pgfqpoint{6.751647in}{6.833919in}}{\pgfqpoint{6.759461in}{6.841732in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{6.849546in}}{\pgfqpoint{6.771665in}{6.860145in}}{\pgfqpoint{6.771665in}{6.871195in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{6.882245in}}{\pgfqpoint{6.767274in}{6.892844in}}{\pgfqpoint{6.759461in}{6.900658in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{6.908472in}}{\pgfqpoint{6.741048in}{6.912862in}}{\pgfqpoint{6.729998in}{6.912862in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{6.912862in}}{\pgfqpoint{6.708349in}{6.908472in}}{\pgfqpoint{6.700535in}{6.900658in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{6.892844in}}{\pgfqpoint{6.688331in}{6.882245in}}{\pgfqpoint{6.688331in}{6.871195in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{6.860145in}}{\pgfqpoint{6.692722in}{6.849546in}}{\pgfqpoint{6.700535in}{6.841732in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{6.833919in}}{\pgfqpoint{6.718948in}{6.829528in}}{\pgfqpoint{6.729998in}{6.829528in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.829528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{6.827671in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{6.827671in}}{\pgfqpoint{6.907989in}{6.832062in}}{\pgfqpoint{6.915803in}{6.839875in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{6.847689in}}{\pgfqpoint{6.928007in}{6.858288in}}{\pgfqpoint{6.928007in}{6.869338in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{6.880388in}}{\pgfqpoint{6.923616in}{6.890987in}}{\pgfqpoint{6.915803in}{6.898801in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{6.906614in}}{\pgfqpoint{6.897390in}{6.911005in}}{\pgfqpoint{6.886340in}{6.911005in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{6.911005in}}{\pgfqpoint{6.864691in}{6.906614in}}{\pgfqpoint{6.856877in}{6.898801in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{6.890987in}}{\pgfqpoint{6.844673in}{6.880388in}}{\pgfqpoint{6.844673in}{6.869338in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{6.858288in}}{\pgfqpoint{6.849064in}{6.847689in}}{\pgfqpoint{6.856877in}{6.839875in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{6.832062in}}{\pgfqpoint{6.875290in}{6.827671in}}{\pgfqpoint{6.886340in}{6.827671in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.827671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{6.827122in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{6.827122in}}{\pgfqpoint{7.018916in}{6.831512in}}{\pgfqpoint{7.026729in}{6.839326in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{6.847139in}}{\pgfqpoint{7.038933in}{6.857738in}}{\pgfqpoint{7.038933in}{6.868789in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{6.879839in}}{\pgfqpoint{7.034543in}{6.890438in}}{\pgfqpoint{7.026729in}{6.898251in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{6.906065in}}{\pgfqpoint{7.008317in}{6.910455in}}{\pgfqpoint{6.997266in}{6.910455in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{6.910455in}}{\pgfqpoint{6.975617in}{6.906065in}}{\pgfqpoint{6.967804in}{6.898251in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{6.890438in}}{\pgfqpoint{6.955600in}{6.879839in}}{\pgfqpoint{6.955600in}{6.868789in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{6.857738in}}{\pgfqpoint{6.959990in}{6.847139in}}{\pgfqpoint{6.967804in}{6.839326in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{6.831512in}}{\pgfqpoint{6.986216in}{6.827122in}}{\pgfqpoint{6.997266in}{6.827122in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.827122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{6.826792in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{6.826792in}}{\pgfqpoint{7.104957in}{6.831182in}}{\pgfqpoint{7.112770in}{6.838996in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{6.846809in}}{\pgfqpoint{7.124974in}{6.857408in}}{\pgfqpoint{7.124974in}{6.868458in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{6.879509in}}{\pgfqpoint{7.120584in}{6.890108in}}{\pgfqpoint{7.112770in}{6.897921in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{6.905735in}}{\pgfqpoint{7.094358in}{6.910125in}}{\pgfqpoint{7.083308in}{6.910125in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{6.910125in}}{\pgfqpoint{7.061659in}{6.905735in}}{\pgfqpoint{7.053845in}{6.897921in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{6.890108in}}{\pgfqpoint{7.041641in}{6.879509in}}{\pgfqpoint{7.041641in}{6.868458in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{6.857408in}}{\pgfqpoint{7.046031in}{6.846809in}}{\pgfqpoint{7.053845in}{6.838996in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{6.831182in}}{\pgfqpoint{7.072258in}{6.826792in}}{\pgfqpoint{7.083308in}{6.826792in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.826792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{6.826544in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{6.826544in}}{\pgfqpoint{7.175258in}{6.830934in}}{\pgfqpoint{7.183071in}{6.838748in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{6.846561in}}{\pgfqpoint{7.195275in}{6.857160in}}{\pgfqpoint{7.195275in}{6.868210in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{6.879260in}}{\pgfqpoint{7.190885in}{6.889860in}}{\pgfqpoint{7.183071in}{6.897673in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{6.905487in}}{\pgfqpoint{7.164659in}{6.909877in}}{\pgfqpoint{7.153609in}{6.909877in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{6.909877in}}{\pgfqpoint{7.131959in}{6.905487in}}{\pgfqpoint{7.124146in}{6.897673in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{6.889860in}}{\pgfqpoint{7.111942in}{6.879260in}}{\pgfqpoint{7.111942in}{6.868210in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{6.857160in}}{\pgfqpoint{7.116332in}{6.846561in}}{\pgfqpoint{7.124146in}{6.838748in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{6.830934in}}{\pgfqpoint{7.142558in}{6.826544in}}{\pgfqpoint{7.153609in}{6.826544in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.826544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{6.826278in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{6.826278in}}{\pgfqpoint{7.234696in}{6.830668in}}{\pgfqpoint{7.242510in}{6.838482in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{6.846295in}}{\pgfqpoint{7.254714in}{6.856894in}}{\pgfqpoint{7.254714in}{6.867944in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{6.878995in}}{\pgfqpoint{7.250323in}{6.889594in}}{\pgfqpoint{7.242510in}{6.897407in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{6.905221in}}{\pgfqpoint{7.224097in}{6.909611in}}{\pgfqpoint{7.213047in}{6.909611in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{6.909611in}}{\pgfqpoint{7.191398in}{6.905221in}}{\pgfqpoint{7.183584in}{6.897407in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{6.889594in}}{\pgfqpoint{7.171380in}{6.878995in}}{\pgfqpoint{7.171380in}{6.867944in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{6.856894in}}{\pgfqpoint{7.175771in}{6.846295in}}{\pgfqpoint{7.183584in}{6.838482in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{6.830668in}}{\pgfqpoint{7.201997in}{6.826278in}}{\pgfqpoint{7.213047in}{6.826278in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.826278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{6.826118in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{6.826118in}}{\pgfqpoint{7.286184in}{6.830508in}}{\pgfqpoint{7.293998in}{6.838322in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{6.846136in}}{\pgfqpoint{7.306202in}{6.856735in}}{\pgfqpoint{7.306202in}{6.867785in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{6.878835in}}{\pgfqpoint{7.301811in}{6.889434in}}{\pgfqpoint{7.293998in}{6.897247in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{6.905061in}}{\pgfqpoint{7.275585in}{6.909451in}}{\pgfqpoint{7.264535in}{6.909451in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{6.909451in}}{\pgfqpoint{7.242886in}{6.905061in}}{\pgfqpoint{7.235072in}{6.897247in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{6.889434in}}{\pgfqpoint{7.222868in}{6.878835in}}{\pgfqpoint{7.222868in}{6.867785in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{6.856735in}}{\pgfqpoint{7.227259in}{6.846136in}}{\pgfqpoint{7.235072in}{6.838322in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{6.830508in}}{\pgfqpoint{7.253485in}{6.826118in}}{\pgfqpoint{7.264535in}{6.826118in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.826118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{6.826001in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{6.826001in}}{\pgfqpoint{7.331600in}{6.830391in}}{\pgfqpoint{7.339413in}{6.838205in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{6.846018in}}{\pgfqpoint{7.351617in}{6.856617in}}{\pgfqpoint{7.351617in}{6.867667in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{6.878718in}}{\pgfqpoint{7.347227in}{6.889317in}}{\pgfqpoint{7.339413in}{6.897130in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{6.904944in}}{\pgfqpoint{7.321001in}{6.909334in}}{\pgfqpoint{7.309951in}{6.909334in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{6.909334in}}{\pgfqpoint{7.288301in}{6.904944in}}{\pgfqpoint{7.280488in}{6.897130in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{6.889317in}}{\pgfqpoint{7.268284in}{6.878718in}}{\pgfqpoint{7.268284in}{6.867667in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{6.856617in}}{\pgfqpoint{7.272674in}{6.846018in}}{\pgfqpoint{7.280488in}{6.838205in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{6.830391in}}{\pgfqpoint{7.298900in}{6.826001in}}{\pgfqpoint{7.309951in}{6.826001in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.826001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{6.825843in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{6.825843in}}{\pgfqpoint{7.372225in}{6.830233in}}{\pgfqpoint{7.380039in}{6.838047in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{6.845860in}}{\pgfqpoint{7.392243in}{6.856459in}}{\pgfqpoint{7.392243in}{6.867510in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{6.878560in}}{\pgfqpoint{7.387853in}{6.889159in}}{\pgfqpoint{7.380039in}{6.896972in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{6.904786in}}{\pgfqpoint{7.361626in}{6.909176in}}{\pgfqpoint{7.350576in}{6.909176in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{6.909176in}}{\pgfqpoint{7.328927in}{6.904786in}}{\pgfqpoint{7.321113in}{6.896972in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{6.889159in}}{\pgfqpoint{7.308910in}{6.878560in}}{\pgfqpoint{7.308910in}{6.867510in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{6.856459in}}{\pgfqpoint{7.313300in}{6.845860in}}{\pgfqpoint{7.321113in}{6.838047in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{6.830233in}}{\pgfqpoint{7.339526in}{6.825843in}}{\pgfqpoint{7.350576in}{6.825843in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.825843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{6.824684in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{6.824684in}}{\pgfqpoint{7.639494in}{6.829074in}}{\pgfqpoint{7.647308in}{6.836888in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{6.844701in}}{\pgfqpoint{7.659511in}{6.855300in}}{\pgfqpoint{7.659511in}{6.866350in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{6.877401in}}{\pgfqpoint{7.655121in}{6.888000in}}{\pgfqpoint{7.647308in}{6.895813in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{6.903627in}}{\pgfqpoint{7.628895in}{6.908017in}}{\pgfqpoint{7.617845in}{6.908017in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{6.908017in}}{\pgfqpoint{7.596196in}{6.903627in}}{\pgfqpoint{7.588382in}{6.895813in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{6.888000in}}{\pgfqpoint{7.576178in}{6.877401in}}{\pgfqpoint{7.576178in}{6.866350in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{6.855300in}}{\pgfqpoint{7.580568in}{6.844701in}}{\pgfqpoint{7.588382in}{6.836888in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{6.829074in}}{\pgfqpoint{7.606795in}{6.824684in}}{\pgfqpoint{7.617845in}{6.824684in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.824684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{6.824131in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{6.824131in}}{\pgfqpoint{7.795836in}{6.828521in}}{\pgfqpoint{7.803650in}{6.836335in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{6.844149in}}{\pgfqpoint{7.815853in}{6.854748in}}{\pgfqpoint{7.815853in}{6.865798in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{6.876848in}}{\pgfqpoint{7.811463in}{6.887447in}}{\pgfqpoint{7.803650in}{6.895261in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{6.903074in}}{\pgfqpoint{7.785237in}{6.907464in}}{\pgfqpoint{7.774187in}{6.907464in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{6.907464in}}{\pgfqpoint{7.752538in}{6.903074in}}{\pgfqpoint{7.744724in}{6.895261in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{6.887447in}}{\pgfqpoint{7.732520in}{6.876848in}}{\pgfqpoint{7.732520in}{6.865798in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{6.854748in}}{\pgfqpoint{7.736910in}{6.844149in}}{\pgfqpoint{7.744724in}{6.836335in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{6.828521in}}{\pgfqpoint{7.763137in}{6.824131in}}{\pgfqpoint{7.774187in}{6.824131in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.824131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{6.823835in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{6.823835in}}{\pgfqpoint{7.906762in}{6.828226in}}{\pgfqpoint{7.914576in}{6.836039in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{6.843853in}}{\pgfqpoint{7.926780in}{6.854452in}}{\pgfqpoint{7.926780in}{6.865502in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{6.876552in}}{\pgfqpoint{7.922390in}{6.887151in}}{\pgfqpoint{7.914576in}{6.894965in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{6.902779in}}{\pgfqpoint{7.896163in}{6.907169in}}{\pgfqpoint{7.885113in}{6.907169in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{6.907169in}}{\pgfqpoint{7.863464in}{6.902779in}}{\pgfqpoint{7.855650in}{6.894965in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{6.887151in}}{\pgfqpoint{7.843447in}{6.876552in}}{\pgfqpoint{7.843447in}{6.865502in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{6.854452in}}{\pgfqpoint{7.847837in}{6.843853in}}{\pgfqpoint{7.855650in}{6.836039in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{6.828226in}}{\pgfqpoint{7.874063in}{6.823835in}}{\pgfqpoint{7.885113in}{6.823835in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.823835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{6.823652in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{6.823652in}}{\pgfqpoint{7.992804in}{6.828042in}}{\pgfqpoint{8.000617in}{6.835856in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{6.843669in}}{\pgfqpoint{8.012821in}{6.854268in}}{\pgfqpoint{8.012821in}{6.865319in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{6.876369in}}{\pgfqpoint{8.008431in}{6.886968in}}{\pgfqpoint{8.000617in}{6.894781in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{6.902595in}}{\pgfqpoint{7.982205in}{6.906985in}}{\pgfqpoint{7.971154in}{6.906985in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{6.906985in}}{\pgfqpoint{7.949505in}{6.902595in}}{\pgfqpoint{7.941692in}{6.894781in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{6.886968in}}{\pgfqpoint{7.929488in}{6.876369in}}{\pgfqpoint{7.929488in}{6.865319in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{6.854268in}}{\pgfqpoint{7.933878in}{6.843669in}}{\pgfqpoint{7.941692in}{6.835856in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{6.828042in}}{\pgfqpoint{7.960104in}{6.823652in}}{\pgfqpoint{7.971154in}{6.823652in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.823652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{6.823535in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{6.823535in}}{\pgfqpoint{8.063104in}{6.827925in}}{\pgfqpoint{8.070918in}{6.835739in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{6.843552in}}{\pgfqpoint{8.083122in}{6.854151in}}{\pgfqpoint{8.083122in}{6.865201in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{6.876251in}}{\pgfqpoint{8.078732in}{6.886850in}}{\pgfqpoint{8.070918in}{6.894664in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{6.902478in}}{\pgfqpoint{8.052505in}{6.906868in}}{\pgfqpoint{8.041455in}{6.906868in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{6.906868in}}{\pgfqpoint{8.019806in}{6.902478in}}{\pgfqpoint{8.011993in}{6.894664in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{6.886850in}}{\pgfqpoint{7.999789in}{6.876251in}}{\pgfqpoint{7.999789in}{6.865201in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{6.854151in}}{\pgfqpoint{8.004179in}{6.843552in}}{\pgfqpoint{8.011993in}{6.835739in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{6.827925in}}{\pgfqpoint{8.030405in}{6.823535in}}{\pgfqpoint{8.041455in}{6.823535in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.823535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{6.823455in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{6.823455in}}{\pgfqpoint{8.122543in}{6.827845in}}{\pgfqpoint{8.130357in}{6.835659in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{6.843472in}}{\pgfqpoint{8.142560in}{6.854071in}}{\pgfqpoint{8.142560in}{6.865121in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{6.876172in}}{\pgfqpoint{8.138170in}{6.886771in}}{\pgfqpoint{8.130357in}{6.894584in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{6.902398in}}{\pgfqpoint{8.111944in}{6.906788in}}{\pgfqpoint{8.100894in}{6.906788in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{6.906788in}}{\pgfqpoint{8.079245in}{6.902398in}}{\pgfqpoint{8.071431in}{6.894584in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{6.886771in}}{\pgfqpoint{8.059227in}{6.876172in}}{\pgfqpoint{8.059227in}{6.865121in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{6.854071in}}{\pgfqpoint{8.063617in}{6.843472in}}{\pgfqpoint{8.071431in}{6.835659in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{6.827845in}}{\pgfqpoint{8.089844in}{6.823455in}}{\pgfqpoint{8.100894in}{6.823455in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.823455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{6.823399in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{6.823399in}}{\pgfqpoint{8.174031in}{6.827789in}}{\pgfqpoint{8.181845in}{6.835603in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{6.843416in}}{\pgfqpoint{8.194048in}{6.854015in}}{\pgfqpoint{8.194048in}{6.865065in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{6.876116in}}{\pgfqpoint{8.189658in}{6.886715in}}{\pgfqpoint{8.181845in}{6.894528in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{6.902342in}}{\pgfqpoint{8.163432in}{6.906732in}}{\pgfqpoint{8.152382in}{6.906732in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{6.906732in}}{\pgfqpoint{8.130733in}{6.902342in}}{\pgfqpoint{8.122919in}{6.894528in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{6.886715in}}{\pgfqpoint{8.110715in}{6.876116in}}{\pgfqpoint{8.110715in}{6.865065in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{6.854015in}}{\pgfqpoint{8.115105in}{6.843416in}}{\pgfqpoint{8.122919in}{6.835603in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{6.827789in}}{\pgfqpoint{8.141332in}{6.823399in}}{\pgfqpoint{8.152382in}{6.823399in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.823399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{6.823357in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{6.823357in}}{\pgfqpoint{8.219447in}{6.827748in}}{\pgfqpoint{8.227260in}{6.835561in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{6.843375in}}{\pgfqpoint{8.239464in}{6.853974in}}{\pgfqpoint{8.239464in}{6.865024in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{6.876074in}}{\pgfqpoint{8.235074in}{6.886673in}}{\pgfqpoint{8.227260in}{6.894487in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{6.902300in}}{\pgfqpoint{8.208847in}{6.906691in}}{\pgfqpoint{8.197797in}{6.906691in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{6.906691in}}{\pgfqpoint{8.176148in}{6.902300in}}{\pgfqpoint{8.168335in}{6.894487in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{6.886673in}}{\pgfqpoint{8.156131in}{6.876074in}}{\pgfqpoint{8.156131in}{6.865024in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{6.853974in}}{\pgfqpoint{8.160521in}{6.843375in}}{\pgfqpoint{8.168335in}{6.835561in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{6.827748in}}{\pgfqpoint{8.186747in}{6.823357in}}{\pgfqpoint{8.197797in}{6.823357in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.823357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{6.823319in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{6.823319in}}{\pgfqpoint{8.260072in}{6.827709in}}{\pgfqpoint{8.267886in}{6.835523in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{6.843336in}}{\pgfqpoint{8.280090in}{6.853935in}}{\pgfqpoint{8.280090in}{6.864986in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{6.876036in}}{\pgfqpoint{8.275699in}{6.886635in}}{\pgfqpoint{8.267886in}{6.894448in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{6.902262in}}{\pgfqpoint{8.249473in}{6.906652in}}{\pgfqpoint{8.238423in}{6.906652in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{6.906652in}}{\pgfqpoint{8.216774in}{6.902262in}}{\pgfqpoint{8.208960in}{6.894448in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{6.886635in}}{\pgfqpoint{8.196756in}{6.876036in}}{\pgfqpoint{8.196756in}{6.864986in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{6.853935in}}{\pgfqpoint{8.201147in}{6.843336in}}{\pgfqpoint{8.208960in}{6.835523in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{6.827709in}}{\pgfqpoint{8.227373in}{6.823319in}}{\pgfqpoint{8.238423in}{6.823319in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.823319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=7.131058in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.130959in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103152in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.103152in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075344in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.075344in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258819in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460567in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617055in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744915in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853019in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946664in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029263in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.589248in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873596in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.532891in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.532891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=5.493763in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=4.547953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.681987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.737503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.776893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.807445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.832409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.853515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.871798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.887925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.997257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.052773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.092163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.122715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.147679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.168785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.187068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.203195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.312527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.368043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.407433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.437985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.462949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.484055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.502338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.518465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.627797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.683313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.722703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.753255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.778219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.799325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.817608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.833735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.258819in}{4.473480in}}{\pgfqpoint{7.075344in}{5.597245in}}{%
\pgfpathmoveto{\pgfqpoint{5.258819in}{5.597245in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.556571in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.510673in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.466245in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.423234in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.381285in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.339823in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.298166in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.255514in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{4.473480in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{4.473480in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{4.473480in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.273849in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.273849in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.313357in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.354709in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.446836in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.461907in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.478666in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.497451in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.518539in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.542131in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.568358in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.597245in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.597245in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.258819in}{5.276198in}}{\pgfqpoint{7.075344in}{5.690642in}}{%
\pgfpathmoveto{\pgfqpoint{5.258819in}{5.690642in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.635423in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.581878in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.536266in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.497848in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.465757in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.439079in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.416926in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.398492in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.313691in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.287558in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.276198in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.358647in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.358647in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.377123in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.412238in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.503510in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.520312in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.539577in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.561740in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.587312in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.616874in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.651083in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.690642in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.690642in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.258819in}{5.463147in}}{\pgfqpoint{7.075344in}{5.651562in}}{%
\pgfpathmoveto{\pgfqpoint{5.258819in}{5.651562in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.590430in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.562752in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.539721in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.521299in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.506964in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.496021in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.487770in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.481577in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.465872in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.464792in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.463147in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.557091in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.557091in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.557786in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.562387in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.585446in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.590808in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.597272in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.605053in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.614301in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.625073in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.637437in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.651562in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.651562in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.597576in}}%
\pgfpathlineto{\pgfqpoint{5.184931in}{5.589911in}}%
\pgfpathlineto{\pgfqpoint{5.235045in}{5.582245in}}%
\pgfpathlineto{\pgfqpoint{5.346595in}{5.564060in}}%
\pgfpathlineto{\pgfqpoint{5.405894in}{5.553296in}}%
\pgfpathlineto{\pgfqpoint{5.494783in}{5.535901in}}%
\pgfpathlineto{\pgfqpoint{5.543167in}{5.525955in}}%
\pgfpathlineto{\pgfqpoint{5.588427in}{5.516010in}}%
\pgfpathlineto{\pgfqpoint{5.708944in}{5.488126in}}%
\pgfpathlineto{\pgfqpoint{5.822301in}{5.459640in}}%
\pgfpathlineto{\pgfqpoint{5.972481in}{5.419251in}}%
\pgfpathlineto{\pgfqpoint{6.013503in}{5.407772in}}%
\pgfpathlineto{\pgfqpoint{6.052259in}{5.396881in}}%
\pgfpathlineto{\pgfqpoint{6.096103in}{5.384282in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.382183in}}%
\pgfpathlineto{\pgfqpoint{6.157123in}{5.370903in}}%
\pgfpathlineto{\pgfqpoint{6.207237in}{5.359624in}}%
\pgfpathlineto{\pgfqpoint{6.254007in}{5.348345in}}%
\pgfpathlineto{\pgfqpoint{6.297851in}{5.337065in}}%
\pgfpathlineto{\pgfqpoint{6.344107in}{5.324376in}}%
\pgfpathlineto{\pgfqpoint{6.387500in}{5.311687in}}%
\pgfpathlineto{\pgfqpoint{6.428363in}{5.298997in}}%
\pgfpathlineto{\pgfqpoint{6.471138in}{5.284898in}}%
\pgfpathlineto{\pgfqpoint{6.511453in}{5.270799in}}%
\pgfpathlineto{\pgfqpoint{6.549575in}{5.256700in}}%
\pgfpathlineto{\pgfqpoint{6.592745in}{5.240414in}}%
\pgfpathlineto{\pgfqpoint{6.639965in}{5.229537in}}%
\pgfpathlineto{\pgfqpoint{6.687261in}{5.217884in}}%
\pgfpathlineto{\pgfqpoint{6.731568in}{5.206230in}}%
\pgfpathlineto{\pgfqpoint{6.775933in}{5.193800in}}%
\pgfpathlineto{\pgfqpoint{6.817657in}{5.181369in}}%
\pgfpathlineto{\pgfqpoint{6.859428in}{5.168162in}}%
\pgfpathlineto{\pgfqpoint{6.878255in}{5.162311in}}%
\pgfpathlineto{\pgfqpoint{6.923225in}{5.150415in}}%
\pgfpathlineto{\pgfqpoint{6.967532in}{5.137924in}}%
\pgfpathlineto{\pgfqpoint{7.011129in}{5.124838in}}%
\pgfpathlineto{\pgfqpoint{7.052173in}{5.111753in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.104020in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.104020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.692015in}}%
\pgfpathlineto{\pgfqpoint{5.184931in}{5.681528in}}%
\pgfpathlineto{\pgfqpoint{5.235045in}{5.671041in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.665798in}}%
\pgfpathlineto{\pgfqpoint{5.304079in}{5.656800in}}%
\pgfpathlineto{\pgfqpoint{5.346595in}{5.647801in}}%
\pgfpathlineto{\pgfqpoint{5.405894in}{5.634304in}}%
\pgfpathlineto{\pgfqpoint{5.588427in}{5.590096in}}%
\pgfpathlineto{\pgfqpoint{5.630943in}{5.579153in}}%
\pgfpathlineto{\pgfqpoint{5.683895in}{5.566089in}}%
\pgfpathlineto{\pgfqpoint{5.733129in}{5.553026in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.549760in}}%
\pgfpathlineto{\pgfqpoint{5.790176in}{5.538653in}}%
\pgfpathlineto{\pgfqpoint{5.832691in}{5.527546in}}%
\pgfpathlineto{\pgfqpoint{5.862967in}{5.519628in}}%
\pgfpathlineto{\pgfqpoint{5.910692in}{5.507806in}}%
\pgfpathlineto{\pgfqpoint{5.963980in}{5.494310in}}%
\pgfpathlineto{\pgfqpoint{6.013503in}{5.482193in}}%
\pgfpathlineto{\pgfqpoint{6.037013in}{5.476422in}}%
\pgfpathlineto{\pgfqpoint{6.088984in}{5.464296in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.460832in}}%
\pgfpathlineto{\pgfqpoint{6.163587in}{5.452805in}}%
\pgfpathlineto{\pgfqpoint{6.225143in}{5.443887in}}%
\pgfpathlineto{\pgfqpoint{6.281729in}{5.434968in}}%
\pgfpathlineto{\pgfqpoint{6.339116in}{5.425157in}}%
\pgfpathlineto{\pgfqpoint{6.392159in}{5.415347in}}%
\pgfpathlineto{\pgfqpoint{6.445787in}{5.404645in}}%
\pgfpathlineto{\pgfqpoint{6.495604in}{5.393942in}}%
\pgfpathlineto{\pgfqpoint{6.545855in}{5.382348in}}%
\pgfpathlineto{\pgfqpoint{6.592745in}{5.371325in}}%
\pgfpathlineto{\pgfqpoint{6.665586in}{5.364261in}}%
\pgfpathlineto{\pgfqpoint{6.737269in}{5.356554in}}%
\pgfpathlineto{\pgfqpoint{6.804883in}{5.348527in}}%
\pgfpathlineto{\pgfqpoint{6.868905in}{5.340179in}}%
\pgfpathlineto{\pgfqpoint{6.878255in}{5.339217in}}%
\pgfpathlineto{\pgfqpoint{6.963431in}{5.332977in}}%
\pgfpathlineto{\pgfqpoint{7.043054in}{5.326417in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.323537in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.323537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.635555in}}%
\pgfpathlineto{\pgfqpoint{5.210435in}{5.628850in}}%
\pgfpathlineto{\pgfqpoint{5.405894in}{5.610902in}}%
\pgfpathlineto{\pgfqpoint{5.733129in}{5.576888in}}%
\pgfpathlineto{\pgfqpoint{5.756507in}{5.574455in}}%
\pgfpathlineto{\pgfqpoint{5.832691in}{5.566798in}}%
\pgfpathlineto{\pgfqpoint{5.872775in}{5.562849in}}%
\pgfpathlineto{\pgfqpoint{6.037013in}{5.548198in}}%
\pgfpathlineto{\pgfqpoint{6.110130in}{5.542926in}}%
\pgfpathlineto{\pgfqpoint{6.236831in}{5.538793in}}%
\pgfpathlineto{\pgfqpoint{6.353984in}{5.534245in}}%
\pgfpathlineto{\pgfqpoint{6.462789in}{5.529284in}}%
\pgfpathlineto{\pgfqpoint{6.564263in}{5.523910in}}%
\pgfpathlineto{\pgfqpoint{6.596226in}{5.522395in}}%
\pgfpathlineto{\pgfqpoint{6.815121in}{5.519859in}}%
\pgfpathlineto{\pgfqpoint{6.916661in}{5.518844in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.518023in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.518023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258819in}{5.536746in}}%
\pgfpathcurveto{\pgfqpoint{5.269869in}{5.536746in}}{\pgfqpoint{5.280468in}{5.541137in}}{\pgfqpoint{5.288282in}{5.548950in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{5.556764in}}{\pgfqpoint{5.300486in}{5.567363in}}{\pgfqpoint{5.300486in}{5.578413in}}%
\pgfpathcurveto{\pgfqpoint{5.300486in}{5.589463in}}{\pgfqpoint{5.296096in}{5.600062in}}{\pgfqpoint{5.288282in}{5.607876in}}%
\pgfpathcurveto{\pgfqpoint{5.280468in}{5.615689in}}{\pgfqpoint{5.269869in}{5.620080in}}{\pgfqpoint{5.258819in}{5.620080in}}%
\pgfpathcurveto{\pgfqpoint{5.247769in}{5.620080in}}{\pgfqpoint{5.237170in}{5.615689in}}{\pgfqpoint{5.229357in}{5.607876in}}%
\pgfpathcurveto{\pgfqpoint{5.221543in}{5.600062in}}{\pgfqpoint{5.217153in}{5.589463in}}{\pgfqpoint{5.217153in}{5.578413in}}%
\pgfpathcurveto{\pgfqpoint{5.217153in}{5.567363in}}{\pgfqpoint{5.221543in}{5.556764in}}{\pgfqpoint{5.229357in}{5.548950in}}%
\pgfpathcurveto{\pgfqpoint{5.237170in}{5.541137in}}{\pgfqpoint{5.247769in}{5.536746in}}{\pgfqpoint{5.258819in}{5.536746in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.536746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460567in}{5.500864in}}%
\pgfpathcurveto{\pgfqpoint{5.471618in}{5.500864in}}{\pgfqpoint{5.482217in}{5.505254in}}{\pgfqpoint{5.490030in}{5.513068in}}%
\pgfpathcurveto{\pgfqpoint{5.497844in}{5.520882in}}{\pgfqpoint{5.502234in}{5.531481in}}{\pgfqpoint{5.502234in}{5.542531in}}%
\pgfpathcurveto{\pgfqpoint{5.502234in}{5.553581in}}{\pgfqpoint{5.497844in}{5.564180in}}{\pgfqpoint{5.490030in}{5.571994in}}%
\pgfpathcurveto{\pgfqpoint{5.482217in}{5.579807in}}{\pgfqpoint{5.471618in}{5.584198in}}{\pgfqpoint{5.460567in}{5.584198in}}%
\pgfpathcurveto{\pgfqpoint{5.449517in}{5.584198in}}{\pgfqpoint{5.438918in}{5.579807in}}{\pgfqpoint{5.431105in}{5.571994in}}%
\pgfpathcurveto{\pgfqpoint{5.423291in}{5.564180in}}{\pgfqpoint{5.418901in}{5.553581in}}{\pgfqpoint{5.418901in}{5.542531in}}%
\pgfpathcurveto{\pgfqpoint{5.418901in}{5.531481in}}{\pgfqpoint{5.423291in}{5.520882in}}{\pgfqpoint{5.431105in}{5.513068in}}%
\pgfpathcurveto{\pgfqpoint{5.438918in}{5.505254in}}{\pgfqpoint{5.449517in}{5.500864in}}{\pgfqpoint{5.460567in}{5.500864in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.500864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617055in}{5.467713in}}%
\pgfpathcurveto{\pgfqpoint{5.628106in}{5.467713in}}{\pgfqpoint{5.638705in}{5.472103in}}{\pgfqpoint{5.646518in}{5.479917in}}%
\pgfpathcurveto{\pgfqpoint{5.654332in}{5.487730in}}{\pgfqpoint{5.658722in}{5.498329in}}{\pgfqpoint{5.658722in}{5.509379in}}%
\pgfpathcurveto{\pgfqpoint{5.658722in}{5.520429in}}{\pgfqpoint{5.654332in}{5.531028in}}{\pgfqpoint{5.646518in}{5.538842in}}%
\pgfpathcurveto{\pgfqpoint{5.638705in}{5.546656in}}{\pgfqpoint{5.628106in}{5.551046in}}{\pgfqpoint{5.617055in}{5.551046in}}%
\pgfpathcurveto{\pgfqpoint{5.606005in}{5.551046in}}{\pgfqpoint{5.595406in}{5.546656in}}{\pgfqpoint{5.587593in}{5.538842in}}%
\pgfpathcurveto{\pgfqpoint{5.579779in}{5.531028in}}{\pgfqpoint{5.575389in}{5.520429in}}{\pgfqpoint{5.575389in}{5.509379in}}%
\pgfpathcurveto{\pgfqpoint{5.575389in}{5.498329in}}{\pgfqpoint{5.579779in}{5.487730in}}{\pgfqpoint{5.587593in}{5.479917in}}%
\pgfpathcurveto{\pgfqpoint{5.595406in}{5.472103in}}{\pgfqpoint{5.606005in}{5.467713in}}{\pgfqpoint{5.617055in}{5.467713in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.467713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744915in}{5.437350in}}%
\pgfpathcurveto{\pgfqpoint{5.755966in}{5.437350in}}{\pgfqpoint{5.766565in}{5.441741in}}{\pgfqpoint{5.774378in}{5.449554in}}%
\pgfpathcurveto{\pgfqpoint{5.782192in}{5.457368in}}{\pgfqpoint{5.786582in}{5.467967in}}{\pgfqpoint{5.786582in}{5.479017in}}%
\pgfpathcurveto{\pgfqpoint{5.786582in}{5.490067in}}{\pgfqpoint{5.782192in}{5.500666in}}{\pgfqpoint{5.774378in}{5.508480in}}%
\pgfpathcurveto{\pgfqpoint{5.766565in}{5.516293in}}{\pgfqpoint{5.755966in}{5.520684in}}{\pgfqpoint{5.744915in}{5.520684in}}%
\pgfpathcurveto{\pgfqpoint{5.733865in}{5.520684in}}{\pgfqpoint{5.723266in}{5.516293in}}{\pgfqpoint{5.715453in}{5.508480in}}%
\pgfpathcurveto{\pgfqpoint{5.707639in}{5.500666in}}{\pgfqpoint{5.703249in}{5.490067in}}{\pgfqpoint{5.703249in}{5.479017in}}%
\pgfpathcurveto{\pgfqpoint{5.703249in}{5.467967in}}{\pgfqpoint{5.707639in}{5.457368in}}{\pgfqpoint{5.715453in}{5.449554in}}%
\pgfpathcurveto{\pgfqpoint{5.723266in}{5.441741in}}{\pgfqpoint{5.733865in}{5.437350in}}{\pgfqpoint{5.744915in}{5.437350in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.437350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853019in}{5.409669in}}%
\pgfpathcurveto{\pgfqpoint{5.864070in}{5.409669in}}{\pgfqpoint{5.874669in}{5.414059in}}{\pgfqpoint{5.882482in}{5.421873in}}%
\pgfpathcurveto{\pgfqpoint{5.890296in}{5.429686in}}{\pgfqpoint{5.894686in}{5.440285in}}{\pgfqpoint{5.894686in}{5.451335in}}%
\pgfpathcurveto{\pgfqpoint{5.894686in}{5.462385in}}{\pgfqpoint{5.890296in}{5.472984in}}{\pgfqpoint{5.882482in}{5.480798in}}%
\pgfpathcurveto{\pgfqpoint{5.874669in}{5.488612in}}{\pgfqpoint{5.864070in}{5.493002in}}{\pgfqpoint{5.853019in}{5.493002in}}%
\pgfpathcurveto{\pgfqpoint{5.841969in}{5.493002in}}{\pgfqpoint{5.831370in}{5.488612in}}{\pgfqpoint{5.823557in}{5.480798in}}%
\pgfpathcurveto{\pgfqpoint{5.815743in}{5.472984in}}{\pgfqpoint{5.811353in}{5.462385in}}{\pgfqpoint{5.811353in}{5.451335in}}%
\pgfpathcurveto{\pgfqpoint{5.811353in}{5.440285in}}{\pgfqpoint{5.815743in}{5.429686in}}{\pgfqpoint{5.823557in}{5.421873in}}%
\pgfpathcurveto{\pgfqpoint{5.831370in}{5.414059in}}{\pgfqpoint{5.841969in}{5.409669in}}{\pgfqpoint{5.853019in}{5.409669in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.409669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946664in}{5.384471in}}%
\pgfpathcurveto{\pgfqpoint{5.957714in}{5.384471in}}{\pgfqpoint{5.968313in}{5.388861in}}{\pgfqpoint{5.976126in}{5.396675in}}%
\pgfpathcurveto{\pgfqpoint{5.983940in}{5.404489in}}{\pgfqpoint{5.988330in}{5.415088in}}{\pgfqpoint{5.988330in}{5.426138in}}%
\pgfpathcurveto{\pgfqpoint{5.988330in}{5.437188in}}{\pgfqpoint{5.983940in}{5.447787in}}{\pgfqpoint{5.976126in}{5.455601in}}%
\pgfpathcurveto{\pgfqpoint{5.968313in}{5.463414in}}{\pgfqpoint{5.957714in}{5.467804in}}{\pgfqpoint{5.946664in}{5.467804in}}%
\pgfpathcurveto{\pgfqpoint{5.935613in}{5.467804in}}{\pgfqpoint{5.925014in}{5.463414in}}{\pgfqpoint{5.917201in}{5.455601in}}%
\pgfpathcurveto{\pgfqpoint{5.909387in}{5.447787in}}{\pgfqpoint{5.904997in}{5.437188in}}{\pgfqpoint{5.904997in}{5.426138in}}%
\pgfpathcurveto{\pgfqpoint{5.904997in}{5.415088in}}{\pgfqpoint{5.909387in}{5.404489in}}{\pgfqpoint{5.917201in}{5.396675in}}%
\pgfpathcurveto{\pgfqpoint{5.925014in}{5.388861in}}{\pgfqpoint{5.935613in}{5.384471in}}{\pgfqpoint{5.946664in}{5.384471in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.384471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029263in}{5.361514in}}%
\pgfpathcurveto{\pgfqpoint{6.040314in}{5.361514in}}{\pgfqpoint{6.050913in}{5.365904in}}{\pgfqpoint{6.058726in}{5.373718in}}%
\pgfpathcurveto{\pgfqpoint{6.066540in}{5.381532in}}{\pgfqpoint{6.070930in}{5.392131in}}{\pgfqpoint{6.070930in}{5.403181in}}%
\pgfpathcurveto{\pgfqpoint{6.070930in}{5.414231in}}{\pgfqpoint{6.066540in}{5.424830in}}{\pgfqpoint{6.058726in}{5.432644in}}%
\pgfpathcurveto{\pgfqpoint{6.050913in}{5.440457in}}{\pgfqpoint{6.040314in}{5.444847in}}{\pgfqpoint{6.029263in}{5.444847in}}%
\pgfpathcurveto{\pgfqpoint{6.018213in}{5.444847in}}{\pgfqpoint{6.007614in}{5.440457in}}{\pgfqpoint{5.999801in}{5.432644in}}%
\pgfpathcurveto{\pgfqpoint{5.991987in}{5.424830in}}{\pgfqpoint{5.987597in}{5.414231in}}{\pgfqpoint{5.987597in}{5.403181in}}%
\pgfpathcurveto{\pgfqpoint{5.987597in}{5.392131in}}{\pgfqpoint{5.991987in}{5.381532in}}{\pgfqpoint{5.999801in}{5.373718in}}%
\pgfpathcurveto{\pgfqpoint{6.007614in}{5.365904in}}{\pgfqpoint{6.018213in}{5.361514in}}{\pgfqpoint{6.029263in}{5.361514in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.361514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{5.340516in}}%
\pgfpathcurveto{\pgfqpoint{6.114202in}{5.340516in}}{\pgfqpoint{6.124801in}{5.344906in}}{\pgfqpoint{6.132614in}{5.352720in}}%
\pgfpathcurveto{\pgfqpoint{6.140428in}{5.360533in}}{\pgfqpoint{6.144818in}{5.371132in}}{\pgfqpoint{6.144818in}{5.382183in}}%
\pgfpathcurveto{\pgfqpoint{6.144818in}{5.393233in}}{\pgfqpoint{6.140428in}{5.403832in}}{\pgfqpoint{6.132614in}{5.411645in}}%
\pgfpathcurveto{\pgfqpoint{6.124801in}{5.419459in}}{\pgfqpoint{6.114202in}{5.423849in}}{\pgfqpoint{6.103152in}{5.423849in}}%
\pgfpathcurveto{\pgfqpoint{6.092101in}{5.423849in}}{\pgfqpoint{6.081502in}{5.419459in}}{\pgfqpoint{6.073689in}{5.411645in}}%
\pgfpathcurveto{\pgfqpoint{6.065875in}{5.403832in}}{\pgfqpoint{6.061485in}{5.393233in}}{\pgfqpoint{6.061485in}{5.382183in}}%
\pgfpathcurveto{\pgfqpoint{6.061485in}{5.371132in}}{\pgfqpoint{6.065875in}{5.360533in}}{\pgfqpoint{6.073689in}{5.352720in}}%
\pgfpathcurveto{\pgfqpoint{6.081502in}{5.344906in}}{\pgfqpoint{6.092101in}{5.340516in}}{\pgfqpoint{6.103152in}{5.340516in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.340516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589248in}{5.199524in}}%
\pgfpathcurveto{\pgfqpoint{6.600298in}{5.199524in}}{\pgfqpoint{6.610897in}{5.203914in}}{\pgfqpoint{6.618710in}{5.211728in}}%
\pgfpathcurveto{\pgfqpoint{6.626524in}{5.219542in}}{\pgfqpoint{6.630914in}{5.230141in}}{\pgfqpoint{6.630914in}{5.241191in}}%
\pgfpathcurveto{\pgfqpoint{6.630914in}{5.252241in}}{\pgfqpoint{6.626524in}{5.262840in}}{\pgfqpoint{6.618710in}{5.270654in}}%
\pgfpathcurveto{\pgfqpoint{6.610897in}{5.278467in}}{\pgfqpoint{6.600298in}{5.282857in}}{\pgfqpoint{6.589248in}{5.282857in}}%
\pgfpathcurveto{\pgfqpoint{6.578197in}{5.282857in}}{\pgfqpoint{6.567598in}{5.278467in}}{\pgfqpoint{6.559785in}{5.270654in}}%
\pgfpathcurveto{\pgfqpoint{6.551971in}{5.262840in}}{\pgfqpoint{6.547581in}{5.252241in}}{\pgfqpoint{6.547581in}{5.241191in}}%
\pgfpathcurveto{\pgfqpoint{6.547581in}{5.230141in}}{\pgfqpoint{6.551971in}{5.219542in}}{\pgfqpoint{6.559785in}{5.211728in}}%
\pgfpathcurveto{\pgfqpoint{6.567598in}{5.203914in}}{\pgfqpoint{6.578197in}{5.199524in}}{\pgfqpoint{6.589248in}{5.199524in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.199524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873596in}{5.121834in}}%
\pgfpathcurveto{\pgfqpoint{6.884646in}{5.121834in}}{\pgfqpoint{6.895245in}{5.126224in}}{\pgfqpoint{6.903058in}{5.134038in}}%
\pgfpathcurveto{\pgfqpoint{6.910872in}{5.141851in}}{\pgfqpoint{6.915262in}{5.152450in}}{\pgfqpoint{6.915262in}{5.163500in}}%
\pgfpathcurveto{\pgfqpoint{6.915262in}{5.174550in}}{\pgfqpoint{6.910872in}{5.185149in}}{\pgfqpoint{6.903058in}{5.192963in}}%
\pgfpathcurveto{\pgfqpoint{6.895245in}{5.200777in}}{\pgfqpoint{6.884646in}{5.205167in}}{\pgfqpoint{6.873596in}{5.205167in}}%
\pgfpathcurveto{\pgfqpoint{6.862545in}{5.205167in}}{\pgfqpoint{6.851946in}{5.200777in}}{\pgfqpoint{6.844133in}{5.192963in}}%
\pgfpathcurveto{\pgfqpoint{6.836319in}{5.185149in}}{\pgfqpoint{6.831929in}{5.174550in}}{\pgfqpoint{6.831929in}{5.163500in}}%
\pgfpathcurveto{\pgfqpoint{6.831929in}{5.152450in}}{\pgfqpoint{6.836319in}{5.141851in}}{\pgfqpoint{6.844133in}{5.134038in}}%
\pgfpathcurveto{\pgfqpoint{6.851946in}{5.126224in}}{\pgfqpoint{6.862545in}{5.121834in}}{\pgfqpoint{6.873596in}{5.121834in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.121834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{5.062353in}}%
\pgfpathcurveto{\pgfqpoint{7.086394in}{5.062353in}}{\pgfqpoint{7.096993in}{5.066744in}}{\pgfqpoint{7.104807in}{5.074557in}}%
\pgfpathcurveto{\pgfqpoint{7.112620in}{5.082371in}}{\pgfqpoint{7.117010in}{5.092970in}}{\pgfqpoint{7.117010in}{5.104020in}}%
\pgfpathcurveto{\pgfqpoint{7.117010in}{5.115070in}}{\pgfqpoint{7.112620in}{5.125669in}}{\pgfqpoint{7.104807in}{5.133483in}}%
\pgfpathcurveto{\pgfqpoint{7.096993in}{5.141297in}}{\pgfqpoint{7.086394in}{5.145687in}}{\pgfqpoint{7.075344in}{5.145687in}}%
\pgfpathcurveto{\pgfqpoint{7.064294in}{5.145687in}}{\pgfqpoint{7.053695in}{5.141297in}}{\pgfqpoint{7.045881in}{5.133483in}}%
\pgfpathcurveto{\pgfqpoint{7.038067in}{5.125669in}}{\pgfqpoint{7.033677in}{5.115070in}}{\pgfqpoint{7.033677in}{5.104020in}}%
\pgfpathcurveto{\pgfqpoint{7.033677in}{5.092970in}}{\pgfqpoint{7.038067in}{5.082371in}}{\pgfqpoint{7.045881in}{5.074557in}}%
\pgfpathcurveto{\pgfqpoint{7.053695in}{5.066744in}}{\pgfqpoint{7.064294in}{5.062353in}}{\pgfqpoint{7.075344in}{5.062353in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.062353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258819in}{5.624131in}}%
\pgfpathcurveto{\pgfqpoint{5.269869in}{5.624131in}}{\pgfqpoint{5.280468in}{5.628521in}}{\pgfqpoint{5.288282in}{5.636335in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{5.644149in}}{\pgfqpoint{5.300486in}{5.654748in}}{\pgfqpoint{5.300486in}{5.665798in}}%
\pgfpathcurveto{\pgfqpoint{5.300486in}{5.676848in}}{\pgfqpoint{5.296096in}{5.687447in}}{\pgfqpoint{5.288282in}{5.695261in}}%
\pgfpathcurveto{\pgfqpoint{5.280468in}{5.703074in}}{\pgfqpoint{5.269869in}{5.707464in}}{\pgfqpoint{5.258819in}{5.707464in}}%
\pgfpathcurveto{\pgfqpoint{5.247769in}{5.707464in}}{\pgfqpoint{5.237170in}{5.703074in}}{\pgfqpoint{5.229357in}{5.695261in}}%
\pgfpathcurveto{\pgfqpoint{5.221543in}{5.687447in}}{\pgfqpoint{5.217153in}{5.676848in}}{\pgfqpoint{5.217153in}{5.665798in}}%
\pgfpathcurveto{\pgfqpoint{5.217153in}{5.654748in}}{\pgfqpoint{5.221543in}{5.644149in}}{\pgfqpoint{5.229357in}{5.636335in}}%
\pgfpathcurveto{\pgfqpoint{5.237170in}{5.628521in}}{\pgfqpoint{5.247769in}{5.624131in}}{\pgfqpoint{5.258819in}{5.624131in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.624131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460567in}{5.579140in}}%
\pgfpathcurveto{\pgfqpoint{5.471618in}{5.579140in}}{\pgfqpoint{5.482217in}{5.583531in}}{\pgfqpoint{5.490030in}{5.591344in}}%
\pgfpathcurveto{\pgfqpoint{5.497844in}{5.599158in}}{\pgfqpoint{5.502234in}{5.609757in}}{\pgfqpoint{5.502234in}{5.620807in}}%
\pgfpathcurveto{\pgfqpoint{5.502234in}{5.631857in}}{\pgfqpoint{5.497844in}{5.642456in}}{\pgfqpoint{5.490030in}{5.650270in}}%
\pgfpathcurveto{\pgfqpoint{5.482217in}{5.658083in}}{\pgfqpoint{5.471618in}{5.662474in}}{\pgfqpoint{5.460567in}{5.662474in}}%
\pgfpathcurveto{\pgfqpoint{5.449517in}{5.662474in}}{\pgfqpoint{5.438918in}{5.658083in}}{\pgfqpoint{5.431105in}{5.650270in}}%
\pgfpathcurveto{\pgfqpoint{5.423291in}{5.642456in}}{\pgfqpoint{5.418901in}{5.631857in}}{\pgfqpoint{5.418901in}{5.620807in}}%
\pgfpathcurveto{\pgfqpoint{5.418901in}{5.609757in}}{\pgfqpoint{5.423291in}{5.599158in}}{\pgfqpoint{5.431105in}{5.591344in}}%
\pgfpathcurveto{\pgfqpoint{5.438918in}{5.583531in}}{\pgfqpoint{5.449517in}{5.579140in}}{\pgfqpoint{5.460567in}{5.579140in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.579140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617055in}{5.540752in}}%
\pgfpathcurveto{\pgfqpoint{5.628106in}{5.540752in}}{\pgfqpoint{5.638705in}{5.545142in}}{\pgfqpoint{5.646518in}{5.552956in}}%
\pgfpathcurveto{\pgfqpoint{5.654332in}{5.560769in}}{\pgfqpoint{5.658722in}{5.571368in}}{\pgfqpoint{5.658722in}{5.582418in}}%
\pgfpathcurveto{\pgfqpoint{5.658722in}{5.593469in}}{\pgfqpoint{5.654332in}{5.604068in}}{\pgfqpoint{5.646518in}{5.611881in}}%
\pgfpathcurveto{\pgfqpoint{5.638705in}{5.619695in}}{\pgfqpoint{5.628106in}{5.624085in}}{\pgfqpoint{5.617055in}{5.624085in}}%
\pgfpathcurveto{\pgfqpoint{5.606005in}{5.624085in}}{\pgfqpoint{5.595406in}{5.619695in}}{\pgfqpoint{5.587593in}{5.611881in}}%
\pgfpathcurveto{\pgfqpoint{5.579779in}{5.604068in}}{\pgfqpoint{5.575389in}{5.593469in}}{\pgfqpoint{5.575389in}{5.582418in}}%
\pgfpathcurveto{\pgfqpoint{5.575389in}{5.571368in}}{\pgfqpoint{5.579779in}{5.560769in}}{\pgfqpoint{5.587593in}{5.552956in}}%
\pgfpathcurveto{\pgfqpoint{5.595406in}{5.545142in}}{\pgfqpoint{5.606005in}{5.540752in}}{\pgfqpoint{5.617055in}{5.540752in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.540752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744915in}{5.508094in}}%
\pgfpathcurveto{\pgfqpoint{5.755966in}{5.508094in}}{\pgfqpoint{5.766565in}{5.512484in}}{\pgfqpoint{5.774378in}{5.520297in}}%
\pgfpathcurveto{\pgfqpoint{5.782192in}{5.528111in}}{\pgfqpoint{5.786582in}{5.538710in}}{\pgfqpoint{5.786582in}{5.549760in}}%
\pgfpathcurveto{\pgfqpoint{5.786582in}{5.560810in}}{\pgfqpoint{5.782192in}{5.571409in}}{\pgfqpoint{5.774378in}{5.579223in}}%
\pgfpathcurveto{\pgfqpoint{5.766565in}{5.587037in}}{\pgfqpoint{5.755966in}{5.591427in}}{\pgfqpoint{5.744915in}{5.591427in}}%
\pgfpathcurveto{\pgfqpoint{5.733865in}{5.591427in}}{\pgfqpoint{5.723266in}{5.587037in}}{\pgfqpoint{5.715453in}{5.579223in}}%
\pgfpathcurveto{\pgfqpoint{5.707639in}{5.571409in}}{\pgfqpoint{5.703249in}{5.560810in}}{\pgfqpoint{5.703249in}{5.549760in}}%
\pgfpathcurveto{\pgfqpoint{5.703249in}{5.538710in}}{\pgfqpoint{5.707639in}{5.528111in}}{\pgfqpoint{5.715453in}{5.520297in}}%
\pgfpathcurveto{\pgfqpoint{5.723266in}{5.512484in}}{\pgfqpoint{5.733865in}{5.508094in}}{\pgfqpoint{5.744915in}{5.508094in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.508094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853019in}{5.480326in}}%
\pgfpathcurveto{\pgfqpoint{5.864070in}{5.480326in}}{\pgfqpoint{5.874669in}{5.484716in}}{\pgfqpoint{5.882482in}{5.492530in}}%
\pgfpathcurveto{\pgfqpoint{5.890296in}{5.500343in}}{\pgfqpoint{5.894686in}{5.510942in}}{\pgfqpoint{5.894686in}{5.521993in}}%
\pgfpathcurveto{\pgfqpoint{5.894686in}{5.533043in}}{\pgfqpoint{5.890296in}{5.543642in}}{\pgfqpoint{5.882482in}{5.551455in}}%
\pgfpathcurveto{\pgfqpoint{5.874669in}{5.559269in}}{\pgfqpoint{5.864070in}{5.563659in}}{\pgfqpoint{5.853019in}{5.563659in}}%
\pgfpathcurveto{\pgfqpoint{5.841969in}{5.563659in}}{\pgfqpoint{5.831370in}{5.559269in}}{\pgfqpoint{5.823557in}{5.551455in}}%
\pgfpathcurveto{\pgfqpoint{5.815743in}{5.543642in}}{\pgfqpoint{5.811353in}{5.533043in}}{\pgfqpoint{5.811353in}{5.521993in}}%
\pgfpathcurveto{\pgfqpoint{5.811353in}{5.510942in}}{\pgfqpoint{5.815743in}{5.500343in}}{\pgfqpoint{5.823557in}{5.492530in}}%
\pgfpathcurveto{\pgfqpoint{5.831370in}{5.484716in}}{\pgfqpoint{5.841969in}{5.480326in}}{\pgfqpoint{5.853019in}{5.480326in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.480326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946664in}{5.456682in}}%
\pgfpathcurveto{\pgfqpoint{5.957714in}{5.456682in}}{\pgfqpoint{5.968313in}{5.461072in}}{\pgfqpoint{5.976126in}{5.468886in}}%
\pgfpathcurveto{\pgfqpoint{5.983940in}{5.476699in}}{\pgfqpoint{5.988330in}{5.487298in}}{\pgfqpoint{5.988330in}{5.498348in}}%
\pgfpathcurveto{\pgfqpoint{5.988330in}{5.509399in}}{\pgfqpoint{5.983940in}{5.519998in}}{\pgfqpoint{5.976126in}{5.527811in}}%
\pgfpathcurveto{\pgfqpoint{5.968313in}{5.535625in}}{\pgfqpoint{5.957714in}{5.540015in}}{\pgfqpoint{5.946664in}{5.540015in}}%
\pgfpathcurveto{\pgfqpoint{5.935613in}{5.540015in}}{\pgfqpoint{5.925014in}{5.535625in}}{\pgfqpoint{5.917201in}{5.527811in}}%
\pgfpathcurveto{\pgfqpoint{5.909387in}{5.519998in}}{\pgfqpoint{5.904997in}{5.509399in}}{\pgfqpoint{5.904997in}{5.498348in}}%
\pgfpathcurveto{\pgfqpoint{5.904997in}{5.487298in}}{\pgfqpoint{5.909387in}{5.476699in}}{\pgfqpoint{5.917201in}{5.468886in}}%
\pgfpathcurveto{\pgfqpoint{5.925014in}{5.461072in}}{\pgfqpoint{5.935613in}{5.456682in}}{\pgfqpoint{5.946664in}{5.456682in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.456682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029263in}{5.436487in}}%
\pgfpathcurveto{\pgfqpoint{6.040314in}{5.436487in}}{\pgfqpoint{6.050913in}{5.440877in}}{\pgfqpoint{6.058726in}{5.448691in}}%
\pgfpathcurveto{\pgfqpoint{6.066540in}{5.456505in}}{\pgfqpoint{6.070930in}{5.467104in}}{\pgfqpoint{6.070930in}{5.478154in}}%
\pgfpathcurveto{\pgfqpoint{6.070930in}{5.489204in}}{\pgfqpoint{6.066540in}{5.499803in}}{\pgfqpoint{6.058726in}{5.507617in}}%
\pgfpathcurveto{\pgfqpoint{6.050913in}{5.515430in}}{\pgfqpoint{6.040314in}{5.519820in}}{\pgfqpoint{6.029263in}{5.519820in}}%
\pgfpathcurveto{\pgfqpoint{6.018213in}{5.519820in}}{\pgfqpoint{6.007614in}{5.515430in}}{\pgfqpoint{5.999801in}{5.507617in}}%
\pgfpathcurveto{\pgfqpoint{5.991987in}{5.499803in}}{\pgfqpoint{5.987597in}{5.489204in}}{\pgfqpoint{5.987597in}{5.478154in}}%
\pgfpathcurveto{\pgfqpoint{5.987597in}{5.467104in}}{\pgfqpoint{5.991987in}{5.456505in}}{\pgfqpoint{5.999801in}{5.448691in}}%
\pgfpathcurveto{\pgfqpoint{6.007614in}{5.440877in}}{\pgfqpoint{6.018213in}{5.436487in}}{\pgfqpoint{6.029263in}{5.436487in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.436487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{5.419165in}}%
\pgfpathcurveto{\pgfqpoint{6.114202in}{5.419165in}}{\pgfqpoint{6.124801in}{5.423556in}}{\pgfqpoint{6.132614in}{5.431369in}}%
\pgfpathcurveto{\pgfqpoint{6.140428in}{5.439183in}}{\pgfqpoint{6.144818in}{5.449782in}}{\pgfqpoint{6.144818in}{5.460832in}}%
\pgfpathcurveto{\pgfqpoint{6.144818in}{5.471882in}}{\pgfqpoint{6.140428in}{5.482481in}}{\pgfqpoint{6.132614in}{5.490295in}}%
\pgfpathcurveto{\pgfqpoint{6.124801in}{5.498108in}}{\pgfqpoint{6.114202in}{5.502499in}}{\pgfqpoint{6.103152in}{5.502499in}}%
\pgfpathcurveto{\pgfqpoint{6.092101in}{5.502499in}}{\pgfqpoint{6.081502in}{5.498108in}}{\pgfqpoint{6.073689in}{5.490295in}}%
\pgfpathcurveto{\pgfqpoint{6.065875in}{5.482481in}}{\pgfqpoint{6.061485in}{5.471882in}}{\pgfqpoint{6.061485in}{5.460832in}}%
\pgfpathcurveto{\pgfqpoint{6.061485in}{5.449782in}}{\pgfqpoint{6.065875in}{5.439183in}}{\pgfqpoint{6.073689in}{5.431369in}}%
\pgfpathcurveto{\pgfqpoint{6.081502in}{5.423556in}}{\pgfqpoint{6.092101in}{5.419165in}}{\pgfqpoint{6.103152in}{5.419165in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.419165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589248in}{5.329979in}}%
\pgfpathcurveto{\pgfqpoint{6.600298in}{5.329979in}}{\pgfqpoint{6.610897in}{5.334369in}}{\pgfqpoint{6.618710in}{5.342183in}}%
\pgfpathcurveto{\pgfqpoint{6.626524in}{5.349996in}}{\pgfqpoint{6.630914in}{5.360595in}}{\pgfqpoint{6.630914in}{5.371646in}}%
\pgfpathcurveto{\pgfqpoint{6.630914in}{5.382696in}}{\pgfqpoint{6.626524in}{5.393295in}}{\pgfqpoint{6.618710in}{5.401108in}}%
\pgfpathcurveto{\pgfqpoint{6.610897in}{5.408922in}}{\pgfqpoint{6.600298in}{5.413312in}}{\pgfqpoint{6.589248in}{5.413312in}}%
\pgfpathcurveto{\pgfqpoint{6.578197in}{5.413312in}}{\pgfqpoint{6.567598in}{5.408922in}}{\pgfqpoint{6.559785in}{5.401108in}}%
\pgfpathcurveto{\pgfqpoint{6.551971in}{5.393295in}}{\pgfqpoint{6.547581in}{5.382696in}}{\pgfqpoint{6.547581in}{5.371646in}}%
\pgfpathcurveto{\pgfqpoint{6.547581in}{5.360595in}}{\pgfqpoint{6.551971in}{5.349996in}}{\pgfqpoint{6.559785in}{5.342183in}}%
\pgfpathcurveto{\pgfqpoint{6.567598in}{5.334369in}}{\pgfqpoint{6.578197in}{5.329979in}}{\pgfqpoint{6.589248in}{5.329979in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.329979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873596in}{5.297870in}}%
\pgfpathcurveto{\pgfqpoint{6.884646in}{5.297870in}}{\pgfqpoint{6.895245in}{5.302260in}}{\pgfqpoint{6.903058in}{5.310074in}}%
\pgfpathcurveto{\pgfqpoint{6.910872in}{5.317888in}}{\pgfqpoint{6.915262in}{5.328487in}}{\pgfqpoint{6.915262in}{5.339537in}}%
\pgfpathcurveto{\pgfqpoint{6.915262in}{5.350587in}}{\pgfqpoint{6.910872in}{5.361186in}}{\pgfqpoint{6.903058in}{5.369000in}}%
\pgfpathcurveto{\pgfqpoint{6.895245in}{5.376813in}}{\pgfqpoint{6.884646in}{5.381203in}}{\pgfqpoint{6.873596in}{5.381203in}}%
\pgfpathcurveto{\pgfqpoint{6.862545in}{5.381203in}}{\pgfqpoint{6.851946in}{5.376813in}}{\pgfqpoint{6.844133in}{5.369000in}}%
\pgfpathcurveto{\pgfqpoint{6.836319in}{5.361186in}}{\pgfqpoint{6.831929in}{5.350587in}}{\pgfqpoint{6.831929in}{5.339537in}}%
\pgfpathcurveto{\pgfqpoint{6.831929in}{5.328487in}}{\pgfqpoint{6.836319in}{5.317888in}}{\pgfqpoint{6.844133in}{5.310074in}}%
\pgfpathcurveto{\pgfqpoint{6.851946in}{5.302260in}}{\pgfqpoint{6.862545in}{5.297870in}}{\pgfqpoint{6.873596in}{5.297870in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.297870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{5.281870in}}%
\pgfpathcurveto{\pgfqpoint{7.086394in}{5.281870in}}{\pgfqpoint{7.096993in}{5.286260in}}{\pgfqpoint{7.104807in}{5.294074in}}%
\pgfpathcurveto{\pgfqpoint{7.112620in}{5.301888in}}{\pgfqpoint{7.117010in}{5.312487in}}{\pgfqpoint{7.117010in}{5.323537in}}%
\pgfpathcurveto{\pgfqpoint{7.117010in}{5.334587in}}{\pgfqpoint{7.112620in}{5.345186in}}{\pgfqpoint{7.104807in}{5.353000in}}%
\pgfpathcurveto{\pgfqpoint{7.096993in}{5.360813in}}{\pgfqpoint{7.086394in}{5.365203in}}{\pgfqpoint{7.075344in}{5.365203in}}%
\pgfpathcurveto{\pgfqpoint{7.064294in}{5.365203in}}{\pgfqpoint{7.053695in}{5.360813in}}{\pgfqpoint{7.045881in}{5.353000in}}%
\pgfpathcurveto{\pgfqpoint{7.038067in}{5.345186in}}{\pgfqpoint{7.033677in}{5.334587in}}{\pgfqpoint{7.033677in}{5.323537in}}%
\pgfpathcurveto{\pgfqpoint{7.033677in}{5.312487in}}{\pgfqpoint{7.038067in}{5.301888in}}{\pgfqpoint{7.045881in}{5.294074in}}%
\pgfpathcurveto{\pgfqpoint{7.053695in}{5.286260in}}{\pgfqpoint{7.064294in}{5.281870in}}{\pgfqpoint{7.075344in}{5.281870in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.281870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258819in}{5.582713in}}%
\pgfpathcurveto{\pgfqpoint{5.269869in}{5.582713in}}{\pgfqpoint{5.280468in}{5.587103in}}{\pgfqpoint{5.288282in}{5.594917in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{5.602731in}}{\pgfqpoint{5.300486in}{5.613330in}}{\pgfqpoint{5.300486in}{5.624380in}}%
\pgfpathcurveto{\pgfqpoint{5.300486in}{5.635430in}}{\pgfqpoint{5.296096in}{5.646029in}}{\pgfqpoint{5.288282in}{5.653843in}}%
\pgfpathcurveto{\pgfqpoint{5.280468in}{5.661656in}}{\pgfqpoint{5.269869in}{5.666046in}}{\pgfqpoint{5.258819in}{5.666046in}}%
\pgfpathcurveto{\pgfqpoint{5.247769in}{5.666046in}}{\pgfqpoint{5.237170in}{5.661656in}}{\pgfqpoint{5.229357in}{5.653843in}}%
\pgfpathcurveto{\pgfqpoint{5.221543in}{5.646029in}}{\pgfqpoint{5.217153in}{5.635430in}}{\pgfqpoint{5.217153in}{5.624380in}}%
\pgfpathcurveto{\pgfqpoint{5.217153in}{5.613330in}}{\pgfqpoint{5.221543in}{5.602731in}}{\pgfqpoint{5.229357in}{5.594917in}}%
\pgfpathcurveto{\pgfqpoint{5.237170in}{5.587103in}}{\pgfqpoint{5.247769in}{5.582713in}}{\pgfqpoint{5.258819in}{5.582713in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{5.582713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460567in}{5.563458in}}%
\pgfpathcurveto{\pgfqpoint{5.471618in}{5.563458in}}{\pgfqpoint{5.482217in}{5.567849in}}{\pgfqpoint{5.490030in}{5.575662in}}%
\pgfpathcurveto{\pgfqpoint{5.497844in}{5.583476in}}{\pgfqpoint{5.502234in}{5.594075in}}{\pgfqpoint{5.502234in}{5.605125in}}%
\pgfpathcurveto{\pgfqpoint{5.502234in}{5.616175in}}{\pgfqpoint{5.497844in}{5.626774in}}{\pgfqpoint{5.490030in}{5.634588in}}%
\pgfpathcurveto{\pgfqpoint{5.482217in}{5.642402in}}{\pgfqpoint{5.471618in}{5.646792in}}{\pgfqpoint{5.460567in}{5.646792in}}%
\pgfpathcurveto{\pgfqpoint{5.449517in}{5.646792in}}{\pgfqpoint{5.438918in}{5.642402in}}{\pgfqpoint{5.431105in}{5.634588in}}%
\pgfpathcurveto{\pgfqpoint{5.423291in}{5.626774in}}{\pgfqpoint{5.418901in}{5.616175in}}{\pgfqpoint{5.418901in}{5.605125in}}%
\pgfpathcurveto{\pgfqpoint{5.418901in}{5.594075in}}{\pgfqpoint{5.423291in}{5.583476in}}{\pgfqpoint{5.431105in}{5.575662in}}%
\pgfpathcurveto{\pgfqpoint{5.438918in}{5.567849in}}{\pgfqpoint{5.449517in}{5.563458in}}{\pgfqpoint{5.460567in}{5.563458in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{5.563458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617055in}{5.547276in}}%
\pgfpathcurveto{\pgfqpoint{5.628106in}{5.547276in}}{\pgfqpoint{5.638705in}{5.551667in}}{\pgfqpoint{5.646518in}{5.559480in}}%
\pgfpathcurveto{\pgfqpoint{5.654332in}{5.567294in}}{\pgfqpoint{5.658722in}{5.577893in}}{\pgfqpoint{5.658722in}{5.588943in}}%
\pgfpathcurveto{\pgfqpoint{5.658722in}{5.599993in}}{\pgfqpoint{5.654332in}{5.610592in}}{\pgfqpoint{5.646518in}{5.618406in}}%
\pgfpathcurveto{\pgfqpoint{5.638705in}{5.626219in}}{\pgfqpoint{5.628106in}{5.630610in}}{\pgfqpoint{5.617055in}{5.630610in}}%
\pgfpathcurveto{\pgfqpoint{5.606005in}{5.630610in}}{\pgfqpoint{5.595406in}{5.626219in}}{\pgfqpoint{5.587593in}{5.618406in}}%
\pgfpathcurveto{\pgfqpoint{5.579779in}{5.610592in}}{\pgfqpoint{5.575389in}{5.599993in}}{\pgfqpoint{5.575389in}{5.588943in}}%
\pgfpathcurveto{\pgfqpoint{5.575389in}{5.577893in}}{\pgfqpoint{5.579779in}{5.567294in}}{\pgfqpoint{5.587593in}{5.559480in}}%
\pgfpathcurveto{\pgfqpoint{5.595406in}{5.551667in}}{\pgfqpoint{5.606005in}{5.547276in}}{\pgfqpoint{5.617055in}{5.547276in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{5.547276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744915in}{5.533882in}}%
\pgfpathcurveto{\pgfqpoint{5.755966in}{5.533882in}}{\pgfqpoint{5.766565in}{5.538273in}}{\pgfqpoint{5.774378in}{5.546086in}}%
\pgfpathcurveto{\pgfqpoint{5.782192in}{5.553900in}}{\pgfqpoint{5.786582in}{5.564499in}}{\pgfqpoint{5.786582in}{5.575549in}}%
\pgfpathcurveto{\pgfqpoint{5.786582in}{5.586599in}}{\pgfqpoint{5.782192in}{5.597198in}}{\pgfqpoint{5.774378in}{5.605012in}}%
\pgfpathcurveto{\pgfqpoint{5.766565in}{5.612825in}}{\pgfqpoint{5.755966in}{5.617216in}}{\pgfqpoint{5.744915in}{5.617216in}}%
\pgfpathcurveto{\pgfqpoint{5.733865in}{5.617216in}}{\pgfqpoint{5.723266in}{5.612825in}}{\pgfqpoint{5.715453in}{5.605012in}}%
\pgfpathcurveto{\pgfqpoint{5.707639in}{5.597198in}}{\pgfqpoint{5.703249in}{5.586599in}}{\pgfqpoint{5.703249in}{5.575549in}}%
\pgfpathcurveto{\pgfqpoint{5.703249in}{5.564499in}}{\pgfqpoint{5.707639in}{5.553900in}}{\pgfqpoint{5.715453in}{5.546086in}}%
\pgfpathcurveto{\pgfqpoint{5.723266in}{5.538273in}}{\pgfqpoint{5.733865in}{5.533882in}}{\pgfqpoint{5.744915in}{5.533882in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{5.533882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853019in}{5.522944in}}%
\pgfpathcurveto{\pgfqpoint{5.864070in}{5.522944in}}{\pgfqpoint{5.874669in}{5.527334in}}{\pgfqpoint{5.882482in}{5.535148in}}%
\pgfpathcurveto{\pgfqpoint{5.890296in}{5.542962in}}{\pgfqpoint{5.894686in}{5.553561in}}{\pgfqpoint{5.894686in}{5.564611in}}%
\pgfpathcurveto{\pgfqpoint{5.894686in}{5.575661in}}{\pgfqpoint{5.890296in}{5.586260in}}{\pgfqpoint{5.882482in}{5.594073in}}%
\pgfpathcurveto{\pgfqpoint{5.874669in}{5.601887in}}{\pgfqpoint{5.864070in}{5.606277in}}{\pgfqpoint{5.853019in}{5.606277in}}%
\pgfpathcurveto{\pgfqpoint{5.841969in}{5.606277in}}{\pgfqpoint{5.831370in}{5.601887in}}{\pgfqpoint{5.823557in}{5.594073in}}%
\pgfpathcurveto{\pgfqpoint{5.815743in}{5.586260in}}{\pgfqpoint{5.811353in}{5.575661in}}{\pgfqpoint{5.811353in}{5.564611in}}%
\pgfpathcurveto{\pgfqpoint{5.811353in}{5.553561in}}{\pgfqpoint{5.815743in}{5.542962in}}{\pgfqpoint{5.823557in}{5.535148in}}%
\pgfpathcurveto{\pgfqpoint{5.831370in}{5.527334in}}{\pgfqpoint{5.841969in}{5.522944in}}{\pgfqpoint{5.853019in}{5.522944in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{5.522944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946664in}{5.514133in}}%
\pgfpathcurveto{\pgfqpoint{5.957714in}{5.514133in}}{\pgfqpoint{5.968313in}{5.518523in}}{\pgfqpoint{5.976126in}{5.526337in}}%
\pgfpathcurveto{\pgfqpoint{5.983940in}{5.534151in}}{\pgfqpoint{5.988330in}{5.544750in}}{\pgfqpoint{5.988330in}{5.555800in}}%
\pgfpathcurveto{\pgfqpoint{5.988330in}{5.566850in}}{\pgfqpoint{5.983940in}{5.577449in}}{\pgfqpoint{5.976126in}{5.585263in}}%
\pgfpathcurveto{\pgfqpoint{5.968313in}{5.593076in}}{\pgfqpoint{5.957714in}{5.597466in}}{\pgfqpoint{5.946664in}{5.597466in}}%
\pgfpathcurveto{\pgfqpoint{5.935613in}{5.597466in}}{\pgfqpoint{5.925014in}{5.593076in}}{\pgfqpoint{5.917201in}{5.585263in}}%
\pgfpathcurveto{\pgfqpoint{5.909387in}{5.577449in}}{\pgfqpoint{5.904997in}{5.566850in}}{\pgfqpoint{5.904997in}{5.555800in}}%
\pgfpathcurveto{\pgfqpoint{5.904997in}{5.544750in}}{\pgfqpoint{5.909387in}{5.534151in}}{\pgfqpoint{5.917201in}{5.526337in}}%
\pgfpathcurveto{\pgfqpoint{5.925014in}{5.518523in}}{\pgfqpoint{5.935613in}{5.514133in}}{\pgfqpoint{5.946664in}{5.514133in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{5.514133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029263in}{5.507095in}}%
\pgfpathcurveto{\pgfqpoint{6.040314in}{5.507095in}}{\pgfqpoint{6.050913in}{5.511485in}}{\pgfqpoint{6.058726in}{5.519298in}}%
\pgfpathcurveto{\pgfqpoint{6.066540in}{5.527112in}}{\pgfqpoint{6.070930in}{5.537711in}}{\pgfqpoint{6.070930in}{5.548761in}}%
\pgfpathcurveto{\pgfqpoint{6.070930in}{5.559811in}}{\pgfqpoint{6.066540in}{5.570410in}}{\pgfqpoint{6.058726in}{5.578224in}}%
\pgfpathcurveto{\pgfqpoint{6.050913in}{5.586038in}}{\pgfqpoint{6.040314in}{5.590428in}}{\pgfqpoint{6.029263in}{5.590428in}}%
\pgfpathcurveto{\pgfqpoint{6.018213in}{5.590428in}}{\pgfqpoint{6.007614in}{5.586038in}}{\pgfqpoint{5.999801in}{5.578224in}}%
\pgfpathcurveto{\pgfqpoint{5.991987in}{5.570410in}}{\pgfqpoint{5.987597in}{5.559811in}}{\pgfqpoint{5.987597in}{5.548761in}}%
\pgfpathcurveto{\pgfqpoint{5.987597in}{5.537711in}}{\pgfqpoint{5.991987in}{5.527112in}}{\pgfqpoint{5.999801in}{5.519298in}}%
\pgfpathcurveto{\pgfqpoint{6.007614in}{5.511485in}}{\pgfqpoint{6.018213in}{5.507095in}}{\pgfqpoint{6.029263in}{5.507095in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{5.507095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{5.501467in}}%
\pgfpathcurveto{\pgfqpoint{6.114202in}{5.501467in}}{\pgfqpoint{6.124801in}{5.505857in}}{\pgfqpoint{6.132614in}{5.513670in}}%
\pgfpathcurveto{\pgfqpoint{6.140428in}{5.521484in}}{\pgfqpoint{6.144818in}{5.532083in}}{\pgfqpoint{6.144818in}{5.543133in}}%
\pgfpathcurveto{\pgfqpoint{6.144818in}{5.554183in}}{\pgfqpoint{6.140428in}{5.564782in}}{\pgfqpoint{6.132614in}{5.572596in}}%
\pgfpathcurveto{\pgfqpoint{6.124801in}{5.580410in}}{\pgfqpoint{6.114202in}{5.584800in}}{\pgfqpoint{6.103152in}{5.584800in}}%
\pgfpathcurveto{\pgfqpoint{6.092101in}{5.584800in}}{\pgfqpoint{6.081502in}{5.580410in}}{\pgfqpoint{6.073689in}{5.572596in}}%
\pgfpathcurveto{\pgfqpoint{6.065875in}{5.564782in}}{\pgfqpoint{6.061485in}{5.554183in}}{\pgfqpoint{6.061485in}{5.543133in}}%
\pgfpathcurveto{\pgfqpoint{6.061485in}{5.532083in}}{\pgfqpoint{6.065875in}{5.521484in}}{\pgfqpoint{6.073689in}{5.513670in}}%
\pgfpathcurveto{\pgfqpoint{6.081502in}{5.505857in}}{\pgfqpoint{6.092101in}{5.501467in}}{\pgfqpoint{6.103152in}{5.501467in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{5.501467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589248in}{5.480797in}}%
\pgfpathcurveto{\pgfqpoint{6.600298in}{5.480797in}}{\pgfqpoint{6.610897in}{5.485187in}}{\pgfqpoint{6.618710in}{5.493001in}}%
\pgfpathcurveto{\pgfqpoint{6.626524in}{5.500814in}}{\pgfqpoint{6.630914in}{5.511413in}}{\pgfqpoint{6.630914in}{5.522463in}}%
\pgfpathcurveto{\pgfqpoint{6.630914in}{5.533513in}}{\pgfqpoint{6.626524in}{5.544113in}}{\pgfqpoint{6.618710in}{5.551926in}}%
\pgfpathcurveto{\pgfqpoint{6.610897in}{5.559740in}}{\pgfqpoint{6.600298in}{5.564130in}}{\pgfqpoint{6.589248in}{5.564130in}}%
\pgfpathcurveto{\pgfqpoint{6.578197in}{5.564130in}}{\pgfqpoint{6.567598in}{5.559740in}}{\pgfqpoint{6.559785in}{5.551926in}}%
\pgfpathcurveto{\pgfqpoint{6.551971in}{5.544113in}}{\pgfqpoint{6.547581in}{5.533513in}}{\pgfqpoint{6.547581in}{5.522463in}}%
\pgfpathcurveto{\pgfqpoint{6.547581in}{5.511413in}}{\pgfqpoint{6.551971in}{5.500814in}}{\pgfqpoint{6.559785in}{5.493001in}}%
\pgfpathcurveto{\pgfqpoint{6.567598in}{5.485187in}}{\pgfqpoint{6.578197in}{5.480797in}}{\pgfqpoint{6.589248in}{5.480797in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{5.480797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873596in}{5.477370in}}%
\pgfpathcurveto{\pgfqpoint{6.884646in}{5.477370in}}{\pgfqpoint{6.895245in}{5.481761in}}{\pgfqpoint{6.903058in}{5.489574in}}%
\pgfpathcurveto{\pgfqpoint{6.910872in}{5.497388in}}{\pgfqpoint{6.915262in}{5.507987in}}{\pgfqpoint{6.915262in}{5.519037in}}%
\pgfpathcurveto{\pgfqpoint{6.915262in}{5.530087in}}{\pgfqpoint{6.910872in}{5.540686in}}{\pgfqpoint{6.903058in}{5.548500in}}%
\pgfpathcurveto{\pgfqpoint{6.895245in}{5.556313in}}{\pgfqpoint{6.884646in}{5.560704in}}{\pgfqpoint{6.873596in}{5.560704in}}%
\pgfpathcurveto{\pgfqpoint{6.862545in}{5.560704in}}{\pgfqpoint{6.851946in}{5.556313in}}{\pgfqpoint{6.844133in}{5.548500in}}%
\pgfpathcurveto{\pgfqpoint{6.836319in}{5.540686in}}{\pgfqpoint{6.831929in}{5.530087in}}{\pgfqpoint{6.831929in}{5.519037in}}%
\pgfpathcurveto{\pgfqpoint{6.831929in}{5.507987in}}{\pgfqpoint{6.836319in}{5.497388in}}{\pgfqpoint{6.844133in}{5.489574in}}%
\pgfpathcurveto{\pgfqpoint{6.851946in}{5.481761in}}{\pgfqpoint{6.862545in}{5.477370in}}{\pgfqpoint{6.873596in}{5.477370in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{5.477370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{5.476356in}}%
\pgfpathcurveto{\pgfqpoint{7.086394in}{5.476356in}}{\pgfqpoint{7.096993in}{5.480747in}}{\pgfqpoint{7.104807in}{5.488560in}}%
\pgfpathcurveto{\pgfqpoint{7.112620in}{5.496374in}}{\pgfqpoint{7.117010in}{5.506973in}}{\pgfqpoint{7.117010in}{5.518023in}}%
\pgfpathcurveto{\pgfqpoint{7.117010in}{5.529073in}}{\pgfqpoint{7.112620in}{5.539672in}}{\pgfqpoint{7.104807in}{5.547486in}}%
\pgfpathcurveto{\pgfqpoint{7.096993in}{5.555300in}}{\pgfqpoint{7.086394in}{5.559690in}}{\pgfqpoint{7.075344in}{5.559690in}}%
\pgfpathcurveto{\pgfqpoint{7.064294in}{5.559690in}}{\pgfqpoint{7.053695in}{5.555300in}}{\pgfqpoint{7.045881in}{5.547486in}}%
\pgfpathcurveto{\pgfqpoint{7.038067in}{5.539672in}}{\pgfqpoint{7.033677in}{5.529073in}}{\pgfqpoint{7.033677in}{5.518023in}}%
\pgfpathcurveto{\pgfqpoint{7.033677in}{5.506973in}}{\pgfqpoint{7.038067in}{5.496374in}}{\pgfqpoint{7.045881in}{5.488560in}}%
\pgfpathcurveto{\pgfqpoint{7.053695in}{5.480747in}}{\pgfqpoint{7.064294in}{5.476356in}}{\pgfqpoint{7.075344in}{5.476356in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{5.476356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663500in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663500in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.551347in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.551347in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.439194in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.327040in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327040in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.214887in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.930769in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.087111in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198037in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284078in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354379in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.413818in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465306in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.510721in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818615in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.974957in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.085884in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.171925in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.242226in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.301664in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.353152in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.398568in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.706462in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.862804in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.973731in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059772in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130073in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189511in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240999in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.286415in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.594309in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750651in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.861577in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.947619in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.017919in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.077358in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.128846in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.174261in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.876847in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.876847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{6.876847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=6.818977in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.364213in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.364213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{6.364213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=6.306343in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{5.851579in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{5.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{5.851579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=5.793709in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{5.338945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{5.338945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=5.281074in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.826310in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.826310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{4.826310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=4.768440in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=4.255806in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{6.196953in}}{\pgfqpoint{12.214887in}{6.922807in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.763239in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.757822in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.807850in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.836560in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.856558in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.871794in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.884028in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.894197in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.902860in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.910378in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.916997in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.902937in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.876771in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.851271in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.826682in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.803018in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.780110in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.757667in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.735306in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.712558in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.196953in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.738784in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.738784in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.738516in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.738063in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.737296in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.736000in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.733809in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.730113in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.723905in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.713699in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.700770in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.700289in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.700410in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.701409in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.703628in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.707419in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.713133in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.723219in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.743660in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.801212in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.810654in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.821258in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.833178in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.846519in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.861328in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.877620in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.895320in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.914275in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.922807in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.916141in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.908574in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.899862in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.889645in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.877364in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.862083in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.842043in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.813297in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.763239in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.763239in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{6.669943in}}{\pgfqpoint{12.214887in}{7.043529in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.043529in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.042182in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{7.036693in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{7.031257in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{7.025874in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{7.020545in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{7.015270in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{7.010049in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{7.004881in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.999768in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.994709in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.947106in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.904930in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.868091in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.836381in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.809475in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.786941in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.768265in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.752904in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.740319in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.688677in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.676450in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.672041in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.670393in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.669943in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.670056in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.670441in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.670955in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.671524in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.676342in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.678964in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.680491in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.681501in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.682237in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.682813in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.683283in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.683680in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.684023in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.692516in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.692516in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.693023in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.693623in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.694349in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.695260in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.696456in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.698126in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.700664in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.705008in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.714305in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.715930in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.717838in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.720145in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.723058in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.726978in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.732780in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.742669in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.763371in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.820924in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.831690in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.844084in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.858409in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.875023in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.894341in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.916820in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.942950in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.973209in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{7.008026in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{7.011772in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{7.015567in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{7.019412in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{7.023306in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{7.027250in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{7.031245in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{7.035289in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{7.039384in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.043529in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.043529in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{6.809497in}}{\pgfqpoint{12.214887in}{6.970444in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.970444in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.962780in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.960937in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.958992in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.956961in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.954861in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.952708in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.950513in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.948287in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.946038in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.943773in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.921108in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.881461in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.865852in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.853185in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.843241in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.835671in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.830086in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.826095in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.816306in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.814287in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.813245in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.812703in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.812325in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.811979in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.811684in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.811446in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.811255in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.810502in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.810616in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.810690in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.810510in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.810263in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.810013in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.809781in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.809614in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.809497in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.868859in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.868859in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.868957in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.869021in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.869043in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.869083in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.869162in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.869329in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.869704in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.870069in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.869954in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.869918in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.869881in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.869852in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.869911in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.870222in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.870944in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.872395in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.875656in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.890547in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.894130in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.898380in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.903451in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.909522in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.916769in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.925349in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.935369in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.946731in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.958765in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.959978in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.961197in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.962426in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.963669in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.964935in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.966232in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.967573in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.968973in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.970444in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.970444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.760580in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.810623in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.859372in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.886890in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.905772in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.919959in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{6.916618in}}%
\pgfpathlineto{\pgfqpoint{9.732574in}{6.913277in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.908822in}}%
\pgfpathlineto{\pgfqpoint{9.872506in}{6.902163in}}%
\pgfpathlineto{\pgfqpoint{9.919780in}{6.895503in}}%
\pgfpathlineto{\pgfqpoint{9.961885in}{6.888844in}}%
\pgfpathlineto{\pgfqpoint{10.023219in}{6.878218in}}%
\pgfpathlineto{\pgfqpoint{10.066106in}{6.869812in}}%
\pgfpathlineto{\pgfqpoint{10.131299in}{6.855809in}}%
\pgfpathlineto{\pgfqpoint{10.164135in}{6.847969in}}%
\pgfpathlineto{\pgfqpoint{10.235745in}{6.829721in}}%
\pgfpathlineto{\pgfqpoint{10.333374in}{6.802161in}}%
\pgfpathlineto{\pgfqpoint{10.415335in}{6.777057in}}%
\pgfpathlineto{\pgfqpoint{10.443030in}{6.768528in}}%
\pgfpathlineto{\pgfqpoint{10.479433in}{6.759763in}}%
\pgfpathlineto{\pgfqpoint{10.512694in}{6.750999in}}%
\pgfpathlineto{\pgfqpoint{10.546245in}{6.741358in}}%
\pgfpathlineto{\pgfqpoint{10.577108in}{6.731717in}}%
\pgfpathlineto{\pgfqpoint{10.608179in}{6.721200in}}%
\pgfpathlineto{\pgfqpoint{10.636932in}{6.710683in}}%
\pgfpathlineto{\pgfqpoint{10.665836in}{6.699289in}}%
\pgfpathlineto{\pgfqpoint{10.692725in}{6.687896in}}%
\pgfpathlineto{\pgfqpoint{10.708385in}{6.681299in}}%
\pgfpathlineto{\pgfqpoint{10.743212in}{6.672533in}}%
\pgfpathlineto{\pgfqpoint{10.776763in}{6.663304in}}%
\pgfpathlineto{\pgfqpoint{10.809106in}{6.653615in}}%
\pgfpathlineto{\pgfqpoint{10.840311in}{6.643463in}}%
\pgfpathlineto{\pgfqpoint{10.867911in}{6.634386in}}%
\pgfpathlineto{\pgfqpoint{10.901884in}{6.625751in}}%
\pgfpathlineto{\pgfqpoint{10.935241in}{6.616499in}}%
\pgfpathlineto{\pgfqpoint{10.966923in}{6.606938in}}%
\pgfpathlineto{\pgfqpoint{10.977567in}{6.603912in}}%
\pgfpathlineto{\pgfqpoint{11.013101in}{6.595457in}}%
\pgfpathlineto{\pgfqpoint{11.047231in}{6.586568in}}%
\pgfpathlineto{\pgfqpoint{11.065892in}{6.581841in}}%
\pgfpathlineto{\pgfqpoint{11.102781in}{6.573817in}}%
\pgfpathlineto{\pgfqpoint{11.140846in}{6.565477in}}%
\pgfpathlineto{\pgfqpoint{11.180595in}{6.558028in}}%
\pgfpathlineto{\pgfqpoint{11.196606in}{6.555244in}}%
\pgfpathlineto{\pgfqpoint{11.240517in}{6.548596in}}%
\pgfpathlineto{\pgfqpoint{11.248162in}{6.547727in}}%
\pgfpathlineto{\pgfqpoint{11.307668in}{6.541452in}}%
\pgfpathlineto{\pgfqpoint{11.331640in}{6.539721in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{6.539342in}}%
\pgfpathlineto{\pgfqpoint{11.687229in}{6.543132in}}%
\pgfpathlineto{\pgfqpoint{11.897187in}{6.554010in}}%
\pgfpathlineto{\pgfqpoint{11.993514in}{6.557594in}}%
\pgfpathlineto{\pgfqpoint{12.055195in}{6.559180in}}%
\pgfpathlineto{\pgfqpoint{12.129616in}{6.560458in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.561172in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.561172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.042859in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{7.038050in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{7.033300in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{7.028608in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{7.023973in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{7.019397in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{7.014878in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{7.010417in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{7.006013in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{6.997629in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{6.989556in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{6.981483in}}%
\pgfpathlineto{\pgfqpoint{9.755950in}{6.973409in}}%
\pgfpathlineto{\pgfqpoint{9.798837in}{6.965336in}}%
\pgfpathlineto{\pgfqpoint{9.837428in}{6.957804in}}%
\pgfpathlineto{\pgfqpoint{9.872506in}{6.950814in}}%
\pgfpathlineto{\pgfqpoint{9.904657in}{6.943824in}}%
\pgfpathlineto{\pgfqpoint{9.934332in}{6.936834in}}%
\pgfpathlineto{\pgfqpoint{10.023219in}{6.914363in}}%
\pgfpathlineto{\pgfqpoint{10.055823in}{6.905374in}}%
\pgfpathlineto{\pgfqpoint{10.164135in}{6.873431in}}%
\pgfpathlineto{\pgfqpoint{10.179561in}{6.868719in}}%
\pgfpathlineto{\pgfqpoint{10.208675in}{6.860072in}}%
\pgfpathlineto{\pgfqpoint{10.328267in}{6.823214in}}%
\pgfpathlineto{\pgfqpoint{10.381038in}{6.807563in}}%
\pgfpathlineto{\pgfqpoint{10.415335in}{6.797804in}}%
\pgfpathlineto{\pgfqpoint{10.443030in}{6.790506in}}%
\pgfpathlineto{\pgfqpoint{10.486319in}{6.783784in}}%
\pgfpathlineto{\pgfqpoint{10.528307in}{6.776502in}}%
\pgfpathlineto{\pgfqpoint{10.568933in}{6.768660in}}%
\pgfpathlineto{\pgfqpoint{10.605683in}{6.760817in}}%
\pgfpathlineto{\pgfqpoint{10.641522in}{6.752415in}}%
\pgfpathlineto{\pgfqpoint{10.676401in}{6.743452in}}%
\pgfpathlineto{\pgfqpoint{10.710299in}{6.734683in}}%
\pgfpathlineto{\pgfqpoint{10.763691in}{6.729182in}}%
\pgfpathlineto{\pgfqpoint{10.813513in}{6.723314in}}%
\pgfpathlineto{\pgfqpoint{10.860225in}{6.717079in}}%
\pgfpathlineto{\pgfqpoint{10.866641in}{6.716465in}}%
\pgfpathlineto{\pgfqpoint{10.930957in}{6.711925in}}%
\pgfpathlineto{\pgfqpoint{10.992543in}{6.707557in}}%
\pgfpathlineto{\pgfqpoint{11.130715in}{6.701135in}}%
\pgfpathlineto{\pgfqpoint{11.294050in}{6.696647in}}%
\pgfpathlineto{\pgfqpoint{11.369359in}{6.695502in}}%
\pgfpathlineto{\pgfqpoint{11.518259in}{6.693449in}}%
\pgfpathlineto{\pgfqpoint{11.653196in}{6.691573in}}%
\pgfpathlineto{\pgfqpoint{11.950920in}{6.689340in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.688391in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.688391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.966711in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.965064in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.963406in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.961741in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.958391in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.955023in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.951647in}}%
\pgfpathlineto{\pgfqpoint{9.621648in}{6.948321in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{6.943333in}}%
\pgfpathlineto{\pgfqpoint{9.777990in}{6.938345in}}%
\pgfpathlineto{\pgfqpoint{9.872506in}{6.930445in}}%
\pgfpathlineto{\pgfqpoint{9.934332in}{6.924346in}}%
\pgfpathlineto{\pgfqpoint{10.034396in}{6.913187in}}%
\pgfpathlineto{\pgfqpoint{10.131299in}{6.901098in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.879292in}}%
\pgfpathlineto{\pgfqpoint{10.427449in}{6.866220in}}%
\pgfpathlineto{\pgfqpoint{10.443030in}{6.864975in}}%
\pgfpathlineto{\pgfqpoint{10.531355in}{6.861505in}}%
\pgfpathlineto{\pgfqpoint{10.610659in}{6.857635in}}%
\pgfpathlineto{\pgfqpoint{10.680547in}{6.853497in}}%
\pgfpathlineto{\pgfqpoint{10.714098in}{6.851647in}}%
\pgfpathlineto{\pgfqpoint{10.843026in}{6.849320in}}%
\pgfpathlineto{\pgfqpoint{10.898384in}{6.848505in}}%
\pgfpathlineto{\pgfqpoint{11.081511in}{6.846805in}}%
\pgfpathlineto{\pgfqpoint{11.269333in}{6.846317in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.844962in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.844962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.718913in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{6.718913in}}{\pgfqpoint{8.685149in}{6.723303in}}{\pgfqpoint{8.692963in}{6.731117in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{6.738930in}}{\pgfqpoint{8.705167in}{6.749529in}}{\pgfqpoint{8.705167in}{6.760580in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{6.771630in}}{\pgfqpoint{8.700776in}{6.782229in}}{\pgfqpoint{8.692963in}{6.790042in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{6.797856in}}{\pgfqpoint{8.674550in}{6.802246in}}{\pgfqpoint{8.663500in}{6.802246in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{6.802246in}}{\pgfqpoint{8.641851in}{6.797856in}}{\pgfqpoint{8.634037in}{6.790042in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{6.782229in}}{\pgfqpoint{8.621833in}{6.771630in}}{\pgfqpoint{8.621833in}{6.760580in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{6.749529in}}{\pgfqpoint{8.626224in}{6.738930in}}{\pgfqpoint{8.634037in}{6.731117in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{6.723303in}}{\pgfqpoint{8.652450in}{6.718913in}}{\pgfqpoint{8.663500in}{6.718913in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.718913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{6.768957in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{6.768957in}}{\pgfqpoint{8.952418in}{6.773347in}}{\pgfqpoint{8.960231in}{6.781161in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{6.788974in}}{\pgfqpoint{8.972435in}{6.799573in}}{\pgfqpoint{8.972435in}{6.810623in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{6.821674in}}{\pgfqpoint{8.968045in}{6.832273in}}{\pgfqpoint{8.960231in}{6.840086in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{6.847900in}}{\pgfqpoint{8.941819in}{6.852290in}}{\pgfqpoint{8.930769in}{6.852290in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{6.852290in}}{\pgfqpoint{8.909119in}{6.847900in}}{\pgfqpoint{8.901306in}{6.840086in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{6.832273in}}{\pgfqpoint{8.889102in}{6.821674in}}{\pgfqpoint{8.889102in}{6.810623in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{6.799573in}}{\pgfqpoint{8.893492in}{6.788974in}}{\pgfqpoint{8.901306in}{6.781161in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{6.773347in}}{\pgfqpoint{8.919718in}{6.768957in}}{\pgfqpoint{8.930769in}{6.768957in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.768957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{6.797685in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{6.797685in}}{\pgfqpoint{9.108760in}{6.802076in}}{\pgfqpoint{9.116573in}{6.809889in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{6.817703in}}{\pgfqpoint{9.128777in}{6.828302in}}{\pgfqpoint{9.128777in}{6.839352in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{6.850402in}}{\pgfqpoint{9.124387in}{6.861001in}}{\pgfqpoint{9.116573in}{6.868815in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{6.876628in}}{\pgfqpoint{9.098161in}{6.881019in}}{\pgfqpoint{9.087111in}{6.881019in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{6.881019in}}{\pgfqpoint{9.065461in}{6.876628in}}{\pgfqpoint{9.057648in}{6.868815in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{6.861001in}}{\pgfqpoint{9.045444in}{6.850402in}}{\pgfqpoint{9.045444in}{6.839352in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{6.828302in}}{\pgfqpoint{9.049834in}{6.817703in}}{\pgfqpoint{9.057648in}{6.809889in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{6.802076in}}{\pgfqpoint{9.076060in}{6.797685in}}{\pgfqpoint{9.087111in}{6.797685in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.797685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{6.817705in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{6.817705in}}{\pgfqpoint{9.219686in}{6.822095in}}{\pgfqpoint{9.227500in}{6.829909in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{6.837722in}}{\pgfqpoint{9.239704in}{6.848322in}}{\pgfqpoint{9.239704in}{6.859372in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{6.870422in}}{\pgfqpoint{9.235313in}{6.881021in}}{\pgfqpoint{9.227500in}{6.888834in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{6.896648in}}{\pgfqpoint{9.209087in}{6.901038in}}{\pgfqpoint{9.198037in}{6.901038in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{6.901038in}}{\pgfqpoint{9.176388in}{6.896648in}}{\pgfqpoint{9.168574in}{6.888834in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{6.881021in}}{\pgfqpoint{9.156370in}{6.870422in}}{\pgfqpoint{9.156370in}{6.859372in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{6.848322in}}{\pgfqpoint{9.160761in}{6.837722in}}{\pgfqpoint{9.168574in}{6.829909in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{6.822095in}}{\pgfqpoint{9.186987in}{6.817705in}}{\pgfqpoint{9.198037in}{6.817705in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.817705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{6.832965in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{6.832965in}}{\pgfqpoint{9.305727in}{6.837355in}}{\pgfqpoint{9.313541in}{6.845169in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{6.852982in}}{\pgfqpoint{9.325745in}{6.863581in}}{\pgfqpoint{9.325745in}{6.874631in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{6.885682in}}{\pgfqpoint{9.321355in}{6.896281in}}{\pgfqpoint{9.313541in}{6.904094in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{6.911908in}}{\pgfqpoint{9.295128in}{6.916298in}}{\pgfqpoint{9.284078in}{6.916298in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{6.916298in}}{\pgfqpoint{9.262429in}{6.911908in}}{\pgfqpoint{9.254615in}{6.904094in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{6.896281in}}{\pgfqpoint{9.242412in}{6.885682in}}{\pgfqpoint{9.242412in}{6.874631in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{6.863581in}}{\pgfqpoint{9.246802in}{6.852982in}}{\pgfqpoint{9.254615in}{6.845169in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{6.837355in}}{\pgfqpoint{9.273028in}{6.832965in}}{\pgfqpoint{9.284078in}{6.832965in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.832965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{6.845223in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{6.845223in}}{\pgfqpoint{9.376028in}{6.849613in}}{\pgfqpoint{9.383842in}{6.857427in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{6.865241in}}{\pgfqpoint{9.396046in}{6.875840in}}{\pgfqpoint{9.396046in}{6.886890in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{6.897940in}}{\pgfqpoint{9.391655in}{6.908539in}}{\pgfqpoint{9.383842in}{6.916352in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{6.924166in}}{\pgfqpoint{9.365429in}{6.928556in}}{\pgfqpoint{9.354379in}{6.928556in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{6.928556in}}{\pgfqpoint{9.332730in}{6.924166in}}{\pgfqpoint{9.324916in}{6.916352in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{6.908539in}}{\pgfqpoint{9.312712in}{6.897940in}}{\pgfqpoint{9.312712in}{6.886890in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{6.875840in}}{\pgfqpoint{9.317103in}{6.865241in}}{\pgfqpoint{9.324916in}{6.857427in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{6.849613in}}{\pgfqpoint{9.343329in}{6.845223in}}{\pgfqpoint{9.354379in}{6.845223in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.845223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{6.855417in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{6.855417in}}{\pgfqpoint{9.435467in}{6.859807in}}{\pgfqpoint{9.443280in}{6.867621in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{6.875434in}}{\pgfqpoint{9.455484in}{6.886033in}}{\pgfqpoint{9.455484in}{6.897084in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{6.908134in}}{\pgfqpoint{9.451094in}{6.918733in}}{\pgfqpoint{9.443280in}{6.926546in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{6.934360in}}{\pgfqpoint{9.424868in}{6.938750in}}{\pgfqpoint{9.413818in}{6.938750in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{6.938750in}}{\pgfqpoint{9.392168in}{6.934360in}}{\pgfqpoint{9.384355in}{6.926546in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{6.918733in}}{\pgfqpoint{9.372151in}{6.908134in}}{\pgfqpoint{9.372151in}{6.897084in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{6.886033in}}{\pgfqpoint{9.376541in}{6.875434in}}{\pgfqpoint{9.384355in}{6.867621in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{6.859807in}}{\pgfqpoint{9.402767in}{6.855417in}}{\pgfqpoint{9.413818in}{6.855417in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.855417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{6.864105in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{6.864105in}}{\pgfqpoint{9.486955in}{6.868496in}}{\pgfqpoint{9.494768in}{6.876309in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{6.884123in}}{\pgfqpoint{9.506972in}{6.894722in}}{\pgfqpoint{9.506972in}{6.905772in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{6.916822in}}{\pgfqpoint{9.502582in}{6.927421in}}{\pgfqpoint{9.494768in}{6.935235in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{6.943048in}}{\pgfqpoint{9.476356in}{6.947439in}}{\pgfqpoint{9.465306in}{6.947439in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{6.947439in}}{\pgfqpoint{9.443656in}{6.943048in}}{\pgfqpoint{9.435843in}{6.935235in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{6.927421in}}{\pgfqpoint{9.423639in}{6.916822in}}{\pgfqpoint{9.423639in}{6.905772in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{6.894722in}}{\pgfqpoint{9.428029in}{6.884123in}}{\pgfqpoint{9.435843in}{6.876309in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{6.868496in}}{\pgfqpoint{9.454255in}{6.864105in}}{\pgfqpoint{9.465306in}{6.864105in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.864105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{6.871649in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{6.871649in}}{\pgfqpoint{9.532370in}{6.876039in}}{\pgfqpoint{9.540184in}{6.883852in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{6.891666in}}{\pgfqpoint{9.552388in}{6.902265in}}{\pgfqpoint{9.552388in}{6.913315in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{6.924365in}}{\pgfqpoint{9.547998in}{6.934964in}}{\pgfqpoint{9.540184in}{6.942778in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{6.950592in}}{\pgfqpoint{9.521771in}{6.954982in}}{\pgfqpoint{9.510721in}{6.954982in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{6.954982in}}{\pgfqpoint{9.489072in}{6.950592in}}{\pgfqpoint{9.481258in}{6.942778in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{6.934964in}}{\pgfqpoint{9.469054in}{6.924365in}}{\pgfqpoint{9.469054in}{6.913315in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{6.902265in}}{\pgfqpoint{9.473445in}{6.891666in}}{\pgfqpoint{9.481258in}{6.883852in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{6.876039in}}{\pgfqpoint{9.499671in}{6.871649in}}{\pgfqpoint{9.510721in}{6.871649in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.871649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{6.878292in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{6.878292in}}{\pgfqpoint{9.572996in}{6.882682in}}{\pgfqpoint{9.580810in}{6.890496in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{6.898309in}}{\pgfqpoint{9.593013in}{6.908909in}}{\pgfqpoint{9.593013in}{6.919959in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{6.931009in}}{\pgfqpoint{9.588623in}{6.941608in}}{\pgfqpoint{9.580810in}{6.949421in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{6.957235in}}{\pgfqpoint{9.562397in}{6.961625in}}{\pgfqpoint{9.551347in}{6.961625in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{6.961625in}}{\pgfqpoint{9.529698in}{6.957235in}}{\pgfqpoint{9.521884in}{6.949421in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{6.941608in}}{\pgfqpoint{9.509680in}{6.931009in}}{\pgfqpoint{9.509680in}{6.919959in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{6.908909in}}{\pgfqpoint{9.514070in}{6.898309in}}{\pgfqpoint{9.521884in}{6.890496in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{6.882682in}}{\pgfqpoint{9.540297in}{6.878292in}}{\pgfqpoint{9.551347in}{6.878292in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.878292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{6.867156in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{6.867156in}}{\pgfqpoint{9.840264in}{6.871546in}}{\pgfqpoint{9.848078in}{6.879360in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{6.887173in}}{\pgfqpoint{9.860282in}{6.897772in}}{\pgfqpoint{9.860282in}{6.908822in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{6.919872in}}{\pgfqpoint{9.855892in}{6.930471in}}{\pgfqpoint{9.848078in}{6.938285in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{6.946099in}}{\pgfqpoint{9.829665in}{6.950489in}}{\pgfqpoint{9.818615in}{6.950489in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{6.950489in}}{\pgfqpoint{9.796966in}{6.946099in}}{\pgfqpoint{9.789153in}{6.938285in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{6.930471in}}{\pgfqpoint{9.776949in}{6.919872in}}{\pgfqpoint{9.776949in}{6.908822in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{6.897772in}}{\pgfqpoint{9.781339in}{6.887173in}}{\pgfqpoint{9.789153in}{6.879360in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{6.871546in}}{\pgfqpoint{9.807565in}{6.867156in}}{\pgfqpoint{9.818615in}{6.867156in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.867156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{6.844957in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{6.844957in}}{\pgfqpoint{9.996607in}{6.849347in}}{\pgfqpoint{10.004420in}{6.857161in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{6.864975in}}{\pgfqpoint{10.016624in}{6.875574in}}{\pgfqpoint{10.016624in}{6.886624in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{6.897674in}}{\pgfqpoint{10.012234in}{6.908273in}}{\pgfqpoint{10.004420in}{6.916086in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{6.923900in}}{\pgfqpoint{9.986007in}{6.928290in}}{\pgfqpoint{9.974957in}{6.928290in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{6.928290in}}{\pgfqpoint{9.953308in}{6.923900in}}{\pgfqpoint{9.945495in}{6.916086in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{6.908273in}}{\pgfqpoint{9.933291in}{6.897674in}}{\pgfqpoint{9.933291in}{6.886624in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{6.875574in}}{\pgfqpoint{9.937681in}{6.864975in}}{\pgfqpoint{9.945495in}{6.857161in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{6.849347in}}{\pgfqpoint{9.963907in}{6.844957in}}{\pgfqpoint{9.974957in}{6.844957in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.844957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{6.823942in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{6.823942in}}{\pgfqpoint{10.107533in}{6.828332in}}{\pgfqpoint{10.115347in}{6.836146in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{6.843959in}}{\pgfqpoint{10.127550in}{6.854558in}}{\pgfqpoint{10.127550in}{6.865609in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{6.876659in}}{\pgfqpoint{10.123160in}{6.887258in}}{\pgfqpoint{10.115347in}{6.895071in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{6.902885in}}{\pgfqpoint{10.096934in}{6.907275in}}{\pgfqpoint{10.085884in}{6.907275in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{6.907275in}}{\pgfqpoint{10.064235in}{6.902885in}}{\pgfqpoint{10.056421in}{6.895071in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{6.887258in}}{\pgfqpoint{10.044217in}{6.876659in}}{\pgfqpoint{10.044217in}{6.865609in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{6.854558in}}{\pgfqpoint{10.048607in}{6.843959in}}{\pgfqpoint{10.056421in}{6.836146in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{6.828332in}}{\pgfqpoint{10.074834in}{6.823942in}}{\pgfqpoint{10.085884in}{6.823942in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.823942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{6.804342in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{6.804342in}}{\pgfqpoint{10.193574in}{6.808732in}}{\pgfqpoint{10.201388in}{6.816546in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{6.824360in}}{\pgfqpoint{10.213592in}{6.834959in}}{\pgfqpoint{10.213592in}{6.846009in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{6.857059in}}{\pgfqpoint{10.209201in}{6.867658in}}{\pgfqpoint{10.201388in}{6.875472in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{6.883285in}}{\pgfqpoint{10.182975in}{6.887675in}}{\pgfqpoint{10.171925in}{6.887675in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{6.887675in}}{\pgfqpoint{10.150276in}{6.883285in}}{\pgfqpoint{10.142462in}{6.875472in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{6.867658in}}{\pgfqpoint{10.130258in}{6.857059in}}{\pgfqpoint{10.130258in}{6.846009in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{6.834959in}}{\pgfqpoint{10.134649in}{6.824360in}}{\pgfqpoint{10.142462in}{6.816546in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{6.808732in}}{\pgfqpoint{10.160875in}{6.804342in}}{\pgfqpoint{10.171925in}{6.804342in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.804342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{6.786245in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{6.786245in}}{\pgfqpoint{10.263875in}{6.790635in}}{\pgfqpoint{10.271689in}{6.798448in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{6.806262in}}{\pgfqpoint{10.283893in}{6.816861in}}{\pgfqpoint{10.283893in}{6.827911in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{6.838961in}}{\pgfqpoint{10.279502in}{6.849560in}}{\pgfqpoint{10.271689in}{6.857374in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{6.865188in}}{\pgfqpoint{10.253276in}{6.869578in}}{\pgfqpoint{10.242226in}{6.869578in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{6.869578in}}{\pgfqpoint{10.220577in}{6.865188in}}{\pgfqpoint{10.212763in}{6.857374in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{6.849560in}}{\pgfqpoint{10.200559in}{6.838961in}}{\pgfqpoint{10.200559in}{6.827911in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{6.816861in}}{\pgfqpoint{10.204949in}{6.806262in}}{\pgfqpoint{10.212763in}{6.798448in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{6.790635in}}{\pgfqpoint{10.231176in}{6.786245in}}{\pgfqpoint{10.242226in}{6.786245in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.786245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{6.769623in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{6.769623in}}{\pgfqpoint{10.323314in}{6.774013in}}{\pgfqpoint{10.331127in}{6.781827in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{6.789641in}}{\pgfqpoint{10.343331in}{6.800240in}}{\pgfqpoint{10.343331in}{6.811290in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{6.822340in}}{\pgfqpoint{10.338941in}{6.832939in}}{\pgfqpoint{10.331127in}{6.840752in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{6.848566in}}{\pgfqpoint{10.312714in}{6.852956in}}{\pgfqpoint{10.301664in}{6.852956in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{6.852956in}}{\pgfqpoint{10.280015in}{6.848566in}}{\pgfqpoint{10.272202in}{6.840752in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{6.832939in}}{\pgfqpoint{10.259998in}{6.822340in}}{\pgfqpoint{10.259998in}{6.811290in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{6.800240in}}{\pgfqpoint{10.264388in}{6.789641in}}{\pgfqpoint{10.272202in}{6.781827in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{6.774013in}}{\pgfqpoint{10.290614in}{6.769623in}}{\pgfqpoint{10.301664in}{6.769623in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.769623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{6.754408in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{6.754408in}}{\pgfqpoint{10.374801in}{6.758799in}}{\pgfqpoint{10.382615in}{6.766612in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{6.774426in}}{\pgfqpoint{10.394819in}{6.785025in}}{\pgfqpoint{10.394819in}{6.796075in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{6.807125in}}{\pgfqpoint{10.390429in}{6.817724in}}{\pgfqpoint{10.382615in}{6.825538in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{6.833351in}}{\pgfqpoint{10.364202in}{6.837742in}}{\pgfqpoint{10.353152in}{6.837742in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{6.837742in}}{\pgfqpoint{10.331503in}{6.833351in}}{\pgfqpoint{10.323690in}{6.825538in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{6.817724in}}{\pgfqpoint{10.311486in}{6.807125in}}{\pgfqpoint{10.311486in}{6.796075in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{6.785025in}}{\pgfqpoint{10.315876in}{6.774426in}}{\pgfqpoint{10.323690in}{6.766612in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{6.758799in}}{\pgfqpoint{10.342102in}{6.754408in}}{\pgfqpoint{10.353152in}{6.754408in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.754408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{6.740492in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{6.740492in}}{\pgfqpoint{10.420217in}{6.744882in}}{\pgfqpoint{10.428031in}{6.752696in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{6.760509in}}{\pgfqpoint{10.440235in}{6.771108in}}{\pgfqpoint{10.440235in}{6.782158in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{6.793209in}}{\pgfqpoint{10.435844in}{6.803808in}}{\pgfqpoint{10.428031in}{6.811621in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{6.819435in}}{\pgfqpoint{10.409618in}{6.823825in}}{\pgfqpoint{10.398568in}{6.823825in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{6.823825in}}{\pgfqpoint{10.376919in}{6.819435in}}{\pgfqpoint{10.369105in}{6.811621in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{6.803808in}}{\pgfqpoint{10.356901in}{6.793209in}}{\pgfqpoint{10.356901in}{6.782158in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{6.771108in}}{\pgfqpoint{10.361292in}{6.760509in}}{\pgfqpoint{10.369105in}{6.752696in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{6.744882in}}{\pgfqpoint{10.387518in}{6.740492in}}{\pgfqpoint{10.398568in}{6.740492in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.740492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{6.727737in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{6.727737in}}{\pgfqpoint{10.460843in}{6.732128in}}{\pgfqpoint{10.468656in}{6.739941in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{6.747755in}}{\pgfqpoint{10.480860in}{6.758354in}}{\pgfqpoint{10.480860in}{6.769404in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{6.780454in}}{\pgfqpoint{10.476470in}{6.791053in}}{\pgfqpoint{10.468656in}{6.798867in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{6.806680in}}{\pgfqpoint{10.450244in}{6.811071in}}{\pgfqpoint{10.439194in}{6.811071in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{6.811071in}}{\pgfqpoint{10.417544in}{6.806680in}}{\pgfqpoint{10.409731in}{6.798867in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{6.791053in}}{\pgfqpoint{10.397527in}{6.780454in}}{\pgfqpoint{10.397527in}{6.769404in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{6.758354in}}{\pgfqpoint{10.401917in}{6.747755in}}{\pgfqpoint{10.409731in}{6.739941in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{6.732128in}}{\pgfqpoint{10.428143in}{6.727737in}}{\pgfqpoint{10.439194in}{6.727737in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.727737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{6.640094in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{6.640094in}}{\pgfqpoint{10.728111in}{6.644484in}}{\pgfqpoint{10.735925in}{6.652298in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{6.660112in}}{\pgfqpoint{10.748129in}{6.670711in}}{\pgfqpoint{10.748129in}{6.681761in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{6.692811in}}{\pgfqpoint{10.743738in}{6.703410in}}{\pgfqpoint{10.735925in}{6.711224in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{6.719037in}}{\pgfqpoint{10.717512in}{6.723428in}}{\pgfqpoint{10.706462in}{6.723428in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{6.723428in}}{\pgfqpoint{10.684813in}{6.719037in}}{\pgfqpoint{10.676999in}{6.711224in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{6.703410in}}{\pgfqpoint{10.664795in}{6.692811in}}{\pgfqpoint{10.664795in}{6.681761in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{6.670711in}}{\pgfqpoint{10.669186in}{6.660112in}}{\pgfqpoint{10.676999in}{6.652298in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{6.644484in}}{\pgfqpoint{10.695412in}{6.640094in}}{\pgfqpoint{10.706462in}{6.640094in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.640094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{6.593953in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{6.593953in}}{\pgfqpoint{10.884453in}{6.598343in}}{\pgfqpoint{10.892267in}{6.606157in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{6.613970in}}{\pgfqpoint{10.904471in}{6.624569in}}{\pgfqpoint{10.904471in}{6.635619in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{6.646670in}}{\pgfqpoint{10.900081in}{6.657269in}}{\pgfqpoint{10.892267in}{6.665082in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{6.672896in}}{\pgfqpoint{10.873854in}{6.677286in}}{\pgfqpoint{10.862804in}{6.677286in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{6.677286in}}{\pgfqpoint{10.841155in}{6.672896in}}{\pgfqpoint{10.833341in}{6.665082in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{6.657269in}}{\pgfqpoint{10.821137in}{6.646670in}}{\pgfqpoint{10.821137in}{6.635619in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{6.624569in}}{\pgfqpoint{10.825528in}{6.613970in}}{\pgfqpoint{10.833341in}{6.606157in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{6.598343in}}{\pgfqpoint{10.851754in}{6.593953in}}{\pgfqpoint{10.862804in}{6.593953in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.593953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{6.563113in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{6.563113in}}{\pgfqpoint{10.995380in}{6.567503in}}{\pgfqpoint{11.003193in}{6.575317in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{6.583130in}}{\pgfqpoint{11.015397in}{6.593729in}}{\pgfqpoint{11.015397in}{6.604779in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{6.615830in}}{\pgfqpoint{11.011007in}{6.626429in}}{\pgfqpoint{11.003193in}{6.634242in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{6.642056in}}{\pgfqpoint{10.984781in}{6.646446in}}{\pgfqpoint{10.973731in}{6.646446in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{6.646446in}}{\pgfqpoint{10.952081in}{6.642056in}}{\pgfqpoint{10.944268in}{6.634242in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{6.626429in}}{\pgfqpoint{10.932064in}{6.615830in}}{\pgfqpoint{10.932064in}{6.604779in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{6.593729in}}{\pgfqpoint{10.936454in}{6.583130in}}{\pgfqpoint{10.944268in}{6.575317in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{6.567503in}}{\pgfqpoint{10.962680in}{6.563113in}}{\pgfqpoint{10.973731in}{6.563113in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.563113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{6.541433in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{6.541433in}}{\pgfqpoint{11.081421in}{6.545823in}}{\pgfqpoint{11.089235in}{6.553637in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{6.561450in}}{\pgfqpoint{11.101438in}{6.572049in}}{\pgfqpoint{11.101438in}{6.583099in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{6.594149in}}{\pgfqpoint{11.097048in}{6.604748in}}{\pgfqpoint{11.089235in}{6.612562in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{6.620376in}}{\pgfqpoint{11.070822in}{6.624766in}}{\pgfqpoint{11.059772in}{6.624766in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{6.624766in}}{\pgfqpoint{11.038123in}{6.620376in}}{\pgfqpoint{11.030309in}{6.612562in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{6.604748in}}{\pgfqpoint{11.018105in}{6.594149in}}{\pgfqpoint{11.018105in}{6.583099in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{6.572049in}}{\pgfqpoint{11.022495in}{6.561450in}}{\pgfqpoint{11.030309in}{6.553637in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{6.545823in}}{\pgfqpoint{11.048722in}{6.541433in}}{\pgfqpoint{11.059772in}{6.541433in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.541433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{6.525700in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{6.525700in}}{\pgfqpoint{11.151722in}{6.530090in}}{\pgfqpoint{11.159535in}{6.537904in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{6.545718in}}{\pgfqpoint{11.171739in}{6.556317in}}{\pgfqpoint{11.171739in}{6.567367in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{6.578417in}}{\pgfqpoint{11.167349in}{6.589016in}}{\pgfqpoint{11.159535in}{6.596830in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{6.604643in}}{\pgfqpoint{11.141123in}{6.609033in}}{\pgfqpoint{11.130073in}{6.609033in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{6.609033in}}{\pgfqpoint{11.108423in}{6.604643in}}{\pgfqpoint{11.100610in}{6.596830in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{6.589016in}}{\pgfqpoint{11.088406in}{6.578417in}}{\pgfqpoint{11.088406in}{6.567367in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{6.556317in}}{\pgfqpoint{11.092796in}{6.545718in}}{\pgfqpoint{11.100610in}{6.537904in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{6.530090in}}{\pgfqpoint{11.119022in}{6.525700in}}{\pgfqpoint{11.130073in}{6.525700in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.525700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{6.514582in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{6.514582in}}{\pgfqpoint{11.211160in}{6.518972in}}{\pgfqpoint{11.218974in}{6.526786in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{6.534600in}}{\pgfqpoint{11.231178in}{6.545199in}}{\pgfqpoint{11.231178in}{6.556249in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{6.567299in}}{\pgfqpoint{11.226788in}{6.577898in}}{\pgfqpoint{11.218974in}{6.585711in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{6.593525in}}{\pgfqpoint{11.200561in}{6.597915in}}{\pgfqpoint{11.189511in}{6.597915in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{6.597915in}}{\pgfqpoint{11.167862in}{6.593525in}}{\pgfqpoint{11.160048in}{6.585711in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{6.577898in}}{\pgfqpoint{11.147844in}{6.567299in}}{\pgfqpoint{11.147844in}{6.556249in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{6.545199in}}{\pgfqpoint{11.152235in}{6.534600in}}{\pgfqpoint{11.160048in}{6.526786in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{6.518972in}}{\pgfqpoint{11.178461in}{6.514582in}}{\pgfqpoint{11.189511in}{6.514582in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.514582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{6.506852in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{6.506852in}}{\pgfqpoint{11.262648in}{6.511242in}}{\pgfqpoint{11.270462in}{6.519056in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{6.526870in}}{\pgfqpoint{11.282666in}{6.537469in}}{\pgfqpoint{11.282666in}{6.548519in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{6.559569in}}{\pgfqpoint{11.278275in}{6.570168in}}{\pgfqpoint{11.270462in}{6.577982in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{6.585795in}}{\pgfqpoint{11.252049in}{6.590185in}}{\pgfqpoint{11.240999in}{6.590185in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{6.590185in}}{\pgfqpoint{11.219350in}{6.585795in}}{\pgfqpoint{11.211536in}{6.577982in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{6.570168in}}{\pgfqpoint{11.199332in}{6.559569in}}{\pgfqpoint{11.199332in}{6.548519in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{6.537469in}}{\pgfqpoint{11.203723in}{6.526870in}}{\pgfqpoint{11.211536in}{6.519056in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{6.511242in}}{\pgfqpoint{11.229949in}{6.506852in}}{\pgfqpoint{11.240999in}{6.506852in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.506852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{6.501575in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{6.501575in}}{\pgfqpoint{11.308064in}{6.505965in}}{\pgfqpoint{11.315877in}{6.513779in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{6.521593in}}{\pgfqpoint{11.328081in}{6.532192in}}{\pgfqpoint{11.328081in}{6.543242in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{6.554292in}}{\pgfqpoint{11.323691in}{6.564891in}}{\pgfqpoint{11.315877in}{6.572705in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{6.580518in}}{\pgfqpoint{11.297465in}{6.584909in}}{\pgfqpoint{11.286415in}{6.584909in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{6.584909in}}{\pgfqpoint{11.264766in}{6.580518in}}{\pgfqpoint{11.256952in}{6.572705in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{6.564891in}}{\pgfqpoint{11.244748in}{6.554292in}}{\pgfqpoint{11.244748in}{6.543242in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{6.532192in}}{\pgfqpoint{11.249138in}{6.521593in}}{\pgfqpoint{11.256952in}{6.513779in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{6.505965in}}{\pgfqpoint{11.275365in}{6.501575in}}{\pgfqpoint{11.286415in}{6.501575in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.501575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{6.498066in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{6.498066in}}{\pgfqpoint{11.348689in}{6.502457in}}{\pgfqpoint{11.356503in}{6.510270in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{6.518084in}}{\pgfqpoint{11.368707in}{6.528683in}}{\pgfqpoint{11.368707in}{6.539733in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{6.550783in}}{\pgfqpoint{11.364317in}{6.561382in}}{\pgfqpoint{11.356503in}{6.569196in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{6.577009in}}{\pgfqpoint{11.338090in}{6.581400in}}{\pgfqpoint{11.327040in}{6.581400in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{6.581400in}}{\pgfqpoint{11.305391in}{6.577009in}}{\pgfqpoint{11.297578in}{6.569196in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{6.561382in}}{\pgfqpoint{11.285374in}{6.550783in}}{\pgfqpoint{11.285374in}{6.539733in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{6.528683in}}{\pgfqpoint{11.289764in}{6.518084in}}{\pgfqpoint{11.297578in}{6.510270in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{6.502457in}}{\pgfqpoint{11.315990in}{6.498066in}}{\pgfqpoint{11.327040in}{6.498066in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.498066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{6.497043in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{6.497043in}}{\pgfqpoint{11.615958in}{6.501433in}}{\pgfqpoint{11.623772in}{6.509246in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{6.517060in}}{\pgfqpoint{11.635976in}{6.527659in}}{\pgfqpoint{11.635976in}{6.538709in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{6.549759in}}{\pgfqpoint{11.631585in}{6.560358in}}{\pgfqpoint{11.623772in}{6.568172in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{6.575986in}}{\pgfqpoint{11.605359in}{6.580376in}}{\pgfqpoint{11.594309in}{6.580376in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{6.580376in}}{\pgfqpoint{11.572660in}{6.575986in}}{\pgfqpoint{11.564846in}{6.568172in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{6.560358in}}{\pgfqpoint{11.552642in}{6.549759in}}{\pgfqpoint{11.552642in}{6.538709in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{6.527659in}}{\pgfqpoint{11.557032in}{6.517060in}}{\pgfqpoint{11.564846in}{6.509246in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{6.501433in}}{\pgfqpoint{11.583259in}{6.497043in}}{\pgfqpoint{11.594309in}{6.497043in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.497043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{6.505158in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{6.505158in}}{\pgfqpoint{11.772300in}{6.509548in}}{\pgfqpoint{11.780114in}{6.517362in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{6.525175in}}{\pgfqpoint{11.792318in}{6.535774in}}{\pgfqpoint{11.792318in}{6.546825in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{6.557875in}}{\pgfqpoint{11.787927in}{6.568474in}}{\pgfqpoint{11.780114in}{6.576287in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{6.584101in}}{\pgfqpoint{11.761701in}{6.588491in}}{\pgfqpoint{11.750651in}{6.588491in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{6.588491in}}{\pgfqpoint{11.729002in}{6.584101in}}{\pgfqpoint{11.721188in}{6.576287in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{6.568474in}}{\pgfqpoint{11.708984in}{6.557875in}}{\pgfqpoint{11.708984in}{6.546825in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{6.535774in}}{\pgfqpoint{11.713374in}{6.525175in}}{\pgfqpoint{11.721188in}{6.517362in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{6.509548in}}{\pgfqpoint{11.739601in}{6.505158in}}{\pgfqpoint{11.750651in}{6.505158in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.505158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{6.510948in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{6.510948in}}{\pgfqpoint{11.883227in}{6.515338in}}{\pgfqpoint{11.891040in}{6.523152in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{6.530965in}}{\pgfqpoint{11.903244in}{6.541564in}}{\pgfqpoint{11.903244in}{6.552615in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{6.563665in}}{\pgfqpoint{11.898854in}{6.574264in}}{\pgfqpoint{11.891040in}{6.582077in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{6.589891in}}{\pgfqpoint{11.872627in}{6.594281in}}{\pgfqpoint{11.861577in}{6.594281in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{6.594281in}}{\pgfqpoint{11.839928in}{6.589891in}}{\pgfqpoint{11.832115in}{6.582077in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{6.574264in}}{\pgfqpoint{11.819911in}{6.563665in}}{\pgfqpoint{11.819911in}{6.552615in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{6.541564in}}{\pgfqpoint{11.824301in}{6.530965in}}{\pgfqpoint{11.832115in}{6.523152in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{6.515338in}}{\pgfqpoint{11.850527in}{6.510948in}}{\pgfqpoint{11.861577in}{6.510948in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.510948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{6.514555in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{6.514555in}}{\pgfqpoint{11.969268in}{6.518945in}}{\pgfqpoint{11.977081in}{6.526759in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{6.534572in}}{\pgfqpoint{11.989285in}{6.545171in}}{\pgfqpoint{11.989285in}{6.556222in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{6.567272in}}{\pgfqpoint{11.984895in}{6.577871in}}{\pgfqpoint{11.977081in}{6.585684in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{6.593498in}}{\pgfqpoint{11.958669in}{6.597888in}}{\pgfqpoint{11.947619in}{6.597888in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{6.597888in}}{\pgfqpoint{11.925969in}{6.593498in}}{\pgfqpoint{11.918156in}{6.585684in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{6.577871in}}{\pgfqpoint{11.905952in}{6.567272in}}{\pgfqpoint{11.905952in}{6.556222in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{6.545171in}}{\pgfqpoint{11.910342in}{6.534572in}}{\pgfqpoint{11.918156in}{6.526759in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{6.518945in}}{\pgfqpoint{11.936568in}{6.514555in}}{\pgfqpoint{11.947619in}{6.514555in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.514555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{6.516726in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{6.516726in}}{\pgfqpoint{12.039569in}{6.521116in}}{\pgfqpoint{12.047382in}{6.528930in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{6.536744in}}{\pgfqpoint{12.059586in}{6.547343in}}{\pgfqpoint{12.059586in}{6.558393in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{6.569443in}}{\pgfqpoint{12.055196in}{6.580042in}}{\pgfqpoint{12.047382in}{6.587856in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{6.595669in}}{\pgfqpoint{12.028970in}{6.600059in}}{\pgfqpoint{12.017919in}{6.600059in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{6.600059in}}{\pgfqpoint{11.996270in}{6.595669in}}{\pgfqpoint{11.988457in}{6.587856in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{6.580042in}}{\pgfqpoint{11.976253in}{6.569443in}}{\pgfqpoint{11.976253in}{6.558393in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{6.547343in}}{\pgfqpoint{11.980643in}{6.536744in}}{\pgfqpoint{11.988457in}{6.528930in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{6.521116in}}{\pgfqpoint{12.006869in}{6.516726in}}{\pgfqpoint{12.017919in}{6.516726in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.516726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{6.518018in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{6.518018in}}{\pgfqpoint{12.099007in}{6.522409in}}{\pgfqpoint{12.106821in}{6.530222in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{6.538036in}}{\pgfqpoint{12.119025in}{6.548635in}}{\pgfqpoint{12.119025in}{6.559685in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{6.570735in}}{\pgfqpoint{12.114634in}{6.581334in}}{\pgfqpoint{12.106821in}{6.589148in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{6.596961in}}{\pgfqpoint{12.088408in}{6.601352in}}{\pgfqpoint{12.077358in}{6.601352in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{6.601352in}}{\pgfqpoint{12.055709in}{6.596961in}}{\pgfqpoint{12.047895in}{6.589148in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{6.581334in}}{\pgfqpoint{12.035691in}{6.570735in}}{\pgfqpoint{12.035691in}{6.559685in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{6.548635in}}{\pgfqpoint{12.040081in}{6.538036in}}{\pgfqpoint{12.047895in}{6.530222in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{6.522409in}}{\pgfqpoint{12.066308in}{6.518018in}}{\pgfqpoint{12.077358in}{6.518018in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.518018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{6.518784in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{6.518784in}}{\pgfqpoint{12.150495in}{6.523174in}}{\pgfqpoint{12.158309in}{6.530988in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{6.538802in}}{\pgfqpoint{12.170513in}{6.549401in}}{\pgfqpoint{12.170513in}{6.560451in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{6.571501in}}{\pgfqpoint{12.166122in}{6.582100in}}{\pgfqpoint{12.158309in}{6.589914in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{6.597727in}}{\pgfqpoint{12.139896in}{6.602117in}}{\pgfqpoint{12.128846in}{6.602117in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{6.602117in}}{\pgfqpoint{12.107197in}{6.597727in}}{\pgfqpoint{12.099383in}{6.589914in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{6.582100in}}{\pgfqpoint{12.087179in}{6.571501in}}{\pgfqpoint{12.087179in}{6.560451in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{6.549401in}}{\pgfqpoint{12.091569in}{6.538802in}}{\pgfqpoint{12.099383in}{6.530988in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{6.523174in}}{\pgfqpoint{12.117796in}{6.518784in}}{\pgfqpoint{12.128846in}{6.518784in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.518784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{6.519237in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{6.519237in}}{\pgfqpoint{12.195911in}{6.523628in}}{\pgfqpoint{12.203724in}{6.531441in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{6.539255in}}{\pgfqpoint{12.215928in}{6.549854in}}{\pgfqpoint{12.215928in}{6.560904in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{6.571954in}}{\pgfqpoint{12.211538in}{6.582553in}}{\pgfqpoint{12.203724in}{6.590367in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{6.598181in}}{\pgfqpoint{12.185312in}{6.602571in}}{\pgfqpoint{12.174261in}{6.602571in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{6.602571in}}{\pgfqpoint{12.152612in}{6.598181in}}{\pgfqpoint{12.144799in}{6.590367in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{6.582553in}}{\pgfqpoint{12.132595in}{6.571954in}}{\pgfqpoint{12.132595in}{6.560904in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{6.549854in}}{\pgfqpoint{12.136985in}{6.539255in}}{\pgfqpoint{12.144799in}{6.531441in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{6.523628in}}{\pgfqpoint{12.163211in}{6.519237in}}{\pgfqpoint{12.174261in}{6.519237in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.519237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{6.519506in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{6.519506in}}{\pgfqpoint{12.236536in}{6.523896in}}{\pgfqpoint{12.244350in}{6.531709in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{6.539523in}}{\pgfqpoint{12.256554in}{6.550122in}}{\pgfqpoint{12.256554in}{6.561172in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{6.572222in}}{\pgfqpoint{12.252163in}{6.582821in}}{\pgfqpoint{12.244350in}{6.590635in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{6.598449in}}{\pgfqpoint{12.225937in}{6.602839in}}{\pgfqpoint{12.214887in}{6.602839in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{6.602839in}}{\pgfqpoint{12.193238in}{6.598449in}}{\pgfqpoint{12.185424in}{6.590635in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{6.582821in}}{\pgfqpoint{12.173220in}{6.572222in}}{\pgfqpoint{12.173220in}{6.561172in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{6.550122in}}{\pgfqpoint{12.177611in}{6.539523in}}{\pgfqpoint{12.185424in}{6.531709in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{6.523896in}}{\pgfqpoint{12.203837in}{6.519506in}}{\pgfqpoint{12.214887in}{6.519506in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.519506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.001192in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{7.001192in}}{\pgfqpoint{8.685149in}{7.005582in}}{\pgfqpoint{8.692963in}{7.013396in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{7.021210in}}{\pgfqpoint{8.705167in}{7.031809in}}{\pgfqpoint{8.705167in}{7.042859in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{7.053909in}}{\pgfqpoint{8.700776in}{7.064508in}}{\pgfqpoint{8.692963in}{7.072322in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{7.080135in}}{\pgfqpoint{8.674550in}{7.084525in}}{\pgfqpoint{8.663500in}{7.084525in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{7.084525in}}{\pgfqpoint{8.641851in}{7.080135in}}{\pgfqpoint{8.634037in}{7.072322in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{7.064508in}}{\pgfqpoint{8.621833in}{7.053909in}}{\pgfqpoint{8.621833in}{7.042859in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{7.031809in}}{\pgfqpoint{8.626224in}{7.021210in}}{\pgfqpoint{8.634037in}{7.013396in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{7.005582in}}{\pgfqpoint{8.652450in}{7.001192in}}{\pgfqpoint{8.663500in}{7.001192in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.001192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{6.996384in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{6.996384in}}{\pgfqpoint{8.952418in}{7.000774in}}{\pgfqpoint{8.960231in}{7.008588in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{7.016401in}}{\pgfqpoint{8.972435in}{7.027000in}}{\pgfqpoint{8.972435in}{7.038050in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{7.049101in}}{\pgfqpoint{8.968045in}{7.059700in}}{\pgfqpoint{8.960231in}{7.067513in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{7.075327in}}{\pgfqpoint{8.941819in}{7.079717in}}{\pgfqpoint{8.930769in}{7.079717in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{7.079717in}}{\pgfqpoint{8.909119in}{7.075327in}}{\pgfqpoint{8.901306in}{7.067513in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{7.059700in}}{\pgfqpoint{8.889102in}{7.049101in}}{\pgfqpoint{8.889102in}{7.038050in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{7.027000in}}{\pgfqpoint{8.893492in}{7.016401in}}{\pgfqpoint{8.901306in}{7.008588in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{7.000774in}}{\pgfqpoint{8.919718in}{6.996384in}}{\pgfqpoint{8.930769in}{6.996384in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.996384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{6.991634in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{6.991634in}}{\pgfqpoint{9.108760in}{6.996024in}}{\pgfqpoint{9.116573in}{7.003837in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{7.011651in}}{\pgfqpoint{9.128777in}{7.022250in}}{\pgfqpoint{9.128777in}{7.033300in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{7.044350in}}{\pgfqpoint{9.124387in}{7.054949in}}{\pgfqpoint{9.116573in}{7.062763in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{7.070577in}}{\pgfqpoint{9.098161in}{7.074967in}}{\pgfqpoint{9.087111in}{7.074967in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{7.074967in}}{\pgfqpoint{9.065461in}{7.070577in}}{\pgfqpoint{9.057648in}{7.062763in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{7.054949in}}{\pgfqpoint{9.045444in}{7.044350in}}{\pgfqpoint{9.045444in}{7.033300in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{7.022250in}}{\pgfqpoint{9.049834in}{7.011651in}}{\pgfqpoint{9.057648in}{7.003837in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{6.996024in}}{\pgfqpoint{9.076060in}{6.991634in}}{\pgfqpoint{9.087111in}{6.991634in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.991634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{6.986941in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{6.986941in}}{\pgfqpoint{9.219686in}{6.991331in}}{\pgfqpoint{9.227500in}{6.999145in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{7.006959in}}{\pgfqpoint{9.239704in}{7.017558in}}{\pgfqpoint{9.239704in}{7.028608in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{7.039658in}}{\pgfqpoint{9.235313in}{7.050257in}}{\pgfqpoint{9.227500in}{7.058071in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{7.065884in}}{\pgfqpoint{9.209087in}{7.070275in}}{\pgfqpoint{9.198037in}{7.070275in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{7.070275in}}{\pgfqpoint{9.176388in}{7.065884in}}{\pgfqpoint{9.168574in}{7.058071in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{7.050257in}}{\pgfqpoint{9.156370in}{7.039658in}}{\pgfqpoint{9.156370in}{7.028608in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{7.017558in}}{\pgfqpoint{9.160761in}{7.006959in}}{\pgfqpoint{9.168574in}{6.999145in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{6.991331in}}{\pgfqpoint{9.186987in}{6.986941in}}{\pgfqpoint{9.198037in}{6.986941in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.986941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{6.982307in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{6.982307in}}{\pgfqpoint{9.305727in}{6.986697in}}{\pgfqpoint{9.313541in}{6.994511in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{7.002324in}}{\pgfqpoint{9.325745in}{7.012923in}}{\pgfqpoint{9.325745in}{7.023973in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{7.035024in}}{\pgfqpoint{9.321355in}{7.045623in}}{\pgfqpoint{9.313541in}{7.053436in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{7.061250in}}{\pgfqpoint{9.295128in}{7.065640in}}{\pgfqpoint{9.284078in}{7.065640in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{7.065640in}}{\pgfqpoint{9.262429in}{7.061250in}}{\pgfqpoint{9.254615in}{7.053436in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{7.045623in}}{\pgfqpoint{9.242412in}{7.035024in}}{\pgfqpoint{9.242412in}{7.023973in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{7.012923in}}{\pgfqpoint{9.246802in}{7.002324in}}{\pgfqpoint{9.254615in}{6.994511in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{6.986697in}}{\pgfqpoint{9.273028in}{6.982307in}}{\pgfqpoint{9.284078in}{6.982307in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.982307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{6.977730in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{6.977730in}}{\pgfqpoint{9.376028in}{6.982120in}}{\pgfqpoint{9.383842in}{6.989934in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{6.997748in}}{\pgfqpoint{9.396046in}{7.008347in}}{\pgfqpoint{9.396046in}{7.019397in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{7.030447in}}{\pgfqpoint{9.391655in}{7.041046in}}{\pgfqpoint{9.383842in}{7.048860in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{7.056673in}}{\pgfqpoint{9.365429in}{7.061064in}}{\pgfqpoint{9.354379in}{7.061064in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{7.061064in}}{\pgfqpoint{9.332730in}{7.056673in}}{\pgfqpoint{9.324916in}{7.048860in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{7.041046in}}{\pgfqpoint{9.312712in}{7.030447in}}{\pgfqpoint{9.312712in}{7.019397in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{7.008347in}}{\pgfqpoint{9.317103in}{6.997748in}}{\pgfqpoint{9.324916in}{6.989934in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{6.982120in}}{\pgfqpoint{9.343329in}{6.977730in}}{\pgfqpoint{9.354379in}{6.977730in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.977730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{6.973211in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{6.973211in}}{\pgfqpoint{9.435467in}{6.977602in}}{\pgfqpoint{9.443280in}{6.985415in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{6.993229in}}{\pgfqpoint{9.455484in}{7.003828in}}{\pgfqpoint{9.455484in}{7.014878in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{7.025928in}}{\pgfqpoint{9.451094in}{7.036527in}}{\pgfqpoint{9.443280in}{7.044341in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{7.052154in}}{\pgfqpoint{9.424868in}{7.056545in}}{\pgfqpoint{9.413818in}{7.056545in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{7.056545in}}{\pgfqpoint{9.392168in}{7.052154in}}{\pgfqpoint{9.384355in}{7.044341in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{7.036527in}}{\pgfqpoint{9.372151in}{7.025928in}}{\pgfqpoint{9.372151in}{7.014878in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{7.003828in}}{\pgfqpoint{9.376541in}{6.993229in}}{\pgfqpoint{9.384355in}{6.985415in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{6.977602in}}{\pgfqpoint{9.402767in}{6.973211in}}{\pgfqpoint{9.413818in}{6.973211in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.973211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{6.968750in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{6.968750in}}{\pgfqpoint{9.486955in}{6.973140in}}{\pgfqpoint{9.494768in}{6.980954in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{6.988767in}}{\pgfqpoint{9.506972in}{6.999366in}}{\pgfqpoint{9.506972in}{7.010417in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{7.021467in}}{\pgfqpoint{9.502582in}{7.032066in}}{\pgfqpoint{9.494768in}{7.039879in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{7.047693in}}{\pgfqpoint{9.476356in}{7.052083in}}{\pgfqpoint{9.465306in}{7.052083in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{7.052083in}}{\pgfqpoint{9.443656in}{7.047693in}}{\pgfqpoint{9.435843in}{7.039879in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{7.032066in}}{\pgfqpoint{9.423639in}{7.021467in}}{\pgfqpoint{9.423639in}{7.010417in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{6.999366in}}{\pgfqpoint{9.428029in}{6.988767in}}{\pgfqpoint{9.435843in}{6.980954in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{6.973140in}}{\pgfqpoint{9.454255in}{6.968750in}}{\pgfqpoint{9.465306in}{6.968750in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.968750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{6.964346in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{6.964346in}}{\pgfqpoint{9.532370in}{6.968736in}}{\pgfqpoint{9.540184in}{6.976550in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{6.984363in}}{\pgfqpoint{9.552388in}{6.994962in}}{\pgfqpoint{9.552388in}{7.006013in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{7.017063in}}{\pgfqpoint{9.547998in}{7.027662in}}{\pgfqpoint{9.540184in}{7.035475in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{7.043289in}}{\pgfqpoint{9.521771in}{7.047679in}}{\pgfqpoint{9.510721in}{7.047679in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{7.047679in}}{\pgfqpoint{9.489072in}{7.043289in}}{\pgfqpoint{9.481258in}{7.035475in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{7.027662in}}{\pgfqpoint{9.469054in}{7.017063in}}{\pgfqpoint{9.469054in}{7.006013in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{6.994962in}}{\pgfqpoint{9.473445in}{6.984363in}}{\pgfqpoint{9.481258in}{6.976550in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{6.968736in}}{\pgfqpoint{9.499671in}{6.964346in}}{\pgfqpoint{9.510721in}{6.964346in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.964346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{6.959999in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{6.959999in}}{\pgfqpoint{9.572996in}{6.964390in}}{\pgfqpoint{9.580810in}{6.972203in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{6.980017in}}{\pgfqpoint{9.593013in}{6.990616in}}{\pgfqpoint{9.593013in}{7.001666in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{7.012716in}}{\pgfqpoint{9.588623in}{7.023315in}}{\pgfqpoint{9.580810in}{7.031129in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{7.038942in}}{\pgfqpoint{9.562397in}{7.043333in}}{\pgfqpoint{9.551347in}{7.043333in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{7.043333in}}{\pgfqpoint{9.529698in}{7.038942in}}{\pgfqpoint{9.521884in}{7.031129in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{7.023315in}}{\pgfqpoint{9.509680in}{7.012716in}}{\pgfqpoint{9.509680in}{7.001666in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{6.990616in}}{\pgfqpoint{9.514070in}{6.980017in}}{\pgfqpoint{9.521884in}{6.972203in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{6.964390in}}{\pgfqpoint{9.540297in}{6.959999in}}{\pgfqpoint{9.551347in}{6.959999in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.959999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{6.919633in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{6.919633in}}{\pgfqpoint{9.840264in}{6.924023in}}{\pgfqpoint{9.848078in}{6.931837in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{6.939650in}}{\pgfqpoint{9.860282in}{6.950249in}}{\pgfqpoint{9.860282in}{6.961299in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{6.972350in}}{\pgfqpoint{9.855892in}{6.982949in}}{\pgfqpoint{9.848078in}{6.990762in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{6.998576in}}{\pgfqpoint{9.829665in}{7.002966in}}{\pgfqpoint{9.818615in}{7.002966in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{7.002966in}}{\pgfqpoint{9.796966in}{6.998576in}}{\pgfqpoint{9.789153in}{6.990762in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{6.982949in}}{\pgfqpoint{9.776949in}{6.972350in}}{\pgfqpoint{9.776949in}{6.961299in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{6.950249in}}{\pgfqpoint{9.781339in}{6.939650in}}{\pgfqpoint{9.789153in}{6.931837in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{6.924023in}}{\pgfqpoint{9.807565in}{6.919633in}}{\pgfqpoint{9.818615in}{6.919633in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.919633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{6.884682in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{6.884682in}}{\pgfqpoint{9.996607in}{6.889072in}}{\pgfqpoint{10.004420in}{6.896886in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{6.904699in}}{\pgfqpoint{10.016624in}{6.915298in}}{\pgfqpoint{10.016624in}{6.926349in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{6.937399in}}{\pgfqpoint{10.012234in}{6.947998in}}{\pgfqpoint{10.004420in}{6.955811in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{6.963625in}}{\pgfqpoint{9.986007in}{6.968015in}}{\pgfqpoint{9.974957in}{6.968015in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{6.968015in}}{\pgfqpoint{9.953308in}{6.963625in}}{\pgfqpoint{9.945495in}{6.955811in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{6.947998in}}{\pgfqpoint{9.933291in}{6.937399in}}{\pgfqpoint{9.933291in}{6.926349in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{6.915298in}}{\pgfqpoint{9.937681in}{6.904699in}}{\pgfqpoint{9.945495in}{6.896886in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{6.889072in}}{\pgfqpoint{9.963907in}{6.884682in}}{\pgfqpoint{9.974957in}{6.884682in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.884682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{6.854719in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{6.854719in}}{\pgfqpoint{10.107533in}{6.859109in}}{\pgfqpoint{10.115347in}{6.866922in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{6.874736in}}{\pgfqpoint{10.127550in}{6.885335in}}{\pgfqpoint{10.127550in}{6.896385in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{6.907435in}}{\pgfqpoint{10.123160in}{6.918034in}}{\pgfqpoint{10.115347in}{6.925848in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{6.933662in}}{\pgfqpoint{10.096934in}{6.938052in}}{\pgfqpoint{10.085884in}{6.938052in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{6.938052in}}{\pgfqpoint{10.064235in}{6.933662in}}{\pgfqpoint{10.056421in}{6.925848in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{6.918034in}}{\pgfqpoint{10.044217in}{6.907435in}}{\pgfqpoint{10.044217in}{6.896385in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{6.885335in}}{\pgfqpoint{10.048607in}{6.874736in}}{\pgfqpoint{10.056421in}{6.866922in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{6.859109in}}{\pgfqpoint{10.074834in}{6.854719in}}{\pgfqpoint{10.085884in}{6.854719in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.854719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{6.829214in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{6.829214in}}{\pgfqpoint{10.193574in}{6.833604in}}{\pgfqpoint{10.201388in}{6.841418in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{6.849232in}}{\pgfqpoint{10.213592in}{6.859831in}}{\pgfqpoint{10.213592in}{6.870881in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{6.881931in}}{\pgfqpoint{10.209201in}{6.892530in}}{\pgfqpoint{10.201388in}{6.900344in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{6.908157in}}{\pgfqpoint{10.182975in}{6.912548in}}{\pgfqpoint{10.171925in}{6.912548in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{6.912548in}}{\pgfqpoint{10.150276in}{6.908157in}}{\pgfqpoint{10.142462in}{6.900344in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{6.892530in}}{\pgfqpoint{10.130258in}{6.881931in}}{\pgfqpoint{10.130258in}{6.870881in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{6.859831in}}{\pgfqpoint{10.134649in}{6.849232in}}{\pgfqpoint{10.142462in}{6.841418in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{6.833604in}}{\pgfqpoint{10.160875in}{6.829214in}}{\pgfqpoint{10.171925in}{6.829214in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.829214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{6.807596in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{6.807596in}}{\pgfqpoint{10.263875in}{6.811986in}}{\pgfqpoint{10.271689in}{6.819800in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{6.827613in}}{\pgfqpoint{10.283893in}{6.838213in}}{\pgfqpoint{10.283893in}{6.849263in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{6.860313in}}{\pgfqpoint{10.279502in}{6.870912in}}{\pgfqpoint{10.271689in}{6.878725in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{6.886539in}}{\pgfqpoint{10.253276in}{6.890929in}}{\pgfqpoint{10.242226in}{6.890929in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{6.890929in}}{\pgfqpoint{10.220577in}{6.886539in}}{\pgfqpoint{10.212763in}{6.878725in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{6.870912in}}{\pgfqpoint{10.200559in}{6.860313in}}{\pgfqpoint{10.200559in}{6.849263in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{6.838213in}}{\pgfqpoint{10.204949in}{6.827613in}}{\pgfqpoint{10.212763in}{6.819800in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{6.811986in}}{\pgfqpoint{10.231176in}{6.807596in}}{\pgfqpoint{10.242226in}{6.807596in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.807596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{6.789298in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{6.789298in}}{\pgfqpoint{10.323314in}{6.793688in}}{\pgfqpoint{10.331127in}{6.801502in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{6.809316in}}{\pgfqpoint{10.343331in}{6.819915in}}{\pgfqpoint{10.343331in}{6.830965in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{6.842015in}}{\pgfqpoint{10.338941in}{6.852614in}}{\pgfqpoint{10.331127in}{6.860427in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{6.868241in}}{\pgfqpoint{10.312714in}{6.872631in}}{\pgfqpoint{10.301664in}{6.872631in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{6.872631in}}{\pgfqpoint{10.280015in}{6.868241in}}{\pgfqpoint{10.272202in}{6.860427in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{6.852614in}}{\pgfqpoint{10.259998in}{6.842015in}}{\pgfqpoint{10.259998in}{6.830965in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{6.819915in}}{\pgfqpoint{10.264388in}{6.809316in}}{\pgfqpoint{10.272202in}{6.801502in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{6.793688in}}{\pgfqpoint{10.290614in}{6.789298in}}{\pgfqpoint{10.301664in}{6.789298in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.789298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{6.773796in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{6.773796in}}{\pgfqpoint{10.374801in}{6.778187in}}{\pgfqpoint{10.382615in}{6.786000in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{6.793814in}}{\pgfqpoint{10.394819in}{6.804413in}}{\pgfqpoint{10.394819in}{6.815463in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{6.826513in}}{\pgfqpoint{10.390429in}{6.837112in}}{\pgfqpoint{10.382615in}{6.844926in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{6.852740in}}{\pgfqpoint{10.364202in}{6.857130in}}{\pgfqpoint{10.353152in}{6.857130in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{6.857130in}}{\pgfqpoint{10.331503in}{6.852740in}}{\pgfqpoint{10.323690in}{6.844926in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{6.837112in}}{\pgfqpoint{10.311486in}{6.826513in}}{\pgfqpoint{10.311486in}{6.815463in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{6.804413in}}{\pgfqpoint{10.315876in}{6.793814in}}{\pgfqpoint{10.323690in}{6.786000in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{6.778187in}}{\pgfqpoint{10.342102in}{6.773796in}}{\pgfqpoint{10.353152in}{6.773796in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.773796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{6.760629in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{6.760629in}}{\pgfqpoint{10.420217in}{6.765019in}}{\pgfqpoint{10.428031in}{6.772833in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{6.780646in}}{\pgfqpoint{10.440235in}{6.791245in}}{\pgfqpoint{10.440235in}{6.802295in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{6.813346in}}{\pgfqpoint{10.435844in}{6.823945in}}{\pgfqpoint{10.428031in}{6.831758in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{6.839572in}}{\pgfqpoint{10.409618in}{6.843962in}}{\pgfqpoint{10.398568in}{6.843962in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{6.843962in}}{\pgfqpoint{10.376919in}{6.839572in}}{\pgfqpoint{10.369105in}{6.831758in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{6.823945in}}{\pgfqpoint{10.356901in}{6.813346in}}{\pgfqpoint{10.356901in}{6.802295in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{6.791245in}}{\pgfqpoint{10.361292in}{6.780646in}}{\pgfqpoint{10.369105in}{6.772833in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{6.765019in}}{\pgfqpoint{10.387518in}{6.760629in}}{\pgfqpoint{10.398568in}{6.760629in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.760629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{6.749400in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{6.749400in}}{\pgfqpoint{10.460843in}{6.753790in}}{\pgfqpoint{10.468656in}{6.761603in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{6.769417in}}{\pgfqpoint{10.480860in}{6.780016in}}{\pgfqpoint{10.480860in}{6.791066in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{6.802116in}}{\pgfqpoint{10.476470in}{6.812715in}}{\pgfqpoint{10.468656in}{6.820529in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{6.828343in}}{\pgfqpoint{10.450244in}{6.832733in}}{\pgfqpoint{10.439194in}{6.832733in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{6.832733in}}{\pgfqpoint{10.417544in}{6.828343in}}{\pgfqpoint{10.409731in}{6.820529in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{6.812715in}}{\pgfqpoint{10.397527in}{6.802116in}}{\pgfqpoint{10.397527in}{6.791066in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{6.780016in}}{\pgfqpoint{10.401917in}{6.769417in}}{\pgfqpoint{10.409731in}{6.761603in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{6.753790in}}{\pgfqpoint{10.428143in}{6.749400in}}{\pgfqpoint{10.439194in}{6.749400in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.749400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{6.693383in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{6.693383in}}{\pgfqpoint{10.728111in}{6.697773in}}{\pgfqpoint{10.735925in}{6.705587in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{6.713400in}}{\pgfqpoint{10.748129in}{6.723999in}}{\pgfqpoint{10.748129in}{6.735050in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{6.746100in}}{\pgfqpoint{10.743738in}{6.756699in}}{\pgfqpoint{10.735925in}{6.764512in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{6.772326in}}{\pgfqpoint{10.717512in}{6.776716in}}{\pgfqpoint{10.706462in}{6.776716in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{6.776716in}}{\pgfqpoint{10.684813in}{6.772326in}}{\pgfqpoint{10.676999in}{6.764512in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{6.756699in}}{\pgfqpoint{10.664795in}{6.746100in}}{\pgfqpoint{10.664795in}{6.735050in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{6.723999in}}{\pgfqpoint{10.669186in}{6.713400in}}{\pgfqpoint{10.676999in}{6.705587in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{6.697773in}}{\pgfqpoint{10.695412in}{6.693383in}}{\pgfqpoint{10.706462in}{6.693383in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.693383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{6.675046in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{6.675046in}}{\pgfqpoint{10.884453in}{6.679436in}}{\pgfqpoint{10.892267in}{6.687250in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{6.695063in}}{\pgfqpoint{10.904471in}{6.705662in}}{\pgfqpoint{10.904471in}{6.716713in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{6.727763in}}{\pgfqpoint{10.900081in}{6.738362in}}{\pgfqpoint{10.892267in}{6.746175in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{6.753989in}}{\pgfqpoint{10.873854in}{6.758379in}}{\pgfqpoint{10.862804in}{6.758379in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{6.758379in}}{\pgfqpoint{10.841155in}{6.753989in}}{\pgfqpoint{10.833341in}{6.746175in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{6.738362in}}{\pgfqpoint{10.821137in}{6.727763in}}{\pgfqpoint{10.821137in}{6.716713in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{6.705662in}}{\pgfqpoint{10.825528in}{6.695063in}}{\pgfqpoint{10.833341in}{6.687250in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{6.679436in}}{\pgfqpoint{10.851754in}{6.675046in}}{\pgfqpoint{10.862804in}{6.675046in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.675046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{6.666792in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{6.666792in}}{\pgfqpoint{10.995380in}{6.671182in}}{\pgfqpoint{11.003193in}{6.678996in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{6.686809in}}{\pgfqpoint{11.015397in}{6.697408in}}{\pgfqpoint{11.015397in}{6.708458in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{6.719508in}}{\pgfqpoint{11.011007in}{6.730108in}}{\pgfqpoint{11.003193in}{6.737921in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{6.745735in}}{\pgfqpoint{10.984781in}{6.750125in}}{\pgfqpoint{10.973731in}{6.750125in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{6.750125in}}{\pgfqpoint{10.952081in}{6.745735in}}{\pgfqpoint{10.944268in}{6.737921in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{6.730108in}}{\pgfqpoint{10.932064in}{6.719508in}}{\pgfqpoint{10.932064in}{6.708458in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{6.697408in}}{\pgfqpoint{10.936454in}{6.686809in}}{\pgfqpoint{10.944268in}{6.678996in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{6.671182in}}{\pgfqpoint{10.962680in}{6.666792in}}{\pgfqpoint{10.973731in}{6.666792in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.666792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{6.662286in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{6.662286in}}{\pgfqpoint{11.081421in}{6.666677in}}{\pgfqpoint{11.089235in}{6.674490in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{6.682304in}}{\pgfqpoint{11.101438in}{6.692903in}}{\pgfqpoint{11.101438in}{6.703953in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{6.715003in}}{\pgfqpoint{11.097048in}{6.725602in}}{\pgfqpoint{11.089235in}{6.733416in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{6.741229in}}{\pgfqpoint{11.070822in}{6.745620in}}{\pgfqpoint{11.059772in}{6.745620in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{6.745620in}}{\pgfqpoint{11.038123in}{6.741229in}}{\pgfqpoint{11.030309in}{6.733416in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{6.725602in}}{\pgfqpoint{11.018105in}{6.715003in}}{\pgfqpoint{11.018105in}{6.703953in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{6.692903in}}{\pgfqpoint{11.022495in}{6.682304in}}{\pgfqpoint{11.030309in}{6.674490in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{6.666677in}}{\pgfqpoint{11.048722in}{6.662286in}}{\pgfqpoint{11.059772in}{6.662286in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.662286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{6.659487in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{6.659487in}}{\pgfqpoint{11.151722in}{6.663878in}}{\pgfqpoint{11.159535in}{6.671691in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{6.679505in}}{\pgfqpoint{11.171739in}{6.690104in}}{\pgfqpoint{11.171739in}{6.701154in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{6.712204in}}{\pgfqpoint{11.167349in}{6.722803in}}{\pgfqpoint{11.159535in}{6.730617in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{6.738430in}}{\pgfqpoint{11.141123in}{6.742821in}}{\pgfqpoint{11.130073in}{6.742821in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{6.742821in}}{\pgfqpoint{11.108423in}{6.738430in}}{\pgfqpoint{11.100610in}{6.730617in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{6.722803in}}{\pgfqpoint{11.088406in}{6.712204in}}{\pgfqpoint{11.088406in}{6.701154in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{6.690104in}}{\pgfqpoint{11.092796in}{6.679505in}}{\pgfqpoint{11.100610in}{6.671691in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{6.663878in}}{\pgfqpoint{11.119022in}{6.659487in}}{\pgfqpoint{11.130073in}{6.659487in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.659487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{6.657582in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{6.657582in}}{\pgfqpoint{11.211160in}{6.661972in}}{\pgfqpoint{11.218974in}{6.669785in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{6.677599in}}{\pgfqpoint{11.231178in}{6.688198in}}{\pgfqpoint{11.231178in}{6.699248in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{6.710298in}}{\pgfqpoint{11.226788in}{6.720897in}}{\pgfqpoint{11.218974in}{6.728711in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{6.736525in}}{\pgfqpoint{11.200561in}{6.740915in}}{\pgfqpoint{11.189511in}{6.740915in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{6.740915in}}{\pgfqpoint{11.167862in}{6.736525in}}{\pgfqpoint{11.160048in}{6.728711in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{6.720897in}}{\pgfqpoint{11.147844in}{6.710298in}}{\pgfqpoint{11.147844in}{6.699248in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{6.688198in}}{\pgfqpoint{11.152235in}{6.677599in}}{\pgfqpoint{11.160048in}{6.669785in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{6.661972in}}{\pgfqpoint{11.178461in}{6.657582in}}{\pgfqpoint{11.189511in}{6.657582in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.657582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{6.656194in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{6.656194in}}{\pgfqpoint{11.262648in}{6.660584in}}{\pgfqpoint{11.270462in}{6.668398in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{6.676212in}}{\pgfqpoint{11.282666in}{6.686811in}}{\pgfqpoint{11.282666in}{6.697861in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{6.708911in}}{\pgfqpoint{11.278275in}{6.719510in}}{\pgfqpoint{11.270462in}{6.727323in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{6.735137in}}{\pgfqpoint{11.252049in}{6.739527in}}{\pgfqpoint{11.240999in}{6.739527in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{6.739527in}}{\pgfqpoint{11.219350in}{6.735137in}}{\pgfqpoint{11.211536in}{6.727323in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{6.719510in}}{\pgfqpoint{11.199332in}{6.708911in}}{\pgfqpoint{11.199332in}{6.697861in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{6.686811in}}{\pgfqpoint{11.203723in}{6.676212in}}{\pgfqpoint{11.211536in}{6.668398in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{6.660584in}}{\pgfqpoint{11.229949in}{6.656194in}}{\pgfqpoint{11.240999in}{6.656194in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.656194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{6.655132in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{6.655132in}}{\pgfqpoint{11.308064in}{6.659523in}}{\pgfqpoint{11.315877in}{6.667336in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{6.675150in}}{\pgfqpoint{11.328081in}{6.685749in}}{\pgfqpoint{11.328081in}{6.696799in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{6.707849in}}{\pgfqpoint{11.323691in}{6.718448in}}{\pgfqpoint{11.315877in}{6.726262in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{6.734075in}}{\pgfqpoint{11.297465in}{6.738466in}}{\pgfqpoint{11.286415in}{6.738466in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{6.738466in}}{\pgfqpoint{11.264766in}{6.734075in}}{\pgfqpoint{11.256952in}{6.726262in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{6.718448in}}{\pgfqpoint{11.244748in}{6.707849in}}{\pgfqpoint{11.244748in}{6.696799in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{6.685749in}}{\pgfqpoint{11.249138in}{6.675150in}}{\pgfqpoint{11.256952in}{6.667336in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{6.659523in}}{\pgfqpoint{11.275365in}{6.655132in}}{\pgfqpoint{11.286415in}{6.655132in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.655132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{6.654289in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{6.654289in}}{\pgfqpoint{11.348689in}{6.658679in}}{\pgfqpoint{11.356503in}{6.666493in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{6.674306in}}{\pgfqpoint{11.368707in}{6.684905in}}{\pgfqpoint{11.368707in}{6.695955in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{6.707005in}}{\pgfqpoint{11.364317in}{6.717604in}}{\pgfqpoint{11.356503in}{6.725418in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{6.733232in}}{\pgfqpoint{11.338090in}{6.737622in}}{\pgfqpoint{11.327040in}{6.737622in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{6.737622in}}{\pgfqpoint{11.305391in}{6.733232in}}{\pgfqpoint{11.297578in}{6.725418in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{6.717604in}}{\pgfqpoint{11.285374in}{6.707005in}}{\pgfqpoint{11.285374in}{6.695955in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{6.684905in}}{\pgfqpoint{11.289764in}{6.674306in}}{\pgfqpoint{11.297578in}{6.666493in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{6.658679in}}{\pgfqpoint{11.315990in}{6.654289in}}{\pgfqpoint{11.327040in}{6.654289in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.654289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{6.650384in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{6.650384in}}{\pgfqpoint{11.615958in}{6.654774in}}{\pgfqpoint{11.623772in}{6.662588in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{6.670402in}}{\pgfqpoint{11.635976in}{6.681001in}}{\pgfqpoint{11.635976in}{6.692051in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{6.703101in}}{\pgfqpoint{11.631585in}{6.713700in}}{\pgfqpoint{11.623772in}{6.721513in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{6.729327in}}{\pgfqpoint{11.605359in}{6.733717in}}{\pgfqpoint{11.594309in}{6.733717in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{6.733717in}}{\pgfqpoint{11.572660in}{6.729327in}}{\pgfqpoint{11.564846in}{6.721513in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{6.713700in}}{\pgfqpoint{11.552642in}{6.703101in}}{\pgfqpoint{11.552642in}{6.692051in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{6.681001in}}{\pgfqpoint{11.557032in}{6.670402in}}{\pgfqpoint{11.564846in}{6.662588in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{6.654774in}}{\pgfqpoint{11.583259in}{6.650384in}}{\pgfqpoint{11.594309in}{6.650384in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.650384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{6.648937in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{6.648937in}}{\pgfqpoint{11.772300in}{6.653328in}}{\pgfqpoint{11.780114in}{6.661141in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{6.668955in}}{\pgfqpoint{11.792318in}{6.679554in}}{\pgfqpoint{11.792318in}{6.690604in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{6.701654in}}{\pgfqpoint{11.787927in}{6.712253in}}{\pgfqpoint{11.780114in}{6.720067in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{6.727881in}}{\pgfqpoint{11.761701in}{6.732271in}}{\pgfqpoint{11.750651in}{6.732271in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{6.732271in}}{\pgfqpoint{11.729002in}{6.727881in}}{\pgfqpoint{11.721188in}{6.720067in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{6.712253in}}{\pgfqpoint{11.708984in}{6.701654in}}{\pgfqpoint{11.708984in}{6.690604in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{6.679554in}}{\pgfqpoint{11.713374in}{6.668955in}}{\pgfqpoint{11.721188in}{6.661141in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{6.653328in}}{\pgfqpoint{11.739601in}{6.648937in}}{\pgfqpoint{11.750651in}{6.648937in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.648937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{6.648164in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{6.648164in}}{\pgfqpoint{11.883227in}{6.652555in}}{\pgfqpoint{11.891040in}{6.660368in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{6.668182in}}{\pgfqpoint{11.903244in}{6.678781in}}{\pgfqpoint{11.903244in}{6.689831in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{6.700881in}}{\pgfqpoint{11.898854in}{6.711480in}}{\pgfqpoint{11.891040in}{6.719294in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{6.727107in}}{\pgfqpoint{11.872627in}{6.731498in}}{\pgfqpoint{11.861577in}{6.731498in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{6.731498in}}{\pgfqpoint{11.839928in}{6.727107in}}{\pgfqpoint{11.832115in}{6.719294in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{6.711480in}}{\pgfqpoint{11.819911in}{6.700881in}}{\pgfqpoint{11.819911in}{6.689831in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{6.678781in}}{\pgfqpoint{11.824301in}{6.668182in}}{\pgfqpoint{11.832115in}{6.660368in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{6.652555in}}{\pgfqpoint{11.850527in}{6.648164in}}{\pgfqpoint{11.861577in}{6.648164in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.648164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{6.647688in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{6.647688in}}{\pgfqpoint{11.969268in}{6.652078in}}{\pgfqpoint{11.977081in}{6.659891in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{6.667705in}}{\pgfqpoint{11.989285in}{6.678304in}}{\pgfqpoint{11.989285in}{6.689354in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{6.700404in}}{\pgfqpoint{11.984895in}{6.711003in}}{\pgfqpoint{11.977081in}{6.718817in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{6.726631in}}{\pgfqpoint{11.958669in}{6.731021in}}{\pgfqpoint{11.947619in}{6.731021in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{6.731021in}}{\pgfqpoint{11.925969in}{6.726631in}}{\pgfqpoint{11.918156in}{6.718817in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{6.711003in}}{\pgfqpoint{11.905952in}{6.700404in}}{\pgfqpoint{11.905952in}{6.689354in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{6.678304in}}{\pgfqpoint{11.910342in}{6.667705in}}{\pgfqpoint{11.918156in}{6.659891in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{6.652078in}}{\pgfqpoint{11.936568in}{6.647688in}}{\pgfqpoint{11.947619in}{6.647688in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.647688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{6.647367in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{6.647367in}}{\pgfqpoint{12.039569in}{6.651758in}}{\pgfqpoint{12.047382in}{6.659571in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{6.667385in}}{\pgfqpoint{12.059586in}{6.677984in}}{\pgfqpoint{12.059586in}{6.689034in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{6.700084in}}{\pgfqpoint{12.055196in}{6.710683in}}{\pgfqpoint{12.047382in}{6.718497in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{6.726310in}}{\pgfqpoint{12.028970in}{6.730701in}}{\pgfqpoint{12.017919in}{6.730701in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{6.730701in}}{\pgfqpoint{11.996270in}{6.726310in}}{\pgfqpoint{11.988457in}{6.718497in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{6.710683in}}{\pgfqpoint{11.976253in}{6.700084in}}{\pgfqpoint{11.976253in}{6.689034in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{6.677984in}}{\pgfqpoint{11.980643in}{6.667385in}}{\pgfqpoint{11.988457in}{6.659571in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{6.651758in}}{\pgfqpoint{12.006869in}{6.647367in}}{\pgfqpoint{12.017919in}{6.647367in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.647367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{6.647138in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{6.647138in}}{\pgfqpoint{12.099007in}{6.651529in}}{\pgfqpoint{12.106821in}{6.659342in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{6.667156in}}{\pgfqpoint{12.119025in}{6.677755in}}{\pgfqpoint{12.119025in}{6.688805in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{6.699855in}}{\pgfqpoint{12.114634in}{6.710454in}}{\pgfqpoint{12.106821in}{6.718268in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{6.726081in}}{\pgfqpoint{12.088408in}{6.730472in}}{\pgfqpoint{12.077358in}{6.730472in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{6.730472in}}{\pgfqpoint{12.055709in}{6.726081in}}{\pgfqpoint{12.047895in}{6.718268in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{6.710454in}}{\pgfqpoint{12.035691in}{6.699855in}}{\pgfqpoint{12.035691in}{6.688805in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{6.677755in}}{\pgfqpoint{12.040081in}{6.667156in}}{\pgfqpoint{12.047895in}{6.659342in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{6.651529in}}{\pgfqpoint{12.066308in}{6.647138in}}{\pgfqpoint{12.077358in}{6.647138in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.647138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{6.646966in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{6.646966in}}{\pgfqpoint{12.150495in}{6.651356in}}{\pgfqpoint{12.158309in}{6.659170in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{6.666984in}}{\pgfqpoint{12.170513in}{6.677583in}}{\pgfqpoint{12.170513in}{6.688633in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{6.699683in}}{\pgfqpoint{12.166122in}{6.710282in}}{\pgfqpoint{12.158309in}{6.718096in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{6.725909in}}{\pgfqpoint{12.139896in}{6.730300in}}{\pgfqpoint{12.128846in}{6.730300in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{6.730300in}}{\pgfqpoint{12.107197in}{6.725909in}}{\pgfqpoint{12.099383in}{6.718096in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{6.710282in}}{\pgfqpoint{12.087179in}{6.699683in}}{\pgfqpoint{12.087179in}{6.688633in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{6.677583in}}{\pgfqpoint{12.091569in}{6.666984in}}{\pgfqpoint{12.099383in}{6.659170in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{6.651356in}}{\pgfqpoint{12.117796in}{6.646966in}}{\pgfqpoint{12.128846in}{6.646966in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.646966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{6.646832in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{6.646832in}}{\pgfqpoint{12.195911in}{6.651222in}}{\pgfqpoint{12.203724in}{6.659036in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{6.666849in}}{\pgfqpoint{12.215928in}{6.677448in}}{\pgfqpoint{12.215928in}{6.688499in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{6.699549in}}{\pgfqpoint{12.211538in}{6.710148in}}{\pgfqpoint{12.203724in}{6.717961in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{6.725775in}}{\pgfqpoint{12.185312in}{6.730165in}}{\pgfqpoint{12.174261in}{6.730165in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{6.730165in}}{\pgfqpoint{12.152612in}{6.725775in}}{\pgfqpoint{12.144799in}{6.717961in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{6.710148in}}{\pgfqpoint{12.132595in}{6.699549in}}{\pgfqpoint{12.132595in}{6.688499in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{6.677448in}}{\pgfqpoint{12.136985in}{6.666849in}}{\pgfqpoint{12.144799in}{6.659036in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{6.651222in}}{\pgfqpoint{12.163211in}{6.646832in}}{\pgfqpoint{12.174261in}{6.646832in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.646832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{6.646724in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{6.646724in}}{\pgfqpoint{12.236536in}{6.651114in}}{\pgfqpoint{12.244350in}{6.658928in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{6.666741in}}{\pgfqpoint{12.256554in}{6.677341in}}{\pgfqpoint{12.256554in}{6.688391in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{6.699441in}}{\pgfqpoint{12.252163in}{6.710040in}}{\pgfqpoint{12.244350in}{6.717853in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{6.725667in}}{\pgfqpoint{12.225937in}{6.730057in}}{\pgfqpoint{12.214887in}{6.730057in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{6.730057in}}{\pgfqpoint{12.193238in}{6.725667in}}{\pgfqpoint{12.185424in}{6.717853in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{6.710040in}}{\pgfqpoint{12.173220in}{6.699441in}}{\pgfqpoint{12.173220in}{6.688391in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{6.677341in}}{\pgfqpoint{12.177611in}{6.666741in}}{\pgfqpoint{12.185424in}{6.658928in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{6.651114in}}{\pgfqpoint{12.203837in}{6.646724in}}{\pgfqpoint{12.214887in}{6.646724in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.646724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.925044in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{6.925044in}}{\pgfqpoint{8.685149in}{6.929435in}}{\pgfqpoint{8.692963in}{6.937248in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{6.945062in}}{\pgfqpoint{8.705167in}{6.955661in}}{\pgfqpoint{8.705167in}{6.966711in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{6.977761in}}{\pgfqpoint{8.700776in}{6.988360in}}{\pgfqpoint{8.692963in}{6.996174in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{7.003987in}}{\pgfqpoint{8.674550in}{7.008378in}}{\pgfqpoint{8.663500in}{7.008378in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{7.008378in}}{\pgfqpoint{8.641851in}{7.003987in}}{\pgfqpoint{8.634037in}{6.996174in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{6.988360in}}{\pgfqpoint{8.621833in}{6.977761in}}{\pgfqpoint{8.621833in}{6.966711in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{6.955661in}}{\pgfqpoint{8.626224in}{6.945062in}}{\pgfqpoint{8.634037in}{6.937248in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{6.929435in}}{\pgfqpoint{8.652450in}{6.925044in}}{\pgfqpoint{8.663500in}{6.925044in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.925044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{6.923397in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{6.923397in}}{\pgfqpoint{8.952418in}{6.927787in}}{\pgfqpoint{8.960231in}{6.935601in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{6.943414in}}{\pgfqpoint{8.972435in}{6.954013in}}{\pgfqpoint{8.972435in}{6.965064in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{6.976114in}}{\pgfqpoint{8.968045in}{6.986713in}}{\pgfqpoint{8.960231in}{6.994526in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{7.002340in}}{\pgfqpoint{8.941819in}{7.006730in}}{\pgfqpoint{8.930769in}{7.006730in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{7.006730in}}{\pgfqpoint{8.909119in}{7.002340in}}{\pgfqpoint{8.901306in}{6.994526in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{6.986713in}}{\pgfqpoint{8.889102in}{6.976114in}}{\pgfqpoint{8.889102in}{6.965064in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{6.954013in}}{\pgfqpoint{8.893492in}{6.943414in}}{\pgfqpoint{8.901306in}{6.935601in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{6.927787in}}{\pgfqpoint{8.919718in}{6.923397in}}{\pgfqpoint{8.930769in}{6.923397in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.923397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{6.921740in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{6.921740in}}{\pgfqpoint{9.108760in}{6.926130in}}{\pgfqpoint{9.116573in}{6.933944in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{6.941757in}}{\pgfqpoint{9.128777in}{6.952356in}}{\pgfqpoint{9.128777in}{6.963406in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{6.974456in}}{\pgfqpoint{9.124387in}{6.985055in}}{\pgfqpoint{9.116573in}{6.992869in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{7.000683in}}{\pgfqpoint{9.098161in}{7.005073in}}{\pgfqpoint{9.087111in}{7.005073in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{7.005073in}}{\pgfqpoint{9.065461in}{7.000683in}}{\pgfqpoint{9.057648in}{6.992869in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{6.985055in}}{\pgfqpoint{9.045444in}{6.974456in}}{\pgfqpoint{9.045444in}{6.963406in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{6.952356in}}{\pgfqpoint{9.049834in}{6.941757in}}{\pgfqpoint{9.057648in}{6.933944in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{6.926130in}}{\pgfqpoint{9.076060in}{6.921740in}}{\pgfqpoint{9.087111in}{6.921740in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.921740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{6.920074in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{6.920074in}}{\pgfqpoint{9.219686in}{6.924464in}}{\pgfqpoint{9.227500in}{6.932278in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{6.940092in}}{\pgfqpoint{9.239704in}{6.950691in}}{\pgfqpoint{9.239704in}{6.961741in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{6.972791in}}{\pgfqpoint{9.235313in}{6.983390in}}{\pgfqpoint{9.227500in}{6.991204in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{6.999017in}}{\pgfqpoint{9.209087in}{7.003408in}}{\pgfqpoint{9.198037in}{7.003408in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{7.003408in}}{\pgfqpoint{9.176388in}{6.999017in}}{\pgfqpoint{9.168574in}{6.991204in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{6.983390in}}{\pgfqpoint{9.156370in}{6.972791in}}{\pgfqpoint{9.156370in}{6.961741in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{6.950691in}}{\pgfqpoint{9.160761in}{6.940092in}}{\pgfqpoint{9.168574in}{6.932278in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{6.924464in}}{\pgfqpoint{9.186987in}{6.920074in}}{\pgfqpoint{9.198037in}{6.920074in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.920074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{6.918402in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{6.918402in}}{\pgfqpoint{9.305727in}{6.922792in}}{\pgfqpoint{9.313541in}{6.930606in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{6.938419in}}{\pgfqpoint{9.325745in}{6.949018in}}{\pgfqpoint{9.325745in}{6.960069in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{6.971119in}}{\pgfqpoint{9.321355in}{6.981718in}}{\pgfqpoint{9.313541in}{6.989531in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{6.997345in}}{\pgfqpoint{9.295128in}{7.001735in}}{\pgfqpoint{9.284078in}{7.001735in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{7.001735in}}{\pgfqpoint{9.262429in}{6.997345in}}{\pgfqpoint{9.254615in}{6.989531in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{6.981718in}}{\pgfqpoint{9.242412in}{6.971119in}}{\pgfqpoint{9.242412in}{6.960069in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{6.949018in}}{\pgfqpoint{9.246802in}{6.938419in}}{\pgfqpoint{9.254615in}{6.930606in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{6.922792in}}{\pgfqpoint{9.273028in}{6.918402in}}{\pgfqpoint{9.284078in}{6.918402in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.918402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{6.916724in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{6.916724in}}{\pgfqpoint{9.376028in}{6.921114in}}{\pgfqpoint{9.383842in}{6.928928in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{6.936741in}}{\pgfqpoint{9.396046in}{6.947341in}}{\pgfqpoint{9.396046in}{6.958391in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{6.969441in}}{\pgfqpoint{9.391655in}{6.980040in}}{\pgfqpoint{9.383842in}{6.987853in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{6.995667in}}{\pgfqpoint{9.365429in}{7.000057in}}{\pgfqpoint{9.354379in}{7.000057in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{7.000057in}}{\pgfqpoint{9.332730in}{6.995667in}}{\pgfqpoint{9.324916in}{6.987853in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{6.980040in}}{\pgfqpoint{9.312712in}{6.969441in}}{\pgfqpoint{9.312712in}{6.958391in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{6.947341in}}{\pgfqpoint{9.317103in}{6.936741in}}{\pgfqpoint{9.324916in}{6.928928in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{6.921114in}}{\pgfqpoint{9.343329in}{6.916724in}}{\pgfqpoint{9.354379in}{6.916724in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.916724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{6.915042in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{6.915042in}}{\pgfqpoint{9.435467in}{6.919432in}}{\pgfqpoint{9.443280in}{6.927246in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{6.935059in}}{\pgfqpoint{9.455484in}{6.945658in}}{\pgfqpoint{9.455484in}{6.956708in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{6.967758in}}{\pgfqpoint{9.451094in}{6.978357in}}{\pgfqpoint{9.443280in}{6.986171in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{6.993985in}}{\pgfqpoint{9.424868in}{6.998375in}}{\pgfqpoint{9.413818in}{6.998375in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{6.998375in}}{\pgfqpoint{9.392168in}{6.993985in}}{\pgfqpoint{9.384355in}{6.986171in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{6.978357in}}{\pgfqpoint{9.372151in}{6.967758in}}{\pgfqpoint{9.372151in}{6.956708in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{6.945658in}}{\pgfqpoint{9.376541in}{6.935059in}}{\pgfqpoint{9.384355in}{6.927246in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{6.919432in}}{\pgfqpoint{9.402767in}{6.915042in}}{\pgfqpoint{9.413818in}{6.915042in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.915042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{6.913356in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{6.913356in}}{\pgfqpoint{9.486955in}{6.917746in}}{\pgfqpoint{9.494768in}{6.925560in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{6.933374in}}{\pgfqpoint{9.506972in}{6.943973in}}{\pgfqpoint{9.506972in}{6.955023in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{6.966073in}}{\pgfqpoint{9.502582in}{6.976672in}}{\pgfqpoint{9.494768in}{6.984486in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{6.992299in}}{\pgfqpoint{9.476356in}{6.996689in}}{\pgfqpoint{9.465306in}{6.996689in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{6.996689in}}{\pgfqpoint{9.443656in}{6.992299in}}{\pgfqpoint{9.435843in}{6.984486in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{6.976672in}}{\pgfqpoint{9.423639in}{6.966073in}}{\pgfqpoint{9.423639in}{6.955023in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{6.943973in}}{\pgfqpoint{9.428029in}{6.933374in}}{\pgfqpoint{9.435843in}{6.925560in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{6.917746in}}{\pgfqpoint{9.454255in}{6.913356in}}{\pgfqpoint{9.465306in}{6.913356in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.913356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{6.911669in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{6.911669in}}{\pgfqpoint{9.532370in}{6.916059in}}{\pgfqpoint{9.540184in}{6.923872in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{6.931686in}}{\pgfqpoint{9.552388in}{6.942285in}}{\pgfqpoint{9.552388in}{6.953335in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{6.964385in}}{\pgfqpoint{9.547998in}{6.974984in}}{\pgfqpoint{9.540184in}{6.982798in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{6.990612in}}{\pgfqpoint{9.521771in}{6.995002in}}{\pgfqpoint{9.510721in}{6.995002in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{6.995002in}}{\pgfqpoint{9.489072in}{6.990612in}}{\pgfqpoint{9.481258in}{6.982798in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{6.974984in}}{\pgfqpoint{9.469054in}{6.964385in}}{\pgfqpoint{9.469054in}{6.953335in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{6.942285in}}{\pgfqpoint{9.473445in}{6.931686in}}{\pgfqpoint{9.481258in}{6.923872in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{6.916059in}}{\pgfqpoint{9.499671in}{6.911669in}}{\pgfqpoint{9.510721in}{6.911669in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.911669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{6.909980in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{6.909980in}}{\pgfqpoint{9.572996in}{6.914370in}}{\pgfqpoint{9.580810in}{6.922184in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{6.929998in}}{\pgfqpoint{9.593013in}{6.940597in}}{\pgfqpoint{9.593013in}{6.951647in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{6.962697in}}{\pgfqpoint{9.588623in}{6.973296in}}{\pgfqpoint{9.580810in}{6.981110in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{6.988923in}}{\pgfqpoint{9.562397in}{6.993313in}}{\pgfqpoint{9.551347in}{6.993313in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{6.993313in}}{\pgfqpoint{9.529698in}{6.988923in}}{\pgfqpoint{9.521884in}{6.981110in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{6.973296in}}{\pgfqpoint{9.509680in}{6.962697in}}{\pgfqpoint{9.509680in}{6.951647in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{6.940597in}}{\pgfqpoint{9.514070in}{6.929998in}}{\pgfqpoint{9.521884in}{6.922184in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{6.914370in}}{\pgfqpoint{9.540297in}{6.909980in}}{\pgfqpoint{9.551347in}{6.909980in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.909980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{6.893353in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{6.893353in}}{\pgfqpoint{9.840264in}{6.897743in}}{\pgfqpoint{9.848078in}{6.905557in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{6.913370in}}{\pgfqpoint{9.860282in}{6.923970in}}{\pgfqpoint{9.860282in}{6.935020in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{6.946070in}}{\pgfqpoint{9.855892in}{6.956669in}}{\pgfqpoint{9.848078in}{6.964482in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{6.972296in}}{\pgfqpoint{9.829665in}{6.976686in}}{\pgfqpoint{9.818615in}{6.976686in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{6.976686in}}{\pgfqpoint{9.796966in}{6.972296in}}{\pgfqpoint{9.789153in}{6.964482in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{6.956669in}}{\pgfqpoint{9.776949in}{6.946070in}}{\pgfqpoint{9.776949in}{6.935020in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{6.923970in}}{\pgfqpoint{9.781339in}{6.913370in}}{\pgfqpoint{9.789153in}{6.905557in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{6.897743in}}{\pgfqpoint{9.807565in}{6.893353in}}{\pgfqpoint{9.818615in}{6.893353in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.893353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{6.878105in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{6.878105in}}{\pgfqpoint{9.996607in}{6.882495in}}{\pgfqpoint{10.004420in}{6.890309in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{6.898123in}}{\pgfqpoint{10.016624in}{6.908722in}}{\pgfqpoint{10.016624in}{6.919772in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{6.930822in}}{\pgfqpoint{10.012234in}{6.941421in}}{\pgfqpoint{10.004420in}{6.949235in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{6.957048in}}{\pgfqpoint{9.986007in}{6.961438in}}{\pgfqpoint{9.974957in}{6.961438in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{6.961438in}}{\pgfqpoint{9.953308in}{6.957048in}}{\pgfqpoint{9.945495in}{6.949235in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{6.941421in}}{\pgfqpoint{9.933291in}{6.930822in}}{\pgfqpoint{9.933291in}{6.919772in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{6.908722in}}{\pgfqpoint{9.937681in}{6.898123in}}{\pgfqpoint{9.945495in}{6.890309in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{6.882495in}}{\pgfqpoint{9.963907in}{6.878105in}}{\pgfqpoint{9.974957in}{6.878105in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.878105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{6.864936in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{6.864936in}}{\pgfqpoint{10.107533in}{6.869326in}}{\pgfqpoint{10.115347in}{6.877140in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{6.884954in}}{\pgfqpoint{10.127550in}{6.895553in}}{\pgfqpoint{10.127550in}{6.906603in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{6.917653in}}{\pgfqpoint{10.123160in}{6.928252in}}{\pgfqpoint{10.115347in}{6.936066in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{6.943879in}}{\pgfqpoint{10.096934in}{6.948270in}}{\pgfqpoint{10.085884in}{6.948270in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{6.948270in}}{\pgfqpoint{10.064235in}{6.943879in}}{\pgfqpoint{10.056421in}{6.936066in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{6.928252in}}{\pgfqpoint{10.044217in}{6.917653in}}{\pgfqpoint{10.044217in}{6.906603in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{6.895553in}}{\pgfqpoint{10.048607in}{6.884954in}}{\pgfqpoint{10.056421in}{6.877140in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{6.869326in}}{\pgfqpoint{10.074834in}{6.864936in}}{\pgfqpoint{10.085884in}{6.864936in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.864936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{6.853927in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{6.853927in}}{\pgfqpoint{10.193574in}{6.858317in}}{\pgfqpoint{10.201388in}{6.866131in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{6.873945in}}{\pgfqpoint{10.213592in}{6.884544in}}{\pgfqpoint{10.213592in}{6.895594in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{6.906644in}}{\pgfqpoint{10.209201in}{6.917243in}}{\pgfqpoint{10.201388in}{6.925057in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{6.932870in}}{\pgfqpoint{10.182975in}{6.937261in}}{\pgfqpoint{10.171925in}{6.937261in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{6.937261in}}{\pgfqpoint{10.150276in}{6.932870in}}{\pgfqpoint{10.142462in}{6.925057in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{6.917243in}}{\pgfqpoint{10.130258in}{6.906644in}}{\pgfqpoint{10.130258in}{6.895594in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{6.884544in}}{\pgfqpoint{10.134649in}{6.873945in}}{\pgfqpoint{10.142462in}{6.866131in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{6.858317in}}{\pgfqpoint{10.160875in}{6.853927in}}{\pgfqpoint{10.171925in}{6.853927in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.853927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{6.844909in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{6.844909in}}{\pgfqpoint{10.263875in}{6.849299in}}{\pgfqpoint{10.271689in}{6.857113in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{6.864927in}}{\pgfqpoint{10.283893in}{6.875526in}}{\pgfqpoint{10.283893in}{6.886576in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{6.897626in}}{\pgfqpoint{10.279502in}{6.908225in}}{\pgfqpoint{10.271689in}{6.916039in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{6.923852in}}{\pgfqpoint{10.253276in}{6.928242in}}{\pgfqpoint{10.242226in}{6.928242in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{6.928242in}}{\pgfqpoint{10.220577in}{6.923852in}}{\pgfqpoint{10.212763in}{6.916039in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{6.908225in}}{\pgfqpoint{10.200559in}{6.897626in}}{\pgfqpoint{10.200559in}{6.886576in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{6.875526in}}{\pgfqpoint{10.204949in}{6.864927in}}{\pgfqpoint{10.212763in}{6.857113in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{6.849299in}}{\pgfqpoint{10.231176in}{6.844909in}}{\pgfqpoint{10.242226in}{6.844909in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.844909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{6.837625in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{6.837625in}}{\pgfqpoint{10.323314in}{6.842015in}}{\pgfqpoint{10.331127in}{6.849829in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{6.857642in}}{\pgfqpoint{10.343331in}{6.868241in}}{\pgfqpoint{10.343331in}{6.879292in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{6.890342in}}{\pgfqpoint{10.338941in}{6.900941in}}{\pgfqpoint{10.331127in}{6.908754in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{6.916568in}}{\pgfqpoint{10.312714in}{6.920958in}}{\pgfqpoint{10.301664in}{6.920958in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{6.920958in}}{\pgfqpoint{10.280015in}{6.916568in}}{\pgfqpoint{10.272202in}{6.908754in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{6.900941in}}{\pgfqpoint{10.259998in}{6.890342in}}{\pgfqpoint{10.259998in}{6.879292in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{6.868241in}}{\pgfqpoint{10.264388in}{6.857642in}}{\pgfqpoint{10.272202in}{6.849829in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{6.842015in}}{\pgfqpoint{10.290614in}{6.837625in}}{\pgfqpoint{10.301664in}{6.837625in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.837625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{6.831794in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{6.831794in}}{\pgfqpoint{10.374801in}{6.836184in}}{\pgfqpoint{10.382615in}{6.843998in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{6.851812in}}{\pgfqpoint{10.394819in}{6.862411in}}{\pgfqpoint{10.394819in}{6.873461in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{6.884511in}}{\pgfqpoint{10.390429in}{6.895110in}}{\pgfqpoint{10.382615in}{6.902924in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{6.910737in}}{\pgfqpoint{10.364202in}{6.915128in}}{\pgfqpoint{10.353152in}{6.915128in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{6.915128in}}{\pgfqpoint{10.331503in}{6.910737in}}{\pgfqpoint{10.323690in}{6.902924in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{6.895110in}}{\pgfqpoint{10.311486in}{6.884511in}}{\pgfqpoint{10.311486in}{6.873461in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{6.862411in}}{\pgfqpoint{10.315876in}{6.851812in}}{\pgfqpoint{10.323690in}{6.843998in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{6.836184in}}{\pgfqpoint{10.342102in}{6.831794in}}{\pgfqpoint{10.353152in}{6.831794in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.831794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{6.827146in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{6.827146in}}{\pgfqpoint{10.420217in}{6.831536in}}{\pgfqpoint{10.428031in}{6.839350in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{6.847163in}}{\pgfqpoint{10.440235in}{6.857762in}}{\pgfqpoint{10.440235in}{6.868812in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{6.879863in}}{\pgfqpoint{10.435844in}{6.890462in}}{\pgfqpoint{10.428031in}{6.898275in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{6.906089in}}{\pgfqpoint{10.409618in}{6.910479in}}{\pgfqpoint{10.398568in}{6.910479in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{6.910479in}}{\pgfqpoint{10.376919in}{6.906089in}}{\pgfqpoint{10.369105in}{6.898275in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{6.890462in}}{\pgfqpoint{10.356901in}{6.879863in}}{\pgfqpoint{10.356901in}{6.868812in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{6.857762in}}{\pgfqpoint{10.361292in}{6.847163in}}{\pgfqpoint{10.369105in}{6.839350in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{6.831536in}}{\pgfqpoint{10.387518in}{6.827146in}}{\pgfqpoint{10.398568in}{6.827146in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.827146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{6.823442in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{6.823442in}}{\pgfqpoint{10.460843in}{6.827832in}}{\pgfqpoint{10.468656in}{6.835646in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{6.843459in}}{\pgfqpoint{10.480860in}{6.854058in}}{\pgfqpoint{10.480860in}{6.865109in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{6.876159in}}{\pgfqpoint{10.476470in}{6.886758in}}{\pgfqpoint{10.468656in}{6.894571in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{6.902385in}}{\pgfqpoint{10.450244in}{6.906775in}}{\pgfqpoint{10.439194in}{6.906775in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{6.906775in}}{\pgfqpoint{10.417544in}{6.902385in}}{\pgfqpoint{10.409731in}{6.894571in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{6.886758in}}{\pgfqpoint{10.397527in}{6.876159in}}{\pgfqpoint{10.397527in}{6.865109in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{6.854058in}}{\pgfqpoint{10.401917in}{6.843459in}}{\pgfqpoint{10.409731in}{6.835646in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{6.827832in}}{\pgfqpoint{10.428143in}{6.823442in}}{\pgfqpoint{10.439194in}{6.823442in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.823442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{6.810096in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{6.810096in}}{\pgfqpoint{10.728111in}{6.814486in}}{\pgfqpoint{10.735925in}{6.822300in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{6.830113in}}{\pgfqpoint{10.748129in}{6.840712in}}{\pgfqpoint{10.748129in}{6.851762in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{6.862812in}}{\pgfqpoint{10.743738in}{6.873412in}}{\pgfqpoint{10.735925in}{6.881225in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{6.889039in}}{\pgfqpoint{10.717512in}{6.893429in}}{\pgfqpoint{10.706462in}{6.893429in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{6.893429in}}{\pgfqpoint{10.684813in}{6.889039in}}{\pgfqpoint{10.676999in}{6.881225in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{6.873412in}}{\pgfqpoint{10.664795in}{6.862812in}}{\pgfqpoint{10.664795in}{6.851762in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{6.840712in}}{\pgfqpoint{10.669186in}{6.830113in}}{\pgfqpoint{10.676999in}{6.822300in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{6.814486in}}{\pgfqpoint{10.695412in}{6.810096in}}{\pgfqpoint{10.706462in}{6.810096in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.810096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{6.807222in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{6.807222in}}{\pgfqpoint{10.884453in}{6.811612in}}{\pgfqpoint{10.892267in}{6.819426in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{6.827240in}}{\pgfqpoint{10.904471in}{6.837839in}}{\pgfqpoint{10.904471in}{6.848889in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{6.859939in}}{\pgfqpoint{10.900081in}{6.870538in}}{\pgfqpoint{10.892267in}{6.878352in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{6.886165in}}{\pgfqpoint{10.873854in}{6.890555in}}{\pgfqpoint{10.862804in}{6.890555in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{6.890555in}}{\pgfqpoint{10.841155in}{6.886165in}}{\pgfqpoint{10.833341in}{6.878352in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{6.870538in}}{\pgfqpoint{10.821137in}{6.859939in}}{\pgfqpoint{10.821137in}{6.848889in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{6.837839in}}{\pgfqpoint{10.825528in}{6.827240in}}{\pgfqpoint{10.833341in}{6.819426in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{6.811612in}}{\pgfqpoint{10.851754in}{6.807222in}}{\pgfqpoint{10.862804in}{6.807222in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.807222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{6.805900in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{6.805900in}}{\pgfqpoint{10.995380in}{6.810290in}}{\pgfqpoint{11.003193in}{6.818104in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{6.825918in}}{\pgfqpoint{11.015397in}{6.836517in}}{\pgfqpoint{11.015397in}{6.847567in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{6.858617in}}{\pgfqpoint{11.011007in}{6.869216in}}{\pgfqpoint{11.003193in}{6.877029in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{6.884843in}}{\pgfqpoint{10.984781in}{6.889233in}}{\pgfqpoint{10.973731in}{6.889233in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{6.889233in}}{\pgfqpoint{10.952081in}{6.884843in}}{\pgfqpoint{10.944268in}{6.877029in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{6.869216in}}{\pgfqpoint{10.932064in}{6.858617in}}{\pgfqpoint{10.932064in}{6.847567in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{6.836517in}}{\pgfqpoint{10.936454in}{6.825918in}}{\pgfqpoint{10.944268in}{6.818104in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{6.810290in}}{\pgfqpoint{10.962680in}{6.805900in}}{\pgfqpoint{10.973731in}{6.805900in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.805900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{6.805235in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{6.805235in}}{\pgfqpoint{11.081421in}{6.809625in}}{\pgfqpoint{11.089235in}{6.817438in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{6.825252in}}{\pgfqpoint{11.101438in}{6.835851in}}{\pgfqpoint{11.101438in}{6.846901in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{6.857951in}}{\pgfqpoint{11.097048in}{6.868550in}}{\pgfqpoint{11.089235in}{6.876364in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{6.884178in}}{\pgfqpoint{11.070822in}{6.888568in}}{\pgfqpoint{11.059772in}{6.888568in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{6.888568in}}{\pgfqpoint{11.038123in}{6.884178in}}{\pgfqpoint{11.030309in}{6.876364in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{6.868550in}}{\pgfqpoint{11.018105in}{6.857951in}}{\pgfqpoint{11.018105in}{6.846901in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{6.835851in}}{\pgfqpoint{11.022495in}{6.825252in}}{\pgfqpoint{11.030309in}{6.817438in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{6.809625in}}{\pgfqpoint{11.048722in}{6.805235in}}{\pgfqpoint{11.059772in}{6.805235in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.805235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{6.804902in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{6.804902in}}{\pgfqpoint{11.151722in}{6.809293in}}{\pgfqpoint{11.159535in}{6.817106in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{6.824920in}}{\pgfqpoint{11.171739in}{6.835519in}}{\pgfqpoint{11.171739in}{6.846569in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{6.857619in}}{\pgfqpoint{11.167349in}{6.868218in}}{\pgfqpoint{11.159535in}{6.876032in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{6.883845in}}{\pgfqpoint{11.141123in}{6.888236in}}{\pgfqpoint{11.130073in}{6.888236in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{6.888236in}}{\pgfqpoint{11.108423in}{6.883845in}}{\pgfqpoint{11.100610in}{6.876032in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{6.868218in}}{\pgfqpoint{11.088406in}{6.857619in}}{\pgfqpoint{11.088406in}{6.846569in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{6.835519in}}{\pgfqpoint{11.092796in}{6.824920in}}{\pgfqpoint{11.100610in}{6.817106in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{6.809293in}}{\pgfqpoint{11.119022in}{6.804902in}}{\pgfqpoint{11.130073in}{6.804902in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.804902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{6.804753in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{6.804753in}}{\pgfqpoint{11.211160in}{6.809143in}}{\pgfqpoint{11.218974in}{6.816957in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{6.824770in}}{\pgfqpoint{11.231178in}{6.835369in}}{\pgfqpoint{11.231178in}{6.846419in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{6.857470in}}{\pgfqpoint{11.226788in}{6.868069in}}{\pgfqpoint{11.218974in}{6.875882in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{6.883696in}}{\pgfqpoint{11.200561in}{6.888086in}}{\pgfqpoint{11.189511in}{6.888086in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{6.888086in}}{\pgfqpoint{11.167862in}{6.883696in}}{\pgfqpoint{11.160048in}{6.875882in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{6.868069in}}{\pgfqpoint{11.147844in}{6.857470in}}{\pgfqpoint{11.147844in}{6.846419in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{6.835369in}}{\pgfqpoint{11.152235in}{6.824770in}}{\pgfqpoint{11.160048in}{6.816957in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{6.809143in}}{\pgfqpoint{11.178461in}{6.804753in}}{\pgfqpoint{11.189511in}{6.804753in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.804753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{6.804680in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{6.804680in}}{\pgfqpoint{11.262648in}{6.809070in}}{\pgfqpoint{11.270462in}{6.816884in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{6.824698in}}{\pgfqpoint{11.282666in}{6.835297in}}{\pgfqpoint{11.282666in}{6.846347in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{6.857397in}}{\pgfqpoint{11.278275in}{6.867996in}}{\pgfqpoint{11.270462in}{6.875810in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{6.883623in}}{\pgfqpoint{11.252049in}{6.888014in}}{\pgfqpoint{11.240999in}{6.888014in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{6.888014in}}{\pgfqpoint{11.219350in}{6.883623in}}{\pgfqpoint{11.211536in}{6.875810in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{6.867996in}}{\pgfqpoint{11.199332in}{6.857397in}}{\pgfqpoint{11.199332in}{6.846347in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{6.835297in}}{\pgfqpoint{11.203723in}{6.824698in}}{\pgfqpoint{11.211536in}{6.816884in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{6.809070in}}{\pgfqpoint{11.229949in}{6.804680in}}{\pgfqpoint{11.240999in}{6.804680in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.804680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{6.804631in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{6.804631in}}{\pgfqpoint{11.308064in}{6.809022in}}{\pgfqpoint{11.315877in}{6.816835in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{6.824649in}}{\pgfqpoint{11.328081in}{6.835248in}}{\pgfqpoint{11.328081in}{6.846298in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{6.857348in}}{\pgfqpoint{11.323691in}{6.867947in}}{\pgfqpoint{11.315877in}{6.875761in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{6.883574in}}{\pgfqpoint{11.297465in}{6.887965in}}{\pgfqpoint{11.286415in}{6.887965in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{6.887965in}}{\pgfqpoint{11.264766in}{6.883574in}}{\pgfqpoint{11.256952in}{6.875761in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{6.867947in}}{\pgfqpoint{11.244748in}{6.857348in}}{\pgfqpoint{11.244748in}{6.846298in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{6.835248in}}{\pgfqpoint{11.249138in}{6.824649in}}{\pgfqpoint{11.256952in}{6.816835in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{6.809022in}}{\pgfqpoint{11.275365in}{6.804631in}}{\pgfqpoint{11.286415in}{6.804631in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.804631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{6.804596in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{6.804596in}}{\pgfqpoint{11.348689in}{6.808986in}}{\pgfqpoint{11.356503in}{6.816800in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{6.824614in}}{\pgfqpoint{11.368707in}{6.835213in}}{\pgfqpoint{11.368707in}{6.846263in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{6.857313in}}{\pgfqpoint{11.364317in}{6.867912in}}{\pgfqpoint{11.356503in}{6.875725in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{6.883539in}}{\pgfqpoint{11.338090in}{6.887929in}}{\pgfqpoint{11.327040in}{6.887929in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{6.887929in}}{\pgfqpoint{11.305391in}{6.883539in}}{\pgfqpoint{11.297578in}{6.875725in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{6.867912in}}{\pgfqpoint{11.285374in}{6.857313in}}{\pgfqpoint{11.285374in}{6.846263in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{6.835213in}}{\pgfqpoint{11.289764in}{6.824614in}}{\pgfqpoint{11.297578in}{6.816800in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{6.808986in}}{\pgfqpoint{11.315990in}{6.804596in}}{\pgfqpoint{11.327040in}{6.804596in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.804596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{6.804441in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{6.804441in}}{\pgfqpoint{11.615958in}{6.808832in}}{\pgfqpoint{11.623772in}{6.816645in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{6.824459in}}{\pgfqpoint{11.635976in}{6.835058in}}{\pgfqpoint{11.635976in}{6.846108in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{6.857158in}}{\pgfqpoint{11.631585in}{6.867757in}}{\pgfqpoint{11.623772in}{6.875571in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{6.883384in}}{\pgfqpoint{11.605359in}{6.887775in}}{\pgfqpoint{11.594309in}{6.887775in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{6.887775in}}{\pgfqpoint{11.572660in}{6.883384in}}{\pgfqpoint{11.564846in}{6.875571in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{6.867757in}}{\pgfqpoint{11.552642in}{6.857158in}}{\pgfqpoint{11.552642in}{6.846108in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{6.835058in}}{\pgfqpoint{11.557032in}{6.824459in}}{\pgfqpoint{11.564846in}{6.816645in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{6.808832in}}{\pgfqpoint{11.583259in}{6.804441in}}{\pgfqpoint{11.594309in}{6.804441in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.804441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{6.804225in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{6.804225in}}{\pgfqpoint{11.772300in}{6.808616in}}{\pgfqpoint{11.780114in}{6.816429in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{6.824243in}}{\pgfqpoint{11.792318in}{6.834842in}}{\pgfqpoint{11.792318in}{6.845892in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{6.856942in}}{\pgfqpoint{11.787927in}{6.867541in}}{\pgfqpoint{11.780114in}{6.875355in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{6.883168in}}{\pgfqpoint{11.761701in}{6.887559in}}{\pgfqpoint{11.750651in}{6.887559in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{6.887559in}}{\pgfqpoint{11.729002in}{6.883168in}}{\pgfqpoint{11.721188in}{6.875355in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{6.867541in}}{\pgfqpoint{11.708984in}{6.856942in}}{\pgfqpoint{11.708984in}{6.845892in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{6.834842in}}{\pgfqpoint{11.713374in}{6.824243in}}{\pgfqpoint{11.721188in}{6.816429in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{6.808616in}}{\pgfqpoint{11.739601in}{6.804225in}}{\pgfqpoint{11.750651in}{6.804225in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.804225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{6.803990in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{6.803990in}}{\pgfqpoint{11.883227in}{6.808380in}}{\pgfqpoint{11.891040in}{6.816194in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{6.824008in}}{\pgfqpoint{11.903244in}{6.834607in}}{\pgfqpoint{11.903244in}{6.845657in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{6.856707in}}{\pgfqpoint{11.898854in}{6.867306in}}{\pgfqpoint{11.891040in}{6.875120in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{6.882933in}}{\pgfqpoint{11.872627in}{6.887323in}}{\pgfqpoint{11.861577in}{6.887323in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{6.887323in}}{\pgfqpoint{11.839928in}{6.882933in}}{\pgfqpoint{11.832115in}{6.875120in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{6.867306in}}{\pgfqpoint{11.819911in}{6.856707in}}{\pgfqpoint{11.819911in}{6.845657in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{6.834607in}}{\pgfqpoint{11.824301in}{6.824008in}}{\pgfqpoint{11.832115in}{6.816194in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{6.808380in}}{\pgfqpoint{11.850527in}{6.803990in}}{\pgfqpoint{11.861577in}{6.803990in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.803990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{6.803819in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{6.803819in}}{\pgfqpoint{11.969268in}{6.808209in}}{\pgfqpoint{11.977081in}{6.816023in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{6.823836in}}{\pgfqpoint{11.989285in}{6.834435in}}{\pgfqpoint{11.989285in}{6.845485in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{6.856535in}}{\pgfqpoint{11.984895in}{6.867134in}}{\pgfqpoint{11.977081in}{6.874948in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{6.882762in}}{\pgfqpoint{11.958669in}{6.887152in}}{\pgfqpoint{11.947619in}{6.887152in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{6.887152in}}{\pgfqpoint{11.925969in}{6.882762in}}{\pgfqpoint{11.918156in}{6.874948in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{6.867134in}}{\pgfqpoint{11.905952in}{6.856535in}}{\pgfqpoint{11.905952in}{6.845485in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{6.834435in}}{\pgfqpoint{11.910342in}{6.823836in}}{\pgfqpoint{11.918156in}{6.816023in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{6.808209in}}{\pgfqpoint{11.936568in}{6.803819in}}{\pgfqpoint{11.947619in}{6.803819in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.803819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{6.803687in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{6.803687in}}{\pgfqpoint{12.039569in}{6.808078in}}{\pgfqpoint{12.047382in}{6.815891in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{6.823705in}}{\pgfqpoint{12.059586in}{6.834304in}}{\pgfqpoint{12.059586in}{6.845354in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{6.856404in}}{\pgfqpoint{12.055196in}{6.867003in}}{\pgfqpoint{12.047382in}{6.874817in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{6.882630in}}{\pgfqpoint{12.028970in}{6.887021in}}{\pgfqpoint{12.017919in}{6.887021in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{6.887021in}}{\pgfqpoint{11.996270in}{6.882630in}}{\pgfqpoint{11.988457in}{6.874817in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{6.867003in}}{\pgfqpoint{11.976253in}{6.856404in}}{\pgfqpoint{11.976253in}{6.845354in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{6.834304in}}{\pgfqpoint{11.980643in}{6.823705in}}{\pgfqpoint{11.988457in}{6.815891in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{6.808078in}}{\pgfqpoint{12.006869in}{6.803687in}}{\pgfqpoint{12.017919in}{6.803687in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.803687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{6.803582in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{6.803582in}}{\pgfqpoint{12.099007in}{6.807973in}}{\pgfqpoint{12.106821in}{6.815786in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{6.823600in}}{\pgfqpoint{12.119025in}{6.834199in}}{\pgfqpoint{12.119025in}{6.845249in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{6.856299in}}{\pgfqpoint{12.114634in}{6.866898in}}{\pgfqpoint{12.106821in}{6.874712in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{6.882526in}}{\pgfqpoint{12.088408in}{6.886916in}}{\pgfqpoint{12.077358in}{6.886916in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{6.886916in}}{\pgfqpoint{12.055709in}{6.882526in}}{\pgfqpoint{12.047895in}{6.874712in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{6.866898in}}{\pgfqpoint{12.035691in}{6.856299in}}{\pgfqpoint{12.035691in}{6.845249in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{6.834199in}}{\pgfqpoint{12.040081in}{6.823600in}}{\pgfqpoint{12.047895in}{6.815786in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{6.807973in}}{\pgfqpoint{12.066308in}{6.803582in}}{\pgfqpoint{12.077358in}{6.803582in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.803582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{6.803495in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{6.803495in}}{\pgfqpoint{12.150495in}{6.807885in}}{\pgfqpoint{12.158309in}{6.815699in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{6.823513in}}{\pgfqpoint{12.170513in}{6.834112in}}{\pgfqpoint{12.170513in}{6.845162in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{6.856212in}}{\pgfqpoint{12.166122in}{6.866811in}}{\pgfqpoint{12.158309in}{6.874625in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{6.882438in}}{\pgfqpoint{12.139896in}{6.886828in}}{\pgfqpoint{12.128846in}{6.886828in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{6.886828in}}{\pgfqpoint{12.107197in}{6.882438in}}{\pgfqpoint{12.099383in}{6.874625in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{6.866811in}}{\pgfqpoint{12.087179in}{6.856212in}}{\pgfqpoint{12.087179in}{6.845162in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{6.834112in}}{\pgfqpoint{12.091569in}{6.823513in}}{\pgfqpoint{12.099383in}{6.815699in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{6.807885in}}{\pgfqpoint{12.117796in}{6.803495in}}{\pgfqpoint{12.128846in}{6.803495in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.803495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{6.803399in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{6.803399in}}{\pgfqpoint{12.195911in}{6.807789in}}{\pgfqpoint{12.203724in}{6.815603in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{6.823417in}}{\pgfqpoint{12.215928in}{6.834016in}}{\pgfqpoint{12.215928in}{6.845066in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{6.856116in}}{\pgfqpoint{12.211538in}{6.866715in}}{\pgfqpoint{12.203724in}{6.874528in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{6.882342in}}{\pgfqpoint{12.185312in}{6.886732in}}{\pgfqpoint{12.174261in}{6.886732in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{6.886732in}}{\pgfqpoint{12.152612in}{6.882342in}}{\pgfqpoint{12.144799in}{6.874528in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{6.866715in}}{\pgfqpoint{12.132595in}{6.856116in}}{\pgfqpoint{12.132595in}{6.845066in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{6.834016in}}{\pgfqpoint{12.136985in}{6.823417in}}{\pgfqpoint{12.144799in}{6.815603in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{6.807789in}}{\pgfqpoint{12.163211in}{6.803399in}}{\pgfqpoint{12.174261in}{6.803399in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.803399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{6.803295in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{6.803295in}}{\pgfqpoint{12.236536in}{6.807685in}}{\pgfqpoint{12.244350in}{6.815499in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{6.823313in}}{\pgfqpoint{12.256554in}{6.833912in}}{\pgfqpoint{12.256554in}{6.844962in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{6.856012in}}{\pgfqpoint{12.252163in}{6.866611in}}{\pgfqpoint{12.244350in}{6.874425in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{6.882238in}}{\pgfqpoint{12.225937in}{6.886628in}}{\pgfqpoint{12.214887in}{6.886628in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{6.886628in}}{\pgfqpoint{12.193238in}{6.882238in}}{\pgfqpoint{12.185424in}{6.874425in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{6.866611in}}{\pgfqpoint{12.173220in}{6.856012in}}{\pgfqpoint{12.173220in}{6.844962in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{6.833912in}}{\pgfqpoint{12.177611in}{6.823313in}}{\pgfqpoint{12.185424in}{6.815499in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{6.807685in}}{\pgfqpoint{12.203837in}{6.803295in}}{\pgfqpoint{12.214887in}{6.803295in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.803295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=7.131058in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107423in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079616in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.079616in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.051808in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.051808in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.235283in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.437032in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.593520in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721380in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.829484in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923128in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.005727in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.565712in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.850060in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.532891in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.532891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.532891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=5.493763in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=4.547953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.681987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.737503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.776893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.807445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.832409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.853515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.871798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.887925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.997257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.052773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.092163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.122715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.147679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.168785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.187068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.203195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.312527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.368043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.407433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.437985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.462949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.484055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.502338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.518465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.627797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.683313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.722703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.753255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.778219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.799325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.817608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.833735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.235283in}{4.400386in}}{\pgfqpoint{11.051808in}{5.566974in}}{%
\pgfpathmoveto{\pgfqpoint{9.235283in}{5.566974in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.532752in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.485703in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.440337in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.396676in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.354412in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.313005in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.271748in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.229778in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{4.400386in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{4.400386in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{4.400386in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.230839in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.230839in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.249447in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.287160in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.393345in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.410765in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.430329in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.452321in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.476936in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.504258in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.534317in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.566974in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.566974in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.235283in}{5.155023in}}{\pgfqpoint{11.051808in}{5.654850in}}{%
\pgfpathmoveto{\pgfqpoint{9.235283in}{5.654850in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.584705in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.516736in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.458231in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.408590in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.367014in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.332558in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.304216in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.280996in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.185718in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.163158in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.155023in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.267087in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.267087in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.285333in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.323527in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.429713in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.449577in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.472443in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.498872in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.529526in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.565167in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.606642in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.654850in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.654850in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.235283in}{5.415546in}}{\pgfqpoint{11.051808in}{5.640864in}}{%
\pgfpathmoveto{\pgfqpoint{9.235283in}{5.640864in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.575608in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.541404in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.512605in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.489235in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.470888in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.456921in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.446616in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.439254in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.421193in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.417467in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.415546in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.522001in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.522001in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.524677in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.530693in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.558167in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.564779in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.572619in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.581975in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.593176in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.606546in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.622377in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.640864in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.640864in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.571407in}}%
\pgfpathlineto{\pgfqpoint{9.161395in}{5.563216in}}%
\pgfpathlineto{\pgfqpoint{9.211509in}{5.555025in}}%
\pgfpathlineto{\pgfqpoint{9.302123in}{5.539297in}}%
\pgfpathlineto{\pgfqpoint{9.363143in}{5.527665in}}%
\pgfpathlineto{\pgfqpoint{9.419276in}{5.516033in}}%
\pgfpathlineto{\pgfqpoint{9.535045in}{5.490459in}}%
\pgfpathlineto{\pgfqpoint{9.579352in}{5.479611in}}%
\pgfpathlineto{\pgfqpoint{9.621025in}{5.469317in}}%
\pgfpathlineto{\pgfqpoint{9.672996in}{5.455960in}}%
\pgfpathlineto{\pgfqpoint{9.755595in}{5.433404in}}%
\pgfpathlineto{\pgfqpoint{9.798765in}{5.421138in}}%
\pgfpathlineto{\pgfqpoint{9.914306in}{5.386674in}}%
\pgfpathlineto{\pgfqpoint{9.940444in}{5.378731in}}%
\pgfpathlineto{\pgfqpoint{9.981953in}{5.365893in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.334659in}}%
\pgfpathlineto{\pgfqpoint{10.127064in}{5.323339in}}%
\pgfpathlineto{\pgfqpoint{10.171504in}{5.312020in}}%
\pgfpathlineto{\pgfqpoint{10.219067in}{5.299084in}}%
\pgfpathlineto{\pgfqpoint{10.263609in}{5.286148in}}%
\pgfpathlineto{\pgfqpoint{10.305489in}{5.273212in}}%
\pgfpathlineto{\pgfqpoint{10.345009in}{5.260276in}}%
\pgfpathlineto{\pgfqpoint{10.386959in}{5.245723in}}%
\pgfpathlineto{\pgfqpoint{10.426540in}{5.231170in}}%
\pgfpathlineto{\pgfqpoint{10.464007in}{5.216616in}}%
\pgfpathlineto{\pgfqpoint{10.499573in}{5.202063in}}%
\pgfpathlineto{\pgfqpoint{10.537084in}{5.185893in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.172957in}}%
\pgfpathlineto{\pgfqpoint{10.613160in}{5.161039in}}%
\pgfpathlineto{\pgfqpoint{10.657600in}{5.149120in}}%
\pgfpathlineto{\pgfqpoint{10.702283in}{5.136351in}}%
\pgfpathlineto{\pgfqpoint{10.744289in}{5.123581in}}%
\pgfpathlineto{\pgfqpoint{10.786485in}{5.109960in}}%
\pgfpathlineto{\pgfqpoint{10.826285in}{5.096339in}}%
\pgfpathlineto{\pgfqpoint{10.854719in}{5.086688in}}%
\pgfpathlineto{\pgfqpoint{10.901864in}{5.074739in}}%
\pgfpathlineto{\pgfqpoint{10.946037in}{5.062790in}}%
\pgfpathlineto{\pgfqpoint{10.989512in}{5.050272in}}%
\pgfpathlineto{\pgfqpoint{11.032252in}{5.037185in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.030926in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.030926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.656464in}}%
\pgfpathlineto{\pgfqpoint{9.161395in}{5.643567in}}%
\pgfpathlineto{\pgfqpoint{9.211509in}{5.630670in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.624221in}}%
\pgfpathlineto{\pgfqpoint{9.280544in}{5.613165in}}%
\pgfpathlineto{\pgfqpoint{9.323059in}{5.602108in}}%
\pgfpathlineto{\pgfqpoint{9.363143in}{5.591052in}}%
\pgfpathlineto{\pgfqpoint{9.401060in}{5.579996in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.568939in}}%
\pgfpathlineto{\pgfqpoint{9.487749in}{5.554822in}}%
\pgfpathlineto{\pgfqpoint{9.535045in}{5.540706in}}%
\pgfpathlineto{\pgfqpoint{9.579352in}{5.526589in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.521884in}}%
\pgfpathlineto{\pgfqpoint{9.634383in}{5.509918in}}%
\pgfpathlineto{\pgfqpoint{9.672996in}{5.497952in}}%
\pgfpathlineto{\pgfqpoint{9.709593in}{5.485986in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.481998in}}%
\pgfpathlineto{\pgfqpoint{9.766640in}{5.468494in}}%
\pgfpathlineto{\pgfqpoint{9.809155in}{5.454990in}}%
\pgfpathlineto{\pgfqpoint{9.839431in}{5.445378in}}%
\pgfpathlineto{\pgfqpoint{9.887156in}{5.431078in}}%
\pgfpathlineto{\pgfqpoint{9.940444in}{5.414779in}}%
\pgfpathlineto{\pgfqpoint{9.981953in}{5.402632in}}%
\pgfpathlineto{\pgfqpoint{10.013477in}{5.393272in}}%
\pgfpathlineto{\pgfqpoint{10.058255in}{5.380841in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.374625in}}%
\pgfpathlineto{\pgfqpoint{10.140051in}{5.365324in}}%
\pgfpathlineto{\pgfqpoint{10.195689in}{5.356022in}}%
\pgfpathlineto{\pgfqpoint{10.252736in}{5.345687in}}%
\pgfpathlineto{\pgfqpoint{10.305489in}{5.335352in}}%
\pgfpathlineto{\pgfqpoint{10.354550in}{5.325017in}}%
\pgfpathlineto{\pgfqpoint{10.404827in}{5.313649in}}%
\pgfpathlineto{\pgfqpoint{10.451739in}{5.302280in}}%
\pgfpathlineto{\pgfqpoint{10.495709in}{5.290911in}}%
\pgfpathlineto{\pgfqpoint{10.540727in}{5.278509in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.271275in}}%
\pgfpathlineto{\pgfqpoint{10.638898in}{5.263832in}}%
\pgfpathlineto{\pgfqpoint{10.708032in}{5.256051in}}%
\pgfpathlineto{\pgfqpoint{10.773569in}{5.247931in}}%
\pgfpathlineto{\pgfqpoint{10.835892in}{5.239473in}}%
\pgfpathlineto{\pgfqpoint{10.854719in}{5.237138in}}%
\pgfpathlineto{\pgfqpoint{10.941948in}{5.231047in}}%
\pgfpathlineto{\pgfqpoint{11.025004in}{5.224498in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.222214in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.222214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.626153in}}%
\pgfpathlineto{\pgfqpoint{9.186899in}{5.617714in}}%
\pgfpathlineto{\pgfqpoint{9.382358in}{5.595080in}}%
\pgfpathlineto{\pgfqpoint{9.503871in}{5.579666in}}%
\pgfpathlineto{\pgfqpoint{9.564892in}{5.571541in}}%
\pgfpathlineto{\pgfqpoint{9.607407in}{5.565815in}}%
\pgfpathlineto{\pgfqpoint{9.672996in}{5.557496in}}%
\pgfpathlineto{\pgfqpoint{9.744375in}{5.548153in}}%
\pgfpathlineto{\pgfqpoint{9.809155in}{5.540089in}}%
\pgfpathlineto{\pgfqpoint{9.839431in}{5.536325in}}%
\pgfpathlineto{\pgfqpoint{9.905373in}{5.528795in}}%
\pgfpathlineto{\pgfqpoint{9.940444in}{5.524928in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.511234in}}%
\pgfpathlineto{\pgfqpoint{10.195689in}{5.506801in}}%
\pgfpathlineto{\pgfqpoint{10.305489in}{5.501877in}}%
\pgfpathlineto{\pgfqpoint{10.404827in}{5.496706in}}%
\pgfpathlineto{\pgfqpoint{10.499573in}{5.491042in}}%
\pgfpathlineto{\pgfqpoint{10.576153in}{5.486451in}}%
\pgfpathlineto{\pgfqpoint{10.752397in}{5.483376in}}%
\pgfpathlineto{\pgfqpoint{10.906193in}{5.480698in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.478869in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.478869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.848161in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.848161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235283in}{5.509262in}}%
\pgfpathcurveto{\pgfqpoint{9.246334in}{5.509262in}}{\pgfqpoint{9.256933in}{5.513653in}}{\pgfqpoint{9.264746in}{5.521466in}}%
\pgfpathcurveto{\pgfqpoint{9.272560in}{5.529280in}}{\pgfqpoint{9.276950in}{5.539879in}}{\pgfqpoint{9.276950in}{5.550929in}}%
\pgfpathcurveto{\pgfqpoint{9.276950in}{5.561979in}}{\pgfqpoint{9.272560in}{5.572578in}}{\pgfqpoint{9.264746in}{5.580392in}}%
\pgfpathcurveto{\pgfqpoint{9.256933in}{5.588205in}}{\pgfqpoint{9.246334in}{5.592596in}}{\pgfqpoint{9.235283in}{5.592596in}}%
\pgfpathcurveto{\pgfqpoint{9.224233in}{5.592596in}}{\pgfqpoint{9.213634in}{5.588205in}}{\pgfqpoint{9.205821in}{5.580392in}}%
\pgfpathcurveto{\pgfqpoint{9.198007in}{5.572578in}}{\pgfqpoint{9.193617in}{5.561979in}}{\pgfqpoint{9.193617in}{5.550929in}}%
\pgfpathcurveto{\pgfqpoint{9.193617in}{5.539879in}}{\pgfqpoint{9.198007in}{5.529280in}}{\pgfqpoint{9.205821in}{5.521466in}}%
\pgfpathcurveto{\pgfqpoint{9.213634in}{5.513653in}}{\pgfqpoint{9.224233in}{5.509262in}}{\pgfqpoint{9.235283in}{5.509262in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.509262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437032in}{5.470489in}}%
\pgfpathcurveto{\pgfqpoint{9.448082in}{5.470489in}}{\pgfqpoint{9.458681in}{5.474880in}}{\pgfqpoint{9.466494in}{5.482693in}}%
\pgfpathcurveto{\pgfqpoint{9.474308in}{5.490507in}}{\pgfqpoint{9.478698in}{5.501106in}}{\pgfqpoint{9.478698in}{5.512156in}}%
\pgfpathcurveto{\pgfqpoint{9.478698in}{5.523206in}}{\pgfqpoint{9.474308in}{5.533805in}}{\pgfqpoint{9.466494in}{5.541619in}}%
\pgfpathcurveto{\pgfqpoint{9.458681in}{5.549433in}}{\pgfqpoint{9.448082in}{5.553823in}}{\pgfqpoint{9.437032in}{5.553823in}}%
\pgfpathcurveto{\pgfqpoint{9.425981in}{5.553823in}}{\pgfqpoint{9.415382in}{5.549433in}}{\pgfqpoint{9.407569in}{5.541619in}}%
\pgfpathcurveto{\pgfqpoint{9.399755in}{5.533805in}}{\pgfqpoint{9.395365in}{5.523206in}}{\pgfqpoint{9.395365in}{5.512156in}}%
\pgfpathcurveto{\pgfqpoint{9.395365in}{5.501106in}}{\pgfqpoint{9.399755in}{5.490507in}}{\pgfqpoint{9.407569in}{5.482693in}}%
\pgfpathcurveto{\pgfqpoint{9.415382in}{5.474880in}}{\pgfqpoint{9.425981in}{5.470489in}}{\pgfqpoint{9.437032in}{5.470489in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.470489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.593520in}{5.434328in}}%
\pgfpathcurveto{\pgfqpoint{9.604570in}{5.434328in}}{\pgfqpoint{9.615169in}{5.438718in}}{\pgfqpoint{9.622982in}{5.446532in}}%
\pgfpathcurveto{\pgfqpoint{9.630796in}{5.454345in}}{\pgfqpoint{9.635186in}{5.464944in}}{\pgfqpoint{9.635186in}{5.475995in}}%
\pgfpathcurveto{\pgfqpoint{9.635186in}{5.487045in}}{\pgfqpoint{9.630796in}{5.497644in}}{\pgfqpoint{9.622982in}{5.505457in}}%
\pgfpathcurveto{\pgfqpoint{9.615169in}{5.513271in}}{\pgfqpoint{9.604570in}{5.517661in}}{\pgfqpoint{9.593520in}{5.517661in}}%
\pgfpathcurveto{\pgfqpoint{9.582469in}{5.517661in}}{\pgfqpoint{9.571870in}{5.513271in}}{\pgfqpoint{9.564057in}{5.505457in}}%
\pgfpathcurveto{\pgfqpoint{9.556243in}{5.497644in}}{\pgfqpoint{9.551853in}{5.487045in}}{\pgfqpoint{9.551853in}{5.475995in}}%
\pgfpathcurveto{\pgfqpoint{9.551853in}{5.464944in}}{\pgfqpoint{9.556243in}{5.454345in}}{\pgfqpoint{9.564057in}{5.446532in}}%
\pgfpathcurveto{\pgfqpoint{9.571870in}{5.438718in}}{\pgfqpoint{9.582469in}{5.434328in}}{\pgfqpoint{9.593520in}{5.434328in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.434328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721380in}{5.400938in}}%
\pgfpathcurveto{\pgfqpoint{9.732430in}{5.400938in}}{\pgfqpoint{9.743029in}{5.405328in}}{\pgfqpoint{9.750842in}{5.413142in}}%
\pgfpathcurveto{\pgfqpoint{9.758656in}{5.420955in}}{\pgfqpoint{9.763046in}{5.431554in}}{\pgfqpoint{9.763046in}{5.442604in}}%
\pgfpathcurveto{\pgfqpoint{9.763046in}{5.453655in}}{\pgfqpoint{9.758656in}{5.464254in}}{\pgfqpoint{9.750842in}{5.472067in}}%
\pgfpathcurveto{\pgfqpoint{9.743029in}{5.479881in}}{\pgfqpoint{9.732430in}{5.484271in}}{\pgfqpoint{9.721380in}{5.484271in}}%
\pgfpathcurveto{\pgfqpoint{9.710329in}{5.484271in}}{\pgfqpoint{9.699730in}{5.479881in}}{\pgfqpoint{9.691917in}{5.472067in}}%
\pgfpathcurveto{\pgfqpoint{9.684103in}{5.464254in}}{\pgfqpoint{9.679713in}{5.453655in}}{\pgfqpoint{9.679713in}{5.442604in}}%
\pgfpathcurveto{\pgfqpoint{9.679713in}{5.431554in}}{\pgfqpoint{9.684103in}{5.420955in}}{\pgfqpoint{9.691917in}{5.413142in}}%
\pgfpathcurveto{\pgfqpoint{9.699730in}{5.405328in}}{\pgfqpoint{9.710329in}{5.400938in}}{\pgfqpoint{9.721380in}{5.400938in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.400938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829484in}{5.370271in}}%
\pgfpathcurveto{\pgfqpoint{9.840534in}{5.370271in}}{\pgfqpoint{9.851133in}{5.374661in}}{\pgfqpoint{9.858946in}{5.382475in}}%
\pgfpathcurveto{\pgfqpoint{9.866760in}{5.390289in}}{\pgfqpoint{9.871150in}{5.400888in}}{\pgfqpoint{9.871150in}{5.411938in}}%
\pgfpathcurveto{\pgfqpoint{9.871150in}{5.422988in}}{\pgfqpoint{9.866760in}{5.433587in}}{\pgfqpoint{9.858946in}{5.441401in}}%
\pgfpathcurveto{\pgfqpoint{9.851133in}{5.449214in}}{\pgfqpoint{9.840534in}{5.453604in}}{\pgfqpoint{9.829484in}{5.453604in}}%
\pgfpathcurveto{\pgfqpoint{9.818433in}{5.453604in}}{\pgfqpoint{9.807834in}{5.449214in}}{\pgfqpoint{9.800021in}{5.441401in}}%
\pgfpathcurveto{\pgfqpoint{9.792207in}{5.433587in}}{\pgfqpoint{9.787817in}{5.422988in}}{\pgfqpoint{9.787817in}{5.411938in}}%
\pgfpathcurveto{\pgfqpoint{9.787817in}{5.400888in}}{\pgfqpoint{9.792207in}{5.390289in}}{\pgfqpoint{9.800021in}{5.382475in}}%
\pgfpathcurveto{\pgfqpoint{9.807834in}{5.374661in}}{\pgfqpoint{9.818433in}{5.370271in}}{\pgfqpoint{9.829484in}{5.370271in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.370271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923128in}{5.342200in}}%
\pgfpathcurveto{\pgfqpoint{9.934178in}{5.342200in}}{\pgfqpoint{9.944777in}{5.346590in}}{\pgfqpoint{9.952590in}{5.354404in}}%
\pgfpathcurveto{\pgfqpoint{9.960404in}{5.362217in}}{\pgfqpoint{9.964794in}{5.372816in}}{\pgfqpoint{9.964794in}{5.383867in}}%
\pgfpathcurveto{\pgfqpoint{9.964794in}{5.394917in}}{\pgfqpoint{9.960404in}{5.405516in}}{\pgfqpoint{9.952590in}{5.413329in}}%
\pgfpathcurveto{\pgfqpoint{9.944777in}{5.421143in}}{\pgfqpoint{9.934178in}{5.425533in}}{\pgfqpoint{9.923128in}{5.425533in}}%
\pgfpathcurveto{\pgfqpoint{9.912077in}{5.425533in}}{\pgfqpoint{9.901478in}{5.421143in}}{\pgfqpoint{9.893665in}{5.413329in}}%
\pgfpathcurveto{\pgfqpoint{9.885851in}{5.405516in}}{\pgfqpoint{9.881461in}{5.394917in}}{\pgfqpoint{9.881461in}{5.383867in}}%
\pgfpathcurveto{\pgfqpoint{9.881461in}{5.372816in}}{\pgfqpoint{9.885851in}{5.362217in}}{\pgfqpoint{9.893665in}{5.354404in}}%
\pgfpathcurveto{\pgfqpoint{9.901478in}{5.346590in}}{\pgfqpoint{9.912077in}{5.342200in}}{\pgfqpoint{9.923128in}{5.342200in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.342200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.005727in}{5.316524in}}%
\pgfpathcurveto{\pgfqpoint{10.016778in}{5.316524in}}{\pgfqpoint{10.027377in}{5.320914in}}{\pgfqpoint{10.035190in}{5.328728in}}%
\pgfpathcurveto{\pgfqpoint{10.043004in}{5.336541in}}{\pgfqpoint{10.047394in}{5.347140in}}{\pgfqpoint{10.047394in}{5.358191in}}%
\pgfpathcurveto{\pgfqpoint{10.047394in}{5.369241in}}{\pgfqpoint{10.043004in}{5.379840in}}{\pgfqpoint{10.035190in}{5.387653in}}%
\pgfpathcurveto{\pgfqpoint{10.027377in}{5.395467in}}{\pgfqpoint{10.016778in}{5.399857in}}{\pgfqpoint{10.005727in}{5.399857in}}%
\pgfpathcurveto{\pgfqpoint{9.994677in}{5.399857in}}{\pgfqpoint{9.984078in}{5.395467in}}{\pgfqpoint{9.976265in}{5.387653in}}%
\pgfpathcurveto{\pgfqpoint{9.968451in}{5.379840in}}{\pgfqpoint{9.964061in}{5.369241in}}{\pgfqpoint{9.964061in}{5.358191in}}%
\pgfpathcurveto{\pgfqpoint{9.964061in}{5.347140in}}{\pgfqpoint{9.968451in}{5.336541in}}{\pgfqpoint{9.976265in}{5.328728in}}%
\pgfpathcurveto{\pgfqpoint{9.984078in}{5.320914in}}{\pgfqpoint{9.994677in}{5.316524in}}{\pgfqpoint{10.005727in}{5.316524in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.316524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{5.292992in}}%
\pgfpathcurveto{\pgfqpoint{10.090666in}{5.292992in}}{\pgfqpoint{10.101265in}{5.297382in}}{\pgfqpoint{10.109078in}{5.305196in}}%
\pgfpathcurveto{\pgfqpoint{10.116892in}{5.313009in}}{\pgfqpoint{10.121282in}{5.323608in}}{\pgfqpoint{10.121282in}{5.334659in}}%
\pgfpathcurveto{\pgfqpoint{10.121282in}{5.345709in}}{\pgfqpoint{10.116892in}{5.356308in}}{\pgfqpoint{10.109078in}{5.364121in}}%
\pgfpathcurveto{\pgfqpoint{10.101265in}{5.371935in}}{\pgfqpoint{10.090666in}{5.376325in}}{\pgfqpoint{10.079616in}{5.376325in}}%
\pgfpathcurveto{\pgfqpoint{10.068565in}{5.376325in}}{\pgfqpoint{10.057966in}{5.371935in}}{\pgfqpoint{10.050153in}{5.364121in}}%
\pgfpathcurveto{\pgfqpoint{10.042339in}{5.356308in}}{\pgfqpoint{10.037949in}{5.345709in}}{\pgfqpoint{10.037949in}{5.334659in}}%
\pgfpathcurveto{\pgfqpoint{10.037949in}{5.323608in}}{\pgfqpoint{10.042339in}{5.313009in}}{\pgfqpoint{10.050153in}{5.305196in}}%
\pgfpathcurveto{\pgfqpoint{10.057966in}{5.297382in}}{\pgfqpoint{10.068565in}{5.292992in}}{\pgfqpoint{10.079616in}{5.292992in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.292992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565712in}{5.131290in}}%
\pgfpathcurveto{\pgfqpoint{10.576762in}{5.131290in}}{\pgfqpoint{10.587361in}{5.135681in}}{\pgfqpoint{10.595174in}{5.143494in}}%
\pgfpathcurveto{\pgfqpoint{10.602988in}{5.151308in}}{\pgfqpoint{10.607378in}{5.161907in}}{\pgfqpoint{10.607378in}{5.172957in}}%
\pgfpathcurveto{\pgfqpoint{10.607378in}{5.184007in}}{\pgfqpoint{10.602988in}{5.194606in}}{\pgfqpoint{10.595174in}{5.202420in}}%
\pgfpathcurveto{\pgfqpoint{10.587361in}{5.210234in}}{\pgfqpoint{10.576762in}{5.214624in}}{\pgfqpoint{10.565712in}{5.214624in}}%
\pgfpathcurveto{\pgfqpoint{10.554662in}{5.214624in}}{\pgfqpoint{10.544063in}{5.210234in}}{\pgfqpoint{10.536249in}{5.202420in}}%
\pgfpathcurveto{\pgfqpoint{10.528435in}{5.194606in}}{\pgfqpoint{10.524045in}{5.184007in}}{\pgfqpoint{10.524045in}{5.172957in}}%
\pgfpathcurveto{\pgfqpoint{10.524045in}{5.161907in}}{\pgfqpoint{10.528435in}{5.151308in}}{\pgfqpoint{10.536249in}{5.143494in}}%
\pgfpathcurveto{\pgfqpoint{10.544063in}{5.135681in}}{\pgfqpoint{10.554662in}{5.131290in}}{\pgfqpoint{10.565712in}{5.131290in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.131290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.850060in}{5.046159in}}%
\pgfpathcurveto{\pgfqpoint{10.861110in}{5.046159in}}{\pgfqpoint{10.871709in}{5.050550in}}{\pgfqpoint{10.879522in}{5.058363in}}%
\pgfpathcurveto{\pgfqpoint{10.887336in}{5.066177in}}{\pgfqpoint{10.891726in}{5.076776in}}{\pgfqpoint{10.891726in}{5.087826in}}%
\pgfpathcurveto{\pgfqpoint{10.891726in}{5.098876in}}{\pgfqpoint{10.887336in}{5.109475in}}{\pgfqpoint{10.879522in}{5.117289in}}%
\pgfpathcurveto{\pgfqpoint{10.871709in}{5.125103in}}{\pgfqpoint{10.861110in}{5.129493in}}{\pgfqpoint{10.850060in}{5.129493in}}%
\pgfpathcurveto{\pgfqpoint{10.839010in}{5.129493in}}{\pgfqpoint{10.828411in}{5.125103in}}{\pgfqpoint{10.820597in}{5.117289in}}%
\pgfpathcurveto{\pgfqpoint{10.812783in}{5.109475in}}{\pgfqpoint{10.808393in}{5.098876in}}{\pgfqpoint{10.808393in}{5.087826in}}%
\pgfpathcurveto{\pgfqpoint{10.808393in}{5.076776in}}{\pgfqpoint{10.812783in}{5.066177in}}{\pgfqpoint{10.820597in}{5.058363in}}%
\pgfpathcurveto{\pgfqpoint{10.828411in}{5.050550in}}{\pgfqpoint{10.839010in}{5.046159in}}{\pgfqpoint{10.850060in}{5.046159in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.046159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{4.989260in}}%
\pgfpathcurveto{\pgfqpoint{11.062858in}{4.989260in}}{\pgfqpoint{11.073457in}{4.993650in}}{\pgfqpoint{11.081271in}{5.001463in}}%
\pgfpathcurveto{\pgfqpoint{11.089084in}{5.009277in}}{\pgfqpoint{11.093474in}{5.019876in}}{\pgfqpoint{11.093474in}{5.030926in}}%
\pgfpathcurveto{\pgfqpoint{11.093474in}{5.041976in}}{\pgfqpoint{11.089084in}{5.052575in}}{\pgfqpoint{11.081271in}{5.060389in}}%
\pgfpathcurveto{\pgfqpoint{11.073457in}{5.068203in}}{\pgfqpoint{11.062858in}{5.072593in}}{\pgfqpoint{11.051808in}{5.072593in}}%
\pgfpathcurveto{\pgfqpoint{11.040758in}{5.072593in}}{\pgfqpoint{11.030159in}{5.068203in}}{\pgfqpoint{11.022345in}{5.060389in}}%
\pgfpathcurveto{\pgfqpoint{11.014531in}{5.052575in}}{\pgfqpoint{11.010141in}{5.041976in}}{\pgfqpoint{11.010141in}{5.030926in}}%
\pgfpathcurveto{\pgfqpoint{11.010141in}{5.019876in}}{\pgfqpoint{11.014531in}{5.009277in}}{\pgfqpoint{11.022345in}{5.001463in}}%
\pgfpathcurveto{\pgfqpoint{11.030159in}{4.993650in}}{\pgfqpoint{11.040758in}{4.989260in}}{\pgfqpoint{11.051808in}{4.989260in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{4.989260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235283in}{5.582555in}}%
\pgfpathcurveto{\pgfqpoint{9.246334in}{5.582555in}}{\pgfqpoint{9.256933in}{5.586945in}}{\pgfqpoint{9.264746in}{5.594758in}}%
\pgfpathcurveto{\pgfqpoint{9.272560in}{5.602572in}}{\pgfqpoint{9.276950in}{5.613171in}}{\pgfqpoint{9.276950in}{5.624221in}}%
\pgfpathcurveto{\pgfqpoint{9.276950in}{5.635271in}}{\pgfqpoint{9.272560in}{5.645870in}}{\pgfqpoint{9.264746in}{5.653684in}}%
\pgfpathcurveto{\pgfqpoint{9.256933in}{5.661498in}}{\pgfqpoint{9.246334in}{5.665888in}}{\pgfqpoint{9.235283in}{5.665888in}}%
\pgfpathcurveto{\pgfqpoint{9.224233in}{5.665888in}}{\pgfqpoint{9.213634in}{5.661498in}}{\pgfqpoint{9.205821in}{5.653684in}}%
\pgfpathcurveto{\pgfqpoint{9.198007in}{5.645870in}}{\pgfqpoint{9.193617in}{5.635271in}}{\pgfqpoint{9.193617in}{5.624221in}}%
\pgfpathcurveto{\pgfqpoint{9.193617in}{5.613171in}}{\pgfqpoint{9.198007in}{5.602572in}}{\pgfqpoint{9.205821in}{5.594758in}}%
\pgfpathcurveto{\pgfqpoint{9.213634in}{5.586945in}}{\pgfqpoint{9.224233in}{5.582555in}}{\pgfqpoint{9.235283in}{5.582555in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.582555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437032in}{5.527272in}}%
\pgfpathcurveto{\pgfqpoint{9.448082in}{5.527272in}}{\pgfqpoint{9.458681in}{5.531663in}}{\pgfqpoint{9.466494in}{5.539476in}}%
\pgfpathcurveto{\pgfqpoint{9.474308in}{5.547290in}}{\pgfqpoint{9.478698in}{5.557889in}}{\pgfqpoint{9.478698in}{5.568939in}}%
\pgfpathcurveto{\pgfqpoint{9.478698in}{5.579989in}}{\pgfqpoint{9.474308in}{5.590588in}}{\pgfqpoint{9.466494in}{5.598402in}}%
\pgfpathcurveto{\pgfqpoint{9.458681in}{5.606216in}}{\pgfqpoint{9.448082in}{5.610606in}}{\pgfqpoint{9.437032in}{5.610606in}}%
\pgfpathcurveto{\pgfqpoint{9.425981in}{5.610606in}}{\pgfqpoint{9.415382in}{5.606216in}}{\pgfqpoint{9.407569in}{5.598402in}}%
\pgfpathcurveto{\pgfqpoint{9.399755in}{5.590588in}}{\pgfqpoint{9.395365in}{5.579989in}}{\pgfqpoint{9.395365in}{5.568939in}}%
\pgfpathcurveto{\pgfqpoint{9.395365in}{5.557889in}}{\pgfqpoint{9.399755in}{5.547290in}}{\pgfqpoint{9.407569in}{5.539476in}}%
\pgfpathcurveto{\pgfqpoint{9.415382in}{5.531663in}}{\pgfqpoint{9.425981in}{5.527272in}}{\pgfqpoint{9.437032in}{5.527272in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.527272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.593520in}{5.480217in}}%
\pgfpathcurveto{\pgfqpoint{9.604570in}{5.480217in}}{\pgfqpoint{9.615169in}{5.484607in}}{\pgfqpoint{9.622982in}{5.492421in}}%
\pgfpathcurveto{\pgfqpoint{9.630796in}{5.500234in}}{\pgfqpoint{9.635186in}{5.510833in}}{\pgfqpoint{9.635186in}{5.521884in}}%
\pgfpathcurveto{\pgfqpoint{9.635186in}{5.532934in}}{\pgfqpoint{9.630796in}{5.543533in}}{\pgfqpoint{9.622982in}{5.551346in}}%
\pgfpathcurveto{\pgfqpoint{9.615169in}{5.559160in}}{\pgfqpoint{9.604570in}{5.563550in}}{\pgfqpoint{9.593520in}{5.563550in}}%
\pgfpathcurveto{\pgfqpoint{9.582469in}{5.563550in}}{\pgfqpoint{9.571870in}{5.559160in}}{\pgfqpoint{9.564057in}{5.551346in}}%
\pgfpathcurveto{\pgfqpoint{9.556243in}{5.543533in}}{\pgfqpoint{9.551853in}{5.532934in}}{\pgfqpoint{9.551853in}{5.521884in}}%
\pgfpathcurveto{\pgfqpoint{9.551853in}{5.510833in}}{\pgfqpoint{9.556243in}{5.500234in}}{\pgfqpoint{9.564057in}{5.492421in}}%
\pgfpathcurveto{\pgfqpoint{9.571870in}{5.484607in}}{\pgfqpoint{9.582469in}{5.480217in}}{\pgfqpoint{9.593520in}{5.480217in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.480217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721380in}{5.440331in}}%
\pgfpathcurveto{\pgfqpoint{9.732430in}{5.440331in}}{\pgfqpoint{9.743029in}{5.444721in}}{\pgfqpoint{9.750842in}{5.452535in}}%
\pgfpathcurveto{\pgfqpoint{9.758656in}{5.460349in}}{\pgfqpoint{9.763046in}{5.470948in}}{\pgfqpoint{9.763046in}{5.481998in}}%
\pgfpathcurveto{\pgfqpoint{9.763046in}{5.493048in}}{\pgfqpoint{9.758656in}{5.503647in}}{\pgfqpoint{9.750842in}{5.511461in}}%
\pgfpathcurveto{\pgfqpoint{9.743029in}{5.519274in}}{\pgfqpoint{9.732430in}{5.523665in}}{\pgfqpoint{9.721380in}{5.523665in}}%
\pgfpathcurveto{\pgfqpoint{9.710329in}{5.523665in}}{\pgfqpoint{9.699730in}{5.519274in}}{\pgfqpoint{9.691917in}{5.511461in}}%
\pgfpathcurveto{\pgfqpoint{9.684103in}{5.503647in}}{\pgfqpoint{9.679713in}{5.493048in}}{\pgfqpoint{9.679713in}{5.481998in}}%
\pgfpathcurveto{\pgfqpoint{9.679713in}{5.470948in}}{\pgfqpoint{9.684103in}{5.460349in}}{\pgfqpoint{9.691917in}{5.452535in}}%
\pgfpathcurveto{\pgfqpoint{9.699730in}{5.444721in}}{\pgfqpoint{9.710329in}{5.440331in}}{\pgfqpoint{9.721380in}{5.440331in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.440331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829484in}{5.406571in}}%
\pgfpathcurveto{\pgfqpoint{9.840534in}{5.406571in}}{\pgfqpoint{9.851133in}{5.410962in}}{\pgfqpoint{9.858946in}{5.418775in}}%
\pgfpathcurveto{\pgfqpoint{9.866760in}{5.426589in}}{\pgfqpoint{9.871150in}{5.437188in}}{\pgfqpoint{9.871150in}{5.448238in}}%
\pgfpathcurveto{\pgfqpoint{9.871150in}{5.459288in}}{\pgfqpoint{9.866760in}{5.469887in}}{\pgfqpoint{9.858946in}{5.477701in}}%
\pgfpathcurveto{\pgfqpoint{9.851133in}{5.485514in}}{\pgfqpoint{9.840534in}{5.489905in}}{\pgfqpoint{9.829484in}{5.489905in}}%
\pgfpathcurveto{\pgfqpoint{9.818433in}{5.489905in}}{\pgfqpoint{9.807834in}{5.485514in}}{\pgfqpoint{9.800021in}{5.477701in}}%
\pgfpathcurveto{\pgfqpoint{9.792207in}{5.469887in}}{\pgfqpoint{9.787817in}{5.459288in}}{\pgfqpoint{9.787817in}{5.448238in}}%
\pgfpathcurveto{\pgfqpoint{9.787817in}{5.437188in}}{\pgfqpoint{9.792207in}{5.426589in}}{\pgfqpoint{9.800021in}{5.418775in}}%
\pgfpathcurveto{\pgfqpoint{9.807834in}{5.410962in}}{\pgfqpoint{9.818433in}{5.406571in}}{\pgfqpoint{9.829484in}{5.406571in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.406571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923128in}{5.377971in}}%
\pgfpathcurveto{\pgfqpoint{9.934178in}{5.377971in}}{\pgfqpoint{9.944777in}{5.382361in}}{\pgfqpoint{9.952590in}{5.390175in}}%
\pgfpathcurveto{\pgfqpoint{9.960404in}{5.397989in}}{\pgfqpoint{9.964794in}{5.408588in}}{\pgfqpoint{9.964794in}{5.419638in}}%
\pgfpathcurveto{\pgfqpoint{9.964794in}{5.430688in}}{\pgfqpoint{9.960404in}{5.441287in}}{\pgfqpoint{9.952590in}{5.449101in}}%
\pgfpathcurveto{\pgfqpoint{9.944777in}{5.456914in}}{\pgfqpoint{9.934178in}{5.461304in}}{\pgfqpoint{9.923128in}{5.461304in}}%
\pgfpathcurveto{\pgfqpoint{9.912077in}{5.461304in}}{\pgfqpoint{9.901478in}{5.456914in}}{\pgfqpoint{9.893665in}{5.449101in}}%
\pgfpathcurveto{\pgfqpoint{9.885851in}{5.441287in}}{\pgfqpoint{9.881461in}{5.430688in}}{\pgfqpoint{9.881461in}{5.419638in}}%
\pgfpathcurveto{\pgfqpoint{9.881461in}{5.408588in}}{\pgfqpoint{9.885851in}{5.397989in}}{\pgfqpoint{9.893665in}{5.390175in}}%
\pgfpathcurveto{\pgfqpoint{9.901478in}{5.382361in}}{\pgfqpoint{9.912077in}{5.377971in}}{\pgfqpoint{9.923128in}{5.377971in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.377971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.005727in}{5.353677in}}%
\pgfpathcurveto{\pgfqpoint{10.016778in}{5.353677in}}{\pgfqpoint{10.027377in}{5.358067in}}{\pgfqpoint{10.035190in}{5.365881in}}%
\pgfpathcurveto{\pgfqpoint{10.043004in}{5.373694in}}{\pgfqpoint{10.047394in}{5.384293in}}{\pgfqpoint{10.047394in}{5.395343in}}%
\pgfpathcurveto{\pgfqpoint{10.047394in}{5.406394in}}{\pgfqpoint{10.043004in}{5.416993in}}{\pgfqpoint{10.035190in}{5.424806in}}%
\pgfpathcurveto{\pgfqpoint{10.027377in}{5.432620in}}{\pgfqpoint{10.016778in}{5.437010in}}{\pgfqpoint{10.005727in}{5.437010in}}%
\pgfpathcurveto{\pgfqpoint{9.994677in}{5.437010in}}{\pgfqpoint{9.984078in}{5.432620in}}{\pgfqpoint{9.976265in}{5.424806in}}%
\pgfpathcurveto{\pgfqpoint{9.968451in}{5.416993in}}{\pgfqpoint{9.964061in}{5.406394in}}{\pgfqpoint{9.964061in}{5.395343in}}%
\pgfpathcurveto{\pgfqpoint{9.964061in}{5.384293in}}{\pgfqpoint{9.968451in}{5.373694in}}{\pgfqpoint{9.976265in}{5.365881in}}%
\pgfpathcurveto{\pgfqpoint{9.984078in}{5.358067in}}{\pgfqpoint{9.994677in}{5.353677in}}{\pgfqpoint{10.005727in}{5.353677in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.353677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{5.332959in}}%
\pgfpathcurveto{\pgfqpoint{10.090666in}{5.332959in}}{\pgfqpoint{10.101265in}{5.337349in}}{\pgfqpoint{10.109078in}{5.345163in}}%
\pgfpathcurveto{\pgfqpoint{10.116892in}{5.352976in}}{\pgfqpoint{10.121282in}{5.363575in}}{\pgfqpoint{10.121282in}{5.374625in}}%
\pgfpathcurveto{\pgfqpoint{10.121282in}{5.385676in}}{\pgfqpoint{10.116892in}{5.396275in}}{\pgfqpoint{10.109078in}{5.404088in}}%
\pgfpathcurveto{\pgfqpoint{10.101265in}{5.411902in}}{\pgfqpoint{10.090666in}{5.416292in}}{\pgfqpoint{10.079616in}{5.416292in}}%
\pgfpathcurveto{\pgfqpoint{10.068565in}{5.416292in}}{\pgfqpoint{10.057966in}{5.411902in}}{\pgfqpoint{10.050153in}{5.404088in}}%
\pgfpathcurveto{\pgfqpoint{10.042339in}{5.396275in}}{\pgfqpoint{10.037949in}{5.385676in}}{\pgfqpoint{10.037949in}{5.374625in}}%
\pgfpathcurveto{\pgfqpoint{10.037949in}{5.363575in}}{\pgfqpoint{10.042339in}{5.352976in}}{\pgfqpoint{10.050153in}{5.345163in}}%
\pgfpathcurveto{\pgfqpoint{10.057966in}{5.337349in}}{\pgfqpoint{10.068565in}{5.332959in}}{\pgfqpoint{10.079616in}{5.332959in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.332959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565712in}{5.229608in}}%
\pgfpathcurveto{\pgfqpoint{10.576762in}{5.229608in}}{\pgfqpoint{10.587361in}{5.233998in}}{\pgfqpoint{10.595174in}{5.241812in}}%
\pgfpathcurveto{\pgfqpoint{10.602988in}{5.249626in}}{\pgfqpoint{10.607378in}{5.260225in}}{\pgfqpoint{10.607378in}{5.271275in}}%
\pgfpathcurveto{\pgfqpoint{10.607378in}{5.282325in}}{\pgfqpoint{10.602988in}{5.292924in}}{\pgfqpoint{10.595174in}{5.300738in}}%
\pgfpathcurveto{\pgfqpoint{10.587361in}{5.308551in}}{\pgfqpoint{10.576762in}{5.312941in}}{\pgfqpoint{10.565712in}{5.312941in}}%
\pgfpathcurveto{\pgfqpoint{10.554662in}{5.312941in}}{\pgfqpoint{10.544063in}{5.308551in}}{\pgfqpoint{10.536249in}{5.300738in}}%
\pgfpathcurveto{\pgfqpoint{10.528435in}{5.292924in}}{\pgfqpoint{10.524045in}{5.282325in}}{\pgfqpoint{10.524045in}{5.271275in}}%
\pgfpathcurveto{\pgfqpoint{10.524045in}{5.260225in}}{\pgfqpoint{10.528435in}{5.249626in}}{\pgfqpoint{10.536249in}{5.241812in}}%
\pgfpathcurveto{\pgfqpoint{10.544063in}{5.233998in}}{\pgfqpoint{10.554662in}{5.229608in}}{\pgfqpoint{10.565712in}{5.229608in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.229608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.850060in}{5.195776in}}%
\pgfpathcurveto{\pgfqpoint{10.861110in}{5.195776in}}{\pgfqpoint{10.871709in}{5.200167in}}{\pgfqpoint{10.879522in}{5.207980in}}%
\pgfpathcurveto{\pgfqpoint{10.887336in}{5.215794in}}{\pgfqpoint{10.891726in}{5.226393in}}{\pgfqpoint{10.891726in}{5.237443in}}%
\pgfpathcurveto{\pgfqpoint{10.891726in}{5.248493in}}{\pgfqpoint{10.887336in}{5.259092in}}{\pgfqpoint{10.879522in}{5.266906in}}%
\pgfpathcurveto{\pgfqpoint{10.871709in}{5.274719in}}{\pgfqpoint{10.861110in}{5.279110in}}{\pgfqpoint{10.850060in}{5.279110in}}%
\pgfpathcurveto{\pgfqpoint{10.839010in}{5.279110in}}{\pgfqpoint{10.828411in}{5.274719in}}{\pgfqpoint{10.820597in}{5.266906in}}%
\pgfpathcurveto{\pgfqpoint{10.812783in}{5.259092in}}{\pgfqpoint{10.808393in}{5.248493in}}{\pgfqpoint{10.808393in}{5.237443in}}%
\pgfpathcurveto{\pgfqpoint{10.808393in}{5.226393in}}{\pgfqpoint{10.812783in}{5.215794in}}{\pgfqpoint{10.820597in}{5.207980in}}%
\pgfpathcurveto{\pgfqpoint{10.828411in}{5.200167in}}{\pgfqpoint{10.839010in}{5.195776in}}{\pgfqpoint{10.850060in}{5.195776in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.195776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{5.180547in}}%
\pgfpathcurveto{\pgfqpoint{11.062858in}{5.180547in}}{\pgfqpoint{11.073457in}{5.184938in}}{\pgfqpoint{11.081271in}{5.192751in}}%
\pgfpathcurveto{\pgfqpoint{11.089084in}{5.200565in}}{\pgfqpoint{11.093474in}{5.211164in}}{\pgfqpoint{11.093474in}{5.222214in}}%
\pgfpathcurveto{\pgfqpoint{11.093474in}{5.233264in}}{\pgfqpoint{11.089084in}{5.243863in}}{\pgfqpoint{11.081271in}{5.251677in}}%
\pgfpathcurveto{\pgfqpoint{11.073457in}{5.259490in}}{\pgfqpoint{11.062858in}{5.263881in}}{\pgfqpoint{11.051808in}{5.263881in}}%
\pgfpathcurveto{\pgfqpoint{11.040758in}{5.263881in}}{\pgfqpoint{11.030159in}{5.259490in}}{\pgfqpoint{11.022345in}{5.251677in}}%
\pgfpathcurveto{\pgfqpoint{11.014531in}{5.243863in}}{\pgfqpoint{11.010141in}{5.233264in}}{\pgfqpoint{11.010141in}{5.222214in}}%
\pgfpathcurveto{\pgfqpoint{11.010141in}{5.211164in}}{\pgfqpoint{11.014531in}{5.200565in}}{\pgfqpoint{11.022345in}{5.192751in}}%
\pgfpathcurveto{\pgfqpoint{11.030159in}{5.184938in}}{\pgfqpoint{11.040758in}{5.180547in}}{\pgfqpoint{11.051808in}{5.180547in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.180547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235283in}{5.570421in}}%
\pgfpathcurveto{\pgfqpoint{9.246334in}{5.570421in}}{\pgfqpoint{9.256933in}{5.574811in}}{\pgfqpoint{9.264746in}{5.582624in}}%
\pgfpathcurveto{\pgfqpoint{9.272560in}{5.590438in}}{\pgfqpoint{9.276950in}{5.601037in}}{\pgfqpoint{9.276950in}{5.612087in}}%
\pgfpathcurveto{\pgfqpoint{9.276950in}{5.623137in}}{\pgfqpoint{9.272560in}{5.633736in}}{\pgfqpoint{9.264746in}{5.641550in}}%
\pgfpathcurveto{\pgfqpoint{9.256933in}{5.649364in}}{\pgfqpoint{9.246334in}{5.653754in}}{\pgfqpoint{9.235283in}{5.653754in}}%
\pgfpathcurveto{\pgfqpoint{9.224233in}{5.653754in}}{\pgfqpoint{9.213634in}{5.649364in}}{\pgfqpoint{9.205821in}{5.641550in}}%
\pgfpathcurveto{\pgfqpoint{9.198007in}{5.633736in}}{\pgfqpoint{9.193617in}{5.623137in}}{\pgfqpoint{9.193617in}{5.612087in}}%
\pgfpathcurveto{\pgfqpoint{9.193617in}{5.601037in}}{\pgfqpoint{9.198007in}{5.590438in}}{\pgfqpoint{9.205821in}{5.582624in}}%
\pgfpathcurveto{\pgfqpoint{9.213634in}{5.574811in}}{\pgfqpoint{9.224233in}{5.570421in}}{\pgfqpoint{9.235283in}{5.570421in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{5.570421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437032in}{5.546124in}}%
\pgfpathcurveto{\pgfqpoint{9.448082in}{5.546124in}}{\pgfqpoint{9.458681in}{5.550514in}}{\pgfqpoint{9.466494in}{5.558328in}}%
\pgfpathcurveto{\pgfqpoint{9.474308in}{5.566141in}}{\pgfqpoint{9.478698in}{5.576740in}}{\pgfqpoint{9.478698in}{5.587791in}}%
\pgfpathcurveto{\pgfqpoint{9.478698in}{5.598841in}}{\pgfqpoint{9.474308in}{5.609440in}}{\pgfqpoint{9.466494in}{5.617253in}}%
\pgfpathcurveto{\pgfqpoint{9.458681in}{5.625067in}}{\pgfqpoint{9.448082in}{5.629457in}}{\pgfqpoint{9.437032in}{5.629457in}}%
\pgfpathcurveto{\pgfqpoint{9.425981in}{5.629457in}}{\pgfqpoint{9.415382in}{5.625067in}}{\pgfqpoint{9.407569in}{5.617253in}}%
\pgfpathcurveto{\pgfqpoint{9.399755in}{5.609440in}}{\pgfqpoint{9.395365in}{5.598841in}}{\pgfqpoint{9.395365in}{5.587791in}}%
\pgfpathcurveto{\pgfqpoint{9.395365in}{5.576740in}}{\pgfqpoint{9.399755in}{5.566141in}}{\pgfqpoint{9.407569in}{5.558328in}}%
\pgfpathcurveto{\pgfqpoint{9.415382in}{5.550514in}}{\pgfqpoint{9.425981in}{5.546124in}}{\pgfqpoint{9.437032in}{5.546124in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{5.546124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.593520in}{5.525812in}}%
\pgfpathcurveto{\pgfqpoint{9.604570in}{5.525812in}}{\pgfqpoint{9.615169in}{5.530203in}}{\pgfqpoint{9.622982in}{5.538016in}}%
\pgfpathcurveto{\pgfqpoint{9.630796in}{5.545830in}}{\pgfqpoint{9.635186in}{5.556429in}}{\pgfqpoint{9.635186in}{5.567479in}}%
\pgfpathcurveto{\pgfqpoint{9.635186in}{5.578529in}}{\pgfqpoint{9.630796in}{5.589128in}}{\pgfqpoint{9.622982in}{5.596942in}}%
\pgfpathcurveto{\pgfqpoint{9.615169in}{5.604755in}}{\pgfqpoint{9.604570in}{5.609146in}}{\pgfqpoint{9.593520in}{5.609146in}}%
\pgfpathcurveto{\pgfqpoint{9.582469in}{5.609146in}}{\pgfqpoint{9.571870in}{5.604755in}}{\pgfqpoint{9.564057in}{5.596942in}}%
\pgfpathcurveto{\pgfqpoint{9.556243in}{5.589128in}}{\pgfqpoint{9.551853in}{5.578529in}}{\pgfqpoint{9.551853in}{5.567479in}}%
\pgfpathcurveto{\pgfqpoint{9.551853in}{5.556429in}}{\pgfqpoint{9.556243in}{5.545830in}}{\pgfqpoint{9.564057in}{5.538016in}}%
\pgfpathcurveto{\pgfqpoint{9.571870in}{5.530203in}}{\pgfqpoint{9.582469in}{5.525812in}}{\pgfqpoint{9.593520in}{5.525812in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{5.525812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721380in}{5.509174in}}%
\pgfpathcurveto{\pgfqpoint{9.732430in}{5.509174in}}{\pgfqpoint{9.743029in}{5.513564in}}{\pgfqpoint{9.750842in}{5.521378in}}%
\pgfpathcurveto{\pgfqpoint{9.758656in}{5.529191in}}{\pgfqpoint{9.763046in}{5.539790in}}{\pgfqpoint{9.763046in}{5.550841in}}%
\pgfpathcurveto{\pgfqpoint{9.763046in}{5.561891in}}{\pgfqpoint{9.758656in}{5.572490in}}{\pgfqpoint{9.750842in}{5.580303in}}%
\pgfpathcurveto{\pgfqpoint{9.743029in}{5.588117in}}{\pgfqpoint{9.732430in}{5.592507in}}{\pgfqpoint{9.721380in}{5.592507in}}%
\pgfpathcurveto{\pgfqpoint{9.710329in}{5.592507in}}{\pgfqpoint{9.699730in}{5.588117in}}{\pgfqpoint{9.691917in}{5.580303in}}%
\pgfpathcurveto{\pgfqpoint{9.684103in}{5.572490in}}{\pgfqpoint{9.679713in}{5.561891in}}{\pgfqpoint{9.679713in}{5.550841in}}%
\pgfpathcurveto{\pgfqpoint{9.679713in}{5.539790in}}{\pgfqpoint{9.684103in}{5.529191in}}{\pgfqpoint{9.691917in}{5.521378in}}%
\pgfpathcurveto{\pgfqpoint{9.699730in}{5.513564in}}{\pgfqpoint{9.710329in}{5.509174in}}{\pgfqpoint{9.721380in}{5.509174in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{5.509174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829484in}{5.495734in}}%
\pgfpathcurveto{\pgfqpoint{9.840534in}{5.495734in}}{\pgfqpoint{9.851133in}{5.500125in}}{\pgfqpoint{9.858946in}{5.507938in}}%
\pgfpathcurveto{\pgfqpoint{9.866760in}{5.515752in}}{\pgfqpoint{9.871150in}{5.526351in}}{\pgfqpoint{9.871150in}{5.537401in}}%
\pgfpathcurveto{\pgfqpoint{9.871150in}{5.548451in}}{\pgfqpoint{9.866760in}{5.559050in}}{\pgfqpoint{9.858946in}{5.566864in}}%
\pgfpathcurveto{\pgfqpoint{9.851133in}{5.574678in}}{\pgfqpoint{9.840534in}{5.579068in}}{\pgfqpoint{9.829484in}{5.579068in}}%
\pgfpathcurveto{\pgfqpoint{9.818433in}{5.579068in}}{\pgfqpoint{9.807834in}{5.574678in}}{\pgfqpoint{9.800021in}{5.566864in}}%
\pgfpathcurveto{\pgfqpoint{9.792207in}{5.559050in}}{\pgfqpoint{9.787817in}{5.548451in}}{\pgfqpoint{9.787817in}{5.537401in}}%
\pgfpathcurveto{\pgfqpoint{9.787817in}{5.526351in}}{\pgfqpoint{9.792207in}{5.515752in}}{\pgfqpoint{9.800021in}{5.507938in}}%
\pgfpathcurveto{\pgfqpoint{9.807834in}{5.500125in}}{\pgfqpoint{9.818433in}{5.495734in}}{\pgfqpoint{9.829484in}{5.495734in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{5.495734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923128in}{5.484977in}}%
\pgfpathcurveto{\pgfqpoint{9.934178in}{5.484977in}}{\pgfqpoint{9.944777in}{5.489367in}}{\pgfqpoint{9.952590in}{5.497181in}}%
\pgfpathcurveto{\pgfqpoint{9.960404in}{5.504994in}}{\pgfqpoint{9.964794in}{5.515593in}}{\pgfqpoint{9.964794in}{5.526644in}}%
\pgfpathcurveto{\pgfqpoint{9.964794in}{5.537694in}}{\pgfqpoint{9.960404in}{5.548293in}}{\pgfqpoint{9.952590in}{5.556106in}}%
\pgfpathcurveto{\pgfqpoint{9.944777in}{5.563920in}}{\pgfqpoint{9.934178in}{5.568310in}}{\pgfqpoint{9.923128in}{5.568310in}}%
\pgfpathcurveto{\pgfqpoint{9.912077in}{5.568310in}}{\pgfqpoint{9.901478in}{5.563920in}}{\pgfqpoint{9.893665in}{5.556106in}}%
\pgfpathcurveto{\pgfqpoint{9.885851in}{5.548293in}}{\pgfqpoint{9.881461in}{5.537694in}}{\pgfqpoint{9.881461in}{5.526644in}}%
\pgfpathcurveto{\pgfqpoint{9.881461in}{5.515593in}}{\pgfqpoint{9.885851in}{5.504994in}}{\pgfqpoint{9.893665in}{5.497181in}}%
\pgfpathcurveto{\pgfqpoint{9.901478in}{5.489367in}}{\pgfqpoint{9.912077in}{5.484977in}}{\pgfqpoint{9.923128in}{5.484977in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{5.484977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.005727in}{5.476401in}}%
\pgfpathcurveto{\pgfqpoint{10.016778in}{5.476401in}}{\pgfqpoint{10.027377in}{5.480791in}}{\pgfqpoint{10.035190in}{5.488604in}}%
\pgfpathcurveto{\pgfqpoint{10.043004in}{5.496418in}}{\pgfqpoint{10.047394in}{5.507017in}}{\pgfqpoint{10.047394in}{5.518067in}}%
\pgfpathcurveto{\pgfqpoint{10.047394in}{5.529117in}}{\pgfqpoint{10.043004in}{5.539716in}}{\pgfqpoint{10.035190in}{5.547530in}}%
\pgfpathcurveto{\pgfqpoint{10.027377in}{5.555344in}}{\pgfqpoint{10.016778in}{5.559734in}}{\pgfqpoint{10.005727in}{5.559734in}}%
\pgfpathcurveto{\pgfqpoint{9.994677in}{5.559734in}}{\pgfqpoint{9.984078in}{5.555344in}}{\pgfqpoint{9.976265in}{5.547530in}}%
\pgfpathcurveto{\pgfqpoint{9.968451in}{5.539716in}}{\pgfqpoint{9.964061in}{5.529117in}}{\pgfqpoint{9.964061in}{5.518067in}}%
\pgfpathcurveto{\pgfqpoint{9.964061in}{5.507017in}}{\pgfqpoint{9.968451in}{5.496418in}}{\pgfqpoint{9.976265in}{5.488604in}}%
\pgfpathcurveto{\pgfqpoint{9.984078in}{5.480791in}}{\pgfqpoint{9.994677in}{5.476401in}}{\pgfqpoint{10.005727in}{5.476401in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{5.476401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{5.469567in}}%
\pgfpathcurveto{\pgfqpoint{10.090666in}{5.469567in}}{\pgfqpoint{10.101265in}{5.473957in}}{\pgfqpoint{10.109078in}{5.481771in}}%
\pgfpathcurveto{\pgfqpoint{10.116892in}{5.489584in}}{\pgfqpoint{10.121282in}{5.500183in}}{\pgfqpoint{10.121282in}{5.511234in}}%
\pgfpathcurveto{\pgfqpoint{10.121282in}{5.522284in}}{\pgfqpoint{10.116892in}{5.532883in}}{\pgfqpoint{10.109078in}{5.540696in}}%
\pgfpathcurveto{\pgfqpoint{10.101265in}{5.548510in}}{\pgfqpoint{10.090666in}{5.552900in}}{\pgfqpoint{10.079616in}{5.552900in}}%
\pgfpathcurveto{\pgfqpoint{10.068565in}{5.552900in}}{\pgfqpoint{10.057966in}{5.548510in}}{\pgfqpoint{10.050153in}{5.540696in}}%
\pgfpathcurveto{\pgfqpoint{10.042339in}{5.532883in}}{\pgfqpoint{10.037949in}{5.522284in}}{\pgfqpoint{10.037949in}{5.511234in}}%
\pgfpathcurveto{\pgfqpoint{10.037949in}{5.500183in}}{\pgfqpoint{10.042339in}{5.489584in}}{\pgfqpoint{10.050153in}{5.481771in}}%
\pgfpathcurveto{\pgfqpoint{10.057966in}{5.473957in}}{\pgfqpoint{10.068565in}{5.469567in}}{\pgfqpoint{10.079616in}{5.469567in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{5.469567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565712in}{5.444943in}}%
\pgfpathcurveto{\pgfqpoint{10.576762in}{5.444943in}}{\pgfqpoint{10.587361in}{5.449333in}}{\pgfqpoint{10.595174in}{5.457147in}}%
\pgfpathcurveto{\pgfqpoint{10.602988in}{5.464961in}}{\pgfqpoint{10.607378in}{5.475560in}}{\pgfqpoint{10.607378in}{5.486610in}}%
\pgfpathcurveto{\pgfqpoint{10.607378in}{5.497660in}}{\pgfqpoint{10.602988in}{5.508259in}}{\pgfqpoint{10.595174in}{5.516073in}}%
\pgfpathcurveto{\pgfqpoint{10.587361in}{5.523886in}}{\pgfqpoint{10.576762in}{5.528277in}}{\pgfqpoint{10.565712in}{5.528277in}}%
\pgfpathcurveto{\pgfqpoint{10.554662in}{5.528277in}}{\pgfqpoint{10.544063in}{5.523886in}}{\pgfqpoint{10.536249in}{5.516073in}}%
\pgfpathcurveto{\pgfqpoint{10.528435in}{5.508259in}}{\pgfqpoint{10.524045in}{5.497660in}}{\pgfqpoint{10.524045in}{5.486610in}}%
\pgfpathcurveto{\pgfqpoint{10.524045in}{5.475560in}}{\pgfqpoint{10.528435in}{5.464961in}}{\pgfqpoint{10.536249in}{5.457147in}}%
\pgfpathcurveto{\pgfqpoint{10.544063in}{5.449333in}}{\pgfqpoint{10.554662in}{5.444943in}}{\pgfqpoint{10.565712in}{5.444943in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{5.444943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.850060in}{5.439641in}}%
\pgfpathcurveto{\pgfqpoint{10.861110in}{5.439641in}}{\pgfqpoint{10.871709in}{5.444032in}}{\pgfqpoint{10.879522in}{5.451845in}}%
\pgfpathcurveto{\pgfqpoint{10.887336in}{5.459659in}}{\pgfqpoint{10.891726in}{5.470258in}}{\pgfqpoint{10.891726in}{5.481308in}}%
\pgfpathcurveto{\pgfqpoint{10.891726in}{5.492358in}}{\pgfqpoint{10.887336in}{5.502957in}}{\pgfqpoint{10.879522in}{5.510771in}}%
\pgfpathcurveto{\pgfqpoint{10.871709in}{5.518584in}}{\pgfqpoint{10.861110in}{5.522975in}}{\pgfqpoint{10.850060in}{5.522975in}}%
\pgfpathcurveto{\pgfqpoint{10.839010in}{5.522975in}}{\pgfqpoint{10.828411in}{5.518584in}}{\pgfqpoint{10.820597in}{5.510771in}}%
\pgfpathcurveto{\pgfqpoint{10.812783in}{5.502957in}}{\pgfqpoint{10.808393in}{5.492358in}}{\pgfqpoint{10.808393in}{5.481308in}}%
\pgfpathcurveto{\pgfqpoint{10.808393in}{5.470258in}}{\pgfqpoint{10.812783in}{5.459659in}}{\pgfqpoint{10.820597in}{5.451845in}}%
\pgfpathcurveto{\pgfqpoint{10.828411in}{5.444032in}}{\pgfqpoint{10.839010in}{5.439641in}}{\pgfqpoint{10.850060in}{5.439641in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{5.439641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{5.437202in}}%
\pgfpathcurveto{\pgfqpoint{11.062858in}{5.437202in}}{\pgfqpoint{11.073457in}{5.441592in}}{\pgfqpoint{11.081271in}{5.449406in}}%
\pgfpathcurveto{\pgfqpoint{11.089084in}{5.457220in}}{\pgfqpoint{11.093474in}{5.467819in}}{\pgfqpoint{11.093474in}{5.478869in}}%
\pgfpathcurveto{\pgfqpoint{11.093474in}{5.489919in}}{\pgfqpoint{11.089084in}{5.500518in}}{\pgfqpoint{11.081271in}{5.508332in}}%
\pgfpathcurveto{\pgfqpoint{11.073457in}{5.516145in}}{\pgfqpoint{11.062858in}{5.520535in}}{\pgfqpoint{11.051808in}{5.520535in}}%
\pgfpathcurveto{\pgfqpoint{11.040758in}{5.520535in}}{\pgfqpoint{11.030159in}{5.516145in}}{\pgfqpoint{11.022345in}{5.508332in}}%
\pgfpathcurveto{\pgfqpoint{11.014531in}{5.500518in}}{\pgfqpoint{11.010141in}{5.489919in}}{\pgfqpoint{11.010141in}{5.478869in}}%
\pgfpathcurveto{\pgfqpoint{11.010141in}{5.467819in}}{\pgfqpoint{11.014531in}{5.457220in}}{\pgfqpoint{11.022345in}{5.449406in}}%
\pgfpathcurveto{\pgfqpoint{11.030159in}{5.441592in}}{\pgfqpoint{11.040758in}{5.437202in}}{\pgfqpoint{11.051808in}{5.437202in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{5.437202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598419in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598419in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486265in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374112in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374112in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261959in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261959in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977840in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134182in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245109in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331150in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401451in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460889in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512377in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557793in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865687in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022029in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132956in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218997in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289298in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348736in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400224in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445640in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753534in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909876in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020802in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106844in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177144in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236583in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288071in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333486in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641381in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797723in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908649in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994690in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064991in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124430in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175918in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221333in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=0.661110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.525206in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.525206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.525206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=3.467336in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.012572in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.012572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.012572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=2.954702in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{2.499938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{2.499938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=2.442068in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.987304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.987304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.929434in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.474670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.474670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.416800in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.904165in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=2.329060in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{0.596070in}}{\pgfqpoint{4.261959in}{3.569628in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.411966in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.407328in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.457402in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.486157in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.506199in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.521478in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.533753in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.543960in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.552661in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.560214in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.565794in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.539025in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.511038in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.483120in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.455421in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.427823in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.399994in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.371403in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.341159in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.308306in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.183792in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.183792in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{1.611894in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{1.830416in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{2.048935in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{2.267457in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{2.485980in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{2.704508in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{2.923137in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.144888in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.168241in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.192324in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.217506in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.244257in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.272511in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.302622in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.331272in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.369464in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.434450in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.444303in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.455056in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.467113in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.480643in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.495769in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.512582in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.531013in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.550867in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.569628in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.564672in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.557128in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.548439in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.538246in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.525990in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.510734in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.490720in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.461999in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.411966in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.411966in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{3.269256in}}{\pgfqpoint{4.261959in}{3.691218in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.691218in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.689957in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.683891in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.677887in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.671943in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.666061in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.660240in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.654481in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.648783in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.643146in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.637571in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.585184in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.538861in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.498440in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.463647in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.434091in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.409271in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.388610in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.371499in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.357347in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.295201in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.278433in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.272379in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.270094in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.269338in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.269256in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.269480in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.269839in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.270250in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.273514in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.275132in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.276064in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.276681in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.277137in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.277503in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.277815in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.278094in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.278348in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.293116in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.293116in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.293608in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.294181in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.294867in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.295717in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.296821in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.298356in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.300710in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.304960in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.315461in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.317448in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.319801in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.322650in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.326217in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.330913in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.337609in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.348503in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.370548in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.433409in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.445552in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.459643in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.476053in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.495212in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.517606in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.543759in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.574211in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.609475in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.649991in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.654345in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.658756in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.663223in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.667746in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.672326in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.676963in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.681657in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.686409in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.691218in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.691218in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{3.431633in}}{\pgfqpoint{4.261959in}{3.619179in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.619179in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.614401in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.612589in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.610625in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.608539in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.606360in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.604113in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.601819in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.599491in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.597141in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.594775in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.571149in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.549089in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.529742in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.513420in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.500085in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.489500in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.481301in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.475048in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.470296in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.452518in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.444902in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.440989in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.438331in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.436432in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.434931in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.434256in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.434032in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.433869in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.432826in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.432232in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.432281in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.432112in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.431954in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.431831in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.431741in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.431678in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.431633in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.505494in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.505494in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.505516in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.505550in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.505604in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.505695in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.505856in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.506162in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.506766in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.507344in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.508973in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.509197in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.509390in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.509271in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.508609in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.507903in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.507240in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.507354in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.509641in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.527588in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.531566in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.536310in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.542027in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.548960in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.557372in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.567480in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.579352in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.592655in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.606445in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.607799in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.609147in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.610494in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.611845in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.613210in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.614604in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.616047in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.617565in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.619179in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.619179in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.409683in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.459736in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.508501in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.536033in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.554928in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.562477in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.567736in}}%
\pgfpathlineto{\pgfqpoint{1.668719in}{3.563225in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{3.558714in}}%
\pgfpathlineto{\pgfqpoint{1.779646in}{3.554203in}}%
\pgfpathlineto{\pgfqpoint{1.825061in}{3.549693in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.545182in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{3.538136in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{3.531090in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{3.524044in}}%
\pgfpathlineto{\pgfqpoint{2.070290in}{3.512739in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{3.503782in}}%
\pgfpathlineto{\pgfqpoint{2.169706in}{3.490904in}}%
\pgfpathlineto{\pgfqpoint{2.203256in}{3.482504in}}%
\pgfpathlineto{\pgfqpoint{2.269520in}{3.464677in}}%
\pgfpathlineto{\pgfqpoint{2.331846in}{3.446278in}}%
\pgfpathlineto{\pgfqpoint{2.409745in}{3.421426in}}%
\pgfpathlineto{\pgfqpoint{2.441331in}{3.410878in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.395465in}}%
\pgfpathlineto{\pgfqpoint{2.519494in}{3.386867in}}%
\pgfpathlineto{\pgfqpoint{2.553339in}{3.377314in}}%
\pgfpathlineto{\pgfqpoint{2.584452in}{3.367761in}}%
\pgfpathlineto{\pgfqpoint{2.616005in}{3.357252in}}%
\pgfpathlineto{\pgfqpoint{2.645169in}{3.346744in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{3.336236in}}%
\pgfpathlineto{\pgfqpoint{2.699836in}{3.324772in}}%
\pgfpathlineto{\pgfqpoint{2.725552in}{3.313309in}}%
\pgfpathlineto{\pgfqpoint{2.751601in}{3.300890in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{3.299340in}}%
\pgfpathlineto{\pgfqpoint{2.786763in}{3.289228in}}%
\pgfpathlineto{\pgfqpoint{2.815717in}{3.279117in}}%
\pgfpathlineto{\pgfqpoint{2.844175in}{3.268411in}}%
\pgfpathlineto{\pgfqpoint{2.872096in}{3.257110in}}%
\pgfpathlineto{\pgfqpoint{2.899454in}{3.245214in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.238580in}}%
\pgfpathlineto{\pgfqpoint{2.943105in}{3.227795in}}%
\pgfpathlineto{\pgfqpoint{2.970415in}{3.216542in}}%
\pgfpathlineto{\pgfqpoint{2.996944in}{3.204819in}}%
\pgfpathlineto{\pgfqpoint{3.052259in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{3.078031in}{3.166311in}}%
\pgfpathlineto{\pgfqpoint{3.102968in}{3.153110in}}%
\pgfpathlineto{\pgfqpoint{3.122707in}{3.142720in}}%
\pgfpathlineto{\pgfqpoint{3.147083in}{3.129345in}}%
\pgfpathlineto{\pgfqpoint{3.170664in}{3.115577in}}%
\pgfpathlineto{\pgfqpoint{3.224270in}{3.082870in}}%
\pgfpathlineto{\pgfqpoint{3.310993in}{3.026138in}}%
\pgfpathlineto{\pgfqpoint{3.348197in}{3.000512in}}%
\pgfpathlineto{\pgfqpoint{3.370237in}{2.984863in}}%
\pgfpathlineto{\pgfqpoint{3.377949in}{2.979660in}}%
\pgfpathlineto{\pgfqpoint{3.400920in}{2.965046in}}%
\pgfpathlineto{\pgfqpoint{3.423619in}{2.949724in}}%
\pgfpathlineto{\pgfqpoint{3.445696in}{2.933931in}}%
\pgfpathlineto{\pgfqpoint{3.467486in}{2.917430in}}%
\pgfpathlineto{\pgfqpoint{3.488971in}{2.900223in}}%
\pgfpathlineto{\pgfqpoint{3.509864in}{2.882544in}}%
\pgfpathlineto{\pgfqpoint{3.530454in}{2.864158in}}%
\pgfpathlineto{\pgfqpoint{3.550733in}{2.845065in}}%
\pgfpathlineto{\pgfqpoint{3.570926in}{2.825029in}}%
\pgfpathlineto{\pgfqpoint{3.590773in}{2.804285in}}%
\pgfpathlineto{\pgfqpoint{3.610276in}{2.782835in}}%
\pgfpathlineto{\pgfqpoint{3.629636in}{2.760441in}}%
\pgfpathlineto{\pgfqpoint{3.679356in}{2.700893in}}%
\pgfpathlineto{\pgfqpoint{3.698277in}{2.676545in}}%
\pgfpathlineto{\pgfqpoint{3.717106in}{2.651101in}}%
\pgfpathlineto{\pgfqpoint{3.735662in}{2.624779in}}%
\pgfpathlineto{\pgfqpoint{3.754086in}{2.597360in}}%
\pgfpathlineto{\pgfqpoint{3.772357in}{2.568845in}}%
\pgfpathlineto{\pgfqpoint{3.790588in}{2.539013in}}%
\pgfpathlineto{\pgfqpoint{3.809619in}{2.506403in}}%
\pgfpathlineto{\pgfqpoint{3.827636in}{2.474054in}}%
\pgfpathlineto{\pgfqpoint{3.845530in}{2.440393in}}%
\pgfpathlineto{\pgfqpoint{3.863282in}{2.405420in}}%
\pgfpathlineto{\pgfqpoint{3.880978in}{2.368918in}}%
\pgfpathlineto{\pgfqpoint{3.898590in}{2.330885in}}%
\pgfpathlineto{\pgfqpoint{3.916190in}{2.291108in}}%
\pgfpathlineto{\pgfqpoint{3.933655in}{2.249807in}}%
\pgfpathlineto{\pgfqpoint{3.951140in}{2.206538in}}%
\pgfpathlineto{\pgfqpoint{3.968528in}{2.161522in}}%
\pgfpathlineto{\pgfqpoint{3.985876in}{2.114539in}}%
\pgfpathlineto{\pgfqpoint{4.003157in}{2.065589in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{2.014455in}}%
\pgfpathlineto{\pgfqpoint{4.037630in}{1.961136in}}%
\pgfpathlineto{\pgfqpoint{4.054833in}{1.905413in}}%
\pgfpathlineto{\pgfqpoint{4.071996in}{1.847288in}}%
\pgfpathlineto{\pgfqpoint{4.089092in}{1.786762in}}%
\pgfpathlineto{\pgfqpoint{4.106156in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{4.123216in}{1.657625in}}%
\pgfpathlineto{\pgfqpoint{4.140135in}{1.589215in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{4.174130in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{4.188577in}{1.375413in}}%
\pgfpathlineto{\pgfqpoint{4.205548in}{1.293438in}}%
\pgfpathlineto{\pgfqpoint{4.221462in}{1.213059in}}%
\pgfpathlineto{\pgfqpoint{4.238347in}{1.101807in}}%
\pgfpathlineto{\pgfqpoint{4.255230in}{0.985585in}}%
\pgfpathlineto{\pgfqpoint{4.259032in}{0.958702in}}%
\pgfpathlineto{\pgfqpoint{4.259032in}{0.958702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.690590in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.685161in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.679796in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.674496in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.669260in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.664088in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.658980in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.653937in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.648957in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{3.639468in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{3.630324in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{3.621180in}}%
\pgfpathlineto{\pgfqpoint{1.803022in}{3.612035in}}%
\pgfpathlineto{\pgfqpoint{1.845909in}{3.602891in}}%
\pgfpathlineto{\pgfqpoint{1.884500in}{3.594349in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{3.586410in}}%
\pgfpathlineto{\pgfqpoint{1.951728in}{3.578470in}}%
\pgfpathlineto{\pgfqpoint{1.981404in}{3.570531in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{3.562591in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.558622in}}%
\pgfpathlineto{\pgfqpoint{2.058780in}{3.548387in}}%
\pgfpathlineto{\pgfqpoint{2.092330in}{3.538153in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{3.527918in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.524507in}}%
\pgfpathlineto{\pgfqpoint{2.160842in}{3.515782in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{2.234120in}{3.490496in}}%
\pgfpathlineto{\pgfqpoint{2.262695in}{3.480635in}}%
\pgfpathlineto{\pgfqpoint{2.308111in}{3.464521in}}%
\pgfpathlineto{\pgfqpoint{2.337559in}{3.454101in}}%
\pgfpathlineto{\pgfqpoint{2.354206in}{3.448172in}}%
\pgfpathlineto{\pgfqpoint{2.385487in}{3.437603in}}%
\pgfpathlineto{\pgfqpoint{2.409745in}{3.429336in}}%
\pgfpathlineto{\pgfqpoint{2.441331in}{3.418894in}}%
\pgfpathlineto{\pgfqpoint{2.449900in}{3.416135in}}%
\pgfpathlineto{\pgfqpoint{2.482390in}{3.405992in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.404724in}}%
\pgfpathlineto{\pgfqpoint{2.526505in}{3.397830in}}%
\pgfpathlineto{\pgfqpoint{2.566087in}{3.390309in}}%
\pgfpathlineto{\pgfqpoint{2.604827in}{3.382162in}}%
\pgfpathlineto{\pgfqpoint{2.640028in}{3.374015in}}%
\pgfpathlineto{\pgfqpoint{2.674655in}{3.365241in}}%
\pgfpathlineto{\pgfqpoint{2.708600in}{3.355840in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{3.346439in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{3.341846in}}%
\pgfpathlineto{\pgfqpoint{2.805744in}{3.336077in}}%
\pgfpathlineto{\pgfqpoint{2.853212in}{3.329896in}}%
\pgfpathlineto{\pgfqpoint{2.898131in}{3.323302in}}%
\pgfpathlineto{\pgfqpoint{2.913713in}{3.321163in}}%
\pgfpathlineto{\pgfqpoint{2.973696in}{3.316314in}}%
\pgfpathlineto{\pgfqpoint{3.041447in}{3.310759in}}%
\pgfpathlineto{\pgfqpoint{3.178428in}{3.303050in}}%
\pgfpathlineto{\pgfqpoint{3.342380in}{3.297156in}}%
\pgfpathlineto{\pgfqpoint{3.405213in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{3.535308in}{3.293467in}}%
\pgfpathlineto{\pgfqpoint{3.708779in}{3.290175in}}%
\pgfpathlineto{\pgfqpoint{3.946974in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{4.213893in}{3.286289in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.286099in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.286099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.616829in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.615118in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.613386in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.611634in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.608080in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.604476in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.600839in}}%
\pgfpathlineto{\pgfqpoint{1.668719in}{3.597207in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{3.593575in}}%
\pgfpathlineto{\pgfqpoint{1.803022in}{3.588126in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.582678in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{3.577601in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{3.572523in}}%
\pgfpathlineto{\pgfqpoint{2.034672in}{3.564276in}}%
\pgfpathlineto{\pgfqpoint{2.081468in}{3.558369in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{3.552462in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{3.548508in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{3.542318in}}%
\pgfpathlineto{\pgfqpoint{2.241465in}{3.535565in}}%
\pgfpathlineto{\pgfqpoint{2.380446in}{3.516401in}}%
\pgfpathlineto{\pgfqpoint{2.423600in}{3.511176in}}%
\pgfpathlineto{\pgfqpoint{2.478475in}{3.505183in}}%
\pgfpathlineto{\pgfqpoint{2.490102in}{3.504160in}}%
\pgfpathlineto{\pgfqpoint{2.566087in}{3.500223in}}%
\pgfpathlineto{\pgfqpoint{2.634818in}{3.495928in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{3.491276in}}%
\pgfpathlineto{\pgfqpoint{2.764931in}{3.486209in}}%
\pgfpathlineto{\pgfqpoint{2.876325in}{3.483496in}}%
\pgfpathlineto{\pgfqpoint{2.932344in}{3.482290in}}%
\pgfpathlineto{\pgfqpoint{3.089493in}{3.481051in}}%
\pgfpathlineto{\pgfqpoint{3.206224in}{3.481005in}}%
\pgfpathlineto{\pgfqpoint{3.325697in}{3.480786in}}%
\pgfpathlineto{\pgfqpoint{4.110350in}{3.477555in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.477396in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.477396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.368017in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{3.368017in}}{\pgfqpoint{0.732221in}{3.372407in}}{\pgfqpoint{0.740035in}{3.380220in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{3.388034in}}{\pgfqpoint{0.752238in}{3.398633in}}{\pgfqpoint{0.752238in}{3.409683in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{3.420733in}}{\pgfqpoint{0.747848in}{3.431332in}}{\pgfqpoint{0.740035in}{3.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{3.446960in}}{\pgfqpoint{0.721622in}{3.451350in}}{\pgfqpoint{0.710572in}{3.451350in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{3.451350in}}{\pgfqpoint{0.688923in}{3.446960in}}{\pgfqpoint{0.681109in}{3.439146in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{3.431332in}}{\pgfqpoint{0.668905in}{3.420733in}}{\pgfqpoint{0.668905in}{3.409683in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{3.398633in}}{\pgfqpoint{0.673295in}{3.388034in}}{\pgfqpoint{0.681109in}{3.380220in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{3.372407in}}{\pgfqpoint{0.699522in}{3.368017in}}{\pgfqpoint{0.710572in}{3.368017in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.368017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{3.418070in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{3.418070in}}{\pgfqpoint{0.999489in}{3.422460in}}{\pgfqpoint{1.007303in}{3.430274in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{3.438087in}}{\pgfqpoint{1.019507in}{3.448686in}}{\pgfqpoint{1.019507in}{3.459736in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{3.470787in}}{\pgfqpoint{1.015117in}{3.481386in}}{\pgfqpoint{1.007303in}{3.489199in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{3.497013in}}{\pgfqpoint{0.988890in}{3.501403in}}{\pgfqpoint{0.977840in}{3.501403in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{3.501403in}}{\pgfqpoint{0.956191in}{3.497013in}}{\pgfqpoint{0.948378in}{3.489199in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{3.481386in}}{\pgfqpoint{0.936174in}{3.470787in}}{\pgfqpoint{0.936174in}{3.459736in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{3.448686in}}{\pgfqpoint{0.940564in}{3.438087in}}{\pgfqpoint{0.948378in}{3.430274in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{3.422460in}}{\pgfqpoint{0.966790in}{3.418070in}}{\pgfqpoint{0.977840in}{3.418070in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.418070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{3.446807in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{3.446807in}}{\pgfqpoint{1.155832in}{3.451197in}}{\pgfqpoint{1.163645in}{3.459011in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{3.466825in}}{\pgfqpoint{1.175849in}{3.477424in}}{\pgfqpoint{1.175849in}{3.488474in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{3.499524in}}{\pgfqpoint{1.171459in}{3.510123in}}{\pgfqpoint{1.163645in}{3.517936in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{3.525750in}}{\pgfqpoint{1.145233in}{3.530140in}}{\pgfqpoint{1.134182in}{3.530140in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{3.530140in}}{\pgfqpoint{1.112533in}{3.525750in}}{\pgfqpoint{1.104720in}{3.517936in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{3.510123in}}{\pgfqpoint{1.092516in}{3.499524in}}{\pgfqpoint{1.092516in}{3.488474in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{3.477424in}}{\pgfqpoint{1.096906in}{3.466825in}}{\pgfqpoint{1.104720in}{3.459011in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{3.451197in}}{\pgfqpoint{1.123132in}{3.446807in}}{\pgfqpoint{1.134182in}{3.446807in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.446807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{3.466834in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{3.466834in}}{\pgfqpoint{1.266758in}{3.471225in}}{\pgfqpoint{1.274572in}{3.479038in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{3.486852in}}{\pgfqpoint{1.286775in}{3.497451in}}{\pgfqpoint{1.286775in}{3.508501in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{3.519551in}}{\pgfqpoint{1.282385in}{3.530150in}}{\pgfqpoint{1.274572in}{3.537964in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{3.545778in}}{\pgfqpoint{1.256159in}{3.550168in}}{\pgfqpoint{1.245109in}{3.550168in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{3.550168in}}{\pgfqpoint{1.223460in}{3.545778in}}{\pgfqpoint{1.215646in}{3.537964in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{3.530150in}}{\pgfqpoint{1.203442in}{3.519551in}}{\pgfqpoint{1.203442in}{3.508501in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{3.497451in}}{\pgfqpoint{1.207832in}{3.486852in}}{\pgfqpoint{1.215646in}{3.479038in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{3.471225in}}{\pgfqpoint{1.234059in}{3.466834in}}{\pgfqpoint{1.245109in}{3.466834in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.466834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{3.482102in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{3.482102in}}{\pgfqpoint{1.352799in}{3.486492in}}{\pgfqpoint{1.360613in}{3.494305in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{3.502119in}}{\pgfqpoint{1.372817in}{3.512718in}}{\pgfqpoint{1.372817in}{3.523768in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{3.534818in}}{\pgfqpoint{1.368426in}{3.545417in}}{\pgfqpoint{1.360613in}{3.553231in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{3.561045in}}{\pgfqpoint{1.342200in}{3.565435in}}{\pgfqpoint{1.331150in}{3.565435in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{3.565435in}}{\pgfqpoint{1.309501in}{3.561045in}}{\pgfqpoint{1.301687in}{3.553231in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{3.545417in}}{\pgfqpoint{1.289483in}{3.534818in}}{\pgfqpoint{1.289483in}{3.523768in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{3.512718in}}{\pgfqpoint{1.293874in}{3.502119in}}{\pgfqpoint{1.301687in}{3.494305in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{3.486492in}}{\pgfqpoint{1.320100in}{3.482102in}}{\pgfqpoint{1.331150in}{3.482102in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.482102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{3.494367in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{3.494367in}}{\pgfqpoint{1.423100in}{3.498757in}}{\pgfqpoint{1.430914in}{3.506570in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{3.514384in}}{\pgfqpoint{1.443118in}{3.524983in}}{\pgfqpoint{1.443118in}{3.536033in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{3.547083in}}{\pgfqpoint{1.438727in}{3.557682in}}{\pgfqpoint{1.430914in}{3.565496in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{3.573310in}}{\pgfqpoint{1.412501in}{3.577700in}}{\pgfqpoint{1.401451in}{3.577700in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{3.577700in}}{\pgfqpoint{1.379802in}{3.573310in}}{\pgfqpoint{1.371988in}{3.565496in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{3.557682in}}{\pgfqpoint{1.359784in}{3.547083in}}{\pgfqpoint{1.359784in}{3.536033in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{3.524983in}}{\pgfqpoint{1.364174in}{3.514384in}}{\pgfqpoint{1.371988in}{3.506570in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{3.498757in}}{\pgfqpoint{1.390401in}{3.494367in}}{\pgfqpoint{1.401451in}{3.494367in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.494367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{3.504567in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{3.504567in}}{\pgfqpoint{1.482539in}{3.508957in}}{\pgfqpoint{1.490352in}{3.516771in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{3.524584in}}{\pgfqpoint{1.502556in}{3.535183in}}{\pgfqpoint{1.502556in}{3.546234in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{3.557284in}}{\pgfqpoint{1.498166in}{3.567883in}}{\pgfqpoint{1.490352in}{3.575696in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{3.583510in}}{\pgfqpoint{1.471940in}{3.587900in}}{\pgfqpoint{1.460889in}{3.587900in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{3.587900in}}{\pgfqpoint{1.439240in}{3.583510in}}{\pgfqpoint{1.431427in}{3.575696in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{3.567883in}}{\pgfqpoint{1.419223in}{3.557284in}}{\pgfqpoint{1.419223in}{3.546234in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{3.535183in}}{\pgfqpoint{1.423613in}{3.524584in}}{\pgfqpoint{1.431427in}{3.516771in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{3.508957in}}{\pgfqpoint{1.449839in}{3.504567in}}{\pgfqpoint{1.460889in}{3.504567in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.504567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{3.513261in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{3.513261in}}{\pgfqpoint{1.534026in}{3.517652in}}{\pgfqpoint{1.541840in}{3.525465in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{3.533279in}}{\pgfqpoint{1.554044in}{3.543878in}}{\pgfqpoint{1.554044in}{3.554928in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{3.565978in}}{\pgfqpoint{1.549654in}{3.576577in}}{\pgfqpoint{1.541840in}{3.584391in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{3.592204in}}{\pgfqpoint{1.523427in}{3.596595in}}{\pgfqpoint{1.512377in}{3.596595in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{3.596595in}}{\pgfqpoint{1.490728in}{3.592204in}}{\pgfqpoint{1.482915in}{3.584391in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{3.576577in}}{\pgfqpoint{1.470711in}{3.565978in}}{\pgfqpoint{1.470711in}{3.554928in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{3.543878in}}{\pgfqpoint{1.475101in}{3.533279in}}{\pgfqpoint{1.482915in}{3.525465in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{3.517652in}}{\pgfqpoint{1.501327in}{3.513261in}}{\pgfqpoint{1.512377in}{3.513261in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.513261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{3.520810in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{3.520810in}}{\pgfqpoint{1.579442in}{3.525200in}}{\pgfqpoint{1.587256in}{3.533014in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{3.540828in}}{\pgfqpoint{1.599460in}{3.551427in}}{\pgfqpoint{1.599460in}{3.562477in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{3.573527in}}{\pgfqpoint{1.595069in}{3.584126in}}{\pgfqpoint{1.587256in}{3.591939in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{3.599753in}}{\pgfqpoint{1.568843in}{3.604143in}}{\pgfqpoint{1.557793in}{3.604143in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{3.604143in}}{\pgfqpoint{1.536144in}{3.599753in}}{\pgfqpoint{1.528330in}{3.591939in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{3.584126in}}{\pgfqpoint{1.516126in}{3.573527in}}{\pgfqpoint{1.516126in}{3.562477in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{3.551427in}}{\pgfqpoint{1.520517in}{3.540828in}}{\pgfqpoint{1.528330in}{3.533014in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{3.525200in}}{\pgfqpoint{1.546743in}{3.520810in}}{\pgfqpoint{1.557793in}{3.520810in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.520810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{3.526069in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{3.526069in}}{\pgfqpoint{1.620068in}{3.530460in}}{\pgfqpoint{1.627881in}{3.538273in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{3.546087in}}{\pgfqpoint{1.640085in}{3.556686in}}{\pgfqpoint{1.640085in}{3.567736in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{3.578786in}}{\pgfqpoint{1.635695in}{3.589385in}}{\pgfqpoint{1.627881in}{3.597199in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{3.605012in}}{\pgfqpoint{1.609469in}{3.609403in}}{\pgfqpoint{1.598419in}{3.609403in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{3.609403in}}{\pgfqpoint{1.576769in}{3.605012in}}{\pgfqpoint{1.568956in}{3.597199in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{3.589385in}}{\pgfqpoint{1.556752in}{3.578786in}}{\pgfqpoint{1.556752in}{3.567736in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{3.556686in}}{\pgfqpoint{1.561142in}{3.546087in}}{\pgfqpoint{1.568956in}{3.538273in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{3.530460in}}{\pgfqpoint{1.587368in}{3.526069in}}{\pgfqpoint{1.598419in}{3.526069in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.526069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{3.503515in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{3.503515in}}{\pgfqpoint{1.887336in}{3.507905in}}{\pgfqpoint{1.895150in}{3.515719in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{3.523533in}}{\pgfqpoint{1.907354in}{3.534132in}}{\pgfqpoint{1.907354in}{3.545182in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{3.556232in}}{\pgfqpoint{1.902963in}{3.566831in}}{\pgfqpoint{1.895150in}{3.574645in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{3.582458in}}{\pgfqpoint{1.876737in}{3.586848in}}{\pgfqpoint{1.865687in}{3.586848in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{3.586848in}}{\pgfqpoint{1.844038in}{3.582458in}}{\pgfqpoint{1.836224in}{3.574645in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{3.566831in}}{\pgfqpoint{1.824020in}{3.556232in}}{\pgfqpoint{1.824020in}{3.545182in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{3.534132in}}{\pgfqpoint{1.828411in}{3.523533in}}{\pgfqpoint{1.836224in}{3.515719in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{3.507905in}}{\pgfqpoint{1.854637in}{3.503515in}}{\pgfqpoint{1.865687in}{3.503515in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.503515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{3.480029in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{3.480029in}}{\pgfqpoint{2.043678in}{3.484419in}}{\pgfqpoint{2.051492in}{3.492233in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{3.500046in}}{\pgfqpoint{2.063696in}{3.510645in}}{\pgfqpoint{2.063696in}{3.521695in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{3.532746in}}{\pgfqpoint{2.059306in}{3.543345in}}{\pgfqpoint{2.051492in}{3.551158in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{3.558972in}}{\pgfqpoint{2.033079in}{3.563362in}}{\pgfqpoint{2.022029in}{3.563362in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{3.563362in}}{\pgfqpoint{2.000380in}{3.558972in}}{\pgfqpoint{1.992566in}{3.551158in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{3.543345in}}{\pgfqpoint{1.980362in}{3.532746in}}{\pgfqpoint{1.980362in}{3.521695in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{3.510645in}}{\pgfqpoint{1.984753in}{3.500046in}}{\pgfqpoint{1.992566in}{3.492233in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{3.484419in}}{\pgfqpoint{2.010979in}{3.480029in}}{\pgfqpoint{2.022029in}{3.480029in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.480029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{3.457637in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{3.457637in}}{\pgfqpoint{2.154605in}{3.462027in}}{\pgfqpoint{2.162418in}{3.469841in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{3.477654in}}{\pgfqpoint{2.174622in}{3.488253in}}{\pgfqpoint{2.174622in}{3.499303in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{3.510353in}}{\pgfqpoint{2.170232in}{3.520952in}}{\pgfqpoint{2.162418in}{3.528766in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{3.536580in}}{\pgfqpoint{2.144006in}{3.540970in}}{\pgfqpoint{2.132956in}{3.540970in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{3.540970in}}{\pgfqpoint{2.111306in}{3.536580in}}{\pgfqpoint{2.103493in}{3.528766in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{3.520952in}}{\pgfqpoint{2.091289in}{3.510353in}}{\pgfqpoint{2.091289in}{3.499303in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{3.488253in}}{\pgfqpoint{2.095679in}{3.477654in}}{\pgfqpoint{2.103493in}{3.469841in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{3.462027in}}{\pgfqpoint{2.121905in}{3.457637in}}{\pgfqpoint{2.132956in}{3.457637in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.457637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{3.436637in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{3.436637in}}{\pgfqpoint{2.240646in}{3.441028in}}{\pgfqpoint{2.248460in}{3.448841in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{3.456655in}}{\pgfqpoint{2.260664in}{3.467254in}}{\pgfqpoint{2.260664in}{3.478304in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{3.489354in}}{\pgfqpoint{2.256273in}{3.499953in}}{\pgfqpoint{2.248460in}{3.507767in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{3.515580in}}{\pgfqpoint{2.230047in}{3.519971in}}{\pgfqpoint{2.218997in}{3.519971in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{3.519971in}}{\pgfqpoint{2.197348in}{3.515580in}}{\pgfqpoint{2.189534in}{3.507767in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{3.499953in}}{\pgfqpoint{2.177330in}{3.489354in}}{\pgfqpoint{2.177330in}{3.478304in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{3.467254in}}{\pgfqpoint{2.181720in}{3.456655in}}{\pgfqpoint{2.189534in}{3.448841in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{3.441028in}}{\pgfqpoint{2.207947in}{3.436637in}}{\pgfqpoint{2.218997in}{3.436637in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.436637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{3.417170in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{3.417170in}}{\pgfqpoint{2.310947in}{3.421560in}}{\pgfqpoint{2.318760in}{3.429374in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{3.437187in}}{\pgfqpoint{2.330964in}{3.447786in}}{\pgfqpoint{2.330964in}{3.458836in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{3.469887in}}{\pgfqpoint{2.326574in}{3.480486in}}{\pgfqpoint{2.318760in}{3.488299in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{3.496113in}}{\pgfqpoint{2.300348in}{3.500503in}}{\pgfqpoint{2.289298in}{3.500503in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{3.500503in}}{\pgfqpoint{2.267648in}{3.496113in}}{\pgfqpoint{2.259835in}{3.488299in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{3.480486in}}{\pgfqpoint{2.247631in}{3.469887in}}{\pgfqpoint{2.247631in}{3.458836in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{3.447786in}}{\pgfqpoint{2.252021in}{3.437187in}}{\pgfqpoint{2.259835in}{3.429374in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{3.421560in}}{\pgfqpoint{2.278248in}{3.417170in}}{\pgfqpoint{2.289298in}{3.417170in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.417170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{3.399230in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{3.399230in}}{\pgfqpoint{2.370385in}{3.403620in}}{\pgfqpoint{2.378199in}{3.411433in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{3.419247in}}{\pgfqpoint{2.390403in}{3.429846in}}{\pgfqpoint{2.390403in}{3.440896in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{3.451946in}}{\pgfqpoint{2.386013in}{3.462545in}}{\pgfqpoint{2.378199in}{3.470359in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{3.478173in}}{\pgfqpoint{2.359786in}{3.482563in}}{\pgfqpoint{2.348736in}{3.482563in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{3.482563in}}{\pgfqpoint{2.327087in}{3.478173in}}{\pgfqpoint{2.319273in}{3.470359in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{3.462545in}}{\pgfqpoint{2.307069in}{3.451946in}}{\pgfqpoint{2.307069in}{3.440896in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{3.429846in}}{\pgfqpoint{2.311460in}{3.419247in}}{\pgfqpoint{2.319273in}{3.411433in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{3.403620in}}{\pgfqpoint{2.337686in}{3.399230in}}{\pgfqpoint{2.348736in}{3.399230in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.399230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{3.382774in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{3.382774in}}{\pgfqpoint{2.421873in}{3.387164in}}{\pgfqpoint{2.429687in}{3.394978in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{3.402791in}}{\pgfqpoint{2.441891in}{3.413390in}}{\pgfqpoint{2.441891in}{3.424440in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{3.435490in}}{\pgfqpoint{2.437501in}{3.446089in}}{\pgfqpoint{2.429687in}{3.453903in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{3.461717in}}{\pgfqpoint{2.411274in}{3.466107in}}{\pgfqpoint{2.400224in}{3.466107in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{3.466107in}}{\pgfqpoint{2.378575in}{3.461717in}}{\pgfqpoint{2.370761in}{3.453903in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{3.446089in}}{\pgfqpoint{2.358557in}{3.435490in}}{\pgfqpoint{2.358557in}{3.424440in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{3.413390in}}{\pgfqpoint{2.362948in}{3.402791in}}{\pgfqpoint{2.370761in}{3.394978in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{3.387164in}}{\pgfqpoint{2.389174in}{3.382774in}}{\pgfqpoint{2.400224in}{3.382774in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.382774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{3.367704in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{3.367704in}}{\pgfqpoint{2.467289in}{3.372094in}}{\pgfqpoint{2.475102in}{3.379908in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{3.387722in}}{\pgfqpoint{2.487306in}{3.398321in}}{\pgfqpoint{2.487306in}{3.409371in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{3.420421in}}{\pgfqpoint{2.482916in}{3.431020in}}{\pgfqpoint{2.475102in}{3.438834in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{3.446647in}}{\pgfqpoint{2.456690in}{3.451037in}}{\pgfqpoint{2.445640in}{3.451037in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{3.451037in}}{\pgfqpoint{2.423991in}{3.446647in}}{\pgfqpoint{2.416177in}{3.438834in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{3.431020in}}{\pgfqpoint{2.403973in}{3.420421in}}{\pgfqpoint{2.403973in}{3.409371in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{3.398321in}}{\pgfqpoint{2.408363in}{3.387722in}}{\pgfqpoint{2.416177in}{3.379908in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{3.372094in}}{\pgfqpoint{2.434590in}{3.367704in}}{\pgfqpoint{2.445640in}{3.367704in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.367704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{3.353798in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{3.353798in}}{\pgfqpoint{2.507915in}{3.358188in}}{\pgfqpoint{2.515728in}{3.366002in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{3.373815in}}{\pgfqpoint{2.527932in}{3.384414in}}{\pgfqpoint{2.527932in}{3.395465in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{3.406515in}}{\pgfqpoint{2.523542in}{3.417114in}}{\pgfqpoint{2.515728in}{3.424927in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{3.432741in}}{\pgfqpoint{2.497315in}{3.437131in}}{\pgfqpoint{2.486265in}{3.437131in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{3.437131in}}{\pgfqpoint{2.464616in}{3.432741in}}{\pgfqpoint{2.456803in}{3.424927in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{3.417114in}}{\pgfqpoint{2.444599in}{3.406515in}}{\pgfqpoint{2.444599in}{3.395465in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{3.384414in}}{\pgfqpoint{2.448989in}{3.373815in}}{\pgfqpoint{2.456803in}{3.366002in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{3.358188in}}{\pgfqpoint{2.475215in}{3.353798in}}{\pgfqpoint{2.486265in}{3.353798in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.353798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{3.258268in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{3.258268in}}{\pgfqpoint{2.775183in}{3.262658in}}{\pgfqpoint{2.782997in}{3.270472in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{3.278285in}}{\pgfqpoint{2.795201in}{3.288884in}}{\pgfqpoint{2.795201in}{3.299934in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{3.310984in}}{\pgfqpoint{2.790810in}{3.321583in}}{\pgfqpoint{2.782997in}{3.329397in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{3.337211in}}{\pgfqpoint{2.764584in}{3.341601in}}{\pgfqpoint{2.753534in}{3.341601in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{3.341601in}}{\pgfqpoint{2.731885in}{3.337211in}}{\pgfqpoint{2.724071in}{3.329397in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{3.321583in}}{\pgfqpoint{2.711867in}{3.310984in}}{\pgfqpoint{2.711867in}{3.299934in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{3.288884in}}{\pgfqpoint{2.716257in}{3.278285in}}{\pgfqpoint{2.724071in}{3.270472in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{3.262658in}}{\pgfqpoint{2.742484in}{3.258268in}}{\pgfqpoint{2.753534in}{3.258268in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.258268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{3.198789in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{3.198789in}}{\pgfqpoint{2.931525in}{3.203179in}}{\pgfqpoint{2.939339in}{3.210993in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{3.218806in}}{\pgfqpoint{2.951543in}{3.229406in}}{\pgfqpoint{2.951543in}{3.240456in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{3.251506in}}{\pgfqpoint{2.947152in}{3.262105in}}{\pgfqpoint{2.939339in}{3.269918in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{3.277732in}}{\pgfqpoint{2.920926in}{3.282122in}}{\pgfqpoint{2.909876in}{3.282122in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{3.282122in}}{\pgfqpoint{2.888227in}{3.277732in}}{\pgfqpoint{2.880413in}{3.269918in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{3.262105in}}{\pgfqpoint{2.868209in}{3.251506in}}{\pgfqpoint{2.868209in}{3.240456in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{3.229406in}}{\pgfqpoint{2.872600in}{3.218806in}}{\pgfqpoint{2.880413in}{3.210993in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{3.203179in}}{\pgfqpoint{2.898826in}{3.198789in}}{\pgfqpoint{2.909876in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.198789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{3.151899in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{3.151899in}}{\pgfqpoint{3.042452in}{3.156289in}}{\pgfqpoint{3.050265in}{3.164102in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{3.171916in}}{\pgfqpoint{3.062469in}{3.182515in}}{\pgfqpoint{3.062469in}{3.193565in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{3.204615in}}{\pgfqpoint{3.058079in}{3.215214in}}{\pgfqpoint{3.050265in}{3.223028in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{3.230842in}}{\pgfqpoint{3.031852in}{3.235232in}}{\pgfqpoint{3.020802in}{3.235232in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{3.235232in}}{\pgfqpoint{2.999153in}{3.230842in}}{\pgfqpoint{2.991340in}{3.223028in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{3.215214in}}{\pgfqpoint{2.979136in}{3.204615in}}{\pgfqpoint{2.979136in}{3.193565in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{3.182515in}}{\pgfqpoint{2.983526in}{3.171916in}}{\pgfqpoint{2.991340in}{3.164102in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{3.156289in}}{\pgfqpoint{3.009752in}{3.151899in}}{\pgfqpoint{3.020802in}{3.151899in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.151899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{3.109314in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{3.109314in}}{\pgfqpoint{3.128493in}{3.113704in}}{\pgfqpoint{3.136306in}{3.121518in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{3.129332in}}{\pgfqpoint{3.148510in}{3.139931in}}{\pgfqpoint{3.148510in}{3.150981in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{3.162031in}}{\pgfqpoint{3.144120in}{3.172630in}}{\pgfqpoint{3.136306in}{3.180444in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{3.188257in}}{\pgfqpoint{3.117894in}{3.192647in}}{\pgfqpoint{3.106844in}{3.192647in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{3.192647in}}{\pgfqpoint{3.085194in}{3.188257in}}{\pgfqpoint{3.077381in}{3.180444in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{3.172630in}}{\pgfqpoint{3.065177in}{3.162031in}}{\pgfqpoint{3.065177in}{3.150981in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{3.139931in}}{\pgfqpoint{3.069567in}{3.129332in}}{\pgfqpoint{3.077381in}{3.121518in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{3.113704in}}{\pgfqpoint{3.095793in}{3.109314in}}{\pgfqpoint{3.106844in}{3.109314in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.109314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{3.069977in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{3.069977in}}{\pgfqpoint{3.198794in}{3.074367in}}{\pgfqpoint{3.206607in}{3.082181in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{3.089994in}}{\pgfqpoint{3.218811in}{3.100593in}}{\pgfqpoint{3.218811in}{3.111644in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{3.122694in}}{\pgfqpoint{3.214421in}{3.133293in}}{\pgfqpoint{3.206607in}{3.141106in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{3.148920in}}{\pgfqpoint{3.188195in}{3.153310in}}{\pgfqpoint{3.177144in}{3.153310in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{3.153310in}}{\pgfqpoint{3.155495in}{3.148920in}}{\pgfqpoint{3.147682in}{3.141106in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{3.133293in}}{\pgfqpoint{3.135478in}{3.122694in}}{\pgfqpoint{3.135478in}{3.111644in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{3.100593in}}{\pgfqpoint{3.139868in}{3.089994in}}{\pgfqpoint{3.147682in}{3.082181in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{3.074367in}}{\pgfqpoint{3.166094in}{3.069977in}}{\pgfqpoint{3.177144in}{3.069977in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.069977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{3.033088in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{3.033088in}}{\pgfqpoint{3.258232in}{3.037478in}}{\pgfqpoint{3.266046in}{3.045292in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{3.053105in}}{\pgfqpoint{3.278250in}{3.063704in}}{\pgfqpoint{3.278250in}{3.074755in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{3.085805in}}{\pgfqpoint{3.273859in}{3.096404in}}{\pgfqpoint{3.266046in}{3.104217in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{3.112031in}}{\pgfqpoint{3.247633in}{3.116421in}}{\pgfqpoint{3.236583in}{3.116421in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{3.116421in}}{\pgfqpoint{3.214934in}{3.112031in}}{\pgfqpoint{3.207120in}{3.104217in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{3.096404in}}{\pgfqpoint{3.194916in}{3.085805in}}{\pgfqpoint{3.194916in}{3.074755in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{3.063704in}}{\pgfqpoint{3.199307in}{3.053105in}}{\pgfqpoint{3.207120in}{3.045292in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{3.037478in}}{\pgfqpoint{3.225533in}{3.033088in}}{\pgfqpoint{3.236583in}{3.033088in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.033088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{2.999524in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{2.999524in}}{\pgfqpoint{3.309720in}{3.003915in}}{\pgfqpoint{3.317534in}{3.011728in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{3.019542in}}{\pgfqpoint{3.329738in}{3.030141in}}{\pgfqpoint{3.329738in}{3.041191in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{3.052241in}}{\pgfqpoint{3.325347in}{3.062840in}}{\pgfqpoint{3.317534in}{3.070654in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{3.078467in}}{\pgfqpoint{3.299121in}{3.082858in}}{\pgfqpoint{3.288071in}{3.082858in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{3.082858in}}{\pgfqpoint{3.266422in}{3.078467in}}{\pgfqpoint{3.258608in}{3.070654in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{3.062840in}}{\pgfqpoint{3.246404in}{3.052241in}}{\pgfqpoint{3.246404in}{3.041191in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{3.030141in}}{\pgfqpoint{3.250794in}{3.019542in}}{\pgfqpoint{3.258608in}{3.011728in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{3.003915in}}{\pgfqpoint{3.277021in}{2.999524in}}{\pgfqpoint{3.288071in}{2.999524in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{2.999524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{2.968804in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{2.968804in}}{\pgfqpoint{3.355136in}{2.973194in}}{\pgfqpoint{3.362949in}{2.981008in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{2.988821in}}{\pgfqpoint{3.375153in}{2.999420in}}{\pgfqpoint{3.375153in}{3.010470in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{3.021520in}}{\pgfqpoint{3.370763in}{3.032119in}}{\pgfqpoint{3.362949in}{3.039933in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{3.047747in}}{\pgfqpoint{3.344537in}{3.052137in}}{\pgfqpoint{3.333486in}{3.052137in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{3.052137in}}{\pgfqpoint{3.311837in}{3.047747in}}{\pgfqpoint{3.304024in}{3.039933in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{3.032119in}}{\pgfqpoint{3.291820in}{3.021520in}}{\pgfqpoint{3.291820in}{3.010470in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{2.999420in}}{\pgfqpoint{3.296210in}{2.988821in}}{\pgfqpoint{3.304024in}{2.981008in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{2.973194in}}{\pgfqpoint{3.322436in}{2.968804in}}{\pgfqpoint{3.333486in}{2.968804in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{2.968804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{2.940351in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{2.940351in}}{\pgfqpoint{3.395761in}{2.944741in}}{\pgfqpoint{3.403575in}{2.952555in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{2.960368in}}{\pgfqpoint{3.415779in}{2.970967in}}{\pgfqpoint{3.415779in}{2.982018in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{2.993068in}}{\pgfqpoint{3.411389in}{3.003667in}}{\pgfqpoint{3.403575in}{3.011480in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{3.019294in}}{\pgfqpoint{3.385162in}{3.023684in}}{\pgfqpoint{3.374112in}{3.023684in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{3.023684in}}{\pgfqpoint{3.352463in}{3.019294in}}{\pgfqpoint{3.344649in}{3.011480in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{3.003667in}}{\pgfqpoint{3.332445in}{2.993068in}}{\pgfqpoint{3.332445in}{2.982018in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{2.970967in}}{\pgfqpoint{3.336836in}{2.960368in}}{\pgfqpoint{3.344649in}{2.952555in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{2.944741in}}{\pgfqpoint{3.363062in}{2.940351in}}{\pgfqpoint{3.374112in}{2.940351in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{2.940351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{2.704632in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{2.704632in}}{\pgfqpoint{3.663030in}{2.709022in}}{\pgfqpoint{3.670843in}{2.716836in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{2.724649in}}{\pgfqpoint{3.683047in}{2.735248in}}{\pgfqpoint{3.683047in}{2.746298in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{2.757348in}}{\pgfqpoint{3.678657in}{2.767947in}}{\pgfqpoint{3.670843in}{2.775761in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{2.783575in}}{\pgfqpoint{3.652431in}{2.787965in}}{\pgfqpoint{3.641381in}{2.787965in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{2.787965in}}{\pgfqpoint{3.619731in}{2.783575in}}{\pgfqpoint{3.611918in}{2.775761in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{2.767947in}}{\pgfqpoint{3.599714in}{2.757348in}}{\pgfqpoint{3.599714in}{2.746298in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{2.735248in}}{\pgfqpoint{3.604104in}{2.724649in}}{\pgfqpoint{3.611918in}{2.716836in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{2.709022in}}{\pgfqpoint{3.630331in}{2.704632in}}{\pgfqpoint{3.641381in}{2.704632in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{2.704632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{2.485283in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{2.485283in}}{\pgfqpoint{3.819372in}{2.489673in}}{\pgfqpoint{3.827185in}{2.497486in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{2.505300in}}{\pgfqpoint{3.839389in}{2.515899in}}{\pgfqpoint{3.839389in}{2.526949in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{2.537999in}}{\pgfqpoint{3.834999in}{2.548598in}}{\pgfqpoint{3.827185in}{2.556412in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{2.564226in}}{\pgfqpoint{3.808773in}{2.568616in}}{\pgfqpoint{3.797723in}{2.568616in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{2.568616in}}{\pgfqpoint{3.776074in}{2.564226in}}{\pgfqpoint{3.768260in}{2.556412in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{2.548598in}}{\pgfqpoint{3.756056in}{2.537999in}}{\pgfqpoint{3.756056in}{2.526949in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{2.515899in}}{\pgfqpoint{3.760446in}{2.505300in}}{\pgfqpoint{3.768260in}{2.497486in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{2.489673in}}{\pgfqpoint{3.786673in}{2.485283in}}{\pgfqpoint{3.797723in}{2.485283in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{2.485283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{2.266705in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{2.266705in}}{\pgfqpoint{3.930298in}{2.271096in}}{\pgfqpoint{3.938112in}{2.278909in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{2.286723in}}{\pgfqpoint{3.950316in}{2.297322in}}{\pgfqpoint{3.950316in}{2.308372in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{2.319422in}}{\pgfqpoint{3.945926in}{2.330021in}}{\pgfqpoint{3.938112in}{2.337835in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{2.345648in}}{\pgfqpoint{3.919699in}{2.350039in}}{\pgfqpoint{3.908649in}{2.350039in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{2.350039in}}{\pgfqpoint{3.887000in}{2.345648in}}{\pgfqpoint{3.879186in}{2.337835in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{2.330021in}}{\pgfqpoint{3.866982in}{2.319422in}}{\pgfqpoint{3.866982in}{2.308372in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{2.297322in}}{\pgfqpoint{3.871373in}{2.286723in}}{\pgfqpoint{3.879186in}{2.278909in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{2.271096in}}{\pgfqpoint{3.897599in}{2.266705in}}{\pgfqpoint{3.908649in}{2.266705in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{2.266705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{2.048178in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{2.048178in}}{\pgfqpoint{4.016340in}{2.052569in}}{\pgfqpoint{4.024153in}{2.060382in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{2.068196in}}{\pgfqpoint{4.036357in}{2.078795in}}{\pgfqpoint{4.036357in}{2.089845in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{2.100895in}}{\pgfqpoint{4.031967in}{2.111494in}}{\pgfqpoint{4.024153in}{2.119308in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{2.127121in}}{\pgfqpoint{4.005741in}{2.131512in}}{\pgfqpoint{3.994690in}{2.131512in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{2.131512in}}{\pgfqpoint{3.973041in}{2.127121in}}{\pgfqpoint{3.965228in}{2.119308in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{2.111494in}}{\pgfqpoint{3.953024in}{2.100895in}}{\pgfqpoint{3.953024in}{2.089845in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{2.078795in}}{\pgfqpoint{3.957414in}{2.068196in}}{\pgfqpoint{3.965228in}{2.060382in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{2.052569in}}{\pgfqpoint{3.983640in}{2.048178in}}{\pgfqpoint{3.994690in}{2.048178in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{2.048178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{1.829657in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{1.829657in}}{\pgfqpoint{4.086640in}{1.834047in}}{\pgfqpoint{4.094454in}{1.841860in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{1.849674in}}{\pgfqpoint{4.106658in}{1.860273in}}{\pgfqpoint{4.106658in}{1.871323in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{1.882373in}}{\pgfqpoint{4.102268in}{1.892972in}}{\pgfqpoint{4.094454in}{1.900786in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{1.908600in}}{\pgfqpoint{4.076041in}{1.912990in}}{\pgfqpoint{4.064991in}{1.912990in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{1.912990in}}{\pgfqpoint{4.043342in}{1.908600in}}{\pgfqpoint{4.035528in}{1.900786in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{1.892972in}}{\pgfqpoint{4.023325in}{1.882373in}}{\pgfqpoint{4.023325in}{1.871323in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{1.860273in}}{\pgfqpoint{4.027715in}{1.849674in}}{\pgfqpoint{4.035528in}{1.841860in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{1.834047in}}{\pgfqpoint{4.053941in}{1.829657in}}{\pgfqpoint{4.064991in}{1.829657in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{1.829657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{1.611152in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{1.611152in}}{\pgfqpoint{4.146079in}{1.615542in}}{\pgfqpoint{4.153892in}{1.623356in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{1.631169in}}{\pgfqpoint{4.166096in}{1.641768in}}{\pgfqpoint{4.166096in}{1.652818in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{1.663869in}}{\pgfqpoint{4.161706in}{1.674468in}}{\pgfqpoint{4.153892in}{1.682281in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{1.690095in}}{\pgfqpoint{4.135480in}{1.694485in}}{\pgfqpoint{4.124430in}{1.694485in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{1.694485in}}{\pgfqpoint{4.102781in}{1.690095in}}{\pgfqpoint{4.094967in}{1.682281in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{1.674468in}}{\pgfqpoint{4.082763in}{1.663869in}}{\pgfqpoint{4.082763in}{1.652818in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{1.641768in}}{\pgfqpoint{4.087153in}{1.631169in}}{\pgfqpoint{4.094967in}{1.623356in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{1.615542in}}{\pgfqpoint{4.113380in}{1.611152in}}{\pgfqpoint{4.124430in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{1.611152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{1.392583in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{1.392583in}}{\pgfqpoint{4.197567in}{1.396973in}}{\pgfqpoint{4.205380in}{1.404787in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{1.412600in}}{\pgfqpoint{4.217584in}{1.423199in}}{\pgfqpoint{4.217584in}{1.434249in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{1.445300in}}{\pgfqpoint{4.213194in}{1.455899in}}{\pgfqpoint{4.205380in}{1.463712in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{1.471526in}}{\pgfqpoint{4.186968in}{1.475916in}}{\pgfqpoint{4.175918in}{1.475916in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{1.475916in}}{\pgfqpoint{4.154268in}{1.471526in}}{\pgfqpoint{4.146455in}{1.463712in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{1.455899in}}{\pgfqpoint{4.134251in}{1.445300in}}{\pgfqpoint{4.134251in}{1.434249in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{1.423199in}}{\pgfqpoint{4.138641in}{1.412600in}}{\pgfqpoint{4.146455in}{1.404787in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{1.396973in}}{\pgfqpoint{4.164868in}{1.392583in}}{\pgfqpoint{4.175918in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{1.392583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{1.172221in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{1.172221in}}{\pgfqpoint{4.242982in}{1.176611in}}{\pgfqpoint{4.250796in}{1.184425in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{1.192238in}}{\pgfqpoint{4.263000in}{1.202837in}}{\pgfqpoint{4.263000in}{1.213887in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{1.224938in}}{\pgfqpoint{4.258610in}{1.235537in}}{\pgfqpoint{4.250796in}{1.243350in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{1.251164in}}{\pgfqpoint{4.232383in}{1.255554in}}{\pgfqpoint{4.221333in}{1.255554in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{1.255554in}}{\pgfqpoint{4.199684in}{1.251164in}}{\pgfqpoint{4.191870in}{1.243350in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{1.235537in}}{\pgfqpoint{4.179667in}{1.224938in}}{\pgfqpoint{4.179667in}{1.213887in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{1.202837in}}{\pgfqpoint{4.184057in}{1.192238in}}{\pgfqpoint{4.191870in}{1.184425in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{1.176611in}}{\pgfqpoint{4.210283in}{1.172221in}}{\pgfqpoint{4.221333in}{1.172221in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{1.172221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{0.896159in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{0.896159in}}{\pgfqpoint{4.283608in}{0.900550in}}{\pgfqpoint{4.291422in}{0.908363in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{0.916177in}}{\pgfqpoint{4.303626in}{0.926776in}}{\pgfqpoint{4.303626in}{0.937826in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{0.948876in}}{\pgfqpoint{4.299235in}{0.959475in}}{\pgfqpoint{4.291422in}{0.967289in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{0.975103in}}{\pgfqpoint{4.273009in}{0.979493in}}{\pgfqpoint{4.261959in}{0.979493in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{0.979493in}}{\pgfqpoint{4.240310in}{0.975103in}}{\pgfqpoint{4.232496in}{0.967289in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{0.959475in}}{\pgfqpoint{4.220292in}{0.948876in}}{\pgfqpoint{4.220292in}{0.937826in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{0.926776in}}{\pgfqpoint{4.224682in}{0.916177in}}{\pgfqpoint{4.232496in}{0.908363in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{0.900550in}}{\pgfqpoint{4.250909in}{0.896159in}}{\pgfqpoint{4.261959in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.896159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.648924in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{3.648924in}}{\pgfqpoint{0.732221in}{3.653314in}}{\pgfqpoint{0.740035in}{3.661128in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{3.668941in}}{\pgfqpoint{0.752238in}{3.679540in}}{\pgfqpoint{0.752238in}{3.690590in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{3.701641in}}{\pgfqpoint{0.747848in}{3.712240in}}{\pgfqpoint{0.740035in}{3.720053in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{3.727867in}}{\pgfqpoint{0.721622in}{3.732257in}}{\pgfqpoint{0.710572in}{3.732257in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{3.732257in}}{\pgfqpoint{0.688923in}{3.727867in}}{\pgfqpoint{0.681109in}{3.720053in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{3.712240in}}{\pgfqpoint{0.668905in}{3.701641in}}{\pgfqpoint{0.668905in}{3.690590in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{3.679540in}}{\pgfqpoint{0.673295in}{3.668941in}}{\pgfqpoint{0.681109in}{3.661128in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{3.653314in}}{\pgfqpoint{0.699522in}{3.648924in}}{\pgfqpoint{0.710572in}{3.648924in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.648924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{3.643494in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{3.643494in}}{\pgfqpoint{0.999489in}{3.647885in}}{\pgfqpoint{1.007303in}{3.655698in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{3.663512in}}{\pgfqpoint{1.019507in}{3.674111in}}{\pgfqpoint{1.019507in}{3.685161in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{3.696211in}}{\pgfqpoint{1.015117in}{3.706810in}}{\pgfqpoint{1.007303in}{3.714624in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{3.722437in}}{\pgfqpoint{0.988890in}{3.726828in}}{\pgfqpoint{0.977840in}{3.726828in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{3.726828in}}{\pgfqpoint{0.956191in}{3.722437in}}{\pgfqpoint{0.948378in}{3.714624in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{3.706810in}}{\pgfqpoint{0.936174in}{3.696211in}}{\pgfqpoint{0.936174in}{3.685161in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{3.674111in}}{\pgfqpoint{0.940564in}{3.663512in}}{\pgfqpoint{0.948378in}{3.655698in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{3.647885in}}{\pgfqpoint{0.966790in}{3.643494in}}{\pgfqpoint{0.977840in}{3.643494in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.643494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{3.638129in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{3.638129in}}{\pgfqpoint{1.155832in}{3.642520in}}{\pgfqpoint{1.163645in}{3.650333in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{3.658147in}}{\pgfqpoint{1.175849in}{3.668746in}}{\pgfqpoint{1.175849in}{3.679796in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{3.690846in}}{\pgfqpoint{1.171459in}{3.701445in}}{\pgfqpoint{1.163645in}{3.709259in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{3.717072in}}{\pgfqpoint{1.145233in}{3.721463in}}{\pgfqpoint{1.134182in}{3.721463in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{3.721463in}}{\pgfqpoint{1.112533in}{3.717072in}}{\pgfqpoint{1.104720in}{3.709259in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{3.701445in}}{\pgfqpoint{1.092516in}{3.690846in}}{\pgfqpoint{1.092516in}{3.679796in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{3.668746in}}{\pgfqpoint{1.096906in}{3.658147in}}{\pgfqpoint{1.104720in}{3.650333in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{3.642520in}}{\pgfqpoint{1.123132in}{3.638129in}}{\pgfqpoint{1.134182in}{3.638129in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.638129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{3.632829in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{3.632829in}}{\pgfqpoint{1.266758in}{3.637219in}}{\pgfqpoint{1.274572in}{3.645033in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{3.652847in}}{\pgfqpoint{1.286775in}{3.663446in}}{\pgfqpoint{1.286775in}{3.674496in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{3.685546in}}{\pgfqpoint{1.282385in}{3.696145in}}{\pgfqpoint{1.274572in}{3.703958in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{3.711772in}}{\pgfqpoint{1.256159in}{3.716162in}}{\pgfqpoint{1.245109in}{3.716162in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{3.716162in}}{\pgfqpoint{1.223460in}{3.711772in}}{\pgfqpoint{1.215646in}{3.703958in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{3.696145in}}{\pgfqpoint{1.203442in}{3.685546in}}{\pgfqpoint{1.203442in}{3.674496in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{3.663446in}}{\pgfqpoint{1.207832in}{3.652847in}}{\pgfqpoint{1.215646in}{3.645033in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{3.637219in}}{\pgfqpoint{1.234059in}{3.632829in}}{\pgfqpoint{1.245109in}{3.632829in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.632829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{3.627593in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{3.627593in}}{\pgfqpoint{1.352799in}{3.631983in}}{\pgfqpoint{1.360613in}{3.639797in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{3.647611in}}{\pgfqpoint{1.372817in}{3.658210in}}{\pgfqpoint{1.372817in}{3.669260in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{3.680310in}}{\pgfqpoint{1.368426in}{3.690909in}}{\pgfqpoint{1.360613in}{3.698722in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{3.706536in}}{\pgfqpoint{1.342200in}{3.710926in}}{\pgfqpoint{1.331150in}{3.710926in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{3.710926in}}{\pgfqpoint{1.309501in}{3.706536in}}{\pgfqpoint{1.301687in}{3.698722in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{3.690909in}}{\pgfqpoint{1.289483in}{3.680310in}}{\pgfqpoint{1.289483in}{3.669260in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{3.658210in}}{\pgfqpoint{1.293874in}{3.647611in}}{\pgfqpoint{1.301687in}{3.639797in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{3.631983in}}{\pgfqpoint{1.320100in}{3.627593in}}{\pgfqpoint{1.331150in}{3.627593in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.627593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{3.622421in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{3.622421in}}{\pgfqpoint{1.423100in}{3.626812in}}{\pgfqpoint{1.430914in}{3.634625in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{3.642439in}}{\pgfqpoint{1.443118in}{3.653038in}}{\pgfqpoint{1.443118in}{3.664088in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{3.675138in}}{\pgfqpoint{1.438727in}{3.685737in}}{\pgfqpoint{1.430914in}{3.693551in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{3.701364in}}{\pgfqpoint{1.412501in}{3.705755in}}{\pgfqpoint{1.401451in}{3.705755in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{3.705755in}}{\pgfqpoint{1.379802in}{3.701364in}}{\pgfqpoint{1.371988in}{3.693551in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{3.685737in}}{\pgfqpoint{1.359784in}{3.675138in}}{\pgfqpoint{1.359784in}{3.664088in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{3.653038in}}{\pgfqpoint{1.364174in}{3.642439in}}{\pgfqpoint{1.371988in}{3.634625in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{3.626812in}}{\pgfqpoint{1.390401in}{3.622421in}}{\pgfqpoint{1.401451in}{3.622421in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.622421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{3.617314in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{3.617314in}}{\pgfqpoint{1.482539in}{3.621704in}}{\pgfqpoint{1.490352in}{3.629518in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{3.637331in}}{\pgfqpoint{1.502556in}{3.647930in}}{\pgfqpoint{1.502556in}{3.658980in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{3.670030in}}{\pgfqpoint{1.498166in}{3.680629in}}{\pgfqpoint{1.490352in}{3.688443in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{3.696257in}}{\pgfqpoint{1.471940in}{3.700647in}}{\pgfqpoint{1.460889in}{3.700647in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{3.700647in}}{\pgfqpoint{1.439240in}{3.696257in}}{\pgfqpoint{1.431427in}{3.688443in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{3.680629in}}{\pgfqpoint{1.419223in}{3.670030in}}{\pgfqpoint{1.419223in}{3.658980in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{3.647930in}}{\pgfqpoint{1.423613in}{3.637331in}}{\pgfqpoint{1.431427in}{3.629518in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{3.621704in}}{\pgfqpoint{1.449839in}{3.617314in}}{\pgfqpoint{1.460889in}{3.617314in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.617314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{3.612270in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{3.612270in}}{\pgfqpoint{1.534026in}{3.616660in}}{\pgfqpoint{1.541840in}{3.624474in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{3.632287in}}{\pgfqpoint{1.554044in}{3.642887in}}{\pgfqpoint{1.554044in}{3.653937in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{3.664987in}}{\pgfqpoint{1.549654in}{3.675586in}}{\pgfqpoint{1.541840in}{3.683399in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{3.691213in}}{\pgfqpoint{1.523427in}{3.695603in}}{\pgfqpoint{1.512377in}{3.695603in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{3.695603in}}{\pgfqpoint{1.490728in}{3.691213in}}{\pgfqpoint{1.482915in}{3.683399in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{3.675586in}}{\pgfqpoint{1.470711in}{3.664987in}}{\pgfqpoint{1.470711in}{3.653937in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{3.642887in}}{\pgfqpoint{1.475101in}{3.632287in}}{\pgfqpoint{1.482915in}{3.624474in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{3.616660in}}{\pgfqpoint{1.501327in}{3.612270in}}{\pgfqpoint{1.512377in}{3.612270in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.612270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{3.607290in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{3.607290in}}{\pgfqpoint{1.579442in}{3.611680in}}{\pgfqpoint{1.587256in}{3.619494in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{3.627308in}}{\pgfqpoint{1.599460in}{3.637907in}}{\pgfqpoint{1.599460in}{3.648957in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{3.660007in}}{\pgfqpoint{1.595069in}{3.670606in}}{\pgfqpoint{1.587256in}{3.678420in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{3.686233in}}{\pgfqpoint{1.568843in}{3.690623in}}{\pgfqpoint{1.557793in}{3.690623in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{3.690623in}}{\pgfqpoint{1.536144in}{3.686233in}}{\pgfqpoint{1.528330in}{3.678420in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{3.670606in}}{\pgfqpoint{1.516126in}{3.660007in}}{\pgfqpoint{1.516126in}{3.648957in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{3.637907in}}{\pgfqpoint{1.520517in}{3.627308in}}{\pgfqpoint{1.528330in}{3.619494in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{3.611680in}}{\pgfqpoint{1.546743in}{3.607290in}}{\pgfqpoint{1.557793in}{3.607290in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.607290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{3.602374in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{3.602374in}}{\pgfqpoint{1.620068in}{3.606764in}}{\pgfqpoint{1.627881in}{3.614578in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{3.622391in}}{\pgfqpoint{1.640085in}{3.632990in}}{\pgfqpoint{1.640085in}{3.644040in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{3.655091in}}{\pgfqpoint{1.635695in}{3.665690in}}{\pgfqpoint{1.627881in}{3.673503in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{3.681317in}}{\pgfqpoint{1.609469in}{3.685707in}}{\pgfqpoint{1.598419in}{3.685707in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{3.685707in}}{\pgfqpoint{1.576769in}{3.681317in}}{\pgfqpoint{1.568956in}{3.673503in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{3.665690in}}{\pgfqpoint{1.556752in}{3.655091in}}{\pgfqpoint{1.556752in}{3.644040in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{3.632990in}}{\pgfqpoint{1.561142in}{3.622391in}}{\pgfqpoint{1.568956in}{3.614578in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{3.606764in}}{\pgfqpoint{1.587368in}{3.602374in}}{\pgfqpoint{1.598419in}{3.602374in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.602374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{3.556652in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{3.556652in}}{\pgfqpoint{1.887336in}{3.561043in}}{\pgfqpoint{1.895150in}{3.568856in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{3.576670in}}{\pgfqpoint{1.907354in}{3.587269in}}{\pgfqpoint{1.907354in}{3.598319in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{3.609369in}}{\pgfqpoint{1.902963in}{3.619968in}}{\pgfqpoint{1.895150in}{3.627782in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{3.635595in}}{\pgfqpoint{1.876737in}{3.639986in}}{\pgfqpoint{1.865687in}{3.639986in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{3.639986in}}{\pgfqpoint{1.844038in}{3.635595in}}{\pgfqpoint{1.836224in}{3.627782in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{3.619968in}}{\pgfqpoint{1.824020in}{3.609369in}}{\pgfqpoint{1.824020in}{3.598319in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{3.587269in}}{\pgfqpoint{1.828411in}{3.576670in}}{\pgfqpoint{1.836224in}{3.568856in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{3.561043in}}{\pgfqpoint{1.854637in}{3.556652in}}{\pgfqpoint{1.865687in}{3.556652in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.556652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{3.516955in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{3.516955in}}{\pgfqpoint{2.043678in}{3.521345in}}{\pgfqpoint{2.051492in}{3.529159in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{3.536972in}}{\pgfqpoint{2.063696in}{3.547572in}}{\pgfqpoint{2.063696in}{3.558622in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{3.569672in}}{\pgfqpoint{2.059306in}{3.580271in}}{\pgfqpoint{2.051492in}{3.588084in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{3.595898in}}{\pgfqpoint{2.033079in}{3.600288in}}{\pgfqpoint{2.022029in}{3.600288in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{3.600288in}}{\pgfqpoint{2.000380in}{3.595898in}}{\pgfqpoint{1.992566in}{3.588084in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{3.580271in}}{\pgfqpoint{1.980362in}{3.569672in}}{\pgfqpoint{1.980362in}{3.558622in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{3.547572in}}{\pgfqpoint{1.984753in}{3.536972in}}{\pgfqpoint{1.992566in}{3.529159in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{3.521345in}}{\pgfqpoint{2.010979in}{3.516955in}}{\pgfqpoint{2.022029in}{3.516955in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.516955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{3.482840in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{3.482840in}}{\pgfqpoint{2.154605in}{3.487230in}}{\pgfqpoint{2.162418in}{3.495044in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{3.502857in}}{\pgfqpoint{2.174622in}{3.513456in}}{\pgfqpoint{2.174622in}{3.524507in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{3.535557in}}{\pgfqpoint{2.170232in}{3.546156in}}{\pgfqpoint{2.162418in}{3.553969in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{3.561783in}}{\pgfqpoint{2.144006in}{3.566173in}}{\pgfqpoint{2.132956in}{3.566173in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{3.566173in}}{\pgfqpoint{2.111306in}{3.561783in}}{\pgfqpoint{2.103493in}{3.553969in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{3.546156in}}{\pgfqpoint{2.091289in}{3.535557in}}{\pgfqpoint{2.091289in}{3.524507in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{3.513456in}}{\pgfqpoint{2.095679in}{3.502857in}}{\pgfqpoint{2.103493in}{3.495044in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{3.487230in}}{\pgfqpoint{2.121905in}{3.482840in}}{\pgfqpoint{2.132956in}{3.482840in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.482840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{3.453759in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{3.453759in}}{\pgfqpoint{2.240646in}{3.458150in}}{\pgfqpoint{2.248460in}{3.465963in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{3.473777in}}{\pgfqpoint{2.260664in}{3.484376in}}{\pgfqpoint{2.260664in}{3.495426in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{3.506476in}}{\pgfqpoint{2.256273in}{3.517075in}}{\pgfqpoint{2.248460in}{3.524889in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{3.532702in}}{\pgfqpoint{2.230047in}{3.537093in}}{\pgfqpoint{2.218997in}{3.537093in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{3.537093in}}{\pgfqpoint{2.197348in}{3.532702in}}{\pgfqpoint{2.189534in}{3.524889in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{3.517075in}}{\pgfqpoint{2.177330in}{3.506476in}}{\pgfqpoint{2.177330in}{3.495426in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{3.484376in}}{\pgfqpoint{2.181720in}{3.473777in}}{\pgfqpoint{2.189534in}{3.465963in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{3.458150in}}{\pgfqpoint{2.207947in}{3.453759in}}{\pgfqpoint{2.218997in}{3.453759in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.453759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{3.429107in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{3.429107in}}{\pgfqpoint{2.310947in}{3.433497in}}{\pgfqpoint{2.318760in}{3.441311in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{3.449124in}}{\pgfqpoint{2.330964in}{3.459723in}}{\pgfqpoint{2.330964in}{3.470774in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{3.481824in}}{\pgfqpoint{2.326574in}{3.492423in}}{\pgfqpoint{2.318760in}{3.500236in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{3.508050in}}{\pgfqpoint{2.300348in}{3.512440in}}{\pgfqpoint{2.289298in}{3.512440in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{3.512440in}}{\pgfqpoint{2.267648in}{3.508050in}}{\pgfqpoint{2.259835in}{3.500236in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{3.492423in}}{\pgfqpoint{2.247631in}{3.481824in}}{\pgfqpoint{2.247631in}{3.470774in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{3.459723in}}{\pgfqpoint{2.252021in}{3.449124in}}{\pgfqpoint{2.259835in}{3.441311in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{3.433497in}}{\pgfqpoint{2.278248in}{3.429107in}}{\pgfqpoint{2.289298in}{3.429107in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.429107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{3.408267in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{3.408267in}}{\pgfqpoint{2.370385in}{3.412657in}}{\pgfqpoint{2.378199in}{3.420470in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{3.428284in}}{\pgfqpoint{2.390403in}{3.438883in}}{\pgfqpoint{2.390403in}{3.449933in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{3.460983in}}{\pgfqpoint{2.386013in}{3.471582in}}{\pgfqpoint{2.378199in}{3.479396in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{3.487210in}}{\pgfqpoint{2.359786in}{3.491600in}}{\pgfqpoint{2.348736in}{3.491600in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{3.491600in}}{\pgfqpoint{2.327087in}{3.487210in}}{\pgfqpoint{2.319273in}{3.479396in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{3.471582in}}{\pgfqpoint{2.307069in}{3.460983in}}{\pgfqpoint{2.307069in}{3.449933in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{3.438883in}}{\pgfqpoint{2.311460in}{3.428284in}}{\pgfqpoint{2.319273in}{3.420470in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{3.412657in}}{\pgfqpoint{2.337686in}{3.408267in}}{\pgfqpoint{2.348736in}{3.408267in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.408267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{3.390652in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{3.390652in}}{\pgfqpoint{2.421873in}{3.395043in}}{\pgfqpoint{2.429687in}{3.402856in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{3.410670in}}{\pgfqpoint{2.441891in}{3.421269in}}{\pgfqpoint{2.441891in}{3.432319in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{3.443369in}}{\pgfqpoint{2.437501in}{3.453968in}}{\pgfqpoint{2.429687in}{3.461782in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{3.469596in}}{\pgfqpoint{2.411274in}{3.473986in}}{\pgfqpoint{2.400224in}{3.473986in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{3.473986in}}{\pgfqpoint{2.378575in}{3.469596in}}{\pgfqpoint{2.370761in}{3.461782in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{3.453968in}}{\pgfqpoint{2.358557in}{3.443369in}}{\pgfqpoint{2.358557in}{3.432319in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{3.421269in}}{\pgfqpoint{2.362948in}{3.410670in}}{\pgfqpoint{2.370761in}{3.402856in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{3.395043in}}{\pgfqpoint{2.389174in}{3.390652in}}{\pgfqpoint{2.400224in}{3.390652in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.390652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{3.375736in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{3.375736in}}{\pgfqpoint{2.467289in}{3.380126in}}{\pgfqpoint{2.475102in}{3.387940in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{3.395753in}}{\pgfqpoint{2.487306in}{3.406352in}}{\pgfqpoint{2.487306in}{3.417402in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{3.428453in}}{\pgfqpoint{2.482916in}{3.439052in}}{\pgfqpoint{2.475102in}{3.446865in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{3.454679in}}{\pgfqpoint{2.456690in}{3.459069in}}{\pgfqpoint{2.445640in}{3.459069in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{3.459069in}}{\pgfqpoint{2.423991in}{3.454679in}}{\pgfqpoint{2.416177in}{3.446865in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{3.439052in}}{\pgfqpoint{2.403973in}{3.428453in}}{\pgfqpoint{2.403973in}{3.417402in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{3.406352in}}{\pgfqpoint{2.408363in}{3.395753in}}{\pgfqpoint{2.416177in}{3.387940in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{3.380126in}}{\pgfqpoint{2.434590in}{3.375736in}}{\pgfqpoint{2.445640in}{3.375736in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.375736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{3.363057in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{3.363057in}}{\pgfqpoint{2.507915in}{3.367447in}}{\pgfqpoint{2.515728in}{3.375261in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{3.383075in}}{\pgfqpoint{2.527932in}{3.393674in}}{\pgfqpoint{2.527932in}{3.404724in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{3.415774in}}{\pgfqpoint{2.523542in}{3.426373in}}{\pgfqpoint{2.515728in}{3.434187in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{3.442000in}}{\pgfqpoint{2.497315in}{3.446390in}}{\pgfqpoint{2.486265in}{3.446390in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{3.446390in}}{\pgfqpoint{2.464616in}{3.442000in}}{\pgfqpoint{2.456803in}{3.434187in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{3.426373in}}{\pgfqpoint{2.444599in}{3.415774in}}{\pgfqpoint{2.444599in}{3.404724in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{3.393674in}}{\pgfqpoint{2.448989in}{3.383075in}}{\pgfqpoint{2.456803in}{3.375261in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{3.367447in}}{\pgfqpoint{2.475215in}{3.363057in}}{\pgfqpoint{2.486265in}{3.363057in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.363057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{3.300386in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{3.300386in}}{\pgfqpoint{2.775183in}{3.304776in}}{\pgfqpoint{2.782997in}{3.312590in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{3.320403in}}{\pgfqpoint{2.795201in}{3.331002in}}{\pgfqpoint{2.795201in}{3.342052in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{3.353102in}}{\pgfqpoint{2.790810in}{3.363701in}}{\pgfqpoint{2.782997in}{3.371515in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{3.379329in}}{\pgfqpoint{2.764584in}{3.383719in}}{\pgfqpoint{2.753534in}{3.383719in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{3.383719in}}{\pgfqpoint{2.731885in}{3.379329in}}{\pgfqpoint{2.724071in}{3.371515in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{3.363701in}}{\pgfqpoint{2.711867in}{3.353102in}}{\pgfqpoint{2.711867in}{3.342052in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{3.331002in}}{\pgfqpoint{2.716257in}{3.320403in}}{\pgfqpoint{2.724071in}{3.312590in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{3.304776in}}{\pgfqpoint{2.742484in}{3.300386in}}{\pgfqpoint{2.753534in}{3.300386in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.300386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{3.279781in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{3.279781in}}{\pgfqpoint{2.931525in}{3.284172in}}{\pgfqpoint{2.939339in}{3.291985in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{3.299799in}}{\pgfqpoint{2.951543in}{3.310398in}}{\pgfqpoint{2.951543in}{3.321448in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{3.332498in}}{\pgfqpoint{2.947152in}{3.343097in}}{\pgfqpoint{2.939339in}{3.350911in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{3.358724in}}{\pgfqpoint{2.920926in}{3.363115in}}{\pgfqpoint{2.909876in}{3.363115in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{3.363115in}}{\pgfqpoint{2.888227in}{3.358724in}}{\pgfqpoint{2.880413in}{3.350911in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{3.343097in}}{\pgfqpoint{2.868209in}{3.332498in}}{\pgfqpoint{2.868209in}{3.321448in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{3.310398in}}{\pgfqpoint{2.872600in}{3.299799in}}{\pgfqpoint{2.880413in}{3.291985in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{3.284172in}}{\pgfqpoint{2.898826in}{3.279781in}}{\pgfqpoint{2.909876in}{3.279781in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.279781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{3.270275in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{3.270275in}}{\pgfqpoint{3.042452in}{3.274665in}}{\pgfqpoint{3.050265in}{3.282478in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{3.290292in}}{\pgfqpoint{3.062469in}{3.300891in}}{\pgfqpoint{3.062469in}{3.311941in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{3.322991in}}{\pgfqpoint{3.058079in}{3.333590in}}{\pgfqpoint{3.050265in}{3.341404in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{3.349218in}}{\pgfqpoint{3.031852in}{3.353608in}}{\pgfqpoint{3.020802in}{3.353608in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{3.353608in}}{\pgfqpoint{2.999153in}{3.349218in}}{\pgfqpoint{2.991340in}{3.341404in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{3.333590in}}{\pgfqpoint{2.979136in}{3.322991in}}{\pgfqpoint{2.979136in}{3.311941in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{3.300891in}}{\pgfqpoint{2.983526in}{3.290292in}}{\pgfqpoint{2.991340in}{3.282478in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{3.274665in}}{\pgfqpoint{3.009752in}{3.270275in}}{\pgfqpoint{3.020802in}{3.270275in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.270275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{3.264900in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{3.264900in}}{\pgfqpoint{3.128493in}{3.269290in}}{\pgfqpoint{3.136306in}{3.277104in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{3.284917in}}{\pgfqpoint{3.148510in}{3.295516in}}{\pgfqpoint{3.148510in}{3.306567in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{3.317617in}}{\pgfqpoint{3.144120in}{3.328216in}}{\pgfqpoint{3.136306in}{3.336029in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{3.343843in}}{\pgfqpoint{3.117894in}{3.348233in}}{\pgfqpoint{3.106844in}{3.348233in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{3.348233in}}{\pgfqpoint{3.085194in}{3.343843in}}{\pgfqpoint{3.077381in}{3.336029in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{3.328216in}}{\pgfqpoint{3.065177in}{3.317617in}}{\pgfqpoint{3.065177in}{3.306567in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{3.295516in}}{\pgfqpoint{3.069567in}{3.284917in}}{\pgfqpoint{3.077381in}{3.277104in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{3.269290in}}{\pgfqpoint{3.095793in}{3.264900in}}{\pgfqpoint{3.106844in}{3.264900in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.264900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{3.261432in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{3.261432in}}{\pgfqpoint{3.198794in}{3.265822in}}{\pgfqpoint{3.206607in}{3.273636in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{3.281450in}}{\pgfqpoint{3.218811in}{3.292049in}}{\pgfqpoint{3.218811in}{3.303099in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{3.314149in}}{\pgfqpoint{3.214421in}{3.324748in}}{\pgfqpoint{3.206607in}{3.332562in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{3.340375in}}{\pgfqpoint{3.188195in}{3.344765in}}{\pgfqpoint{3.177144in}{3.344765in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{3.344765in}}{\pgfqpoint{3.155495in}{3.340375in}}{\pgfqpoint{3.147682in}{3.332562in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{3.324748in}}{\pgfqpoint{3.135478in}{3.314149in}}{\pgfqpoint{3.135478in}{3.303099in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{3.292049in}}{\pgfqpoint{3.139868in}{3.281450in}}{\pgfqpoint{3.147682in}{3.273636in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{3.265822in}}{\pgfqpoint{3.166094in}{3.261432in}}{\pgfqpoint{3.177144in}{3.261432in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.261432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{3.258988in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{3.258988in}}{\pgfqpoint{3.258232in}{3.263379in}}{\pgfqpoint{3.266046in}{3.271192in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{3.279006in}}{\pgfqpoint{3.278250in}{3.289605in}}{\pgfqpoint{3.278250in}{3.300655in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{3.311705in}}{\pgfqpoint{3.273859in}{3.322304in}}{\pgfqpoint{3.266046in}{3.330118in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{3.337932in}}{\pgfqpoint{3.247633in}{3.342322in}}{\pgfqpoint{3.236583in}{3.342322in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{3.342322in}}{\pgfqpoint{3.214934in}{3.337932in}}{\pgfqpoint{3.207120in}{3.330118in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{3.322304in}}{\pgfqpoint{3.194916in}{3.311705in}}{\pgfqpoint{3.194916in}{3.300655in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{3.289605in}}{\pgfqpoint{3.199307in}{3.279006in}}{\pgfqpoint{3.207120in}{3.271192in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{3.263379in}}{\pgfqpoint{3.225533in}{3.258988in}}{\pgfqpoint{3.236583in}{3.258988in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.258988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{3.257160in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{3.257160in}}{\pgfqpoint{3.309720in}{3.261550in}}{\pgfqpoint{3.317534in}{3.269364in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{3.277177in}}{\pgfqpoint{3.329738in}{3.287776in}}{\pgfqpoint{3.329738in}{3.298826in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{3.309876in}}{\pgfqpoint{3.325347in}{3.320475in}}{\pgfqpoint{3.317534in}{3.328289in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{3.336103in}}{\pgfqpoint{3.299121in}{3.340493in}}{\pgfqpoint{3.288071in}{3.340493in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{3.340493in}}{\pgfqpoint{3.266422in}{3.336103in}}{\pgfqpoint{3.258608in}{3.328289in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{3.320475in}}{\pgfqpoint{3.246404in}{3.309876in}}{\pgfqpoint{3.246404in}{3.298826in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{3.287776in}}{\pgfqpoint{3.250794in}{3.277177in}}{\pgfqpoint{3.258608in}{3.269364in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{3.261550in}}{\pgfqpoint{3.277021in}{3.257160in}}{\pgfqpoint{3.288071in}{3.257160in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.257160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{3.255731in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{3.255731in}}{\pgfqpoint{3.355136in}{3.260121in}}{\pgfqpoint{3.362949in}{3.267935in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{3.275749in}}{\pgfqpoint{3.375153in}{3.286348in}}{\pgfqpoint{3.375153in}{3.297398in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{3.308448in}}{\pgfqpoint{3.370763in}{3.319047in}}{\pgfqpoint{3.362949in}{3.326861in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{3.334674in}}{\pgfqpoint{3.344537in}{3.339064in}}{\pgfqpoint{3.333486in}{3.339064in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{3.339064in}}{\pgfqpoint{3.311837in}{3.334674in}}{\pgfqpoint{3.304024in}{3.326861in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{3.319047in}}{\pgfqpoint{3.291820in}{3.308448in}}{\pgfqpoint{3.291820in}{3.297398in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{3.286348in}}{\pgfqpoint{3.296210in}{3.275749in}}{\pgfqpoint{3.304024in}{3.267935in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{3.260121in}}{\pgfqpoint{3.322436in}{3.255731in}}{\pgfqpoint{3.333486in}{3.255731in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.255731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{3.254580in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{3.254580in}}{\pgfqpoint{3.395761in}{3.258970in}}{\pgfqpoint{3.403575in}{3.266784in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{3.274597in}}{\pgfqpoint{3.415779in}{3.285196in}}{\pgfqpoint{3.415779in}{3.296247in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{3.307297in}}{\pgfqpoint{3.411389in}{3.317896in}}{\pgfqpoint{3.403575in}{3.325709in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{3.333523in}}{\pgfqpoint{3.385162in}{3.337913in}}{\pgfqpoint{3.374112in}{3.337913in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{3.337913in}}{\pgfqpoint{3.352463in}{3.333523in}}{\pgfqpoint{3.344649in}{3.325709in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{3.317896in}}{\pgfqpoint{3.332445in}{3.307297in}}{\pgfqpoint{3.332445in}{3.296247in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{3.285196in}}{\pgfqpoint{3.336836in}{3.274597in}}{\pgfqpoint{3.344649in}{3.266784in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{3.258970in}}{\pgfqpoint{3.363062in}{3.254580in}}{\pgfqpoint{3.374112in}{3.254580in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.254580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{3.249224in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{3.249224in}}{\pgfqpoint{3.663030in}{3.253614in}}{\pgfqpoint{3.670843in}{3.261428in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{3.269241in}}{\pgfqpoint{3.683047in}{3.279840in}}{\pgfqpoint{3.683047in}{3.290890in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{3.301941in}}{\pgfqpoint{3.678657in}{3.312540in}}{\pgfqpoint{3.670843in}{3.320353in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{3.328167in}}{\pgfqpoint{3.652431in}{3.332557in}}{\pgfqpoint{3.641381in}{3.332557in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{3.332557in}}{\pgfqpoint{3.619731in}{3.328167in}}{\pgfqpoint{3.611918in}{3.320353in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{3.312540in}}{\pgfqpoint{3.599714in}{3.301941in}}{\pgfqpoint{3.599714in}{3.290890in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{3.279840in}}{\pgfqpoint{3.604104in}{3.269241in}}{\pgfqpoint{3.611918in}{3.261428in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{3.253614in}}{\pgfqpoint{3.630331in}{3.249224in}}{\pgfqpoint{3.641381in}{3.249224in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.249224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{3.247351in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{3.247351in}}{\pgfqpoint{3.819372in}{3.251741in}}{\pgfqpoint{3.827185in}{3.259554in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{3.267368in}}{\pgfqpoint{3.839389in}{3.277967in}}{\pgfqpoint{3.839389in}{3.289017in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{3.300067in}}{\pgfqpoint{3.834999in}{3.310666in}}{\pgfqpoint{3.827185in}{3.318480in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{3.326294in}}{\pgfqpoint{3.808773in}{3.330684in}}{\pgfqpoint{3.797723in}{3.330684in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{3.330684in}}{\pgfqpoint{3.776074in}{3.326294in}}{\pgfqpoint{3.768260in}{3.318480in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{3.310666in}}{\pgfqpoint{3.756056in}{3.300067in}}{\pgfqpoint{3.756056in}{3.289017in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{3.277967in}}{\pgfqpoint{3.760446in}{3.267368in}}{\pgfqpoint{3.768260in}{3.259554in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{3.251741in}}{\pgfqpoint{3.786673in}{3.247351in}}{\pgfqpoint{3.797723in}{3.247351in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.247351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{3.246377in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{3.246377in}}{\pgfqpoint{3.930298in}{3.250767in}}{\pgfqpoint{3.938112in}{3.258581in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{3.266395in}}{\pgfqpoint{3.950316in}{3.276994in}}{\pgfqpoint{3.950316in}{3.288044in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{3.299094in}}{\pgfqpoint{3.945926in}{3.309693in}}{\pgfqpoint{3.938112in}{3.317506in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{3.325320in}}{\pgfqpoint{3.919699in}{3.329710in}}{\pgfqpoint{3.908649in}{3.329710in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{3.329710in}}{\pgfqpoint{3.887000in}{3.325320in}}{\pgfqpoint{3.879186in}{3.317506in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{3.309693in}}{\pgfqpoint{3.866982in}{3.299094in}}{\pgfqpoint{3.866982in}{3.288044in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{3.276994in}}{\pgfqpoint{3.871373in}{3.266395in}}{\pgfqpoint{3.879186in}{3.258581in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{3.250767in}}{\pgfqpoint{3.897599in}{3.246377in}}{\pgfqpoint{3.908649in}{3.246377in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.246377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{3.245766in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{3.245766in}}{\pgfqpoint{4.016340in}{3.250156in}}{\pgfqpoint{4.024153in}{3.257970in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{3.265783in}}{\pgfqpoint{4.036357in}{3.276382in}}{\pgfqpoint{4.036357in}{3.287432in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{3.298483in}}{\pgfqpoint{4.031967in}{3.309082in}}{\pgfqpoint{4.024153in}{3.316895in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{3.324709in}}{\pgfqpoint{4.005741in}{3.329099in}}{\pgfqpoint{3.994690in}{3.329099in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{3.329099in}}{\pgfqpoint{3.973041in}{3.324709in}}{\pgfqpoint{3.965228in}{3.316895in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{3.309082in}}{\pgfqpoint{3.953024in}{3.298483in}}{\pgfqpoint{3.953024in}{3.287432in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{3.276382in}}{\pgfqpoint{3.957414in}{3.265783in}}{\pgfqpoint{3.965228in}{3.257970in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{3.250156in}}{\pgfqpoint{3.983640in}{3.245766in}}{\pgfqpoint{3.994690in}{3.245766in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.245766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{3.245340in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{3.245340in}}{\pgfqpoint{4.086640in}{3.249730in}}{\pgfqpoint{4.094454in}{3.257544in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{3.265358in}}{\pgfqpoint{4.106658in}{3.275957in}}{\pgfqpoint{4.106658in}{3.287007in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{3.298057in}}{\pgfqpoint{4.102268in}{3.308656in}}{\pgfqpoint{4.094454in}{3.316470in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{3.324283in}}{\pgfqpoint{4.076041in}{3.328673in}}{\pgfqpoint{4.064991in}{3.328673in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{3.328673in}}{\pgfqpoint{4.043342in}{3.324283in}}{\pgfqpoint{4.035528in}{3.316470in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{3.308656in}}{\pgfqpoint{4.023325in}{3.298057in}}{\pgfqpoint{4.023325in}{3.287007in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{3.275957in}}{\pgfqpoint{4.027715in}{3.265358in}}{\pgfqpoint{4.035528in}{3.257544in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{3.249730in}}{\pgfqpoint{4.053941in}{3.245340in}}{\pgfqpoint{4.064991in}{3.245340in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.245340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{3.245025in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{3.245025in}}{\pgfqpoint{4.146079in}{3.249415in}}{\pgfqpoint{4.153892in}{3.257229in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{3.265042in}}{\pgfqpoint{4.166096in}{3.275641in}}{\pgfqpoint{4.166096in}{3.286692in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{3.297742in}}{\pgfqpoint{4.161706in}{3.308341in}}{\pgfqpoint{4.153892in}{3.316154in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{3.323968in}}{\pgfqpoint{4.135480in}{3.328358in}}{\pgfqpoint{4.124430in}{3.328358in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{3.328358in}}{\pgfqpoint{4.102781in}{3.323968in}}{\pgfqpoint{4.094967in}{3.316154in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{3.308341in}}{\pgfqpoint{4.082763in}{3.297742in}}{\pgfqpoint{4.082763in}{3.286692in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{3.275641in}}{\pgfqpoint{4.087153in}{3.265042in}}{\pgfqpoint{4.094967in}{3.257229in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{3.249415in}}{\pgfqpoint{4.113380in}{3.245025in}}{\pgfqpoint{4.124430in}{3.245025in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.245025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{3.244782in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{3.244782in}}{\pgfqpoint{4.197567in}{3.249172in}}{\pgfqpoint{4.205380in}{3.256986in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{3.264799in}}{\pgfqpoint{4.217584in}{3.275398in}}{\pgfqpoint{4.217584in}{3.286449in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{3.297499in}}{\pgfqpoint{4.213194in}{3.308098in}}{\pgfqpoint{4.205380in}{3.315911in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{3.323725in}}{\pgfqpoint{4.186968in}{3.328115in}}{\pgfqpoint{4.175918in}{3.328115in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{3.328115in}}{\pgfqpoint{4.154268in}{3.323725in}}{\pgfqpoint{4.146455in}{3.315911in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{3.308098in}}{\pgfqpoint{4.134251in}{3.297499in}}{\pgfqpoint{4.134251in}{3.286449in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{3.275398in}}{\pgfqpoint{4.138641in}{3.264799in}}{\pgfqpoint{4.146455in}{3.256986in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{3.249172in}}{\pgfqpoint{4.164868in}{3.244782in}}{\pgfqpoint{4.175918in}{3.244782in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.244782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{3.244589in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{3.244589in}}{\pgfqpoint{4.242982in}{3.248979in}}{\pgfqpoint{4.250796in}{3.256793in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{3.264607in}}{\pgfqpoint{4.263000in}{3.275206in}}{\pgfqpoint{4.263000in}{3.286256in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{3.297306in}}{\pgfqpoint{4.258610in}{3.307905in}}{\pgfqpoint{4.250796in}{3.315718in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{3.323532in}}{\pgfqpoint{4.232383in}{3.327922in}}{\pgfqpoint{4.221333in}{3.327922in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{3.327922in}}{\pgfqpoint{4.199684in}{3.323532in}}{\pgfqpoint{4.191870in}{3.315718in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{3.307905in}}{\pgfqpoint{4.179667in}{3.297306in}}{\pgfqpoint{4.179667in}{3.286256in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{3.275206in}}{\pgfqpoint{4.184057in}{3.264607in}}{\pgfqpoint{4.191870in}{3.256793in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{3.248979in}}{\pgfqpoint{4.210283in}{3.244589in}}{\pgfqpoint{4.221333in}{3.244589in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.244589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{3.244432in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{3.244432in}}{\pgfqpoint{4.283608in}{3.248822in}}{\pgfqpoint{4.291422in}{3.256636in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{3.264450in}}{\pgfqpoint{4.303626in}{3.275049in}}{\pgfqpoint{4.303626in}{3.286099in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{3.297149in}}{\pgfqpoint{4.299235in}{3.307748in}}{\pgfqpoint{4.291422in}{3.315562in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{3.323375in}}{\pgfqpoint{4.273009in}{3.327766in}}{\pgfqpoint{4.261959in}{3.327766in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{3.327766in}}{\pgfqpoint{4.240310in}{3.323375in}}{\pgfqpoint{4.232496in}{3.315562in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{3.307748in}}{\pgfqpoint{4.220292in}{3.297149in}}{\pgfqpoint{4.220292in}{3.286099in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{3.275049in}}{\pgfqpoint{4.224682in}{3.264450in}}{\pgfqpoint{4.232496in}{3.256636in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{3.248822in}}{\pgfqpoint{4.250909in}{3.244432in}}{\pgfqpoint{4.261959in}{3.244432in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.244432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.575162in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{3.575162in}}{\pgfqpoint{0.732221in}{3.579552in}}{\pgfqpoint{0.740035in}{3.587366in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{3.595179in}}{\pgfqpoint{0.752238in}{3.605778in}}{\pgfqpoint{0.752238in}{3.616829in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{3.627879in}}{\pgfqpoint{0.747848in}{3.638478in}}{\pgfqpoint{0.740035in}{3.646291in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{3.654105in}}{\pgfqpoint{0.721622in}{3.658495in}}{\pgfqpoint{0.710572in}{3.658495in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{3.658495in}}{\pgfqpoint{0.688923in}{3.654105in}}{\pgfqpoint{0.681109in}{3.646291in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{3.638478in}}{\pgfqpoint{0.668905in}{3.627879in}}{\pgfqpoint{0.668905in}{3.616829in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{3.605778in}}{\pgfqpoint{0.673295in}{3.595179in}}{\pgfqpoint{0.681109in}{3.587366in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{3.579552in}}{\pgfqpoint{0.699522in}{3.575162in}}{\pgfqpoint{0.710572in}{3.575162in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.575162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{3.573452in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{3.573452in}}{\pgfqpoint{0.999489in}{3.577842in}}{\pgfqpoint{1.007303in}{3.585656in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{3.593469in}}{\pgfqpoint{1.019507in}{3.604068in}}{\pgfqpoint{1.019507in}{3.615118in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{3.626169in}}{\pgfqpoint{1.015117in}{3.636768in}}{\pgfqpoint{1.007303in}{3.644581in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{3.652395in}}{\pgfqpoint{0.988890in}{3.656785in}}{\pgfqpoint{0.977840in}{3.656785in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{3.656785in}}{\pgfqpoint{0.956191in}{3.652395in}}{\pgfqpoint{0.948378in}{3.644581in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{3.636768in}}{\pgfqpoint{0.936174in}{3.626169in}}{\pgfqpoint{0.936174in}{3.615118in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{3.604068in}}{\pgfqpoint{0.940564in}{3.593469in}}{\pgfqpoint{0.948378in}{3.585656in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{3.577842in}}{\pgfqpoint{0.966790in}{3.573452in}}{\pgfqpoint{0.977840in}{3.573452in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.573452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{3.571719in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{3.571719in}}{\pgfqpoint{1.155832in}{3.576109in}}{\pgfqpoint{1.163645in}{3.583923in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{3.591737in}}{\pgfqpoint{1.175849in}{3.602336in}}{\pgfqpoint{1.175849in}{3.613386in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{3.624436in}}{\pgfqpoint{1.171459in}{3.635035in}}{\pgfqpoint{1.163645in}{3.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{3.650662in}}{\pgfqpoint{1.145233in}{3.655053in}}{\pgfqpoint{1.134182in}{3.655053in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{3.655053in}}{\pgfqpoint{1.112533in}{3.650662in}}{\pgfqpoint{1.104720in}{3.642849in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{3.635035in}}{\pgfqpoint{1.092516in}{3.624436in}}{\pgfqpoint{1.092516in}{3.613386in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{3.602336in}}{\pgfqpoint{1.096906in}{3.591737in}}{\pgfqpoint{1.104720in}{3.583923in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{3.576109in}}{\pgfqpoint{1.123132in}{3.571719in}}{\pgfqpoint{1.134182in}{3.571719in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.571719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{3.569967in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{3.569967in}}{\pgfqpoint{1.266758in}{3.574357in}}{\pgfqpoint{1.274572in}{3.582171in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{3.589984in}}{\pgfqpoint{1.286775in}{3.600583in}}{\pgfqpoint{1.286775in}{3.611634in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{3.622684in}}{\pgfqpoint{1.282385in}{3.633283in}}{\pgfqpoint{1.274572in}{3.641096in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{3.648910in}}{\pgfqpoint{1.256159in}{3.653300in}}{\pgfqpoint{1.245109in}{3.653300in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{3.653300in}}{\pgfqpoint{1.223460in}{3.648910in}}{\pgfqpoint{1.215646in}{3.641096in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{3.633283in}}{\pgfqpoint{1.203442in}{3.622684in}}{\pgfqpoint{1.203442in}{3.611634in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{3.600583in}}{\pgfqpoint{1.207832in}{3.589984in}}{\pgfqpoint{1.215646in}{3.582171in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{3.574357in}}{\pgfqpoint{1.234059in}{3.569967in}}{\pgfqpoint{1.245109in}{3.569967in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.569967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{3.568197in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{3.568197in}}{\pgfqpoint{1.352799in}{3.572588in}}{\pgfqpoint{1.360613in}{3.580401in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{3.588215in}}{\pgfqpoint{1.372817in}{3.598814in}}{\pgfqpoint{1.372817in}{3.609864in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{3.620914in}}{\pgfqpoint{1.368426in}{3.631513in}}{\pgfqpoint{1.360613in}{3.639327in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{3.647141in}}{\pgfqpoint{1.342200in}{3.651531in}}{\pgfqpoint{1.331150in}{3.651531in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{3.651531in}}{\pgfqpoint{1.309501in}{3.647141in}}{\pgfqpoint{1.301687in}{3.639327in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{3.631513in}}{\pgfqpoint{1.289483in}{3.620914in}}{\pgfqpoint{1.289483in}{3.609864in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{3.598814in}}{\pgfqpoint{1.293874in}{3.588215in}}{\pgfqpoint{1.301687in}{3.580401in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{3.572588in}}{\pgfqpoint{1.320100in}{3.568197in}}{\pgfqpoint{1.331150in}{3.568197in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.568197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{3.566413in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{3.566413in}}{\pgfqpoint{1.423100in}{3.570804in}}{\pgfqpoint{1.430914in}{3.578617in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{3.586431in}}{\pgfqpoint{1.443118in}{3.597030in}}{\pgfqpoint{1.443118in}{3.608080in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{3.619130in}}{\pgfqpoint{1.438727in}{3.629729in}}{\pgfqpoint{1.430914in}{3.637543in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{3.645356in}}{\pgfqpoint{1.412501in}{3.649747in}}{\pgfqpoint{1.401451in}{3.649747in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{3.649747in}}{\pgfqpoint{1.379802in}{3.645356in}}{\pgfqpoint{1.371988in}{3.637543in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{3.629729in}}{\pgfqpoint{1.359784in}{3.619130in}}{\pgfqpoint{1.359784in}{3.608080in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{3.597030in}}{\pgfqpoint{1.364174in}{3.586431in}}{\pgfqpoint{1.371988in}{3.578617in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{3.570804in}}{\pgfqpoint{1.390401in}{3.566413in}}{\pgfqpoint{1.401451in}{3.566413in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.566413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{3.564617in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{3.564617in}}{\pgfqpoint{1.482539in}{3.569007in}}{\pgfqpoint{1.490352in}{3.576821in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{3.584634in}}{\pgfqpoint{1.502556in}{3.595233in}}{\pgfqpoint{1.502556in}{3.606283in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{3.617333in}}{\pgfqpoint{1.498166in}{3.627933in}}{\pgfqpoint{1.490352in}{3.635746in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{3.643560in}}{\pgfqpoint{1.471940in}{3.647950in}}{\pgfqpoint{1.460889in}{3.647950in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{3.647950in}}{\pgfqpoint{1.439240in}{3.643560in}}{\pgfqpoint{1.431427in}{3.635746in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{3.627933in}}{\pgfqpoint{1.419223in}{3.617333in}}{\pgfqpoint{1.419223in}{3.606283in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{3.595233in}}{\pgfqpoint{1.423613in}{3.584634in}}{\pgfqpoint{1.431427in}{3.576821in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{3.569007in}}{\pgfqpoint{1.449839in}{3.564617in}}{\pgfqpoint{1.460889in}{3.564617in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.564617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{3.562810in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{3.562810in}}{\pgfqpoint{1.534026in}{3.567200in}}{\pgfqpoint{1.541840in}{3.575014in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{3.582827in}}{\pgfqpoint{1.554044in}{3.593426in}}{\pgfqpoint{1.554044in}{3.604476in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{3.615526in}}{\pgfqpoint{1.549654in}{3.626125in}}{\pgfqpoint{1.541840in}{3.633939in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{3.641753in}}{\pgfqpoint{1.523427in}{3.646143in}}{\pgfqpoint{1.512377in}{3.646143in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{3.646143in}}{\pgfqpoint{1.490728in}{3.641753in}}{\pgfqpoint{1.482915in}{3.633939in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{3.626125in}}{\pgfqpoint{1.470711in}{3.615526in}}{\pgfqpoint{1.470711in}{3.604476in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{3.593426in}}{\pgfqpoint{1.475101in}{3.582827in}}{\pgfqpoint{1.482915in}{3.575014in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{3.567200in}}{\pgfqpoint{1.501327in}{3.562810in}}{\pgfqpoint{1.512377in}{3.562810in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.562810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{3.560994in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{3.560994in}}{\pgfqpoint{1.579442in}{3.565384in}}{\pgfqpoint{1.587256in}{3.573198in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{3.581012in}}{\pgfqpoint{1.599460in}{3.591611in}}{\pgfqpoint{1.599460in}{3.602661in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{3.613711in}}{\pgfqpoint{1.595069in}{3.624310in}}{\pgfqpoint{1.587256in}{3.632124in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{3.639937in}}{\pgfqpoint{1.568843in}{3.644328in}}{\pgfqpoint{1.557793in}{3.644328in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{3.644328in}}{\pgfqpoint{1.536144in}{3.639937in}}{\pgfqpoint{1.528330in}{3.632124in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{3.624310in}}{\pgfqpoint{1.516126in}{3.613711in}}{\pgfqpoint{1.516126in}{3.602661in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{3.591611in}}{\pgfqpoint{1.520517in}{3.581012in}}{\pgfqpoint{1.528330in}{3.573198in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{3.565384in}}{\pgfqpoint{1.546743in}{3.560994in}}{\pgfqpoint{1.557793in}{3.560994in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.560994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{3.559172in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{3.559172in}}{\pgfqpoint{1.620068in}{3.563563in}}{\pgfqpoint{1.627881in}{3.571376in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{3.579190in}}{\pgfqpoint{1.640085in}{3.589789in}}{\pgfqpoint{1.640085in}{3.600839in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{3.611889in}}{\pgfqpoint{1.635695in}{3.622488in}}{\pgfqpoint{1.627881in}{3.630302in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{3.638115in}}{\pgfqpoint{1.609469in}{3.642506in}}{\pgfqpoint{1.598419in}{3.642506in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{3.642506in}}{\pgfqpoint{1.576769in}{3.638115in}}{\pgfqpoint{1.568956in}{3.630302in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{3.622488in}}{\pgfqpoint{1.556752in}{3.611889in}}{\pgfqpoint{1.556752in}{3.600839in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{3.589789in}}{\pgfqpoint{1.561142in}{3.579190in}}{\pgfqpoint{1.568956in}{3.571376in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{3.563563in}}{\pgfqpoint{1.587368in}{3.559172in}}{\pgfqpoint{1.598419in}{3.559172in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.559172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{3.541012in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{3.541012in}}{\pgfqpoint{1.887336in}{3.545402in}}{\pgfqpoint{1.895150in}{3.553215in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{3.561029in}}{\pgfqpoint{1.907354in}{3.571628in}}{\pgfqpoint{1.907354in}{3.582678in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{3.593728in}}{\pgfqpoint{1.902963in}{3.604327in}}{\pgfqpoint{1.895150in}{3.612141in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{3.619955in}}{\pgfqpoint{1.876737in}{3.624345in}}{\pgfqpoint{1.865687in}{3.624345in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{3.624345in}}{\pgfqpoint{1.844038in}{3.619955in}}{\pgfqpoint{1.836224in}{3.612141in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{3.604327in}}{\pgfqpoint{1.824020in}{3.593728in}}{\pgfqpoint{1.824020in}{3.582678in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{3.571628in}}{\pgfqpoint{1.828411in}{3.561029in}}{\pgfqpoint{1.836224in}{3.553215in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{3.545402in}}{\pgfqpoint{1.854637in}{3.541012in}}{\pgfqpoint{1.865687in}{3.541012in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.541012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{3.524086in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{3.524086in}}{\pgfqpoint{2.043678in}{3.528476in}}{\pgfqpoint{2.051492in}{3.536290in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{3.544103in}}{\pgfqpoint{2.063696in}{3.554702in}}{\pgfqpoint{2.063696in}{3.565753in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{3.576803in}}{\pgfqpoint{2.059306in}{3.587402in}}{\pgfqpoint{2.051492in}{3.595215in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{3.603029in}}{\pgfqpoint{2.033079in}{3.607419in}}{\pgfqpoint{2.022029in}{3.607419in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{3.607419in}}{\pgfqpoint{2.000380in}{3.603029in}}{\pgfqpoint{1.992566in}{3.595215in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{3.587402in}}{\pgfqpoint{1.980362in}{3.576803in}}{\pgfqpoint{1.980362in}{3.565753in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{3.554702in}}{\pgfqpoint{1.984753in}{3.544103in}}{\pgfqpoint{1.992566in}{3.536290in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{3.528476in}}{\pgfqpoint{2.010979in}{3.524086in}}{\pgfqpoint{2.022029in}{3.524086in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.524086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{3.509318in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{3.509318in}}{\pgfqpoint{2.154605in}{3.513708in}}{\pgfqpoint{2.162418in}{3.521522in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{3.529336in}}{\pgfqpoint{2.174622in}{3.539935in}}{\pgfqpoint{2.174622in}{3.550985in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{3.562035in}}{\pgfqpoint{2.170232in}{3.572634in}}{\pgfqpoint{2.162418in}{3.580448in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{3.588261in}}{\pgfqpoint{2.144006in}{3.592651in}}{\pgfqpoint{2.132956in}{3.592651in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{3.592651in}}{\pgfqpoint{2.111306in}{3.588261in}}{\pgfqpoint{2.103493in}{3.580448in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{3.572634in}}{\pgfqpoint{2.091289in}{3.562035in}}{\pgfqpoint{2.091289in}{3.550985in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{3.539935in}}{\pgfqpoint{2.095679in}{3.529336in}}{\pgfqpoint{2.103493in}{3.521522in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{3.513708in}}{\pgfqpoint{2.121905in}{3.509318in}}{\pgfqpoint{2.132956in}{3.509318in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.509318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{3.496936in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{3.496936in}}{\pgfqpoint{2.240646in}{3.501327in}}{\pgfqpoint{2.248460in}{3.509140in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{3.516954in}}{\pgfqpoint{2.260664in}{3.527553in}}{\pgfqpoint{2.260664in}{3.538603in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{3.549653in}}{\pgfqpoint{2.256273in}{3.560252in}}{\pgfqpoint{2.248460in}{3.568066in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{3.575879in}}{\pgfqpoint{2.230047in}{3.580270in}}{\pgfqpoint{2.218997in}{3.580270in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{3.580270in}}{\pgfqpoint{2.197348in}{3.575879in}}{\pgfqpoint{2.189534in}{3.568066in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{3.560252in}}{\pgfqpoint{2.177330in}{3.549653in}}{\pgfqpoint{2.177330in}{3.538603in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{3.527553in}}{\pgfqpoint{2.181720in}{3.516954in}}{\pgfqpoint{2.189534in}{3.509140in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{3.501327in}}{\pgfqpoint{2.207947in}{3.496936in}}{\pgfqpoint{2.218997in}{3.496936in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.496936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{3.486809in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{3.486809in}}{\pgfqpoint{2.310947in}{3.491199in}}{\pgfqpoint{2.318760in}{3.499013in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{3.506826in}}{\pgfqpoint{2.330964in}{3.517425in}}{\pgfqpoint{2.330964in}{3.528476in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{3.539526in}}{\pgfqpoint{2.326574in}{3.550125in}}{\pgfqpoint{2.318760in}{3.557938in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{3.565752in}}{\pgfqpoint{2.300348in}{3.570142in}}{\pgfqpoint{2.289298in}{3.570142in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{3.570142in}}{\pgfqpoint{2.267648in}{3.565752in}}{\pgfqpoint{2.259835in}{3.557938in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{3.550125in}}{\pgfqpoint{2.247631in}{3.539526in}}{\pgfqpoint{2.247631in}{3.528476in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{3.517425in}}{\pgfqpoint{2.252021in}{3.506826in}}{\pgfqpoint{2.259835in}{3.499013in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{3.491199in}}{\pgfqpoint{2.278248in}{3.486809in}}{\pgfqpoint{2.289298in}{3.486809in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.486809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{3.478650in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{3.478650in}}{\pgfqpoint{2.370385in}{3.483040in}}{\pgfqpoint{2.378199in}{3.490854in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{3.498668in}}{\pgfqpoint{2.390403in}{3.509267in}}{\pgfqpoint{2.390403in}{3.520317in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{3.531367in}}{\pgfqpoint{2.386013in}{3.541966in}}{\pgfqpoint{2.378199in}{3.549780in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{3.557593in}}{\pgfqpoint{2.359786in}{3.561984in}}{\pgfqpoint{2.348736in}{3.561984in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{3.561984in}}{\pgfqpoint{2.327087in}{3.557593in}}{\pgfqpoint{2.319273in}{3.549780in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{3.541966in}}{\pgfqpoint{2.307069in}{3.531367in}}{\pgfqpoint{2.307069in}{3.520317in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{3.509267in}}{\pgfqpoint{2.311460in}{3.498668in}}{\pgfqpoint{2.319273in}{3.490854in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{3.483040in}}{\pgfqpoint{2.337686in}{3.478650in}}{\pgfqpoint{2.348736in}{3.478650in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.478650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{3.472123in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{3.472123in}}{\pgfqpoint{2.421873in}{3.476514in}}{\pgfqpoint{2.429687in}{3.484327in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{3.492141in}}{\pgfqpoint{2.441891in}{3.502740in}}{\pgfqpoint{2.441891in}{3.513790in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{3.524840in}}{\pgfqpoint{2.437501in}{3.535439in}}{\pgfqpoint{2.429687in}{3.543253in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{3.551067in}}{\pgfqpoint{2.411274in}{3.555457in}}{\pgfqpoint{2.400224in}{3.555457in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{3.555457in}}{\pgfqpoint{2.378575in}{3.551067in}}{\pgfqpoint{2.370761in}{3.543253in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{3.535439in}}{\pgfqpoint{2.358557in}{3.524840in}}{\pgfqpoint{2.358557in}{3.513790in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{3.502740in}}{\pgfqpoint{2.362948in}{3.492141in}}{\pgfqpoint{2.370761in}{3.484327in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{3.476514in}}{\pgfqpoint{2.389174in}{3.472123in}}{\pgfqpoint{2.400224in}{3.472123in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.472123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{3.466896in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{3.466896in}}{\pgfqpoint{2.467289in}{3.471286in}}{\pgfqpoint{2.475102in}{3.479100in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{3.486913in}}{\pgfqpoint{2.487306in}{3.497512in}}{\pgfqpoint{2.487306in}{3.508562in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{3.519613in}}{\pgfqpoint{2.482916in}{3.530212in}}{\pgfqpoint{2.475102in}{3.538025in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{3.545839in}}{\pgfqpoint{2.456690in}{3.550229in}}{\pgfqpoint{2.445640in}{3.550229in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{3.550229in}}{\pgfqpoint{2.423991in}{3.545839in}}{\pgfqpoint{2.416177in}{3.538025in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{3.530212in}}{\pgfqpoint{2.403973in}{3.519613in}}{\pgfqpoint{2.403973in}{3.508562in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{3.497512in}}{\pgfqpoint{2.408363in}{3.486913in}}{\pgfqpoint{2.416177in}{3.479100in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{3.471286in}}{\pgfqpoint{2.434590in}{3.466896in}}{\pgfqpoint{2.445640in}{3.466896in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.466896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{3.462672in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{3.462672in}}{\pgfqpoint{2.507915in}{3.467062in}}{\pgfqpoint{2.515728in}{3.474876in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{3.482689in}}{\pgfqpoint{2.527932in}{3.493288in}}{\pgfqpoint{2.527932in}{3.504338in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{3.515389in}}{\pgfqpoint{2.523542in}{3.525988in}}{\pgfqpoint{2.515728in}{3.533801in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{3.541615in}}{\pgfqpoint{2.497315in}{3.546005in}}{\pgfqpoint{2.486265in}{3.546005in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{3.546005in}}{\pgfqpoint{2.464616in}{3.541615in}}{\pgfqpoint{2.456803in}{3.533801in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{3.525988in}}{\pgfqpoint{2.444599in}{3.515389in}}{\pgfqpoint{2.444599in}{3.504338in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{3.493288in}}{\pgfqpoint{2.448989in}{3.482689in}}{\pgfqpoint{2.456803in}{3.474876in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{3.467062in}}{\pgfqpoint{2.475215in}{3.462672in}}{\pgfqpoint{2.486265in}{3.462672in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.462672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{3.444778in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{3.444778in}}{\pgfqpoint{2.775183in}{3.449168in}}{\pgfqpoint{2.782997in}{3.456982in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{3.464796in}}{\pgfqpoint{2.795201in}{3.475395in}}{\pgfqpoint{2.795201in}{3.486445in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{3.497495in}}{\pgfqpoint{2.790810in}{3.508094in}}{\pgfqpoint{2.782997in}{3.515908in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{3.523721in}}{\pgfqpoint{2.764584in}{3.528112in}}{\pgfqpoint{2.753534in}{3.528112in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{3.528112in}}{\pgfqpoint{2.731885in}{3.523721in}}{\pgfqpoint{2.724071in}{3.515908in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{3.508094in}}{\pgfqpoint{2.711867in}{3.497495in}}{\pgfqpoint{2.711867in}{3.486445in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{3.475395in}}{\pgfqpoint{2.716257in}{3.464796in}}{\pgfqpoint{2.724071in}{3.456982in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{3.449168in}}{\pgfqpoint{2.742484in}{3.444778in}}{\pgfqpoint{2.753534in}{3.444778in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.444778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{3.440846in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{3.440846in}}{\pgfqpoint{2.931525in}{3.445236in}}{\pgfqpoint{2.939339in}{3.453050in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{3.460863in}}{\pgfqpoint{2.951543in}{3.471462in}}{\pgfqpoint{2.951543in}{3.482513in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{3.493563in}}{\pgfqpoint{2.947152in}{3.504162in}}{\pgfqpoint{2.939339in}{3.511975in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{3.519789in}}{\pgfqpoint{2.920926in}{3.524179in}}{\pgfqpoint{2.909876in}{3.524179in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{3.524179in}}{\pgfqpoint{2.888227in}{3.519789in}}{\pgfqpoint{2.880413in}{3.511975in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{3.504162in}}{\pgfqpoint{2.868209in}{3.493563in}}{\pgfqpoint{2.868209in}{3.482513in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{3.471462in}}{\pgfqpoint{2.872600in}{3.460863in}}{\pgfqpoint{2.880413in}{3.453050in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{3.445236in}}{\pgfqpoint{2.898826in}{3.440846in}}{\pgfqpoint{2.909876in}{3.440846in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.440846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{3.439608in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{3.439608in}}{\pgfqpoint{3.042452in}{3.443998in}}{\pgfqpoint{3.050265in}{3.451811in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{3.459625in}}{\pgfqpoint{3.062469in}{3.470224in}}{\pgfqpoint{3.062469in}{3.481274in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{3.492324in}}{\pgfqpoint{3.058079in}{3.502923in}}{\pgfqpoint{3.050265in}{3.510737in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{3.518551in}}{\pgfqpoint{3.031852in}{3.522941in}}{\pgfqpoint{3.020802in}{3.522941in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{3.522941in}}{\pgfqpoint{2.999153in}{3.518551in}}{\pgfqpoint{2.991340in}{3.510737in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{3.502923in}}{\pgfqpoint{2.979136in}{3.492324in}}{\pgfqpoint{2.979136in}{3.481274in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{3.470224in}}{\pgfqpoint{2.983526in}{3.459625in}}{\pgfqpoint{2.991340in}{3.451811in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{3.443998in}}{\pgfqpoint{3.009752in}{3.439608in}}{\pgfqpoint{3.020802in}{3.439608in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.439608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{3.439321in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{3.439321in}}{\pgfqpoint{3.128493in}{3.443711in}}{\pgfqpoint{3.136306in}{3.451525in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{3.459339in}}{\pgfqpoint{3.148510in}{3.469938in}}{\pgfqpoint{3.148510in}{3.480988in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{3.492038in}}{\pgfqpoint{3.144120in}{3.502637in}}{\pgfqpoint{3.136306in}{3.510450in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{3.518264in}}{\pgfqpoint{3.117894in}{3.522654in}}{\pgfqpoint{3.106844in}{3.522654in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{3.522654in}}{\pgfqpoint{3.085194in}{3.518264in}}{\pgfqpoint{3.077381in}{3.510450in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{3.502637in}}{\pgfqpoint{3.065177in}{3.492038in}}{\pgfqpoint{3.065177in}{3.480988in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{3.469938in}}{\pgfqpoint{3.069567in}{3.459339in}}{\pgfqpoint{3.077381in}{3.451525in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{3.443711in}}{\pgfqpoint{3.095793in}{3.439321in}}{\pgfqpoint{3.106844in}{3.439321in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.439321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{3.439303in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{3.439303in}}{\pgfqpoint{3.198794in}{3.443693in}}{\pgfqpoint{3.206607in}{3.451507in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{3.459320in}}{\pgfqpoint{3.218811in}{3.469919in}}{\pgfqpoint{3.218811in}{3.480970in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{3.492020in}}{\pgfqpoint{3.214421in}{3.502619in}}{\pgfqpoint{3.206607in}{3.510432in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{3.518246in}}{\pgfqpoint{3.188195in}{3.522636in}}{\pgfqpoint{3.177144in}{3.522636in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{3.522636in}}{\pgfqpoint{3.155495in}{3.518246in}}{\pgfqpoint{3.147682in}{3.510432in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{3.502619in}}{\pgfqpoint{3.135478in}{3.492020in}}{\pgfqpoint{3.135478in}{3.480970in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{3.469919in}}{\pgfqpoint{3.139868in}{3.459320in}}{\pgfqpoint{3.147682in}{3.451507in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{3.443693in}}{\pgfqpoint{3.166094in}{3.439303in}}{\pgfqpoint{3.177144in}{3.439303in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.439303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{3.439378in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{3.439378in}}{\pgfqpoint{3.258232in}{3.443768in}}{\pgfqpoint{3.266046in}{3.451582in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{3.459396in}}{\pgfqpoint{3.278250in}{3.469995in}}{\pgfqpoint{3.278250in}{3.481045in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{3.492095in}}{\pgfqpoint{3.273859in}{3.502694in}}{\pgfqpoint{3.266046in}{3.510508in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{3.518321in}}{\pgfqpoint{3.247633in}{3.522712in}}{\pgfqpoint{3.236583in}{3.522712in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{3.522712in}}{\pgfqpoint{3.214934in}{3.518321in}}{\pgfqpoint{3.207120in}{3.510508in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{3.502694in}}{\pgfqpoint{3.194916in}{3.492095in}}{\pgfqpoint{3.194916in}{3.481045in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{3.469995in}}{\pgfqpoint{3.199307in}{3.459396in}}{\pgfqpoint{3.207120in}{3.451582in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{3.443768in}}{\pgfqpoint{3.225533in}{3.439378in}}{\pgfqpoint{3.236583in}{3.439378in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.439378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{3.439284in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{3.439284in}}{\pgfqpoint{3.309720in}{3.443674in}}{\pgfqpoint{3.317534in}{3.451488in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{3.459302in}}{\pgfqpoint{3.329738in}{3.469901in}}{\pgfqpoint{3.329738in}{3.480951in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{3.492001in}}{\pgfqpoint{3.325347in}{3.502600in}}{\pgfqpoint{3.317534in}{3.510414in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{3.518227in}}{\pgfqpoint{3.299121in}{3.522617in}}{\pgfqpoint{3.288071in}{3.522617in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{3.522617in}}{\pgfqpoint{3.266422in}{3.518227in}}{\pgfqpoint{3.258608in}{3.510414in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{3.502600in}}{\pgfqpoint{3.246404in}{3.492001in}}{\pgfqpoint{3.246404in}{3.480951in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{3.469901in}}{\pgfqpoint{3.250794in}{3.459302in}}{\pgfqpoint{3.258608in}{3.451488in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{3.443674in}}{\pgfqpoint{3.277021in}{3.439284in}}{\pgfqpoint{3.288071in}{3.439284in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.439284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{3.439084in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{3.439084in}}{\pgfqpoint{3.355136in}{3.443474in}}{\pgfqpoint{3.362949in}{3.451287in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{3.459101in}}{\pgfqpoint{3.375153in}{3.469700in}}{\pgfqpoint{3.375153in}{3.480750in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{3.491800in}}{\pgfqpoint{3.370763in}{3.502399in}}{\pgfqpoint{3.362949in}{3.510213in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{3.518027in}}{\pgfqpoint{3.344537in}{3.522417in}}{\pgfqpoint{3.333486in}{3.522417in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{3.522417in}}{\pgfqpoint{3.311837in}{3.518027in}}{\pgfqpoint{3.304024in}{3.510213in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{3.502399in}}{\pgfqpoint{3.291820in}{3.491800in}}{\pgfqpoint{3.291820in}{3.480750in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{3.469700in}}{\pgfqpoint{3.296210in}{3.459101in}}{\pgfqpoint{3.304024in}{3.451287in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{3.443474in}}{\pgfqpoint{3.322436in}{3.439084in}}{\pgfqpoint{3.333486in}{3.439084in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.439084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{3.438876in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{3.438876in}}{\pgfqpoint{3.395761in}{3.443266in}}{\pgfqpoint{3.403575in}{3.451080in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{3.458893in}}{\pgfqpoint{3.415779in}{3.469492in}}{\pgfqpoint{3.415779in}{3.480542in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{3.491593in}}{\pgfqpoint{3.411389in}{3.502192in}}{\pgfqpoint{3.403575in}{3.510005in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{3.517819in}}{\pgfqpoint{3.385162in}{3.522209in}}{\pgfqpoint{3.374112in}{3.522209in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{3.522209in}}{\pgfqpoint{3.352463in}{3.517819in}}{\pgfqpoint{3.344649in}{3.510005in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{3.502192in}}{\pgfqpoint{3.332445in}{3.491593in}}{\pgfqpoint{3.332445in}{3.480542in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{3.469492in}}{\pgfqpoint{3.336836in}{3.458893in}}{\pgfqpoint{3.344649in}{3.451080in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{3.443266in}}{\pgfqpoint{3.363062in}{3.438876in}}{\pgfqpoint{3.374112in}{3.438876in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.438876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{3.437403in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{3.437403in}}{\pgfqpoint{3.663030in}{3.441793in}}{\pgfqpoint{3.670843in}{3.449607in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{3.457421in}}{\pgfqpoint{3.683047in}{3.468020in}}{\pgfqpoint{3.683047in}{3.479070in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{3.490120in}}{\pgfqpoint{3.678657in}{3.500719in}}{\pgfqpoint{3.670843in}{3.508532in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{3.516346in}}{\pgfqpoint{3.652431in}{3.520736in}}{\pgfqpoint{3.641381in}{3.520736in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{3.520736in}}{\pgfqpoint{3.619731in}{3.516346in}}{\pgfqpoint{3.611918in}{3.508532in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{3.500719in}}{\pgfqpoint{3.599714in}{3.490120in}}{\pgfqpoint{3.599714in}{3.479070in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{3.468020in}}{\pgfqpoint{3.604104in}{3.457421in}}{\pgfqpoint{3.611918in}{3.449607in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{3.441793in}}{\pgfqpoint{3.630331in}{3.437403in}}{\pgfqpoint{3.641381in}{3.437403in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.437403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{3.436821in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{3.436821in}}{\pgfqpoint{3.819372in}{3.441211in}}{\pgfqpoint{3.827185in}{3.449025in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{3.456839in}}{\pgfqpoint{3.839389in}{3.467438in}}{\pgfqpoint{3.839389in}{3.478488in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{3.489538in}}{\pgfqpoint{3.834999in}{3.500137in}}{\pgfqpoint{3.827185in}{3.507951in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{3.515764in}}{\pgfqpoint{3.808773in}{3.520154in}}{\pgfqpoint{3.797723in}{3.520154in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{3.520154in}}{\pgfqpoint{3.776074in}{3.515764in}}{\pgfqpoint{3.768260in}{3.507951in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{3.500137in}}{\pgfqpoint{3.756056in}{3.489538in}}{\pgfqpoint{3.756056in}{3.478488in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{3.467438in}}{\pgfqpoint{3.760446in}{3.456839in}}{\pgfqpoint{3.768260in}{3.449025in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{3.441211in}}{\pgfqpoint{3.786673in}{3.436821in}}{\pgfqpoint{3.797723in}{3.436821in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.436821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{3.436392in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{3.436392in}}{\pgfqpoint{3.930298in}{3.440782in}}{\pgfqpoint{3.938112in}{3.448596in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{3.456410in}}{\pgfqpoint{3.950316in}{3.467009in}}{\pgfqpoint{3.950316in}{3.478059in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{3.489109in}}{\pgfqpoint{3.945926in}{3.499708in}}{\pgfqpoint{3.938112in}{3.507522in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{3.515335in}}{\pgfqpoint{3.919699in}{3.519725in}}{\pgfqpoint{3.908649in}{3.519725in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{3.519725in}}{\pgfqpoint{3.887000in}{3.515335in}}{\pgfqpoint{3.879186in}{3.507522in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{3.499708in}}{\pgfqpoint{3.866982in}{3.489109in}}{\pgfqpoint{3.866982in}{3.478059in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{3.467009in}}{\pgfqpoint{3.871373in}{3.456410in}}{\pgfqpoint{3.879186in}{3.448596in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{3.440782in}}{\pgfqpoint{3.897599in}{3.436392in}}{\pgfqpoint{3.908649in}{3.436392in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.436392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{3.436123in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{3.436123in}}{\pgfqpoint{4.016340in}{3.440514in}}{\pgfqpoint{4.024153in}{3.448327in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{3.456141in}}{\pgfqpoint{4.036357in}{3.466740in}}{\pgfqpoint{4.036357in}{3.477790in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{3.488840in}}{\pgfqpoint{4.031967in}{3.499439in}}{\pgfqpoint{4.024153in}{3.507253in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{3.515067in}}{\pgfqpoint{4.005741in}{3.519457in}}{\pgfqpoint{3.994690in}{3.519457in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{3.519457in}}{\pgfqpoint{3.973041in}{3.515067in}}{\pgfqpoint{3.965228in}{3.507253in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{3.499439in}}{\pgfqpoint{3.953024in}{3.488840in}}{\pgfqpoint{3.953024in}{3.477790in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{3.466740in}}{\pgfqpoint{3.957414in}{3.456141in}}{\pgfqpoint{3.965228in}{3.448327in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{3.440514in}}{\pgfqpoint{3.983640in}{3.436123in}}{\pgfqpoint{3.994690in}{3.436123in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.436123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{3.435963in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{3.435963in}}{\pgfqpoint{4.086640in}{3.440353in}}{\pgfqpoint{4.094454in}{3.448167in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{3.455980in}}{\pgfqpoint{4.106658in}{3.466579in}}{\pgfqpoint{4.106658in}{3.477630in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{3.488680in}}{\pgfqpoint{4.102268in}{3.499279in}}{\pgfqpoint{4.094454in}{3.507092in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{3.514906in}}{\pgfqpoint{4.076041in}{3.519296in}}{\pgfqpoint{4.064991in}{3.519296in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{3.519296in}}{\pgfqpoint{4.043342in}{3.514906in}}{\pgfqpoint{4.035528in}{3.507092in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{3.499279in}}{\pgfqpoint{4.023325in}{3.488680in}}{\pgfqpoint{4.023325in}{3.477630in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{3.466579in}}{\pgfqpoint{4.027715in}{3.455980in}}{\pgfqpoint{4.035528in}{3.448167in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{3.440353in}}{\pgfqpoint{4.053941in}{3.435963in}}{\pgfqpoint{4.064991in}{3.435963in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.435963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{3.435863in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{3.435863in}}{\pgfqpoint{4.146079in}{3.440254in}}{\pgfqpoint{4.153892in}{3.448067in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{3.455881in}}{\pgfqpoint{4.166096in}{3.466480in}}{\pgfqpoint{4.166096in}{3.477530in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{3.488580in}}{\pgfqpoint{4.161706in}{3.499179in}}{\pgfqpoint{4.153892in}{3.506993in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{3.514806in}}{\pgfqpoint{4.135480in}{3.519197in}}{\pgfqpoint{4.124430in}{3.519197in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{3.519197in}}{\pgfqpoint{4.102781in}{3.514806in}}{\pgfqpoint{4.094967in}{3.506993in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{3.499179in}}{\pgfqpoint{4.082763in}{3.488580in}}{\pgfqpoint{4.082763in}{3.477530in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{3.466480in}}{\pgfqpoint{4.087153in}{3.455881in}}{\pgfqpoint{4.094967in}{3.448067in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{3.440254in}}{\pgfqpoint{4.113380in}{3.435863in}}{\pgfqpoint{4.124430in}{3.435863in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.435863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{3.435800in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{3.435800in}}{\pgfqpoint{4.197567in}{3.440190in}}{\pgfqpoint{4.205380in}{3.448004in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{3.455817in}}{\pgfqpoint{4.217584in}{3.466416in}}{\pgfqpoint{4.217584in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{3.488517in}}{\pgfqpoint{4.213194in}{3.499116in}}{\pgfqpoint{4.205380in}{3.506929in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{3.514743in}}{\pgfqpoint{4.186968in}{3.519133in}}{\pgfqpoint{4.175918in}{3.519133in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{3.519133in}}{\pgfqpoint{4.154268in}{3.514743in}}{\pgfqpoint{4.146455in}{3.506929in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{3.499116in}}{\pgfqpoint{4.134251in}{3.488517in}}{\pgfqpoint{4.134251in}{3.477467in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{3.466416in}}{\pgfqpoint{4.138641in}{3.455817in}}{\pgfqpoint{4.146455in}{3.448004in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{3.440190in}}{\pgfqpoint{4.164868in}{3.435800in}}{\pgfqpoint{4.175918in}{3.435800in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.435800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{3.435758in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{3.435758in}}{\pgfqpoint{4.242982in}{3.440148in}}{\pgfqpoint{4.250796in}{3.447962in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{3.455776in}}{\pgfqpoint{4.263000in}{3.466375in}}{\pgfqpoint{4.263000in}{3.477425in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{3.488475in}}{\pgfqpoint{4.258610in}{3.499074in}}{\pgfqpoint{4.250796in}{3.506888in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{3.514701in}}{\pgfqpoint{4.232383in}{3.519091in}}{\pgfqpoint{4.221333in}{3.519091in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{3.519091in}}{\pgfqpoint{4.199684in}{3.514701in}}{\pgfqpoint{4.191870in}{3.506888in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{3.499074in}}{\pgfqpoint{4.179667in}{3.488475in}}{\pgfqpoint{4.179667in}{3.477425in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{3.466375in}}{\pgfqpoint{4.184057in}{3.455776in}}{\pgfqpoint{4.191870in}{3.447962in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{3.440148in}}{\pgfqpoint{4.210283in}{3.435758in}}{\pgfqpoint{4.221333in}{3.435758in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.435758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{3.435730in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{3.435730in}}{\pgfqpoint{4.283608in}{3.440120in}}{\pgfqpoint{4.291422in}{3.447933in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{3.455747in}}{\pgfqpoint{4.303626in}{3.466346in}}{\pgfqpoint{4.303626in}{3.477396in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{3.488446in}}{\pgfqpoint{4.299235in}{3.499045in}}{\pgfqpoint{4.291422in}{3.506859in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{3.514673in}}{\pgfqpoint{4.273009in}{3.519063in}}{\pgfqpoint{4.261959in}{3.519063in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{3.519063in}}{\pgfqpoint{4.240310in}{3.514673in}}{\pgfqpoint{4.232496in}{3.506859in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{3.499045in}}{\pgfqpoint{4.220292in}{3.488446in}}{\pgfqpoint{4.220292in}{3.477396in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{3.466346in}}{\pgfqpoint{4.224682in}{3.455747in}}{\pgfqpoint{4.232496in}{3.447933in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{3.440120in}}{\pgfqpoint{4.250909in}{3.435730in}}{\pgfqpoint{4.261959in}{3.435730in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.435730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=3.779418in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154495in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126687in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126687in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098880in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098880in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282355in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484103in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640591in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768451in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876555in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970199in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052799in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612784in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897132in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.181251in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.181251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.181251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=2.142123in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=1.196312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.330346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.385862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.425252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.455805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.480768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.501875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.520158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.536285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.645616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.701133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.740522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.771075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.796038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.817145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.835428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.851555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.960886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.016403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.055792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.086345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.111308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.132415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.150698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.166825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.276156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.331673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.371062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.401615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.426578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.447685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.465968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.282355in}{0.938832in}}{\pgfqpoint{3.098880in}{2.191963in}}{%
\pgfpathmoveto{\pgfqpoint{1.282355in}{2.191963in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.155110in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.103601in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.052496in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.001578in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{1.950233in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{1.897483in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{1.841683in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{1.781069in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{0.938832in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{1.823442in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{1.893906in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{2.031984in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{2.051822in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.074068in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.099031in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.157958in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.191963in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.191963in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.282355in}{1.714783in}}{\pgfqpoint{3.098880in}{2.271665in}}{%
\pgfpathmoveto{\pgfqpoint{1.282355in}{2.271665in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.206444in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.131866in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.067673in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.013142in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{1.967349in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{1.929230in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{1.871551in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{1.756890in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{1.725953in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{1.895905in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{2.011883in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{2.034287in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{2.060285in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.090562in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.125911in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.167227in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.215481in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.271665in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.271665in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.282355in}{2.025868in}}{\pgfqpoint{3.098880in}{2.281149in}}{%
\pgfpathmoveto{\pgfqpoint{1.282355in}{2.281149in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.225315in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.189619in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.159504in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.134901in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.115373in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{2.088708in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{2.079941in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{2.047140in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{2.033089in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.025868in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.148102in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.148102in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{2.148313in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{2.152531in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{2.185644in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{2.192985in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{2.201737in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.212284in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.225077in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.240595in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.259246in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.281149in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.281149in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.196439in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{2.187772in}}%
\pgfpathlineto{\pgfqpoint{1.258580in}{2.179106in}}%
\pgfpathlineto{\pgfqpoint{1.349195in}{2.162379in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{2.149985in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{2.137591in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.114087in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{2.102464in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.073165in}}%
\pgfpathlineto{\pgfqpoint{1.791446in}{2.052178in}}%
\pgfpathlineto{\pgfqpoint{1.835291in}{2.038938in}}%
\pgfpathlineto{\pgfqpoint{1.924939in}{2.010518in}}%
\pgfpathlineto{\pgfqpoint{2.004415in}{1.984216in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{1.970314in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.949574in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{2.174136in}{1.929539in}}%
\pgfpathlineto{\pgfqpoint{2.218576in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{2.260367in}{1.904864in}}%
\pgfpathlineto{\pgfqpoint{2.299808in}{1.892526in}}%
\pgfpathlineto{\pgfqpoint{2.342323in}{1.878426in}}%
\pgfpathlineto{\pgfqpoint{2.382407in}{1.864325in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{2.456296in}{1.836125in}}%
\pgfpathlineto{\pgfqpoint{2.494673in}{1.820262in}}%
\pgfpathlineto{\pgfqpoint{2.531060in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{2.565651in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{2.602184in}{1.770911in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{1.765623in}}%
\pgfpathlineto{\pgfqpoint{2.653647in}{1.752455in}}%
\pgfpathlineto{\pgfqpoint{2.695383in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{2.734775in}{1.723923in}}%
\pgfpathlineto{\pgfqpoint{2.772071in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.810135in}{1.694294in}}%
\pgfpathlineto{\pgfqpoint{2.846239in}{1.678930in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{1.662470in}}%
\pgfpathlineto{\pgfqpoint{2.901791in}{1.654155in}}%
\pgfpathlineto{\pgfqpoint{2.940197in}{1.639448in}}%
\pgfpathlineto{\pgfqpoint{2.976608in}{1.624741in}}%
\pgfpathlineto{\pgfqpoint{3.013205in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{3.049869in}{1.592731in}}%
\pgfpathlineto{\pgfqpoint{3.084712in}{1.576293in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.569372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.279522in}}%
\pgfpathlineto{\pgfqpoint{1.208467in}{2.264874in}}%
\pgfpathlineto{\pgfqpoint{1.258580in}{2.250226in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.242902in}}%
\pgfpathlineto{\pgfqpoint{1.327615in}{2.230313in}}%
\pgfpathlineto{\pgfqpoint{1.370131in}{2.217725in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{2.205136in}}%
\pgfpathlineto{\pgfqpoint{1.448132in}{2.192548in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.179959in}}%
\pgfpathlineto{\pgfqpoint{1.534821in}{2.163863in}}%
\pgfpathlineto{\pgfqpoint{1.582117in}{2.147767in}}%
\pgfpathlineto{\pgfqpoint{1.626423in}{2.131671in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.126306in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{2.112661in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.099015in}}%
\pgfpathlineto{\pgfqpoint{1.756665in}{2.085370in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.080822in}}%
\pgfpathlineto{\pgfqpoint{1.813711in}{2.065442in}}%
\pgfpathlineto{\pgfqpoint{1.856227in}{2.050061in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.042371in}}%
\pgfpathlineto{\pgfqpoint{1.915526in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{1.952444in}{2.016373in}}%
\pgfpathlineto{\pgfqpoint{1.978911in}{2.007121in}}%
\pgfpathlineto{\pgfqpoint{2.020917in}{1.993361in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{1.977674in}}%
\pgfpathlineto{\pgfqpoint{2.112519in}{1.963638in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{1.958960in}}%
\pgfpathlineto{\pgfqpoint{2.180659in}{1.949710in}}%
\pgfpathlineto{\pgfqpoint{2.236792in}{1.939303in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{1.928896in}}%
\pgfpathlineto{\pgfqpoint{2.337147in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{2.387261in}{1.906927in}}%
\pgfpathlineto{\pgfqpoint{2.434031in}{1.895364in}}%
\pgfpathlineto{\pgfqpoint{2.477875in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{2.523135in}{1.871082in}}%
\pgfpathlineto{\pgfqpoint{2.565651in}{1.858363in}}%
\pgfpathlineto{\pgfqpoint{2.605735in}{1.845644in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{1.843331in}}%
\pgfpathlineto{\pgfqpoint{2.679623in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{2.743559in}{1.827745in}}%
\pgfpathlineto{\pgfqpoint{2.804822in}{1.819382in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{1.810638in}}%
\pgfpathlineto{\pgfqpoint{2.901791in}{1.804965in}}%
\pgfpathlineto{\pgfqpoint{2.982841in}{1.798475in}}%
\pgfpathlineto{\pgfqpoint{3.059207in}{1.791635in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.787776in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.787776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.271672in}}%
\pgfpathlineto{\pgfqpoint{1.233971in}{2.262304in}}%
\pgfpathlineto{\pgfqpoint{1.410215in}{2.239710in}}%
\pgfpathlineto{\pgfqpoint{1.466348in}{2.231536in}}%
\pgfpathlineto{\pgfqpoint{1.501420in}{2.226527in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{2.217389in}}%
\pgfpathlineto{\pgfqpoint{1.626423in}{2.208252in}}%
\pgfpathlineto{\pgfqpoint{1.654479in}{2.204099in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{2.194756in}}%
\pgfpathlineto{\pgfqpoint{1.791446in}{2.184271in}}%
\pgfpathlineto{\pgfqpoint{1.856227in}{2.175240in}}%
\pgfpathlineto{\pgfqpoint{1.886503in}{2.171025in}}%
\pgfpathlineto{\pgfqpoint{1.952444in}{2.162596in}}%
\pgfpathlineto{\pgfqpoint{1.978911in}{2.159223in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{2.151507in}}%
\pgfpathlineto{\pgfqpoint{2.068213in}{2.148984in}}%
\pgfpathlineto{\pgfqpoint{2.133665in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{2.236792in}{2.137137in}}%
\pgfpathlineto{\pgfqpoint{2.331933in}{2.131524in}}%
\pgfpathlineto{\pgfqpoint{2.420324in}{2.125582in}}%
\pgfpathlineto{\pgfqpoint{2.502924in}{2.119309in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{2.112707in}}%
\pgfpathlineto{\pgfqpoint{2.616281in}{2.109663in}}%
\pgfpathlineto{\pgfqpoint{2.769272in}{2.106108in}}%
\pgfpathlineto{\pgfqpoint{2.940197in}{2.102046in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.100195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282355in}{2.133106in}}%
\pgfpathcurveto{\pgfqpoint{1.293405in}{2.133106in}}{\pgfqpoint{1.304004in}{2.137496in}}{\pgfqpoint{1.311818in}{2.145310in}}%
\pgfpathcurveto{\pgfqpoint{1.319632in}{2.153124in}}{\pgfqpoint{1.324022in}{2.163723in}}{\pgfqpoint{1.324022in}{2.174773in}}%
\pgfpathcurveto{\pgfqpoint{1.324022in}{2.185823in}}{\pgfqpoint{1.319632in}{2.196422in}}{\pgfqpoint{1.311818in}{2.204235in}}%
\pgfpathcurveto{\pgfqpoint{1.304004in}{2.212049in}}{\pgfqpoint{1.293405in}{2.216439in}}{\pgfqpoint{1.282355in}{2.216439in}}%
\pgfpathcurveto{\pgfqpoint{1.271305in}{2.216439in}}{\pgfqpoint{1.260706in}{2.212049in}}{\pgfqpoint{1.252892in}{2.204235in}}%
\pgfpathcurveto{\pgfqpoint{1.245079in}{2.196422in}}{\pgfqpoint{1.240689in}{2.185823in}}{\pgfqpoint{1.240689in}{2.174773in}}%
\pgfpathcurveto{\pgfqpoint{1.240689in}{2.163723in}}{\pgfqpoint{1.245079in}{2.153124in}}{\pgfqpoint{1.252892in}{2.145310in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{2.137496in}}{\pgfqpoint{1.271305in}{2.133106in}}{\pgfqpoint{1.282355in}{2.133106in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.133106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484103in}{2.091793in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{2.091793in}}{\pgfqpoint{1.505752in}{2.096183in}}{\pgfqpoint{1.513566in}{2.103996in}}%
\pgfpathcurveto{\pgfqpoint{1.521380in}{2.111810in}}{\pgfqpoint{1.525770in}{2.122409in}}{\pgfqpoint{1.525770in}{2.133459in}}%
\pgfpathcurveto{\pgfqpoint{1.525770in}{2.144509in}}{\pgfqpoint{1.521380in}{2.155108in}}{\pgfqpoint{1.513566in}{2.162922in}}%
\pgfpathcurveto{\pgfqpoint{1.505752in}{2.170736in}}{\pgfqpoint{1.495153in}{2.175126in}}{\pgfqpoint{1.484103in}{2.175126in}}%
\pgfpathcurveto{\pgfqpoint{1.473053in}{2.175126in}}{\pgfqpoint{1.462454in}{2.170736in}}{\pgfqpoint{1.454641in}{2.162922in}}%
\pgfpathcurveto{\pgfqpoint{1.446827in}{2.155108in}}{\pgfqpoint{1.442437in}{2.144509in}}{\pgfqpoint{1.442437in}{2.133459in}}%
\pgfpathcurveto{\pgfqpoint{1.442437in}{2.122409in}}{\pgfqpoint{1.446827in}{2.111810in}}{\pgfqpoint{1.454641in}{2.103996in}}%
\pgfpathcurveto{\pgfqpoint{1.462454in}{2.096183in}}{\pgfqpoint{1.473053in}{2.091793in}}{\pgfqpoint{1.484103in}{2.091793in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.091793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640591in}{2.053049in}}%
\pgfpathcurveto{\pgfqpoint{1.651641in}{2.053049in}}{\pgfqpoint{1.662240in}{2.057439in}}{\pgfqpoint{1.670054in}{2.065253in}}%
\pgfpathcurveto{\pgfqpoint{1.677868in}{2.073066in}}{\pgfqpoint{1.682258in}{2.083665in}}{\pgfqpoint{1.682258in}{2.094716in}}%
\pgfpathcurveto{\pgfqpoint{1.682258in}{2.105766in}}{\pgfqpoint{1.677868in}{2.116365in}}{\pgfqpoint{1.670054in}{2.124178in}}%
\pgfpathcurveto{\pgfqpoint{1.662240in}{2.131992in}}{\pgfqpoint{1.651641in}{2.136382in}}{\pgfqpoint{1.640591in}{2.136382in}}%
\pgfpathcurveto{\pgfqpoint{1.629541in}{2.136382in}}{\pgfqpoint{1.618942in}{2.131992in}}{\pgfqpoint{1.611129in}{2.124178in}}%
\pgfpathcurveto{\pgfqpoint{1.603315in}{2.116365in}}{\pgfqpoint{1.598925in}{2.105766in}}{\pgfqpoint{1.598925in}{2.094716in}}%
\pgfpathcurveto{\pgfqpoint{1.598925in}{2.083665in}}{\pgfqpoint{1.603315in}{2.073066in}}{\pgfqpoint{1.611129in}{2.065253in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{2.057439in}}{\pgfqpoint{1.629541in}{2.053049in}}{\pgfqpoint{1.640591in}{2.053049in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.053049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768451in}{2.017131in}}%
\pgfpathcurveto{\pgfqpoint{1.779501in}{2.017131in}}{\pgfqpoint{1.790100in}{2.021521in}}{\pgfqpoint{1.797914in}{2.029335in}}%
\pgfpathcurveto{\pgfqpoint{1.805728in}{2.037149in}}{\pgfqpoint{1.810118in}{2.047748in}}{\pgfqpoint{1.810118in}{2.058798in}}%
\pgfpathcurveto{\pgfqpoint{1.810118in}{2.069848in}}{\pgfqpoint{1.805728in}{2.080447in}}{\pgfqpoint{1.797914in}{2.088261in}}%
\pgfpathcurveto{\pgfqpoint{1.790100in}{2.096074in}}{\pgfqpoint{1.779501in}{2.100465in}}{\pgfqpoint{1.768451in}{2.100465in}}%
\pgfpathcurveto{\pgfqpoint{1.757401in}{2.100465in}}{\pgfqpoint{1.746802in}{2.096074in}}{\pgfqpoint{1.738989in}{2.088261in}}%
\pgfpathcurveto{\pgfqpoint{1.731175in}{2.080447in}}{\pgfqpoint{1.726785in}{2.069848in}}{\pgfqpoint{1.726785in}{2.058798in}}%
\pgfpathcurveto{\pgfqpoint{1.726785in}{2.047748in}}{\pgfqpoint{1.731175in}{2.037149in}}{\pgfqpoint{1.738989in}{2.029335in}}%
\pgfpathcurveto{\pgfqpoint{1.746802in}{2.021521in}}{\pgfqpoint{1.757401in}{2.017131in}}{\pgfqpoint{1.768451in}{2.017131in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.017131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876555in}{1.984032in}}%
\pgfpathcurveto{\pgfqpoint{1.887606in}{1.984032in}}{\pgfqpoint{1.898205in}{1.988422in}}{\pgfqpoint{1.906018in}{1.996235in}}%
\pgfpathcurveto{\pgfqpoint{1.913832in}{2.004049in}}{\pgfqpoint{1.918222in}{2.014648in}}{\pgfqpoint{1.918222in}{2.025698in}}%
\pgfpathcurveto{\pgfqpoint{1.918222in}{2.036748in}}{\pgfqpoint{1.913832in}{2.047347in}}{\pgfqpoint{1.906018in}{2.055161in}}%
\pgfpathcurveto{\pgfqpoint{1.898205in}{2.062975in}}{\pgfqpoint{1.887606in}{2.067365in}}{\pgfqpoint{1.876555in}{2.067365in}}%
\pgfpathcurveto{\pgfqpoint{1.865505in}{2.067365in}}{\pgfqpoint{1.854906in}{2.062975in}}{\pgfqpoint{1.847093in}{2.055161in}}%
\pgfpathcurveto{\pgfqpoint{1.839279in}{2.047347in}}{\pgfqpoint{1.834889in}{2.036748in}}{\pgfqpoint{1.834889in}{2.025698in}}%
\pgfpathcurveto{\pgfqpoint{1.834889in}{2.014648in}}{\pgfqpoint{1.839279in}{2.004049in}}{\pgfqpoint{1.847093in}{1.996235in}}%
\pgfpathcurveto{\pgfqpoint{1.854906in}{1.988422in}}{\pgfqpoint{1.865505in}{1.984032in}}{\pgfqpoint{1.876555in}{1.984032in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{1.984032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970199in}{1.953670in}}%
\pgfpathcurveto{\pgfqpoint{1.981250in}{1.953670in}}{\pgfqpoint{1.991849in}{1.958061in}}{\pgfqpoint{1.999662in}{1.965874in}}%
\pgfpathcurveto{\pgfqpoint{2.007476in}{1.973688in}}{\pgfqpoint{2.011866in}{1.984287in}}{\pgfqpoint{2.011866in}{1.995337in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{2.006387in}}{\pgfqpoint{2.007476in}{2.016986in}}{\pgfqpoint{1.999662in}{2.024800in}}%
\pgfpathcurveto{\pgfqpoint{1.991849in}{2.032613in}}{\pgfqpoint{1.981250in}{2.037004in}}{\pgfqpoint{1.970199in}{2.037004in}}%
\pgfpathcurveto{\pgfqpoint{1.959149in}{2.037004in}}{\pgfqpoint{1.948550in}{2.032613in}}{\pgfqpoint{1.940737in}{2.024800in}}%
\pgfpathcurveto{\pgfqpoint{1.932923in}{2.016986in}}{\pgfqpoint{1.928533in}{2.006387in}}{\pgfqpoint{1.928533in}{1.995337in}}%
\pgfpathcurveto{\pgfqpoint{1.928533in}{1.984287in}}{\pgfqpoint{1.932923in}{1.973688in}}{\pgfqpoint{1.940737in}{1.965874in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{1.958061in}}{\pgfqpoint{1.959149in}{1.953670in}}{\pgfqpoint{1.970199in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{1.953670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052799in}{1.925867in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{1.925867in}}{\pgfqpoint{2.074448in}{1.930257in}}{\pgfqpoint{2.082262in}{1.938071in}}%
\pgfpathcurveto{\pgfqpoint{2.090076in}{1.945884in}}{\pgfqpoint{2.094466in}{1.956483in}}{\pgfqpoint{2.094466in}{1.967534in}}%
\pgfpathcurveto{\pgfqpoint{2.094466in}{1.978584in}}{\pgfqpoint{2.090076in}{1.989183in}}{\pgfqpoint{2.082262in}{1.996996in}}%
\pgfpathcurveto{\pgfqpoint{2.074448in}{2.004810in}}{\pgfqpoint{2.063849in}{2.009200in}}{\pgfqpoint{2.052799in}{2.009200in}}%
\pgfpathcurveto{\pgfqpoint{2.041749in}{2.009200in}}{\pgfqpoint{2.031150in}{2.004810in}}{\pgfqpoint{2.023337in}{1.996996in}}%
\pgfpathcurveto{\pgfqpoint{2.015523in}{1.989183in}}{\pgfqpoint{2.011133in}{1.978584in}}{\pgfqpoint{2.011133in}{1.967534in}}%
\pgfpathcurveto{\pgfqpoint{2.011133in}{1.956483in}}{\pgfqpoint{2.015523in}{1.945884in}}{\pgfqpoint{2.023337in}{1.938071in}}%
\pgfpathcurveto{\pgfqpoint{2.031150in}{1.930257in}}{\pgfqpoint{2.041749in}{1.925867in}}{\pgfqpoint{2.052799in}{1.925867in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{1.925867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{1.900210in}}%
\pgfpathcurveto{\pgfqpoint{2.137738in}{1.900210in}}{\pgfqpoint{2.148337in}{1.904600in}}{\pgfqpoint{2.156150in}{1.912414in}}%
\pgfpathcurveto{\pgfqpoint{2.163964in}{1.920228in}}{\pgfqpoint{2.168354in}{1.930827in}}{\pgfqpoint{2.168354in}{1.941877in}}%
\pgfpathcurveto{\pgfqpoint{2.168354in}{1.952927in}}{\pgfqpoint{2.163964in}{1.963526in}}{\pgfqpoint{2.156150in}{1.971340in}}%
\pgfpathcurveto{\pgfqpoint{2.148337in}{1.979153in}}{\pgfqpoint{2.137738in}{1.983543in}}{\pgfqpoint{2.126687in}{1.983543in}}%
\pgfpathcurveto{\pgfqpoint{2.115637in}{1.983543in}}{\pgfqpoint{2.105038in}{1.979153in}}{\pgfqpoint{2.097225in}{1.971340in}}%
\pgfpathcurveto{\pgfqpoint{2.089411in}{1.963526in}}{\pgfqpoint{2.085021in}{1.952927in}}{\pgfqpoint{2.085021in}{1.941877in}}%
\pgfpathcurveto{\pgfqpoint{2.085021in}{1.930827in}}{\pgfqpoint{2.089411in}{1.920228in}}{\pgfqpoint{2.097225in}{1.912414in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{1.904600in}}{\pgfqpoint{2.115637in}{1.900210in}}{\pgfqpoint{2.126687in}{1.900210in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{1.900210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612784in}{1.723957in}}%
\pgfpathcurveto{\pgfqpoint{2.623834in}{1.723957in}}{\pgfqpoint{2.634433in}{1.728347in}}{\pgfqpoint{2.642246in}{1.736161in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{1.743974in}}{\pgfqpoint{2.654450in}{1.754573in}}{\pgfqpoint{2.654450in}{1.765623in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{1.776674in}}{\pgfqpoint{2.650060in}{1.787273in}}{\pgfqpoint{2.642246in}{1.795086in}}%
\pgfpathcurveto{\pgfqpoint{2.634433in}{1.802900in}}{\pgfqpoint{2.623834in}{1.807290in}}{\pgfqpoint{2.612784in}{1.807290in}}%
\pgfpathcurveto{\pgfqpoint{2.601733in}{1.807290in}}{\pgfqpoint{2.591134in}{1.802900in}}{\pgfqpoint{2.583321in}{1.795086in}}%
\pgfpathcurveto{\pgfqpoint{2.575507in}{1.787273in}}{\pgfqpoint{2.571117in}{1.776674in}}{\pgfqpoint{2.571117in}{1.765623in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{1.754573in}}{\pgfqpoint{2.575507in}{1.743974in}}{\pgfqpoint{2.583321in}{1.736161in}}%
\pgfpathcurveto{\pgfqpoint{2.591134in}{1.728347in}}{\pgfqpoint{2.601733in}{1.723957in}}{\pgfqpoint{2.612784in}{1.723957in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{1.723957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897132in}{1.614219in}}%
\pgfpathcurveto{\pgfqpoint{2.908182in}{1.614219in}}{\pgfqpoint{2.918781in}{1.618609in}}{\pgfqpoint{2.926594in}{1.626422in}}%
\pgfpathcurveto{\pgfqpoint{2.934408in}{1.634236in}}{\pgfqpoint{2.938798in}{1.644835in}}{\pgfqpoint{2.938798in}{1.655885in}}%
\pgfpathcurveto{\pgfqpoint{2.938798in}{1.666935in}}{\pgfqpoint{2.934408in}{1.677534in}}{\pgfqpoint{2.926594in}{1.685348in}}%
\pgfpathcurveto{\pgfqpoint{2.918781in}{1.693162in}}{\pgfqpoint{2.908182in}{1.697552in}}{\pgfqpoint{2.897132in}{1.697552in}}%
\pgfpathcurveto{\pgfqpoint{2.886081in}{1.697552in}}{\pgfqpoint{2.875482in}{1.693162in}}{\pgfqpoint{2.867669in}{1.685348in}}%
\pgfpathcurveto{\pgfqpoint{2.859855in}{1.677534in}}{\pgfqpoint{2.855465in}{1.666935in}}{\pgfqpoint{2.855465in}{1.655885in}}%
\pgfpathcurveto{\pgfqpoint{2.855465in}{1.644835in}}{\pgfqpoint{2.859855in}{1.634236in}}{\pgfqpoint{2.867669in}{1.626422in}}%
\pgfpathcurveto{\pgfqpoint{2.875482in}{1.618609in}}{\pgfqpoint{2.886081in}{1.614219in}}{\pgfqpoint{2.897132in}{1.614219in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{1.614219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{1.527706in}}%
\pgfpathcurveto{\pgfqpoint{3.109930in}{1.527706in}}{\pgfqpoint{3.120529in}{1.532096in}}{\pgfqpoint{3.128342in}{1.539910in}}%
\pgfpathcurveto{\pgfqpoint{3.136156in}{1.547723in}}{\pgfqpoint{3.140546in}{1.558322in}}{\pgfqpoint{3.140546in}{1.569372in}}%
\pgfpathcurveto{\pgfqpoint{3.140546in}{1.580423in}}{\pgfqpoint{3.136156in}{1.591022in}}{\pgfqpoint{3.128342in}{1.598835in}}%
\pgfpathcurveto{\pgfqpoint{3.120529in}{1.606649in}}{\pgfqpoint{3.109930in}{1.611039in}}{\pgfqpoint{3.098880in}{1.611039in}}%
\pgfpathcurveto{\pgfqpoint{3.087829in}{1.611039in}}{\pgfqpoint{3.077230in}{1.606649in}}{\pgfqpoint{3.069417in}{1.598835in}}%
\pgfpathcurveto{\pgfqpoint{3.061603in}{1.591022in}}{\pgfqpoint{3.057213in}{1.580423in}}{\pgfqpoint{3.057213in}{1.569372in}}%
\pgfpathcurveto{\pgfqpoint{3.057213in}{1.558322in}}{\pgfqpoint{3.061603in}{1.547723in}}{\pgfqpoint{3.069417in}{1.539910in}}%
\pgfpathcurveto{\pgfqpoint{3.077230in}{1.532096in}}{\pgfqpoint{3.087829in}{1.527706in}}{\pgfqpoint{3.098880in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.527706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282355in}{2.201235in}}%
\pgfpathcurveto{\pgfqpoint{1.293405in}{2.201235in}}{\pgfqpoint{1.304004in}{2.205625in}}{\pgfqpoint{1.311818in}{2.213439in}}%
\pgfpathcurveto{\pgfqpoint{1.319632in}{2.221252in}}{\pgfqpoint{1.324022in}{2.231851in}}{\pgfqpoint{1.324022in}{2.242902in}}%
\pgfpathcurveto{\pgfqpoint{1.324022in}{2.253952in}}{\pgfqpoint{1.319632in}{2.264551in}}{\pgfqpoint{1.311818in}{2.272364in}}%
\pgfpathcurveto{\pgfqpoint{1.304004in}{2.280178in}}{\pgfqpoint{1.293405in}{2.284568in}}{\pgfqpoint{1.282355in}{2.284568in}}%
\pgfpathcurveto{\pgfqpoint{1.271305in}{2.284568in}}{\pgfqpoint{1.260706in}{2.280178in}}{\pgfqpoint{1.252892in}{2.272364in}}%
\pgfpathcurveto{\pgfqpoint{1.245079in}{2.264551in}}{\pgfqpoint{1.240689in}{2.253952in}}{\pgfqpoint{1.240689in}{2.242902in}}%
\pgfpathcurveto{\pgfqpoint{1.240689in}{2.231851in}}{\pgfqpoint{1.245079in}{2.221252in}}{\pgfqpoint{1.252892in}{2.213439in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{2.205625in}}{\pgfqpoint{1.271305in}{2.201235in}}{\pgfqpoint{1.282355in}{2.201235in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.201235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484103in}{2.138293in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{2.138293in}}{\pgfqpoint{1.505752in}{2.142683in}}{\pgfqpoint{1.513566in}{2.150496in}}%
\pgfpathcurveto{\pgfqpoint{1.521380in}{2.158310in}}{\pgfqpoint{1.525770in}{2.168909in}}{\pgfqpoint{1.525770in}{2.179959in}}%
\pgfpathcurveto{\pgfqpoint{1.525770in}{2.191009in}}{\pgfqpoint{1.521380in}{2.201608in}}{\pgfqpoint{1.513566in}{2.209422in}}%
\pgfpathcurveto{\pgfqpoint{1.505752in}{2.217236in}}{\pgfqpoint{1.495153in}{2.221626in}}{\pgfqpoint{1.484103in}{2.221626in}}%
\pgfpathcurveto{\pgfqpoint{1.473053in}{2.221626in}}{\pgfqpoint{1.462454in}{2.217236in}}{\pgfqpoint{1.454641in}{2.209422in}}%
\pgfpathcurveto{\pgfqpoint{1.446827in}{2.201608in}}{\pgfqpoint{1.442437in}{2.191009in}}{\pgfqpoint{1.442437in}{2.179959in}}%
\pgfpathcurveto{\pgfqpoint{1.442437in}{2.168909in}}{\pgfqpoint{1.446827in}{2.158310in}}{\pgfqpoint{1.454641in}{2.150496in}}%
\pgfpathcurveto{\pgfqpoint{1.462454in}{2.142683in}}{\pgfqpoint{1.473053in}{2.138293in}}{\pgfqpoint{1.484103in}{2.138293in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.138293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640591in}{2.084639in}}%
\pgfpathcurveto{\pgfqpoint{1.651641in}{2.084639in}}{\pgfqpoint{1.662240in}{2.089029in}}{\pgfqpoint{1.670054in}{2.096843in}}%
\pgfpathcurveto{\pgfqpoint{1.677868in}{2.104656in}}{\pgfqpoint{1.682258in}{2.115256in}}{\pgfqpoint{1.682258in}{2.126306in}}%
\pgfpathcurveto{\pgfqpoint{1.682258in}{2.137356in}}{\pgfqpoint{1.677868in}{2.147955in}}{\pgfqpoint{1.670054in}{2.155768in}}%
\pgfpathcurveto{\pgfqpoint{1.662240in}{2.163582in}}{\pgfqpoint{1.651641in}{2.167972in}}{\pgfqpoint{1.640591in}{2.167972in}}%
\pgfpathcurveto{\pgfqpoint{1.629541in}{2.167972in}}{\pgfqpoint{1.618942in}{2.163582in}}{\pgfqpoint{1.611129in}{2.155768in}}%
\pgfpathcurveto{\pgfqpoint{1.603315in}{2.147955in}}{\pgfqpoint{1.598925in}{2.137356in}}{\pgfqpoint{1.598925in}{2.126306in}}%
\pgfpathcurveto{\pgfqpoint{1.598925in}{2.115256in}}{\pgfqpoint{1.603315in}{2.104656in}}{\pgfqpoint{1.611129in}{2.096843in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{2.089029in}}{\pgfqpoint{1.629541in}{2.084639in}}{\pgfqpoint{1.640591in}{2.084639in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.084639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768451in}{2.039155in}}%
\pgfpathcurveto{\pgfqpoint{1.779501in}{2.039155in}}{\pgfqpoint{1.790100in}{2.043545in}}{\pgfqpoint{1.797914in}{2.051359in}}%
\pgfpathcurveto{\pgfqpoint{1.805728in}{2.059173in}}{\pgfqpoint{1.810118in}{2.069772in}}{\pgfqpoint{1.810118in}{2.080822in}}%
\pgfpathcurveto{\pgfqpoint{1.810118in}{2.091872in}}{\pgfqpoint{1.805728in}{2.102471in}}{\pgfqpoint{1.797914in}{2.110285in}}%
\pgfpathcurveto{\pgfqpoint{1.790100in}{2.118098in}}{\pgfqpoint{1.779501in}{2.122489in}}{\pgfqpoint{1.768451in}{2.122489in}}%
\pgfpathcurveto{\pgfqpoint{1.757401in}{2.122489in}}{\pgfqpoint{1.746802in}{2.118098in}}{\pgfqpoint{1.738989in}{2.110285in}}%
\pgfpathcurveto{\pgfqpoint{1.731175in}{2.102471in}}{\pgfqpoint{1.726785in}{2.091872in}}{\pgfqpoint{1.726785in}{2.080822in}}%
\pgfpathcurveto{\pgfqpoint{1.726785in}{2.069772in}}{\pgfqpoint{1.731175in}{2.059173in}}{\pgfqpoint{1.738989in}{2.051359in}}%
\pgfpathcurveto{\pgfqpoint{1.746802in}{2.043545in}}{\pgfqpoint{1.757401in}{2.039155in}}{\pgfqpoint{1.768451in}{2.039155in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.039155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876555in}{2.000705in}}%
\pgfpathcurveto{\pgfqpoint{1.887606in}{2.000705in}}{\pgfqpoint{1.898205in}{2.005095in}}{\pgfqpoint{1.906018in}{2.012909in}}%
\pgfpathcurveto{\pgfqpoint{1.913832in}{2.020722in}}{\pgfqpoint{1.918222in}{2.031321in}}{\pgfqpoint{1.918222in}{2.042371in}}%
\pgfpathcurveto{\pgfqpoint{1.918222in}{2.053422in}}{\pgfqpoint{1.913832in}{2.064021in}}{\pgfqpoint{1.906018in}{2.071834in}}%
\pgfpathcurveto{\pgfqpoint{1.898205in}{2.079648in}}{\pgfqpoint{1.887606in}{2.084038in}}{\pgfqpoint{1.876555in}{2.084038in}}%
\pgfpathcurveto{\pgfqpoint{1.865505in}{2.084038in}}{\pgfqpoint{1.854906in}{2.079648in}}{\pgfqpoint{1.847093in}{2.071834in}}%
\pgfpathcurveto{\pgfqpoint{1.839279in}{2.064021in}}{\pgfqpoint{1.834889in}{2.053422in}}{\pgfqpoint{1.834889in}{2.042371in}}%
\pgfpathcurveto{\pgfqpoint{1.834889in}{2.031321in}}{\pgfqpoint{1.839279in}{2.020722in}}{\pgfqpoint{1.847093in}{2.012909in}}%
\pgfpathcurveto{\pgfqpoint{1.854906in}{2.005095in}}{\pgfqpoint{1.865505in}{2.000705in}}{\pgfqpoint{1.876555in}{2.000705in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.000705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970199in}{1.968207in}}%
\pgfpathcurveto{\pgfqpoint{1.981250in}{1.968207in}}{\pgfqpoint{1.991849in}{1.972597in}}{\pgfqpoint{1.999662in}{1.980411in}}%
\pgfpathcurveto{\pgfqpoint{2.007476in}{1.988224in}}{\pgfqpoint{2.011866in}{1.998823in}}{\pgfqpoint{2.011866in}{2.009873in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{2.020924in}}{\pgfqpoint{2.007476in}{2.031523in}}{\pgfqpoint{1.999662in}{2.039336in}}%
\pgfpathcurveto{\pgfqpoint{1.991849in}{2.047150in}}{\pgfqpoint{1.981250in}{2.051540in}}{\pgfqpoint{1.970199in}{2.051540in}}%
\pgfpathcurveto{\pgfqpoint{1.959149in}{2.051540in}}{\pgfqpoint{1.948550in}{2.047150in}}{\pgfqpoint{1.940737in}{2.039336in}}%
\pgfpathcurveto{\pgfqpoint{1.932923in}{2.031523in}}{\pgfqpoint{1.928533in}{2.020924in}}{\pgfqpoint{1.928533in}{2.009873in}}%
\pgfpathcurveto{\pgfqpoint{1.928533in}{1.998823in}}{\pgfqpoint{1.932923in}{1.988224in}}{\pgfqpoint{1.940737in}{1.980411in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{1.972597in}}{\pgfqpoint{1.959149in}{1.968207in}}{\pgfqpoint{1.970199in}{1.968207in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{1.968207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052799in}{1.940685in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{1.940685in}}{\pgfqpoint{2.074448in}{1.945076in}}{\pgfqpoint{2.082262in}{1.952889in}}%
\pgfpathcurveto{\pgfqpoint{2.090076in}{1.960703in}}{\pgfqpoint{2.094466in}{1.971302in}}{\pgfqpoint{2.094466in}{1.982352in}}%
\pgfpathcurveto{\pgfqpoint{2.094466in}{1.993402in}}{\pgfqpoint{2.090076in}{2.004001in}}{\pgfqpoint{2.082262in}{2.011815in}}%
\pgfpathcurveto{\pgfqpoint{2.074448in}{2.019628in}}{\pgfqpoint{2.063849in}{2.024019in}}{\pgfqpoint{2.052799in}{2.024019in}}%
\pgfpathcurveto{\pgfqpoint{2.041749in}{2.024019in}}{\pgfqpoint{2.031150in}{2.019628in}}{\pgfqpoint{2.023337in}{2.011815in}}%
\pgfpathcurveto{\pgfqpoint{2.015523in}{2.004001in}}{\pgfqpoint{2.011133in}{1.993402in}}{\pgfqpoint{2.011133in}{1.982352in}}%
\pgfpathcurveto{\pgfqpoint{2.011133in}{1.971302in}}{\pgfqpoint{2.015523in}{1.960703in}}{\pgfqpoint{2.023337in}{1.952889in}}%
\pgfpathcurveto{\pgfqpoint{2.031150in}{1.945076in}}{\pgfqpoint{2.041749in}{1.940685in}}{\pgfqpoint{2.052799in}{1.940685in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{1.940685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{1.917293in}}%
\pgfpathcurveto{\pgfqpoint{2.137738in}{1.917293in}}{\pgfqpoint{2.148337in}{1.921684in}}{\pgfqpoint{2.156150in}{1.929497in}}%
\pgfpathcurveto{\pgfqpoint{2.163964in}{1.937311in}}{\pgfqpoint{2.168354in}{1.947910in}}{\pgfqpoint{2.168354in}{1.958960in}}%
\pgfpathcurveto{\pgfqpoint{2.168354in}{1.970010in}}{\pgfqpoint{2.163964in}{1.980609in}}{\pgfqpoint{2.156150in}{1.988423in}}%
\pgfpathcurveto{\pgfqpoint{2.148337in}{1.996236in}}{\pgfqpoint{2.137738in}{2.000627in}}{\pgfqpoint{2.126687in}{2.000627in}}%
\pgfpathcurveto{\pgfqpoint{2.115637in}{2.000627in}}{\pgfqpoint{2.105038in}{1.996236in}}{\pgfqpoint{2.097225in}{1.988423in}}%
\pgfpathcurveto{\pgfqpoint{2.089411in}{1.980609in}}{\pgfqpoint{2.085021in}{1.970010in}}{\pgfqpoint{2.085021in}{1.958960in}}%
\pgfpathcurveto{\pgfqpoint{2.085021in}{1.947910in}}{\pgfqpoint{2.089411in}{1.937311in}}{\pgfqpoint{2.097225in}{1.929497in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{1.921684in}}{\pgfqpoint{2.115637in}{1.917293in}}{\pgfqpoint{2.126687in}{1.917293in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{1.917293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612784in}{1.801664in}}%
\pgfpathcurveto{\pgfqpoint{2.623834in}{1.801664in}}{\pgfqpoint{2.634433in}{1.806055in}}{\pgfqpoint{2.642246in}{1.813868in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{1.821682in}}{\pgfqpoint{2.654450in}{1.832281in}}{\pgfqpoint{2.654450in}{1.843331in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{1.854381in}}{\pgfqpoint{2.650060in}{1.864980in}}{\pgfqpoint{2.642246in}{1.872794in}}%
\pgfpathcurveto{\pgfqpoint{2.634433in}{1.880608in}}{\pgfqpoint{2.623834in}{1.884998in}}{\pgfqpoint{2.612784in}{1.884998in}}%
\pgfpathcurveto{\pgfqpoint{2.601733in}{1.884998in}}{\pgfqpoint{2.591134in}{1.880608in}}{\pgfqpoint{2.583321in}{1.872794in}}%
\pgfpathcurveto{\pgfqpoint{2.575507in}{1.864980in}}{\pgfqpoint{2.571117in}{1.854381in}}{\pgfqpoint{2.571117in}{1.843331in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{1.832281in}}{\pgfqpoint{2.575507in}{1.821682in}}{\pgfqpoint{2.583321in}{1.813868in}}%
\pgfpathcurveto{\pgfqpoint{2.591134in}{1.806055in}}{\pgfqpoint{2.601733in}{1.801664in}}{\pgfqpoint{2.612784in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{1.801664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897132in}{1.763649in}}%
\pgfpathcurveto{\pgfqpoint{2.908182in}{1.763649in}}{\pgfqpoint{2.918781in}{1.768040in}}{\pgfqpoint{2.926594in}{1.775853in}}%
\pgfpathcurveto{\pgfqpoint{2.934408in}{1.783667in}}{\pgfqpoint{2.938798in}{1.794266in}}{\pgfqpoint{2.938798in}{1.805316in}}%
\pgfpathcurveto{\pgfqpoint{2.938798in}{1.816366in}}{\pgfqpoint{2.934408in}{1.826965in}}{\pgfqpoint{2.926594in}{1.834779in}}%
\pgfpathcurveto{\pgfqpoint{2.918781in}{1.842592in}}{\pgfqpoint{2.908182in}{1.846983in}}{\pgfqpoint{2.897132in}{1.846983in}}%
\pgfpathcurveto{\pgfqpoint{2.886081in}{1.846983in}}{\pgfqpoint{2.875482in}{1.842592in}}{\pgfqpoint{2.867669in}{1.834779in}}%
\pgfpathcurveto{\pgfqpoint{2.859855in}{1.826965in}}{\pgfqpoint{2.855465in}{1.816366in}}{\pgfqpoint{2.855465in}{1.805316in}}%
\pgfpathcurveto{\pgfqpoint{2.855465in}{1.794266in}}{\pgfqpoint{2.859855in}{1.783667in}}{\pgfqpoint{2.867669in}{1.775853in}}%
\pgfpathcurveto{\pgfqpoint{2.875482in}{1.768040in}}{\pgfqpoint{2.886081in}{1.763649in}}{\pgfqpoint{2.897132in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{1.763649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{1.746109in}}%
\pgfpathcurveto{\pgfqpoint{3.109930in}{1.746109in}}{\pgfqpoint{3.120529in}{1.750500in}}{\pgfqpoint{3.128342in}{1.758313in}}%
\pgfpathcurveto{\pgfqpoint{3.136156in}{1.766127in}}{\pgfqpoint{3.140546in}{1.776726in}}{\pgfqpoint{3.140546in}{1.787776in}}%
\pgfpathcurveto{\pgfqpoint{3.140546in}{1.798826in}}{\pgfqpoint{3.136156in}{1.809425in}}{\pgfqpoint{3.128342in}{1.817239in}}%
\pgfpathcurveto{\pgfqpoint{3.120529in}{1.825052in}}{\pgfqpoint{3.109930in}{1.829443in}}{\pgfqpoint{3.098880in}{1.829443in}}%
\pgfpathcurveto{\pgfqpoint{3.087829in}{1.829443in}}{\pgfqpoint{3.077230in}{1.825052in}}{\pgfqpoint{3.069417in}{1.817239in}}%
\pgfpathcurveto{\pgfqpoint{3.061603in}{1.809425in}}{\pgfqpoint{3.057213in}{1.798826in}}{\pgfqpoint{3.057213in}{1.787776in}}%
\pgfpathcurveto{\pgfqpoint{3.057213in}{1.776726in}}{\pgfqpoint{3.061603in}{1.766127in}}{\pgfqpoint{3.069417in}{1.758313in}}%
\pgfpathcurveto{\pgfqpoint{3.077230in}{1.750500in}}{\pgfqpoint{3.087829in}{1.746109in}}{\pgfqpoint{3.098880in}{1.746109in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{1.746109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282355in}{2.214391in}}%
\pgfpathcurveto{\pgfqpoint{1.293405in}{2.214391in}}{\pgfqpoint{1.304004in}{2.218782in}}{\pgfqpoint{1.311818in}{2.226595in}}%
\pgfpathcurveto{\pgfqpoint{1.319632in}{2.234409in}}{\pgfqpoint{1.324022in}{2.245008in}}{\pgfqpoint{1.324022in}{2.256058in}}%
\pgfpathcurveto{\pgfqpoint{1.324022in}{2.267108in}}{\pgfqpoint{1.319632in}{2.277707in}}{\pgfqpoint{1.311818in}{2.285521in}}%
\pgfpathcurveto{\pgfqpoint{1.304004in}{2.293335in}}{\pgfqpoint{1.293405in}{2.297725in}}{\pgfqpoint{1.282355in}{2.297725in}}%
\pgfpathcurveto{\pgfqpoint{1.271305in}{2.297725in}}{\pgfqpoint{1.260706in}{2.293335in}}{\pgfqpoint{1.252892in}{2.285521in}}%
\pgfpathcurveto{\pgfqpoint{1.245079in}{2.277707in}}{\pgfqpoint{1.240689in}{2.267108in}}{\pgfqpoint{1.240689in}{2.256058in}}%
\pgfpathcurveto{\pgfqpoint{1.240689in}{2.245008in}}{\pgfqpoint{1.245079in}{2.234409in}}{\pgfqpoint{1.252892in}{2.226595in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{2.218782in}}{\pgfqpoint{1.271305in}{2.214391in}}{\pgfqpoint{1.282355in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{1.282355in}{2.214391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484103in}{2.187145in}}%
\pgfpathcurveto{\pgfqpoint{1.495153in}{2.187145in}}{\pgfqpoint{1.505752in}{2.191535in}}{\pgfqpoint{1.513566in}{2.199349in}}%
\pgfpathcurveto{\pgfqpoint{1.521380in}{2.207162in}}{\pgfqpoint{1.525770in}{2.217761in}}{\pgfqpoint{1.525770in}{2.228811in}}%
\pgfpathcurveto{\pgfqpoint{1.525770in}{2.239862in}}{\pgfqpoint{1.521380in}{2.250461in}}{\pgfqpoint{1.513566in}{2.258274in}}%
\pgfpathcurveto{\pgfqpoint{1.505752in}{2.266088in}}{\pgfqpoint{1.495153in}{2.270478in}}{\pgfqpoint{1.484103in}{2.270478in}}%
\pgfpathcurveto{\pgfqpoint{1.473053in}{2.270478in}}{\pgfqpoint{1.462454in}{2.266088in}}{\pgfqpoint{1.454641in}{2.258274in}}%
\pgfpathcurveto{\pgfqpoint{1.446827in}{2.250461in}}{\pgfqpoint{1.442437in}{2.239862in}}{\pgfqpoint{1.442437in}{2.228811in}}%
\pgfpathcurveto{\pgfqpoint{1.442437in}{2.217761in}}{\pgfqpoint{1.446827in}{2.207162in}}{\pgfqpoint{1.454641in}{2.199349in}}%
\pgfpathcurveto{\pgfqpoint{1.462454in}{2.191535in}}{\pgfqpoint{1.473053in}{2.187145in}}{\pgfqpoint{1.484103in}{2.187145in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{2.187145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640591in}{2.164300in}}%
\pgfpathcurveto{\pgfqpoint{1.651641in}{2.164300in}}{\pgfqpoint{1.662240in}{2.168691in}}{\pgfqpoint{1.670054in}{2.176504in}}%
\pgfpathcurveto{\pgfqpoint{1.677868in}{2.184318in}}{\pgfqpoint{1.682258in}{2.194917in}}{\pgfqpoint{1.682258in}{2.205967in}}%
\pgfpathcurveto{\pgfqpoint{1.682258in}{2.217017in}}{\pgfqpoint{1.677868in}{2.227616in}}{\pgfqpoint{1.670054in}{2.235430in}}%
\pgfpathcurveto{\pgfqpoint{1.662240in}{2.243244in}}{\pgfqpoint{1.651641in}{2.247634in}}{\pgfqpoint{1.640591in}{2.247634in}}%
\pgfpathcurveto{\pgfqpoint{1.629541in}{2.247634in}}{\pgfqpoint{1.618942in}{2.243244in}}{\pgfqpoint{1.611129in}{2.235430in}}%
\pgfpathcurveto{\pgfqpoint{1.603315in}{2.227616in}}{\pgfqpoint{1.598925in}{2.217017in}}{\pgfqpoint{1.598925in}{2.205967in}}%
\pgfpathcurveto{\pgfqpoint{1.598925in}{2.194917in}}{\pgfqpoint{1.603315in}{2.184318in}}{\pgfqpoint{1.611129in}{2.176504in}}%
\pgfpathcurveto{\pgfqpoint{1.618942in}{2.168691in}}{\pgfqpoint{1.629541in}{2.164300in}}{\pgfqpoint{1.640591in}{2.164300in}}%
\pgfpathlineto{\pgfqpoint{1.640591in}{2.164300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768451in}{2.145615in}}%
\pgfpathcurveto{\pgfqpoint{1.779501in}{2.145615in}}{\pgfqpoint{1.790100in}{2.150006in}}{\pgfqpoint{1.797914in}{2.157819in}}%
\pgfpathcurveto{\pgfqpoint{1.805728in}{2.165633in}}{\pgfqpoint{1.810118in}{2.176232in}}{\pgfqpoint{1.810118in}{2.187282in}}%
\pgfpathcurveto{\pgfqpoint{1.810118in}{2.198332in}}{\pgfqpoint{1.805728in}{2.208931in}}{\pgfqpoint{1.797914in}{2.216745in}}%
\pgfpathcurveto{\pgfqpoint{1.790100in}{2.224558in}}{\pgfqpoint{1.779501in}{2.228949in}}{\pgfqpoint{1.768451in}{2.228949in}}%
\pgfpathcurveto{\pgfqpoint{1.757401in}{2.228949in}}{\pgfqpoint{1.746802in}{2.224558in}}{\pgfqpoint{1.738989in}{2.216745in}}%
\pgfpathcurveto{\pgfqpoint{1.731175in}{2.208931in}}{\pgfqpoint{1.726785in}{2.198332in}}{\pgfqpoint{1.726785in}{2.187282in}}%
\pgfpathcurveto{\pgfqpoint{1.726785in}{2.176232in}}{\pgfqpoint{1.731175in}{2.165633in}}{\pgfqpoint{1.738989in}{2.157819in}}%
\pgfpathcurveto{\pgfqpoint{1.746802in}{2.150006in}}{\pgfqpoint{1.757401in}{2.145615in}}{\pgfqpoint{1.768451in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{1.768451in}{2.145615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876555in}{2.130563in}}%
\pgfpathcurveto{\pgfqpoint{1.887606in}{2.130563in}}{\pgfqpoint{1.898205in}{2.134953in}}{\pgfqpoint{1.906018in}{2.142766in}}%
\pgfpathcurveto{\pgfqpoint{1.913832in}{2.150580in}}{\pgfqpoint{1.918222in}{2.161179in}}{\pgfqpoint{1.918222in}{2.172229in}}%
\pgfpathcurveto{\pgfqpoint{1.918222in}{2.183279in}}{\pgfqpoint{1.913832in}{2.193878in}}{\pgfqpoint{1.906018in}{2.201692in}}%
\pgfpathcurveto{\pgfqpoint{1.898205in}{2.209506in}}{\pgfqpoint{1.887606in}{2.213896in}}{\pgfqpoint{1.876555in}{2.213896in}}%
\pgfpathcurveto{\pgfqpoint{1.865505in}{2.213896in}}{\pgfqpoint{1.854906in}{2.209506in}}{\pgfqpoint{1.847093in}{2.201692in}}%
\pgfpathcurveto{\pgfqpoint{1.839279in}{2.193878in}}{\pgfqpoint{1.834889in}{2.183279in}}{\pgfqpoint{1.834889in}{2.172229in}}%
\pgfpathcurveto{\pgfqpoint{1.834889in}{2.161179in}}{\pgfqpoint{1.839279in}{2.150580in}}{\pgfqpoint{1.847093in}{2.142766in}}%
\pgfpathcurveto{\pgfqpoint{1.854906in}{2.134953in}}{\pgfqpoint{1.865505in}{2.130563in}}{\pgfqpoint{1.876555in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.876555in}{2.130563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970199in}{2.118521in}}%
\pgfpathcurveto{\pgfqpoint{1.981250in}{2.118521in}}{\pgfqpoint{1.991849in}{2.122911in}}{\pgfqpoint{1.999662in}{2.130725in}}%
\pgfpathcurveto{\pgfqpoint{2.007476in}{2.138538in}}{\pgfqpoint{2.011866in}{2.149137in}}{\pgfqpoint{2.011866in}{2.160187in}}%
\pgfpathcurveto{\pgfqpoint{2.011866in}{2.171237in}}{\pgfqpoint{2.007476in}{2.181837in}}{\pgfqpoint{1.999662in}{2.189650in}}%
\pgfpathcurveto{\pgfqpoint{1.991849in}{2.197464in}}{\pgfqpoint{1.981250in}{2.201854in}}{\pgfqpoint{1.970199in}{2.201854in}}%
\pgfpathcurveto{\pgfqpoint{1.959149in}{2.201854in}}{\pgfqpoint{1.948550in}{2.197464in}}{\pgfqpoint{1.940737in}{2.189650in}}%
\pgfpathcurveto{\pgfqpoint{1.932923in}{2.181837in}}{\pgfqpoint{1.928533in}{2.171237in}}{\pgfqpoint{1.928533in}{2.160187in}}%
\pgfpathcurveto{\pgfqpoint{1.928533in}{2.149137in}}{\pgfqpoint{1.932923in}{2.138538in}}{\pgfqpoint{1.940737in}{2.130725in}}%
\pgfpathcurveto{\pgfqpoint{1.948550in}{2.122911in}}{\pgfqpoint{1.959149in}{2.118521in}}{\pgfqpoint{1.970199in}{2.118521in}}%
\pgfpathlineto{\pgfqpoint{1.970199in}{2.118521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052799in}{2.108876in}}%
\pgfpathcurveto{\pgfqpoint{2.063849in}{2.108876in}}{\pgfqpoint{2.074448in}{2.113266in}}{\pgfqpoint{2.082262in}{2.121079in}}%
\pgfpathcurveto{\pgfqpoint{2.090076in}{2.128893in}}{\pgfqpoint{2.094466in}{2.139492in}}{\pgfqpoint{2.094466in}{2.150542in}}%
\pgfpathcurveto{\pgfqpoint{2.094466in}{2.161592in}}{\pgfqpoint{2.090076in}{2.172191in}}{\pgfqpoint{2.082262in}{2.180005in}}%
\pgfpathcurveto{\pgfqpoint{2.074448in}{2.187819in}}{\pgfqpoint{2.063849in}{2.192209in}}{\pgfqpoint{2.052799in}{2.192209in}}%
\pgfpathcurveto{\pgfqpoint{2.041749in}{2.192209in}}{\pgfqpoint{2.031150in}{2.187819in}}{\pgfqpoint{2.023337in}{2.180005in}}%
\pgfpathcurveto{\pgfqpoint{2.015523in}{2.172191in}}{\pgfqpoint{2.011133in}{2.161592in}}{\pgfqpoint{2.011133in}{2.150542in}}%
\pgfpathcurveto{\pgfqpoint{2.011133in}{2.139492in}}{\pgfqpoint{2.015523in}{2.128893in}}{\pgfqpoint{2.023337in}{2.121079in}}%
\pgfpathcurveto{\pgfqpoint{2.031150in}{2.113266in}}{\pgfqpoint{2.041749in}{2.108876in}}{\pgfqpoint{2.052799in}{2.108876in}}%
\pgfpathlineto{\pgfqpoint{2.052799in}{2.108876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126687in}{2.101082in}}%
\pgfpathcurveto{\pgfqpoint{2.137738in}{2.101082in}}{\pgfqpoint{2.148337in}{2.105473in}}{\pgfqpoint{2.156150in}{2.113286in}}%
\pgfpathcurveto{\pgfqpoint{2.163964in}{2.121100in}}{\pgfqpoint{2.168354in}{2.131699in}}{\pgfqpoint{2.168354in}{2.142749in}}%
\pgfpathcurveto{\pgfqpoint{2.168354in}{2.153799in}}{\pgfqpoint{2.163964in}{2.164398in}}{\pgfqpoint{2.156150in}{2.172212in}}%
\pgfpathcurveto{\pgfqpoint{2.148337in}{2.180026in}}{\pgfqpoint{2.137738in}{2.184416in}}{\pgfqpoint{2.126687in}{2.184416in}}%
\pgfpathcurveto{\pgfqpoint{2.115637in}{2.184416in}}{\pgfqpoint{2.105038in}{2.180026in}}{\pgfqpoint{2.097225in}{2.172212in}}%
\pgfpathcurveto{\pgfqpoint{2.089411in}{2.164398in}}{\pgfqpoint{2.085021in}{2.153799in}}{\pgfqpoint{2.085021in}{2.142749in}}%
\pgfpathcurveto{\pgfqpoint{2.085021in}{2.131699in}}{\pgfqpoint{2.089411in}{2.121100in}}{\pgfqpoint{2.097225in}{2.113286in}}%
\pgfpathcurveto{\pgfqpoint{2.105038in}{2.105473in}}{\pgfqpoint{2.115637in}{2.101082in}}{\pgfqpoint{2.126687in}{2.101082in}}%
\pgfpathlineto{\pgfqpoint{2.126687in}{2.101082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612784in}{2.068069in}}%
\pgfpathcurveto{\pgfqpoint{2.623834in}{2.068069in}}{\pgfqpoint{2.634433in}{2.072459in}}{\pgfqpoint{2.642246in}{2.080273in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{2.088086in}}{\pgfqpoint{2.654450in}{2.098685in}}{\pgfqpoint{2.654450in}{2.109735in}}%
\pgfpathcurveto{\pgfqpoint{2.654450in}{2.120786in}}{\pgfqpoint{2.650060in}{2.131385in}}{\pgfqpoint{2.642246in}{2.139198in}}%
\pgfpathcurveto{\pgfqpoint{2.634433in}{2.147012in}}{\pgfqpoint{2.623834in}{2.151402in}}{\pgfqpoint{2.612784in}{2.151402in}}%
\pgfpathcurveto{\pgfqpoint{2.601733in}{2.151402in}}{\pgfqpoint{2.591134in}{2.147012in}}{\pgfqpoint{2.583321in}{2.139198in}}%
\pgfpathcurveto{\pgfqpoint{2.575507in}{2.131385in}}{\pgfqpoint{2.571117in}{2.120786in}}{\pgfqpoint{2.571117in}{2.109735in}}%
\pgfpathcurveto{\pgfqpoint{2.571117in}{2.098685in}}{\pgfqpoint{2.575507in}{2.088086in}}{\pgfqpoint{2.583321in}{2.080273in}}%
\pgfpathcurveto{\pgfqpoint{2.591134in}{2.072459in}}{\pgfqpoint{2.601733in}{2.068069in}}{\pgfqpoint{2.612784in}{2.068069in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{2.068069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897132in}{2.060814in}}%
\pgfpathcurveto{\pgfqpoint{2.908182in}{2.060814in}}{\pgfqpoint{2.918781in}{2.065204in}}{\pgfqpoint{2.926594in}{2.073018in}}%
\pgfpathcurveto{\pgfqpoint{2.934408in}{2.080831in}}{\pgfqpoint{2.938798in}{2.091430in}}{\pgfqpoint{2.938798in}{2.102480in}}%
\pgfpathcurveto{\pgfqpoint{2.938798in}{2.113530in}}{\pgfqpoint{2.934408in}{2.124129in}}{\pgfqpoint{2.926594in}{2.131943in}}%
\pgfpathcurveto{\pgfqpoint{2.918781in}{2.139757in}}{\pgfqpoint{2.908182in}{2.144147in}}{\pgfqpoint{2.897132in}{2.144147in}}%
\pgfpathcurveto{\pgfqpoint{2.886081in}{2.144147in}}{\pgfqpoint{2.875482in}{2.139757in}}{\pgfqpoint{2.867669in}{2.131943in}}%
\pgfpathcurveto{\pgfqpoint{2.859855in}{2.124129in}}{\pgfqpoint{2.855465in}{2.113530in}}{\pgfqpoint{2.855465in}{2.102480in}}%
\pgfpathcurveto{\pgfqpoint{2.855465in}{2.091430in}}{\pgfqpoint{2.859855in}{2.080831in}}{\pgfqpoint{2.867669in}{2.073018in}}%
\pgfpathcurveto{\pgfqpoint{2.875482in}{2.065204in}}{\pgfqpoint{2.886081in}{2.060814in}}{\pgfqpoint{2.897132in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{2.897132in}{2.060814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098880in}{2.058529in}}%
\pgfpathcurveto{\pgfqpoint{3.109930in}{2.058529in}}{\pgfqpoint{3.120529in}{2.062919in}}{\pgfqpoint{3.128342in}{2.070733in}}%
\pgfpathcurveto{\pgfqpoint{3.136156in}{2.078546in}}{\pgfqpoint{3.140546in}{2.089145in}}{\pgfqpoint{3.140546in}{2.100195in}}%
\pgfpathcurveto{\pgfqpoint{3.140546in}{2.111246in}}{\pgfqpoint{3.136156in}{2.121845in}}{\pgfqpoint{3.128342in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{3.120529in}{2.137472in}}{\pgfqpoint{3.109930in}{2.141862in}}{\pgfqpoint{3.098880in}{2.141862in}}%
\pgfpathcurveto{\pgfqpoint{3.087829in}{2.141862in}}{\pgfqpoint{3.077230in}{2.137472in}}{\pgfqpoint{3.069417in}{2.129658in}}%
\pgfpathcurveto{\pgfqpoint{3.061603in}{2.121845in}}{\pgfqpoint{3.057213in}{2.111246in}}{\pgfqpoint{3.057213in}{2.100195in}}%
\pgfpathcurveto{\pgfqpoint{3.057213in}{2.089145in}}{\pgfqpoint{3.061603in}{2.078546in}}{\pgfqpoint{3.069417in}{2.070733in}}%
\pgfpathcurveto{\pgfqpoint{3.077230in}{2.062919in}}{\pgfqpoint{3.087829in}{2.058529in}}{\pgfqpoint{3.098880in}{2.058529in}}%
\pgfpathlineto{\pgfqpoint{3.098880in}{2.058529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687036in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.687036in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574883in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574883in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462729in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350576in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350576in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238423in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.238423in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954304in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110646in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221573in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307614in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377915in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437353in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488841in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534257in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842151in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998493in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109420in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195461in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265762in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325200in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376688in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422104in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729998in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886340in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997266in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083308in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153609in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213047in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264535in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309951in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617845in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774187in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885113in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971154in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.041455in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.100894in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.152382in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.197797in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=0.661110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.525206in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.525206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.012572in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.012572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{2.499938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{1.987304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{1.474670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{0.690812in}}{\pgfqpoint{8.100894in}{3.562871in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.411808in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.407915in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.457912in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.486592in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.506563in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.521774in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.533984in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.544131in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.552773in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.559156in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.557246in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.528613in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.499448in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.470379in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.441780in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.413804in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.386425in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.359466in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.332628in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.305492in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{0.690812in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{1.206484in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{1.206484in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{1.505150in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{1.807070in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{2.109162in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{2.411393in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{2.715079in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.034982in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.070125in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.105979in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.137627in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.162354in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.192149in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.229281in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.275207in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.329981in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.409472in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.421017in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.433705in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.447710in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.463168in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.480161in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.498702in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.539948in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.562082in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.562871in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.556849in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.548172in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.537991in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.525749in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.510509in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.490514in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.461815in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.411808in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.411808in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{3.219022in}}{\pgfqpoint{8.238423in}{3.690364in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.690364in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.689069in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.682122in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.675245in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.668437in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.661699in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.655031in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.648433in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.641904in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.635445in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.629057in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.516037in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.469920in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.430383in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.396947in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.368984in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.345781in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.326609in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.310782in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.243168in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.227169in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.221808in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.219824in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.219149in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.219022in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.219128in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.219327in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.219557in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.221367in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.222609in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.223674in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.224579in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.225343in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.225995in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.226562in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.227062in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.227509in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.241934in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.241934in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.242708in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.243588in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.244602in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.245793in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.247226in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.249018in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.251431in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.255333in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.265396in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.267473in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.269994in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.273114in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.277085in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.282344in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.289761in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.301447in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.324143in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.389965in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.403304in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.419018in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.437592in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.485588in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.516249in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.552170in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.593883in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.641781in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.646921in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.652125in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.657394in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.662728in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.668126in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.673588in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.679115in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.684707in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.690364in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.690364in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{3.410587in}}{\pgfqpoint{8.238423in}{3.619168in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.619168in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.615447in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.613295in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.610982in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.608551in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.606037in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.603461in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.600842in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.598193in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.595524in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.592842in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.566359in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.542162in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.521355in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.504149in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.490283in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.479288in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.470557in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.463685in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.458156in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.432907in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.425487in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.421768in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.419855in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.418311in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.417204in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.416397in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.415818in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.415393in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.414180in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.413165in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.412407in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.411874in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.411484in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.411180in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.410939in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.410748in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.410587in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.498850in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.498850in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.498858in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.498869in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.498873in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.498870in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.498856in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.498818in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.498765in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.498876in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.499993in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.500040in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.500064in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.500049in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.500018in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.499968in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.500122in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.499984in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.500324in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.511275in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.515194in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.520155in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.526488in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.534506in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.544572in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.556858in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.571299in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.587548in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.604539in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.606192in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.607827in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.609443in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.611044in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.612633in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.614220in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.615820in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.617457in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.619168in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.619168in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.409887in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.459889in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.508562in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.536014in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.554839in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.561037in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.559703in}}%
\pgfpathlineto{\pgfqpoint{5.645183in}{3.554662in}}%
\pgfpathlineto{\pgfqpoint{5.704622in}{3.549621in}}%
\pgfpathlineto{\pgfqpoint{5.756110in}{3.544579in}}%
\pgfpathlineto{\pgfqpoint{5.801526in}{3.539538in}}%
\pgfpathlineto{\pgfqpoint{5.860964in}{3.532017in}}%
\pgfpathlineto{\pgfqpoint{5.912452in}{3.524577in}}%
\pgfpathlineto{\pgfqpoint{5.957868in}{3.517138in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.509698in}}%
\pgfpathlineto{\pgfqpoint{6.035244in}{3.502554in}}%
\pgfpathlineto{\pgfqpoint{6.068794in}{3.495410in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.485884in}}%
\pgfpathlineto{\pgfqpoint{6.146170in}{3.476900in}}%
\pgfpathlineto{\pgfqpoint{6.179721in}{3.467917in}}%
\pgfpathlineto{\pgfqpoint{6.239159in}{3.450880in}}%
\pgfpathlineto{\pgfqpoint{6.290647in}{3.434799in}}%
\pgfpathlineto{\pgfqpoint{6.319652in}{3.425151in}}%
\pgfpathlineto{\pgfqpoint{6.346627in}{3.416136in}}%
\pgfpathlineto{\pgfqpoint{6.390883in}{3.400635in}}%
\pgfpathlineto{\pgfqpoint{6.430579in}{3.386291in}}%
\pgfpathlineto{\pgfqpoint{6.458854in}{3.375863in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.374373in}}%
\pgfpathlineto{\pgfqpoint{6.495958in}{3.364980in}}%
\pgfpathlineto{\pgfqpoint{6.526550in}{3.355587in}}%
\pgfpathlineto{\pgfqpoint{6.557915in}{3.345150in}}%
\pgfpathlineto{\pgfqpoint{6.586921in}{3.334713in}}%
\pgfpathlineto{\pgfqpoint{6.616492in}{3.323233in}}%
\pgfpathlineto{\pgfqpoint{6.643957in}{3.311752in}}%
\pgfpathlineto{\pgfqpoint{6.669594in}{3.300272in}}%
\pgfpathlineto{\pgfqpoint{6.695746in}{3.287748in}}%
\pgfpathlineto{\pgfqpoint{6.720236in}{3.275224in}}%
\pgfpathlineto{\pgfqpoint{6.731921in}{3.269296in}}%
\pgfpathlineto{\pgfqpoint{6.759673in}{3.258662in}}%
\pgfpathlineto{\pgfqpoint{6.787227in}{3.247319in}}%
\pgfpathlineto{\pgfqpoint{6.814494in}{3.235266in}}%
\pgfpathlineto{\pgfqpoint{6.839959in}{3.223214in}}%
\pgfpathlineto{\pgfqpoint{6.865207in}{3.210453in}}%
\pgfpathlineto{\pgfqpoint{6.895234in}{3.195091in}}%
\pgfpathlineto{\pgfqpoint{6.920746in}{3.183034in}}%
\pgfpathlineto{\pgfqpoint{6.945779in}{3.170403in}}%
\pgfpathlineto{\pgfqpoint{6.970319in}{3.157198in}}%
\pgfpathlineto{\pgfqpoint{6.994364in}{3.143418in}}%
\pgfpathlineto{\pgfqpoint{7.002056in}{3.139275in}}%
\pgfpathlineto{\pgfqpoint{7.026942in}{3.126204in}}%
\pgfpathlineto{\pgfqpoint{7.051157in}{3.112649in}}%
\pgfpathlineto{\pgfqpoint{7.074730in}{3.098610in}}%
\pgfpathlineto{\pgfqpoint{7.091699in}{3.088585in}}%
\pgfpathlineto{\pgfqpoint{7.115829in}{3.074486in}}%
\pgfpathlineto{\pgfqpoint{7.139205in}{3.059960in}}%
\pgfpathlineto{\pgfqpoint{7.166873in}{3.042647in}}%
\pgfpathlineto{\pgfqpoint{7.190359in}{3.027950in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.012876in}}%
\pgfpathlineto{\pgfqpoint{7.234995in}{2.996472in}}%
\pgfpathlineto{\pgfqpoint{7.256253in}{2.979669in}}%
\pgfpathlineto{\pgfqpoint{7.271698in}{2.966649in}}%
\pgfpathlineto{\pgfqpoint{7.292421in}{2.947995in}}%
\pgfpathlineto{\pgfqpoint{7.317166in}{2.924599in}}%
\pgfpathlineto{\pgfqpoint{7.337238in}{2.904958in}}%
\pgfpathlineto{\pgfqpoint{7.358212in}{2.884383in}}%
\pgfpathlineto{\pgfqpoint{7.378462in}{2.865277in}}%
\pgfpathlineto{\pgfqpoint{7.398724in}{2.845129in}}%
\pgfpathlineto{\pgfqpoint{7.418621in}{2.824286in}}%
\pgfpathlineto{\pgfqpoint{7.438157in}{2.802749in}}%
\pgfpathlineto{\pgfqpoint{7.457627in}{2.780170in}}%
\pgfpathlineto{\pgfqpoint{7.476718in}{2.756895in}}%
\pgfpathlineto{\pgfqpoint{7.495703in}{2.732579in}}%
\pgfpathlineto{\pgfqpoint{7.514554in}{2.707220in}}%
\pgfpathlineto{\pgfqpoint{7.533247in}{2.680820in}}%
\pgfpathlineto{\pgfqpoint{7.551762in}{2.653377in}}%
\pgfpathlineto{\pgfqpoint{7.570084in}{2.624892in}}%
\pgfpathlineto{\pgfqpoint{7.588409in}{2.595018in}}%
\pgfpathlineto{\pgfqpoint{7.606497in}{2.564101in}}%
\pgfpathlineto{\pgfqpoint{7.625669in}{2.531277in}}%
\pgfpathlineto{\pgfqpoint{7.643753in}{2.500978in}}%
\pgfpathlineto{\pgfqpoint{7.661715in}{2.469443in}}%
\pgfpathlineto{\pgfqpoint{7.679699in}{2.436361in}}%
\pgfpathlineto{\pgfqpoint{7.697510in}{2.402043in}}%
\pgfpathlineto{\pgfqpoint{7.715283in}{2.366180in}}%
\pgfpathlineto{\pgfqpoint{7.732989in}{2.328770in}}%
\pgfpathlineto{\pgfqpoint{7.750602in}{2.289814in}}%
\pgfpathlineto{\pgfqpoint{7.768098in}{2.249313in}}%
\pgfpathlineto{\pgfqpoint{7.792264in}{2.191139in}}%
\pgfpathlineto{\pgfqpoint{7.809650in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{7.827070in}{2.101126in}}%
\pgfpathlineto{\pgfqpoint{7.844380in}{2.053240in}}%
\pgfpathlineto{\pgfqpoint{7.861665in}{2.003233in}}%
\pgfpathlineto{\pgfqpoint{7.878894in}{1.951104in}}%
\pgfpathlineto{\pgfqpoint{7.896791in}{1.894535in}}%
\pgfpathlineto{\pgfqpoint{7.913984in}{1.837719in}}%
\pgfpathlineto{\pgfqpoint{7.931128in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{7.948198in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{7.965249in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{7.983076in}{1.582186in}}%
\pgfpathlineto{\pgfqpoint{8.000115in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{8.017118in}{1.438749in}}%
\pgfpathlineto{\pgfqpoint{8.034124in}{1.362210in}}%
\pgfpathlineto{\pgfqpoint{8.056887in}{1.255739in}}%
\pgfpathlineto{\pgfqpoint{8.073858in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{8.090792in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{8.101389in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{1.032568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.689719in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.683426in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.677206in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.671058in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.664982in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.658979in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.653049in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.647191in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.641405in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{3.630372in}}%
\pgfpathlineto{\pgfqpoint{5.645183in}{3.625052in}}%
\pgfpathlineto{\pgfqpoint{5.676047in}{3.619733in}}%
\pgfpathlineto{\pgfqpoint{5.731225in}{3.609093in}}%
\pgfpathlineto{\pgfqpoint{5.779486in}{3.598454in}}%
\pgfpathlineto{\pgfqpoint{5.822373in}{3.587815in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.582495in}}%
\pgfpathlineto{\pgfqpoint{5.878902in}{3.573253in}}%
\pgfpathlineto{\pgfqpoint{5.912452in}{3.564010in}}%
\pgfpathlineto{\pgfqpoint{5.943315in}{3.554767in}}%
\pgfpathlineto{\pgfqpoint{5.971890in}{3.545524in}}%
\pgfpathlineto{\pgfqpoint{6.011137in}{3.532317in}}%
\pgfpathlineto{\pgfqpoint{6.046755in}{3.520426in}}%
\pgfpathlineto{\pgfqpoint{6.079359in}{3.508534in}}%
\pgfpathlineto{\pgfqpoint{6.137306in}{3.486551in}}%
\pgfpathlineto{\pgfqpoint{6.163310in}{3.476460in}}%
\pgfpathlineto{\pgfqpoint{6.187671in}{3.466369in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.463005in}}%
\pgfpathlineto{\pgfqpoint{6.225136in}{3.451676in}}%
\pgfpathlineto{\pgfqpoint{6.252690in}{3.440348in}}%
\pgfpathlineto{\pgfqpoint{6.272135in}{3.432310in}}%
\pgfpathlineto{\pgfqpoint{6.302512in}{3.420443in}}%
\pgfpathlineto{\pgfqpoint{6.336063in}{3.406977in}}%
\pgfpathlineto{\pgfqpoint{6.366926in}{3.395061in}}%
\pgfpathlineto{\pgfqpoint{6.381478in}{3.389426in}}%
\pgfpathlineto{\pgfqpoint{6.409032in}{3.379443in}}%
\pgfpathlineto{\pgfqpoint{6.430579in}{3.371655in}}%
\pgfpathlineto{\pgfqpoint{6.458854in}{3.361867in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.360468in}}%
\pgfpathlineto{\pgfqpoint{6.502969in}{3.353178in}}%
\pgfpathlineto{\pgfqpoint{6.542551in}{3.345225in}}%
\pgfpathlineto{\pgfqpoint{6.578446in}{3.337272in}}%
\pgfpathlineto{\pgfqpoint{6.613896in}{3.328656in}}%
\pgfpathlineto{\pgfqpoint{6.646359in}{3.320040in}}%
\pgfpathlineto{\pgfqpoint{6.678510in}{3.310761in}}%
\pgfpathlineto{\pgfqpoint{6.710220in}{3.300820in}}%
\pgfpathlineto{\pgfqpoint{6.731921in}{3.293983in}}%
\pgfpathlineto{\pgfqpoint{6.782208in}{3.288115in}}%
\pgfpathlineto{\pgfqpoint{6.829676in}{3.281829in}}%
\pgfpathlineto{\pgfqpoint{6.874595in}{3.275123in}}%
\pgfpathlineto{\pgfqpoint{6.890177in}{3.272939in}}%
\pgfpathlineto{\pgfqpoint{6.949069in}{3.267973in}}%
\pgfpathlineto{\pgfqpoint{7.019734in}{3.261907in}}%
\pgfpathlineto{\pgfqpoint{7.156171in}{3.253523in}}%
\pgfpathlineto{\pgfqpoint{7.313363in}{3.247136in}}%
\pgfpathlineto{\pgfqpoint{7.379179in}{3.245523in}}%
\pgfpathlineto{\pgfqpoint{7.505889in}{3.243141in}}%
\pgfpathlineto{\pgfqpoint{7.614359in}{3.240379in}}%
\pgfpathlineto{\pgfqpoint{7.637025in}{3.240086in}}%
\pgfpathlineto{\pgfqpoint{8.059410in}{3.236159in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.235071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.617331in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.615405in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.613440in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.611440in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.609408in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.605267in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.601049in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{3.596799in}}%
\pgfpathlineto{\pgfqpoint{5.676047in}{3.592557in}}%
\pgfpathlineto{\pgfqpoint{5.731225in}{3.588314in}}%
\pgfpathlineto{\pgfqpoint{5.801526in}{3.581950in}}%
\pgfpathlineto{\pgfqpoint{5.878902in}{3.573796in}}%
\pgfpathlineto{\pgfqpoint{5.928192in}{3.567929in}}%
\pgfpathlineto{\pgfqpoint{5.971890in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{6.079359in}{3.546292in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{3.513828in}}%
\pgfpathlineto{\pgfqpoint{6.319652in}{3.507485in}}%
\pgfpathlineto{\pgfqpoint{6.336063in}{3.505148in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.493821in}}%
\pgfpathlineto{\pgfqpoint{6.470365in}{3.489063in}}%
\pgfpathlineto{\pgfqpoint{6.551843in}{3.485379in}}%
\pgfpathlineto{\pgfqpoint{6.624179in}{3.481389in}}%
\pgfpathlineto{\pgfqpoint{6.691509in}{3.476937in}}%
\pgfpathlineto{\pgfqpoint{6.737634in}{3.473929in}}%
\pgfpathlineto{\pgfqpoint{6.881164in}{3.471808in}}%
\pgfpathlineto{\pgfqpoint{6.920746in}{3.471470in}}%
\pgfpathlineto{\pgfqpoint{7.218516in}{3.469613in}}%
\pgfpathlineto{\pgfqpoint{7.949505in}{3.467466in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.467133in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.467133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.368221in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{3.368221in}}{\pgfqpoint{4.708685in}{3.372611in}}{\pgfqpoint{4.716499in}{3.380425in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{3.388238in}}{\pgfqpoint{4.728703in}{3.398837in}}{\pgfqpoint{4.728703in}{3.409887in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{3.420937in}}{\pgfqpoint{4.724312in}{3.431536in}}{\pgfqpoint{4.716499in}{3.439350in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{3.447164in}}{\pgfqpoint{4.698086in}{3.451554in}}{\pgfqpoint{4.687036in}{3.451554in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{3.451554in}}{\pgfqpoint{4.665387in}{3.447164in}}{\pgfqpoint{4.657573in}{3.439350in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{3.431536in}}{\pgfqpoint{4.645369in}{3.420937in}}{\pgfqpoint{4.645369in}{3.409887in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{3.398837in}}{\pgfqpoint{4.649760in}{3.388238in}}{\pgfqpoint{4.657573in}{3.380425in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{3.372611in}}{\pgfqpoint{4.675986in}{3.368221in}}{\pgfqpoint{4.687036in}{3.368221in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.368221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{3.418223in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{3.418223in}}{\pgfqpoint{4.975954in}{3.422613in}}{\pgfqpoint{4.983767in}{3.430427in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{3.438240in}}{\pgfqpoint{4.995971in}{3.448839in}}{\pgfqpoint{4.995971in}{3.459889in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{3.470939in}}{\pgfqpoint{4.991581in}{3.481539in}}{\pgfqpoint{4.983767in}{3.489352in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{3.497166in}}{\pgfqpoint{4.965355in}{3.501556in}}{\pgfqpoint{4.954304in}{3.501556in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{3.501556in}}{\pgfqpoint{4.932655in}{3.497166in}}{\pgfqpoint{4.924842in}{3.489352in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{3.481539in}}{\pgfqpoint{4.912638in}{3.470939in}}{\pgfqpoint{4.912638in}{3.459889in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{3.448839in}}{\pgfqpoint{4.917028in}{3.438240in}}{\pgfqpoint{4.924842in}{3.430427in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{3.422613in}}{\pgfqpoint{4.943254in}{3.418223in}}{\pgfqpoint{4.954304in}{3.418223in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.418223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{3.446912in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{3.446912in}}{\pgfqpoint{5.132296in}{3.451303in}}{\pgfqpoint{5.140109in}{3.459116in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{3.466930in}}{\pgfqpoint{5.152313in}{3.477529in}}{\pgfqpoint{5.152313in}{3.488579in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{3.499629in}}{\pgfqpoint{5.147923in}{3.510228in}}{\pgfqpoint{5.140109in}{3.518042in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{3.525855in}}{\pgfqpoint{5.121697in}{3.530246in}}{\pgfqpoint{5.110646in}{3.530246in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{3.530246in}}{\pgfqpoint{5.088997in}{3.525855in}}{\pgfqpoint{5.081184in}{3.518042in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{3.510228in}}{\pgfqpoint{5.068980in}{3.499629in}}{\pgfqpoint{5.068980in}{3.488579in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{3.477529in}}{\pgfqpoint{5.073370in}{3.466930in}}{\pgfqpoint{5.081184in}{3.459116in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{3.451303in}}{\pgfqpoint{5.099596in}{3.446912in}}{\pgfqpoint{5.110646in}{3.446912in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.446912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{3.466896in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{3.466896in}}{\pgfqpoint{5.243222in}{3.471286in}}{\pgfqpoint{5.251036in}{3.479099in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{3.486913in}}{\pgfqpoint{5.263240in}{3.497512in}}{\pgfqpoint{5.263240in}{3.508562in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{3.519612in}}{\pgfqpoint{5.258849in}{3.530211in}}{\pgfqpoint{5.251036in}{3.538025in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{3.545839in}}{\pgfqpoint{5.232623in}{3.550229in}}{\pgfqpoint{5.221573in}{3.550229in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{3.550229in}}{\pgfqpoint{5.199924in}{3.545839in}}{\pgfqpoint{5.192110in}{3.538025in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{3.530211in}}{\pgfqpoint{5.179906in}{3.519612in}}{\pgfqpoint{5.179906in}{3.508562in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{3.497512in}}{\pgfqpoint{5.184297in}{3.486913in}}{\pgfqpoint{5.192110in}{3.479099in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{3.471286in}}{\pgfqpoint{5.210523in}{3.466896in}}{\pgfqpoint{5.221573in}{3.466896in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.466896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{3.482121in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{3.482121in}}{\pgfqpoint{5.329263in}{3.486512in}}{\pgfqpoint{5.337077in}{3.494325in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{3.502139in}}{\pgfqpoint{5.349281in}{3.512738in}}{\pgfqpoint{5.349281in}{3.523788in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{3.534838in}}{\pgfqpoint{5.344891in}{3.545437in}}{\pgfqpoint{5.337077in}{3.553251in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{3.561064in}}{\pgfqpoint{5.318664in}{3.565455in}}{\pgfqpoint{5.307614in}{3.565455in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{3.565455in}}{\pgfqpoint{5.285965in}{3.561064in}}{\pgfqpoint{5.278151in}{3.553251in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{3.545437in}}{\pgfqpoint{5.265948in}{3.534838in}}{\pgfqpoint{5.265948in}{3.523788in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{3.512738in}}{\pgfqpoint{5.270338in}{3.502139in}}{\pgfqpoint{5.278151in}{3.494325in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{3.486512in}}{\pgfqpoint{5.296564in}{3.482121in}}{\pgfqpoint{5.307614in}{3.482121in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.482121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{3.494348in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{3.494348in}}{\pgfqpoint{5.399564in}{3.498738in}}{\pgfqpoint{5.407378in}{3.506552in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{3.514365in}}{\pgfqpoint{5.419582in}{3.524964in}}{\pgfqpoint{5.419582in}{3.536014in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{3.547065in}}{\pgfqpoint{5.415191in}{3.557664in}}{\pgfqpoint{5.407378in}{3.565477in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{3.573291in}}{\pgfqpoint{5.388965in}{3.577681in}}{\pgfqpoint{5.377915in}{3.577681in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{3.577681in}}{\pgfqpoint{5.356266in}{3.573291in}}{\pgfqpoint{5.348452in}{3.565477in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{3.557664in}}{\pgfqpoint{5.336248in}{3.547065in}}{\pgfqpoint{5.336248in}{3.536014in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{3.524964in}}{\pgfqpoint{5.340639in}{3.514365in}}{\pgfqpoint{5.348452in}{3.506552in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{3.498738in}}{\pgfqpoint{5.366865in}{3.494348in}}{\pgfqpoint{5.377915in}{3.494348in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.494348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{3.504512in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{3.504512in}}{\pgfqpoint{5.459003in}{3.508902in}}{\pgfqpoint{5.466816in}{3.516716in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{3.524529in}}{\pgfqpoint{5.479020in}{3.535128in}}{\pgfqpoint{5.479020in}{3.546179in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{3.557229in}}{\pgfqpoint{5.474630in}{3.567828in}}{\pgfqpoint{5.466816in}{3.575641in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{3.583455in}}{\pgfqpoint{5.448404in}{3.587845in}}{\pgfqpoint{5.437353in}{3.587845in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{3.587845in}}{\pgfqpoint{5.415704in}{3.583455in}}{\pgfqpoint{5.407891in}{3.575641in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{3.567828in}}{\pgfqpoint{5.395687in}{3.557229in}}{\pgfqpoint{5.395687in}{3.546179in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{3.535128in}}{\pgfqpoint{5.400077in}{3.524529in}}{\pgfqpoint{5.407891in}{3.516716in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{3.508902in}}{\pgfqpoint{5.426303in}{3.504512in}}{\pgfqpoint{5.437353in}{3.504512in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.504512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{3.513172in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{3.513172in}}{\pgfqpoint{5.510491in}{3.517563in}}{\pgfqpoint{5.518304in}{3.525376in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{3.533190in}}{\pgfqpoint{5.530508in}{3.543789in}}{\pgfqpoint{5.530508in}{3.554839in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{3.565889in}}{\pgfqpoint{5.526118in}{3.576488in}}{\pgfqpoint{5.518304in}{3.584302in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{3.592115in}}{\pgfqpoint{5.499892in}{3.596506in}}{\pgfqpoint{5.488841in}{3.596506in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{3.596506in}}{\pgfqpoint{5.467192in}{3.592115in}}{\pgfqpoint{5.459379in}{3.584302in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{3.576488in}}{\pgfqpoint{5.447175in}{3.565889in}}{\pgfqpoint{5.447175in}{3.554839in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{3.543789in}}{\pgfqpoint{5.451565in}{3.533190in}}{\pgfqpoint{5.459379in}{3.525376in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{3.517563in}}{\pgfqpoint{5.477791in}{3.513172in}}{\pgfqpoint{5.488841in}{3.513172in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.513172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{3.519370in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{3.519370in}}{\pgfqpoint{5.555906in}{3.523760in}}{\pgfqpoint{5.563720in}{3.531574in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{3.539387in}}{\pgfqpoint{5.575924in}{3.549986in}}{\pgfqpoint{5.575924in}{3.561037in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{3.572087in}}{\pgfqpoint{5.571533in}{3.582686in}}{\pgfqpoint{5.563720in}{3.590499in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{3.598313in}}{\pgfqpoint{5.545307in}{3.602703in}}{\pgfqpoint{5.534257in}{3.602703in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{3.602703in}}{\pgfqpoint{5.512608in}{3.598313in}}{\pgfqpoint{5.504794in}{3.590499in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{3.582686in}}{\pgfqpoint{5.492590in}{3.572087in}}{\pgfqpoint{5.492590in}{3.561037in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{3.549986in}}{\pgfqpoint{5.496981in}{3.539387in}}{\pgfqpoint{5.504794in}{3.531574in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{3.523760in}}{\pgfqpoint{5.523207in}{3.519370in}}{\pgfqpoint{5.534257in}{3.519370in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.519370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{3.518037in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{3.518037in}}{\pgfqpoint{5.596532in}{3.522427in}}{\pgfqpoint{5.604345in}{3.530241in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{3.538054in}}{\pgfqpoint{5.616549in}{3.548653in}}{\pgfqpoint{5.616549in}{3.559703in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{3.570753in}}{\pgfqpoint{5.612159in}{3.581352in}}{\pgfqpoint{5.604345in}{3.589166in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{3.596980in}}{\pgfqpoint{5.585933in}{3.601370in}}{\pgfqpoint{5.574883in}{3.601370in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{3.601370in}}{\pgfqpoint{5.553234in}{3.596980in}}{\pgfqpoint{5.545420in}{3.589166in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{3.581352in}}{\pgfqpoint{5.533216in}{3.570753in}}{\pgfqpoint{5.533216in}{3.559703in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{3.548653in}}{\pgfqpoint{5.537606in}{3.538054in}}{\pgfqpoint{5.545420in}{3.530241in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{3.522427in}}{\pgfqpoint{5.563833in}{3.518037in}}{\pgfqpoint{5.574883in}{3.518037in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.518037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{3.492830in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{3.492830in}}{\pgfqpoint{5.863800in}{3.497220in}}{\pgfqpoint{5.871614in}{3.505034in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{3.512848in}}{\pgfqpoint{5.883818in}{3.523447in}}{\pgfqpoint{5.883818in}{3.534497in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{3.545547in}}{\pgfqpoint{5.879428in}{3.556146in}}{\pgfqpoint{5.871614in}{3.563959in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{3.571773in}}{\pgfqpoint{5.853201in}{3.576163in}}{\pgfqpoint{5.842151in}{3.576163in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{3.576163in}}{\pgfqpoint{5.820502in}{3.571773in}}{\pgfqpoint{5.812688in}{3.563959in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{3.556146in}}{\pgfqpoint{5.800485in}{3.545547in}}{\pgfqpoint{5.800485in}{3.534497in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{3.523447in}}{\pgfqpoint{5.804875in}{3.512848in}}{\pgfqpoint{5.812688in}{3.505034in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{3.497220in}}{\pgfqpoint{5.831101in}{3.492830in}}{\pgfqpoint{5.842151in}{3.492830in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.492830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{3.468032in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{3.468032in}}{\pgfqpoint{6.020142in}{3.472422in}}{\pgfqpoint{6.027956in}{3.480235in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{3.488049in}}{\pgfqpoint{6.040160in}{3.498648in}}{\pgfqpoint{6.040160in}{3.509698in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{3.520748in}}{\pgfqpoint{6.035770in}{3.531347in}}{\pgfqpoint{6.027956in}{3.539161in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{3.546975in}}{\pgfqpoint{6.009543in}{3.551365in}}{\pgfqpoint{5.998493in}{3.551365in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{3.551365in}}{\pgfqpoint{5.976844in}{3.546975in}}{\pgfqpoint{5.969030in}{3.539161in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{3.531347in}}{\pgfqpoint{5.956827in}{3.520748in}}{\pgfqpoint{5.956827in}{3.509698in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{3.498648in}}{\pgfqpoint{5.961217in}{3.488049in}}{\pgfqpoint{5.969030in}{3.480235in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{3.472422in}}{\pgfqpoint{5.987443in}{3.468032in}}{\pgfqpoint{5.998493in}{3.468032in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.468032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{3.444217in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{3.444217in}}{\pgfqpoint{6.131069in}{3.448607in}}{\pgfqpoint{6.138882in}{3.456421in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{3.464235in}}{\pgfqpoint{6.151086in}{3.474834in}}{\pgfqpoint{6.151086in}{3.485884in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{3.496934in}}{\pgfqpoint{6.146696in}{3.507533in}}{\pgfqpoint{6.138882in}{3.515347in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{3.523160in}}{\pgfqpoint{6.120470in}{3.527550in}}{\pgfqpoint{6.109420in}{3.527550in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{3.527550in}}{\pgfqpoint{6.087771in}{3.523160in}}{\pgfqpoint{6.079957in}{3.515347in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{3.507533in}}{\pgfqpoint{6.067753in}{3.496934in}}{\pgfqpoint{6.067753in}{3.485884in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{3.474834in}}{\pgfqpoint{6.072143in}{3.464235in}}{\pgfqpoint{6.079957in}{3.456421in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{3.448607in}}{\pgfqpoint{6.098370in}{3.444217in}}{\pgfqpoint{6.109420in}{3.444217in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.444217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{3.421758in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{3.421758in}}{\pgfqpoint{6.217110in}{3.426148in}}{\pgfqpoint{6.224924in}{3.433962in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{3.441776in}}{\pgfqpoint{6.237128in}{3.452375in}}{\pgfqpoint{6.237128in}{3.463425in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{3.474475in}}{\pgfqpoint{6.232737in}{3.485074in}}{\pgfqpoint{6.224924in}{3.492888in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{3.500701in}}{\pgfqpoint{6.206511in}{3.505092in}}{\pgfqpoint{6.195461in}{3.505092in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{3.505092in}}{\pgfqpoint{6.173812in}{3.500701in}}{\pgfqpoint{6.165998in}{3.492888in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{3.485074in}}{\pgfqpoint{6.153794in}{3.474475in}}{\pgfqpoint{6.153794in}{3.463425in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{3.452375in}}{\pgfqpoint{6.158185in}{3.441776in}}{\pgfqpoint{6.165998in}{3.433962in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{3.426148in}}{\pgfqpoint{6.184411in}{3.421758in}}{\pgfqpoint{6.195461in}{3.421758in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.421758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{3.400850in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{3.400850in}}{\pgfqpoint{6.287411in}{3.405241in}}{\pgfqpoint{6.295225in}{3.413054in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{3.420868in}}{\pgfqpoint{6.307428in}{3.431467in}}{\pgfqpoint{6.307428in}{3.442517in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{3.453567in}}{\pgfqpoint{6.303038in}{3.464166in}}{\pgfqpoint{6.295225in}{3.471980in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{3.479793in}}{\pgfqpoint{6.276812in}{3.484184in}}{\pgfqpoint{6.265762in}{3.484184in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{3.484184in}}{\pgfqpoint{6.244113in}{3.479793in}}{\pgfqpoint{6.236299in}{3.471980in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{3.464166in}}{\pgfqpoint{6.224095in}{3.453567in}}{\pgfqpoint{6.224095in}{3.442517in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{3.431467in}}{\pgfqpoint{6.228485in}{3.420868in}}{\pgfqpoint{6.236299in}{3.413054in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{3.405241in}}{\pgfqpoint{6.254712in}{3.400850in}}{\pgfqpoint{6.265762in}{3.400850in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.400850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{3.381555in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{3.381555in}}{\pgfqpoint{6.346849in}{3.385946in}}{\pgfqpoint{6.354663in}{3.393759in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{3.401573in}}{\pgfqpoint{6.366867in}{3.412172in}}{\pgfqpoint{6.366867in}{3.423222in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{3.434272in}}{\pgfqpoint{6.362477in}{3.444871in}}{\pgfqpoint{6.354663in}{3.452685in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{3.460498in}}{\pgfqpoint{6.336250in}{3.464889in}}{\pgfqpoint{6.325200in}{3.464889in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{3.464889in}}{\pgfqpoint{6.303551in}{3.460498in}}{\pgfqpoint{6.295737in}{3.452685in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{3.444871in}}{\pgfqpoint{6.283534in}{3.434272in}}{\pgfqpoint{6.283534in}{3.423222in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{3.412172in}}{\pgfqpoint{6.287924in}{3.401573in}}{\pgfqpoint{6.295737in}{3.393759in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{3.385946in}}{\pgfqpoint{6.314150in}{3.381555in}}{\pgfqpoint{6.325200in}{3.381555in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.381555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{3.363839in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{3.363839in}}{\pgfqpoint{6.398337in}{3.368230in}}{\pgfqpoint{6.406151in}{3.376043in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{3.383857in}}{\pgfqpoint{6.418355in}{3.394456in}}{\pgfqpoint{6.418355in}{3.405506in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{3.416556in}}{\pgfqpoint{6.413965in}{3.427155in}}{\pgfqpoint{6.406151in}{3.434969in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{3.442782in}}{\pgfqpoint{6.387738in}{3.447173in}}{\pgfqpoint{6.376688in}{3.447173in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{3.447173in}}{\pgfqpoint{6.355039in}{3.442782in}}{\pgfqpoint{6.347225in}{3.434969in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{3.427155in}}{\pgfqpoint{6.335022in}{3.416556in}}{\pgfqpoint{6.335022in}{3.405506in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{3.394456in}}{\pgfqpoint{6.339412in}{3.383857in}}{\pgfqpoint{6.347225in}{3.376043in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{3.368230in}}{\pgfqpoint{6.365638in}{3.363839in}}{\pgfqpoint{6.376688in}{3.363839in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.363839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{3.347604in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{3.347604in}}{\pgfqpoint{6.443753in}{3.351994in}}{\pgfqpoint{6.451567in}{3.359808in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{3.367621in}}{\pgfqpoint{6.463770in}{3.378220in}}{\pgfqpoint{6.463770in}{3.389270in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{3.400321in}}{\pgfqpoint{6.459380in}{3.410920in}}{\pgfqpoint{6.451567in}{3.418733in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{3.426547in}}{\pgfqpoint{6.433154in}{3.430937in}}{\pgfqpoint{6.422104in}{3.430937in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{3.430937in}}{\pgfqpoint{6.400455in}{3.426547in}}{\pgfqpoint{6.392641in}{3.418733in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{3.410920in}}{\pgfqpoint{6.380437in}{3.400321in}}{\pgfqpoint{6.380437in}{3.389270in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{3.378220in}}{\pgfqpoint{6.384827in}{3.367621in}}{\pgfqpoint{6.392641in}{3.359808in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{3.351994in}}{\pgfqpoint{6.411054in}{3.347604in}}{\pgfqpoint{6.422104in}{3.347604in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.347604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{3.332707in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{3.332707in}}{\pgfqpoint{6.484379in}{3.337097in}}{\pgfqpoint{6.492192in}{3.344910in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{3.352724in}}{\pgfqpoint{6.504396in}{3.363323in}}{\pgfqpoint{6.504396in}{3.374373in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{3.385423in}}{\pgfqpoint{6.500006in}{3.396022in}}{\pgfqpoint{6.492192in}{3.403836in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{3.411650in}}{\pgfqpoint{6.473780in}{3.416040in}}{\pgfqpoint{6.462729in}{3.416040in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{3.416040in}}{\pgfqpoint{6.441080in}{3.411650in}}{\pgfqpoint{6.433267in}{3.403836in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{3.396022in}}{\pgfqpoint{6.421063in}{3.385423in}}{\pgfqpoint{6.421063in}{3.374373in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{3.363323in}}{\pgfqpoint{6.425453in}{3.352724in}}{\pgfqpoint{6.433267in}{3.344910in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{3.337097in}}{\pgfqpoint{6.451679in}{3.332707in}}{\pgfqpoint{6.462729in}{3.332707in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.332707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{3.228338in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{3.228338in}}{\pgfqpoint{6.751647in}{3.232729in}}{\pgfqpoint{6.759461in}{3.240542in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{3.248356in}}{\pgfqpoint{6.771665in}{3.258955in}}{\pgfqpoint{6.771665in}{3.270005in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{3.281055in}}{\pgfqpoint{6.767274in}{3.291654in}}{\pgfqpoint{6.759461in}{3.299468in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{3.307282in}}{\pgfqpoint{6.741048in}{3.311672in}}{\pgfqpoint{6.729998in}{3.311672in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{3.311672in}}{\pgfqpoint{6.708349in}{3.307282in}}{\pgfqpoint{6.700535in}{3.299468in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{3.291654in}}{\pgfqpoint{6.688331in}{3.281055in}}{\pgfqpoint{6.688331in}{3.270005in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{3.258955in}}{\pgfqpoint{6.692722in}{3.248356in}}{\pgfqpoint{6.700535in}{3.240542in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{3.232729in}}{\pgfqpoint{6.718948in}{3.228338in}}{\pgfqpoint{6.729998in}{3.228338in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.228338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{3.157443in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{3.157443in}}{\pgfqpoint{6.907989in}{3.161833in}}{\pgfqpoint{6.915803in}{3.169647in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{3.177461in}}{\pgfqpoint{6.928007in}{3.188060in}}{\pgfqpoint{6.928007in}{3.199110in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{3.210160in}}{\pgfqpoint{6.923616in}{3.220759in}}{\pgfqpoint{6.915803in}{3.228573in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{3.236386in}}{\pgfqpoint{6.897390in}{3.240776in}}{\pgfqpoint{6.886340in}{3.240776in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{3.240776in}}{\pgfqpoint{6.864691in}{3.236386in}}{\pgfqpoint{6.856877in}{3.228573in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{3.220759in}}{\pgfqpoint{6.844673in}{3.210160in}}{\pgfqpoint{6.844673in}{3.199110in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{3.188060in}}{\pgfqpoint{6.849064in}{3.177461in}}{\pgfqpoint{6.856877in}{3.169647in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{3.161833in}}{\pgfqpoint{6.875290in}{3.157443in}}{\pgfqpoint{6.886340in}{3.157443in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.157443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{3.100029in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{3.100029in}}{\pgfqpoint{7.018916in}{3.104419in}}{\pgfqpoint{7.026729in}{3.112233in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{3.120047in}}{\pgfqpoint{7.038933in}{3.130646in}}{\pgfqpoint{7.038933in}{3.141696in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{3.152746in}}{\pgfqpoint{7.034543in}{3.163345in}}{\pgfqpoint{7.026729in}{3.171159in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{3.178972in}}{\pgfqpoint{7.008317in}{3.183363in}}{\pgfqpoint{6.997266in}{3.183363in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{3.183363in}}{\pgfqpoint{6.975617in}{3.178972in}}{\pgfqpoint{6.967804in}{3.171159in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{3.163345in}}{\pgfqpoint{6.955600in}{3.152746in}}{\pgfqpoint{6.955600in}{3.141696in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{3.130646in}}{\pgfqpoint{6.959990in}{3.120047in}}{\pgfqpoint{6.967804in}{3.112233in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{3.104419in}}{\pgfqpoint{6.986216in}{3.100029in}}{\pgfqpoint{6.997266in}{3.100029in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.100029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{3.051618in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{3.051618in}}{\pgfqpoint{7.104957in}{3.056009in}}{\pgfqpoint{7.112770in}{3.063822in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{3.071636in}}{\pgfqpoint{7.124974in}{3.082235in}}{\pgfqpoint{7.124974in}{3.093285in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{3.104335in}}{\pgfqpoint{7.120584in}{3.114934in}}{\pgfqpoint{7.112770in}{3.122748in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{3.130562in}}{\pgfqpoint{7.094358in}{3.134952in}}{\pgfqpoint{7.083308in}{3.134952in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{3.134952in}}{\pgfqpoint{7.061659in}{3.130562in}}{\pgfqpoint{7.053845in}{3.122748in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{3.114934in}}{\pgfqpoint{7.041641in}{3.104335in}}{\pgfqpoint{7.041641in}{3.093285in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{3.082235in}}{\pgfqpoint{7.046031in}{3.071636in}}{\pgfqpoint{7.053845in}{3.063822in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{3.056009in}}{\pgfqpoint{7.072258in}{3.051618in}}{\pgfqpoint{7.083308in}{3.051618in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.051618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{3.008894in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{3.008894in}}{\pgfqpoint{7.175258in}{3.013285in}}{\pgfqpoint{7.183071in}{3.021098in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{3.028912in}}{\pgfqpoint{7.195275in}{3.039511in}}{\pgfqpoint{7.195275in}{3.050561in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{3.061611in}}{\pgfqpoint{7.190885in}{3.072210in}}{\pgfqpoint{7.183071in}{3.080024in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{3.087837in}}{\pgfqpoint{7.164659in}{3.092228in}}{\pgfqpoint{7.153609in}{3.092228in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{3.092228in}}{\pgfqpoint{7.131959in}{3.087837in}}{\pgfqpoint{7.124146in}{3.080024in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{3.072210in}}{\pgfqpoint{7.111942in}{3.061611in}}{\pgfqpoint{7.111942in}{3.050561in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{3.039511in}}{\pgfqpoint{7.116332in}{3.028912in}}{\pgfqpoint{7.124146in}{3.021098in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{3.013285in}}{\pgfqpoint{7.142558in}{3.008894in}}{\pgfqpoint{7.153609in}{3.008894in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.008894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{2.971209in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{2.971209in}}{\pgfqpoint{7.234696in}{2.975599in}}{\pgfqpoint{7.242510in}{2.983413in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{2.991226in}}{\pgfqpoint{7.254714in}{3.001825in}}{\pgfqpoint{7.254714in}{3.012876in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{3.023926in}}{\pgfqpoint{7.250323in}{3.034525in}}{\pgfqpoint{7.242510in}{3.042338in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{3.050152in}}{\pgfqpoint{7.224097in}{3.054542in}}{\pgfqpoint{7.213047in}{3.054542in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{3.054542in}}{\pgfqpoint{7.191398in}{3.050152in}}{\pgfqpoint{7.183584in}{3.042338in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{3.034525in}}{\pgfqpoint{7.171380in}{3.023926in}}{\pgfqpoint{7.171380in}{3.012876in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{3.001825in}}{\pgfqpoint{7.175771in}{2.991226in}}{\pgfqpoint{7.183584in}{2.983413in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{2.975599in}}{\pgfqpoint{7.201997in}{2.971209in}}{\pgfqpoint{7.213047in}{2.971209in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{2.971209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{2.931201in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{2.931201in}}{\pgfqpoint{7.286184in}{2.935591in}}{\pgfqpoint{7.293998in}{2.943405in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{2.951218in}}{\pgfqpoint{7.306202in}{2.961817in}}{\pgfqpoint{7.306202in}{2.972868in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{2.983918in}}{\pgfqpoint{7.301811in}{2.994517in}}{\pgfqpoint{7.293998in}{3.002330in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{3.010144in}}{\pgfqpoint{7.275585in}{3.014534in}}{\pgfqpoint{7.264535in}{3.014534in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{3.014534in}}{\pgfqpoint{7.242886in}{3.010144in}}{\pgfqpoint{7.235072in}{3.002330in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{2.994517in}}{\pgfqpoint{7.222868in}{2.983918in}}{\pgfqpoint{7.222868in}{2.972868in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{2.961817in}}{\pgfqpoint{7.227259in}{2.951218in}}{\pgfqpoint{7.235072in}{2.943405in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{2.935591in}}{\pgfqpoint{7.253485in}{2.931201in}}{\pgfqpoint{7.264535in}{2.931201in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{2.931201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{2.889746in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{2.889746in}}{\pgfqpoint{7.331600in}{2.894137in}}{\pgfqpoint{7.339413in}{2.901950in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{2.909764in}}{\pgfqpoint{7.351617in}{2.920363in}}{\pgfqpoint{7.351617in}{2.931413in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{2.942463in}}{\pgfqpoint{7.347227in}{2.953062in}}{\pgfqpoint{7.339413in}{2.960876in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{2.968689in}}{\pgfqpoint{7.321001in}{2.973080in}}{\pgfqpoint{7.309951in}{2.973080in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{2.973080in}}{\pgfqpoint{7.288301in}{2.968689in}}{\pgfqpoint{7.280488in}{2.960876in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{2.953062in}}{\pgfqpoint{7.268284in}{2.942463in}}{\pgfqpoint{7.268284in}{2.931413in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{2.920363in}}{\pgfqpoint{7.272674in}{2.909764in}}{\pgfqpoint{7.280488in}{2.901950in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{2.894137in}}{\pgfqpoint{7.298900in}{2.889746in}}{\pgfqpoint{7.309951in}{2.889746in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{2.889746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{2.849664in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{2.849664in}}{\pgfqpoint{7.372225in}{2.854054in}}{\pgfqpoint{7.380039in}{2.861868in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{2.869681in}}{\pgfqpoint{7.392243in}{2.880280in}}{\pgfqpoint{7.392243in}{2.891330in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{2.902380in}}{\pgfqpoint{7.387853in}{2.912979in}}{\pgfqpoint{7.380039in}{2.920793in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{2.928607in}}{\pgfqpoint{7.361626in}{2.932997in}}{\pgfqpoint{7.350576in}{2.932997in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{2.932997in}}{\pgfqpoint{7.328927in}{2.928607in}}{\pgfqpoint{7.321113in}{2.920793in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{2.912979in}}{\pgfqpoint{7.308910in}{2.902380in}}{\pgfqpoint{7.308910in}{2.891330in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{2.880280in}}{\pgfqpoint{7.313300in}{2.869681in}}{\pgfqpoint{7.321113in}{2.861868in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{2.854054in}}{\pgfqpoint{7.339526in}{2.849664in}}{\pgfqpoint{7.350576in}{2.849664in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{2.849664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{2.502286in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{2.502286in}}{\pgfqpoint{7.639494in}{2.506677in}}{\pgfqpoint{7.647308in}{2.514490in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{2.522304in}}{\pgfqpoint{7.659511in}{2.532903in}}{\pgfqpoint{7.659511in}{2.543953in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{2.555003in}}{\pgfqpoint{7.655121in}{2.565602in}}{\pgfqpoint{7.647308in}{2.573416in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{2.581229in}}{\pgfqpoint{7.628895in}{2.585620in}}{\pgfqpoint{7.617845in}{2.585620in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{2.585620in}}{\pgfqpoint{7.596196in}{2.581229in}}{\pgfqpoint{7.588382in}{2.573416in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{2.565602in}}{\pgfqpoint{7.576178in}{2.555003in}}{\pgfqpoint{7.576178in}{2.543953in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{2.532903in}}{\pgfqpoint{7.580568in}{2.522304in}}{\pgfqpoint{7.588382in}{2.514490in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{2.506677in}}{\pgfqpoint{7.606795in}{2.502286in}}{\pgfqpoint{7.617845in}{2.502286in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{2.502286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{2.193115in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{2.193115in}}{\pgfqpoint{7.795836in}{2.197505in}}{\pgfqpoint{7.803650in}{2.205319in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{2.213133in}}{\pgfqpoint{7.815853in}{2.223732in}}{\pgfqpoint{7.815853in}{2.234782in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{2.245832in}}{\pgfqpoint{7.811463in}{2.256431in}}{\pgfqpoint{7.803650in}{2.264245in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{2.272058in}}{\pgfqpoint{7.785237in}{2.276448in}}{\pgfqpoint{7.774187in}{2.276448in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{2.276448in}}{\pgfqpoint{7.752538in}{2.272058in}}{\pgfqpoint{7.744724in}{2.264245in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{2.256431in}}{\pgfqpoint{7.732520in}{2.245832in}}{\pgfqpoint{7.732520in}{2.234782in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{2.223732in}}{\pgfqpoint{7.736910in}{2.213133in}}{\pgfqpoint{7.744724in}{2.205319in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{2.197505in}}{\pgfqpoint{7.763137in}{2.193115in}}{\pgfqpoint{7.774187in}{2.193115in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{2.193115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{1.890040in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{1.890040in}}{\pgfqpoint{7.906762in}{1.894431in}}{\pgfqpoint{7.914576in}{1.902244in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{1.910058in}}{\pgfqpoint{7.926780in}{1.920657in}}{\pgfqpoint{7.926780in}{1.931707in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{1.942757in}}{\pgfqpoint{7.922390in}{1.953356in}}{\pgfqpoint{7.914576in}{1.961170in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{1.968984in}}{\pgfqpoint{7.896163in}{1.973374in}}{\pgfqpoint{7.885113in}{1.973374in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{1.973374in}}{\pgfqpoint{7.863464in}{1.968984in}}{\pgfqpoint{7.855650in}{1.961170in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{1.953356in}}{\pgfqpoint{7.843447in}{1.942757in}}{\pgfqpoint{7.843447in}{1.931707in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{1.920657in}}{\pgfqpoint{7.847837in}{1.910058in}}{\pgfqpoint{7.855650in}{1.902244in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{1.894431in}}{\pgfqpoint{7.874063in}{1.890040in}}{\pgfqpoint{7.885113in}{1.890040in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{1.890040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{1.587829in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{1.587829in}}{\pgfqpoint{7.992804in}{1.592220in}}{\pgfqpoint{8.000617in}{1.600033in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{1.607847in}}{\pgfqpoint{8.012821in}{1.618446in}}{\pgfqpoint{8.012821in}{1.629496in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{1.640546in}}{\pgfqpoint{8.008431in}{1.651145in}}{\pgfqpoint{8.000617in}{1.658959in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{1.666772in}}{\pgfqpoint{7.982205in}{1.671163in}}{\pgfqpoint{7.971154in}{1.671163in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{1.671163in}}{\pgfqpoint{7.949505in}{1.666772in}}{\pgfqpoint{7.941692in}{1.658959in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{1.651145in}}{\pgfqpoint{7.929488in}{1.640546in}}{\pgfqpoint{7.929488in}{1.629496in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{1.618446in}}{\pgfqpoint{7.933878in}{1.607847in}}{\pgfqpoint{7.941692in}{1.600033in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{1.592220in}}{\pgfqpoint{7.960104in}{1.587829in}}{\pgfqpoint{7.971154in}{1.587829in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{1.587829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{1.286492in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{1.286492in}}{\pgfqpoint{8.063104in}{1.290882in}}{\pgfqpoint{8.070918in}{1.298696in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{1.306509in}}{\pgfqpoint{8.083122in}{1.317108in}}{\pgfqpoint{8.083122in}{1.328159in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{1.339209in}}{\pgfqpoint{8.078732in}{1.349808in}}{\pgfqpoint{8.070918in}{1.357621in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{1.365435in}}{\pgfqpoint{8.052505in}{1.369825in}}{\pgfqpoint{8.041455in}{1.369825in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{1.369825in}}{\pgfqpoint{8.019806in}{1.365435in}}{\pgfqpoint{8.011993in}{1.357621in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{1.349808in}}{\pgfqpoint{7.999789in}{1.339209in}}{\pgfqpoint{7.999789in}{1.328159in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{1.317108in}}{\pgfqpoint{8.004179in}{1.306509in}}{\pgfqpoint{8.011993in}{1.298696in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{1.290882in}}{\pgfqpoint{8.030405in}{1.286492in}}{\pgfqpoint{8.041455in}{1.286492in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{1.286492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{0.990902in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{0.990902in}}{\pgfqpoint{8.122543in}{0.995292in}}{\pgfqpoint{8.130357in}{1.003105in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{1.010919in}}{\pgfqpoint{8.142560in}{1.021518in}}{\pgfqpoint{8.142560in}{1.032568in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{1.043618in}}{\pgfqpoint{8.138170in}{1.054217in}}{\pgfqpoint{8.130357in}{1.062031in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{1.069845in}}{\pgfqpoint{8.111944in}{1.074235in}}{\pgfqpoint{8.100894in}{1.074235in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{1.074235in}}{\pgfqpoint{8.079245in}{1.069845in}}{\pgfqpoint{8.071431in}{1.062031in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{1.054217in}}{\pgfqpoint{8.059227in}{1.043618in}}{\pgfqpoint{8.059227in}{1.032568in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{1.021518in}}{\pgfqpoint{8.063617in}{1.010919in}}{\pgfqpoint{8.071431in}{1.003105in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{0.995292in}}{\pgfqpoint{8.089844in}{0.990902in}}{\pgfqpoint{8.100894in}{0.990902in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{0.990902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.648052in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{3.648052in}}{\pgfqpoint{4.708685in}{3.652443in}}{\pgfqpoint{4.716499in}{3.660256in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{3.668070in}}{\pgfqpoint{4.728703in}{3.678669in}}{\pgfqpoint{4.728703in}{3.689719in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{3.700769in}}{\pgfqpoint{4.724312in}{3.711368in}}{\pgfqpoint{4.716499in}{3.719182in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{3.726995in}}{\pgfqpoint{4.698086in}{3.731386in}}{\pgfqpoint{4.687036in}{3.731386in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{3.731386in}}{\pgfqpoint{4.665387in}{3.726995in}}{\pgfqpoint{4.657573in}{3.719182in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{3.711368in}}{\pgfqpoint{4.645369in}{3.700769in}}{\pgfqpoint{4.645369in}{3.689719in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{3.678669in}}{\pgfqpoint{4.649760in}{3.668070in}}{\pgfqpoint{4.657573in}{3.660256in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{3.652443in}}{\pgfqpoint{4.675986in}{3.648052in}}{\pgfqpoint{4.687036in}{3.648052in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.648052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{3.641759in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{3.641759in}}{\pgfqpoint{4.975954in}{3.646150in}}{\pgfqpoint{4.983767in}{3.653963in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{3.661777in}}{\pgfqpoint{4.995971in}{3.672376in}}{\pgfqpoint{4.995971in}{3.683426in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{3.694476in}}{\pgfqpoint{4.991581in}{3.705075in}}{\pgfqpoint{4.983767in}{3.712889in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{3.720702in}}{\pgfqpoint{4.965355in}{3.725093in}}{\pgfqpoint{4.954304in}{3.725093in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{3.725093in}}{\pgfqpoint{4.932655in}{3.720702in}}{\pgfqpoint{4.924842in}{3.712889in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{3.705075in}}{\pgfqpoint{4.912638in}{3.694476in}}{\pgfqpoint{4.912638in}{3.683426in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{3.672376in}}{\pgfqpoint{4.917028in}{3.661777in}}{\pgfqpoint{4.924842in}{3.653963in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{3.646150in}}{\pgfqpoint{4.943254in}{3.641759in}}{\pgfqpoint{4.954304in}{3.641759in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.641759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{3.635539in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{3.635539in}}{\pgfqpoint{5.132296in}{3.639929in}}{\pgfqpoint{5.140109in}{3.647743in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{3.655556in}}{\pgfqpoint{5.152313in}{3.666155in}}{\pgfqpoint{5.152313in}{3.677206in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{3.688256in}}{\pgfqpoint{5.147923in}{3.698855in}}{\pgfqpoint{5.140109in}{3.706668in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{3.714482in}}{\pgfqpoint{5.121697in}{3.718872in}}{\pgfqpoint{5.110646in}{3.718872in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{3.718872in}}{\pgfqpoint{5.088997in}{3.714482in}}{\pgfqpoint{5.081184in}{3.706668in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{3.698855in}}{\pgfqpoint{5.068980in}{3.688256in}}{\pgfqpoint{5.068980in}{3.677206in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{3.666155in}}{\pgfqpoint{5.073370in}{3.655556in}}{\pgfqpoint{5.081184in}{3.647743in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{3.639929in}}{\pgfqpoint{5.099596in}{3.635539in}}{\pgfqpoint{5.110646in}{3.635539in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.635539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{3.629391in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{3.629391in}}{\pgfqpoint{5.243222in}{3.633781in}}{\pgfqpoint{5.251036in}{3.641595in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{3.649408in}}{\pgfqpoint{5.263240in}{3.660007in}}{\pgfqpoint{5.263240in}{3.671058in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{3.682108in}}{\pgfqpoint{5.258849in}{3.692707in}}{\pgfqpoint{5.251036in}{3.700520in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{3.708334in}}{\pgfqpoint{5.232623in}{3.712724in}}{\pgfqpoint{5.221573in}{3.712724in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{3.712724in}}{\pgfqpoint{5.199924in}{3.708334in}}{\pgfqpoint{5.192110in}{3.700520in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{3.692707in}}{\pgfqpoint{5.179906in}{3.682108in}}{\pgfqpoint{5.179906in}{3.671058in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{3.660007in}}{\pgfqpoint{5.184297in}{3.649408in}}{\pgfqpoint{5.192110in}{3.641595in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{3.633781in}}{\pgfqpoint{5.210523in}{3.629391in}}{\pgfqpoint{5.221573in}{3.629391in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.629391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{3.623315in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{3.623315in}}{\pgfqpoint{5.329263in}{3.627706in}}{\pgfqpoint{5.337077in}{3.635519in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{3.643333in}}{\pgfqpoint{5.349281in}{3.653932in}}{\pgfqpoint{5.349281in}{3.664982in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{3.676032in}}{\pgfqpoint{5.344891in}{3.686631in}}{\pgfqpoint{5.337077in}{3.694445in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{3.702259in}}{\pgfqpoint{5.318664in}{3.706649in}}{\pgfqpoint{5.307614in}{3.706649in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{3.706649in}}{\pgfqpoint{5.285965in}{3.702259in}}{\pgfqpoint{5.278151in}{3.694445in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{3.686631in}}{\pgfqpoint{5.265948in}{3.676032in}}{\pgfqpoint{5.265948in}{3.664982in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{3.653932in}}{\pgfqpoint{5.270338in}{3.643333in}}{\pgfqpoint{5.278151in}{3.635519in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{3.627706in}}{\pgfqpoint{5.296564in}{3.623315in}}{\pgfqpoint{5.307614in}{3.623315in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.623315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{3.617312in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{3.617312in}}{\pgfqpoint{5.399564in}{3.621703in}}{\pgfqpoint{5.407378in}{3.629516in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{3.637330in}}{\pgfqpoint{5.419582in}{3.647929in}}{\pgfqpoint{5.419582in}{3.658979in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{3.670029in}}{\pgfqpoint{5.415191in}{3.680628in}}{\pgfqpoint{5.407378in}{3.688442in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{3.696256in}}{\pgfqpoint{5.388965in}{3.700646in}}{\pgfqpoint{5.377915in}{3.700646in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{3.700646in}}{\pgfqpoint{5.356266in}{3.696256in}}{\pgfqpoint{5.348452in}{3.688442in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{3.680628in}}{\pgfqpoint{5.336248in}{3.670029in}}{\pgfqpoint{5.336248in}{3.658979in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{3.647929in}}{\pgfqpoint{5.340639in}{3.637330in}}{\pgfqpoint{5.348452in}{3.629516in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{3.621703in}}{\pgfqpoint{5.366865in}{3.617312in}}{\pgfqpoint{5.377915in}{3.617312in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.617312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{3.611382in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{3.611382in}}{\pgfqpoint{5.459003in}{3.615772in}}{\pgfqpoint{5.466816in}{3.623586in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{3.631400in}}{\pgfqpoint{5.479020in}{3.641999in}}{\pgfqpoint{5.479020in}{3.653049in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{3.664099in}}{\pgfqpoint{5.474630in}{3.674698in}}{\pgfqpoint{5.466816in}{3.682511in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{3.690325in}}{\pgfqpoint{5.448404in}{3.694715in}}{\pgfqpoint{5.437353in}{3.694715in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{3.694715in}}{\pgfqpoint{5.415704in}{3.690325in}}{\pgfqpoint{5.407891in}{3.682511in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{3.674698in}}{\pgfqpoint{5.395687in}{3.664099in}}{\pgfqpoint{5.395687in}{3.653049in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{3.641999in}}{\pgfqpoint{5.400077in}{3.631400in}}{\pgfqpoint{5.407891in}{3.623586in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{3.615772in}}{\pgfqpoint{5.426303in}{3.611382in}}{\pgfqpoint{5.437353in}{3.611382in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.611382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{3.605524in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{3.605524in}}{\pgfqpoint{5.510491in}{3.609914in}}{\pgfqpoint{5.518304in}{3.617728in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{3.625541in}}{\pgfqpoint{5.530508in}{3.636140in}}{\pgfqpoint{5.530508in}{3.647191in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{3.658241in}}{\pgfqpoint{5.526118in}{3.668840in}}{\pgfqpoint{5.518304in}{3.676653in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{3.684467in}}{\pgfqpoint{5.499892in}{3.688857in}}{\pgfqpoint{5.488841in}{3.688857in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{3.688857in}}{\pgfqpoint{5.467192in}{3.684467in}}{\pgfqpoint{5.459379in}{3.676653in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{3.668840in}}{\pgfqpoint{5.447175in}{3.658241in}}{\pgfqpoint{5.447175in}{3.647191in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{3.636140in}}{\pgfqpoint{5.451565in}{3.625541in}}{\pgfqpoint{5.459379in}{3.617728in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{3.609914in}}{\pgfqpoint{5.477791in}{3.605524in}}{\pgfqpoint{5.488841in}{3.605524in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.605524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{3.599738in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{3.599738in}}{\pgfqpoint{5.555906in}{3.604128in}}{\pgfqpoint{5.563720in}{3.611942in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{3.619756in}}{\pgfqpoint{5.575924in}{3.630355in}}{\pgfqpoint{5.575924in}{3.641405in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{3.652455in}}{\pgfqpoint{5.571533in}{3.663054in}}{\pgfqpoint{5.563720in}{3.670868in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{3.678681in}}{\pgfqpoint{5.545307in}{3.683071in}}{\pgfqpoint{5.534257in}{3.683071in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{3.683071in}}{\pgfqpoint{5.512608in}{3.678681in}}{\pgfqpoint{5.504794in}{3.670868in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{3.663054in}}{\pgfqpoint{5.492590in}{3.652455in}}{\pgfqpoint{5.492590in}{3.641405in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{3.630355in}}{\pgfqpoint{5.496981in}{3.619756in}}{\pgfqpoint{5.504794in}{3.611942in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{3.604128in}}{\pgfqpoint{5.523207in}{3.599738in}}{\pgfqpoint{5.534257in}{3.599738in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.599738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{3.594025in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{3.594025in}}{\pgfqpoint{5.596532in}{3.598415in}}{\pgfqpoint{5.604345in}{3.606229in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{3.614042in}}{\pgfqpoint{5.616549in}{3.624641in}}{\pgfqpoint{5.616549in}{3.635691in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{3.646741in}}{\pgfqpoint{5.612159in}{3.657340in}}{\pgfqpoint{5.604345in}{3.665154in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{3.672968in}}{\pgfqpoint{5.585933in}{3.677358in}}{\pgfqpoint{5.574883in}{3.677358in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{3.677358in}}{\pgfqpoint{5.553234in}{3.672968in}}{\pgfqpoint{5.545420in}{3.665154in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{3.657340in}}{\pgfqpoint{5.533216in}{3.646741in}}{\pgfqpoint{5.533216in}{3.635691in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{3.624641in}}{\pgfqpoint{5.537606in}{3.614042in}}{\pgfqpoint{5.545420in}{3.606229in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{3.598415in}}{\pgfqpoint{5.563833in}{3.594025in}}{\pgfqpoint{5.574883in}{3.594025in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.594025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{3.540829in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{3.540829in}}{\pgfqpoint{5.863800in}{3.545219in}}{\pgfqpoint{5.871614in}{3.553033in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{3.560846in}}{\pgfqpoint{5.883818in}{3.571445in}}{\pgfqpoint{5.883818in}{3.582495in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{3.593546in}}{\pgfqpoint{5.879428in}{3.604145in}}{\pgfqpoint{5.871614in}{3.611958in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{3.619772in}}{\pgfqpoint{5.853201in}{3.624162in}}{\pgfqpoint{5.842151in}{3.624162in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{3.624162in}}{\pgfqpoint{5.820502in}{3.619772in}}{\pgfqpoint{5.812688in}{3.611958in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{3.604145in}}{\pgfqpoint{5.800485in}{3.593546in}}{\pgfqpoint{5.800485in}{3.582495in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{3.571445in}}{\pgfqpoint{5.804875in}{3.560846in}}{\pgfqpoint{5.812688in}{3.553033in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{3.545219in}}{\pgfqpoint{5.831101in}{3.540829in}}{\pgfqpoint{5.842151in}{3.540829in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.540829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{3.494615in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{3.494615in}}{\pgfqpoint{6.020142in}{3.499005in}}{\pgfqpoint{6.027956in}{3.506819in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{3.514632in}}{\pgfqpoint{6.040160in}{3.525231in}}{\pgfqpoint{6.040160in}{3.536281in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{3.547331in}}{\pgfqpoint{6.035770in}{3.557931in}}{\pgfqpoint{6.027956in}{3.565744in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{3.573558in}}{\pgfqpoint{6.009543in}{3.577948in}}{\pgfqpoint{5.998493in}{3.577948in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{3.577948in}}{\pgfqpoint{5.976844in}{3.573558in}}{\pgfqpoint{5.969030in}{3.565744in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{3.557931in}}{\pgfqpoint{5.956827in}{3.547331in}}{\pgfqpoint{5.956827in}{3.536281in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{3.525231in}}{\pgfqpoint{5.961217in}{3.514632in}}{\pgfqpoint{5.969030in}{3.506819in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{3.499005in}}{\pgfqpoint{5.987443in}{3.494615in}}{\pgfqpoint{5.998493in}{3.494615in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.494615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{3.454976in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{3.454976in}}{\pgfqpoint{6.131069in}{3.459366in}}{\pgfqpoint{6.138882in}{3.467179in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{3.474993in}}{\pgfqpoint{6.151086in}{3.485592in}}{\pgfqpoint{6.151086in}{3.496642in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{3.507692in}}{\pgfqpoint{6.146696in}{3.518291in}}{\pgfqpoint{6.138882in}{3.526105in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{3.533919in}}{\pgfqpoint{6.120470in}{3.538309in}}{\pgfqpoint{6.109420in}{3.538309in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{3.538309in}}{\pgfqpoint{6.087771in}{3.533919in}}{\pgfqpoint{6.079957in}{3.526105in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{3.518291in}}{\pgfqpoint{6.067753in}{3.507692in}}{\pgfqpoint{6.067753in}{3.496642in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{3.485592in}}{\pgfqpoint{6.072143in}{3.474993in}}{\pgfqpoint{6.079957in}{3.467179in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{3.459366in}}{\pgfqpoint{6.098370in}{3.454976in}}{\pgfqpoint{6.109420in}{3.454976in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.454976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{3.421338in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{3.421338in}}{\pgfqpoint{6.217110in}{3.425728in}}{\pgfqpoint{6.224924in}{3.433542in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{3.441356in}}{\pgfqpoint{6.237128in}{3.451955in}}{\pgfqpoint{6.237128in}{3.463005in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{3.474055in}}{\pgfqpoint{6.232737in}{3.484654in}}{\pgfqpoint{6.224924in}{3.492468in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{3.500281in}}{\pgfqpoint{6.206511in}{3.504671in}}{\pgfqpoint{6.195461in}{3.504671in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{3.504671in}}{\pgfqpoint{6.173812in}{3.500281in}}{\pgfqpoint{6.165998in}{3.492468in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{3.484654in}}{\pgfqpoint{6.153794in}{3.474055in}}{\pgfqpoint{6.153794in}{3.463005in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{3.451955in}}{\pgfqpoint{6.158185in}{3.441356in}}{\pgfqpoint{6.165998in}{3.433542in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{3.425728in}}{\pgfqpoint{6.184411in}{3.421338in}}{\pgfqpoint{6.195461in}{3.421338in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.421338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{3.393017in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{3.393017in}}{\pgfqpoint{6.287411in}{3.397407in}}{\pgfqpoint{6.295225in}{3.405221in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{3.413035in}}{\pgfqpoint{6.307428in}{3.423634in}}{\pgfqpoint{6.307428in}{3.434684in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{3.445734in}}{\pgfqpoint{6.303038in}{3.456333in}}{\pgfqpoint{6.295225in}{3.464146in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{3.471960in}}{\pgfqpoint{6.276812in}{3.476350in}}{\pgfqpoint{6.265762in}{3.476350in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{3.476350in}}{\pgfqpoint{6.244113in}{3.471960in}}{\pgfqpoint{6.236299in}{3.464146in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{3.456333in}}{\pgfqpoint{6.224095in}{3.445734in}}{\pgfqpoint{6.224095in}{3.434684in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{3.423634in}}{\pgfqpoint{6.228485in}{3.413035in}}{\pgfqpoint{6.236299in}{3.405221in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{3.397407in}}{\pgfqpoint{6.254712in}{3.393017in}}{\pgfqpoint{6.265762in}{3.393017in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.393017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{3.369283in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{3.369283in}}{\pgfqpoint{6.346849in}{3.373673in}}{\pgfqpoint{6.354663in}{3.381487in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{3.389300in}}{\pgfqpoint{6.366867in}{3.399899in}}{\pgfqpoint{6.366867in}{3.410949in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{3.422000in}}{\pgfqpoint{6.362477in}{3.432599in}}{\pgfqpoint{6.354663in}{3.440412in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{3.448226in}}{\pgfqpoint{6.336250in}{3.452616in}}{\pgfqpoint{6.325200in}{3.452616in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{3.452616in}}{\pgfqpoint{6.303551in}{3.448226in}}{\pgfqpoint{6.295737in}{3.440412in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{3.432599in}}{\pgfqpoint{6.283534in}{3.422000in}}{\pgfqpoint{6.283534in}{3.410949in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{3.399899in}}{\pgfqpoint{6.287924in}{3.389300in}}{\pgfqpoint{6.295737in}{3.381487in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{3.373673in}}{\pgfqpoint{6.314150in}{3.369283in}}{\pgfqpoint{6.325200in}{3.369283in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.369283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{3.349423in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{3.349423in}}{\pgfqpoint{6.398337in}{3.353813in}}{\pgfqpoint{6.406151in}{3.361627in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{3.369440in}}{\pgfqpoint{6.418355in}{3.380039in}}{\pgfqpoint{6.418355in}{3.391089in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{3.402140in}}{\pgfqpoint{6.413965in}{3.412739in}}{\pgfqpoint{6.406151in}{3.420552in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{3.428366in}}{\pgfqpoint{6.387738in}{3.432756in}}{\pgfqpoint{6.376688in}{3.432756in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{3.432756in}}{\pgfqpoint{6.355039in}{3.428366in}}{\pgfqpoint{6.347225in}{3.420552in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{3.412739in}}{\pgfqpoint{6.335022in}{3.402140in}}{\pgfqpoint{6.335022in}{3.391089in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{3.380039in}}{\pgfqpoint{6.339412in}{3.369440in}}{\pgfqpoint{6.347225in}{3.361627in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{3.353813in}}{\pgfqpoint{6.365638in}{3.349423in}}{\pgfqpoint{6.376688in}{3.349423in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.349423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{3.332785in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{3.332785in}}{\pgfqpoint{6.443753in}{3.337176in}}{\pgfqpoint{6.451567in}{3.344989in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{3.352803in}}{\pgfqpoint{6.463770in}{3.363402in}}{\pgfqpoint{6.463770in}{3.374452in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{3.385502in}}{\pgfqpoint{6.459380in}{3.396101in}}{\pgfqpoint{6.451567in}{3.403915in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{3.411728in}}{\pgfqpoint{6.433154in}{3.416119in}}{\pgfqpoint{6.422104in}{3.416119in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{3.416119in}}{\pgfqpoint{6.400455in}{3.411728in}}{\pgfqpoint{6.392641in}{3.403915in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{3.396101in}}{\pgfqpoint{6.380437in}{3.385502in}}{\pgfqpoint{6.380437in}{3.374452in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{3.363402in}}{\pgfqpoint{6.384827in}{3.352803in}}{\pgfqpoint{6.392641in}{3.344989in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{3.337176in}}{\pgfqpoint{6.411054in}{3.332785in}}{\pgfqpoint{6.422104in}{3.332785in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.332785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{3.318801in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{3.318801in}}{\pgfqpoint{6.484379in}{3.323192in}}{\pgfqpoint{6.492192in}{3.331005in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{3.338819in}}{\pgfqpoint{6.504396in}{3.349418in}}{\pgfqpoint{6.504396in}{3.360468in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{3.371518in}}{\pgfqpoint{6.500006in}{3.382117in}}{\pgfqpoint{6.492192in}{3.389931in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{3.397745in}}{\pgfqpoint{6.473780in}{3.402135in}}{\pgfqpoint{6.462729in}{3.402135in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{3.402135in}}{\pgfqpoint{6.441080in}{3.397745in}}{\pgfqpoint{6.433267in}{3.389931in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{3.382117in}}{\pgfqpoint{6.421063in}{3.371518in}}{\pgfqpoint{6.421063in}{3.360468in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{3.349418in}}{\pgfqpoint{6.425453in}{3.338819in}}{\pgfqpoint{6.433267in}{3.331005in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{3.323192in}}{\pgfqpoint{6.451679in}{3.318801in}}{\pgfqpoint{6.462729in}{3.318801in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.318801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{3.252525in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{3.252525in}}{\pgfqpoint{6.751647in}{3.256916in}}{\pgfqpoint{6.759461in}{3.264729in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{3.272543in}}{\pgfqpoint{6.771665in}{3.283142in}}{\pgfqpoint{6.771665in}{3.294192in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{3.305242in}}{\pgfqpoint{6.767274in}{3.315841in}}{\pgfqpoint{6.759461in}{3.323655in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{3.331469in}}{\pgfqpoint{6.741048in}{3.335859in}}{\pgfqpoint{6.729998in}{3.335859in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{3.335859in}}{\pgfqpoint{6.708349in}{3.331469in}}{\pgfqpoint{6.700535in}{3.323655in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{3.315841in}}{\pgfqpoint{6.688331in}{3.305242in}}{\pgfqpoint{6.688331in}{3.294192in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{3.283142in}}{\pgfqpoint{6.692722in}{3.272543in}}{\pgfqpoint{6.700535in}{3.264729in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{3.256916in}}{\pgfqpoint{6.718948in}{3.252525in}}{\pgfqpoint{6.729998in}{3.252525in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.252525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{3.231571in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{3.231571in}}{\pgfqpoint{6.907989in}{3.235961in}}{\pgfqpoint{6.915803in}{3.243774in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{3.251588in}}{\pgfqpoint{6.928007in}{3.262187in}}{\pgfqpoint{6.928007in}{3.273237in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{3.284287in}}{\pgfqpoint{6.923616in}{3.294886in}}{\pgfqpoint{6.915803in}{3.302700in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{3.310514in}}{\pgfqpoint{6.897390in}{3.314904in}}{\pgfqpoint{6.886340in}{3.314904in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{3.314904in}}{\pgfqpoint{6.864691in}{3.310514in}}{\pgfqpoint{6.856877in}{3.302700in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{3.294886in}}{\pgfqpoint{6.844673in}{3.284287in}}{\pgfqpoint{6.844673in}{3.273237in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{3.262187in}}{\pgfqpoint{6.849064in}{3.251588in}}{\pgfqpoint{6.856877in}{3.243774in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{3.235961in}}{\pgfqpoint{6.875290in}{3.231571in}}{\pgfqpoint{6.886340in}{3.231571in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.231571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{3.221638in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{3.221638in}}{\pgfqpoint{7.018916in}{3.226028in}}{\pgfqpoint{7.026729in}{3.233842in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{3.241656in}}{\pgfqpoint{7.038933in}{3.252255in}}{\pgfqpoint{7.038933in}{3.263305in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{3.274355in}}{\pgfqpoint{7.034543in}{3.284954in}}{\pgfqpoint{7.026729in}{3.292767in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{3.300581in}}{\pgfqpoint{7.008317in}{3.304971in}}{\pgfqpoint{6.997266in}{3.304971in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{3.304971in}}{\pgfqpoint{6.975617in}{3.300581in}}{\pgfqpoint{6.967804in}{3.292767in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{3.284954in}}{\pgfqpoint{6.955600in}{3.274355in}}{\pgfqpoint{6.955600in}{3.263305in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{3.252255in}}{\pgfqpoint{6.959990in}{3.241656in}}{\pgfqpoint{6.967804in}{3.233842in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{3.226028in}}{\pgfqpoint{6.986216in}{3.221638in}}{\pgfqpoint{6.997266in}{3.221638in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.221638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{3.215815in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{3.215815in}}{\pgfqpoint{7.104957in}{3.220205in}}{\pgfqpoint{7.112770in}{3.228019in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{3.235833in}}{\pgfqpoint{7.124974in}{3.246432in}}{\pgfqpoint{7.124974in}{3.257482in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{3.268532in}}{\pgfqpoint{7.120584in}{3.279131in}}{\pgfqpoint{7.112770in}{3.286945in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{3.294758in}}{\pgfqpoint{7.094358in}{3.299149in}}{\pgfqpoint{7.083308in}{3.299149in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{3.299149in}}{\pgfqpoint{7.061659in}{3.294758in}}{\pgfqpoint{7.053845in}{3.286945in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{3.279131in}}{\pgfqpoint{7.041641in}{3.268532in}}{\pgfqpoint{7.041641in}{3.257482in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{3.246432in}}{\pgfqpoint{7.046031in}{3.235833in}}{\pgfqpoint{7.053845in}{3.228019in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{3.220205in}}{\pgfqpoint{7.072258in}{3.215815in}}{\pgfqpoint{7.083308in}{3.215815in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.215815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{3.211966in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{3.211966in}}{\pgfqpoint{7.175258in}{3.216357in}}{\pgfqpoint{7.183071in}{3.224170in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{3.231984in}}{\pgfqpoint{7.195275in}{3.242583in}}{\pgfqpoint{7.195275in}{3.253633in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{3.264683in}}{\pgfqpoint{7.190885in}{3.275282in}}{\pgfqpoint{7.183071in}{3.283096in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{3.290909in}}{\pgfqpoint{7.164659in}{3.295300in}}{\pgfqpoint{7.153609in}{3.295300in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{3.295300in}}{\pgfqpoint{7.131959in}{3.290909in}}{\pgfqpoint{7.124146in}{3.283096in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{3.275282in}}{\pgfqpoint{7.111942in}{3.264683in}}{\pgfqpoint{7.111942in}{3.253633in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{3.242583in}}{\pgfqpoint{7.116332in}{3.231984in}}{\pgfqpoint{7.124146in}{3.224170in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{3.216357in}}{\pgfqpoint{7.142558in}{3.211966in}}{\pgfqpoint{7.153609in}{3.211966in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.211966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{3.209225in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{3.209225in}}{\pgfqpoint{7.234696in}{3.213615in}}{\pgfqpoint{7.242510in}{3.221428in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{3.229242in}}{\pgfqpoint{7.254714in}{3.239841in}}{\pgfqpoint{7.254714in}{3.250891in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{3.261941in}}{\pgfqpoint{7.250323in}{3.272540in}}{\pgfqpoint{7.242510in}{3.280354in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{3.288168in}}{\pgfqpoint{7.224097in}{3.292558in}}{\pgfqpoint{7.213047in}{3.292558in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{3.292558in}}{\pgfqpoint{7.191398in}{3.288168in}}{\pgfqpoint{7.183584in}{3.280354in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{3.272540in}}{\pgfqpoint{7.171380in}{3.261941in}}{\pgfqpoint{7.171380in}{3.250891in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{3.239841in}}{\pgfqpoint{7.175771in}{3.229242in}}{\pgfqpoint{7.183584in}{3.221428in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{3.213615in}}{\pgfqpoint{7.201997in}{3.209225in}}{\pgfqpoint{7.213047in}{3.209225in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.209225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{3.207169in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{3.207169in}}{\pgfqpoint{7.286184in}{3.211560in}}{\pgfqpoint{7.293998in}{3.219373in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{3.227187in}}{\pgfqpoint{7.306202in}{3.237786in}}{\pgfqpoint{7.306202in}{3.248836in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{3.259886in}}{\pgfqpoint{7.301811in}{3.270485in}}{\pgfqpoint{7.293998in}{3.278299in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{3.286113in}}{\pgfqpoint{7.275585in}{3.290503in}}{\pgfqpoint{7.264535in}{3.290503in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{3.290503in}}{\pgfqpoint{7.242886in}{3.286113in}}{\pgfqpoint{7.235072in}{3.278299in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{3.270485in}}{\pgfqpoint{7.222868in}{3.259886in}}{\pgfqpoint{7.222868in}{3.248836in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{3.237786in}}{\pgfqpoint{7.227259in}{3.227187in}}{\pgfqpoint{7.235072in}{3.219373in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{3.211560in}}{\pgfqpoint{7.253485in}{3.207169in}}{\pgfqpoint{7.264535in}{3.207169in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.207169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{3.205572in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{3.205572in}}{\pgfqpoint{7.331600in}{3.209962in}}{\pgfqpoint{7.339413in}{3.217775in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{3.225589in}}{\pgfqpoint{7.351617in}{3.236188in}}{\pgfqpoint{7.351617in}{3.247238in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{3.258288in}}{\pgfqpoint{7.347227in}{3.268887in}}{\pgfqpoint{7.339413in}{3.276701in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{3.284515in}}{\pgfqpoint{7.321001in}{3.288905in}}{\pgfqpoint{7.309951in}{3.288905in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{3.288905in}}{\pgfqpoint{7.288301in}{3.284515in}}{\pgfqpoint{7.280488in}{3.276701in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{3.268887in}}{\pgfqpoint{7.268284in}{3.258288in}}{\pgfqpoint{7.268284in}{3.247238in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{3.236188in}}{\pgfqpoint{7.272674in}{3.225589in}}{\pgfqpoint{7.280488in}{3.217775in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{3.209962in}}{\pgfqpoint{7.298900in}{3.205572in}}{\pgfqpoint{7.309951in}{3.205572in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.205572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{3.204294in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{3.204294in}}{\pgfqpoint{7.372225in}{3.208684in}}{\pgfqpoint{7.380039in}{3.216498in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{3.224312in}}{\pgfqpoint{7.392243in}{3.234911in}}{\pgfqpoint{7.392243in}{3.245961in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{3.257011in}}{\pgfqpoint{7.387853in}{3.267610in}}{\pgfqpoint{7.380039in}{3.275424in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{3.283237in}}{\pgfqpoint{7.361626in}{3.287627in}}{\pgfqpoint{7.350576in}{3.287627in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{3.287627in}}{\pgfqpoint{7.328927in}{3.283237in}}{\pgfqpoint{7.321113in}{3.275424in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{3.267610in}}{\pgfqpoint{7.308910in}{3.257011in}}{\pgfqpoint{7.308910in}{3.245961in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{3.234911in}}{\pgfqpoint{7.313300in}{3.224312in}}{\pgfqpoint{7.321113in}{3.216498in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{3.208684in}}{\pgfqpoint{7.339526in}{3.204294in}}{\pgfqpoint{7.350576in}{3.204294in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.204294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{3.198610in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{3.198610in}}{\pgfqpoint{7.639494in}{3.203000in}}{\pgfqpoint{7.647308in}{3.210814in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{3.218627in}}{\pgfqpoint{7.659511in}{3.229226in}}{\pgfqpoint{7.659511in}{3.240277in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{3.251327in}}{\pgfqpoint{7.655121in}{3.261926in}}{\pgfqpoint{7.647308in}{3.269739in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{3.277553in}}{\pgfqpoint{7.628895in}{3.281943in}}{\pgfqpoint{7.617845in}{3.281943in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{3.281943in}}{\pgfqpoint{7.596196in}{3.277553in}}{\pgfqpoint{7.588382in}{3.269739in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{3.261926in}}{\pgfqpoint{7.576178in}{3.251327in}}{\pgfqpoint{7.576178in}{3.240277in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{3.229226in}}{\pgfqpoint{7.580568in}{3.218627in}}{\pgfqpoint{7.588382in}{3.210814in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{3.203000in}}{\pgfqpoint{7.606795in}{3.198610in}}{\pgfqpoint{7.617845in}{3.198610in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.198610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{3.196744in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{3.196744in}}{\pgfqpoint{7.795836in}{3.201134in}}{\pgfqpoint{7.803650in}{3.208948in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{3.216761in}}{\pgfqpoint{7.815853in}{3.227360in}}{\pgfqpoint{7.815853in}{3.238411in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{3.249461in}}{\pgfqpoint{7.811463in}{3.260060in}}{\pgfqpoint{7.803650in}{3.267873in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{3.275687in}}{\pgfqpoint{7.785237in}{3.280077in}}{\pgfqpoint{7.774187in}{3.280077in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{3.280077in}}{\pgfqpoint{7.752538in}{3.275687in}}{\pgfqpoint{7.744724in}{3.267873in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{3.260060in}}{\pgfqpoint{7.732520in}{3.249461in}}{\pgfqpoint{7.732520in}{3.238411in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{3.227360in}}{\pgfqpoint{7.736910in}{3.216761in}}{\pgfqpoint{7.744724in}{3.208948in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{3.201134in}}{\pgfqpoint{7.763137in}{3.196744in}}{\pgfqpoint{7.774187in}{3.196744in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.196744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{3.195756in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{3.195756in}}{\pgfqpoint{7.906762in}{3.200146in}}{\pgfqpoint{7.914576in}{3.207960in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{3.215773in}}{\pgfqpoint{7.926780in}{3.226372in}}{\pgfqpoint{7.926780in}{3.237422in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{3.248473in}}{\pgfqpoint{7.922390in}{3.259072in}}{\pgfqpoint{7.914576in}{3.266885in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{3.274699in}}{\pgfqpoint{7.896163in}{3.279089in}}{\pgfqpoint{7.885113in}{3.279089in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{3.279089in}}{\pgfqpoint{7.863464in}{3.274699in}}{\pgfqpoint{7.855650in}{3.266885in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{3.259072in}}{\pgfqpoint{7.843447in}{3.248473in}}{\pgfqpoint{7.843447in}{3.237422in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{3.226372in}}{\pgfqpoint{7.847837in}{3.215773in}}{\pgfqpoint{7.855650in}{3.207960in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{3.200146in}}{\pgfqpoint{7.874063in}{3.195756in}}{\pgfqpoint{7.885113in}{3.195756in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.195756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{3.195096in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{3.195096in}}{\pgfqpoint{7.992804in}{3.199487in}}{\pgfqpoint{8.000617in}{3.207300in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{3.215114in}}{\pgfqpoint{8.012821in}{3.225713in}}{\pgfqpoint{8.012821in}{3.236763in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{3.247813in}}{\pgfqpoint{8.008431in}{3.258412in}}{\pgfqpoint{8.000617in}{3.266226in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{3.274039in}}{\pgfqpoint{7.982205in}{3.278430in}}{\pgfqpoint{7.971154in}{3.278430in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{3.278430in}}{\pgfqpoint{7.949505in}{3.274039in}}{\pgfqpoint{7.941692in}{3.266226in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{3.258412in}}{\pgfqpoint{7.929488in}{3.247813in}}{\pgfqpoint{7.929488in}{3.236763in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{3.225713in}}{\pgfqpoint{7.933878in}{3.215114in}}{\pgfqpoint{7.941692in}{3.207300in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{3.199487in}}{\pgfqpoint{7.960104in}{3.195096in}}{\pgfqpoint{7.971154in}{3.195096in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.195096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{3.194603in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{3.194603in}}{\pgfqpoint{8.063104in}{3.198994in}}{\pgfqpoint{8.070918in}{3.206807in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{3.214621in}}{\pgfqpoint{8.083122in}{3.225220in}}{\pgfqpoint{8.083122in}{3.236270in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{3.247320in}}{\pgfqpoint{8.078732in}{3.257919in}}{\pgfqpoint{8.070918in}{3.265733in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{3.273546in}}{\pgfqpoint{8.052505in}{3.277937in}}{\pgfqpoint{8.041455in}{3.277937in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{3.277937in}}{\pgfqpoint{8.019806in}{3.273546in}}{\pgfqpoint{8.011993in}{3.265733in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{3.257919in}}{\pgfqpoint{7.999789in}{3.247320in}}{\pgfqpoint{7.999789in}{3.236270in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{3.225220in}}{\pgfqpoint{8.004179in}{3.214621in}}{\pgfqpoint{8.011993in}{3.206807in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{3.198994in}}{\pgfqpoint{8.030405in}{3.194603in}}{\pgfqpoint{8.041455in}{3.194603in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.194603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{3.194214in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{3.194214in}}{\pgfqpoint{8.122543in}{3.198604in}}{\pgfqpoint{8.130357in}{3.206418in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{3.214231in}}{\pgfqpoint{8.142560in}{3.224830in}}{\pgfqpoint{8.142560in}{3.235880in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{3.246930in}}{\pgfqpoint{8.138170in}{3.257530in}}{\pgfqpoint{8.130357in}{3.265343in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{3.273157in}}{\pgfqpoint{8.111944in}{3.277547in}}{\pgfqpoint{8.100894in}{3.277547in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{3.277547in}}{\pgfqpoint{8.079245in}{3.273157in}}{\pgfqpoint{8.071431in}{3.265343in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{3.257530in}}{\pgfqpoint{8.059227in}{3.246930in}}{\pgfqpoint{8.059227in}{3.235880in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{3.224830in}}{\pgfqpoint{8.063617in}{3.214231in}}{\pgfqpoint{8.071431in}{3.206418in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{3.198604in}}{\pgfqpoint{8.089844in}{3.194214in}}{\pgfqpoint{8.100894in}{3.194214in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.194214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{3.193895in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{3.193895in}}{\pgfqpoint{8.174031in}{3.198286in}}{\pgfqpoint{8.181845in}{3.206099in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{3.213913in}}{\pgfqpoint{8.194048in}{3.224512in}}{\pgfqpoint{8.194048in}{3.235562in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{3.246612in}}{\pgfqpoint{8.189658in}{3.257211in}}{\pgfqpoint{8.181845in}{3.265025in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{3.272838in}}{\pgfqpoint{8.163432in}{3.277229in}}{\pgfqpoint{8.152382in}{3.277229in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{3.277229in}}{\pgfqpoint{8.130733in}{3.272838in}}{\pgfqpoint{8.122919in}{3.265025in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{3.257211in}}{\pgfqpoint{8.110715in}{3.246612in}}{\pgfqpoint{8.110715in}{3.235562in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{3.224512in}}{\pgfqpoint{8.115105in}{3.213913in}}{\pgfqpoint{8.122919in}{3.206099in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{3.198286in}}{\pgfqpoint{8.141332in}{3.193895in}}{\pgfqpoint{8.152382in}{3.193895in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.193895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{3.193630in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{3.193630in}}{\pgfqpoint{8.219447in}{3.198020in}}{\pgfqpoint{8.227260in}{3.205834in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{3.213647in}}{\pgfqpoint{8.239464in}{3.224246in}}{\pgfqpoint{8.239464in}{3.235297in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{3.246347in}}{\pgfqpoint{8.235074in}{3.256946in}}{\pgfqpoint{8.227260in}{3.264759in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{3.272573in}}{\pgfqpoint{8.208847in}{3.276963in}}{\pgfqpoint{8.197797in}{3.276963in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{3.276963in}}{\pgfqpoint{8.176148in}{3.272573in}}{\pgfqpoint{8.168335in}{3.264759in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{3.256946in}}{\pgfqpoint{8.156131in}{3.246347in}}{\pgfqpoint{8.156131in}{3.235297in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{3.224246in}}{\pgfqpoint{8.160521in}{3.213647in}}{\pgfqpoint{8.168335in}{3.205834in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{3.198020in}}{\pgfqpoint{8.186747in}{3.193630in}}{\pgfqpoint{8.197797in}{3.193630in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.193630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{3.193405in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{3.193405in}}{\pgfqpoint{8.260072in}{3.197795in}}{\pgfqpoint{8.267886in}{3.205609in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{3.213422in}}{\pgfqpoint{8.280090in}{3.224021in}}{\pgfqpoint{8.280090in}{3.235071in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{3.246122in}}{\pgfqpoint{8.275699in}{3.256721in}}{\pgfqpoint{8.267886in}{3.264534in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{3.272348in}}{\pgfqpoint{8.249473in}{3.276738in}}{\pgfqpoint{8.238423in}{3.276738in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{3.276738in}}{\pgfqpoint{8.216774in}{3.272348in}}{\pgfqpoint{8.208960in}{3.264534in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{3.256721in}}{\pgfqpoint{8.196756in}{3.246122in}}{\pgfqpoint{8.196756in}{3.235071in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{3.224021in}}{\pgfqpoint{8.201147in}{3.213422in}}{\pgfqpoint{8.208960in}{3.205609in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{3.197795in}}{\pgfqpoint{8.227373in}{3.193405in}}{\pgfqpoint{8.238423in}{3.193405in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.193405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.575664in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{3.575664in}}{\pgfqpoint{4.708685in}{3.580055in}}{\pgfqpoint{4.716499in}{3.587868in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{3.595682in}}{\pgfqpoint{4.728703in}{3.606281in}}{\pgfqpoint{4.728703in}{3.617331in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{3.628381in}}{\pgfqpoint{4.724312in}{3.638980in}}{\pgfqpoint{4.716499in}{3.646794in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{3.654608in}}{\pgfqpoint{4.698086in}{3.658998in}}{\pgfqpoint{4.687036in}{3.658998in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{3.658998in}}{\pgfqpoint{4.665387in}{3.654608in}}{\pgfqpoint{4.657573in}{3.646794in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{3.638980in}}{\pgfqpoint{4.645369in}{3.628381in}}{\pgfqpoint{4.645369in}{3.617331in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{3.606281in}}{\pgfqpoint{4.649760in}{3.595682in}}{\pgfqpoint{4.657573in}{3.587868in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{3.580055in}}{\pgfqpoint{4.675986in}{3.575664in}}{\pgfqpoint{4.687036in}{3.575664in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.575664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{3.573739in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{3.573739in}}{\pgfqpoint{4.975954in}{3.578129in}}{\pgfqpoint{4.983767in}{3.585942in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{3.593756in}}{\pgfqpoint{4.995971in}{3.604355in}}{\pgfqpoint{4.995971in}{3.615405in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{3.626455in}}{\pgfqpoint{4.991581in}{3.637054in}}{\pgfqpoint{4.983767in}{3.644868in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{3.652682in}}{\pgfqpoint{4.965355in}{3.657072in}}{\pgfqpoint{4.954304in}{3.657072in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{3.657072in}}{\pgfqpoint{4.932655in}{3.652682in}}{\pgfqpoint{4.924842in}{3.644868in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{3.637054in}}{\pgfqpoint{4.912638in}{3.626455in}}{\pgfqpoint{4.912638in}{3.615405in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{3.604355in}}{\pgfqpoint{4.917028in}{3.593756in}}{\pgfqpoint{4.924842in}{3.585942in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{3.578129in}}{\pgfqpoint{4.943254in}{3.573739in}}{\pgfqpoint{4.954304in}{3.573739in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.573739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{3.571773in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{3.571773in}}{\pgfqpoint{5.132296in}{3.576164in}}{\pgfqpoint{5.140109in}{3.583977in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{3.591791in}}{\pgfqpoint{5.152313in}{3.602390in}}{\pgfqpoint{5.152313in}{3.613440in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{3.624490in}}{\pgfqpoint{5.147923in}{3.635089in}}{\pgfqpoint{5.140109in}{3.642903in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{3.650717in}}{\pgfqpoint{5.121697in}{3.655107in}}{\pgfqpoint{5.110646in}{3.655107in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{3.655107in}}{\pgfqpoint{5.088997in}{3.650717in}}{\pgfqpoint{5.081184in}{3.642903in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{3.635089in}}{\pgfqpoint{5.068980in}{3.624490in}}{\pgfqpoint{5.068980in}{3.613440in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{3.602390in}}{\pgfqpoint{5.073370in}{3.591791in}}{\pgfqpoint{5.081184in}{3.583977in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{3.576164in}}{\pgfqpoint{5.099596in}{3.571773in}}{\pgfqpoint{5.110646in}{3.571773in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.571773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{3.569773in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{3.569773in}}{\pgfqpoint{5.243222in}{3.574163in}}{\pgfqpoint{5.251036in}{3.581977in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{3.589791in}}{\pgfqpoint{5.263240in}{3.600390in}}{\pgfqpoint{5.263240in}{3.611440in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{3.622490in}}{\pgfqpoint{5.258849in}{3.633089in}}{\pgfqpoint{5.251036in}{3.640902in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{3.648716in}}{\pgfqpoint{5.232623in}{3.653106in}}{\pgfqpoint{5.221573in}{3.653106in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{3.653106in}}{\pgfqpoint{5.199924in}{3.648716in}}{\pgfqpoint{5.192110in}{3.640902in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{3.633089in}}{\pgfqpoint{5.179906in}{3.622490in}}{\pgfqpoint{5.179906in}{3.611440in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{3.600390in}}{\pgfqpoint{5.184297in}{3.589791in}}{\pgfqpoint{5.192110in}{3.581977in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{3.574163in}}{\pgfqpoint{5.210523in}{3.569773in}}{\pgfqpoint{5.221573in}{3.569773in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.569773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{3.567741in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{3.567741in}}{\pgfqpoint{5.329263in}{3.572132in}}{\pgfqpoint{5.337077in}{3.579945in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{3.587759in}}{\pgfqpoint{5.349281in}{3.598358in}}{\pgfqpoint{5.349281in}{3.609408in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{3.620458in}}{\pgfqpoint{5.344891in}{3.631057in}}{\pgfqpoint{5.337077in}{3.638871in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{3.646684in}}{\pgfqpoint{5.318664in}{3.651075in}}{\pgfqpoint{5.307614in}{3.651075in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{3.651075in}}{\pgfqpoint{5.285965in}{3.646684in}}{\pgfqpoint{5.278151in}{3.638871in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{3.631057in}}{\pgfqpoint{5.265948in}{3.620458in}}{\pgfqpoint{5.265948in}{3.609408in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{3.598358in}}{\pgfqpoint{5.270338in}{3.587759in}}{\pgfqpoint{5.278151in}{3.579945in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{3.572132in}}{\pgfqpoint{5.296564in}{3.567741in}}{\pgfqpoint{5.307614in}{3.567741in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.567741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{3.565683in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{3.565683in}}{\pgfqpoint{5.399564in}{3.570073in}}{\pgfqpoint{5.407378in}{3.577886in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{3.585700in}}{\pgfqpoint{5.419582in}{3.596299in}}{\pgfqpoint{5.419582in}{3.607349in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{3.618399in}}{\pgfqpoint{5.415191in}{3.628998in}}{\pgfqpoint{5.407378in}{3.636812in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{3.644626in}}{\pgfqpoint{5.388965in}{3.649016in}}{\pgfqpoint{5.377915in}{3.649016in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{3.649016in}}{\pgfqpoint{5.356266in}{3.644626in}}{\pgfqpoint{5.348452in}{3.636812in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{3.628998in}}{\pgfqpoint{5.336248in}{3.618399in}}{\pgfqpoint{5.336248in}{3.607349in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{3.596299in}}{\pgfqpoint{5.340639in}{3.585700in}}{\pgfqpoint{5.348452in}{3.577886in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{3.570073in}}{\pgfqpoint{5.366865in}{3.565683in}}{\pgfqpoint{5.377915in}{3.565683in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.565683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{3.563601in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{3.563601in}}{\pgfqpoint{5.459003in}{3.567991in}}{\pgfqpoint{5.466816in}{3.575805in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{3.583618in}}{\pgfqpoint{5.479020in}{3.594217in}}{\pgfqpoint{5.479020in}{3.605267in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{3.616317in}}{\pgfqpoint{5.474630in}{3.626916in}}{\pgfqpoint{5.466816in}{3.634730in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{3.642544in}}{\pgfqpoint{5.448404in}{3.646934in}}{\pgfqpoint{5.437353in}{3.646934in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{3.646934in}}{\pgfqpoint{5.415704in}{3.642544in}}{\pgfqpoint{5.407891in}{3.634730in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{3.626916in}}{\pgfqpoint{5.395687in}{3.616317in}}{\pgfqpoint{5.395687in}{3.605267in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{3.594217in}}{\pgfqpoint{5.400077in}{3.583618in}}{\pgfqpoint{5.407891in}{3.575805in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{3.567991in}}{\pgfqpoint{5.426303in}{3.563601in}}{\pgfqpoint{5.437353in}{3.563601in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.563601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{3.561499in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{3.561499in}}{\pgfqpoint{5.510491in}{3.565890in}}{\pgfqpoint{5.518304in}{3.573703in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{3.581517in}}{\pgfqpoint{5.530508in}{3.592116in}}{\pgfqpoint{5.530508in}{3.603166in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{3.614216in}}{\pgfqpoint{5.526118in}{3.624815in}}{\pgfqpoint{5.518304in}{3.632629in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{3.640442in}}{\pgfqpoint{5.499892in}{3.644833in}}{\pgfqpoint{5.488841in}{3.644833in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{3.644833in}}{\pgfqpoint{5.467192in}{3.640442in}}{\pgfqpoint{5.459379in}{3.632629in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{3.624815in}}{\pgfqpoint{5.447175in}{3.614216in}}{\pgfqpoint{5.447175in}{3.603166in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{3.592116in}}{\pgfqpoint{5.451565in}{3.581517in}}{\pgfqpoint{5.459379in}{3.573703in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{3.565890in}}{\pgfqpoint{5.477791in}{3.561499in}}{\pgfqpoint{5.488841in}{3.561499in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.561499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{3.559383in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{3.559383in}}{\pgfqpoint{5.555906in}{3.563773in}}{\pgfqpoint{5.563720in}{3.571586in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{3.579400in}}{\pgfqpoint{5.575924in}{3.589999in}}{\pgfqpoint{5.575924in}{3.601049in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{3.612099in}}{\pgfqpoint{5.571533in}{3.622698in}}{\pgfqpoint{5.563720in}{3.630512in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{3.638326in}}{\pgfqpoint{5.545307in}{3.642716in}}{\pgfqpoint{5.534257in}{3.642716in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{3.642716in}}{\pgfqpoint{5.512608in}{3.638326in}}{\pgfqpoint{5.504794in}{3.630512in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{3.622698in}}{\pgfqpoint{5.492590in}{3.612099in}}{\pgfqpoint{5.492590in}{3.601049in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{3.589999in}}{\pgfqpoint{5.496981in}{3.579400in}}{\pgfqpoint{5.504794in}{3.571586in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{3.563773in}}{\pgfqpoint{5.523207in}{3.559383in}}{\pgfqpoint{5.534257in}{3.559383in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.559383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{3.557254in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{3.557254in}}{\pgfqpoint{5.596532in}{3.561644in}}{\pgfqpoint{5.604345in}{3.569458in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{3.577271in}}{\pgfqpoint{5.616549in}{3.587870in}}{\pgfqpoint{5.616549in}{3.598920in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{3.609971in}}{\pgfqpoint{5.612159in}{3.620570in}}{\pgfqpoint{5.604345in}{3.628383in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{3.636197in}}{\pgfqpoint{5.585933in}{3.640587in}}{\pgfqpoint{5.574883in}{3.640587in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{3.640587in}}{\pgfqpoint{5.553234in}{3.636197in}}{\pgfqpoint{5.545420in}{3.628383in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{3.620570in}}{\pgfqpoint{5.533216in}{3.609971in}}{\pgfqpoint{5.533216in}{3.598920in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{3.587870in}}{\pgfqpoint{5.537606in}{3.577271in}}{\pgfqpoint{5.545420in}{3.569458in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{3.561644in}}{\pgfqpoint{5.563833in}{3.557254in}}{\pgfqpoint{5.574883in}{3.557254in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.557254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{3.536041in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{3.536041in}}{\pgfqpoint{5.863800in}{3.540431in}}{\pgfqpoint{5.871614in}{3.548244in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{3.556058in}}{\pgfqpoint{5.883818in}{3.566657in}}{\pgfqpoint{5.883818in}{3.577707in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{3.588757in}}{\pgfqpoint{5.879428in}{3.599356in}}{\pgfqpoint{5.871614in}{3.607170in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{3.614984in}}{\pgfqpoint{5.853201in}{3.619374in}}{\pgfqpoint{5.842151in}{3.619374in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{3.619374in}}{\pgfqpoint{5.820502in}{3.614984in}}{\pgfqpoint{5.812688in}{3.607170in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{3.599356in}}{\pgfqpoint{5.800485in}{3.588757in}}{\pgfqpoint{5.800485in}{3.577707in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{3.566657in}}{\pgfqpoint{5.804875in}{3.556058in}}{\pgfqpoint{5.812688in}{3.548244in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{3.540431in}}{\pgfqpoint{5.831101in}{3.536041in}}{\pgfqpoint{5.842151in}{3.536041in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.536041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{3.516485in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{3.516485in}}{\pgfqpoint{6.020142in}{3.520875in}}{\pgfqpoint{6.027956in}{3.528688in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{3.536502in}}{\pgfqpoint{6.040160in}{3.547101in}}{\pgfqpoint{6.040160in}{3.558151in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{3.569201in}}{\pgfqpoint{6.035770in}{3.579800in}}{\pgfqpoint{6.027956in}{3.587614in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{3.595428in}}{\pgfqpoint{6.009543in}{3.599818in}}{\pgfqpoint{5.998493in}{3.599818in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{3.599818in}}{\pgfqpoint{5.976844in}{3.595428in}}{\pgfqpoint{5.969030in}{3.587614in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{3.579800in}}{\pgfqpoint{5.956827in}{3.569201in}}{\pgfqpoint{5.956827in}{3.558151in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{3.547101in}}{\pgfqpoint{5.961217in}{3.536502in}}{\pgfqpoint{5.969030in}{3.528688in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{3.520875in}}{\pgfqpoint{5.987443in}{3.516485in}}{\pgfqpoint{5.998493in}{3.516485in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.516485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{3.499543in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{3.499543in}}{\pgfqpoint{6.131069in}{3.503933in}}{\pgfqpoint{6.138882in}{3.511747in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{3.519560in}}{\pgfqpoint{6.151086in}{3.530159in}}{\pgfqpoint{6.151086in}{3.541209in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{3.552260in}}{\pgfqpoint{6.146696in}{3.562859in}}{\pgfqpoint{6.138882in}{3.570672in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{3.578486in}}{\pgfqpoint{6.120470in}{3.582876in}}{\pgfqpoint{6.109420in}{3.582876in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{3.582876in}}{\pgfqpoint{6.087771in}{3.578486in}}{\pgfqpoint{6.079957in}{3.570672in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{3.562859in}}{\pgfqpoint{6.067753in}{3.552260in}}{\pgfqpoint{6.067753in}{3.541209in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{3.530159in}}{\pgfqpoint{6.072143in}{3.519560in}}{\pgfqpoint{6.079957in}{3.511747in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{3.503933in}}{\pgfqpoint{6.098370in}{3.499543in}}{\pgfqpoint{6.109420in}{3.499543in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.499543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{3.485413in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{3.485413in}}{\pgfqpoint{6.217110in}{3.489804in}}{\pgfqpoint{6.224924in}{3.497617in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{3.505431in}}{\pgfqpoint{6.237128in}{3.516030in}}{\pgfqpoint{6.237128in}{3.527080in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{3.538130in}}{\pgfqpoint{6.232737in}{3.548729in}}{\pgfqpoint{6.224924in}{3.556543in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{3.564356in}}{\pgfqpoint{6.206511in}{3.568747in}}{\pgfqpoint{6.195461in}{3.568747in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{3.568747in}}{\pgfqpoint{6.173812in}{3.564356in}}{\pgfqpoint{6.165998in}{3.556543in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{3.548729in}}{\pgfqpoint{6.153794in}{3.538130in}}{\pgfqpoint{6.153794in}{3.527080in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{3.516030in}}{\pgfqpoint{6.158185in}{3.505431in}}{\pgfqpoint{6.165998in}{3.497617in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{3.489804in}}{\pgfqpoint{6.184411in}{3.485413in}}{\pgfqpoint{6.195461in}{3.485413in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.485413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{3.473974in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{3.473974in}}{\pgfqpoint{6.287411in}{3.478364in}}{\pgfqpoint{6.295225in}{3.486178in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{3.493992in}}{\pgfqpoint{6.307428in}{3.504591in}}{\pgfqpoint{6.307428in}{3.515641in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{3.526691in}}{\pgfqpoint{6.303038in}{3.537290in}}{\pgfqpoint{6.295225in}{3.545104in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{3.552917in}}{\pgfqpoint{6.276812in}{3.557307in}}{\pgfqpoint{6.265762in}{3.557307in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{3.557307in}}{\pgfqpoint{6.244113in}{3.552917in}}{\pgfqpoint{6.236299in}{3.545104in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{3.537290in}}{\pgfqpoint{6.224095in}{3.526691in}}{\pgfqpoint{6.224095in}{3.515641in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{3.504591in}}{\pgfqpoint{6.228485in}{3.493992in}}{\pgfqpoint{6.236299in}{3.486178in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{3.478364in}}{\pgfqpoint{6.254712in}{3.473974in}}{\pgfqpoint{6.265762in}{3.473974in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.473974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{3.464913in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{3.464913in}}{\pgfqpoint{6.346849in}{3.469303in}}{\pgfqpoint{6.354663in}{3.477116in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{3.484930in}}{\pgfqpoint{6.366867in}{3.495529in}}{\pgfqpoint{6.366867in}{3.506579in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{3.517629in}}{\pgfqpoint{6.362477in}{3.528228in}}{\pgfqpoint{6.354663in}{3.536042in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{3.543856in}}{\pgfqpoint{6.336250in}{3.548246in}}{\pgfqpoint{6.325200in}{3.548246in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{3.548246in}}{\pgfqpoint{6.303551in}{3.543856in}}{\pgfqpoint{6.295737in}{3.536042in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{3.528228in}}{\pgfqpoint{6.283534in}{3.517629in}}{\pgfqpoint{6.283534in}{3.506579in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{3.495529in}}{\pgfqpoint{6.287924in}{3.484930in}}{\pgfqpoint{6.295737in}{3.477116in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{3.469303in}}{\pgfqpoint{6.314150in}{3.464913in}}{\pgfqpoint{6.325200in}{3.464913in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.464913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{3.457758in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{3.457758in}}{\pgfqpoint{6.398337in}{3.462148in}}{\pgfqpoint{6.406151in}{3.469962in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{3.477775in}}{\pgfqpoint{6.418355in}{3.488374in}}{\pgfqpoint{6.418355in}{3.499424in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{3.510475in}}{\pgfqpoint{6.413965in}{3.521074in}}{\pgfqpoint{6.406151in}{3.528887in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{3.536701in}}{\pgfqpoint{6.387738in}{3.541091in}}{\pgfqpoint{6.376688in}{3.541091in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{3.541091in}}{\pgfqpoint{6.355039in}{3.536701in}}{\pgfqpoint{6.347225in}{3.528887in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{3.521074in}}{\pgfqpoint{6.335022in}{3.510475in}}{\pgfqpoint{6.335022in}{3.499424in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{3.488374in}}{\pgfqpoint{6.339412in}{3.477775in}}{\pgfqpoint{6.347225in}{3.469962in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{3.462148in}}{\pgfqpoint{6.365638in}{3.457758in}}{\pgfqpoint{6.376688in}{3.457758in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.457758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{3.452155in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{3.452155in}}{\pgfqpoint{6.443753in}{3.456545in}}{\pgfqpoint{6.451567in}{3.464358in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{3.472172in}}{\pgfqpoint{6.463770in}{3.482771in}}{\pgfqpoint{6.463770in}{3.493821in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{3.504871in}}{\pgfqpoint{6.459380in}{3.515470in}}{\pgfqpoint{6.451567in}{3.523284in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{3.531098in}}{\pgfqpoint{6.433154in}{3.535488in}}{\pgfqpoint{6.422104in}{3.535488in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{3.535488in}}{\pgfqpoint{6.400455in}{3.531098in}}{\pgfqpoint{6.392641in}{3.523284in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{3.515470in}}{\pgfqpoint{6.380437in}{3.504871in}}{\pgfqpoint{6.380437in}{3.493821in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{3.482771in}}{\pgfqpoint{6.384827in}{3.472172in}}{\pgfqpoint{6.392641in}{3.464358in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{3.456545in}}{\pgfqpoint{6.411054in}{3.452155in}}{\pgfqpoint{6.422104in}{3.452155in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.452155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{3.447703in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{3.447703in}}{\pgfqpoint{6.484379in}{3.452094in}}{\pgfqpoint{6.492192in}{3.459907in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{3.467721in}}{\pgfqpoint{6.504396in}{3.478320in}}{\pgfqpoint{6.504396in}{3.489370in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{3.500420in}}{\pgfqpoint{6.500006in}{3.511019in}}{\pgfqpoint{6.492192in}{3.518833in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{3.526647in}}{\pgfqpoint{6.473780in}{3.531037in}}{\pgfqpoint{6.462729in}{3.531037in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{3.531037in}}{\pgfqpoint{6.441080in}{3.526647in}}{\pgfqpoint{6.433267in}{3.518833in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{3.511019in}}{\pgfqpoint{6.421063in}{3.500420in}}{\pgfqpoint{6.421063in}{3.489370in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{3.478320in}}{\pgfqpoint{6.425453in}{3.467721in}}{\pgfqpoint{6.433267in}{3.459907in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{3.452094in}}{\pgfqpoint{6.451679in}{3.447703in}}{\pgfqpoint{6.462729in}{3.447703in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.447703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{3.432355in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{3.432355in}}{\pgfqpoint{6.751647in}{3.436745in}}{\pgfqpoint{6.759461in}{3.444558in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{3.452372in}}{\pgfqpoint{6.771665in}{3.462971in}}{\pgfqpoint{6.771665in}{3.474021in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{3.485071in}}{\pgfqpoint{6.767274in}{3.495670in}}{\pgfqpoint{6.759461in}{3.503484in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{3.511298in}}{\pgfqpoint{6.741048in}{3.515688in}}{\pgfqpoint{6.729998in}{3.515688in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{3.515688in}}{\pgfqpoint{6.708349in}{3.511298in}}{\pgfqpoint{6.700535in}{3.503484in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{3.495670in}}{\pgfqpoint{6.688331in}{3.485071in}}{\pgfqpoint{6.688331in}{3.474021in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{3.462971in}}{\pgfqpoint{6.692722in}{3.452372in}}{\pgfqpoint{6.700535in}{3.444558in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{3.436745in}}{\pgfqpoint{6.718948in}{3.432355in}}{\pgfqpoint{6.729998in}{3.432355in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.432355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{3.430049in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{3.430049in}}{\pgfqpoint{6.907989in}{3.434439in}}{\pgfqpoint{6.915803in}{3.442253in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{3.450067in}}{\pgfqpoint{6.928007in}{3.460666in}}{\pgfqpoint{6.928007in}{3.471716in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{3.482766in}}{\pgfqpoint{6.923616in}{3.493365in}}{\pgfqpoint{6.915803in}{3.501179in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{3.508992in}}{\pgfqpoint{6.897390in}{3.513382in}}{\pgfqpoint{6.886340in}{3.513382in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{3.513382in}}{\pgfqpoint{6.864691in}{3.508992in}}{\pgfqpoint{6.856877in}{3.501179in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{3.493365in}}{\pgfqpoint{6.844673in}{3.482766in}}{\pgfqpoint{6.844673in}{3.471716in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{3.460666in}}{\pgfqpoint{6.849064in}{3.450067in}}{\pgfqpoint{6.856877in}{3.442253in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{3.434439in}}{\pgfqpoint{6.875290in}{3.430049in}}{\pgfqpoint{6.886340in}{3.430049in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.430049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{3.429172in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{3.429172in}}{\pgfqpoint{7.018916in}{3.433562in}}{\pgfqpoint{7.026729in}{3.441375in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{3.449189in}}{\pgfqpoint{7.038933in}{3.459788in}}{\pgfqpoint{7.038933in}{3.470838in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{3.481888in}}{\pgfqpoint{7.034543in}{3.492487in}}{\pgfqpoint{7.026729in}{3.500301in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{3.508115in}}{\pgfqpoint{7.008317in}{3.512505in}}{\pgfqpoint{6.997266in}{3.512505in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{3.512505in}}{\pgfqpoint{6.975617in}{3.508115in}}{\pgfqpoint{6.967804in}{3.500301in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{3.492487in}}{\pgfqpoint{6.955600in}{3.481888in}}{\pgfqpoint{6.955600in}{3.470838in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{3.459788in}}{\pgfqpoint{6.959990in}{3.449189in}}{\pgfqpoint{6.967804in}{3.441375in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{3.433562in}}{\pgfqpoint{6.986216in}{3.429172in}}{\pgfqpoint{6.997266in}{3.429172in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.429172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{3.428568in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{3.428568in}}{\pgfqpoint{7.104957in}{3.432958in}}{\pgfqpoint{7.112770in}{3.440772in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{3.448585in}}{\pgfqpoint{7.124974in}{3.459184in}}{\pgfqpoint{7.124974in}{3.470234in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{3.481284in}}{\pgfqpoint{7.120584in}{3.491884in}}{\pgfqpoint{7.112770in}{3.499697in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{3.507511in}}{\pgfqpoint{7.094358in}{3.511901in}}{\pgfqpoint{7.083308in}{3.511901in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{3.511901in}}{\pgfqpoint{7.061659in}{3.507511in}}{\pgfqpoint{7.053845in}{3.499697in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{3.491884in}}{\pgfqpoint{7.041641in}{3.481284in}}{\pgfqpoint{7.041641in}{3.470234in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{3.459184in}}{\pgfqpoint{7.046031in}{3.448585in}}{\pgfqpoint{7.053845in}{3.440772in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{3.432958in}}{\pgfqpoint{7.072258in}{3.428568in}}{\pgfqpoint{7.083308in}{3.428568in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.428568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{3.428217in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{3.428217in}}{\pgfqpoint{7.175258in}{3.432607in}}{\pgfqpoint{7.183071in}{3.440421in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{3.448234in}}{\pgfqpoint{7.195275in}{3.458833in}}{\pgfqpoint{7.195275in}{3.469884in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{3.480934in}}{\pgfqpoint{7.190885in}{3.491533in}}{\pgfqpoint{7.183071in}{3.499346in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{3.507160in}}{\pgfqpoint{7.164659in}{3.511550in}}{\pgfqpoint{7.153609in}{3.511550in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{3.511550in}}{\pgfqpoint{7.131959in}{3.507160in}}{\pgfqpoint{7.124146in}{3.499346in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{3.491533in}}{\pgfqpoint{7.111942in}{3.480934in}}{\pgfqpoint{7.111942in}{3.469884in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{3.458833in}}{\pgfqpoint{7.116332in}{3.448234in}}{\pgfqpoint{7.124146in}{3.440421in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{3.432607in}}{\pgfqpoint{7.142558in}{3.428217in}}{\pgfqpoint{7.153609in}{3.428217in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.428217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{3.427965in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{3.427965in}}{\pgfqpoint{7.234696in}{3.432356in}}{\pgfqpoint{7.242510in}{3.440169in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{3.447983in}}{\pgfqpoint{7.254714in}{3.458582in}}{\pgfqpoint{7.254714in}{3.469632in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{3.480682in}}{\pgfqpoint{7.250323in}{3.491281in}}{\pgfqpoint{7.242510in}{3.499095in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{3.506908in}}{\pgfqpoint{7.224097in}{3.511299in}}{\pgfqpoint{7.213047in}{3.511299in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{3.511299in}}{\pgfqpoint{7.191398in}{3.506908in}}{\pgfqpoint{7.183584in}{3.499095in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{3.491281in}}{\pgfqpoint{7.171380in}{3.480682in}}{\pgfqpoint{7.171380in}{3.469632in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{3.458582in}}{\pgfqpoint{7.175771in}{3.447983in}}{\pgfqpoint{7.183584in}{3.440169in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{3.432356in}}{\pgfqpoint{7.201997in}{3.427965in}}{\pgfqpoint{7.213047in}{3.427965in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.427965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{3.427778in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{3.427778in}}{\pgfqpoint{7.286184in}{3.432169in}}{\pgfqpoint{7.293998in}{3.439982in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{3.447796in}}{\pgfqpoint{7.306202in}{3.458395in}}{\pgfqpoint{7.306202in}{3.469445in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{3.480495in}}{\pgfqpoint{7.301811in}{3.491094in}}{\pgfqpoint{7.293998in}{3.498908in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{3.506722in}}{\pgfqpoint{7.275585in}{3.511112in}}{\pgfqpoint{7.264535in}{3.511112in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{3.511112in}}{\pgfqpoint{7.242886in}{3.506722in}}{\pgfqpoint{7.235072in}{3.498908in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{3.491094in}}{\pgfqpoint{7.222868in}{3.480495in}}{\pgfqpoint{7.222868in}{3.469445in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{3.458395in}}{\pgfqpoint{7.227259in}{3.447796in}}{\pgfqpoint{7.235072in}{3.439982in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{3.432169in}}{\pgfqpoint{7.253485in}{3.427778in}}{\pgfqpoint{7.264535in}{3.427778in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.427778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{3.427619in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{3.427619in}}{\pgfqpoint{7.331600in}{3.432009in}}{\pgfqpoint{7.339413in}{3.439823in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{3.447637in}}{\pgfqpoint{7.351617in}{3.458236in}}{\pgfqpoint{7.351617in}{3.469286in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{3.480336in}}{\pgfqpoint{7.347227in}{3.490935in}}{\pgfqpoint{7.339413in}{3.498748in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{3.506562in}}{\pgfqpoint{7.321001in}{3.510952in}}{\pgfqpoint{7.309951in}{3.510952in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{3.510952in}}{\pgfqpoint{7.288301in}{3.506562in}}{\pgfqpoint{7.280488in}{3.498748in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{3.490935in}}{\pgfqpoint{7.268284in}{3.480336in}}{\pgfqpoint{7.268284in}{3.469286in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{3.458236in}}{\pgfqpoint{7.272674in}{3.447637in}}{\pgfqpoint{7.280488in}{3.439823in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{3.432009in}}{\pgfqpoint{7.298900in}{3.427619in}}{\pgfqpoint{7.309951in}{3.427619in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.427619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{3.427481in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{3.427481in}}{\pgfqpoint{7.372225in}{3.431871in}}{\pgfqpoint{7.380039in}{3.439685in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{3.447498in}}{\pgfqpoint{7.392243in}{3.458097in}}{\pgfqpoint{7.392243in}{3.469147in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{3.480197in}}{\pgfqpoint{7.387853in}{3.490796in}}{\pgfqpoint{7.380039in}{3.498610in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{3.506424in}}{\pgfqpoint{7.361626in}{3.510814in}}{\pgfqpoint{7.350576in}{3.510814in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{3.510814in}}{\pgfqpoint{7.328927in}{3.506424in}}{\pgfqpoint{7.321113in}{3.498610in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{3.490796in}}{\pgfqpoint{7.308910in}{3.480197in}}{\pgfqpoint{7.308910in}{3.469147in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{3.458097in}}{\pgfqpoint{7.313300in}{3.447498in}}{\pgfqpoint{7.321113in}{3.439685in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{3.431871in}}{\pgfqpoint{7.339526in}{3.427481in}}{\pgfqpoint{7.350576in}{3.427481in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.427481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{3.426340in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{3.426340in}}{\pgfqpoint{7.639494in}{3.430731in}}{\pgfqpoint{7.647308in}{3.438544in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{3.446358in}}{\pgfqpoint{7.659511in}{3.456957in}}{\pgfqpoint{7.659511in}{3.468007in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{3.479057in}}{\pgfqpoint{7.655121in}{3.489656in}}{\pgfqpoint{7.647308in}{3.497470in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{3.505283in}}{\pgfqpoint{7.628895in}{3.509674in}}{\pgfqpoint{7.617845in}{3.509674in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{3.509674in}}{\pgfqpoint{7.596196in}{3.505283in}}{\pgfqpoint{7.588382in}{3.497470in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{3.489656in}}{\pgfqpoint{7.576178in}{3.479057in}}{\pgfqpoint{7.576178in}{3.468007in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{3.456957in}}{\pgfqpoint{7.580568in}{3.446358in}}{\pgfqpoint{7.588382in}{3.438544in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{3.430731in}}{\pgfqpoint{7.606795in}{3.426340in}}{\pgfqpoint{7.617845in}{3.426340in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.426340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{3.426012in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{3.426012in}}{\pgfqpoint{7.795836in}{3.430402in}}{\pgfqpoint{7.803650in}{3.438216in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{3.446029in}}{\pgfqpoint{7.815853in}{3.456628in}}{\pgfqpoint{7.815853in}{3.467678in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{3.478729in}}{\pgfqpoint{7.811463in}{3.489328in}}{\pgfqpoint{7.803650in}{3.497141in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{3.504955in}}{\pgfqpoint{7.785237in}{3.509345in}}{\pgfqpoint{7.774187in}{3.509345in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{3.509345in}}{\pgfqpoint{7.752538in}{3.504955in}}{\pgfqpoint{7.744724in}{3.497141in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{3.489328in}}{\pgfqpoint{7.732520in}{3.478729in}}{\pgfqpoint{7.732520in}{3.467678in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{3.456628in}}{\pgfqpoint{7.736910in}{3.446029in}}{\pgfqpoint{7.744724in}{3.438216in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{3.430402in}}{\pgfqpoint{7.763137in}{3.426012in}}{\pgfqpoint{7.774187in}{3.426012in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.426012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{3.425870in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{3.425870in}}{\pgfqpoint{7.906762in}{3.430261in}}{\pgfqpoint{7.914576in}{3.438074in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{3.445888in}}{\pgfqpoint{7.926780in}{3.456487in}}{\pgfqpoint{7.926780in}{3.467537in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{3.478587in}}{\pgfqpoint{7.922390in}{3.489186in}}{\pgfqpoint{7.914576in}{3.497000in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{3.504813in}}{\pgfqpoint{7.896163in}{3.509204in}}{\pgfqpoint{7.885113in}{3.509204in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{3.509204in}}{\pgfqpoint{7.863464in}{3.504813in}}{\pgfqpoint{7.855650in}{3.497000in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{3.489186in}}{\pgfqpoint{7.843447in}{3.478587in}}{\pgfqpoint{7.843447in}{3.467537in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{3.456487in}}{\pgfqpoint{7.847837in}{3.445888in}}{\pgfqpoint{7.855650in}{3.438074in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{3.430261in}}{\pgfqpoint{7.874063in}{3.425870in}}{\pgfqpoint{7.885113in}{3.425870in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.425870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{3.425773in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{3.425773in}}{\pgfqpoint{7.992804in}{3.430163in}}{\pgfqpoint{8.000617in}{3.437977in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{3.445790in}}{\pgfqpoint{8.012821in}{3.456389in}}{\pgfqpoint{8.012821in}{3.467440in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{3.478490in}}{\pgfqpoint{8.008431in}{3.489089in}}{\pgfqpoint{8.000617in}{3.496902in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{3.504716in}}{\pgfqpoint{7.982205in}{3.509106in}}{\pgfqpoint{7.971154in}{3.509106in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{3.509106in}}{\pgfqpoint{7.949505in}{3.504716in}}{\pgfqpoint{7.941692in}{3.496902in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{3.489089in}}{\pgfqpoint{7.929488in}{3.478490in}}{\pgfqpoint{7.929488in}{3.467440in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{3.456389in}}{\pgfqpoint{7.933878in}{3.445790in}}{\pgfqpoint{7.941692in}{3.437977in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{3.430163in}}{\pgfqpoint{7.960104in}{3.425773in}}{\pgfqpoint{7.971154in}{3.425773in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.425773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{3.425692in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{3.425692in}}{\pgfqpoint{8.063104in}{3.430082in}}{\pgfqpoint{8.070918in}{3.437896in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{3.445710in}}{\pgfqpoint{8.083122in}{3.456309in}}{\pgfqpoint{8.083122in}{3.467359in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{3.478409in}}{\pgfqpoint{8.078732in}{3.489008in}}{\pgfqpoint{8.070918in}{3.496822in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{3.504635in}}{\pgfqpoint{8.052505in}{3.509026in}}{\pgfqpoint{8.041455in}{3.509026in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{3.509026in}}{\pgfqpoint{8.019806in}{3.504635in}}{\pgfqpoint{8.011993in}{3.496822in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{3.489008in}}{\pgfqpoint{7.999789in}{3.478409in}}{\pgfqpoint{7.999789in}{3.467359in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{3.456309in}}{\pgfqpoint{8.004179in}{3.445710in}}{\pgfqpoint{8.011993in}{3.437896in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{3.430082in}}{\pgfqpoint{8.030405in}{3.425692in}}{\pgfqpoint{8.041455in}{3.425692in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.425692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{3.425622in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{3.425622in}}{\pgfqpoint{8.122543in}{3.430013in}}{\pgfqpoint{8.130357in}{3.437826in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{3.445640in}}{\pgfqpoint{8.142560in}{3.456239in}}{\pgfqpoint{8.142560in}{3.467289in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{3.478339in}}{\pgfqpoint{8.138170in}{3.488938in}}{\pgfqpoint{8.130357in}{3.496752in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{3.504565in}}{\pgfqpoint{8.111944in}{3.508956in}}{\pgfqpoint{8.100894in}{3.508956in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{3.508956in}}{\pgfqpoint{8.079245in}{3.504565in}}{\pgfqpoint{8.071431in}{3.496752in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{3.488938in}}{\pgfqpoint{8.059227in}{3.478339in}}{\pgfqpoint{8.059227in}{3.467289in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{3.456239in}}{\pgfqpoint{8.063617in}{3.445640in}}{\pgfqpoint{8.071431in}{3.437826in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{3.430013in}}{\pgfqpoint{8.089844in}{3.425622in}}{\pgfqpoint{8.100894in}{3.425622in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.425622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{3.425563in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{3.425563in}}{\pgfqpoint{8.174031in}{3.429954in}}{\pgfqpoint{8.181845in}{3.437767in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{3.445581in}}{\pgfqpoint{8.194048in}{3.456180in}}{\pgfqpoint{8.194048in}{3.467230in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{3.478280in}}{\pgfqpoint{8.189658in}{3.488879in}}{\pgfqpoint{8.181845in}{3.496693in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{3.504506in}}{\pgfqpoint{8.163432in}{3.508897in}}{\pgfqpoint{8.152382in}{3.508897in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{3.508897in}}{\pgfqpoint{8.130733in}{3.504506in}}{\pgfqpoint{8.122919in}{3.496693in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{3.488879in}}{\pgfqpoint{8.110715in}{3.478280in}}{\pgfqpoint{8.110715in}{3.467230in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{3.456180in}}{\pgfqpoint{8.115105in}{3.445581in}}{\pgfqpoint{8.122919in}{3.437767in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{3.429954in}}{\pgfqpoint{8.141332in}{3.425563in}}{\pgfqpoint{8.152382in}{3.425563in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.425563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{3.425510in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{3.425510in}}{\pgfqpoint{8.219447in}{3.429901in}}{\pgfqpoint{8.227260in}{3.437714in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{3.445528in}}{\pgfqpoint{8.239464in}{3.456127in}}{\pgfqpoint{8.239464in}{3.467177in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{3.478227in}}{\pgfqpoint{8.235074in}{3.488826in}}{\pgfqpoint{8.227260in}{3.496640in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{3.504453in}}{\pgfqpoint{8.208847in}{3.508844in}}{\pgfqpoint{8.197797in}{3.508844in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{3.508844in}}{\pgfqpoint{8.176148in}{3.504453in}}{\pgfqpoint{8.168335in}{3.496640in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{3.488826in}}{\pgfqpoint{8.156131in}{3.478227in}}{\pgfqpoint{8.156131in}{3.467177in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{3.456127in}}{\pgfqpoint{8.160521in}{3.445528in}}{\pgfqpoint{8.168335in}{3.437714in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{3.429901in}}{\pgfqpoint{8.186747in}{3.425510in}}{\pgfqpoint{8.197797in}{3.425510in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.425510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{3.425466in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{3.425466in}}{\pgfqpoint{8.260072in}{3.429856in}}{\pgfqpoint{8.267886in}{3.437670in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{3.445484in}}{\pgfqpoint{8.280090in}{3.456083in}}{\pgfqpoint{8.280090in}{3.467133in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{3.478183in}}{\pgfqpoint{8.275699in}{3.488782in}}{\pgfqpoint{8.267886in}{3.496595in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{3.504409in}}{\pgfqpoint{8.249473in}{3.508799in}}{\pgfqpoint{8.238423in}{3.508799in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{3.508799in}}{\pgfqpoint{8.216774in}{3.504409in}}{\pgfqpoint{8.208960in}{3.496595in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{3.488782in}}{\pgfqpoint{8.196756in}{3.478183in}}{\pgfqpoint{8.196756in}{3.467133in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{3.456083in}}{\pgfqpoint{8.201147in}{3.445484in}}{\pgfqpoint{8.208960in}{3.437670in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{3.429856in}}{\pgfqpoint{8.227373in}{3.425466in}}{\pgfqpoint{8.238423in}{3.425466in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.425466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=3.779418in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.130959in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103152in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.103152in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075344in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.075344in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258819in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460567in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617055in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744915in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853019in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946664in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029263in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.589248in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.873596in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.181251in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.181251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.181251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=2.142123in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=1.196312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.330346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.385862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.425252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.455805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.480768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.501875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.520158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.536285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.645616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.701133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.740522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.771075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.796038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.817145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.835428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.851555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.960886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.016403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.055792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.086345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.111308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.132415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.150698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.166825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.276156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.331673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.371062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.401615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.426578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.447685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.465968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.258819in}{0.843133in}}{\pgfqpoint{7.075344in}{2.169251in}}{%
\pgfpathmoveto{\pgfqpoint{5.258819in}{2.169251in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.133726in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.080095in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.027329in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{1.925199in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{1.875460in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{1.825943in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.775877in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.635267in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.635267in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{1.720002in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{1.821060in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.967720in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{1.989021in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{2.038270in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{2.066790in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.132350in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.169251in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.169251in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.258819in}{1.621481in}}{\pgfqpoint{7.075344in}{2.230999in}}{%
\pgfpathmoveto{\pgfqpoint{5.258819in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.006302in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{1.944612in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{1.893020in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{1.850210in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{1.814838in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.785637in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{1.660890in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{1.631371in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.621481in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.746853in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.746853in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{1.768414in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{1.810289in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.931729in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{1.956340in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{1.985333in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{2.060169in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.108155in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.164724in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.230999in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.230999in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.258819in}{1.990406in}}{\pgfqpoint{7.075344in}{2.266291in}}{%
\pgfpathmoveto{\pgfqpoint{5.258819in}{2.266291in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.212533in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.174144in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.142400in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{2.116817in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{2.096531in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{2.080423in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{2.067743in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{2.057543in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{2.010958in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{1.997268in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.990406in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.134969in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.134969in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{2.134716in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{2.135342in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{2.155547in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{2.162777in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{2.183616in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{2.198407in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.216981in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.239647in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.266291in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.266291in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.175514in}}%
\pgfpathlineto{\pgfqpoint{5.184931in}{2.166364in}}%
\pgfpathlineto{\pgfqpoint{5.235045in}{2.157213in}}%
\pgfpathlineto{\pgfqpoint{5.325659in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{5.386679in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{5.442812in}{2.113094in}}%
\pgfpathlineto{\pgfqpoint{5.543167in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{5.588427in}{2.075551in}}%
\pgfpathlineto{\pgfqpoint{5.683895in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{5.721141in}{2.036404in}}%
\pgfpathlineto{\pgfqpoint{5.832691in}{2.000209in}}%
\pgfpathlineto{\pgfqpoint{5.882448in}{1.983283in}}%
\pgfpathlineto{\pgfqpoint{5.919859in}{1.970209in}}%
\pgfpathlineto{\pgfqpoint{6.074524in}{1.913957in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.902963in}}%
\pgfpathlineto{\pgfqpoint{6.144015in}{1.891410in}}%
\pgfpathlineto{\pgfqpoint{6.188861in}{1.877931in}}%
\pgfpathlineto{\pgfqpoint{6.231012in}{1.864451in}}%
\pgfpathlineto{\pgfqpoint{6.270771in}{1.850972in}}%
\pgfpathlineto{\pgfqpoint{6.308397in}{1.837493in}}%
\pgfpathlineto{\pgfqpoint{6.349063in}{1.822088in}}%
\pgfpathlineto{\pgfqpoint{6.387500in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{6.423938in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{6.458577in}{1.775874in}}%
\pgfpathlineto{\pgfqpoint{6.495604in}{1.758544in}}%
\pgfpathlineto{\pgfqpoint{6.530773in}{1.741214in}}%
\pgfpathlineto{\pgfqpoint{6.564263in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{6.592745in}{1.709096in}}%
\pgfpathlineto{\pgfqpoint{6.630111in}{1.694708in}}%
\pgfpathlineto{\pgfqpoint{6.668724in}{1.679012in}}%
\pgfpathlineto{\pgfqpoint{6.705321in}{1.663315in}}%
\pgfpathlineto{\pgfqpoint{6.740103in}{1.647619in}}%
\pgfpathlineto{\pgfqpoint{6.775933in}{1.630615in}}%
\pgfpathlineto{\pgfqpoint{6.810021in}{1.613611in}}%
\pgfpathlineto{\pgfqpoint{6.842528in}{1.596606in}}%
\pgfpathlineto{\pgfqpoint{6.882884in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{6.918856in}{1.558416in}}%
\pgfpathlineto{\pgfqpoint{6.953072in}{1.541468in}}%
\pgfpathlineto{\pgfqpoint{6.987685in}{1.523460in}}%
\pgfpathlineto{\pgfqpoint{7.020670in}{1.505452in}}%
\pgfpathlineto{\pgfqpoint{7.053983in}{1.486385in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.473674in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.473674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.244316in}}%
\pgfpathlineto{\pgfqpoint{5.184931in}{2.227263in}}%
\pgfpathlineto{\pgfqpoint{5.235045in}{2.210210in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.201684in}}%
\pgfpathlineto{\pgfqpoint{5.304079in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{5.346595in}{2.172430in}}%
\pgfpathlineto{\pgfqpoint{5.386679in}{2.157803in}}%
\pgfpathlineto{\pgfqpoint{5.424596in}{2.143176in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.128550in}}%
\pgfpathlineto{\pgfqpoint{5.494783in}{2.116137in}}%
\pgfpathlineto{\pgfqpoint{5.527407in}{2.103725in}}%
\pgfpathlineto{\pgfqpoint{5.558581in}{2.091313in}}%
\pgfpathlineto{\pgfqpoint{5.602887in}{2.072695in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.066488in}}%
\pgfpathlineto{\pgfqpoint{5.657919in}{2.050813in}}%
\pgfpathlineto{\pgfqpoint{5.696531in}{2.035137in}}%
\pgfpathlineto{\pgfqpoint{5.733129in}{2.019461in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{2.014236in}}%
\pgfpathlineto{\pgfqpoint{5.779131in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{5.811755in}{1.987962in}}%
\pgfpathlineto{\pgfqpoint{5.862967in}{1.966782in}}%
\pgfpathlineto{\pgfqpoint{5.901403in}{1.952125in}}%
\pgfpathlineto{\pgfqpoint{5.937842in}{1.937469in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{1.933805in}}%
\pgfpathlineto{\pgfqpoint{5.989179in}{1.918457in}}%
\pgfpathlineto{\pgfqpoint{6.044677in}{1.897949in}}%
\pgfpathlineto{\pgfqpoint{6.081791in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.877308in}}%
\pgfpathlineto{\pgfqpoint{6.157123in}{1.867526in}}%
\pgfpathlineto{\pgfqpoint{6.207237in}{1.857744in}}%
\pgfpathlineto{\pgfqpoint{6.259640in}{1.846738in}}%
\pgfpathlineto{\pgfqpoint{6.308397in}{1.835733in}}%
\pgfpathlineto{\pgfqpoint{6.353984in}{1.824728in}}%
\pgfpathlineto{\pgfqpoint{6.401387in}{1.812500in}}%
\pgfpathlineto{\pgfqpoint{6.445787in}{1.800272in}}%
\pgfpathlineto{\pgfqpoint{6.487543in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{6.530773in}{1.774594in}}%
\pgfpathlineto{\pgfqpoint{6.571493in}{1.761143in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{6.656088in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{6.720024in}{1.739178in}}%
\pgfpathlineto{\pgfqpoint{6.781286in}{1.730672in}}%
\pgfpathlineto{\pgfqpoint{6.840081in}{1.721780in}}%
\pgfpathlineto{\pgfqpoint{6.878255in}{1.716001in}}%
\pgfpathlineto{\pgfqpoint{6.957234in}{1.709404in}}%
\pgfpathlineto{\pgfqpoint{7.031951in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.698042in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.698042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.260074in}}%
\pgfpathlineto{\pgfqpoint{5.184931in}{2.252858in}}%
\pgfpathlineto{\pgfqpoint{5.325659in}{2.232656in}}%
\pgfpathlineto{\pgfqpoint{5.386679in}{2.223279in}}%
\pgfpathlineto{\pgfqpoint{5.442812in}{2.213902in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.210776in}}%
\pgfpathlineto{\pgfqpoint{5.527407in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{5.588427in}{2.189921in}}%
\pgfpathlineto{\pgfqpoint{5.630943in}{2.182597in}}%
\pgfpathlineto{\pgfqpoint{5.683895in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{5.779131in}{2.158586in}}%
\pgfpathlineto{\pgfqpoint{5.842929in}{2.148555in}}%
\pgfpathlineto{\pgfqpoint{5.862967in}{2.145563in}}%
\pgfpathlineto{\pgfqpoint{5.928908in}{2.136323in}}%
\pgfpathlineto{\pgfqpoint{5.955375in}{2.132649in}}%
\pgfpathlineto{\pgfqpoint{6.021428in}{2.124378in}}%
\pgfpathlineto{\pgfqpoint{6.037013in}{2.122523in}}%
\pgfpathlineto{\pgfqpoint{6.110130in}{2.114849in}}%
\pgfpathlineto{\pgfqpoint{6.219225in}{2.110035in}}%
\pgfpathlineto{\pgfqpoint{6.323925in}{2.104655in}}%
\pgfpathlineto{\pgfqpoint{6.419486in}{2.098991in}}%
\pgfpathlineto{\pgfqpoint{6.507524in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{6.599689in}{2.086686in}}%
\pgfpathlineto{\pgfqpoint{6.794493in}{2.083921in}}%
\pgfpathlineto{\pgfqpoint{6.921044in}{2.082220in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.080941in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.080941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258819in}{2.110971in}}%
\pgfpathcurveto{\pgfqpoint{5.269869in}{2.110971in}}{\pgfqpoint{5.280468in}{2.115361in}}{\pgfqpoint{5.288282in}{2.123175in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{2.130989in}}{\pgfqpoint{5.300486in}{2.141588in}}{\pgfqpoint{5.300486in}{2.152638in}}%
\pgfpathcurveto{\pgfqpoint{5.300486in}{2.163688in}}{\pgfqpoint{5.296096in}{2.174287in}}{\pgfqpoint{5.288282in}{2.182101in}}%
\pgfpathcurveto{\pgfqpoint{5.280468in}{2.189914in}}{\pgfqpoint{5.269869in}{2.194305in}}{\pgfqpoint{5.258819in}{2.194305in}}%
\pgfpathcurveto{\pgfqpoint{5.247769in}{2.194305in}}{\pgfqpoint{5.237170in}{2.189914in}}{\pgfqpoint{5.229357in}{2.182101in}}%
\pgfpathcurveto{\pgfqpoint{5.221543in}{2.174287in}}{\pgfqpoint{5.217153in}{2.163688in}}{\pgfqpoint{5.217153in}{2.152638in}}%
\pgfpathcurveto{\pgfqpoint{5.217153in}{2.141588in}}{\pgfqpoint{5.221543in}{2.130989in}}{\pgfqpoint{5.229357in}{2.123175in}}%
\pgfpathcurveto{\pgfqpoint{5.237170in}{2.115361in}}{\pgfqpoint{5.247769in}{2.110971in}}{\pgfqpoint{5.258819in}{2.110971in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.110971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460567in}{2.067033in}}%
\pgfpathcurveto{\pgfqpoint{5.471618in}{2.067033in}}{\pgfqpoint{5.482217in}{2.071424in}}{\pgfqpoint{5.490030in}{2.079237in}}%
\pgfpathcurveto{\pgfqpoint{5.497844in}{2.087051in}}{\pgfqpoint{5.502234in}{2.097650in}}{\pgfqpoint{5.502234in}{2.108700in}}%
\pgfpathcurveto{\pgfqpoint{5.502234in}{2.119750in}}{\pgfqpoint{5.497844in}{2.130349in}}{\pgfqpoint{5.490030in}{2.138163in}}%
\pgfpathcurveto{\pgfqpoint{5.482217in}{2.145977in}}{\pgfqpoint{5.471618in}{2.150367in}}{\pgfqpoint{5.460567in}{2.150367in}}%
\pgfpathcurveto{\pgfqpoint{5.449517in}{2.150367in}}{\pgfqpoint{5.438918in}{2.145977in}}{\pgfqpoint{5.431105in}{2.138163in}}%
\pgfpathcurveto{\pgfqpoint{5.423291in}{2.130349in}}{\pgfqpoint{5.418901in}{2.119750in}}{\pgfqpoint{5.418901in}{2.108700in}}%
\pgfpathcurveto{\pgfqpoint{5.418901in}{2.097650in}}{\pgfqpoint{5.423291in}{2.087051in}}{\pgfqpoint{5.431105in}{2.079237in}}%
\pgfpathcurveto{\pgfqpoint{5.438918in}{2.071424in}}{\pgfqpoint{5.449517in}{2.067033in}}{\pgfqpoint{5.460567in}{2.067033in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.067033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617055in}{2.025597in}}%
\pgfpathcurveto{\pgfqpoint{5.628106in}{2.025597in}}{\pgfqpoint{5.638705in}{2.029987in}}{\pgfqpoint{5.646518in}{2.037801in}}%
\pgfpathcurveto{\pgfqpoint{5.654332in}{2.045614in}}{\pgfqpoint{5.658722in}{2.056213in}}{\pgfqpoint{5.658722in}{2.067263in}}%
\pgfpathcurveto{\pgfqpoint{5.658722in}{2.078314in}}{\pgfqpoint{5.654332in}{2.088913in}}{\pgfqpoint{5.646518in}{2.096726in}}%
\pgfpathcurveto{\pgfqpoint{5.638705in}{2.104540in}}{\pgfqpoint{5.628106in}{2.108930in}}{\pgfqpoint{5.617055in}{2.108930in}}%
\pgfpathcurveto{\pgfqpoint{5.606005in}{2.108930in}}{\pgfqpoint{5.595406in}{2.104540in}}{\pgfqpoint{5.587593in}{2.096726in}}%
\pgfpathcurveto{\pgfqpoint{5.579779in}{2.088913in}}{\pgfqpoint{5.575389in}{2.078314in}}{\pgfqpoint{5.575389in}{2.067263in}}%
\pgfpathcurveto{\pgfqpoint{5.575389in}{2.056213in}}{\pgfqpoint{5.579779in}{2.045614in}}{\pgfqpoint{5.587593in}{2.037801in}}%
\pgfpathcurveto{\pgfqpoint{5.595406in}{2.029987in}}{\pgfqpoint{5.606005in}{2.025597in}}{\pgfqpoint{5.617055in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.025597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744915in}{1.987022in}}%
\pgfpathcurveto{\pgfqpoint{5.755966in}{1.987022in}}{\pgfqpoint{5.766565in}{1.991412in}}{\pgfqpoint{5.774378in}{1.999226in}}%
\pgfpathcurveto{\pgfqpoint{5.782192in}{2.007039in}}{\pgfqpoint{5.786582in}{2.017638in}}{\pgfqpoint{5.786582in}{2.028689in}}%
\pgfpathcurveto{\pgfqpoint{5.786582in}{2.039739in}}{\pgfqpoint{5.782192in}{2.050338in}}{\pgfqpoint{5.774378in}{2.058151in}}%
\pgfpathcurveto{\pgfqpoint{5.766565in}{2.065965in}}{\pgfqpoint{5.755966in}{2.070355in}}{\pgfqpoint{5.744915in}{2.070355in}}%
\pgfpathcurveto{\pgfqpoint{5.733865in}{2.070355in}}{\pgfqpoint{5.723266in}{2.065965in}}{\pgfqpoint{5.715453in}{2.058151in}}%
\pgfpathcurveto{\pgfqpoint{5.707639in}{2.050338in}}{\pgfqpoint{5.703249in}{2.039739in}}{\pgfqpoint{5.703249in}{2.028689in}}%
\pgfpathcurveto{\pgfqpoint{5.703249in}{2.017638in}}{\pgfqpoint{5.707639in}{2.007039in}}{\pgfqpoint{5.715453in}{1.999226in}}%
\pgfpathcurveto{\pgfqpoint{5.723266in}{1.991412in}}{\pgfqpoint{5.733865in}{1.987022in}}{\pgfqpoint{5.744915in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{1.987022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853019in}{1.951422in}}%
\pgfpathcurveto{\pgfqpoint{5.864070in}{1.951422in}}{\pgfqpoint{5.874669in}{1.955813in}}{\pgfqpoint{5.882482in}{1.963626in}}%
\pgfpathcurveto{\pgfqpoint{5.890296in}{1.971440in}}{\pgfqpoint{5.894686in}{1.982039in}}{\pgfqpoint{5.894686in}{1.993089in}}%
\pgfpathcurveto{\pgfqpoint{5.894686in}{2.004139in}}{\pgfqpoint{5.890296in}{2.014738in}}{\pgfqpoint{5.882482in}{2.022552in}}%
\pgfpathcurveto{\pgfqpoint{5.874669in}{2.030366in}}{\pgfqpoint{5.864070in}{2.034756in}}{\pgfqpoint{5.853019in}{2.034756in}}%
\pgfpathcurveto{\pgfqpoint{5.841969in}{2.034756in}}{\pgfqpoint{5.831370in}{2.030366in}}{\pgfqpoint{5.823557in}{2.022552in}}%
\pgfpathcurveto{\pgfqpoint{5.815743in}{2.014738in}}{\pgfqpoint{5.811353in}{2.004139in}}{\pgfqpoint{5.811353in}{1.993089in}}%
\pgfpathcurveto{\pgfqpoint{5.811353in}{1.982039in}}{\pgfqpoint{5.815743in}{1.971440in}}{\pgfqpoint{5.823557in}{1.963626in}}%
\pgfpathcurveto{\pgfqpoint{5.831370in}{1.955813in}}{\pgfqpoint{5.841969in}{1.951422in}}{\pgfqpoint{5.853019in}{1.951422in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{1.951422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946664in}{1.918737in}}%
\pgfpathcurveto{\pgfqpoint{5.957714in}{1.918737in}}{\pgfqpoint{5.968313in}{1.923127in}}{\pgfqpoint{5.976126in}{1.930941in}}%
\pgfpathcurveto{\pgfqpoint{5.983940in}{1.938754in}}{\pgfqpoint{5.988330in}{1.949353in}}{\pgfqpoint{5.988330in}{1.960403in}}%
\pgfpathcurveto{\pgfqpoint{5.988330in}{1.971453in}}{\pgfqpoint{5.983940in}{1.982053in}}{\pgfqpoint{5.976126in}{1.989866in}}%
\pgfpathcurveto{\pgfqpoint{5.968313in}{1.997680in}}{\pgfqpoint{5.957714in}{2.002070in}}{\pgfqpoint{5.946664in}{2.002070in}}%
\pgfpathcurveto{\pgfqpoint{5.935613in}{2.002070in}}{\pgfqpoint{5.925014in}{1.997680in}}{\pgfqpoint{5.917201in}{1.989866in}}%
\pgfpathcurveto{\pgfqpoint{5.909387in}{1.982053in}}{\pgfqpoint{5.904997in}{1.971453in}}{\pgfqpoint{5.904997in}{1.960403in}}%
\pgfpathcurveto{\pgfqpoint{5.904997in}{1.949353in}}{\pgfqpoint{5.909387in}{1.938754in}}{\pgfqpoint{5.917201in}{1.930941in}}%
\pgfpathcurveto{\pgfqpoint{5.925014in}{1.923127in}}{\pgfqpoint{5.935613in}{1.918737in}}{\pgfqpoint{5.946664in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{1.918737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029263in}{1.888782in}}%
\pgfpathcurveto{\pgfqpoint{6.040314in}{1.888782in}}{\pgfqpoint{6.050913in}{1.893172in}}{\pgfqpoint{6.058726in}{1.900986in}}%
\pgfpathcurveto{\pgfqpoint{6.066540in}{1.908799in}}{\pgfqpoint{6.070930in}{1.919398in}}{\pgfqpoint{6.070930in}{1.930448in}}%
\pgfpathcurveto{\pgfqpoint{6.070930in}{1.941499in}}{\pgfqpoint{6.066540in}{1.952098in}}{\pgfqpoint{6.058726in}{1.959911in}}%
\pgfpathcurveto{\pgfqpoint{6.050913in}{1.967725in}}{\pgfqpoint{6.040314in}{1.972115in}}{\pgfqpoint{6.029263in}{1.972115in}}%
\pgfpathcurveto{\pgfqpoint{6.018213in}{1.972115in}}{\pgfqpoint{6.007614in}{1.967725in}}{\pgfqpoint{5.999801in}{1.959911in}}%
\pgfpathcurveto{\pgfqpoint{5.991987in}{1.952098in}}{\pgfqpoint{5.987597in}{1.941499in}}{\pgfqpoint{5.987597in}{1.930448in}}%
\pgfpathcurveto{\pgfqpoint{5.987597in}{1.919398in}}{\pgfqpoint{5.991987in}{1.908799in}}{\pgfqpoint{5.999801in}{1.900986in}}%
\pgfpathcurveto{\pgfqpoint{6.007614in}{1.893172in}}{\pgfqpoint{6.018213in}{1.888782in}}{\pgfqpoint{6.029263in}{1.888782in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{1.888782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{1.861297in}}%
\pgfpathcurveto{\pgfqpoint{6.114202in}{1.861297in}}{\pgfqpoint{6.124801in}{1.865687in}}{\pgfqpoint{6.132614in}{1.873500in}}%
\pgfpathcurveto{\pgfqpoint{6.140428in}{1.881314in}}{\pgfqpoint{6.144818in}{1.891913in}}{\pgfqpoint{6.144818in}{1.902963in}}%
\pgfpathcurveto{\pgfqpoint{6.144818in}{1.914013in}}{\pgfqpoint{6.140428in}{1.924612in}}{\pgfqpoint{6.132614in}{1.932426in}}%
\pgfpathcurveto{\pgfqpoint{6.124801in}{1.940240in}}{\pgfqpoint{6.114202in}{1.944630in}}{\pgfqpoint{6.103152in}{1.944630in}}%
\pgfpathcurveto{\pgfqpoint{6.092101in}{1.944630in}}{\pgfqpoint{6.081502in}{1.940240in}}{\pgfqpoint{6.073689in}{1.932426in}}%
\pgfpathcurveto{\pgfqpoint{6.065875in}{1.924612in}}{\pgfqpoint{6.061485in}{1.914013in}}{\pgfqpoint{6.061485in}{1.902963in}}%
\pgfpathcurveto{\pgfqpoint{6.061485in}{1.891913in}}{\pgfqpoint{6.065875in}{1.881314in}}{\pgfqpoint{6.073689in}{1.873500in}}%
\pgfpathcurveto{\pgfqpoint{6.081502in}{1.865687in}}{\pgfqpoint{6.092101in}{1.861297in}}{\pgfqpoint{6.103152in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.861297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589248in}{1.668737in}}%
\pgfpathcurveto{\pgfqpoint{6.600298in}{1.668737in}}{\pgfqpoint{6.610897in}{1.673128in}}{\pgfqpoint{6.618710in}{1.680941in}}%
\pgfpathcurveto{\pgfqpoint{6.626524in}{1.688755in}}{\pgfqpoint{6.630914in}{1.699354in}}{\pgfqpoint{6.630914in}{1.710404in}}%
\pgfpathcurveto{\pgfqpoint{6.630914in}{1.721454in}}{\pgfqpoint{6.626524in}{1.732053in}}{\pgfqpoint{6.618710in}{1.739867in}}%
\pgfpathcurveto{\pgfqpoint{6.610897in}{1.747681in}}{\pgfqpoint{6.600298in}{1.752071in}}{\pgfqpoint{6.589248in}{1.752071in}}%
\pgfpathcurveto{\pgfqpoint{6.578197in}{1.752071in}}{\pgfqpoint{6.567598in}{1.747681in}}{\pgfqpoint{6.559785in}{1.739867in}}%
\pgfpathcurveto{\pgfqpoint{6.551971in}{1.732053in}}{\pgfqpoint{6.547581in}{1.721454in}}{\pgfqpoint{6.547581in}{1.710404in}}%
\pgfpathcurveto{\pgfqpoint{6.547581in}{1.699354in}}{\pgfqpoint{6.551971in}{1.688755in}}{\pgfqpoint{6.559785in}{1.680941in}}%
\pgfpathcurveto{\pgfqpoint{6.567598in}{1.673128in}}{\pgfqpoint{6.578197in}{1.668737in}}{\pgfqpoint{6.589248in}{1.668737in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{1.668737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873596in}{1.537935in}}%
\pgfpathcurveto{\pgfqpoint{6.884646in}{1.537935in}}{\pgfqpoint{6.895245in}{1.542326in}}{\pgfqpoint{6.903058in}{1.550139in}}%
\pgfpathcurveto{\pgfqpoint{6.910872in}{1.557953in}}{\pgfqpoint{6.915262in}{1.568552in}}{\pgfqpoint{6.915262in}{1.579602in}}%
\pgfpathcurveto{\pgfqpoint{6.915262in}{1.590652in}}{\pgfqpoint{6.910872in}{1.601251in}}{\pgfqpoint{6.903058in}{1.609065in}}%
\pgfpathcurveto{\pgfqpoint{6.895245in}{1.616878in}}{\pgfqpoint{6.884646in}{1.621269in}}{\pgfqpoint{6.873596in}{1.621269in}}%
\pgfpathcurveto{\pgfqpoint{6.862545in}{1.621269in}}{\pgfqpoint{6.851946in}{1.616878in}}{\pgfqpoint{6.844133in}{1.609065in}}%
\pgfpathcurveto{\pgfqpoint{6.836319in}{1.601251in}}{\pgfqpoint{6.831929in}{1.590652in}}{\pgfqpoint{6.831929in}{1.579602in}}%
\pgfpathcurveto{\pgfqpoint{6.831929in}{1.568552in}}{\pgfqpoint{6.836319in}{1.557953in}}{\pgfqpoint{6.844133in}{1.550139in}}%
\pgfpathcurveto{\pgfqpoint{6.851946in}{1.542326in}}{\pgfqpoint{6.862545in}{1.537935in}}{\pgfqpoint{6.873596in}{1.537935in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{1.537935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{1.432007in}}%
\pgfpathcurveto{\pgfqpoint{7.086394in}{1.432007in}}{\pgfqpoint{7.096993in}{1.436397in}}{\pgfqpoint{7.104807in}{1.444211in}}%
\pgfpathcurveto{\pgfqpoint{7.112620in}{1.452024in}}{\pgfqpoint{7.117010in}{1.462623in}}{\pgfqpoint{7.117010in}{1.473674in}}%
\pgfpathcurveto{\pgfqpoint{7.117010in}{1.484724in}}{\pgfqpoint{7.112620in}{1.495323in}}{\pgfqpoint{7.104807in}{1.503136in}}%
\pgfpathcurveto{\pgfqpoint{7.096993in}{1.510950in}}{\pgfqpoint{7.086394in}{1.515340in}}{\pgfqpoint{7.075344in}{1.515340in}}%
\pgfpathcurveto{\pgfqpoint{7.064294in}{1.515340in}}{\pgfqpoint{7.053695in}{1.510950in}}{\pgfqpoint{7.045881in}{1.503136in}}%
\pgfpathcurveto{\pgfqpoint{7.038067in}{1.495323in}}{\pgfqpoint{7.033677in}{1.484724in}}{\pgfqpoint{7.033677in}{1.473674in}}%
\pgfpathcurveto{\pgfqpoint{7.033677in}{1.462623in}}{\pgfqpoint{7.038067in}{1.452024in}}{\pgfqpoint{7.045881in}{1.444211in}}%
\pgfpathcurveto{\pgfqpoint{7.053695in}{1.436397in}}{\pgfqpoint{7.064294in}{1.432007in}}{\pgfqpoint{7.075344in}{1.432007in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.432007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258819in}{2.160017in}}%
\pgfpathcurveto{\pgfqpoint{5.269869in}{2.160017in}}{\pgfqpoint{5.280468in}{2.164407in}}{\pgfqpoint{5.288282in}{2.172221in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{2.180035in}}{\pgfqpoint{5.300486in}{2.190634in}}{\pgfqpoint{5.300486in}{2.201684in}}%
\pgfpathcurveto{\pgfqpoint{5.300486in}{2.212734in}}{\pgfqpoint{5.296096in}{2.223333in}}{\pgfqpoint{5.288282in}{2.231146in}}%
\pgfpathcurveto{\pgfqpoint{5.280468in}{2.238960in}}{\pgfqpoint{5.269869in}{2.243350in}}{\pgfqpoint{5.258819in}{2.243350in}}%
\pgfpathcurveto{\pgfqpoint{5.247769in}{2.243350in}}{\pgfqpoint{5.237170in}{2.238960in}}{\pgfqpoint{5.229357in}{2.231146in}}%
\pgfpathcurveto{\pgfqpoint{5.221543in}{2.223333in}}{\pgfqpoint{5.217153in}{2.212734in}}{\pgfqpoint{5.217153in}{2.201684in}}%
\pgfpathcurveto{\pgfqpoint{5.217153in}{2.190634in}}{\pgfqpoint{5.221543in}{2.180035in}}{\pgfqpoint{5.229357in}{2.172221in}}%
\pgfpathcurveto{\pgfqpoint{5.237170in}{2.164407in}}{\pgfqpoint{5.247769in}{2.160017in}}{\pgfqpoint{5.258819in}{2.160017in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.160017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460567in}{2.086883in}}%
\pgfpathcurveto{\pgfqpoint{5.471618in}{2.086883in}}{\pgfqpoint{5.482217in}{2.091273in}}{\pgfqpoint{5.490030in}{2.099087in}}%
\pgfpathcurveto{\pgfqpoint{5.497844in}{2.106900in}}{\pgfqpoint{5.502234in}{2.117499in}}{\pgfqpoint{5.502234in}{2.128550in}}%
\pgfpathcurveto{\pgfqpoint{5.502234in}{2.139600in}}{\pgfqpoint{5.497844in}{2.150199in}}{\pgfqpoint{5.490030in}{2.158012in}}%
\pgfpathcurveto{\pgfqpoint{5.482217in}{2.165826in}}{\pgfqpoint{5.471618in}{2.170216in}}{\pgfqpoint{5.460567in}{2.170216in}}%
\pgfpathcurveto{\pgfqpoint{5.449517in}{2.170216in}}{\pgfqpoint{5.438918in}{2.165826in}}{\pgfqpoint{5.431105in}{2.158012in}}%
\pgfpathcurveto{\pgfqpoint{5.423291in}{2.150199in}}{\pgfqpoint{5.418901in}{2.139600in}}{\pgfqpoint{5.418901in}{2.128550in}}%
\pgfpathcurveto{\pgfqpoint{5.418901in}{2.117499in}}{\pgfqpoint{5.423291in}{2.106900in}}{\pgfqpoint{5.431105in}{2.099087in}}%
\pgfpathcurveto{\pgfqpoint{5.438918in}{2.091273in}}{\pgfqpoint{5.449517in}{2.086883in}}{\pgfqpoint{5.460567in}{2.086883in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.086883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617055in}{2.024822in}}%
\pgfpathcurveto{\pgfqpoint{5.628106in}{2.024822in}}{\pgfqpoint{5.638705in}{2.029212in}}{\pgfqpoint{5.646518in}{2.037026in}}%
\pgfpathcurveto{\pgfqpoint{5.654332in}{2.044839in}}{\pgfqpoint{5.658722in}{2.055438in}}{\pgfqpoint{5.658722in}{2.066488in}}%
\pgfpathcurveto{\pgfqpoint{5.658722in}{2.077539in}}{\pgfqpoint{5.654332in}{2.088138in}}{\pgfqpoint{5.646518in}{2.095951in}}%
\pgfpathcurveto{\pgfqpoint{5.638705in}{2.103765in}}{\pgfqpoint{5.628106in}{2.108155in}}{\pgfqpoint{5.617055in}{2.108155in}}%
\pgfpathcurveto{\pgfqpoint{5.606005in}{2.108155in}}{\pgfqpoint{5.595406in}{2.103765in}}{\pgfqpoint{5.587593in}{2.095951in}}%
\pgfpathcurveto{\pgfqpoint{5.579779in}{2.088138in}}{\pgfqpoint{5.575389in}{2.077539in}}{\pgfqpoint{5.575389in}{2.066488in}}%
\pgfpathcurveto{\pgfqpoint{5.575389in}{2.055438in}}{\pgfqpoint{5.579779in}{2.044839in}}{\pgfqpoint{5.587593in}{2.037026in}}%
\pgfpathcurveto{\pgfqpoint{5.595406in}{2.029212in}}{\pgfqpoint{5.606005in}{2.024822in}}{\pgfqpoint{5.617055in}{2.024822in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.024822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744915in}{1.972569in}}%
\pgfpathcurveto{\pgfqpoint{5.755966in}{1.972569in}}{\pgfqpoint{5.766565in}{1.976960in}}{\pgfqpoint{5.774378in}{1.984773in}}%
\pgfpathcurveto{\pgfqpoint{5.782192in}{1.992587in}}{\pgfqpoint{5.786582in}{2.003186in}}{\pgfqpoint{5.786582in}{2.014236in}}%
\pgfpathcurveto{\pgfqpoint{5.786582in}{2.025286in}}{\pgfqpoint{5.782192in}{2.035885in}}{\pgfqpoint{5.774378in}{2.043699in}}%
\pgfpathcurveto{\pgfqpoint{5.766565in}{2.051512in}}{\pgfqpoint{5.755966in}{2.055903in}}{\pgfqpoint{5.744915in}{2.055903in}}%
\pgfpathcurveto{\pgfqpoint{5.733865in}{2.055903in}}{\pgfqpoint{5.723266in}{2.051512in}}{\pgfqpoint{5.715453in}{2.043699in}}%
\pgfpathcurveto{\pgfqpoint{5.707639in}{2.035885in}}{\pgfqpoint{5.703249in}{2.025286in}}{\pgfqpoint{5.703249in}{2.014236in}}%
\pgfpathcurveto{\pgfqpoint{5.703249in}{2.003186in}}{\pgfqpoint{5.707639in}{1.992587in}}{\pgfqpoint{5.715453in}{1.984773in}}%
\pgfpathcurveto{\pgfqpoint{5.723266in}{1.976960in}}{\pgfqpoint{5.733865in}{1.972569in}}{\pgfqpoint{5.744915in}{1.972569in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{1.972569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853019in}{1.928780in}}%
\pgfpathcurveto{\pgfqpoint{5.864070in}{1.928780in}}{\pgfqpoint{5.874669in}{1.933170in}}{\pgfqpoint{5.882482in}{1.940983in}}%
\pgfpathcurveto{\pgfqpoint{5.890296in}{1.948797in}}{\pgfqpoint{5.894686in}{1.959396in}}{\pgfqpoint{5.894686in}{1.970446in}}%
\pgfpathcurveto{\pgfqpoint{5.894686in}{1.981496in}}{\pgfqpoint{5.890296in}{1.992095in}}{\pgfqpoint{5.882482in}{1.999909in}}%
\pgfpathcurveto{\pgfqpoint{5.874669in}{2.007723in}}{\pgfqpoint{5.864070in}{2.012113in}}{\pgfqpoint{5.853019in}{2.012113in}}%
\pgfpathcurveto{\pgfqpoint{5.841969in}{2.012113in}}{\pgfqpoint{5.831370in}{2.007723in}}{\pgfqpoint{5.823557in}{1.999909in}}%
\pgfpathcurveto{\pgfqpoint{5.815743in}{1.992095in}}{\pgfqpoint{5.811353in}{1.981496in}}{\pgfqpoint{5.811353in}{1.970446in}}%
\pgfpathcurveto{\pgfqpoint{5.811353in}{1.959396in}}{\pgfqpoint{5.815743in}{1.948797in}}{\pgfqpoint{5.823557in}{1.940983in}}%
\pgfpathcurveto{\pgfqpoint{5.831370in}{1.933170in}}{\pgfqpoint{5.841969in}{1.928780in}}{\pgfqpoint{5.853019in}{1.928780in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{1.928780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946664in}{1.892138in}}%
\pgfpathcurveto{\pgfqpoint{5.957714in}{1.892138in}}{\pgfqpoint{5.968313in}{1.896528in}}{\pgfqpoint{5.976126in}{1.904342in}}%
\pgfpathcurveto{\pgfqpoint{5.983940in}{1.912155in}}{\pgfqpoint{5.988330in}{1.922755in}}{\pgfqpoint{5.988330in}{1.933805in}}%
\pgfpathcurveto{\pgfqpoint{5.988330in}{1.944855in}}{\pgfqpoint{5.983940in}{1.955454in}}{\pgfqpoint{5.976126in}{1.963267in}}%
\pgfpathcurveto{\pgfqpoint{5.968313in}{1.971081in}}{\pgfqpoint{5.957714in}{1.975471in}}{\pgfqpoint{5.946664in}{1.975471in}}%
\pgfpathcurveto{\pgfqpoint{5.935613in}{1.975471in}}{\pgfqpoint{5.925014in}{1.971081in}}{\pgfqpoint{5.917201in}{1.963267in}}%
\pgfpathcurveto{\pgfqpoint{5.909387in}{1.955454in}}{\pgfqpoint{5.904997in}{1.944855in}}{\pgfqpoint{5.904997in}{1.933805in}}%
\pgfpathcurveto{\pgfqpoint{5.904997in}{1.922755in}}{\pgfqpoint{5.909387in}{1.912155in}}{\pgfqpoint{5.917201in}{1.904342in}}%
\pgfpathcurveto{\pgfqpoint{5.925014in}{1.896528in}}{\pgfqpoint{5.935613in}{1.892138in}}{\pgfqpoint{5.946664in}{1.892138in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{1.892138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029263in}{1.861442in}}%
\pgfpathcurveto{\pgfqpoint{6.040314in}{1.861442in}}{\pgfqpoint{6.050913in}{1.865832in}}{\pgfqpoint{6.058726in}{1.873646in}}%
\pgfpathcurveto{\pgfqpoint{6.066540in}{1.881459in}}{\pgfqpoint{6.070930in}{1.892058in}}{\pgfqpoint{6.070930in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{6.070930in}{1.914159in}}{\pgfqpoint{6.066540in}{1.924758in}}{\pgfqpoint{6.058726in}{1.932571in}}%
\pgfpathcurveto{\pgfqpoint{6.050913in}{1.940385in}}{\pgfqpoint{6.040314in}{1.944775in}}{\pgfqpoint{6.029263in}{1.944775in}}%
\pgfpathcurveto{\pgfqpoint{6.018213in}{1.944775in}}{\pgfqpoint{6.007614in}{1.940385in}}{\pgfqpoint{5.999801in}{1.932571in}}%
\pgfpathcurveto{\pgfqpoint{5.991987in}{1.924758in}}{\pgfqpoint{5.987597in}{1.914159in}}{\pgfqpoint{5.987597in}{1.903109in}}%
\pgfpathcurveto{\pgfqpoint{5.987597in}{1.892058in}}{\pgfqpoint{5.991987in}{1.881459in}}{\pgfqpoint{5.999801in}{1.873646in}}%
\pgfpathcurveto{\pgfqpoint{6.007614in}{1.865832in}}{\pgfqpoint{6.018213in}{1.861442in}}{\pgfqpoint{6.029263in}{1.861442in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{1.861442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{1.835642in}}%
\pgfpathcurveto{\pgfqpoint{6.114202in}{1.835642in}}{\pgfqpoint{6.124801in}{1.840032in}}{\pgfqpoint{6.132614in}{1.847846in}}%
\pgfpathcurveto{\pgfqpoint{6.140428in}{1.855659in}}{\pgfqpoint{6.144818in}{1.866258in}}{\pgfqpoint{6.144818in}{1.877308in}}%
\pgfpathcurveto{\pgfqpoint{6.144818in}{1.888358in}}{\pgfqpoint{6.140428in}{1.898957in}}{\pgfqpoint{6.132614in}{1.906771in}}%
\pgfpathcurveto{\pgfqpoint{6.124801in}{1.914585in}}{\pgfqpoint{6.114202in}{1.918975in}}{\pgfqpoint{6.103152in}{1.918975in}}%
\pgfpathcurveto{\pgfqpoint{6.092101in}{1.918975in}}{\pgfqpoint{6.081502in}{1.914585in}}{\pgfqpoint{6.073689in}{1.906771in}}%
\pgfpathcurveto{\pgfqpoint{6.065875in}{1.898957in}}{\pgfqpoint{6.061485in}{1.888358in}}{\pgfqpoint{6.061485in}{1.877308in}}%
\pgfpathcurveto{\pgfqpoint{6.061485in}{1.866258in}}{\pgfqpoint{6.065875in}{1.855659in}}{\pgfqpoint{6.073689in}{1.847846in}}%
\pgfpathcurveto{\pgfqpoint{6.081502in}{1.840032in}}{\pgfqpoint{6.092101in}{1.835642in}}{\pgfqpoint{6.103152in}{1.835642in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{1.835642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589248in}{1.713362in}}%
\pgfpathcurveto{\pgfqpoint{6.600298in}{1.713362in}}{\pgfqpoint{6.610897in}{1.717753in}}{\pgfqpoint{6.618710in}{1.725566in}}%
\pgfpathcurveto{\pgfqpoint{6.626524in}{1.733380in}}{\pgfqpoint{6.630914in}{1.743979in}}{\pgfqpoint{6.630914in}{1.755029in}}%
\pgfpathcurveto{\pgfqpoint{6.630914in}{1.766079in}}{\pgfqpoint{6.626524in}{1.776678in}}{\pgfqpoint{6.618710in}{1.784492in}}%
\pgfpathcurveto{\pgfqpoint{6.610897in}{1.792305in}}{\pgfqpoint{6.600298in}{1.796696in}}{\pgfqpoint{6.589248in}{1.796696in}}%
\pgfpathcurveto{\pgfqpoint{6.578197in}{1.796696in}}{\pgfqpoint{6.567598in}{1.792305in}}{\pgfqpoint{6.559785in}{1.784492in}}%
\pgfpathcurveto{\pgfqpoint{6.551971in}{1.776678in}}{\pgfqpoint{6.547581in}{1.766079in}}{\pgfqpoint{6.547581in}{1.755029in}}%
\pgfpathcurveto{\pgfqpoint{6.547581in}{1.743979in}}{\pgfqpoint{6.551971in}{1.733380in}}{\pgfqpoint{6.559785in}{1.725566in}}%
\pgfpathcurveto{\pgfqpoint{6.567598in}{1.717753in}}{\pgfqpoint{6.578197in}{1.713362in}}{\pgfqpoint{6.589248in}{1.713362in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{1.713362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873596in}{1.674701in}}%
\pgfpathcurveto{\pgfqpoint{6.884646in}{1.674701in}}{\pgfqpoint{6.895245in}{1.679091in}}{\pgfqpoint{6.903058in}{1.686905in}}%
\pgfpathcurveto{\pgfqpoint{6.910872in}{1.694718in}}{\pgfqpoint{6.915262in}{1.705317in}}{\pgfqpoint{6.915262in}{1.716367in}}%
\pgfpathcurveto{\pgfqpoint{6.915262in}{1.727417in}}{\pgfqpoint{6.910872in}{1.738016in}}{\pgfqpoint{6.903058in}{1.745830in}}%
\pgfpathcurveto{\pgfqpoint{6.895245in}{1.753644in}}{\pgfqpoint{6.884646in}{1.758034in}}{\pgfqpoint{6.873596in}{1.758034in}}%
\pgfpathcurveto{\pgfqpoint{6.862545in}{1.758034in}}{\pgfqpoint{6.851946in}{1.753644in}}{\pgfqpoint{6.844133in}{1.745830in}}%
\pgfpathcurveto{\pgfqpoint{6.836319in}{1.738016in}}{\pgfqpoint{6.831929in}{1.727417in}}{\pgfqpoint{6.831929in}{1.716367in}}%
\pgfpathcurveto{\pgfqpoint{6.831929in}{1.705317in}}{\pgfqpoint{6.836319in}{1.694718in}}{\pgfqpoint{6.844133in}{1.686905in}}%
\pgfpathcurveto{\pgfqpoint{6.851946in}{1.679091in}}{\pgfqpoint{6.862545in}{1.674701in}}{\pgfqpoint{6.873596in}{1.674701in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{1.674701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{1.656375in}}%
\pgfpathcurveto{\pgfqpoint{7.086394in}{1.656375in}}{\pgfqpoint{7.096993in}{1.660765in}}{\pgfqpoint{7.104807in}{1.668579in}}%
\pgfpathcurveto{\pgfqpoint{7.112620in}{1.676393in}}{\pgfqpoint{7.117010in}{1.686992in}}{\pgfqpoint{7.117010in}{1.698042in}}%
\pgfpathcurveto{\pgfqpoint{7.117010in}{1.709092in}}{\pgfqpoint{7.112620in}{1.719691in}}{\pgfqpoint{7.104807in}{1.727505in}}%
\pgfpathcurveto{\pgfqpoint{7.096993in}{1.735318in}}{\pgfqpoint{7.086394in}{1.739708in}}{\pgfqpoint{7.075344in}{1.739708in}}%
\pgfpathcurveto{\pgfqpoint{7.064294in}{1.739708in}}{\pgfqpoint{7.053695in}{1.735318in}}{\pgfqpoint{7.045881in}{1.727505in}}%
\pgfpathcurveto{\pgfqpoint{7.038067in}{1.719691in}}{\pgfqpoint{7.033677in}{1.709092in}}{\pgfqpoint{7.033677in}{1.698042in}}%
\pgfpathcurveto{\pgfqpoint{7.033677in}{1.686992in}}{\pgfqpoint{7.038067in}{1.676393in}}{\pgfqpoint{7.045881in}{1.668579in}}%
\pgfpathcurveto{\pgfqpoint{7.053695in}{1.660765in}}{\pgfqpoint{7.064294in}{1.656375in}}{\pgfqpoint{7.075344in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{1.656375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258819in}{2.200367in}}%
\pgfpathcurveto{\pgfqpoint{5.269869in}{2.200367in}}{\pgfqpoint{5.280468in}{2.204757in}}{\pgfqpoint{5.288282in}{2.212571in}}%
\pgfpathcurveto{\pgfqpoint{5.296096in}{2.220384in}}{\pgfqpoint{5.300486in}{2.230984in}}{\pgfqpoint{5.300486in}{2.242034in}}%
\pgfpathcurveto{\pgfqpoint{5.300486in}{2.253084in}}{\pgfqpoint{5.296096in}{2.263683in}}{\pgfqpoint{5.288282in}{2.271496in}}%
\pgfpathcurveto{\pgfqpoint{5.280468in}{2.279310in}}{\pgfqpoint{5.269869in}{2.283700in}}{\pgfqpoint{5.258819in}{2.283700in}}%
\pgfpathcurveto{\pgfqpoint{5.247769in}{2.283700in}}{\pgfqpoint{5.237170in}{2.279310in}}{\pgfqpoint{5.229357in}{2.271496in}}%
\pgfpathcurveto{\pgfqpoint{5.221543in}{2.263683in}}{\pgfqpoint{5.217153in}{2.253084in}}{\pgfqpoint{5.217153in}{2.242034in}}%
\pgfpathcurveto{\pgfqpoint{5.217153in}{2.230984in}}{\pgfqpoint{5.221543in}{2.220384in}}{\pgfqpoint{5.229357in}{2.212571in}}%
\pgfpathcurveto{\pgfqpoint{5.237170in}{2.204757in}}{\pgfqpoint{5.247769in}{2.200367in}}{\pgfqpoint{5.258819in}{2.200367in}}%
\pgfpathlineto{\pgfqpoint{5.258819in}{2.200367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460567in}{2.169109in}}%
\pgfpathcurveto{\pgfqpoint{5.471618in}{2.169109in}}{\pgfqpoint{5.482217in}{2.173500in}}{\pgfqpoint{5.490030in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{5.497844in}{2.189127in}}{\pgfqpoint{5.502234in}{2.199726in}}{\pgfqpoint{5.502234in}{2.210776in}}%
\pgfpathcurveto{\pgfqpoint{5.502234in}{2.221826in}}{\pgfqpoint{5.497844in}{2.232425in}}{\pgfqpoint{5.490030in}{2.240239in}}%
\pgfpathcurveto{\pgfqpoint{5.482217in}{2.248052in}}{\pgfqpoint{5.471618in}{2.252443in}}{\pgfqpoint{5.460567in}{2.252443in}}%
\pgfpathcurveto{\pgfqpoint{5.449517in}{2.252443in}}{\pgfqpoint{5.438918in}{2.248052in}}{\pgfqpoint{5.431105in}{2.240239in}}%
\pgfpathcurveto{\pgfqpoint{5.423291in}{2.232425in}}{\pgfqpoint{5.418901in}{2.221826in}}{\pgfqpoint{5.418901in}{2.210776in}}%
\pgfpathcurveto{\pgfqpoint{5.418901in}{2.199726in}}{\pgfqpoint{5.423291in}{2.189127in}}{\pgfqpoint{5.431105in}{2.181313in}}%
\pgfpathcurveto{\pgfqpoint{5.438918in}{2.173500in}}{\pgfqpoint{5.449517in}{2.169109in}}{\pgfqpoint{5.460567in}{2.169109in}}%
\pgfpathlineto{\pgfqpoint{5.460567in}{2.169109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617055in}{2.143040in}}%
\pgfpathcurveto{\pgfqpoint{5.628106in}{2.143040in}}{\pgfqpoint{5.638705in}{2.147431in}}{\pgfqpoint{5.646518in}{2.155244in}}%
\pgfpathcurveto{\pgfqpoint{5.654332in}{2.163058in}}{\pgfqpoint{5.658722in}{2.173657in}}{\pgfqpoint{5.658722in}{2.184707in}}%
\pgfpathcurveto{\pgfqpoint{5.658722in}{2.195757in}}{\pgfqpoint{5.654332in}{2.206356in}}{\pgfqpoint{5.646518in}{2.214170in}}%
\pgfpathcurveto{\pgfqpoint{5.638705in}{2.221983in}}{\pgfqpoint{5.628106in}{2.226374in}}{\pgfqpoint{5.617055in}{2.226374in}}%
\pgfpathcurveto{\pgfqpoint{5.606005in}{2.226374in}}{\pgfqpoint{5.595406in}{2.221983in}}{\pgfqpoint{5.587593in}{2.214170in}}%
\pgfpathcurveto{\pgfqpoint{5.579779in}{2.206356in}}{\pgfqpoint{5.575389in}{2.195757in}}{\pgfqpoint{5.575389in}{2.184707in}}%
\pgfpathcurveto{\pgfqpoint{5.575389in}{2.173657in}}{\pgfqpoint{5.579779in}{2.163058in}}{\pgfqpoint{5.587593in}{2.155244in}}%
\pgfpathcurveto{\pgfqpoint{5.595406in}{2.147431in}}{\pgfqpoint{5.606005in}{2.143040in}}{\pgfqpoint{5.617055in}{2.143040in}}%
\pgfpathlineto{\pgfqpoint{5.617055in}{2.143040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744915in}{2.121935in}}%
\pgfpathcurveto{\pgfqpoint{5.755966in}{2.121935in}}{\pgfqpoint{5.766565in}{2.126325in}}{\pgfqpoint{5.774378in}{2.134139in}}%
\pgfpathcurveto{\pgfqpoint{5.782192in}{2.141953in}}{\pgfqpoint{5.786582in}{2.152552in}}{\pgfqpoint{5.786582in}{2.163602in}}%
\pgfpathcurveto{\pgfqpoint{5.786582in}{2.174652in}}{\pgfqpoint{5.782192in}{2.185251in}}{\pgfqpoint{5.774378in}{2.193065in}}%
\pgfpathcurveto{\pgfqpoint{5.766565in}{2.200878in}}{\pgfqpoint{5.755966in}{2.205268in}}{\pgfqpoint{5.744915in}{2.205268in}}%
\pgfpathcurveto{\pgfqpoint{5.733865in}{2.205268in}}{\pgfqpoint{5.723266in}{2.200878in}}{\pgfqpoint{5.715453in}{2.193065in}}%
\pgfpathcurveto{\pgfqpoint{5.707639in}{2.185251in}}{\pgfqpoint{5.703249in}{2.174652in}}{\pgfqpoint{5.703249in}{2.163602in}}%
\pgfpathcurveto{\pgfqpoint{5.703249in}{2.152552in}}{\pgfqpoint{5.707639in}{2.141953in}}{\pgfqpoint{5.715453in}{2.134139in}}%
\pgfpathcurveto{\pgfqpoint{5.723266in}{2.126325in}}{\pgfqpoint{5.733865in}{2.121935in}}{\pgfqpoint{5.744915in}{2.121935in}}%
\pgfpathlineto{\pgfqpoint{5.744915in}{2.121935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853019in}{2.105217in}}%
\pgfpathcurveto{\pgfqpoint{5.864070in}{2.105217in}}{\pgfqpoint{5.874669in}{2.109607in}}{\pgfqpoint{5.882482in}{2.117421in}}%
\pgfpathcurveto{\pgfqpoint{5.890296in}{2.125234in}}{\pgfqpoint{5.894686in}{2.135833in}}{\pgfqpoint{5.894686in}{2.146883in}}%
\pgfpathcurveto{\pgfqpoint{5.894686in}{2.157933in}}{\pgfqpoint{5.890296in}{2.168533in}}{\pgfqpoint{5.882482in}{2.176346in}}%
\pgfpathcurveto{\pgfqpoint{5.874669in}{2.184160in}}{\pgfqpoint{5.864070in}{2.188550in}}{\pgfqpoint{5.853019in}{2.188550in}}%
\pgfpathcurveto{\pgfqpoint{5.841969in}{2.188550in}}{\pgfqpoint{5.831370in}{2.184160in}}{\pgfqpoint{5.823557in}{2.176346in}}%
\pgfpathcurveto{\pgfqpoint{5.815743in}{2.168533in}}{\pgfqpoint{5.811353in}{2.157933in}}{\pgfqpoint{5.811353in}{2.146883in}}%
\pgfpathcurveto{\pgfqpoint{5.811353in}{2.135833in}}{\pgfqpoint{5.815743in}{2.125234in}}{\pgfqpoint{5.823557in}{2.117421in}}%
\pgfpathcurveto{\pgfqpoint{5.831370in}{2.109607in}}{\pgfqpoint{5.841969in}{2.105217in}}{\pgfqpoint{5.853019in}{2.105217in}}%
\pgfpathlineto{\pgfqpoint{5.853019in}{2.105217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946664in}{2.092016in}}%
\pgfpathcurveto{\pgfqpoint{5.957714in}{2.092016in}}{\pgfqpoint{5.968313in}{2.096406in}}{\pgfqpoint{5.976126in}{2.104220in}}%
\pgfpathcurveto{\pgfqpoint{5.983940in}{2.112033in}}{\pgfqpoint{5.988330in}{2.122632in}}{\pgfqpoint{5.988330in}{2.133683in}}%
\pgfpathcurveto{\pgfqpoint{5.988330in}{2.144733in}}{\pgfqpoint{5.983940in}{2.155332in}}{\pgfqpoint{5.976126in}{2.163145in}}%
\pgfpathcurveto{\pgfqpoint{5.968313in}{2.170959in}}{\pgfqpoint{5.957714in}{2.175349in}}{\pgfqpoint{5.946664in}{2.175349in}}%
\pgfpathcurveto{\pgfqpoint{5.935613in}{2.175349in}}{\pgfqpoint{5.925014in}{2.170959in}}{\pgfqpoint{5.917201in}{2.163145in}}%
\pgfpathcurveto{\pgfqpoint{5.909387in}{2.155332in}}{\pgfqpoint{5.904997in}{2.144733in}}{\pgfqpoint{5.904997in}{2.133683in}}%
\pgfpathcurveto{\pgfqpoint{5.904997in}{2.122632in}}{\pgfqpoint{5.909387in}{2.112033in}}{\pgfqpoint{5.917201in}{2.104220in}}%
\pgfpathcurveto{\pgfqpoint{5.925014in}{2.096406in}}{\pgfqpoint{5.935613in}{2.092016in}}{\pgfqpoint{5.946664in}{2.092016in}}%
\pgfpathlineto{\pgfqpoint{5.946664in}{2.092016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029263in}{2.081678in}}%
\pgfpathcurveto{\pgfqpoint{6.040314in}{2.081678in}}{\pgfqpoint{6.050913in}{2.086068in}}{\pgfqpoint{6.058726in}{2.093882in}}%
\pgfpathcurveto{\pgfqpoint{6.066540in}{2.101696in}}{\pgfqpoint{6.070930in}{2.112295in}}{\pgfqpoint{6.070930in}{2.123345in}}%
\pgfpathcurveto{\pgfqpoint{6.070930in}{2.134395in}}{\pgfqpoint{6.066540in}{2.144994in}}{\pgfqpoint{6.058726in}{2.152807in}}%
\pgfpathcurveto{\pgfqpoint{6.050913in}{2.160621in}}{\pgfqpoint{6.040314in}{2.165011in}}{\pgfqpoint{6.029263in}{2.165011in}}%
\pgfpathcurveto{\pgfqpoint{6.018213in}{2.165011in}}{\pgfqpoint{6.007614in}{2.160621in}}{\pgfqpoint{5.999801in}{2.152807in}}%
\pgfpathcurveto{\pgfqpoint{5.991987in}{2.144994in}}{\pgfqpoint{5.987597in}{2.134395in}}{\pgfqpoint{5.987597in}{2.123345in}}%
\pgfpathcurveto{\pgfqpoint{5.987597in}{2.112295in}}{\pgfqpoint{5.991987in}{2.101696in}}{\pgfqpoint{5.999801in}{2.093882in}}%
\pgfpathcurveto{\pgfqpoint{6.007614in}{2.086068in}}{\pgfqpoint{6.018213in}{2.081678in}}{\pgfqpoint{6.029263in}{2.081678in}}%
\pgfpathlineto{\pgfqpoint{6.029263in}{2.081678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103152in}{2.073466in}}%
\pgfpathcurveto{\pgfqpoint{6.114202in}{2.073466in}}{\pgfqpoint{6.124801in}{2.077856in}}{\pgfqpoint{6.132614in}{2.085670in}}%
\pgfpathcurveto{\pgfqpoint{6.140428in}{2.093483in}}{\pgfqpoint{6.144818in}{2.104082in}}{\pgfqpoint{6.144818in}{2.115133in}}%
\pgfpathcurveto{\pgfqpoint{6.144818in}{2.126183in}}{\pgfqpoint{6.140428in}{2.136782in}}{\pgfqpoint{6.132614in}{2.144595in}}%
\pgfpathcurveto{\pgfqpoint{6.124801in}{2.152409in}}{\pgfqpoint{6.114202in}{2.156799in}}{\pgfqpoint{6.103152in}{2.156799in}}%
\pgfpathcurveto{\pgfqpoint{6.092101in}{2.156799in}}{\pgfqpoint{6.081502in}{2.152409in}}{\pgfqpoint{6.073689in}{2.144595in}}%
\pgfpathcurveto{\pgfqpoint{6.065875in}{2.136782in}}{\pgfqpoint{6.061485in}{2.126183in}}{\pgfqpoint{6.061485in}{2.115133in}}%
\pgfpathcurveto{\pgfqpoint{6.061485in}{2.104082in}}{\pgfqpoint{6.065875in}{2.093483in}}{\pgfqpoint{6.073689in}{2.085670in}}%
\pgfpathcurveto{\pgfqpoint{6.081502in}{2.077856in}}{\pgfqpoint{6.092101in}{2.073466in}}{\pgfqpoint{6.103152in}{2.073466in}}%
\pgfpathlineto{\pgfqpoint{6.103152in}{2.073466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589248in}{2.045147in}}%
\pgfpathcurveto{\pgfqpoint{6.600298in}{2.045147in}}{\pgfqpoint{6.610897in}{2.049537in}}{\pgfqpoint{6.618710in}{2.057351in}}%
\pgfpathcurveto{\pgfqpoint{6.626524in}{2.065165in}}{\pgfqpoint{6.630914in}{2.075764in}}{\pgfqpoint{6.630914in}{2.086814in}}%
\pgfpathcurveto{\pgfqpoint{6.630914in}{2.097864in}}{\pgfqpoint{6.626524in}{2.108463in}}{\pgfqpoint{6.618710in}{2.116276in}}%
\pgfpathcurveto{\pgfqpoint{6.610897in}{2.124090in}}{\pgfqpoint{6.600298in}{2.128480in}}{\pgfqpoint{6.589248in}{2.128480in}}%
\pgfpathcurveto{\pgfqpoint{6.578197in}{2.128480in}}{\pgfqpoint{6.567598in}{2.124090in}}{\pgfqpoint{6.559785in}{2.116276in}}%
\pgfpathcurveto{\pgfqpoint{6.551971in}{2.108463in}}{\pgfqpoint{6.547581in}{2.097864in}}{\pgfqpoint{6.547581in}{2.086814in}}%
\pgfpathcurveto{\pgfqpoint{6.547581in}{2.075764in}}{\pgfqpoint{6.551971in}{2.065165in}}{\pgfqpoint{6.559785in}{2.057351in}}%
\pgfpathcurveto{\pgfqpoint{6.567598in}{2.049537in}}{\pgfqpoint{6.578197in}{2.045147in}}{\pgfqpoint{6.589248in}{2.045147in}}%
\pgfpathlineto{\pgfqpoint{6.589248in}{2.045147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873596in}{2.040894in}}%
\pgfpathcurveto{\pgfqpoint{6.884646in}{2.040894in}}{\pgfqpoint{6.895245in}{2.045284in}}{\pgfqpoint{6.903058in}{2.053098in}}%
\pgfpathcurveto{\pgfqpoint{6.910872in}{2.060911in}}{\pgfqpoint{6.915262in}{2.071510in}}{\pgfqpoint{6.915262in}{2.082560in}}%
\pgfpathcurveto{\pgfqpoint{6.915262in}{2.093610in}}{\pgfqpoint{6.910872in}{2.104209in}}{\pgfqpoint{6.903058in}{2.112023in}}%
\pgfpathcurveto{\pgfqpoint{6.895245in}{2.119837in}}{\pgfqpoint{6.884646in}{2.124227in}}{\pgfqpoint{6.873596in}{2.124227in}}%
\pgfpathcurveto{\pgfqpoint{6.862545in}{2.124227in}}{\pgfqpoint{6.851946in}{2.119837in}}{\pgfqpoint{6.844133in}{2.112023in}}%
\pgfpathcurveto{\pgfqpoint{6.836319in}{2.104209in}}{\pgfqpoint{6.831929in}{2.093610in}}{\pgfqpoint{6.831929in}{2.082560in}}%
\pgfpathcurveto{\pgfqpoint{6.831929in}{2.071510in}}{\pgfqpoint{6.836319in}{2.060911in}}{\pgfqpoint{6.844133in}{2.053098in}}%
\pgfpathcurveto{\pgfqpoint{6.851946in}{2.045284in}}{\pgfqpoint{6.862545in}{2.040894in}}{\pgfqpoint{6.873596in}{2.040894in}}%
\pgfpathlineto{\pgfqpoint{6.873596in}{2.040894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075344in}{2.039274in}}%
\pgfpathcurveto{\pgfqpoint{7.086394in}{2.039274in}}{\pgfqpoint{7.096993in}{2.043665in}}{\pgfqpoint{7.104807in}{2.051478in}}%
\pgfpathcurveto{\pgfqpoint{7.112620in}{2.059292in}}{\pgfqpoint{7.117010in}{2.069891in}}{\pgfqpoint{7.117010in}{2.080941in}}%
\pgfpathcurveto{\pgfqpoint{7.117010in}{2.091991in}}{\pgfqpoint{7.112620in}{2.102590in}}{\pgfqpoint{7.104807in}{2.110404in}}%
\pgfpathcurveto{\pgfqpoint{7.096993in}{2.118217in}}{\pgfqpoint{7.086394in}{2.122608in}}{\pgfqpoint{7.075344in}{2.122608in}}%
\pgfpathcurveto{\pgfqpoint{7.064294in}{2.122608in}}{\pgfqpoint{7.053695in}{2.118217in}}{\pgfqpoint{7.045881in}{2.110404in}}%
\pgfpathcurveto{\pgfqpoint{7.038067in}{2.102590in}}{\pgfqpoint{7.033677in}{2.091991in}}{\pgfqpoint{7.033677in}{2.080941in}}%
\pgfpathcurveto{\pgfqpoint{7.033677in}{2.069891in}}{\pgfqpoint{7.038067in}{2.059292in}}{\pgfqpoint{7.045881in}{2.051478in}}%
\pgfpathcurveto{\pgfqpoint{7.053695in}{2.043665in}}{\pgfqpoint{7.064294in}{2.039274in}}{\pgfqpoint{7.075344in}{2.039274in}}%
\pgfpathlineto{\pgfqpoint{7.075344in}{2.039274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663500in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663500in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.551347in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.551347in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.439194in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.327040in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327040in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.214887in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.930769in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.087111in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198037in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284078in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354379in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.413818in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465306in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.510721in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818615in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.974957in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.085884in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.171925in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.242226in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.301664in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.353152in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.398568in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.706462in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.862804in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.973731in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059772in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130073in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189511in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240999in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.286415in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.594309in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750651in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.861577in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.947619in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.017919in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.077358in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.128846in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.174261in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=0.661110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.525206in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.525206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{3.525206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=3.467336in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.012572in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.012572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{3.012572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=2.954702in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{2.499938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{2.499938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=2.442068in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.987304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{1.987304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=1.929434in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.474670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{1.474670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=1.416800in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=0.904165in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{1.533831in}}{\pgfqpoint{12.214887in}{3.556102in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.408404in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.458389in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.487060in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.507024in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.522229in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.534436in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.544580in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.552885in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.551411in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.548491in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.518647in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.487966in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.457110in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.426485in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.396189in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.366009in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.335418in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.303467in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.268416in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.533831in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{2.040030in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{2.040030in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{2.165262in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{2.290609in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{2.416221in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{2.542331in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{2.669310in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{2.797772in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{2.928755in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.064018in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.207755in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.222899in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.232816in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.242766in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.253428in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.265345in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.278762in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.296179in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.326655in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.393585in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.405243in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.418313in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.432943in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.449253in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.467278in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.486928in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.508011in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.530276in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.553366in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.555642in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.556102in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.547961in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.537770in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.525517in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.510265in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.490259in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.461549in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.411533in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{3.169350in}}{\pgfqpoint{12.214887in}{3.689748in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.689748in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.688085in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.680164in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.672323in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.664559in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.656875in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.649269in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.641741in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.634291in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.626919in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.619625in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.550949in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.489954in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.436535in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.390521in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.351593in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.319221in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.292680in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.271129in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.253713in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.186689in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.174555in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.171130in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.169912in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.169465in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.169350in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.169404in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.169552in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.169757in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.172365in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.174237in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.175393in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.176159in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.176730in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.177199in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.177606in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.177971in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.178301in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.186257in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.186257in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.186763in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.187354in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.188064in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.188958in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.190152in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.191890in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.194688in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.199794in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.211849in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.214158in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.216947in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.220412in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.224876in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.230908in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.239617in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.253547in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.280311in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.355414in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.370459in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.388139in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.408977in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.433569in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.462565in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.496654in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.536517in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.582773in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.635892in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.641592in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.647364in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.653206in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.659120in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.665104in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.671160in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.677285in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.683482in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.689748in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.689748in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{3.360596in}}{\pgfqpoint{12.214887in}{3.619377in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.615487in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.613167in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.610687in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.608085in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.605389in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.602622in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.599797in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.596930in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.594030in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.591107in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.561849in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.534839in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.511643in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.492720in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.477887in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.466564in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.457938in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.451039in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.445328in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.412575in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.396320in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.387596in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.382496in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.379215in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.376688in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.374788in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.373336in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.372164in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.367216in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.365189in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.363783in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.362787in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.362134in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.361621in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.361209in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.360874in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.360596in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.480001in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.480001in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.480010in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.480034in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.480081in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.480171in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.480341in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.480591in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.481077in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.482164in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.484687in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.485154in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.485707in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.486323in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.487005in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.487802in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.488303in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.487870in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.487034in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.500162in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.504667in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.510546in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.518047in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.527460in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.538993in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.552731in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.568585in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.586164in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.604223in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.605966in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.607687in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.609386in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.611064in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.612722in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.614367in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.616010in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.617669in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.619377in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.619377in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.409985in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.459986in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.508662in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.536121in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.546290in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.554511in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.553557in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{3.548341in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{3.543085in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{3.537829in}}%
\pgfpathlineto{\pgfqpoint{9.755950in}{3.532573in}}%
\pgfpathlineto{\pgfqpoint{9.798837in}{3.527317in}}%
\pgfpathlineto{\pgfqpoint{9.855366in}{3.519484in}}%
\pgfpathlineto{\pgfqpoint{9.904657in}{3.511676in}}%
\pgfpathlineto{\pgfqpoint{9.948355in}{3.503868in}}%
\pgfpathlineto{\pgfqpoint{9.999843in}{3.493632in}}%
\pgfpathlineto{\pgfqpoint{10.034396in}{3.486085in}}%
\pgfpathlineto{\pgfqpoint{10.066106in}{3.478538in}}%
\pgfpathlineto{\pgfqpoint{10.122634in}{3.463964in}}%
\pgfpathlineto{\pgfqpoint{10.156185in}{3.454421in}}%
\pgfpathlineto{\pgfqpoint{10.215623in}{3.436280in}}%
\pgfpathlineto{\pgfqpoint{10.267111in}{3.419131in}}%
\pgfpathlineto{\pgfqpoint{10.296116in}{3.408838in}}%
\pgfpathlineto{\pgfqpoint{10.323091in}{3.399221in}}%
\pgfpathlineto{\pgfqpoint{10.367347in}{3.382694in}}%
\pgfpathlineto{\pgfqpoint{10.394260in}{3.372315in}}%
\pgfpathlineto{\pgfqpoint{10.415335in}{3.364252in}}%
\pgfpathlineto{\pgfqpoint{10.443030in}{3.353715in}}%
\pgfpathlineto{\pgfqpoint{10.475944in}{3.344390in}}%
\pgfpathlineto{\pgfqpoint{10.506268in}{3.335066in}}%
\pgfpathlineto{\pgfqpoint{10.537380in}{3.324706in}}%
\pgfpathlineto{\pgfqpoint{10.566169in}{3.314345in}}%
\pgfpathlineto{\pgfqpoint{10.595536in}{3.302949in}}%
\pgfpathlineto{\pgfqpoint{10.622823in}{3.291552in}}%
\pgfpathlineto{\pgfqpoint{10.648307in}{3.280155in}}%
\pgfpathlineto{\pgfqpoint{10.674311in}{3.267723in}}%
\pgfpathlineto{\pgfqpoint{10.698672in}{3.255290in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.251146in}}%
\pgfpathlineto{\pgfqpoint{10.737918in}{3.241836in}}%
\pgfpathlineto{\pgfqpoint{10.768645in}{3.231978in}}%
\pgfpathlineto{\pgfqpoint{10.798624in}{3.221572in}}%
\pgfpathlineto{\pgfqpoint{10.827849in}{3.210618in}}%
\pgfpathlineto{\pgfqpoint{10.855014in}{3.199665in}}%
\pgfpathlineto{\pgfqpoint{10.865366in}{3.195688in}}%
\pgfpathlineto{\pgfqpoint{10.898384in}{3.186359in}}%
\pgfpathlineto{\pgfqpoint{10.929878in}{3.176685in}}%
\pgfpathlineto{\pgfqpoint{10.959993in}{3.166665in}}%
\pgfpathlineto{\pgfqpoint{10.979471in}{3.160279in}}%
\pgfpathlineto{\pgfqpoint{11.012230in}{3.150984in}}%
\pgfpathlineto{\pgfqpoint{11.043227in}{3.141431in}}%
\pgfpathlineto{\pgfqpoint{11.071169in}{3.132823in}}%
\pgfpathlineto{\pgfqpoint{11.102781in}{3.123477in}}%
\pgfpathlineto{\pgfqpoint{11.162712in}{3.105388in}}%
\pgfpathlineto{\pgfqpoint{11.247688in}{3.080286in}}%
\pgfpathlineto{\pgfqpoint{11.279934in}{3.070841in}}%
\pgfpathlineto{\pgfqpoint{11.291099in}{3.067047in}}%
\pgfpathlineto{\pgfqpoint{11.318857in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{11.338812in}{3.048026in}}%
\pgfpathlineto{\pgfqpoint{11.366585in}{3.036934in}}%
\pgfpathlineto{\pgfqpoint{11.393466in}{3.025410in}}%
\pgfpathlineto{\pgfqpoint{11.419809in}{3.013310in}}%
\pgfpathlineto{\pgfqpoint{11.445319in}{3.000778in}}%
\pgfpathlineto{\pgfqpoint{11.470044in}{2.987813in}}%
\pgfpathlineto{\pgfqpoint{11.494280in}{2.974272in}}%
\pgfpathlineto{\pgfqpoint{11.518024in}{2.960155in}}%
\pgfpathlineto{\pgfqpoint{11.541275in}{2.945462in}}%
\pgfpathlineto{\pgfqpoint{11.563831in}{2.930337in}}%
\pgfpathlineto{\pgfqpoint{11.586125in}{2.914491in}}%
\pgfpathlineto{\pgfqpoint{11.641775in}{2.873315in}}%
\pgfpathlineto{\pgfqpoint{11.663000in}{2.856154in}}%
\pgfpathlineto{\pgfqpoint{11.683881in}{2.838323in}}%
\pgfpathlineto{\pgfqpoint{11.704560in}{2.819687in}}%
\pgfpathlineto{\pgfqpoint{11.724874in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{11.744954in}{2.780271in}}%
\pgfpathlineto{\pgfqpoint{11.772755in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{11.792278in}{2.729527in}}%
\pgfpathlineto{\pgfqpoint{11.811629in}{2.706973in}}%
\pgfpathlineto{\pgfqpoint{11.830786in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{11.849733in}{2.659112in}}%
\pgfpathlineto{\pgfqpoint{11.870816in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{11.889463in}{2.604399in}}%
\pgfpathlineto{\pgfqpoint{11.907934in}{2.577076in}}%
\pgfpathlineto{\pgfqpoint{11.926295in}{2.548588in}}%
\pgfpathlineto{\pgfqpoint{11.944521in}{2.518935in}}%
\pgfpathlineto{\pgfqpoint{11.965255in}{2.483681in}}%
\pgfpathlineto{\pgfqpoint{11.983246in}{2.451550in}}%
\pgfpathlineto{\pgfqpoint{12.001174in}{2.418006in}}%
\pgfpathlineto{\pgfqpoint{12.019138in}{2.382802in}}%
\pgfpathlineto{\pgfqpoint{12.036855in}{2.346603in}}%
\pgfpathlineto{\pgfqpoint{12.054494in}{2.308868in}}%
\pgfpathlineto{\pgfqpoint{12.072089in}{2.269470in}}%
\pgfpathlineto{\pgfqpoint{12.090516in}{2.226334in}}%
\pgfpathlineto{\pgfqpoint{12.108001in}{2.183491in}}%
\pgfpathlineto{\pgfqpoint{12.125408in}{2.138864in}}%
\pgfpathlineto{\pgfqpoint{12.143505in}{2.090373in}}%
\pgfpathlineto{\pgfqpoint{12.160790in}{2.041903in}}%
\pgfpathlineto{\pgfqpoint{12.178183in}{1.990908in}}%
\pgfpathlineto{\pgfqpoint{12.195393in}{1.938200in}}%
\pgfpathlineto{\pgfqpoint{12.212567in}{1.883207in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.875587in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.875587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.688921in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.681842in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.674846in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.667933in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.661104in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.654357in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.647695in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.641115in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.634618in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{3.622238in}}%
\pgfpathlineto{\pgfqpoint{9.621648in}{3.616273in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{3.610308in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.604344in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{3.598379in}}%
\pgfpathlineto{\pgfqpoint{9.755950in}{3.586449in}}%
\pgfpathlineto{\pgfqpoint{9.798837in}{3.574519in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.568554in}}%
\pgfpathlineto{\pgfqpoint{9.855366in}{3.558209in}}%
\pgfpathlineto{\pgfqpoint{9.888916in}{3.547864in}}%
\pgfpathlineto{\pgfqpoint{9.919780in}{3.537519in}}%
\pgfpathlineto{\pgfqpoint{9.948355in}{3.527174in}}%
\pgfpathlineto{\pgfqpoint{9.987601in}{3.512398in}}%
\pgfpathlineto{\pgfqpoint{10.011708in}{3.503537in}}%
\pgfpathlineto{\pgfqpoint{10.045258in}{3.490245in}}%
\pgfpathlineto{\pgfqpoint{10.076122in}{3.476953in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.472522in}}%
\pgfpathlineto{\pgfqpoint{10.113770in}{3.461254in}}%
\pgfpathlineto{\pgfqpoint{10.139774in}{3.449986in}}%
\pgfpathlineto{\pgfqpoint{10.164135in}{3.438719in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.434963in}}%
\pgfpathlineto{\pgfqpoint{10.201600in}{3.422324in}}%
\pgfpathlineto{\pgfqpoint{10.229154in}{3.409686in}}%
\pgfpathlineto{\pgfqpoint{10.248599in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{10.273089in}{3.390141in}}%
\pgfpathlineto{\pgfqpoint{10.323091in}{3.368070in}}%
\pgfpathlineto{\pgfqpoint{10.348302in}{3.357015in}}%
\pgfpathlineto{\pgfqpoint{10.357942in}{3.352953in}}%
\pgfpathlineto{\pgfqpoint{10.385496in}{3.341853in}}%
\pgfpathlineto{\pgfqpoint{10.407043in}{3.333196in}}%
\pgfpathlineto{\pgfqpoint{10.435318in}{3.322324in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.320771in}}%
\pgfpathlineto{\pgfqpoint{10.479433in}{3.312698in}}%
\pgfpathlineto{\pgfqpoint{10.515868in}{3.304625in}}%
\pgfpathlineto{\pgfqpoint{10.552043in}{3.295817in}}%
\pgfpathlineto{\pgfqpoint{10.585114in}{3.287010in}}%
\pgfpathlineto{\pgfqpoint{10.618003in}{3.277469in}}%
\pgfpathlineto{\pgfqpoint{10.648307in}{3.267928in}}%
\pgfpathlineto{\pgfqpoint{10.678480in}{3.257653in}}%
\pgfpathlineto{\pgfqpoint{10.708385in}{3.247145in}}%
\pgfpathlineto{\pgfqpoint{10.755290in}{3.241092in}}%
\pgfpathlineto{\pgfqpoint{10.800139in}{3.234574in}}%
\pgfpathlineto{\pgfqpoint{10.843026in}{3.227591in}}%
\pgfpathlineto{\pgfqpoint{10.867911in}{3.223655in}}%
\pgfpathlineto{\pgfqpoint{10.923343in}{3.218443in}}%
\pgfpathlineto{\pgfqpoint{10.996198in}{3.211448in}}%
\pgfpathlineto{\pgfqpoint{11.058226in}{3.206638in}}%
\pgfpathlineto{\pgfqpoint{11.072664in}{3.205780in}}%
\pgfpathlineto{\pgfqpoint{11.205163in}{3.198531in}}%
\pgfpathlineto{\pgfqpoint{11.315296in}{3.194171in}}%
\pgfpathlineto{\pgfqpoint{11.347319in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{11.468444in}{3.190909in}}%
\pgfpathlineto{\pgfqpoint{11.572700in}{3.188038in}}%
\pgfpathlineto{\pgfqpoint{11.613855in}{3.187113in}}%
\pgfpathlineto{\pgfqpoint{11.953131in}{3.183457in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.182386in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.182386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.617457in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.615452in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.613396in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.611293in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.609147in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.604747in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.600238in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{3.595659in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{3.591067in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{3.586476in}}%
\pgfpathlineto{\pgfqpoint{9.755950in}{3.581885in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.574998in}}%
\pgfpathlineto{\pgfqpoint{9.872506in}{3.568583in}}%
\pgfpathlineto{\pgfqpoint{9.919780in}{3.562168in}}%
\pgfpathlineto{\pgfqpoint{9.961885in}{3.555752in}}%
\pgfpathlineto{\pgfqpoint{9.999843in}{3.549890in}}%
\pgfpathlineto{\pgfqpoint{10.045258in}{3.542443in}}%
\pgfpathlineto{\pgfqpoint{10.156185in}{3.522524in}}%
\pgfpathlineto{\pgfqpoint{10.179561in}{3.518139in}}%
\pgfpathlineto{\pgfqpoint{10.222448in}{3.510538in}}%
\pgfpathlineto{\pgfqpoint{10.254869in}{3.504727in}}%
\pgfpathlineto{\pgfqpoint{10.296116in}{3.497689in}}%
\pgfpathlineto{\pgfqpoint{10.307134in}{3.495896in}}%
\pgfpathlineto{\pgfqpoint{10.407043in}{3.481616in}}%
\pgfpathlineto{\pgfqpoint{10.443030in}{3.477510in}}%
\pgfpathlineto{\pgfqpoint{10.515868in}{3.473536in}}%
\pgfpathlineto{\pgfqpoint{10.582464in}{3.469183in}}%
\pgfpathlineto{\pgfqpoint{10.643797in}{3.464453in}}%
\pgfpathlineto{\pgfqpoint{10.700634in}{3.459343in}}%
\pgfpathlineto{\pgfqpoint{10.710299in}{3.458708in}}%
\pgfpathlineto{\pgfqpoint{10.830653in}{3.456209in}}%
\pgfpathlineto{\pgfqpoint{10.896033in}{3.454984in}}%
\pgfpathlineto{\pgfqpoint{11.052768in}{3.452571in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.447976in}}%
\pgfpathlineto{\pgfqpoint{11.505365in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{11.702235in}{3.444214in}}%
\pgfpathlineto{\pgfqpoint{11.881124in}{3.443048in}}%
\pgfpathlineto{\pgfqpoint{12.194540in}{3.442125in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.442098in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.442098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.368318in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{3.368318in}}{\pgfqpoint{8.685149in}{3.372708in}}{\pgfqpoint{8.692963in}{3.380522in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{3.388336in}}{\pgfqpoint{8.705167in}{3.398935in}}{\pgfqpoint{8.705167in}{3.409985in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{3.421035in}}{\pgfqpoint{8.700776in}{3.431634in}}{\pgfqpoint{8.692963in}{3.439448in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{3.447261in}}{\pgfqpoint{8.674550in}{3.451651in}}{\pgfqpoint{8.663500in}{3.451651in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{3.451651in}}{\pgfqpoint{8.641851in}{3.447261in}}{\pgfqpoint{8.634037in}{3.439448in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{3.431634in}}{\pgfqpoint{8.621833in}{3.421035in}}{\pgfqpoint{8.621833in}{3.409985in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{3.398935in}}{\pgfqpoint{8.626224in}{3.388336in}}{\pgfqpoint{8.634037in}{3.380522in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{3.372708in}}{\pgfqpoint{8.652450in}{3.368318in}}{\pgfqpoint{8.663500in}{3.368318in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.368318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{3.418320in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{3.418320in}}{\pgfqpoint{8.952418in}{3.422710in}}{\pgfqpoint{8.960231in}{3.430523in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{3.438337in}}{\pgfqpoint{8.972435in}{3.448936in}}{\pgfqpoint{8.972435in}{3.459986in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{3.471036in}}{\pgfqpoint{8.968045in}{3.481635in}}{\pgfqpoint{8.960231in}{3.489449in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{3.497263in}}{\pgfqpoint{8.941819in}{3.501653in}}{\pgfqpoint{8.930769in}{3.501653in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{3.501653in}}{\pgfqpoint{8.909119in}{3.497263in}}{\pgfqpoint{8.901306in}{3.489449in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{3.481635in}}{\pgfqpoint{8.889102in}{3.471036in}}{\pgfqpoint{8.889102in}{3.459986in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{3.448936in}}{\pgfqpoint{8.893492in}{3.438337in}}{\pgfqpoint{8.901306in}{3.430523in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{3.422710in}}{\pgfqpoint{8.919718in}{3.418320in}}{\pgfqpoint{8.930769in}{3.418320in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.418320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{3.447010in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{3.447010in}}{\pgfqpoint{9.108760in}{3.451400in}}{\pgfqpoint{9.116573in}{3.459214in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{3.467028in}}{\pgfqpoint{9.128777in}{3.477627in}}{\pgfqpoint{9.128777in}{3.488677in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{3.499727in}}{\pgfqpoint{9.124387in}{3.510326in}}{\pgfqpoint{9.116573in}{3.518140in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{3.525953in}}{\pgfqpoint{9.098161in}{3.530344in}}{\pgfqpoint{9.087111in}{3.530344in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{3.530344in}}{\pgfqpoint{9.065461in}{3.525953in}}{\pgfqpoint{9.057648in}{3.518140in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{3.510326in}}{\pgfqpoint{9.045444in}{3.499727in}}{\pgfqpoint{9.045444in}{3.488677in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{3.477627in}}{\pgfqpoint{9.049834in}{3.467028in}}{\pgfqpoint{9.057648in}{3.459214in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{3.451400in}}{\pgfqpoint{9.076060in}{3.447010in}}{\pgfqpoint{9.087111in}{3.447010in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.447010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{3.466996in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{3.466996in}}{\pgfqpoint{9.219686in}{3.471386in}}{\pgfqpoint{9.227500in}{3.479200in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{3.487013in}}{\pgfqpoint{9.239704in}{3.497612in}}{\pgfqpoint{9.239704in}{3.508662in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{3.519712in}}{\pgfqpoint{9.235313in}{3.530311in}}{\pgfqpoint{9.227500in}{3.538125in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{3.545939in}}{\pgfqpoint{9.209087in}{3.550329in}}{\pgfqpoint{9.198037in}{3.550329in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{3.550329in}}{\pgfqpoint{9.176388in}{3.545939in}}{\pgfqpoint{9.168574in}{3.538125in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{3.530311in}}{\pgfqpoint{9.156370in}{3.519712in}}{\pgfqpoint{9.156370in}{3.508662in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{3.497612in}}{\pgfqpoint{9.160761in}{3.487013in}}{\pgfqpoint{9.168574in}{3.479200in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{3.471386in}}{\pgfqpoint{9.186987in}{3.466996in}}{\pgfqpoint{9.198037in}{3.466996in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.466996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{3.482225in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{3.482225in}}{\pgfqpoint{9.305727in}{3.486615in}}{\pgfqpoint{9.313541in}{3.494428in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{3.502242in}}{\pgfqpoint{9.325745in}{3.512841in}}{\pgfqpoint{9.325745in}{3.523891in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{3.534941in}}{\pgfqpoint{9.321355in}{3.545540in}}{\pgfqpoint{9.313541in}{3.553354in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{3.561168in}}{\pgfqpoint{9.295128in}{3.565558in}}{\pgfqpoint{9.284078in}{3.565558in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{3.565558in}}{\pgfqpoint{9.262429in}{3.561168in}}{\pgfqpoint{9.254615in}{3.553354in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{3.545540in}}{\pgfqpoint{9.242412in}{3.534941in}}{\pgfqpoint{9.242412in}{3.523891in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{3.512841in}}{\pgfqpoint{9.246802in}{3.502242in}}{\pgfqpoint{9.254615in}{3.494428in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{3.486615in}}{\pgfqpoint{9.273028in}{3.482225in}}{\pgfqpoint{9.284078in}{3.482225in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.482225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{3.494455in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{3.494455in}}{\pgfqpoint{9.376028in}{3.498845in}}{\pgfqpoint{9.383842in}{3.506659in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{3.514472in}}{\pgfqpoint{9.396046in}{3.525071in}}{\pgfqpoint{9.396046in}{3.536121in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{3.547172in}}{\pgfqpoint{9.391655in}{3.557771in}}{\pgfqpoint{9.383842in}{3.565584in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{3.573398in}}{\pgfqpoint{9.365429in}{3.577788in}}{\pgfqpoint{9.354379in}{3.577788in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{3.577788in}}{\pgfqpoint{9.332730in}{3.573398in}}{\pgfqpoint{9.324916in}{3.565584in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{3.557771in}}{\pgfqpoint{9.312712in}{3.547172in}}{\pgfqpoint{9.312712in}{3.536121in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{3.525071in}}{\pgfqpoint{9.317103in}{3.514472in}}{\pgfqpoint{9.324916in}{3.506659in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{3.498845in}}{\pgfqpoint{9.343329in}{3.494455in}}{\pgfqpoint{9.354379in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.494455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{3.504623in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{3.504623in}}{\pgfqpoint{9.435467in}{3.509013in}}{\pgfqpoint{9.443280in}{3.516827in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{3.524641in}}{\pgfqpoint{9.455484in}{3.535240in}}{\pgfqpoint{9.455484in}{3.546290in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{3.557340in}}{\pgfqpoint{9.451094in}{3.567939in}}{\pgfqpoint{9.443280in}{3.575753in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{3.583566in}}{\pgfqpoint{9.424868in}{3.587957in}}{\pgfqpoint{9.413818in}{3.587957in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{3.587957in}}{\pgfqpoint{9.392168in}{3.583566in}}{\pgfqpoint{9.384355in}{3.575753in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{3.567939in}}{\pgfqpoint{9.372151in}{3.557340in}}{\pgfqpoint{9.372151in}{3.546290in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{3.535240in}}{\pgfqpoint{9.376541in}{3.524641in}}{\pgfqpoint{9.384355in}{3.516827in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{3.509013in}}{\pgfqpoint{9.402767in}{3.504623in}}{\pgfqpoint{9.413818in}{3.504623in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.504623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{3.512845in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{3.512845in}}{\pgfqpoint{9.486955in}{3.517235in}}{\pgfqpoint{9.494768in}{3.525049in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{3.532862in}}{\pgfqpoint{9.506972in}{3.543461in}}{\pgfqpoint{9.506972in}{3.554511in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{3.565561in}}{\pgfqpoint{9.502582in}{3.576160in}}{\pgfqpoint{9.494768in}{3.583974in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{3.591788in}}{\pgfqpoint{9.476356in}{3.596178in}}{\pgfqpoint{9.465306in}{3.596178in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{3.596178in}}{\pgfqpoint{9.443656in}{3.591788in}}{\pgfqpoint{9.435843in}{3.583974in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{3.576160in}}{\pgfqpoint{9.423639in}{3.565561in}}{\pgfqpoint{9.423639in}{3.554511in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{3.543461in}}{\pgfqpoint{9.428029in}{3.532862in}}{\pgfqpoint{9.435843in}{3.525049in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{3.517235in}}{\pgfqpoint{9.454255in}{3.512845in}}{\pgfqpoint{9.465306in}{3.512845in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.512845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{3.511890in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{3.511890in}}{\pgfqpoint{9.532370in}{3.516281in}}{\pgfqpoint{9.540184in}{3.524094in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{3.531908in}}{\pgfqpoint{9.552388in}{3.542507in}}{\pgfqpoint{9.552388in}{3.553557in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{3.564607in}}{\pgfqpoint{9.547998in}{3.575206in}}{\pgfqpoint{9.540184in}{3.583020in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{3.590833in}}{\pgfqpoint{9.521771in}{3.595224in}}{\pgfqpoint{9.510721in}{3.595224in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{3.595224in}}{\pgfqpoint{9.489072in}{3.590833in}}{\pgfqpoint{9.481258in}{3.583020in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{3.575206in}}{\pgfqpoint{9.469054in}{3.564607in}}{\pgfqpoint{9.469054in}{3.553557in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{3.542507in}}{\pgfqpoint{9.473445in}{3.531908in}}{\pgfqpoint{9.481258in}{3.524094in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{3.516281in}}{\pgfqpoint{9.499671in}{3.511890in}}{\pgfqpoint{9.510721in}{3.511890in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.511890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{3.509302in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{3.509302in}}{\pgfqpoint{9.572996in}{3.513692in}}{\pgfqpoint{9.580810in}{3.521506in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{3.529319in}}{\pgfqpoint{9.593013in}{3.539918in}}{\pgfqpoint{9.593013in}{3.550969in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{3.562019in}}{\pgfqpoint{9.588623in}{3.572618in}}{\pgfqpoint{9.580810in}{3.580431in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{3.588245in}}{\pgfqpoint{9.562397in}{3.592635in}}{\pgfqpoint{9.551347in}{3.592635in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{3.592635in}}{\pgfqpoint{9.529698in}{3.588245in}}{\pgfqpoint{9.521884in}{3.580431in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{3.572618in}}{\pgfqpoint{9.509680in}{3.562019in}}{\pgfqpoint{9.509680in}{3.550969in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{3.539918in}}{\pgfqpoint{9.514070in}{3.529319in}}{\pgfqpoint{9.521884in}{3.521506in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{3.513692in}}{\pgfqpoint{9.540297in}{3.509302in}}{\pgfqpoint{9.551347in}{3.509302in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.509302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{3.483022in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{3.483022in}}{\pgfqpoint{9.840264in}{3.487412in}}{\pgfqpoint{9.848078in}{3.495226in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{3.503040in}}{\pgfqpoint{9.860282in}{3.513639in}}{\pgfqpoint{9.860282in}{3.524689in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{3.535739in}}{\pgfqpoint{9.855892in}{3.546338in}}{\pgfqpoint{9.848078in}{3.554152in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{3.561965in}}{\pgfqpoint{9.829665in}{3.566355in}}{\pgfqpoint{9.818615in}{3.566355in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{3.566355in}}{\pgfqpoint{9.796966in}{3.561965in}}{\pgfqpoint{9.789153in}{3.554152in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{3.546338in}}{\pgfqpoint{9.776949in}{3.535739in}}{\pgfqpoint{9.776949in}{3.524689in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{3.513639in}}{\pgfqpoint{9.781339in}{3.503040in}}{\pgfqpoint{9.789153in}{3.495226in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{3.487412in}}{\pgfqpoint{9.807565in}{3.483022in}}{\pgfqpoint{9.818615in}{3.483022in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.483022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{3.456996in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{3.456996in}}{\pgfqpoint{9.996607in}{3.461387in}}{\pgfqpoint{10.004420in}{3.469200in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{3.477014in}}{\pgfqpoint{10.016624in}{3.487613in}}{\pgfqpoint{10.016624in}{3.498663in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{3.509713in}}{\pgfqpoint{10.012234in}{3.520312in}}{\pgfqpoint{10.004420in}{3.528126in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{3.535939in}}{\pgfqpoint{9.986007in}{3.540330in}}{\pgfqpoint{9.974957in}{3.540330in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{3.540330in}}{\pgfqpoint{9.953308in}{3.535939in}}{\pgfqpoint{9.945495in}{3.528126in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{3.520312in}}{\pgfqpoint{9.933291in}{3.509713in}}{\pgfqpoint{9.933291in}{3.498663in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{3.487613in}}{\pgfqpoint{9.937681in}{3.477014in}}{\pgfqpoint{9.945495in}{3.469200in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{3.461387in}}{\pgfqpoint{9.963907in}{3.456996in}}{\pgfqpoint{9.974957in}{3.456996in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.456996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{3.431840in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{3.431840in}}{\pgfqpoint{10.107533in}{3.436230in}}{\pgfqpoint{10.115347in}{3.444044in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{3.451857in}}{\pgfqpoint{10.127550in}{3.462456in}}{\pgfqpoint{10.127550in}{3.473507in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{3.484557in}}{\pgfqpoint{10.123160in}{3.495156in}}{\pgfqpoint{10.115347in}{3.502969in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{3.510783in}}{\pgfqpoint{10.096934in}{3.515173in}}{\pgfqpoint{10.085884in}{3.515173in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{3.515173in}}{\pgfqpoint{10.064235in}{3.510783in}}{\pgfqpoint{10.056421in}{3.502969in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{3.495156in}}{\pgfqpoint{10.044217in}{3.484557in}}{\pgfqpoint{10.044217in}{3.473507in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{3.462456in}}{\pgfqpoint{10.048607in}{3.451857in}}{\pgfqpoint{10.056421in}{3.444044in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{3.436230in}}{\pgfqpoint{10.074834in}{3.431840in}}{\pgfqpoint{10.085884in}{3.431840in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.431840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{3.407983in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{3.407983in}}{\pgfqpoint{10.193574in}{3.412374in}}{\pgfqpoint{10.201388in}{3.420187in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{3.428001in}}{\pgfqpoint{10.213592in}{3.438600in}}{\pgfqpoint{10.213592in}{3.449650in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{3.460700in}}{\pgfqpoint{10.209201in}{3.471299in}}{\pgfqpoint{10.201388in}{3.479113in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{3.486926in}}{\pgfqpoint{10.182975in}{3.491317in}}{\pgfqpoint{10.171925in}{3.491317in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{3.491317in}}{\pgfqpoint{10.150276in}{3.486926in}}{\pgfqpoint{10.142462in}{3.479113in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{3.471299in}}{\pgfqpoint{10.130258in}{3.460700in}}{\pgfqpoint{10.130258in}{3.449650in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{3.438600in}}{\pgfqpoint{10.134649in}{3.428001in}}{\pgfqpoint{10.142462in}{3.420187in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{3.412374in}}{\pgfqpoint{10.160875in}{3.407983in}}{\pgfqpoint{10.171925in}{3.407983in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.407983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{3.385699in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{3.385699in}}{\pgfqpoint{10.263875in}{3.390090in}}{\pgfqpoint{10.271689in}{3.397903in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{3.405717in}}{\pgfqpoint{10.283893in}{3.416316in}}{\pgfqpoint{10.283893in}{3.427366in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{3.438416in}}{\pgfqpoint{10.279502in}{3.449015in}}{\pgfqpoint{10.271689in}{3.456829in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{3.464643in}}{\pgfqpoint{10.253276in}{3.469033in}}{\pgfqpoint{10.242226in}{3.469033in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{3.469033in}}{\pgfqpoint{10.220577in}{3.464643in}}{\pgfqpoint{10.212763in}{3.456829in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{3.449015in}}{\pgfqpoint{10.200559in}{3.438416in}}{\pgfqpoint{10.200559in}{3.427366in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{3.416316in}}{\pgfqpoint{10.204949in}{3.405717in}}{\pgfqpoint{10.212763in}{3.397903in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{3.390090in}}{\pgfqpoint{10.231176in}{3.385699in}}{\pgfqpoint{10.242226in}{3.385699in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.385699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{3.365113in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{3.365113in}}{\pgfqpoint{10.323314in}{3.369503in}}{\pgfqpoint{10.331127in}{3.377317in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{3.385130in}}{\pgfqpoint{10.343331in}{3.395729in}}{\pgfqpoint{10.343331in}{3.406779in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{3.417829in}}{\pgfqpoint{10.338941in}{3.428428in}}{\pgfqpoint{10.331127in}{3.436242in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{3.444056in}}{\pgfqpoint{10.312714in}{3.448446in}}{\pgfqpoint{10.301664in}{3.448446in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{3.448446in}}{\pgfqpoint{10.280015in}{3.444056in}}{\pgfqpoint{10.272202in}{3.436242in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{3.428428in}}{\pgfqpoint{10.259998in}{3.417829in}}{\pgfqpoint{10.259998in}{3.406779in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{3.395729in}}{\pgfqpoint{10.264388in}{3.385130in}}{\pgfqpoint{10.272202in}{3.377317in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{3.369503in}}{\pgfqpoint{10.290614in}{3.365113in}}{\pgfqpoint{10.301664in}{3.365113in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.365113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{3.346217in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{3.346217in}}{\pgfqpoint{10.374801in}{3.350608in}}{\pgfqpoint{10.382615in}{3.358421in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{3.366235in}}{\pgfqpoint{10.394819in}{3.376834in}}{\pgfqpoint{10.394819in}{3.387884in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{3.398934in}}{\pgfqpoint{10.390429in}{3.409533in}}{\pgfqpoint{10.382615in}{3.417347in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{3.425160in}}{\pgfqpoint{10.364202in}{3.429551in}}{\pgfqpoint{10.353152in}{3.429551in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{3.429551in}}{\pgfqpoint{10.331503in}{3.425160in}}{\pgfqpoint{10.323690in}{3.417347in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{3.409533in}}{\pgfqpoint{10.311486in}{3.398934in}}{\pgfqpoint{10.311486in}{3.387884in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{3.376834in}}{\pgfqpoint{10.315876in}{3.366235in}}{\pgfqpoint{10.323690in}{3.358421in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{3.350608in}}{\pgfqpoint{10.342102in}{3.346217in}}{\pgfqpoint{10.353152in}{3.346217in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.346217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{3.328919in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{3.328919in}}{\pgfqpoint{10.420217in}{3.333309in}}{\pgfqpoint{10.428031in}{3.341122in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{3.348936in}}{\pgfqpoint{10.440235in}{3.359535in}}{\pgfqpoint{10.440235in}{3.370585in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{3.381635in}}{\pgfqpoint{10.435844in}{3.392234in}}{\pgfqpoint{10.428031in}{3.400048in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{3.407862in}}{\pgfqpoint{10.409618in}{3.412252in}}{\pgfqpoint{10.398568in}{3.412252in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{3.412252in}}{\pgfqpoint{10.376919in}{3.407862in}}{\pgfqpoint{10.369105in}{3.400048in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{3.392234in}}{\pgfqpoint{10.356901in}{3.381635in}}{\pgfqpoint{10.356901in}{3.370585in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{3.359535in}}{\pgfqpoint{10.361292in}{3.348936in}}{\pgfqpoint{10.369105in}{3.341122in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{3.333309in}}{\pgfqpoint{10.387518in}{3.328919in}}{\pgfqpoint{10.398568in}{3.328919in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.328919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{3.313084in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{3.313084in}}{\pgfqpoint{10.460843in}{3.317475in}}{\pgfqpoint{10.468656in}{3.325288in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{3.333102in}}{\pgfqpoint{10.480860in}{3.343701in}}{\pgfqpoint{10.480860in}{3.354751in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{3.365801in}}{\pgfqpoint{10.476470in}{3.376400in}}{\pgfqpoint{10.468656in}{3.384214in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{3.392027in}}{\pgfqpoint{10.450244in}{3.396418in}}{\pgfqpoint{10.439194in}{3.396418in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{3.396418in}}{\pgfqpoint{10.417544in}{3.392027in}}{\pgfqpoint{10.409731in}{3.384214in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{3.376400in}}{\pgfqpoint{10.397527in}{3.365801in}}{\pgfqpoint{10.397527in}{3.354751in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{3.343701in}}{\pgfqpoint{10.401917in}{3.333102in}}{\pgfqpoint{10.409731in}{3.325288in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{3.317475in}}{\pgfqpoint{10.428143in}{3.313084in}}{\pgfqpoint{10.439194in}{3.313084in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.313084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{3.209479in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{3.209479in}}{\pgfqpoint{10.728111in}{3.213870in}}{\pgfqpoint{10.735925in}{3.221683in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{3.229497in}}{\pgfqpoint{10.748129in}{3.240096in}}{\pgfqpoint{10.748129in}{3.251146in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{3.262196in}}{\pgfqpoint{10.743738in}{3.272795in}}{\pgfqpoint{10.735925in}{3.280609in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{3.288422in}}{\pgfqpoint{10.717512in}{3.292813in}}{\pgfqpoint{10.706462in}{3.292813in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{3.292813in}}{\pgfqpoint{10.684813in}{3.288422in}}{\pgfqpoint{10.676999in}{3.280609in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{3.272795in}}{\pgfqpoint{10.664795in}{3.262196in}}{\pgfqpoint{10.664795in}{3.251146in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{3.240096in}}{\pgfqpoint{10.669186in}{3.229497in}}{\pgfqpoint{10.676999in}{3.221683in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{3.213870in}}{\pgfqpoint{10.695412in}{3.209479in}}{\pgfqpoint{10.706462in}{3.209479in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.209479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{3.154712in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{3.154712in}}{\pgfqpoint{10.884453in}{3.159102in}}{\pgfqpoint{10.892267in}{3.166916in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{3.174730in}}{\pgfqpoint{10.904471in}{3.185329in}}{\pgfqpoint{10.904471in}{3.196379in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{3.207429in}}{\pgfqpoint{10.900081in}{3.218028in}}{\pgfqpoint{10.892267in}{3.225842in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{3.233655in}}{\pgfqpoint{10.873854in}{3.238046in}}{\pgfqpoint{10.862804in}{3.238046in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{3.238046in}}{\pgfqpoint{10.841155in}{3.233655in}}{\pgfqpoint{10.833341in}{3.225842in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{3.218028in}}{\pgfqpoint{10.821137in}{3.207429in}}{\pgfqpoint{10.821137in}{3.196379in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{3.185329in}}{\pgfqpoint{10.825528in}{3.174730in}}{\pgfqpoint{10.833341in}{3.166916in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{3.159102in}}{\pgfqpoint{10.851754in}{3.154712in}}{\pgfqpoint{10.862804in}{3.154712in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.154712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{3.120161in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{3.120161in}}{\pgfqpoint{10.995380in}{3.124551in}}{\pgfqpoint{11.003193in}{3.132365in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{3.140179in}}{\pgfqpoint{11.015397in}{3.150778in}}{\pgfqpoint{11.015397in}{3.161828in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{3.172878in}}{\pgfqpoint{11.011007in}{3.183477in}}{\pgfqpoint{11.003193in}{3.191291in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{3.199104in}}{\pgfqpoint{10.984781in}{3.203494in}}{\pgfqpoint{10.973731in}{3.203494in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{3.203494in}}{\pgfqpoint{10.952081in}{3.199104in}}{\pgfqpoint{10.944268in}{3.191291in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{3.183477in}}{\pgfqpoint{10.932064in}{3.172878in}}{\pgfqpoint{10.932064in}{3.161828in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{3.150778in}}{\pgfqpoint{10.936454in}{3.140179in}}{\pgfqpoint{10.944268in}{3.132365in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{3.124551in}}{\pgfqpoint{10.962680in}{3.120161in}}{\pgfqpoint{10.973731in}{3.120161in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.120161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{3.094342in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{3.094342in}}{\pgfqpoint{11.081421in}{3.098732in}}{\pgfqpoint{11.089235in}{3.106546in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{3.114360in}}{\pgfqpoint{11.101438in}{3.124959in}}{\pgfqpoint{11.101438in}{3.136009in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{3.147059in}}{\pgfqpoint{11.097048in}{3.157658in}}{\pgfqpoint{11.089235in}{3.165471in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{3.173285in}}{\pgfqpoint{11.070822in}{3.177675in}}{\pgfqpoint{11.059772in}{3.177675in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{3.177675in}}{\pgfqpoint{11.038123in}{3.173285in}}{\pgfqpoint{11.030309in}{3.165471in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{3.157658in}}{\pgfqpoint{11.018105in}{3.147059in}}{\pgfqpoint{11.018105in}{3.136009in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{3.124959in}}{\pgfqpoint{11.022495in}{3.114360in}}{\pgfqpoint{11.030309in}{3.106546in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{3.098732in}}{\pgfqpoint{11.048722in}{3.094342in}}{\pgfqpoint{11.059772in}{3.094342in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.094342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{3.073101in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{3.073101in}}{\pgfqpoint{11.151722in}{3.077491in}}{\pgfqpoint{11.159535in}{3.085305in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{3.093119in}}{\pgfqpoint{11.171739in}{3.103718in}}{\pgfqpoint{11.171739in}{3.114768in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{3.125818in}}{\pgfqpoint{11.167349in}{3.136417in}}{\pgfqpoint{11.159535in}{3.144231in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{3.152044in}}{\pgfqpoint{11.141123in}{3.156435in}}{\pgfqpoint{11.130073in}{3.156435in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{3.156435in}}{\pgfqpoint{11.108423in}{3.152044in}}{\pgfqpoint{11.100610in}{3.144231in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{3.136417in}}{\pgfqpoint{11.088406in}{3.125818in}}{\pgfqpoint{11.088406in}{3.114768in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{3.103718in}}{\pgfqpoint{11.092796in}{3.093119in}}{\pgfqpoint{11.100610in}{3.085305in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{3.077491in}}{\pgfqpoint{11.119022in}{3.073101in}}{\pgfqpoint{11.130073in}{3.073101in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.073101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{3.055404in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{3.055404in}}{\pgfqpoint{11.211160in}{3.059794in}}{\pgfqpoint{11.218974in}{3.067608in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{3.075421in}}{\pgfqpoint{11.231178in}{3.086020in}}{\pgfqpoint{11.231178in}{3.097070in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{3.108120in}}{\pgfqpoint{11.226788in}{3.118720in}}{\pgfqpoint{11.218974in}{3.126533in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{3.134347in}}{\pgfqpoint{11.200561in}{3.138737in}}{\pgfqpoint{11.189511in}{3.138737in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{3.138737in}}{\pgfqpoint{11.167862in}{3.134347in}}{\pgfqpoint{11.160048in}{3.126533in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{3.118720in}}{\pgfqpoint{11.147844in}{3.108120in}}{\pgfqpoint{11.147844in}{3.097070in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{3.086020in}}{\pgfqpoint{11.152235in}{3.075421in}}{\pgfqpoint{11.160048in}{3.067608in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{3.059794in}}{\pgfqpoint{11.178461in}{3.055404in}}{\pgfqpoint{11.189511in}{3.055404in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.055404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{3.040482in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{3.040482in}}{\pgfqpoint{11.262648in}{3.044872in}}{\pgfqpoint{11.270462in}{3.052686in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{3.060499in}}{\pgfqpoint{11.282666in}{3.071099in}}{\pgfqpoint{11.282666in}{3.082149in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{3.093199in}}{\pgfqpoint{11.278275in}{3.103798in}}{\pgfqpoint{11.270462in}{3.111611in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{3.119425in}}{\pgfqpoint{11.252049in}{3.123815in}}{\pgfqpoint{11.240999in}{3.123815in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{3.123815in}}{\pgfqpoint{11.219350in}{3.119425in}}{\pgfqpoint{11.211536in}{3.111611in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{3.103798in}}{\pgfqpoint{11.199332in}{3.093199in}}{\pgfqpoint{11.199332in}{3.082149in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{3.071099in}}{\pgfqpoint{11.203723in}{3.060499in}}{\pgfqpoint{11.211536in}{3.052686in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{3.044872in}}{\pgfqpoint{11.229949in}{3.040482in}}{\pgfqpoint{11.240999in}{3.040482in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.040482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{3.027179in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{3.027179in}}{\pgfqpoint{11.308064in}{3.031569in}}{\pgfqpoint{11.315877in}{3.039383in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{3.047197in}}{\pgfqpoint{11.328081in}{3.057796in}}{\pgfqpoint{11.328081in}{3.068846in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{3.079896in}}{\pgfqpoint{11.323691in}{3.090495in}}{\pgfqpoint{11.315877in}{3.098309in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{3.106122in}}{\pgfqpoint{11.297465in}{3.110512in}}{\pgfqpoint{11.286415in}{3.110512in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{3.110512in}}{\pgfqpoint{11.264766in}{3.106122in}}{\pgfqpoint{11.256952in}{3.098309in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{3.090495in}}{\pgfqpoint{11.244748in}{3.079896in}}{\pgfqpoint{11.244748in}{3.068846in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{3.057796in}}{\pgfqpoint{11.249138in}{3.047197in}}{\pgfqpoint{11.256952in}{3.039383in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{3.031569in}}{\pgfqpoint{11.275365in}{3.027179in}}{\pgfqpoint{11.286415in}{3.027179in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.027179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{3.010825in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{3.010825in}}{\pgfqpoint{11.348689in}{3.015215in}}{\pgfqpoint{11.356503in}{3.023029in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{3.030843in}}{\pgfqpoint{11.368707in}{3.041442in}}{\pgfqpoint{11.368707in}{3.052492in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{3.063542in}}{\pgfqpoint{11.364317in}{3.074141in}}{\pgfqpoint{11.356503in}{3.081954in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{3.089768in}}{\pgfqpoint{11.338090in}{3.094158in}}{\pgfqpoint{11.327040in}{3.094158in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{3.094158in}}{\pgfqpoint{11.305391in}{3.089768in}}{\pgfqpoint{11.297578in}{3.081954in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{3.074141in}}{\pgfqpoint{11.285374in}{3.063542in}}{\pgfqpoint{11.285374in}{3.052492in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{3.041442in}}{\pgfqpoint{11.289764in}{3.030843in}}{\pgfqpoint{11.297578in}{3.023029in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{3.015215in}}{\pgfqpoint{11.315990in}{3.010825in}}{\pgfqpoint{11.327040in}{3.010825in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.010825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{2.866774in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{2.866774in}}{\pgfqpoint{11.615958in}{2.871165in}}{\pgfqpoint{11.623772in}{2.878978in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{2.886792in}}{\pgfqpoint{11.635976in}{2.897391in}}{\pgfqpoint{11.635976in}{2.908441in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{2.919491in}}{\pgfqpoint{11.631585in}{2.930090in}}{\pgfqpoint{11.623772in}{2.937904in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{2.945718in}}{\pgfqpoint{11.605359in}{2.950108in}}{\pgfqpoint{11.594309in}{2.950108in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{2.950108in}}{\pgfqpoint{11.572660in}{2.945718in}}{\pgfqpoint{11.564846in}{2.937904in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{2.930090in}}{\pgfqpoint{11.552642in}{2.919491in}}{\pgfqpoint{11.552642in}{2.908441in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{2.897391in}}{\pgfqpoint{11.557032in}{2.886792in}}{\pgfqpoint{11.564846in}{2.878978in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{2.871165in}}{\pgfqpoint{11.583259in}{2.866774in}}{\pgfqpoint{11.594309in}{2.866774in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{2.866774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{2.732705in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{2.732705in}}{\pgfqpoint{11.772300in}{2.737095in}}{\pgfqpoint{11.780114in}{2.744909in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{2.752722in}}{\pgfqpoint{11.792318in}{2.763321in}}{\pgfqpoint{11.792318in}{2.774372in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{2.785422in}}{\pgfqpoint{11.787927in}{2.796021in}}{\pgfqpoint{11.780114in}{2.803834in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{2.811648in}}{\pgfqpoint{11.761701in}{2.816038in}}{\pgfqpoint{11.750651in}{2.816038in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{2.816038in}}{\pgfqpoint{11.729002in}{2.811648in}}{\pgfqpoint{11.721188in}{2.803834in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{2.796021in}}{\pgfqpoint{11.708984in}{2.785422in}}{\pgfqpoint{11.708984in}{2.774372in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{2.763321in}}{\pgfqpoint{11.713374in}{2.752722in}}{\pgfqpoint{11.721188in}{2.744909in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{2.737095in}}{\pgfqpoint{11.739601in}{2.732705in}}{\pgfqpoint{11.750651in}{2.732705in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{2.732705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{2.601580in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{2.601580in}}{\pgfqpoint{11.883227in}{2.605970in}}{\pgfqpoint{11.891040in}{2.613784in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{2.621597in}}{\pgfqpoint{11.903244in}{2.632196in}}{\pgfqpoint{11.903244in}{2.643246in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{2.654296in}}{\pgfqpoint{11.898854in}{2.664895in}}{\pgfqpoint{11.891040in}{2.672709in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{2.680523in}}{\pgfqpoint{11.872627in}{2.684913in}}{\pgfqpoint{11.861577in}{2.684913in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{2.684913in}}{\pgfqpoint{11.839928in}{2.680523in}}{\pgfqpoint{11.832115in}{2.672709in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{2.664895in}}{\pgfqpoint{11.819911in}{2.654296in}}{\pgfqpoint{11.819911in}{2.643246in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{2.632196in}}{\pgfqpoint{11.824301in}{2.621597in}}{\pgfqpoint{11.832115in}{2.613784in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{2.605970in}}{\pgfqpoint{11.850527in}{2.601580in}}{\pgfqpoint{11.861577in}{2.601580in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{2.601580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{2.472088in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{2.472088in}}{\pgfqpoint{11.969268in}{2.476479in}}{\pgfqpoint{11.977081in}{2.484292in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{2.492106in}}{\pgfqpoint{11.989285in}{2.502705in}}{\pgfqpoint{11.989285in}{2.513755in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{2.524805in}}{\pgfqpoint{11.984895in}{2.535404in}}{\pgfqpoint{11.977081in}{2.543218in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{2.551031in}}{\pgfqpoint{11.958669in}{2.555422in}}{\pgfqpoint{11.947619in}{2.555422in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{2.555422in}}{\pgfqpoint{11.925969in}{2.551031in}}{\pgfqpoint{11.918156in}{2.543218in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{2.535404in}}{\pgfqpoint{11.905952in}{2.524805in}}{\pgfqpoint{11.905952in}{2.513755in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{2.502705in}}{\pgfqpoint{11.910342in}{2.492106in}}{\pgfqpoint{11.918156in}{2.484292in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{2.476479in}}{\pgfqpoint{11.936568in}{2.472088in}}{\pgfqpoint{11.947619in}{2.472088in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{2.472088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{2.343566in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{2.343566in}}{\pgfqpoint{12.039569in}{2.347956in}}{\pgfqpoint{12.047382in}{2.355770in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{2.363584in}}{\pgfqpoint{12.059586in}{2.374183in}}{\pgfqpoint{12.059586in}{2.385233in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{2.396283in}}{\pgfqpoint{12.055196in}{2.406882in}}{\pgfqpoint{12.047382in}{2.414696in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{2.422509in}}{\pgfqpoint{12.028970in}{2.426899in}}{\pgfqpoint{12.017919in}{2.426899in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{2.426899in}}{\pgfqpoint{11.996270in}{2.422509in}}{\pgfqpoint{11.988457in}{2.414696in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{2.406882in}}{\pgfqpoint{11.976253in}{2.396283in}}{\pgfqpoint{11.976253in}{2.385233in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{2.374183in}}{\pgfqpoint{11.980643in}{2.363584in}}{\pgfqpoint{11.988457in}{2.355770in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{2.347956in}}{\pgfqpoint{12.006869in}{2.343566in}}{\pgfqpoint{12.017919in}{2.343566in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{2.343566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{2.215651in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{2.215651in}}{\pgfqpoint{12.099007in}{2.220042in}}{\pgfqpoint{12.106821in}{2.227855in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{2.235669in}}{\pgfqpoint{12.119025in}{2.246268in}}{\pgfqpoint{12.119025in}{2.257318in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{2.268368in}}{\pgfqpoint{12.114634in}{2.278967in}}{\pgfqpoint{12.106821in}{2.286781in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{2.294594in}}{\pgfqpoint{12.088408in}{2.298985in}}{\pgfqpoint{12.077358in}{2.298985in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{2.298985in}}{\pgfqpoint{12.055709in}{2.294594in}}{\pgfqpoint{12.047895in}{2.286781in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{2.278967in}}{\pgfqpoint{12.035691in}{2.268368in}}{\pgfqpoint{12.035691in}{2.257318in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{2.246268in}}{\pgfqpoint{12.040081in}{2.235669in}}{\pgfqpoint{12.047895in}{2.227855in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{2.220042in}}{\pgfqpoint{12.066308in}{2.215651in}}{\pgfqpoint{12.077358in}{2.215651in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{2.215651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{2.088144in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{2.088144in}}{\pgfqpoint{12.150495in}{2.092534in}}{\pgfqpoint{12.158309in}{2.100348in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{2.108161in}}{\pgfqpoint{12.170513in}{2.118760in}}{\pgfqpoint{12.170513in}{2.129811in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{2.140861in}}{\pgfqpoint{12.166122in}{2.151460in}}{\pgfqpoint{12.158309in}{2.159273in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{2.167087in}}{\pgfqpoint{12.139896in}{2.171477in}}{\pgfqpoint{12.128846in}{2.171477in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{2.171477in}}{\pgfqpoint{12.107197in}{2.167087in}}{\pgfqpoint{12.099383in}{2.159273in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{2.151460in}}{\pgfqpoint{12.087179in}{2.140861in}}{\pgfqpoint{12.087179in}{2.129811in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{2.118760in}}{\pgfqpoint{12.091569in}{2.108161in}}{\pgfqpoint{12.099383in}{2.100348in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{2.092534in}}{\pgfqpoint{12.117796in}{2.088144in}}{\pgfqpoint{12.128846in}{2.088144in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{2.088144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{1.960926in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{1.960926in}}{\pgfqpoint{12.195911in}{1.965316in}}{\pgfqpoint{12.203724in}{1.973130in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{1.980943in}}{\pgfqpoint{12.215928in}{1.991542in}}{\pgfqpoint{12.215928in}{2.002592in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{2.013642in}}{\pgfqpoint{12.211538in}{2.024242in}}{\pgfqpoint{12.203724in}{2.032055in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{2.039869in}}{\pgfqpoint{12.185312in}{2.044259in}}{\pgfqpoint{12.174261in}{2.044259in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{2.044259in}}{\pgfqpoint{12.152612in}{2.039869in}}{\pgfqpoint{12.144799in}{2.032055in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{2.024242in}}{\pgfqpoint{12.132595in}{2.013642in}}{\pgfqpoint{12.132595in}{2.002592in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{1.991542in}}{\pgfqpoint{12.136985in}{1.980943in}}{\pgfqpoint{12.144799in}{1.973130in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{1.965316in}}{\pgfqpoint{12.163211in}{1.960926in}}{\pgfqpoint{12.174261in}{1.960926in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{1.960926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{1.833920in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{1.833920in}}{\pgfqpoint{12.236536in}{1.838310in}}{\pgfqpoint{12.244350in}{1.846124in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{1.853938in}}{\pgfqpoint{12.256554in}{1.864537in}}{\pgfqpoint{12.256554in}{1.875587in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{1.886637in}}{\pgfqpoint{12.252163in}{1.897236in}}{\pgfqpoint{12.244350in}{1.905049in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{1.912863in}}{\pgfqpoint{12.225937in}{1.917253in}}{\pgfqpoint{12.214887in}{1.917253in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{1.917253in}}{\pgfqpoint{12.193238in}{1.912863in}}{\pgfqpoint{12.185424in}{1.905049in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{1.897236in}}{\pgfqpoint{12.173220in}{1.886637in}}{\pgfqpoint{12.173220in}{1.875587in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{1.864537in}}{\pgfqpoint{12.177611in}{1.853938in}}{\pgfqpoint{12.185424in}{1.846124in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{1.838310in}}{\pgfqpoint{12.203837in}{1.833920in}}{\pgfqpoint{12.214887in}{1.833920in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.833920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.647255in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{3.647255in}}{\pgfqpoint{8.685149in}{3.651645in}}{\pgfqpoint{8.692963in}{3.659459in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{3.667272in}}{\pgfqpoint{8.705167in}{3.677871in}}{\pgfqpoint{8.705167in}{3.688921in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{3.699971in}}{\pgfqpoint{8.700776in}{3.710570in}}{\pgfqpoint{8.692963in}{3.718384in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{3.726198in}}{\pgfqpoint{8.674550in}{3.730588in}}{\pgfqpoint{8.663500in}{3.730588in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{3.730588in}}{\pgfqpoint{8.641851in}{3.726198in}}{\pgfqpoint{8.634037in}{3.718384in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{3.710570in}}{\pgfqpoint{8.621833in}{3.699971in}}{\pgfqpoint{8.621833in}{3.688921in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{3.677871in}}{\pgfqpoint{8.626224in}{3.667272in}}{\pgfqpoint{8.634037in}{3.659459in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{3.651645in}}{\pgfqpoint{8.652450in}{3.647255in}}{\pgfqpoint{8.663500in}{3.647255in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.647255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{3.640175in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{3.640175in}}{\pgfqpoint{8.952418in}{3.644565in}}{\pgfqpoint{8.960231in}{3.652379in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{3.660193in}}{\pgfqpoint{8.972435in}{3.670792in}}{\pgfqpoint{8.972435in}{3.681842in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{3.692892in}}{\pgfqpoint{8.968045in}{3.703491in}}{\pgfqpoint{8.960231in}{3.711304in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{3.719118in}}{\pgfqpoint{8.941819in}{3.723508in}}{\pgfqpoint{8.930769in}{3.723508in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{3.723508in}}{\pgfqpoint{8.909119in}{3.719118in}}{\pgfqpoint{8.901306in}{3.711304in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{3.703491in}}{\pgfqpoint{8.889102in}{3.692892in}}{\pgfqpoint{8.889102in}{3.681842in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{3.670792in}}{\pgfqpoint{8.893492in}{3.660193in}}{\pgfqpoint{8.901306in}{3.652379in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{3.644565in}}{\pgfqpoint{8.919718in}{3.640175in}}{\pgfqpoint{8.930769in}{3.640175in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.640175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{3.633179in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{3.633179in}}{\pgfqpoint{9.108760in}{3.637569in}}{\pgfqpoint{9.116573in}{3.645383in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{3.653196in}}{\pgfqpoint{9.128777in}{3.663795in}}{\pgfqpoint{9.128777in}{3.674846in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{3.685896in}}{\pgfqpoint{9.124387in}{3.696495in}}{\pgfqpoint{9.116573in}{3.704308in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{3.712122in}}{\pgfqpoint{9.098161in}{3.716512in}}{\pgfqpoint{9.087111in}{3.716512in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{3.716512in}}{\pgfqpoint{9.065461in}{3.712122in}}{\pgfqpoint{9.057648in}{3.704308in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{3.696495in}}{\pgfqpoint{9.045444in}{3.685896in}}{\pgfqpoint{9.045444in}{3.674846in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{3.663795in}}{\pgfqpoint{9.049834in}{3.653196in}}{\pgfqpoint{9.057648in}{3.645383in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{3.637569in}}{\pgfqpoint{9.076060in}{3.633179in}}{\pgfqpoint{9.087111in}{3.633179in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.633179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{3.626266in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{3.626266in}}{\pgfqpoint{9.219686in}{3.630656in}}{\pgfqpoint{9.227500in}{3.638470in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{3.646284in}}{\pgfqpoint{9.239704in}{3.656883in}}{\pgfqpoint{9.239704in}{3.667933in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{3.678983in}}{\pgfqpoint{9.235313in}{3.689582in}}{\pgfqpoint{9.227500in}{3.697396in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{3.705209in}}{\pgfqpoint{9.209087in}{3.709600in}}{\pgfqpoint{9.198037in}{3.709600in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{3.709600in}}{\pgfqpoint{9.176388in}{3.705209in}}{\pgfqpoint{9.168574in}{3.697396in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{3.689582in}}{\pgfqpoint{9.156370in}{3.678983in}}{\pgfqpoint{9.156370in}{3.667933in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{3.656883in}}{\pgfqpoint{9.160761in}{3.646284in}}{\pgfqpoint{9.168574in}{3.638470in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{3.630656in}}{\pgfqpoint{9.186987in}{3.626266in}}{\pgfqpoint{9.198037in}{3.626266in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.626266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{3.619437in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{3.619437in}}{\pgfqpoint{9.305727in}{3.623827in}}{\pgfqpoint{9.313541in}{3.631641in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{3.639454in}}{\pgfqpoint{9.325745in}{3.650053in}}{\pgfqpoint{9.325745in}{3.661104in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{3.672154in}}{\pgfqpoint{9.321355in}{3.682753in}}{\pgfqpoint{9.313541in}{3.690566in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{3.698380in}}{\pgfqpoint{9.295128in}{3.702770in}}{\pgfqpoint{9.284078in}{3.702770in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{3.702770in}}{\pgfqpoint{9.262429in}{3.698380in}}{\pgfqpoint{9.254615in}{3.690566in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{3.682753in}}{\pgfqpoint{9.242412in}{3.672154in}}{\pgfqpoint{9.242412in}{3.661104in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{3.650053in}}{\pgfqpoint{9.246802in}{3.639454in}}{\pgfqpoint{9.254615in}{3.631641in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{3.623827in}}{\pgfqpoint{9.273028in}{3.619437in}}{\pgfqpoint{9.284078in}{3.619437in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.619437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{3.612691in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{3.612691in}}{\pgfqpoint{9.376028in}{3.617081in}}{\pgfqpoint{9.383842in}{3.624895in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{3.632708in}}{\pgfqpoint{9.396046in}{3.643307in}}{\pgfqpoint{9.396046in}{3.654357in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{3.665408in}}{\pgfqpoint{9.391655in}{3.676007in}}{\pgfqpoint{9.383842in}{3.683820in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{3.691634in}}{\pgfqpoint{9.365429in}{3.696024in}}{\pgfqpoint{9.354379in}{3.696024in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{3.696024in}}{\pgfqpoint{9.332730in}{3.691634in}}{\pgfqpoint{9.324916in}{3.683820in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{3.676007in}}{\pgfqpoint{9.312712in}{3.665408in}}{\pgfqpoint{9.312712in}{3.654357in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{3.643307in}}{\pgfqpoint{9.317103in}{3.632708in}}{\pgfqpoint{9.324916in}{3.624895in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{3.617081in}}{\pgfqpoint{9.343329in}{3.612691in}}{\pgfqpoint{9.354379in}{3.612691in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.612691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{3.606028in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{3.606028in}}{\pgfqpoint{9.435467in}{3.610418in}}{\pgfqpoint{9.443280in}{3.618232in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{3.626045in}}{\pgfqpoint{9.455484in}{3.636644in}}{\pgfqpoint{9.455484in}{3.647695in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{3.658745in}}{\pgfqpoint{9.451094in}{3.669344in}}{\pgfqpoint{9.443280in}{3.677157in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{3.684971in}}{\pgfqpoint{9.424868in}{3.689361in}}{\pgfqpoint{9.413818in}{3.689361in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{3.689361in}}{\pgfqpoint{9.392168in}{3.684971in}}{\pgfqpoint{9.384355in}{3.677157in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{3.669344in}}{\pgfqpoint{9.372151in}{3.658745in}}{\pgfqpoint{9.372151in}{3.647695in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{3.636644in}}{\pgfqpoint{9.376541in}{3.626045in}}{\pgfqpoint{9.384355in}{3.618232in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{3.610418in}}{\pgfqpoint{9.402767in}{3.606028in}}{\pgfqpoint{9.413818in}{3.606028in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.606028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{3.599448in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{3.599448in}}{\pgfqpoint{9.486955in}{3.603838in}}{\pgfqpoint{9.494768in}{3.611652in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{3.619465in}}{\pgfqpoint{9.506972in}{3.630065in}}{\pgfqpoint{9.506972in}{3.641115in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{3.652165in}}{\pgfqpoint{9.502582in}{3.662764in}}{\pgfqpoint{9.494768in}{3.670577in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{3.678391in}}{\pgfqpoint{9.476356in}{3.682781in}}{\pgfqpoint{9.465306in}{3.682781in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{3.682781in}}{\pgfqpoint{9.443656in}{3.678391in}}{\pgfqpoint{9.435843in}{3.670577in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{3.662764in}}{\pgfqpoint{9.423639in}{3.652165in}}{\pgfqpoint{9.423639in}{3.641115in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{3.630065in}}{\pgfqpoint{9.428029in}{3.619465in}}{\pgfqpoint{9.435843in}{3.611652in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{3.603838in}}{\pgfqpoint{9.454255in}{3.599448in}}{\pgfqpoint{9.465306in}{3.599448in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.599448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{3.592951in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{3.592951in}}{\pgfqpoint{9.532370in}{3.597341in}}{\pgfqpoint{9.540184in}{3.605155in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{3.612968in}}{\pgfqpoint{9.552388in}{3.623567in}}{\pgfqpoint{9.552388in}{3.634618in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{3.645668in}}{\pgfqpoint{9.547998in}{3.656267in}}{\pgfqpoint{9.540184in}{3.664080in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{3.671894in}}{\pgfqpoint{9.521771in}{3.676284in}}{\pgfqpoint{9.510721in}{3.676284in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{3.676284in}}{\pgfqpoint{9.489072in}{3.671894in}}{\pgfqpoint{9.481258in}{3.664080in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{3.656267in}}{\pgfqpoint{9.469054in}{3.645668in}}{\pgfqpoint{9.469054in}{3.634618in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{3.623567in}}{\pgfqpoint{9.473445in}{3.612968in}}{\pgfqpoint{9.481258in}{3.605155in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{3.597341in}}{\pgfqpoint{9.499671in}{3.592951in}}{\pgfqpoint{9.510721in}{3.592951in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.592951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{3.586537in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{3.586537in}}{\pgfqpoint{9.572996in}{3.590927in}}{\pgfqpoint{9.580810in}{3.598740in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{3.606554in}}{\pgfqpoint{9.593013in}{3.617153in}}{\pgfqpoint{9.593013in}{3.628203in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{3.639253in}}{\pgfqpoint{9.588623in}{3.649852in}}{\pgfqpoint{9.580810in}{3.657666in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{3.665480in}}{\pgfqpoint{9.562397in}{3.669870in}}{\pgfqpoint{9.551347in}{3.669870in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{3.669870in}}{\pgfqpoint{9.529698in}{3.665480in}}{\pgfqpoint{9.521884in}{3.657666in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{3.649852in}}{\pgfqpoint{9.509680in}{3.639253in}}{\pgfqpoint{9.509680in}{3.628203in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{3.617153in}}{\pgfqpoint{9.514070in}{3.606554in}}{\pgfqpoint{9.521884in}{3.598740in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{3.590927in}}{\pgfqpoint{9.540297in}{3.586537in}}{\pgfqpoint{9.551347in}{3.586537in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.586537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{3.526887in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{3.526887in}}{\pgfqpoint{9.840264in}{3.531278in}}{\pgfqpoint{9.848078in}{3.539091in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{3.546905in}}{\pgfqpoint{9.860282in}{3.557504in}}{\pgfqpoint{9.860282in}{3.568554in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{3.579604in}}{\pgfqpoint{9.855892in}{3.590203in}}{\pgfqpoint{9.848078in}{3.598017in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{3.605830in}}{\pgfqpoint{9.829665in}{3.610221in}}{\pgfqpoint{9.818615in}{3.610221in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{3.610221in}}{\pgfqpoint{9.796966in}{3.605830in}}{\pgfqpoint{9.789153in}{3.598017in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{3.590203in}}{\pgfqpoint{9.776949in}{3.579604in}}{\pgfqpoint{9.776949in}{3.568554in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{3.557504in}}{\pgfqpoint{9.781339in}{3.546905in}}{\pgfqpoint{9.789153in}{3.539091in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{3.531278in}}{\pgfqpoint{9.807565in}{3.526887in}}{\pgfqpoint{9.818615in}{3.526887in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.526887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{3.475162in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{3.475162in}}{\pgfqpoint{9.996607in}{3.479552in}}{\pgfqpoint{10.004420in}{3.487366in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{3.495180in}}{\pgfqpoint{10.016624in}{3.505779in}}{\pgfqpoint{10.016624in}{3.516829in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{3.527879in}}{\pgfqpoint{10.012234in}{3.538478in}}{\pgfqpoint{10.004420in}{3.546292in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{3.554105in}}{\pgfqpoint{9.986007in}{3.558496in}}{\pgfqpoint{9.974957in}{3.558496in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{3.558496in}}{\pgfqpoint{9.953308in}{3.554105in}}{\pgfqpoint{9.945495in}{3.546292in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{3.538478in}}{\pgfqpoint{9.933291in}{3.527879in}}{\pgfqpoint{9.933291in}{3.516829in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{3.505779in}}{\pgfqpoint{9.937681in}{3.495180in}}{\pgfqpoint{9.945495in}{3.487366in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{3.479552in}}{\pgfqpoint{9.963907in}{3.475162in}}{\pgfqpoint{9.974957in}{3.475162in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.475162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{3.430856in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{3.430856in}}{\pgfqpoint{10.107533in}{3.435246in}}{\pgfqpoint{10.115347in}{3.443060in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{3.450873in}}{\pgfqpoint{10.127550in}{3.461472in}}{\pgfqpoint{10.127550in}{3.472522in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{3.483573in}}{\pgfqpoint{10.123160in}{3.494172in}}{\pgfqpoint{10.115347in}{3.501985in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{3.509799in}}{\pgfqpoint{10.096934in}{3.514189in}}{\pgfqpoint{10.085884in}{3.514189in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{3.514189in}}{\pgfqpoint{10.064235in}{3.509799in}}{\pgfqpoint{10.056421in}{3.501985in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{3.494172in}}{\pgfqpoint{10.044217in}{3.483573in}}{\pgfqpoint{10.044217in}{3.472522in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{3.461472in}}{\pgfqpoint{10.048607in}{3.450873in}}{\pgfqpoint{10.056421in}{3.443060in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{3.435246in}}{\pgfqpoint{10.074834in}{3.430856in}}{\pgfqpoint{10.085884in}{3.430856in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.430856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{3.393296in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{3.393296in}}{\pgfqpoint{10.193574in}{3.397686in}}{\pgfqpoint{10.201388in}{3.405500in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{3.413313in}}{\pgfqpoint{10.213592in}{3.423912in}}{\pgfqpoint{10.213592in}{3.434963in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{3.446013in}}{\pgfqpoint{10.209201in}{3.456612in}}{\pgfqpoint{10.201388in}{3.464425in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{3.472239in}}{\pgfqpoint{10.182975in}{3.476629in}}{\pgfqpoint{10.171925in}{3.476629in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{3.476629in}}{\pgfqpoint{10.150276in}{3.472239in}}{\pgfqpoint{10.142462in}{3.464425in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{3.456612in}}{\pgfqpoint{10.130258in}{3.446013in}}{\pgfqpoint{10.130258in}{3.434963in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{3.423912in}}{\pgfqpoint{10.134649in}{3.413313in}}{\pgfqpoint{10.142462in}{3.405500in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{3.397686in}}{\pgfqpoint{10.160875in}{3.393296in}}{\pgfqpoint{10.171925in}{3.393296in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.393296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{3.361701in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{3.361701in}}{\pgfqpoint{10.263875in}{3.366091in}}{\pgfqpoint{10.271689in}{3.373905in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{3.381718in}}{\pgfqpoint{10.283893in}{3.392317in}}{\pgfqpoint{10.283893in}{3.403367in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{3.414417in}}{\pgfqpoint{10.279502in}{3.425017in}}{\pgfqpoint{10.271689in}{3.432830in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{3.440644in}}{\pgfqpoint{10.253276in}{3.445034in}}{\pgfqpoint{10.242226in}{3.445034in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{3.445034in}}{\pgfqpoint{10.220577in}{3.440644in}}{\pgfqpoint{10.212763in}{3.432830in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{3.425017in}}{\pgfqpoint{10.200559in}{3.414417in}}{\pgfqpoint{10.200559in}{3.403367in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{3.392317in}}{\pgfqpoint{10.204949in}{3.381718in}}{\pgfqpoint{10.212763in}{3.373905in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{3.366091in}}{\pgfqpoint{10.231176in}{3.361701in}}{\pgfqpoint{10.242226in}{3.361701in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.361701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{3.335248in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{3.335248in}}{\pgfqpoint{10.323314in}{3.339638in}}{\pgfqpoint{10.331127in}{3.347452in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{3.355265in}}{\pgfqpoint{10.343331in}{3.365864in}}{\pgfqpoint{10.343331in}{3.376914in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{3.387965in}}{\pgfqpoint{10.338941in}{3.398564in}}{\pgfqpoint{10.331127in}{3.406377in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{3.414191in}}{\pgfqpoint{10.312714in}{3.418581in}}{\pgfqpoint{10.301664in}{3.418581in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{3.418581in}}{\pgfqpoint{10.280015in}{3.414191in}}{\pgfqpoint{10.272202in}{3.406377in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{3.398564in}}{\pgfqpoint{10.259998in}{3.387965in}}{\pgfqpoint{10.259998in}{3.376914in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{3.365864in}}{\pgfqpoint{10.264388in}{3.355265in}}{\pgfqpoint{10.272202in}{3.347452in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{3.339638in}}{\pgfqpoint{10.290614in}{3.335248in}}{\pgfqpoint{10.301664in}{3.335248in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.335248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{3.313137in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{3.313137in}}{\pgfqpoint{10.374801in}{3.317527in}}{\pgfqpoint{10.382615in}{3.325341in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{3.333154in}}{\pgfqpoint{10.394819in}{3.343753in}}{\pgfqpoint{10.394819in}{3.354804in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{3.365854in}}{\pgfqpoint{10.390429in}{3.376453in}}{\pgfqpoint{10.382615in}{3.384266in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{3.392080in}}{\pgfqpoint{10.364202in}{3.396470in}}{\pgfqpoint{10.353152in}{3.396470in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{3.396470in}}{\pgfqpoint{10.331503in}{3.392080in}}{\pgfqpoint{10.323690in}{3.384266in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{3.376453in}}{\pgfqpoint{10.311486in}{3.365854in}}{\pgfqpoint{10.311486in}{3.354804in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{3.343753in}}{\pgfqpoint{10.315876in}{3.333154in}}{\pgfqpoint{10.323690in}{3.325341in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{3.317527in}}{\pgfqpoint{10.342102in}{3.313137in}}{\pgfqpoint{10.353152in}{3.313137in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.313137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{3.294636in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{3.294636in}}{\pgfqpoint{10.420217in}{3.299026in}}{\pgfqpoint{10.428031in}{3.306840in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{3.314653in}}{\pgfqpoint{10.440235in}{3.325252in}}{\pgfqpoint{10.440235in}{3.336302in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{3.347353in}}{\pgfqpoint{10.435844in}{3.357952in}}{\pgfqpoint{10.428031in}{3.365765in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{3.373579in}}{\pgfqpoint{10.409618in}{3.377969in}}{\pgfqpoint{10.398568in}{3.377969in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{3.377969in}}{\pgfqpoint{10.376919in}{3.373579in}}{\pgfqpoint{10.369105in}{3.365765in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{3.357952in}}{\pgfqpoint{10.356901in}{3.347353in}}{\pgfqpoint{10.356901in}{3.336302in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{3.325252in}}{\pgfqpoint{10.361292in}{3.314653in}}{\pgfqpoint{10.369105in}{3.306840in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{3.299026in}}{\pgfqpoint{10.387518in}{3.294636in}}{\pgfqpoint{10.398568in}{3.294636in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.294636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{3.279104in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{3.279104in}}{\pgfqpoint{10.460843in}{3.283495in}}{\pgfqpoint{10.468656in}{3.291308in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{3.299122in}}{\pgfqpoint{10.480860in}{3.309721in}}{\pgfqpoint{10.480860in}{3.320771in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{3.331821in}}{\pgfqpoint{10.476470in}{3.342420in}}{\pgfqpoint{10.468656in}{3.350234in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{3.358047in}}{\pgfqpoint{10.450244in}{3.362438in}}{\pgfqpoint{10.439194in}{3.362438in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{3.362438in}}{\pgfqpoint{10.417544in}{3.358047in}}{\pgfqpoint{10.409731in}{3.350234in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{3.342420in}}{\pgfqpoint{10.397527in}{3.331821in}}{\pgfqpoint{10.397527in}{3.320771in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{3.309721in}}{\pgfqpoint{10.401917in}{3.299122in}}{\pgfqpoint{10.409731in}{3.291308in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{3.283495in}}{\pgfqpoint{10.428143in}{3.279104in}}{\pgfqpoint{10.439194in}{3.279104in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.279104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{3.205711in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{3.205711in}}{\pgfqpoint{10.728111in}{3.210101in}}{\pgfqpoint{10.735925in}{3.217915in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{3.225728in}}{\pgfqpoint{10.748129in}{3.236328in}}{\pgfqpoint{10.748129in}{3.247378in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{3.258428in}}{\pgfqpoint{10.743738in}{3.269027in}}{\pgfqpoint{10.735925in}{3.276840in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{3.284654in}}{\pgfqpoint{10.717512in}{3.289044in}}{\pgfqpoint{10.706462in}{3.289044in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{3.289044in}}{\pgfqpoint{10.684813in}{3.284654in}}{\pgfqpoint{10.676999in}{3.276840in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{3.269027in}}{\pgfqpoint{10.664795in}{3.258428in}}{\pgfqpoint{10.664795in}{3.247378in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{3.236328in}}{\pgfqpoint{10.669186in}{3.225728in}}{\pgfqpoint{10.676999in}{3.217915in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{3.210101in}}{\pgfqpoint{10.695412in}{3.205711in}}{\pgfqpoint{10.706462in}{3.205711in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.205711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{3.182432in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{3.182432in}}{\pgfqpoint{10.884453in}{3.186823in}}{\pgfqpoint{10.892267in}{3.194636in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{3.202450in}}{\pgfqpoint{10.904471in}{3.213049in}}{\pgfqpoint{10.904471in}{3.224099in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{3.235149in}}{\pgfqpoint{10.900081in}{3.245748in}}{\pgfqpoint{10.892267in}{3.253562in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{3.261376in}}{\pgfqpoint{10.873854in}{3.265766in}}{\pgfqpoint{10.862804in}{3.265766in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{3.265766in}}{\pgfqpoint{10.841155in}{3.261376in}}{\pgfqpoint{10.833341in}{3.253562in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{3.245748in}}{\pgfqpoint{10.821137in}{3.235149in}}{\pgfqpoint{10.821137in}{3.224099in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{3.213049in}}{\pgfqpoint{10.825528in}{3.202450in}}{\pgfqpoint{10.833341in}{3.194636in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{3.186823in}}{\pgfqpoint{10.851754in}{3.182432in}}{\pgfqpoint{10.862804in}{3.182432in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.182432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{3.171342in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{3.171342in}}{\pgfqpoint{10.995380in}{3.175732in}}{\pgfqpoint{11.003193in}{3.183546in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{3.191359in}}{\pgfqpoint{11.015397in}{3.201958in}}{\pgfqpoint{11.015397in}{3.213008in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{3.224059in}}{\pgfqpoint{11.011007in}{3.234658in}}{\pgfqpoint{11.003193in}{3.242471in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{3.250285in}}{\pgfqpoint{10.984781in}{3.254675in}}{\pgfqpoint{10.973731in}{3.254675in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{3.254675in}}{\pgfqpoint{10.952081in}{3.250285in}}{\pgfqpoint{10.944268in}{3.242471in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{3.234658in}}{\pgfqpoint{10.932064in}{3.224059in}}{\pgfqpoint{10.932064in}{3.213008in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{3.201958in}}{\pgfqpoint{10.936454in}{3.191359in}}{\pgfqpoint{10.944268in}{3.183546in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{3.175732in}}{\pgfqpoint{10.962680in}{3.171342in}}{\pgfqpoint{10.973731in}{3.171342in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.171342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{3.164841in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{3.164841in}}{\pgfqpoint{11.081421in}{3.169232in}}{\pgfqpoint{11.089235in}{3.177045in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{3.184859in}}{\pgfqpoint{11.101438in}{3.195458in}}{\pgfqpoint{11.101438in}{3.206508in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{3.217558in}}{\pgfqpoint{11.097048in}{3.228157in}}{\pgfqpoint{11.089235in}{3.235971in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{3.243784in}}{\pgfqpoint{11.070822in}{3.248175in}}{\pgfqpoint{11.059772in}{3.248175in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{3.248175in}}{\pgfqpoint{11.038123in}{3.243784in}}{\pgfqpoint{11.030309in}{3.235971in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{3.228157in}}{\pgfqpoint{11.018105in}{3.217558in}}{\pgfqpoint{11.018105in}{3.206508in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{3.195458in}}{\pgfqpoint{11.022495in}{3.184859in}}{\pgfqpoint{11.030309in}{3.177045in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{3.169232in}}{\pgfqpoint{11.048722in}{3.164841in}}{\pgfqpoint{11.059772in}{3.164841in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.164841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{3.160560in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{3.160560in}}{\pgfqpoint{11.151722in}{3.164950in}}{\pgfqpoint{11.159535in}{3.172764in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{3.180577in}}{\pgfqpoint{11.171739in}{3.191176in}}{\pgfqpoint{11.171739in}{3.202226in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{3.213276in}}{\pgfqpoint{11.167349in}{3.223875in}}{\pgfqpoint{11.159535in}{3.231689in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{3.239503in}}{\pgfqpoint{11.141123in}{3.243893in}}{\pgfqpoint{11.130073in}{3.243893in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{3.243893in}}{\pgfqpoint{11.108423in}{3.239503in}}{\pgfqpoint{11.100610in}{3.231689in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{3.223875in}}{\pgfqpoint{11.088406in}{3.213276in}}{\pgfqpoint{11.088406in}{3.202226in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{3.191176in}}{\pgfqpoint{11.092796in}{3.180577in}}{\pgfqpoint{11.100610in}{3.172764in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{3.164950in}}{\pgfqpoint{11.119022in}{3.160560in}}{\pgfqpoint{11.130073in}{3.160560in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.160560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{3.157522in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{3.157522in}}{\pgfqpoint{11.211160in}{3.161912in}}{\pgfqpoint{11.218974in}{3.169726in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{3.177540in}}{\pgfqpoint{11.231178in}{3.188139in}}{\pgfqpoint{11.231178in}{3.199189in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{3.210239in}}{\pgfqpoint{11.226788in}{3.220838in}}{\pgfqpoint{11.218974in}{3.228652in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{3.236465in}}{\pgfqpoint{11.200561in}{3.240855in}}{\pgfqpoint{11.189511in}{3.240855in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{3.240855in}}{\pgfqpoint{11.167862in}{3.236465in}}{\pgfqpoint{11.160048in}{3.228652in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{3.220838in}}{\pgfqpoint{11.147844in}{3.210239in}}{\pgfqpoint{11.147844in}{3.199189in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{3.188139in}}{\pgfqpoint{11.152235in}{3.177540in}}{\pgfqpoint{11.160048in}{3.169726in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{3.161912in}}{\pgfqpoint{11.178461in}{3.157522in}}{\pgfqpoint{11.189511in}{3.157522in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.157522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{3.155253in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{3.155253in}}{\pgfqpoint{11.262648in}{3.159643in}}{\pgfqpoint{11.270462in}{3.167457in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{3.175270in}}{\pgfqpoint{11.282666in}{3.185869in}}{\pgfqpoint{11.282666in}{3.196919in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{3.207970in}}{\pgfqpoint{11.278275in}{3.218569in}}{\pgfqpoint{11.270462in}{3.226382in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{3.234196in}}{\pgfqpoint{11.252049in}{3.238586in}}{\pgfqpoint{11.240999in}{3.238586in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{3.238586in}}{\pgfqpoint{11.219350in}{3.234196in}}{\pgfqpoint{11.211536in}{3.226382in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{3.218569in}}{\pgfqpoint{11.199332in}{3.207970in}}{\pgfqpoint{11.199332in}{3.196919in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{3.185869in}}{\pgfqpoint{11.203723in}{3.175270in}}{\pgfqpoint{11.211536in}{3.167457in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{3.159643in}}{\pgfqpoint{11.229949in}{3.155253in}}{\pgfqpoint{11.240999in}{3.155253in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.155253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{3.153491in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{3.153491in}}{\pgfqpoint{11.308064in}{3.157881in}}{\pgfqpoint{11.315877in}{3.165695in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{3.173508in}}{\pgfqpoint{11.328081in}{3.184107in}}{\pgfqpoint{11.328081in}{3.195157in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{3.206208in}}{\pgfqpoint{11.323691in}{3.216807in}}{\pgfqpoint{11.315877in}{3.224620in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{3.232434in}}{\pgfqpoint{11.297465in}{3.236824in}}{\pgfqpoint{11.286415in}{3.236824in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{3.236824in}}{\pgfqpoint{11.264766in}{3.232434in}}{\pgfqpoint{11.256952in}{3.224620in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{3.216807in}}{\pgfqpoint{11.244748in}{3.206208in}}{\pgfqpoint{11.244748in}{3.195157in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{3.184107in}}{\pgfqpoint{11.249138in}{3.173508in}}{\pgfqpoint{11.256952in}{3.165695in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{3.157881in}}{\pgfqpoint{11.275365in}{3.153491in}}{\pgfqpoint{11.286415in}{3.153491in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.153491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{3.152081in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{3.152081in}}{\pgfqpoint{11.348689in}{3.156472in}}{\pgfqpoint{11.356503in}{3.164285in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{3.172099in}}{\pgfqpoint{11.368707in}{3.182698in}}{\pgfqpoint{11.368707in}{3.193748in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{3.204798in}}{\pgfqpoint{11.364317in}{3.215397in}}{\pgfqpoint{11.356503in}{3.223211in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{3.231024in}}{\pgfqpoint{11.338090in}{3.235415in}}{\pgfqpoint{11.327040in}{3.235415in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{3.235415in}}{\pgfqpoint{11.305391in}{3.231024in}}{\pgfqpoint{11.297578in}{3.223211in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{3.215397in}}{\pgfqpoint{11.285374in}{3.204798in}}{\pgfqpoint{11.285374in}{3.193748in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{3.182698in}}{\pgfqpoint{11.289764in}{3.172099in}}{\pgfqpoint{11.297578in}{3.164285in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{3.156472in}}{\pgfqpoint{11.315990in}{3.152081in}}{\pgfqpoint{11.327040in}{3.152081in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.152081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{3.145673in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{3.145673in}}{\pgfqpoint{11.615958in}{3.150063in}}{\pgfqpoint{11.623772in}{3.157877in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{3.165690in}}{\pgfqpoint{11.635976in}{3.176289in}}{\pgfqpoint{11.635976in}{3.187339in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{3.198389in}}{\pgfqpoint{11.631585in}{3.208988in}}{\pgfqpoint{11.623772in}{3.216802in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{3.224616in}}{\pgfqpoint{11.605359in}{3.229006in}}{\pgfqpoint{11.594309in}{3.229006in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{3.229006in}}{\pgfqpoint{11.572660in}{3.224616in}}{\pgfqpoint{11.564846in}{3.216802in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{3.208988in}}{\pgfqpoint{11.552642in}{3.198389in}}{\pgfqpoint{11.552642in}{3.187339in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{3.176289in}}{\pgfqpoint{11.557032in}{3.165690in}}{\pgfqpoint{11.564846in}{3.157877in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{3.150063in}}{\pgfqpoint{11.583259in}{3.145673in}}{\pgfqpoint{11.594309in}{3.145673in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.145673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{3.143498in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{3.143498in}}{\pgfqpoint{11.772300in}{3.147889in}}{\pgfqpoint{11.780114in}{3.155702in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{3.163516in}}{\pgfqpoint{11.792318in}{3.174115in}}{\pgfqpoint{11.792318in}{3.185165in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{3.196215in}}{\pgfqpoint{11.787927in}{3.206814in}}{\pgfqpoint{11.780114in}{3.214628in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{3.222441in}}{\pgfqpoint{11.761701in}{3.226832in}}{\pgfqpoint{11.750651in}{3.226832in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{3.226832in}}{\pgfqpoint{11.729002in}{3.222441in}}{\pgfqpoint{11.721188in}{3.214628in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{3.206814in}}{\pgfqpoint{11.708984in}{3.196215in}}{\pgfqpoint{11.708984in}{3.185165in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{3.174115in}}{\pgfqpoint{11.713374in}{3.163516in}}{\pgfqpoint{11.721188in}{3.155702in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{3.147889in}}{\pgfqpoint{11.739601in}{3.143498in}}{\pgfqpoint{11.750651in}{3.143498in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.143498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{3.142432in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{3.142432in}}{\pgfqpoint{11.883227in}{3.146822in}}{\pgfqpoint{11.891040in}{3.154636in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{3.162450in}}{\pgfqpoint{11.903244in}{3.173049in}}{\pgfqpoint{11.903244in}{3.184099in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{3.195149in}}{\pgfqpoint{11.898854in}{3.205748in}}{\pgfqpoint{11.891040in}{3.213562in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{3.221375in}}{\pgfqpoint{11.872627in}{3.225765in}}{\pgfqpoint{11.861577in}{3.225765in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{3.225765in}}{\pgfqpoint{11.839928in}{3.221375in}}{\pgfqpoint{11.832115in}{3.213562in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{3.205748in}}{\pgfqpoint{11.819911in}{3.195149in}}{\pgfqpoint{11.819911in}{3.184099in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{3.173049in}}{\pgfqpoint{11.824301in}{3.162450in}}{\pgfqpoint{11.832115in}{3.154636in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{3.146822in}}{\pgfqpoint{11.850527in}{3.142432in}}{\pgfqpoint{11.861577in}{3.142432in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.142432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{3.141818in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{3.141818in}}{\pgfqpoint{11.969268in}{3.146209in}}{\pgfqpoint{11.977081in}{3.154022in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{3.161836in}}{\pgfqpoint{11.989285in}{3.172435in}}{\pgfqpoint{11.989285in}{3.183485in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{3.194535in}}{\pgfqpoint{11.984895in}{3.205134in}}{\pgfqpoint{11.977081in}{3.212948in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{3.220761in}}{\pgfqpoint{11.958669in}{3.225152in}}{\pgfqpoint{11.947619in}{3.225152in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{3.225152in}}{\pgfqpoint{11.925969in}{3.220761in}}{\pgfqpoint{11.918156in}{3.212948in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{3.205134in}}{\pgfqpoint{11.905952in}{3.194535in}}{\pgfqpoint{11.905952in}{3.183485in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{3.172435in}}{\pgfqpoint{11.910342in}{3.161836in}}{\pgfqpoint{11.918156in}{3.154022in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{3.146209in}}{\pgfqpoint{11.936568in}{3.141818in}}{\pgfqpoint{11.947619in}{3.141818in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.141818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{3.141429in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{3.141429in}}{\pgfqpoint{12.039569in}{3.145819in}}{\pgfqpoint{12.047382in}{3.153633in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{3.161446in}}{\pgfqpoint{12.059586in}{3.172045in}}{\pgfqpoint{12.059586in}{3.183095in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{3.194146in}}{\pgfqpoint{12.055196in}{3.204745in}}{\pgfqpoint{12.047382in}{3.212558in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{3.220372in}}{\pgfqpoint{12.028970in}{3.224762in}}{\pgfqpoint{12.017919in}{3.224762in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{3.224762in}}{\pgfqpoint{11.996270in}{3.220372in}}{\pgfqpoint{11.988457in}{3.212558in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{3.204745in}}{\pgfqpoint{11.976253in}{3.194146in}}{\pgfqpoint{11.976253in}{3.183095in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{3.172045in}}{\pgfqpoint{11.980643in}{3.161446in}}{\pgfqpoint{11.988457in}{3.153633in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{3.145819in}}{\pgfqpoint{12.006869in}{3.141429in}}{\pgfqpoint{12.017919in}{3.141429in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.141429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{3.141164in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{3.141164in}}{\pgfqpoint{12.099007in}{3.145554in}}{\pgfqpoint{12.106821in}{3.153368in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{3.161181in}}{\pgfqpoint{12.119025in}{3.171780in}}{\pgfqpoint{12.119025in}{3.182830in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{3.193880in}}{\pgfqpoint{12.114634in}{3.204479in}}{\pgfqpoint{12.106821in}{3.212293in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{3.220107in}}{\pgfqpoint{12.088408in}{3.224497in}}{\pgfqpoint{12.077358in}{3.224497in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{3.224497in}}{\pgfqpoint{12.055709in}{3.220107in}}{\pgfqpoint{12.047895in}{3.212293in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{3.204479in}}{\pgfqpoint{12.035691in}{3.193880in}}{\pgfqpoint{12.035691in}{3.182830in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{3.171780in}}{\pgfqpoint{12.040081in}{3.161181in}}{\pgfqpoint{12.047895in}{3.153368in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{3.145554in}}{\pgfqpoint{12.066308in}{3.141164in}}{\pgfqpoint{12.077358in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.141164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{3.140973in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{3.140973in}}{\pgfqpoint{12.150495in}{3.145363in}}{\pgfqpoint{12.158309in}{3.153177in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{3.160991in}}{\pgfqpoint{12.170513in}{3.171590in}}{\pgfqpoint{12.170513in}{3.182640in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{3.193690in}}{\pgfqpoint{12.166122in}{3.204289in}}{\pgfqpoint{12.158309in}{3.212103in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{3.219916in}}{\pgfqpoint{12.139896in}{3.224306in}}{\pgfqpoint{12.128846in}{3.224306in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{3.224306in}}{\pgfqpoint{12.107197in}{3.219916in}}{\pgfqpoint{12.099383in}{3.212103in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{3.204289in}}{\pgfqpoint{12.087179in}{3.193690in}}{\pgfqpoint{12.087179in}{3.182640in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{3.171590in}}{\pgfqpoint{12.091569in}{3.160991in}}{\pgfqpoint{12.099383in}{3.153177in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{3.145363in}}{\pgfqpoint{12.117796in}{3.140973in}}{\pgfqpoint{12.128846in}{3.140973in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.140973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{3.140830in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{3.140830in}}{\pgfqpoint{12.195911in}{3.145220in}}{\pgfqpoint{12.203724in}{3.153034in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{3.160848in}}{\pgfqpoint{12.215928in}{3.171447in}}{\pgfqpoint{12.215928in}{3.182497in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{3.193547in}}{\pgfqpoint{12.211538in}{3.204146in}}{\pgfqpoint{12.203724in}{3.211960in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{3.219773in}}{\pgfqpoint{12.185312in}{3.224164in}}{\pgfqpoint{12.174261in}{3.224164in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{3.224164in}}{\pgfqpoint{12.152612in}{3.219773in}}{\pgfqpoint{12.144799in}{3.211960in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{3.204146in}}{\pgfqpoint{12.132595in}{3.193547in}}{\pgfqpoint{12.132595in}{3.182497in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{3.171447in}}{\pgfqpoint{12.136985in}{3.160848in}}{\pgfqpoint{12.144799in}{3.153034in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{3.145220in}}{\pgfqpoint{12.163211in}{3.140830in}}{\pgfqpoint{12.174261in}{3.140830in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.140830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{3.140719in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{3.140719in}}{\pgfqpoint{12.236536in}{3.145109in}}{\pgfqpoint{12.244350in}{3.152923in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{3.160737in}}{\pgfqpoint{12.256554in}{3.171336in}}{\pgfqpoint{12.256554in}{3.182386in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{3.193436in}}{\pgfqpoint{12.252163in}{3.204035in}}{\pgfqpoint{12.244350in}{3.211849in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{3.219662in}}{\pgfqpoint{12.225937in}{3.224052in}}{\pgfqpoint{12.214887in}{3.224052in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{3.224052in}}{\pgfqpoint{12.193238in}{3.219662in}}{\pgfqpoint{12.185424in}{3.211849in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{3.204035in}}{\pgfqpoint{12.173220in}{3.193436in}}{\pgfqpoint{12.173220in}{3.182386in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{3.171336in}}{\pgfqpoint{12.177611in}{3.160737in}}{\pgfqpoint{12.185424in}{3.152923in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{3.145109in}}{\pgfqpoint{12.203837in}{3.140719in}}{\pgfqpoint{12.214887in}{3.140719in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.140719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.575791in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{3.575791in}}{\pgfqpoint{8.685149in}{3.580181in}}{\pgfqpoint{8.692963in}{3.587995in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{3.595808in}}{\pgfqpoint{8.705167in}{3.606407in}}{\pgfqpoint{8.705167in}{3.617457in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{3.628508in}}{\pgfqpoint{8.700776in}{3.639107in}}{\pgfqpoint{8.692963in}{3.646920in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{3.654734in}}{\pgfqpoint{8.674550in}{3.659124in}}{\pgfqpoint{8.663500in}{3.659124in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{3.659124in}}{\pgfqpoint{8.641851in}{3.654734in}}{\pgfqpoint{8.634037in}{3.646920in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{3.639107in}}{\pgfqpoint{8.621833in}{3.628508in}}{\pgfqpoint{8.621833in}{3.617457in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{3.606407in}}{\pgfqpoint{8.626224in}{3.595808in}}{\pgfqpoint{8.634037in}{3.587995in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{3.580181in}}{\pgfqpoint{8.652450in}{3.575791in}}{\pgfqpoint{8.663500in}{3.575791in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.575791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{3.573785in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{3.573785in}}{\pgfqpoint{8.952418in}{3.578176in}}{\pgfqpoint{8.960231in}{3.585989in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{3.593803in}}{\pgfqpoint{8.972435in}{3.604402in}}{\pgfqpoint{8.972435in}{3.615452in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{3.626502in}}{\pgfqpoint{8.968045in}{3.637101in}}{\pgfqpoint{8.960231in}{3.644915in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{3.652728in}}{\pgfqpoint{8.941819in}{3.657119in}}{\pgfqpoint{8.930769in}{3.657119in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{3.657119in}}{\pgfqpoint{8.909119in}{3.652728in}}{\pgfqpoint{8.901306in}{3.644915in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{3.637101in}}{\pgfqpoint{8.889102in}{3.626502in}}{\pgfqpoint{8.889102in}{3.615452in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{3.604402in}}{\pgfqpoint{8.893492in}{3.593803in}}{\pgfqpoint{8.901306in}{3.585989in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{3.578176in}}{\pgfqpoint{8.919718in}{3.573785in}}{\pgfqpoint{8.930769in}{3.573785in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.573785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{3.571729in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{3.571729in}}{\pgfqpoint{9.108760in}{3.576120in}}{\pgfqpoint{9.116573in}{3.583933in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{3.591747in}}{\pgfqpoint{9.128777in}{3.602346in}}{\pgfqpoint{9.128777in}{3.613396in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{3.624446in}}{\pgfqpoint{9.124387in}{3.635045in}}{\pgfqpoint{9.116573in}{3.642859in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{3.650672in}}{\pgfqpoint{9.098161in}{3.655063in}}{\pgfqpoint{9.087111in}{3.655063in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{3.655063in}}{\pgfqpoint{9.065461in}{3.650672in}}{\pgfqpoint{9.057648in}{3.642859in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{3.635045in}}{\pgfqpoint{9.045444in}{3.624446in}}{\pgfqpoint{9.045444in}{3.613396in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{3.602346in}}{\pgfqpoint{9.049834in}{3.591747in}}{\pgfqpoint{9.057648in}{3.583933in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{3.576120in}}{\pgfqpoint{9.076060in}{3.571729in}}{\pgfqpoint{9.087111in}{3.571729in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.571729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{3.569626in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{3.569626in}}{\pgfqpoint{9.219686in}{3.574016in}}{\pgfqpoint{9.227500in}{3.581830in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{3.589643in}}{\pgfqpoint{9.239704in}{3.600242in}}{\pgfqpoint{9.239704in}{3.611293in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{3.622343in}}{\pgfqpoint{9.235313in}{3.632942in}}{\pgfqpoint{9.227500in}{3.640755in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{3.648569in}}{\pgfqpoint{9.209087in}{3.652959in}}{\pgfqpoint{9.198037in}{3.652959in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{3.652959in}}{\pgfqpoint{9.176388in}{3.648569in}}{\pgfqpoint{9.168574in}{3.640755in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{3.632942in}}{\pgfqpoint{9.156370in}{3.622343in}}{\pgfqpoint{9.156370in}{3.611293in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{3.600242in}}{\pgfqpoint{9.160761in}{3.589643in}}{\pgfqpoint{9.168574in}{3.581830in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{3.574016in}}{\pgfqpoint{9.186987in}{3.569626in}}{\pgfqpoint{9.198037in}{3.569626in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.569626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{3.567480in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{3.567480in}}{\pgfqpoint{9.305727in}{3.571870in}}{\pgfqpoint{9.313541in}{3.579684in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{3.587497in}}{\pgfqpoint{9.325745in}{3.598096in}}{\pgfqpoint{9.325745in}{3.609147in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{3.620197in}}{\pgfqpoint{9.321355in}{3.630796in}}{\pgfqpoint{9.313541in}{3.638609in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{3.646423in}}{\pgfqpoint{9.295128in}{3.650813in}}{\pgfqpoint{9.284078in}{3.650813in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{3.650813in}}{\pgfqpoint{9.262429in}{3.646423in}}{\pgfqpoint{9.254615in}{3.638609in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{3.630796in}}{\pgfqpoint{9.242412in}{3.620197in}}{\pgfqpoint{9.242412in}{3.609147in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{3.598096in}}{\pgfqpoint{9.246802in}{3.587497in}}{\pgfqpoint{9.254615in}{3.579684in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{3.571870in}}{\pgfqpoint{9.273028in}{3.567480in}}{\pgfqpoint{9.284078in}{3.567480in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.567480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{3.565296in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{3.565296in}}{\pgfqpoint{9.376028in}{3.569686in}}{\pgfqpoint{9.383842in}{3.577500in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{3.585314in}}{\pgfqpoint{9.396046in}{3.595913in}}{\pgfqpoint{9.396046in}{3.606963in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{3.618013in}}{\pgfqpoint{9.391655in}{3.628612in}}{\pgfqpoint{9.383842in}{3.636426in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{3.644239in}}{\pgfqpoint{9.365429in}{3.648629in}}{\pgfqpoint{9.354379in}{3.648629in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{3.648629in}}{\pgfqpoint{9.332730in}{3.644239in}}{\pgfqpoint{9.324916in}{3.636426in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{3.628612in}}{\pgfqpoint{9.312712in}{3.618013in}}{\pgfqpoint{9.312712in}{3.606963in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{3.595913in}}{\pgfqpoint{9.317103in}{3.585314in}}{\pgfqpoint{9.324916in}{3.577500in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{3.569686in}}{\pgfqpoint{9.343329in}{3.565296in}}{\pgfqpoint{9.354379in}{3.565296in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.565296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{3.563080in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{3.563080in}}{\pgfqpoint{9.435467in}{3.567470in}}{\pgfqpoint{9.443280in}{3.575284in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{3.583098in}}{\pgfqpoint{9.455484in}{3.593697in}}{\pgfqpoint{9.455484in}{3.604747in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{3.615797in}}{\pgfqpoint{9.451094in}{3.626396in}}{\pgfqpoint{9.443280in}{3.634209in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{3.642023in}}{\pgfqpoint{9.424868in}{3.646413in}}{\pgfqpoint{9.413818in}{3.646413in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{3.646413in}}{\pgfqpoint{9.392168in}{3.642023in}}{\pgfqpoint{9.384355in}{3.634209in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{3.626396in}}{\pgfqpoint{9.372151in}{3.615797in}}{\pgfqpoint{9.372151in}{3.604747in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{3.593697in}}{\pgfqpoint{9.376541in}{3.583098in}}{\pgfqpoint{9.384355in}{3.575284in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{3.567470in}}{\pgfqpoint{9.402767in}{3.563080in}}{\pgfqpoint{9.413818in}{3.563080in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.563080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{3.560837in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{3.560837in}}{\pgfqpoint{9.486955in}{3.565227in}}{\pgfqpoint{9.494768in}{3.573041in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{3.580854in}}{\pgfqpoint{9.506972in}{3.591453in}}{\pgfqpoint{9.506972in}{3.602503in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{3.613553in}}{\pgfqpoint{9.502582in}{3.624152in}}{\pgfqpoint{9.494768in}{3.631966in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{3.639780in}}{\pgfqpoint{9.476356in}{3.644170in}}{\pgfqpoint{9.465306in}{3.644170in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{3.644170in}}{\pgfqpoint{9.443656in}{3.639780in}}{\pgfqpoint{9.435843in}{3.631966in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{3.624152in}}{\pgfqpoint{9.423639in}{3.613553in}}{\pgfqpoint{9.423639in}{3.602503in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{3.591453in}}{\pgfqpoint{9.428029in}{3.580854in}}{\pgfqpoint{9.435843in}{3.573041in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{3.565227in}}{\pgfqpoint{9.454255in}{3.560837in}}{\pgfqpoint{9.465306in}{3.560837in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.560837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{3.558571in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{3.558571in}}{\pgfqpoint{9.532370in}{3.562961in}}{\pgfqpoint{9.540184in}{3.570775in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{3.578588in}}{\pgfqpoint{9.552388in}{3.589187in}}{\pgfqpoint{9.552388in}{3.600238in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{3.611288in}}{\pgfqpoint{9.547998in}{3.621887in}}{\pgfqpoint{9.540184in}{3.629700in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{3.637514in}}{\pgfqpoint{9.521771in}{3.641904in}}{\pgfqpoint{9.510721in}{3.641904in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{3.641904in}}{\pgfqpoint{9.489072in}{3.637514in}}{\pgfqpoint{9.481258in}{3.629700in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{3.621887in}}{\pgfqpoint{9.469054in}{3.611288in}}{\pgfqpoint{9.469054in}{3.600238in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{3.589187in}}{\pgfqpoint{9.473445in}{3.578588in}}{\pgfqpoint{9.481258in}{3.570775in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{3.562961in}}{\pgfqpoint{9.499671in}{3.558571in}}{\pgfqpoint{9.510721in}{3.558571in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.558571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{3.556288in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{3.556288in}}{\pgfqpoint{9.572996in}{3.560678in}}{\pgfqpoint{9.580810in}{3.568491in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{3.576305in}}{\pgfqpoint{9.593013in}{3.586904in}}{\pgfqpoint{9.593013in}{3.597954in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{3.609004in}}{\pgfqpoint{9.588623in}{3.619603in}}{\pgfqpoint{9.580810in}{3.627417in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{3.635231in}}{\pgfqpoint{9.562397in}{3.639621in}}{\pgfqpoint{9.551347in}{3.639621in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{3.639621in}}{\pgfqpoint{9.529698in}{3.635231in}}{\pgfqpoint{9.521884in}{3.627417in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{3.619603in}}{\pgfqpoint{9.509680in}{3.609004in}}{\pgfqpoint{9.509680in}{3.597954in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{3.586904in}}{\pgfqpoint{9.514070in}{3.576305in}}{\pgfqpoint{9.521884in}{3.568491in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{3.560678in}}{\pgfqpoint{9.540297in}{3.556288in}}{\pgfqpoint{9.551347in}{3.556288in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.556288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{3.533332in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{3.533332in}}{\pgfqpoint{9.840264in}{3.537722in}}{\pgfqpoint{9.848078in}{3.545536in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{3.553349in}}{\pgfqpoint{9.860282in}{3.563948in}}{\pgfqpoint{9.860282in}{3.574998in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{3.586048in}}{\pgfqpoint{9.855892in}{3.596648in}}{\pgfqpoint{9.848078in}{3.604461in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{3.612275in}}{\pgfqpoint{9.829665in}{3.616665in}}{\pgfqpoint{9.818615in}{3.616665in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{3.616665in}}{\pgfqpoint{9.796966in}{3.612275in}}{\pgfqpoint{9.789153in}{3.604461in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{3.596648in}}{\pgfqpoint{9.776949in}{3.586048in}}{\pgfqpoint{9.776949in}{3.574998in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{3.563948in}}{\pgfqpoint{9.781339in}{3.553349in}}{\pgfqpoint{9.789153in}{3.545536in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{3.537722in}}{\pgfqpoint{9.807565in}{3.533332in}}{\pgfqpoint{9.818615in}{3.533332in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.533332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{3.511947in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{3.511947in}}{\pgfqpoint{9.996607in}{3.516338in}}{\pgfqpoint{10.004420in}{3.524151in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{3.531965in}}{\pgfqpoint{10.016624in}{3.542564in}}{\pgfqpoint{10.016624in}{3.553614in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{3.564664in}}{\pgfqpoint{10.012234in}{3.575263in}}{\pgfqpoint{10.004420in}{3.583077in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{3.590890in}}{\pgfqpoint{9.986007in}{3.595281in}}{\pgfqpoint{9.974957in}{3.595281in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{3.595281in}}{\pgfqpoint{9.953308in}{3.590890in}}{\pgfqpoint{9.945495in}{3.583077in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{3.575263in}}{\pgfqpoint{9.933291in}{3.564664in}}{\pgfqpoint{9.933291in}{3.553614in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{3.542564in}}{\pgfqpoint{9.937681in}{3.531965in}}{\pgfqpoint{9.945495in}{3.524151in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{3.516338in}}{\pgfqpoint{9.963907in}{3.511947in}}{\pgfqpoint{9.974957in}{3.511947in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.511947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{3.493329in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{3.493329in}}{\pgfqpoint{10.107533in}{3.497719in}}{\pgfqpoint{10.115347in}{3.505533in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{3.513346in}}{\pgfqpoint{10.127550in}{3.523945in}}{\pgfqpoint{10.127550in}{3.534995in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{3.546045in}}{\pgfqpoint{10.123160in}{3.556644in}}{\pgfqpoint{10.115347in}{3.564458in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{3.572272in}}{\pgfqpoint{10.096934in}{3.576662in}}{\pgfqpoint{10.085884in}{3.576662in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{3.576662in}}{\pgfqpoint{10.064235in}{3.572272in}}{\pgfqpoint{10.056421in}{3.564458in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{3.556644in}}{\pgfqpoint{10.044217in}{3.546045in}}{\pgfqpoint{10.044217in}{3.534995in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{3.523945in}}{\pgfqpoint{10.048607in}{3.513346in}}{\pgfqpoint{10.056421in}{3.505533in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{3.497719in}}{\pgfqpoint{10.074834in}{3.493329in}}{\pgfqpoint{10.085884in}{3.493329in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.493329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{3.477739in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{3.477739in}}{\pgfqpoint{10.193574in}{3.482130in}}{\pgfqpoint{10.201388in}{3.489943in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{3.497757in}}{\pgfqpoint{10.213592in}{3.508356in}}{\pgfqpoint{10.213592in}{3.519406in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{3.530456in}}{\pgfqpoint{10.209201in}{3.541055in}}{\pgfqpoint{10.201388in}{3.548869in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{3.556683in}}{\pgfqpoint{10.182975in}{3.561073in}}{\pgfqpoint{10.171925in}{3.561073in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{3.561073in}}{\pgfqpoint{10.150276in}{3.556683in}}{\pgfqpoint{10.142462in}{3.548869in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{3.541055in}}{\pgfqpoint{10.130258in}{3.530456in}}{\pgfqpoint{10.130258in}{3.519406in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{3.508356in}}{\pgfqpoint{10.134649in}{3.497757in}}{\pgfqpoint{10.142462in}{3.489943in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{3.482130in}}{\pgfqpoint{10.160875in}{3.477739in}}{\pgfqpoint{10.171925in}{3.477739in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.477739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{3.465071in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{3.465071in}}{\pgfqpoint{10.263875in}{3.469462in}}{\pgfqpoint{10.271689in}{3.477275in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{3.485089in}}{\pgfqpoint{10.283893in}{3.495688in}}{\pgfqpoint{10.283893in}{3.506738in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{3.517788in}}{\pgfqpoint{10.279502in}{3.528387in}}{\pgfqpoint{10.271689in}{3.536201in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{3.544014in}}{\pgfqpoint{10.253276in}{3.548405in}}{\pgfqpoint{10.242226in}{3.548405in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{3.548405in}}{\pgfqpoint{10.220577in}{3.544014in}}{\pgfqpoint{10.212763in}{3.536201in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{3.528387in}}{\pgfqpoint{10.200559in}{3.517788in}}{\pgfqpoint{10.200559in}{3.506738in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{3.495688in}}{\pgfqpoint{10.204949in}{3.485089in}}{\pgfqpoint{10.212763in}{3.477275in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{3.469462in}}{\pgfqpoint{10.231176in}{3.465071in}}{\pgfqpoint{10.242226in}{3.465071in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.465071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{3.455017in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{3.455017in}}{\pgfqpoint{10.323314in}{3.459407in}}{\pgfqpoint{10.331127in}{3.467221in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{3.475034in}}{\pgfqpoint{10.343331in}{3.485633in}}{\pgfqpoint{10.343331in}{3.496683in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{3.507734in}}{\pgfqpoint{10.338941in}{3.518333in}}{\pgfqpoint{10.331127in}{3.526146in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{3.533960in}}{\pgfqpoint{10.312714in}{3.538350in}}{\pgfqpoint{10.301664in}{3.538350in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{3.538350in}}{\pgfqpoint{10.280015in}{3.533960in}}{\pgfqpoint{10.272202in}{3.526146in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{3.518333in}}{\pgfqpoint{10.259998in}{3.507734in}}{\pgfqpoint{10.259998in}{3.496683in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{3.485633in}}{\pgfqpoint{10.264388in}{3.475034in}}{\pgfqpoint{10.272202in}{3.467221in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{3.459407in}}{\pgfqpoint{10.290614in}{3.455017in}}{\pgfqpoint{10.301664in}{3.455017in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.455017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{3.447143in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{3.447143in}}{\pgfqpoint{10.374801in}{3.451533in}}{\pgfqpoint{10.382615in}{3.459347in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{3.467160in}}{\pgfqpoint{10.394819in}{3.477759in}}{\pgfqpoint{10.394819in}{3.488809in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{3.499860in}}{\pgfqpoint{10.390429in}{3.510459in}}{\pgfqpoint{10.382615in}{3.518272in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{3.526086in}}{\pgfqpoint{10.364202in}{3.530476in}}{\pgfqpoint{10.353152in}{3.530476in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{3.530476in}}{\pgfqpoint{10.331503in}{3.526086in}}{\pgfqpoint{10.323690in}{3.518272in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{3.510459in}}{\pgfqpoint{10.311486in}{3.499860in}}{\pgfqpoint{10.311486in}{3.488809in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{3.477759in}}{\pgfqpoint{10.315876in}{3.467160in}}{\pgfqpoint{10.323690in}{3.459347in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{3.451533in}}{\pgfqpoint{10.342102in}{3.447143in}}{\pgfqpoint{10.353152in}{3.447143in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.447143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{3.440928in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{3.440928in}}{\pgfqpoint{10.420217in}{3.445319in}}{\pgfqpoint{10.428031in}{3.453132in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{3.460946in}}{\pgfqpoint{10.440235in}{3.471545in}}{\pgfqpoint{10.440235in}{3.482595in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{3.493645in}}{\pgfqpoint{10.435844in}{3.504244in}}{\pgfqpoint{10.428031in}{3.512058in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{3.519871in}}{\pgfqpoint{10.409618in}{3.524262in}}{\pgfqpoint{10.398568in}{3.524262in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{3.524262in}}{\pgfqpoint{10.376919in}{3.519871in}}{\pgfqpoint{10.369105in}{3.512058in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{3.504244in}}{\pgfqpoint{10.356901in}{3.493645in}}{\pgfqpoint{10.356901in}{3.482595in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{3.471545in}}{\pgfqpoint{10.361292in}{3.460946in}}{\pgfqpoint{10.369105in}{3.453132in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{3.445319in}}{\pgfqpoint{10.387518in}{3.440928in}}{\pgfqpoint{10.398568in}{3.440928in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.440928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{3.436032in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{3.436032in}}{\pgfqpoint{10.460843in}{3.440422in}}{\pgfqpoint{10.468656in}{3.448236in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{3.456050in}}{\pgfqpoint{10.480860in}{3.466649in}}{\pgfqpoint{10.480860in}{3.477699in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{3.488749in}}{\pgfqpoint{10.476470in}{3.499348in}}{\pgfqpoint{10.468656in}{3.507162in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{3.514975in}}{\pgfqpoint{10.450244in}{3.519365in}}{\pgfqpoint{10.439194in}{3.519365in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{3.519365in}}{\pgfqpoint{10.417544in}{3.514975in}}{\pgfqpoint{10.409731in}{3.507162in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{3.499348in}}{\pgfqpoint{10.397527in}{3.488749in}}{\pgfqpoint{10.397527in}{3.477699in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{3.466649in}}{\pgfqpoint{10.401917in}{3.456050in}}{\pgfqpoint{10.409731in}{3.448236in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{3.440422in}}{\pgfqpoint{10.428143in}{3.436032in}}{\pgfqpoint{10.439194in}{3.436032in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.436032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{3.417109in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{3.417109in}}{\pgfqpoint{10.728111in}{3.421499in}}{\pgfqpoint{10.735925in}{3.429313in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{3.437126in}}{\pgfqpoint{10.748129in}{3.447725in}}{\pgfqpoint{10.748129in}{3.458776in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{3.469826in}}{\pgfqpoint{10.743738in}{3.480425in}}{\pgfqpoint{10.735925in}{3.488238in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{3.496052in}}{\pgfqpoint{10.717512in}{3.500442in}}{\pgfqpoint{10.706462in}{3.500442in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{3.500442in}}{\pgfqpoint{10.684813in}{3.496052in}}{\pgfqpoint{10.676999in}{3.488238in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{3.480425in}}{\pgfqpoint{10.664795in}{3.469826in}}{\pgfqpoint{10.664795in}{3.458776in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{3.447725in}}{\pgfqpoint{10.669186in}{3.437126in}}{\pgfqpoint{10.676999in}{3.429313in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{3.421499in}}{\pgfqpoint{10.695412in}{3.417109in}}{\pgfqpoint{10.706462in}{3.417109in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.417109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{3.413732in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{3.413732in}}{\pgfqpoint{10.884453in}{3.418122in}}{\pgfqpoint{10.892267in}{3.425936in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{3.433749in}}{\pgfqpoint{10.904471in}{3.444348in}}{\pgfqpoint{10.904471in}{3.455399in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{3.466449in}}{\pgfqpoint{10.900081in}{3.477048in}}{\pgfqpoint{10.892267in}{3.484861in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{3.492675in}}{\pgfqpoint{10.873854in}{3.497065in}}{\pgfqpoint{10.862804in}{3.497065in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{3.497065in}}{\pgfqpoint{10.841155in}{3.492675in}}{\pgfqpoint{10.833341in}{3.484861in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{3.477048in}}{\pgfqpoint{10.821137in}{3.466449in}}{\pgfqpoint{10.821137in}{3.455399in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{3.444348in}}{\pgfqpoint{10.825528in}{3.433749in}}{\pgfqpoint{10.833341in}{3.425936in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{3.418122in}}{\pgfqpoint{10.851754in}{3.413732in}}{\pgfqpoint{10.862804in}{3.413732in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.413732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{3.412196in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{3.412196in}}{\pgfqpoint{10.995380in}{3.416586in}}{\pgfqpoint{11.003193in}{3.424400in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{3.432214in}}{\pgfqpoint{11.015397in}{3.442813in}}{\pgfqpoint{11.015397in}{3.453863in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{3.464913in}}{\pgfqpoint{11.011007in}{3.475512in}}{\pgfqpoint{11.003193in}{3.483326in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{3.491139in}}{\pgfqpoint{10.984781in}{3.495530in}}{\pgfqpoint{10.973731in}{3.495530in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{3.495530in}}{\pgfqpoint{10.952081in}{3.491139in}}{\pgfqpoint{10.944268in}{3.483326in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{3.475512in}}{\pgfqpoint{10.932064in}{3.464913in}}{\pgfqpoint{10.932064in}{3.453863in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{3.442813in}}{\pgfqpoint{10.936454in}{3.432214in}}{\pgfqpoint{10.944268in}{3.424400in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{3.416586in}}{\pgfqpoint{10.962680in}{3.412196in}}{\pgfqpoint{10.973731in}{3.412196in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.412196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{3.410777in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{3.410777in}}{\pgfqpoint{11.081421in}{3.415167in}}{\pgfqpoint{11.089235in}{3.422981in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{3.430794in}}{\pgfqpoint{11.101438in}{3.441393in}}{\pgfqpoint{11.101438in}{3.452443in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{3.463494in}}{\pgfqpoint{11.097048in}{3.474093in}}{\pgfqpoint{11.089235in}{3.481906in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{3.489720in}}{\pgfqpoint{11.070822in}{3.494110in}}{\pgfqpoint{11.059772in}{3.494110in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{3.494110in}}{\pgfqpoint{11.038123in}{3.489720in}}{\pgfqpoint{11.030309in}{3.481906in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{3.474093in}}{\pgfqpoint{11.018105in}{3.463494in}}{\pgfqpoint{11.018105in}{3.452443in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{3.441393in}}{\pgfqpoint{11.022495in}{3.430794in}}{\pgfqpoint{11.030309in}{3.422981in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{3.415167in}}{\pgfqpoint{11.048722in}{3.410777in}}{\pgfqpoint{11.059772in}{3.410777in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.410777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{3.409502in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{3.409502in}}{\pgfqpoint{11.151722in}{3.413893in}}{\pgfqpoint{11.159535in}{3.421706in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{3.429520in}}{\pgfqpoint{11.171739in}{3.440119in}}{\pgfqpoint{11.171739in}{3.451169in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{3.462219in}}{\pgfqpoint{11.167349in}{3.472818in}}{\pgfqpoint{11.159535in}{3.480632in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{3.488446in}}{\pgfqpoint{11.141123in}{3.492836in}}{\pgfqpoint{11.130073in}{3.492836in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{3.492836in}}{\pgfqpoint{11.108423in}{3.488446in}}{\pgfqpoint{11.100610in}{3.480632in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{3.472818in}}{\pgfqpoint{11.088406in}{3.462219in}}{\pgfqpoint{11.088406in}{3.451169in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{3.440119in}}{\pgfqpoint{11.092796in}{3.429520in}}{\pgfqpoint{11.100610in}{3.421706in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{3.413893in}}{\pgfqpoint{11.119022in}{3.409502in}}{\pgfqpoint{11.130073in}{3.409502in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.409502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{3.408474in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{3.408474in}}{\pgfqpoint{11.211160in}{3.412864in}}{\pgfqpoint{11.218974in}{3.420678in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{3.428491in}}{\pgfqpoint{11.231178in}{3.439090in}}{\pgfqpoint{11.231178in}{3.450141in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{3.461191in}}{\pgfqpoint{11.226788in}{3.471790in}}{\pgfqpoint{11.218974in}{3.479603in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{3.487417in}}{\pgfqpoint{11.200561in}{3.491807in}}{\pgfqpoint{11.189511in}{3.491807in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{3.491807in}}{\pgfqpoint{11.167862in}{3.487417in}}{\pgfqpoint{11.160048in}{3.479603in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{3.471790in}}{\pgfqpoint{11.147844in}{3.461191in}}{\pgfqpoint{11.147844in}{3.450141in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{3.439090in}}{\pgfqpoint{11.152235in}{3.428491in}}{\pgfqpoint{11.160048in}{3.420678in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{3.412864in}}{\pgfqpoint{11.178461in}{3.408474in}}{\pgfqpoint{11.189511in}{3.408474in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.408474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{3.407621in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{3.407621in}}{\pgfqpoint{11.262648in}{3.412011in}}{\pgfqpoint{11.270462in}{3.419825in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{3.427638in}}{\pgfqpoint{11.282666in}{3.438237in}}{\pgfqpoint{11.282666in}{3.449287in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{3.460337in}}{\pgfqpoint{11.278275in}{3.470936in}}{\pgfqpoint{11.270462in}{3.478750in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{3.486564in}}{\pgfqpoint{11.252049in}{3.490954in}}{\pgfqpoint{11.240999in}{3.490954in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{3.490954in}}{\pgfqpoint{11.219350in}{3.486564in}}{\pgfqpoint{11.211536in}{3.478750in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{3.470936in}}{\pgfqpoint{11.199332in}{3.460337in}}{\pgfqpoint{11.199332in}{3.449287in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{3.438237in}}{\pgfqpoint{11.203723in}{3.427638in}}{\pgfqpoint{11.211536in}{3.419825in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{3.412011in}}{\pgfqpoint{11.229949in}{3.407621in}}{\pgfqpoint{11.240999in}{3.407621in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.407621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{3.406904in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{3.406904in}}{\pgfqpoint{11.308064in}{3.411294in}}{\pgfqpoint{11.315877in}{3.419108in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{3.426922in}}{\pgfqpoint{11.328081in}{3.437521in}}{\pgfqpoint{11.328081in}{3.448571in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{3.459621in}}{\pgfqpoint{11.323691in}{3.470220in}}{\pgfqpoint{11.315877in}{3.478033in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{3.485847in}}{\pgfqpoint{11.297465in}{3.490237in}}{\pgfqpoint{11.286415in}{3.490237in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{3.490237in}}{\pgfqpoint{11.264766in}{3.485847in}}{\pgfqpoint{11.256952in}{3.478033in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{3.470220in}}{\pgfqpoint{11.244748in}{3.459621in}}{\pgfqpoint{11.244748in}{3.448571in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{3.437521in}}{\pgfqpoint{11.249138in}{3.426922in}}{\pgfqpoint{11.256952in}{3.419108in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{3.411294in}}{\pgfqpoint{11.275365in}{3.406904in}}{\pgfqpoint{11.286415in}{3.406904in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.406904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{3.406310in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{3.406310in}}{\pgfqpoint{11.348689in}{3.410700in}}{\pgfqpoint{11.356503in}{3.418513in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{3.426327in}}{\pgfqpoint{11.368707in}{3.436926in}}{\pgfqpoint{11.368707in}{3.447976in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{3.459026in}}{\pgfqpoint{11.364317in}{3.469625in}}{\pgfqpoint{11.356503in}{3.477439in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{3.485253in}}{\pgfqpoint{11.338090in}{3.489643in}}{\pgfqpoint{11.327040in}{3.489643in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{3.489643in}}{\pgfqpoint{11.305391in}{3.485253in}}{\pgfqpoint{11.297578in}{3.477439in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{3.469625in}}{\pgfqpoint{11.285374in}{3.459026in}}{\pgfqpoint{11.285374in}{3.447976in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{3.436926in}}{\pgfqpoint{11.289764in}{3.426327in}}{\pgfqpoint{11.297578in}{3.418513in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{3.410700in}}{\pgfqpoint{11.315990in}{3.406310in}}{\pgfqpoint{11.327040in}{3.406310in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.406310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{3.403356in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{3.403356in}}{\pgfqpoint{11.615958in}{3.407746in}}{\pgfqpoint{11.623772in}{3.415560in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{3.423374in}}{\pgfqpoint{11.635976in}{3.433973in}}{\pgfqpoint{11.635976in}{3.445023in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{3.456073in}}{\pgfqpoint{11.631585in}{3.466672in}}{\pgfqpoint{11.623772in}{3.474485in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{3.482299in}}{\pgfqpoint{11.605359in}{3.486689in}}{\pgfqpoint{11.594309in}{3.486689in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{3.486689in}}{\pgfqpoint{11.572660in}{3.482299in}}{\pgfqpoint{11.564846in}{3.474485in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{3.466672in}}{\pgfqpoint{11.552642in}{3.456073in}}{\pgfqpoint{11.552642in}{3.445023in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{3.433973in}}{\pgfqpoint{11.557032in}{3.423374in}}{\pgfqpoint{11.564846in}{3.415560in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{3.407746in}}{\pgfqpoint{11.583259in}{3.403356in}}{\pgfqpoint{11.594309in}{3.403356in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.403356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{3.402105in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{3.402105in}}{\pgfqpoint{11.772300in}{3.406495in}}{\pgfqpoint{11.780114in}{3.414309in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{3.422122in}}{\pgfqpoint{11.792318in}{3.432721in}}{\pgfqpoint{11.792318in}{3.443772in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{3.454822in}}{\pgfqpoint{11.787927in}{3.465421in}}{\pgfqpoint{11.780114in}{3.473234in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{3.481048in}}{\pgfqpoint{11.761701in}{3.485438in}}{\pgfqpoint{11.750651in}{3.485438in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{3.485438in}}{\pgfqpoint{11.729002in}{3.481048in}}{\pgfqpoint{11.721188in}{3.473234in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{3.465421in}}{\pgfqpoint{11.708984in}{3.454822in}}{\pgfqpoint{11.708984in}{3.443772in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{3.432721in}}{\pgfqpoint{11.713374in}{3.422122in}}{\pgfqpoint{11.721188in}{3.414309in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{3.406495in}}{\pgfqpoint{11.739601in}{3.402105in}}{\pgfqpoint{11.750651in}{3.402105in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.402105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{3.401460in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{3.401460in}}{\pgfqpoint{11.883227in}{3.405851in}}{\pgfqpoint{11.891040in}{3.413664in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{3.421478in}}{\pgfqpoint{11.903244in}{3.432077in}}{\pgfqpoint{11.903244in}{3.443127in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{3.454177in}}{\pgfqpoint{11.898854in}{3.464776in}}{\pgfqpoint{11.891040in}{3.472590in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{3.480403in}}{\pgfqpoint{11.872627in}{3.484794in}}{\pgfqpoint{11.861577in}{3.484794in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{3.484794in}}{\pgfqpoint{11.839928in}{3.480403in}}{\pgfqpoint{11.832115in}{3.472590in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{3.464776in}}{\pgfqpoint{11.819911in}{3.454177in}}{\pgfqpoint{11.819911in}{3.443127in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{3.432077in}}{\pgfqpoint{11.824301in}{3.421478in}}{\pgfqpoint{11.832115in}{3.413664in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{3.405851in}}{\pgfqpoint{11.850527in}{3.401460in}}{\pgfqpoint{11.861577in}{3.401460in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.401460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{3.401082in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{3.401082in}}{\pgfqpoint{11.969268in}{3.405472in}}{\pgfqpoint{11.977081in}{3.413286in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{3.421100in}}{\pgfqpoint{11.989285in}{3.431699in}}{\pgfqpoint{11.989285in}{3.442749in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{3.453799in}}{\pgfqpoint{11.984895in}{3.464398in}}{\pgfqpoint{11.977081in}{3.472212in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{3.480025in}}{\pgfqpoint{11.958669in}{3.484416in}}{\pgfqpoint{11.947619in}{3.484416in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{3.484416in}}{\pgfqpoint{11.925969in}{3.480025in}}{\pgfqpoint{11.918156in}{3.472212in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{3.464398in}}{\pgfqpoint{11.905952in}{3.453799in}}{\pgfqpoint{11.905952in}{3.442749in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{3.431699in}}{\pgfqpoint{11.910342in}{3.421100in}}{\pgfqpoint{11.918156in}{3.413286in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{3.405472in}}{\pgfqpoint{11.936568in}{3.401082in}}{\pgfqpoint{11.947619in}{3.401082in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.401082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{3.400830in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{3.400830in}}{\pgfqpoint{12.039569in}{3.405221in}}{\pgfqpoint{12.047382in}{3.413034in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{3.420848in}}{\pgfqpoint{12.059586in}{3.431447in}}{\pgfqpoint{12.059586in}{3.442497in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{3.453547in}}{\pgfqpoint{12.055196in}{3.464146in}}{\pgfqpoint{12.047382in}{3.471960in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{3.479774in}}{\pgfqpoint{12.028970in}{3.484164in}}{\pgfqpoint{12.017919in}{3.484164in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{3.484164in}}{\pgfqpoint{11.996270in}{3.479774in}}{\pgfqpoint{11.988457in}{3.471960in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{3.464146in}}{\pgfqpoint{11.976253in}{3.453547in}}{\pgfqpoint{11.976253in}{3.442497in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{3.431447in}}{\pgfqpoint{11.980643in}{3.420848in}}{\pgfqpoint{11.988457in}{3.413034in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{3.405221in}}{\pgfqpoint{12.006869in}{3.400830in}}{\pgfqpoint{12.017919in}{3.400830in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.400830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{3.400669in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{3.400669in}}{\pgfqpoint{12.099007in}{3.405059in}}{\pgfqpoint{12.106821in}{3.412873in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{3.420686in}}{\pgfqpoint{12.119025in}{3.431286in}}{\pgfqpoint{12.119025in}{3.442336in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{3.453386in}}{\pgfqpoint{12.114634in}{3.463985in}}{\pgfqpoint{12.106821in}{3.471798in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{3.479612in}}{\pgfqpoint{12.088408in}{3.484002in}}{\pgfqpoint{12.077358in}{3.484002in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{3.484002in}}{\pgfqpoint{12.055709in}{3.479612in}}{\pgfqpoint{12.047895in}{3.471798in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{3.463985in}}{\pgfqpoint{12.035691in}{3.453386in}}{\pgfqpoint{12.035691in}{3.442336in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{3.431286in}}{\pgfqpoint{12.040081in}{3.420686in}}{\pgfqpoint{12.047895in}{3.412873in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{3.405059in}}{\pgfqpoint{12.066308in}{3.400669in}}{\pgfqpoint{12.077358in}{3.400669in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.400669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{3.400561in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{3.400561in}}{\pgfqpoint{12.150495in}{3.404951in}}{\pgfqpoint{12.158309in}{3.412765in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{3.420578in}}{\pgfqpoint{12.170513in}{3.431177in}}{\pgfqpoint{12.170513in}{3.442227in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{3.453277in}}{\pgfqpoint{12.166122in}{3.463876in}}{\pgfqpoint{12.158309in}{3.471690in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{3.479504in}}{\pgfqpoint{12.139896in}{3.483894in}}{\pgfqpoint{12.128846in}{3.483894in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{3.483894in}}{\pgfqpoint{12.107197in}{3.479504in}}{\pgfqpoint{12.099383in}{3.471690in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{3.463876in}}{\pgfqpoint{12.087179in}{3.453277in}}{\pgfqpoint{12.087179in}{3.442227in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{3.431177in}}{\pgfqpoint{12.091569in}{3.420578in}}{\pgfqpoint{12.099383in}{3.412765in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{3.404951in}}{\pgfqpoint{12.117796in}{3.400561in}}{\pgfqpoint{12.128846in}{3.400561in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.400561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{3.400485in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{3.400485in}}{\pgfqpoint{12.195911in}{3.404875in}}{\pgfqpoint{12.203724in}{3.412689in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{3.420503in}}{\pgfqpoint{12.215928in}{3.431102in}}{\pgfqpoint{12.215928in}{3.442152in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{3.453202in}}{\pgfqpoint{12.211538in}{3.463801in}}{\pgfqpoint{12.203724in}{3.471615in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{3.479428in}}{\pgfqpoint{12.185312in}{3.483819in}}{\pgfqpoint{12.174261in}{3.483819in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{3.483819in}}{\pgfqpoint{12.152612in}{3.479428in}}{\pgfqpoint{12.144799in}{3.471615in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{3.463801in}}{\pgfqpoint{12.132595in}{3.453202in}}{\pgfqpoint{12.132595in}{3.442152in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{3.431102in}}{\pgfqpoint{12.136985in}{3.420503in}}{\pgfqpoint{12.144799in}{3.412689in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{3.404875in}}{\pgfqpoint{12.163211in}{3.400485in}}{\pgfqpoint{12.174261in}{3.400485in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.400485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{3.400431in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{3.400431in}}{\pgfqpoint{12.236536in}{3.404821in}}{\pgfqpoint{12.244350in}{3.412635in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{3.420448in}}{\pgfqpoint{12.256554in}{3.431047in}}{\pgfqpoint{12.256554in}{3.442098in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{3.453148in}}{\pgfqpoint{12.252163in}{3.463747in}}{\pgfqpoint{12.244350in}{3.471560in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{3.479374in}}{\pgfqpoint{12.225937in}{3.483764in}}{\pgfqpoint{12.214887in}{3.483764in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{3.483764in}}{\pgfqpoint{12.193238in}{3.479374in}}{\pgfqpoint{12.185424in}{3.471560in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{3.463747in}}{\pgfqpoint{12.173220in}{3.453148in}}{\pgfqpoint{12.173220in}{3.442098in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{3.431047in}}{\pgfqpoint{12.177611in}{3.420448in}}{\pgfqpoint{12.185424in}{3.412635in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{3.404821in}}{\pgfqpoint{12.203837in}{3.400431in}}{\pgfqpoint{12.214887in}{3.400431in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.400431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=3.779418in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107423in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.079616in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.079616in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.051808in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.051808in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.235283in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.437032in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.593520in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.721380in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.829484in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923128in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.005727in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.565712in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.850060in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.181251in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.181251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.181251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=2.142123in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=1.196312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.330346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.385862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.425252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.455805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.480768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.501875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.520158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.536285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.645616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.701133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.740522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.771075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.796038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.817145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.835428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.851555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.960886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.016403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.055792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.086345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.111308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.132415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.150698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.166825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.276156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.331673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.371062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.401615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.426578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.447685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.465968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.235283in}{0.880277in}}{\pgfqpoint{11.051808in}{2.149524in}}{%
\pgfpathmoveto{\pgfqpoint{9.235283in}{2.149524in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.112542in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.055613in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{1.999110in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{1.943213in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{1.831090in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{1.772142in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.707472in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{0.880277in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.726561in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{1.758695in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.814924in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.938409in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{1.984032in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{2.011024in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{2.041117in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{2.074373in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.110626in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.149524in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.149524in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.235283in}{1.527980in}}{\pgfqpoint{11.051808in}{2.202118in}}{%
\pgfpathmoveto{\pgfqpoint{9.235283in}{2.202118in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.116210in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{1.932756in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{1.860933in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{1.801206in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{1.752239in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{1.712477in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.680344in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.556686in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{1.534298in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.527980in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.654337in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.654337in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{1.680038in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.729419in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{1.895741in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{1.928360in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{1.966808in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{2.012179in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{2.065677in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.128570in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.202118in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.202118in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.235283in}{1.927360in}}{\pgfqpoint{11.051808in}{2.261284in}}{%
\pgfpathmoveto{\pgfqpoint{9.235283in}{2.261284in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.199023in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.156227in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{2.121313in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{2.093946in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{2.073055in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{2.057140in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{2.044411in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{2.033875in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.973446in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{1.943455in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.927360in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{2.112364in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{2.135044in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{2.143354in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{2.154203in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{2.168042in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{2.185408in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{2.206687in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.232034in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.261284in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.261284in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.156287in}}%
\pgfpathlineto{\pgfqpoint{9.161395in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{9.211509in}{2.137080in}}%
\pgfpathlineto{\pgfqpoint{9.280544in}{2.122995in}}%
\pgfpathlineto{\pgfqpoint{9.323059in}{2.113713in}}%
\pgfpathlineto{\pgfqpoint{9.363143in}{2.104430in}}%
\pgfpathlineto{\pgfqpoint{9.419276in}{2.090506in}}%
\pgfpathlineto{\pgfqpoint{9.503871in}{2.068258in}}%
\pgfpathlineto{\pgfqpoint{9.550127in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{9.621025in}{2.033626in}}%
\pgfpathlineto{\pgfqpoint{9.660359in}{2.021292in}}%
\pgfpathlineto{\pgfqpoint{9.697605in}{2.008958in}}%
\pgfpathlineto{\pgfqpoint{9.809155in}{1.970349in}}%
\pgfpathlineto{\pgfqpoint{9.849240in}{1.955780in}}%
\pgfpathlineto{\pgfqpoint{9.887156in}{1.941835in}}%
\pgfpathlineto{\pgfqpoint{9.989968in}{1.902358in}}%
\pgfpathlineto{\pgfqpoint{10.021141in}{1.890132in}}%
\pgfpathlineto{\pgfqpoint{10.058255in}{1.875524in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.866760in}}%
\pgfpathlineto{\pgfqpoint{10.127064in}{1.853380in}}%
\pgfpathlineto{\pgfqpoint{10.171504in}{1.839999in}}%
\pgfpathlineto{\pgfqpoint{10.213295in}{1.826618in}}%
\pgfpathlineto{\pgfqpoint{10.252736in}{1.813238in}}%
\pgfpathlineto{\pgfqpoint{10.290075in}{1.799857in}}%
\pgfpathlineto{\pgfqpoint{10.330449in}{1.784565in}}%
\pgfpathlineto{\pgfqpoint{10.368623in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{10.404827in}{1.753981in}}%
\pgfpathlineto{\pgfqpoint{10.439253in}{1.738689in}}%
\pgfpathlineto{\pgfqpoint{10.476064in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{10.511038in}{1.704282in}}%
\pgfpathlineto{\pgfqpoint{10.544351in}{1.687078in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.675609in}}%
\pgfpathlineto{\pgfqpoint{10.609875in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{10.651422in}{1.649337in}}%
\pgfpathlineto{\pgfqpoint{10.690644in}{1.636201in}}%
\pgfpathlineto{\pgfqpoint{10.730565in}{1.622055in}}%
\pgfpathlineto{\pgfqpoint{10.768336in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{10.806667in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{10.843012in}{1.577595in}}%
\pgfpathlineto{\pgfqpoint{10.852393in}{1.573926in}}%
\pgfpathlineto{\pgfqpoint{10.895320in}{1.561814in}}%
\pgfpathlineto{\pgfqpoint{10.937835in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{10.979865in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{11.019518in}{1.522291in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.510817in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.510817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.213510in}}%
\pgfpathlineto{\pgfqpoint{9.161395in}{2.194424in}}%
\pgfpathlineto{\pgfqpoint{9.211509in}{2.175337in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.165794in}}%
\pgfpathlineto{\pgfqpoint{9.280544in}{2.149445in}}%
\pgfpathlineto{\pgfqpoint{9.323059in}{2.133096in}}%
\pgfpathlineto{\pgfqpoint{9.363143in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{9.401060in}{2.100398in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.084048in}}%
\pgfpathlineto{\pgfqpoint{9.471247in}{2.070189in}}%
\pgfpathlineto{\pgfqpoint{9.503871in}{2.056329in}}%
\pgfpathlineto{\pgfqpoint{9.535045in}{2.042470in}}%
\pgfpathlineto{\pgfqpoint{9.564892in}{2.028610in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{2.014750in}}%
\pgfpathlineto{\pgfqpoint{9.634383in}{1.997263in}}%
\pgfpathlineto{\pgfqpoint{9.672996in}{1.979775in}}%
\pgfpathlineto{\pgfqpoint{9.709593in}{1.962287in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{1.956457in}}%
\pgfpathlineto{\pgfqpoint{9.755595in}{1.941816in}}%
\pgfpathlineto{\pgfqpoint{9.788219in}{1.927174in}}%
\pgfpathlineto{\pgfqpoint{9.819393in}{1.912532in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{1.907652in}}%
\pgfpathlineto{\pgfqpoint{9.868454in}{1.891334in}}%
\pgfpathlineto{\pgfqpoint{9.905373in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{1.866857in}}%
\pgfpathlineto{\pgfqpoint{9.957344in}{1.853203in}}%
\pgfpathlineto{\pgfqpoint{9.997892in}{1.836136in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{1.832723in}}%
\pgfpathlineto{\pgfqpoint{10.043644in}{1.818395in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.804067in}}%
\pgfpathlineto{\pgfqpoint{10.133587in}{1.793234in}}%
\pgfpathlineto{\pgfqpoint{10.183701in}{1.782401in}}%
\pgfpathlineto{\pgfqpoint{10.230471in}{1.771569in}}%
\pgfpathlineto{\pgfqpoint{10.279608in}{1.759382in}}%
\pgfpathlineto{\pgfqpoint{10.325527in}{1.747195in}}%
\pgfpathlineto{\pgfqpoint{10.368623in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{10.409224in}{1.722821in}}%
\pgfpathlineto{\pgfqpoint{10.451739in}{1.709280in}}%
\pgfpathlineto{\pgfqpoint{10.491824in}{1.695739in}}%
\pgfpathlineto{\pgfqpoint{10.529740in}{1.682197in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.668656in}}%
\pgfpathlineto{\pgfqpoint{10.629357in}{1.660496in}}%
\pgfpathlineto{\pgfqpoint{10.690644in}{1.651906in}}%
\pgfpathlineto{\pgfqpoint{10.749705in}{1.642887in}}%
\pgfpathlineto{\pgfqpoint{10.806667in}{1.633438in}}%
\pgfpathlineto{\pgfqpoint{10.857038in}{1.625094in}}%
\pgfpathlineto{\pgfqpoint{10.931620in}{1.618136in}}%
\pgfpathlineto{\pgfqpoint{11.002797in}{1.610770in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.605245in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.605245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.253390in}}%
\pgfpathlineto{\pgfqpoint{9.161395in}{2.245499in}}%
\pgfpathlineto{\pgfqpoint{9.211509in}{2.237608in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.233662in}}%
\pgfpathlineto{\pgfqpoint{9.302123in}{2.223357in}}%
\pgfpathlineto{\pgfqpoint{9.363143in}{2.213052in}}%
\pgfpathlineto{\pgfqpoint{9.419276in}{2.202746in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.199311in}}%
\pgfpathlineto{\pgfqpoint{9.487749in}{2.190682in}}%
\pgfpathlineto{\pgfqpoint{9.535045in}{2.182054in}}%
\pgfpathlineto{\pgfqpoint{9.621025in}{2.165874in}}%
\pgfpathlineto{\pgfqpoint{9.672996in}{2.156525in}}%
\pgfpathlineto{\pgfqpoint{9.732971in}{2.145321in}}%
\pgfpathlineto{\pgfqpoint{9.788219in}{2.136046in}}%
\pgfpathlineto{\pgfqpoint{9.839431in}{2.127173in}}%
\pgfpathlineto{\pgfqpoint{9.896324in}{2.118456in}}%
\pgfpathlineto{\pgfqpoint{9.931839in}{2.112951in}}%
\pgfpathlineto{\pgfqpoint{9.997892in}{2.103779in}}%
\pgfpathlineto{\pgfqpoint{10.013477in}{2.101729in}}%
\pgfpathlineto{\pgfqpoint{10.086594in}{2.093250in}}%
\pgfpathlineto{\pgfqpoint{10.183701in}{2.088013in}}%
\pgfpathlineto{\pgfqpoint{10.274316in}{2.082427in}}%
\pgfpathlineto{\pgfqpoint{10.363964in}{2.076142in}}%
\pgfpathlineto{\pgfqpoint{10.447602in}{2.069509in}}%
\pgfpathlineto{\pgfqpoint{10.526040in}{2.062526in}}%
\pgfpathlineto{\pgfqpoint{10.569209in}{2.058623in}}%
\pgfpathlineto{\pgfqpoint{10.733332in}{2.055321in}}%
\pgfpathlineto{\pgfqpoint{10.908347in}{2.051718in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.049622in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.049622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.496521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235283in}{2.090611in}}%
\pgfpathcurveto{\pgfqpoint{9.246334in}{2.090611in}}{\pgfqpoint{9.256933in}{2.095002in}}{\pgfqpoint{9.264746in}{2.102815in}}%
\pgfpathcurveto{\pgfqpoint{9.272560in}{2.110629in}}{\pgfqpoint{9.276950in}{2.121228in}}{\pgfqpoint{9.276950in}{2.132278in}}%
\pgfpathcurveto{\pgfqpoint{9.276950in}{2.143328in}}{\pgfqpoint{9.272560in}{2.153927in}}{\pgfqpoint{9.264746in}{2.161741in}}%
\pgfpathcurveto{\pgfqpoint{9.256933in}{2.169554in}}{\pgfqpoint{9.246334in}{2.173945in}}{\pgfqpoint{9.235283in}{2.173945in}}%
\pgfpathcurveto{\pgfqpoint{9.224233in}{2.173945in}}{\pgfqpoint{9.213634in}{2.169554in}}{\pgfqpoint{9.205821in}{2.161741in}}%
\pgfpathcurveto{\pgfqpoint{9.198007in}{2.153927in}}{\pgfqpoint{9.193617in}{2.143328in}}{\pgfqpoint{9.193617in}{2.132278in}}%
\pgfpathcurveto{\pgfqpoint{9.193617in}{2.121228in}}{\pgfqpoint{9.198007in}{2.110629in}}{\pgfqpoint{9.205821in}{2.102815in}}%
\pgfpathcurveto{\pgfqpoint{9.213634in}{2.095002in}}{\pgfqpoint{9.224233in}{2.090611in}}{\pgfqpoint{9.235283in}{2.090611in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.090611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437032in}{2.044198in}}%
\pgfpathcurveto{\pgfqpoint{9.448082in}{2.044198in}}{\pgfqpoint{9.458681in}{2.048588in}}{\pgfqpoint{9.466494in}{2.056402in}}%
\pgfpathcurveto{\pgfqpoint{9.474308in}{2.064215in}}{\pgfqpoint{9.478698in}{2.074814in}}{\pgfqpoint{9.478698in}{2.085864in}}%
\pgfpathcurveto{\pgfqpoint{9.478698in}{2.096914in}}{\pgfqpoint{9.474308in}{2.107513in}}{\pgfqpoint{9.466494in}{2.115327in}}%
\pgfpathcurveto{\pgfqpoint{9.458681in}{2.123141in}}{\pgfqpoint{9.448082in}{2.127531in}}{\pgfqpoint{9.437032in}{2.127531in}}%
\pgfpathcurveto{\pgfqpoint{9.425981in}{2.127531in}}{\pgfqpoint{9.415382in}{2.123141in}}{\pgfqpoint{9.407569in}{2.115327in}}%
\pgfpathcurveto{\pgfqpoint{9.399755in}{2.107513in}}{\pgfqpoint{9.395365in}{2.096914in}}{\pgfqpoint{9.395365in}{2.085864in}}%
\pgfpathcurveto{\pgfqpoint{9.395365in}{2.074814in}}{\pgfqpoint{9.399755in}{2.064215in}}{\pgfqpoint{9.407569in}{2.056402in}}%
\pgfpathcurveto{\pgfqpoint{9.415382in}{2.048588in}}{\pgfqpoint{9.425981in}{2.044198in}}{\pgfqpoint{9.437032in}{2.044198in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.044198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.593520in}{2.000182in}}%
\pgfpathcurveto{\pgfqpoint{9.604570in}{2.000182in}}{\pgfqpoint{9.615169in}{2.004572in}}{\pgfqpoint{9.622982in}{2.012386in}}%
\pgfpathcurveto{\pgfqpoint{9.630796in}{2.020200in}}{\pgfqpoint{9.635186in}{2.030799in}}{\pgfqpoint{9.635186in}{2.041849in}}%
\pgfpathcurveto{\pgfqpoint{9.635186in}{2.052899in}}{\pgfqpoint{9.630796in}{2.063498in}}{\pgfqpoint{9.622982in}{2.071312in}}%
\pgfpathcurveto{\pgfqpoint{9.615169in}{2.079125in}}{\pgfqpoint{9.604570in}{2.083516in}}{\pgfqpoint{9.593520in}{2.083516in}}%
\pgfpathcurveto{\pgfqpoint{9.582469in}{2.083516in}}{\pgfqpoint{9.571870in}{2.079125in}}{\pgfqpoint{9.564057in}{2.071312in}}%
\pgfpathcurveto{\pgfqpoint{9.556243in}{2.063498in}}{\pgfqpoint{9.551853in}{2.052899in}}{\pgfqpoint{9.551853in}{2.041849in}}%
\pgfpathcurveto{\pgfqpoint{9.551853in}{2.030799in}}{\pgfqpoint{9.556243in}{2.020200in}}{\pgfqpoint{9.564057in}{2.012386in}}%
\pgfpathcurveto{\pgfqpoint{9.571870in}{2.004572in}}{\pgfqpoint{9.582469in}{2.000182in}}{\pgfqpoint{9.593520in}{2.000182in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{2.000182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721380in}{1.959068in}}%
\pgfpathcurveto{\pgfqpoint{9.732430in}{1.959068in}}{\pgfqpoint{9.743029in}{1.963459in}}{\pgfqpoint{9.750842in}{1.971272in}}%
\pgfpathcurveto{\pgfqpoint{9.758656in}{1.979086in}}{\pgfqpoint{9.763046in}{1.989685in}}{\pgfqpoint{9.763046in}{2.000735in}}%
\pgfpathcurveto{\pgfqpoint{9.763046in}{2.011785in}}{\pgfqpoint{9.758656in}{2.022384in}}{\pgfqpoint{9.750842in}{2.030198in}}%
\pgfpathcurveto{\pgfqpoint{9.743029in}{2.038011in}}{\pgfqpoint{9.732430in}{2.042402in}}{\pgfqpoint{9.721380in}{2.042402in}}%
\pgfpathcurveto{\pgfqpoint{9.710329in}{2.042402in}}{\pgfqpoint{9.699730in}{2.038011in}}{\pgfqpoint{9.691917in}{2.030198in}}%
\pgfpathcurveto{\pgfqpoint{9.684103in}{2.022384in}}{\pgfqpoint{9.679713in}{2.011785in}}{\pgfqpoint{9.679713in}{2.000735in}}%
\pgfpathcurveto{\pgfqpoint{9.679713in}{1.989685in}}{\pgfqpoint{9.684103in}{1.979086in}}{\pgfqpoint{9.691917in}{1.971272in}}%
\pgfpathcurveto{\pgfqpoint{9.699730in}{1.963459in}}{\pgfqpoint{9.710329in}{1.959068in}}{\pgfqpoint{9.721380in}{1.959068in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{1.959068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829484in}{1.921086in}}%
\pgfpathcurveto{\pgfqpoint{9.840534in}{1.921086in}}{\pgfqpoint{9.851133in}{1.925476in}}{\pgfqpoint{9.858946in}{1.933290in}}%
\pgfpathcurveto{\pgfqpoint{9.866760in}{1.941103in}}{\pgfqpoint{9.871150in}{1.951702in}}{\pgfqpoint{9.871150in}{1.962752in}}%
\pgfpathcurveto{\pgfqpoint{9.871150in}{1.973803in}}{\pgfqpoint{9.866760in}{1.984402in}}{\pgfqpoint{9.858946in}{1.992215in}}%
\pgfpathcurveto{\pgfqpoint{9.851133in}{2.000029in}}{\pgfqpoint{9.840534in}{2.004419in}}{\pgfqpoint{9.829484in}{2.004419in}}%
\pgfpathcurveto{\pgfqpoint{9.818433in}{2.004419in}}{\pgfqpoint{9.807834in}{2.000029in}}{\pgfqpoint{9.800021in}{1.992215in}}%
\pgfpathcurveto{\pgfqpoint{9.792207in}{1.984402in}}{\pgfqpoint{9.787817in}{1.973803in}}{\pgfqpoint{9.787817in}{1.962752in}}%
\pgfpathcurveto{\pgfqpoint{9.787817in}{1.951702in}}{\pgfqpoint{9.792207in}{1.941103in}}{\pgfqpoint{9.800021in}{1.933290in}}%
\pgfpathcurveto{\pgfqpoint{9.807834in}{1.925476in}}{\pgfqpoint{9.818433in}{1.921086in}}{\pgfqpoint{9.829484in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{1.921086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923128in}{1.886224in}}%
\pgfpathcurveto{\pgfqpoint{9.934178in}{1.886224in}}{\pgfqpoint{9.944777in}{1.890614in}}{\pgfqpoint{9.952590in}{1.898428in}}%
\pgfpathcurveto{\pgfqpoint{9.960404in}{1.906241in}}{\pgfqpoint{9.964794in}{1.916840in}}{\pgfqpoint{9.964794in}{1.927891in}}%
\pgfpathcurveto{\pgfqpoint{9.964794in}{1.938941in}}{\pgfqpoint{9.960404in}{1.949540in}}{\pgfqpoint{9.952590in}{1.957353in}}%
\pgfpathcurveto{\pgfqpoint{9.944777in}{1.965167in}}{\pgfqpoint{9.934178in}{1.969557in}}{\pgfqpoint{9.923128in}{1.969557in}}%
\pgfpathcurveto{\pgfqpoint{9.912077in}{1.969557in}}{\pgfqpoint{9.901478in}{1.965167in}}{\pgfqpoint{9.893665in}{1.957353in}}%
\pgfpathcurveto{\pgfqpoint{9.885851in}{1.949540in}}{\pgfqpoint{9.881461in}{1.938941in}}{\pgfqpoint{9.881461in}{1.927891in}}%
\pgfpathcurveto{\pgfqpoint{9.881461in}{1.916840in}}{\pgfqpoint{9.885851in}{1.906241in}}{\pgfqpoint{9.893665in}{1.898428in}}%
\pgfpathcurveto{\pgfqpoint{9.901478in}{1.890614in}}{\pgfqpoint{9.912077in}{1.886224in}}{\pgfqpoint{9.923128in}{1.886224in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{1.886224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.005727in}{1.854308in}}%
\pgfpathcurveto{\pgfqpoint{10.016778in}{1.854308in}}{\pgfqpoint{10.027377in}{1.858698in}}{\pgfqpoint{10.035190in}{1.866512in}}%
\pgfpathcurveto{\pgfqpoint{10.043004in}{1.874325in}}{\pgfqpoint{10.047394in}{1.884924in}}{\pgfqpoint{10.047394in}{1.895974in}}%
\pgfpathcurveto{\pgfqpoint{10.047394in}{1.907025in}}{\pgfqpoint{10.043004in}{1.917624in}}{\pgfqpoint{10.035190in}{1.925437in}}%
\pgfpathcurveto{\pgfqpoint{10.027377in}{1.933251in}}{\pgfqpoint{10.016778in}{1.937641in}}{\pgfqpoint{10.005727in}{1.937641in}}%
\pgfpathcurveto{\pgfqpoint{9.994677in}{1.937641in}}{\pgfqpoint{9.984078in}{1.933251in}}{\pgfqpoint{9.976265in}{1.925437in}}%
\pgfpathcurveto{\pgfqpoint{9.968451in}{1.917624in}}{\pgfqpoint{9.964061in}{1.907025in}}{\pgfqpoint{9.964061in}{1.895974in}}%
\pgfpathcurveto{\pgfqpoint{9.964061in}{1.884924in}}{\pgfqpoint{9.968451in}{1.874325in}}{\pgfqpoint{9.976265in}{1.866512in}}%
\pgfpathcurveto{\pgfqpoint{9.984078in}{1.858698in}}{\pgfqpoint{9.994677in}{1.854308in}}{\pgfqpoint{10.005727in}{1.854308in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{1.854308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{1.825093in}}%
\pgfpathcurveto{\pgfqpoint{10.090666in}{1.825093in}}{\pgfqpoint{10.101265in}{1.829484in}}{\pgfqpoint{10.109078in}{1.837297in}}%
\pgfpathcurveto{\pgfqpoint{10.116892in}{1.845111in}}{\pgfqpoint{10.121282in}{1.855710in}}{\pgfqpoint{10.121282in}{1.866760in}}%
\pgfpathcurveto{\pgfqpoint{10.121282in}{1.877810in}}{\pgfqpoint{10.116892in}{1.888409in}}{\pgfqpoint{10.109078in}{1.896223in}}%
\pgfpathcurveto{\pgfqpoint{10.101265in}{1.904037in}}{\pgfqpoint{10.090666in}{1.908427in}}{\pgfqpoint{10.079616in}{1.908427in}}%
\pgfpathcurveto{\pgfqpoint{10.068565in}{1.908427in}}{\pgfqpoint{10.057966in}{1.904037in}}{\pgfqpoint{10.050153in}{1.896223in}}%
\pgfpathcurveto{\pgfqpoint{10.042339in}{1.888409in}}{\pgfqpoint{10.037949in}{1.877810in}}{\pgfqpoint{10.037949in}{1.866760in}}%
\pgfpathcurveto{\pgfqpoint{10.037949in}{1.855710in}}{\pgfqpoint{10.042339in}{1.845111in}}{\pgfqpoint{10.050153in}{1.837297in}}%
\pgfpathcurveto{\pgfqpoint{10.057966in}{1.829484in}}{\pgfqpoint{10.068565in}{1.825093in}}{\pgfqpoint{10.079616in}{1.825093in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.825093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565712in}{1.633942in}}%
\pgfpathcurveto{\pgfqpoint{10.576762in}{1.633942in}}{\pgfqpoint{10.587361in}{1.638333in}}{\pgfqpoint{10.595174in}{1.646146in}}%
\pgfpathcurveto{\pgfqpoint{10.602988in}{1.653960in}}{\pgfqpoint{10.607378in}{1.664559in}}{\pgfqpoint{10.607378in}{1.675609in}}%
\pgfpathcurveto{\pgfqpoint{10.607378in}{1.686659in}}{\pgfqpoint{10.602988in}{1.697258in}}{\pgfqpoint{10.595174in}{1.705072in}}%
\pgfpathcurveto{\pgfqpoint{10.587361in}{1.712885in}}{\pgfqpoint{10.576762in}{1.717276in}}{\pgfqpoint{10.565712in}{1.717276in}}%
\pgfpathcurveto{\pgfqpoint{10.554662in}{1.717276in}}{\pgfqpoint{10.544063in}{1.712885in}}{\pgfqpoint{10.536249in}{1.705072in}}%
\pgfpathcurveto{\pgfqpoint{10.528435in}{1.697258in}}{\pgfqpoint{10.524045in}{1.686659in}}{\pgfqpoint{10.524045in}{1.675609in}}%
\pgfpathcurveto{\pgfqpoint{10.524045in}{1.664559in}}{\pgfqpoint{10.528435in}{1.653960in}}{\pgfqpoint{10.536249in}{1.646146in}}%
\pgfpathcurveto{\pgfqpoint{10.544063in}{1.638333in}}{\pgfqpoint{10.554662in}{1.633942in}}{\pgfqpoint{10.565712in}{1.633942in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.633942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.850060in}{1.532897in}}%
\pgfpathcurveto{\pgfqpoint{10.861110in}{1.532897in}}{\pgfqpoint{10.871709in}{1.537287in}}{\pgfqpoint{10.879522in}{1.545101in}}%
\pgfpathcurveto{\pgfqpoint{10.887336in}{1.552914in}}{\pgfqpoint{10.891726in}{1.563514in}}{\pgfqpoint{10.891726in}{1.574564in}}%
\pgfpathcurveto{\pgfqpoint{10.891726in}{1.585614in}}{\pgfqpoint{10.887336in}{1.596213in}}{\pgfqpoint{10.879522in}{1.604026in}}%
\pgfpathcurveto{\pgfqpoint{10.871709in}{1.611840in}}{\pgfqpoint{10.861110in}{1.616230in}}{\pgfqpoint{10.850060in}{1.616230in}}%
\pgfpathcurveto{\pgfqpoint{10.839010in}{1.616230in}}{\pgfqpoint{10.828411in}{1.611840in}}{\pgfqpoint{10.820597in}{1.604026in}}%
\pgfpathcurveto{\pgfqpoint{10.812783in}{1.596213in}}{\pgfqpoint{10.808393in}{1.585614in}}{\pgfqpoint{10.808393in}{1.574564in}}%
\pgfpathcurveto{\pgfqpoint{10.808393in}{1.563514in}}{\pgfqpoint{10.812783in}{1.552914in}}{\pgfqpoint{10.820597in}{1.545101in}}%
\pgfpathcurveto{\pgfqpoint{10.828411in}{1.537287in}}{\pgfqpoint{10.839010in}{1.532897in}}{\pgfqpoint{10.850060in}{1.532897in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{1.532897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{1.469150in}}%
\pgfpathcurveto{\pgfqpoint{11.062858in}{1.469150in}}{\pgfqpoint{11.073457in}{1.473541in}}{\pgfqpoint{11.081271in}{1.481354in}}%
\pgfpathcurveto{\pgfqpoint{11.089084in}{1.489168in}}{\pgfqpoint{11.093474in}{1.499767in}}{\pgfqpoint{11.093474in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{11.093474in}{1.521867in}}{\pgfqpoint{11.089084in}{1.532466in}}{\pgfqpoint{11.081271in}{1.540280in}}%
\pgfpathcurveto{\pgfqpoint{11.073457in}{1.548093in}}{\pgfqpoint{11.062858in}{1.552484in}}{\pgfqpoint{11.051808in}{1.552484in}}%
\pgfpathcurveto{\pgfqpoint{11.040758in}{1.552484in}}{\pgfqpoint{11.030159in}{1.548093in}}{\pgfqpoint{11.022345in}{1.540280in}}%
\pgfpathcurveto{\pgfqpoint{11.014531in}{1.532466in}}{\pgfqpoint{11.010141in}{1.521867in}}{\pgfqpoint{11.010141in}{1.510817in}}%
\pgfpathcurveto{\pgfqpoint{11.010141in}{1.499767in}}{\pgfqpoint{11.014531in}{1.489168in}}{\pgfqpoint{11.022345in}{1.481354in}}%
\pgfpathcurveto{\pgfqpoint{11.030159in}{1.473541in}}{\pgfqpoint{11.040758in}{1.469150in}}{\pgfqpoint{11.051808in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.469150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235283in}{2.124127in}}%
\pgfpathcurveto{\pgfqpoint{9.246334in}{2.124127in}}{\pgfqpoint{9.256933in}{2.128517in}}{\pgfqpoint{9.264746in}{2.136331in}}%
\pgfpathcurveto{\pgfqpoint{9.272560in}{2.144145in}}{\pgfqpoint{9.276950in}{2.154744in}}{\pgfqpoint{9.276950in}{2.165794in}}%
\pgfpathcurveto{\pgfqpoint{9.276950in}{2.176844in}}{\pgfqpoint{9.272560in}{2.187443in}}{\pgfqpoint{9.264746in}{2.195257in}}%
\pgfpathcurveto{\pgfqpoint{9.256933in}{2.203070in}}{\pgfqpoint{9.246334in}{2.207460in}}{\pgfqpoint{9.235283in}{2.207460in}}%
\pgfpathcurveto{\pgfqpoint{9.224233in}{2.207460in}}{\pgfqpoint{9.213634in}{2.203070in}}{\pgfqpoint{9.205821in}{2.195257in}}%
\pgfpathcurveto{\pgfqpoint{9.198007in}{2.187443in}}{\pgfqpoint{9.193617in}{2.176844in}}{\pgfqpoint{9.193617in}{2.165794in}}%
\pgfpathcurveto{\pgfqpoint{9.193617in}{2.154744in}}{\pgfqpoint{9.198007in}{2.144145in}}{\pgfqpoint{9.205821in}{2.136331in}}%
\pgfpathcurveto{\pgfqpoint{9.213634in}{2.128517in}}{\pgfqpoint{9.224233in}{2.124127in}}{\pgfqpoint{9.235283in}{2.124127in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.124127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437032in}{2.042382in}}%
\pgfpathcurveto{\pgfqpoint{9.448082in}{2.042382in}}{\pgfqpoint{9.458681in}{2.046772in}}{\pgfqpoint{9.466494in}{2.054586in}}%
\pgfpathcurveto{\pgfqpoint{9.474308in}{2.062399in}}{\pgfqpoint{9.478698in}{2.072998in}}{\pgfqpoint{9.478698in}{2.084048in}}%
\pgfpathcurveto{\pgfqpoint{9.478698in}{2.095099in}}{\pgfqpoint{9.474308in}{2.105698in}}{\pgfqpoint{9.466494in}{2.113511in}}%
\pgfpathcurveto{\pgfqpoint{9.458681in}{2.121325in}}{\pgfqpoint{9.448082in}{2.125715in}}{\pgfqpoint{9.437032in}{2.125715in}}%
\pgfpathcurveto{\pgfqpoint{9.425981in}{2.125715in}}{\pgfqpoint{9.415382in}{2.121325in}}{\pgfqpoint{9.407569in}{2.113511in}}%
\pgfpathcurveto{\pgfqpoint{9.399755in}{2.105698in}}{\pgfqpoint{9.395365in}{2.095099in}}{\pgfqpoint{9.395365in}{2.084048in}}%
\pgfpathcurveto{\pgfqpoint{9.395365in}{2.072998in}}{\pgfqpoint{9.399755in}{2.062399in}}{\pgfqpoint{9.407569in}{2.054586in}}%
\pgfpathcurveto{\pgfqpoint{9.415382in}{2.046772in}}{\pgfqpoint{9.425981in}{2.042382in}}{\pgfqpoint{9.437032in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.042382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.593520in}{1.973084in}}%
\pgfpathcurveto{\pgfqpoint{9.604570in}{1.973084in}}{\pgfqpoint{9.615169in}{1.977474in}}{\pgfqpoint{9.622982in}{1.985288in}}%
\pgfpathcurveto{\pgfqpoint{9.630796in}{1.993101in}}{\pgfqpoint{9.635186in}{2.003700in}}{\pgfqpoint{9.635186in}{2.014750in}}%
\pgfpathcurveto{\pgfqpoint{9.635186in}{2.025801in}}{\pgfqpoint{9.630796in}{2.036400in}}{\pgfqpoint{9.622982in}{2.044213in}}%
\pgfpathcurveto{\pgfqpoint{9.615169in}{2.052027in}}{\pgfqpoint{9.604570in}{2.056417in}}{\pgfqpoint{9.593520in}{2.056417in}}%
\pgfpathcurveto{\pgfqpoint{9.582469in}{2.056417in}}{\pgfqpoint{9.571870in}{2.052027in}}{\pgfqpoint{9.564057in}{2.044213in}}%
\pgfpathcurveto{\pgfqpoint{9.556243in}{2.036400in}}{\pgfqpoint{9.551853in}{2.025801in}}{\pgfqpoint{9.551853in}{2.014750in}}%
\pgfpathcurveto{\pgfqpoint{9.551853in}{2.003700in}}{\pgfqpoint{9.556243in}{1.993101in}}{\pgfqpoint{9.564057in}{1.985288in}}%
\pgfpathcurveto{\pgfqpoint{9.571870in}{1.977474in}}{\pgfqpoint{9.582469in}{1.973084in}}{\pgfqpoint{9.593520in}{1.973084in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{1.973084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721380in}{1.914791in}}%
\pgfpathcurveto{\pgfqpoint{9.732430in}{1.914791in}}{\pgfqpoint{9.743029in}{1.919181in}}{\pgfqpoint{9.750842in}{1.926995in}}%
\pgfpathcurveto{\pgfqpoint{9.758656in}{1.934808in}}{\pgfqpoint{9.763046in}{1.945407in}}{\pgfqpoint{9.763046in}{1.956457in}}%
\pgfpathcurveto{\pgfqpoint{9.763046in}{1.967507in}}{\pgfqpoint{9.758656in}{1.978107in}}{\pgfqpoint{9.750842in}{1.985920in}}%
\pgfpathcurveto{\pgfqpoint{9.743029in}{1.993734in}}{\pgfqpoint{9.732430in}{1.998124in}}{\pgfqpoint{9.721380in}{1.998124in}}%
\pgfpathcurveto{\pgfqpoint{9.710329in}{1.998124in}}{\pgfqpoint{9.699730in}{1.993734in}}{\pgfqpoint{9.691917in}{1.985920in}}%
\pgfpathcurveto{\pgfqpoint{9.684103in}{1.978107in}}{\pgfqpoint{9.679713in}{1.967507in}}{\pgfqpoint{9.679713in}{1.956457in}}%
\pgfpathcurveto{\pgfqpoint{9.679713in}{1.945407in}}{\pgfqpoint{9.684103in}{1.934808in}}{\pgfqpoint{9.691917in}{1.926995in}}%
\pgfpathcurveto{\pgfqpoint{9.699730in}{1.919181in}}{\pgfqpoint{9.710329in}{1.914791in}}{\pgfqpoint{9.721380in}{1.914791in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{1.914791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829484in}{1.865985in}}%
\pgfpathcurveto{\pgfqpoint{9.840534in}{1.865985in}}{\pgfqpoint{9.851133in}{1.870375in}}{\pgfqpoint{9.858946in}{1.878189in}}%
\pgfpathcurveto{\pgfqpoint{9.866760in}{1.886003in}}{\pgfqpoint{9.871150in}{1.896602in}}{\pgfqpoint{9.871150in}{1.907652in}}%
\pgfpathcurveto{\pgfqpoint{9.871150in}{1.918702in}}{\pgfqpoint{9.866760in}{1.929301in}}{\pgfqpoint{9.858946in}{1.937114in}}%
\pgfpathcurveto{\pgfqpoint{9.851133in}{1.944928in}}{\pgfqpoint{9.840534in}{1.949318in}}{\pgfqpoint{9.829484in}{1.949318in}}%
\pgfpathcurveto{\pgfqpoint{9.818433in}{1.949318in}}{\pgfqpoint{9.807834in}{1.944928in}}{\pgfqpoint{9.800021in}{1.937114in}}%
\pgfpathcurveto{\pgfqpoint{9.792207in}{1.929301in}}{\pgfqpoint{9.787817in}{1.918702in}}{\pgfqpoint{9.787817in}{1.907652in}}%
\pgfpathcurveto{\pgfqpoint{9.787817in}{1.896602in}}{\pgfqpoint{9.792207in}{1.886003in}}{\pgfqpoint{9.800021in}{1.878189in}}%
\pgfpathcurveto{\pgfqpoint{9.807834in}{1.870375in}}{\pgfqpoint{9.818433in}{1.865985in}}{\pgfqpoint{9.829484in}{1.865985in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{1.865985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923128in}{1.825190in}}%
\pgfpathcurveto{\pgfqpoint{9.934178in}{1.825190in}}{\pgfqpoint{9.944777in}{1.829581in}}{\pgfqpoint{9.952590in}{1.837394in}}%
\pgfpathcurveto{\pgfqpoint{9.960404in}{1.845208in}}{\pgfqpoint{9.964794in}{1.855807in}}{\pgfqpoint{9.964794in}{1.866857in}}%
\pgfpathcurveto{\pgfqpoint{9.964794in}{1.877907in}}{\pgfqpoint{9.960404in}{1.888506in}}{\pgfqpoint{9.952590in}{1.896320in}}%
\pgfpathcurveto{\pgfqpoint{9.944777in}{1.904134in}}{\pgfqpoint{9.934178in}{1.908524in}}{\pgfqpoint{9.923128in}{1.908524in}}%
\pgfpathcurveto{\pgfqpoint{9.912077in}{1.908524in}}{\pgfqpoint{9.901478in}{1.904134in}}{\pgfqpoint{9.893665in}{1.896320in}}%
\pgfpathcurveto{\pgfqpoint{9.885851in}{1.888506in}}{\pgfqpoint{9.881461in}{1.877907in}}{\pgfqpoint{9.881461in}{1.866857in}}%
\pgfpathcurveto{\pgfqpoint{9.881461in}{1.855807in}}{\pgfqpoint{9.885851in}{1.845208in}}{\pgfqpoint{9.893665in}{1.837394in}}%
\pgfpathcurveto{\pgfqpoint{9.901478in}{1.829581in}}{\pgfqpoint{9.912077in}{1.825190in}}{\pgfqpoint{9.923128in}{1.825190in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{1.825190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.005727in}{1.791056in}}%
\pgfpathcurveto{\pgfqpoint{10.016778in}{1.791056in}}{\pgfqpoint{10.027377in}{1.795446in}}{\pgfqpoint{10.035190in}{1.803260in}}%
\pgfpathcurveto{\pgfqpoint{10.043004in}{1.811073in}}{\pgfqpoint{10.047394in}{1.821672in}}{\pgfqpoint{10.047394in}{1.832723in}}%
\pgfpathcurveto{\pgfqpoint{10.047394in}{1.843773in}}{\pgfqpoint{10.043004in}{1.854372in}}{\pgfqpoint{10.035190in}{1.862185in}}%
\pgfpathcurveto{\pgfqpoint{10.027377in}{1.869999in}}{\pgfqpoint{10.016778in}{1.874389in}}{\pgfqpoint{10.005727in}{1.874389in}}%
\pgfpathcurveto{\pgfqpoint{9.994677in}{1.874389in}}{\pgfqpoint{9.984078in}{1.869999in}}{\pgfqpoint{9.976265in}{1.862185in}}%
\pgfpathcurveto{\pgfqpoint{9.968451in}{1.854372in}}{\pgfqpoint{9.964061in}{1.843773in}}{\pgfqpoint{9.964061in}{1.832723in}}%
\pgfpathcurveto{\pgfqpoint{9.964061in}{1.821672in}}{\pgfqpoint{9.968451in}{1.811073in}}{\pgfqpoint{9.976265in}{1.803260in}}%
\pgfpathcurveto{\pgfqpoint{9.984078in}{1.795446in}}{\pgfqpoint{9.994677in}{1.791056in}}{\pgfqpoint{10.005727in}{1.791056in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{1.791056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{1.762401in}}%
\pgfpathcurveto{\pgfqpoint{10.090666in}{1.762401in}}{\pgfqpoint{10.101265in}{1.766791in}}{\pgfqpoint{10.109078in}{1.774604in}}%
\pgfpathcurveto{\pgfqpoint{10.116892in}{1.782418in}}{\pgfqpoint{10.121282in}{1.793017in}}{\pgfqpoint{10.121282in}{1.804067in}}%
\pgfpathcurveto{\pgfqpoint{10.121282in}{1.815117in}}{\pgfqpoint{10.116892in}{1.825716in}}{\pgfqpoint{10.109078in}{1.833530in}}%
\pgfpathcurveto{\pgfqpoint{10.101265in}{1.841344in}}{\pgfqpoint{10.090666in}{1.845734in}}{\pgfqpoint{10.079616in}{1.845734in}}%
\pgfpathcurveto{\pgfqpoint{10.068565in}{1.845734in}}{\pgfqpoint{10.057966in}{1.841344in}}{\pgfqpoint{10.050153in}{1.833530in}}%
\pgfpathcurveto{\pgfqpoint{10.042339in}{1.825716in}}{\pgfqpoint{10.037949in}{1.815117in}}{\pgfqpoint{10.037949in}{1.804067in}}%
\pgfpathcurveto{\pgfqpoint{10.037949in}{1.793017in}}{\pgfqpoint{10.042339in}{1.782418in}}{\pgfqpoint{10.050153in}{1.774604in}}%
\pgfpathcurveto{\pgfqpoint{10.057966in}{1.766791in}}{\pgfqpoint{10.068565in}{1.762401in}}{\pgfqpoint{10.079616in}{1.762401in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{1.762401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565712in}{1.626990in}}%
\pgfpathcurveto{\pgfqpoint{10.576762in}{1.626990in}}{\pgfqpoint{10.587361in}{1.631380in}}{\pgfqpoint{10.595174in}{1.639194in}}%
\pgfpathcurveto{\pgfqpoint{10.602988in}{1.647007in}}{\pgfqpoint{10.607378in}{1.657606in}}{\pgfqpoint{10.607378in}{1.668656in}}%
\pgfpathcurveto{\pgfqpoint{10.607378in}{1.679706in}}{\pgfqpoint{10.602988in}{1.690306in}}{\pgfqpoint{10.595174in}{1.698119in}}%
\pgfpathcurveto{\pgfqpoint{10.587361in}{1.705933in}}{\pgfqpoint{10.576762in}{1.710323in}}{\pgfqpoint{10.565712in}{1.710323in}}%
\pgfpathcurveto{\pgfqpoint{10.554662in}{1.710323in}}{\pgfqpoint{10.544063in}{1.705933in}}{\pgfqpoint{10.536249in}{1.698119in}}%
\pgfpathcurveto{\pgfqpoint{10.528435in}{1.690306in}}{\pgfqpoint{10.524045in}{1.679706in}}{\pgfqpoint{10.524045in}{1.668656in}}%
\pgfpathcurveto{\pgfqpoint{10.524045in}{1.657606in}}{\pgfqpoint{10.528435in}{1.647007in}}{\pgfqpoint{10.536249in}{1.639194in}}%
\pgfpathcurveto{\pgfqpoint{10.544063in}{1.631380in}}{\pgfqpoint{10.554662in}{1.626990in}}{\pgfqpoint{10.565712in}{1.626990in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{1.626990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.850060in}{1.584041in}}%
\pgfpathcurveto{\pgfqpoint{10.861110in}{1.584041in}}{\pgfqpoint{10.871709in}{1.588431in}}{\pgfqpoint{10.879522in}{1.596245in}}%
\pgfpathcurveto{\pgfqpoint{10.887336in}{1.604058in}}{\pgfqpoint{10.891726in}{1.614657in}}{\pgfqpoint{10.891726in}{1.625707in}}%
\pgfpathcurveto{\pgfqpoint{10.891726in}{1.636758in}}{\pgfqpoint{10.887336in}{1.647357in}}{\pgfqpoint{10.879522in}{1.655170in}}%
\pgfpathcurveto{\pgfqpoint{10.871709in}{1.662984in}}{\pgfqpoint{10.861110in}{1.667374in}}{\pgfqpoint{10.850060in}{1.667374in}}%
\pgfpathcurveto{\pgfqpoint{10.839010in}{1.667374in}}{\pgfqpoint{10.828411in}{1.662984in}}{\pgfqpoint{10.820597in}{1.655170in}}%
\pgfpathcurveto{\pgfqpoint{10.812783in}{1.647357in}}{\pgfqpoint{10.808393in}{1.636758in}}{\pgfqpoint{10.808393in}{1.625707in}}%
\pgfpathcurveto{\pgfqpoint{10.808393in}{1.614657in}}{\pgfqpoint{10.812783in}{1.604058in}}{\pgfqpoint{10.820597in}{1.596245in}}%
\pgfpathcurveto{\pgfqpoint{10.828411in}{1.588431in}}{\pgfqpoint{10.839010in}{1.584041in}}{\pgfqpoint{10.850060in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{1.584041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{1.563579in}}%
\pgfpathcurveto{\pgfqpoint{11.062858in}{1.563579in}}{\pgfqpoint{11.073457in}{1.567969in}}{\pgfqpoint{11.081271in}{1.575782in}}%
\pgfpathcurveto{\pgfqpoint{11.089084in}{1.583596in}}{\pgfqpoint{11.093474in}{1.594195in}}{\pgfqpoint{11.093474in}{1.605245in}}%
\pgfpathcurveto{\pgfqpoint{11.093474in}{1.616295in}}{\pgfqpoint{11.089084in}{1.626894in}}{\pgfqpoint{11.081271in}{1.634708in}}%
\pgfpathcurveto{\pgfqpoint{11.073457in}{1.642522in}}{\pgfqpoint{11.062858in}{1.646912in}}{\pgfqpoint{11.051808in}{1.646912in}}%
\pgfpathcurveto{\pgfqpoint{11.040758in}{1.646912in}}{\pgfqpoint{11.030159in}{1.642522in}}{\pgfqpoint{11.022345in}{1.634708in}}%
\pgfpathcurveto{\pgfqpoint{11.014531in}{1.626894in}}{\pgfqpoint{11.010141in}{1.616295in}}{\pgfqpoint{11.010141in}{1.605245in}}%
\pgfpathcurveto{\pgfqpoint{11.010141in}{1.594195in}}{\pgfqpoint{11.014531in}{1.583596in}}{\pgfqpoint{11.022345in}{1.575782in}}%
\pgfpathcurveto{\pgfqpoint{11.030159in}{1.567969in}}{\pgfqpoint{11.040758in}{1.563579in}}{\pgfqpoint{11.051808in}{1.563579in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{1.563579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.235283in}{2.191996in}}%
\pgfpathcurveto{\pgfqpoint{9.246334in}{2.191996in}}{\pgfqpoint{9.256933in}{2.196386in}}{\pgfqpoint{9.264746in}{2.204200in}}%
\pgfpathcurveto{\pgfqpoint{9.272560in}{2.212013in}}{\pgfqpoint{9.276950in}{2.222612in}}{\pgfqpoint{9.276950in}{2.233662in}}%
\pgfpathcurveto{\pgfqpoint{9.276950in}{2.244713in}}{\pgfqpoint{9.272560in}{2.255312in}}{\pgfqpoint{9.264746in}{2.263125in}}%
\pgfpathcurveto{\pgfqpoint{9.256933in}{2.270939in}}{\pgfqpoint{9.246334in}{2.275329in}}{\pgfqpoint{9.235283in}{2.275329in}}%
\pgfpathcurveto{\pgfqpoint{9.224233in}{2.275329in}}{\pgfqpoint{9.213634in}{2.270939in}}{\pgfqpoint{9.205821in}{2.263125in}}%
\pgfpathcurveto{\pgfqpoint{9.198007in}{2.255312in}}{\pgfqpoint{9.193617in}{2.244713in}}{\pgfqpoint{9.193617in}{2.233662in}}%
\pgfpathcurveto{\pgfqpoint{9.193617in}{2.222612in}}{\pgfqpoint{9.198007in}{2.212013in}}{\pgfqpoint{9.205821in}{2.204200in}}%
\pgfpathcurveto{\pgfqpoint{9.213634in}{2.196386in}}{\pgfqpoint{9.224233in}{2.191996in}}{\pgfqpoint{9.235283in}{2.191996in}}%
\pgfpathlineto{\pgfqpoint{9.235283in}{2.191996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.437032in}{2.157644in}}%
\pgfpathcurveto{\pgfqpoint{9.448082in}{2.157644in}}{\pgfqpoint{9.458681in}{2.162035in}}{\pgfqpoint{9.466494in}{2.169848in}}%
\pgfpathcurveto{\pgfqpoint{9.474308in}{2.177662in}}{\pgfqpoint{9.478698in}{2.188261in}}{\pgfqpoint{9.478698in}{2.199311in}}%
\pgfpathcurveto{\pgfqpoint{9.478698in}{2.210361in}}{\pgfqpoint{9.474308in}{2.220960in}}{\pgfqpoint{9.466494in}{2.228774in}}%
\pgfpathcurveto{\pgfqpoint{9.458681in}{2.236587in}}{\pgfqpoint{9.448082in}{2.240978in}}{\pgfqpoint{9.437032in}{2.240978in}}%
\pgfpathcurveto{\pgfqpoint{9.425981in}{2.240978in}}{\pgfqpoint{9.415382in}{2.236587in}}{\pgfqpoint{9.407569in}{2.228774in}}%
\pgfpathcurveto{\pgfqpoint{9.399755in}{2.220960in}}{\pgfqpoint{9.395365in}{2.210361in}}{\pgfqpoint{9.395365in}{2.199311in}}%
\pgfpathcurveto{\pgfqpoint{9.395365in}{2.188261in}}{\pgfqpoint{9.399755in}{2.177662in}}{\pgfqpoint{9.407569in}{2.169848in}}%
\pgfpathcurveto{\pgfqpoint{9.415382in}{2.162035in}}{\pgfqpoint{9.425981in}{2.157644in}}{\pgfqpoint{9.437032in}{2.157644in}}%
\pgfpathlineto{\pgfqpoint{9.437032in}{2.157644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.593520in}{2.128882in}}%
\pgfpathcurveto{\pgfqpoint{9.604570in}{2.128882in}}{\pgfqpoint{9.615169in}{2.133273in}}{\pgfqpoint{9.622982in}{2.141086in}}%
\pgfpathcurveto{\pgfqpoint{9.630796in}{2.148900in}}{\pgfqpoint{9.635186in}{2.159499in}}{\pgfqpoint{9.635186in}{2.170549in}}%
\pgfpathcurveto{\pgfqpoint{9.635186in}{2.181599in}}{\pgfqpoint{9.630796in}{2.192198in}}{\pgfqpoint{9.622982in}{2.200012in}}%
\pgfpathcurveto{\pgfqpoint{9.615169in}{2.207825in}}{\pgfqpoint{9.604570in}{2.212216in}}{\pgfqpoint{9.593520in}{2.212216in}}%
\pgfpathcurveto{\pgfqpoint{9.582469in}{2.212216in}}{\pgfqpoint{9.571870in}{2.207825in}}{\pgfqpoint{9.564057in}{2.200012in}}%
\pgfpathcurveto{\pgfqpoint{9.556243in}{2.192198in}}{\pgfqpoint{9.551853in}{2.181599in}}{\pgfqpoint{9.551853in}{2.170549in}}%
\pgfpathcurveto{\pgfqpoint{9.551853in}{2.159499in}}{\pgfqpoint{9.556243in}{2.148900in}}{\pgfqpoint{9.564057in}{2.141086in}}%
\pgfpathcurveto{\pgfqpoint{9.571870in}{2.133273in}}{\pgfqpoint{9.582469in}{2.128882in}}{\pgfqpoint{9.593520in}{2.128882in}}%
\pgfpathlineto{\pgfqpoint{9.593520in}{2.128882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.721380in}{2.105509in}}%
\pgfpathcurveto{\pgfqpoint{9.732430in}{2.105509in}}{\pgfqpoint{9.743029in}{2.109900in}}{\pgfqpoint{9.750842in}{2.117713in}}%
\pgfpathcurveto{\pgfqpoint{9.758656in}{2.125527in}}{\pgfqpoint{9.763046in}{2.136126in}}{\pgfqpoint{9.763046in}{2.147176in}}%
\pgfpathcurveto{\pgfqpoint{9.763046in}{2.158226in}}{\pgfqpoint{9.758656in}{2.168825in}}{\pgfqpoint{9.750842in}{2.176639in}}%
\pgfpathcurveto{\pgfqpoint{9.743029in}{2.184452in}}{\pgfqpoint{9.732430in}{2.188843in}}{\pgfqpoint{9.721380in}{2.188843in}}%
\pgfpathcurveto{\pgfqpoint{9.710329in}{2.188843in}}{\pgfqpoint{9.699730in}{2.184452in}}{\pgfqpoint{9.691917in}{2.176639in}}%
\pgfpathcurveto{\pgfqpoint{9.684103in}{2.168825in}}{\pgfqpoint{9.679713in}{2.158226in}}{\pgfqpoint{9.679713in}{2.147176in}}%
\pgfpathcurveto{\pgfqpoint{9.679713in}{2.136126in}}{\pgfqpoint{9.684103in}{2.125527in}}{\pgfqpoint{9.691917in}{2.117713in}}%
\pgfpathcurveto{\pgfqpoint{9.699730in}{2.109900in}}{\pgfqpoint{9.710329in}{2.105509in}}{\pgfqpoint{9.721380in}{2.105509in}}%
\pgfpathlineto{\pgfqpoint{9.721380in}{2.105509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.829484in}{2.086959in}}%
\pgfpathcurveto{\pgfqpoint{9.840534in}{2.086959in}}{\pgfqpoint{9.851133in}{2.091349in}}{\pgfqpoint{9.858946in}{2.099163in}}%
\pgfpathcurveto{\pgfqpoint{9.866760in}{2.106976in}}{\pgfqpoint{9.871150in}{2.117575in}}{\pgfqpoint{9.871150in}{2.128626in}}%
\pgfpathcurveto{\pgfqpoint{9.871150in}{2.139676in}}{\pgfqpoint{9.866760in}{2.150275in}}{\pgfqpoint{9.858946in}{2.158088in}}%
\pgfpathcurveto{\pgfqpoint{9.851133in}{2.165902in}}{\pgfqpoint{9.840534in}{2.170292in}}{\pgfqpoint{9.829484in}{2.170292in}}%
\pgfpathcurveto{\pgfqpoint{9.818433in}{2.170292in}}{\pgfqpoint{9.807834in}{2.165902in}}{\pgfqpoint{9.800021in}{2.158088in}}%
\pgfpathcurveto{\pgfqpoint{9.792207in}{2.150275in}}{\pgfqpoint{9.787817in}{2.139676in}}{\pgfqpoint{9.787817in}{2.128626in}}%
\pgfpathcurveto{\pgfqpoint{9.787817in}{2.117575in}}{\pgfqpoint{9.792207in}{2.106976in}}{\pgfqpoint{9.800021in}{2.099163in}}%
\pgfpathcurveto{\pgfqpoint{9.807834in}{2.091349in}}{\pgfqpoint{9.818433in}{2.086959in}}{\pgfqpoint{9.829484in}{2.086959in}}%
\pgfpathlineto{\pgfqpoint{9.829484in}{2.086959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.923128in}{2.072431in}}%
\pgfpathcurveto{\pgfqpoint{9.934178in}{2.072431in}}{\pgfqpoint{9.944777in}{2.076821in}}{\pgfqpoint{9.952590in}{2.084635in}}%
\pgfpathcurveto{\pgfqpoint{9.960404in}{2.092449in}}{\pgfqpoint{9.964794in}{2.103048in}}{\pgfqpoint{9.964794in}{2.114098in}}%
\pgfpathcurveto{\pgfqpoint{9.964794in}{2.125148in}}{\pgfqpoint{9.960404in}{2.135747in}}{\pgfqpoint{9.952590in}{2.143561in}}%
\pgfpathcurveto{\pgfqpoint{9.944777in}{2.151374in}}{\pgfqpoint{9.934178in}{2.155765in}}{\pgfqpoint{9.923128in}{2.155765in}}%
\pgfpathcurveto{\pgfqpoint{9.912077in}{2.155765in}}{\pgfqpoint{9.901478in}{2.151374in}}{\pgfqpoint{9.893665in}{2.143561in}}%
\pgfpathcurveto{\pgfqpoint{9.885851in}{2.135747in}}{\pgfqpoint{9.881461in}{2.125148in}}{\pgfqpoint{9.881461in}{2.114098in}}%
\pgfpathcurveto{\pgfqpoint{9.881461in}{2.103048in}}{\pgfqpoint{9.885851in}{2.092449in}}{\pgfqpoint{9.893665in}{2.084635in}}%
\pgfpathcurveto{\pgfqpoint{9.901478in}{2.076821in}}{\pgfqpoint{9.912077in}{2.072431in}}{\pgfqpoint{9.923128in}{2.072431in}}%
\pgfpathlineto{\pgfqpoint{9.923128in}{2.072431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.005727in}{2.060966in}}%
\pgfpathcurveto{\pgfqpoint{10.016778in}{2.060966in}}{\pgfqpoint{10.027377in}{2.065356in}}{\pgfqpoint{10.035190in}{2.073170in}}%
\pgfpathcurveto{\pgfqpoint{10.043004in}{2.080983in}}{\pgfqpoint{10.047394in}{2.091582in}}{\pgfqpoint{10.047394in}{2.102632in}}%
\pgfpathcurveto{\pgfqpoint{10.047394in}{2.113682in}}{\pgfqpoint{10.043004in}{2.124281in}}{\pgfqpoint{10.035190in}{2.132095in}}%
\pgfpathcurveto{\pgfqpoint{10.027377in}{2.139909in}}{\pgfqpoint{10.016778in}{2.144299in}}{\pgfqpoint{10.005727in}{2.144299in}}%
\pgfpathcurveto{\pgfqpoint{9.994677in}{2.144299in}}{\pgfqpoint{9.984078in}{2.139909in}}{\pgfqpoint{9.976265in}{2.132095in}}%
\pgfpathcurveto{\pgfqpoint{9.968451in}{2.124281in}}{\pgfqpoint{9.964061in}{2.113682in}}{\pgfqpoint{9.964061in}{2.102632in}}%
\pgfpathcurveto{\pgfqpoint{9.964061in}{2.091582in}}{\pgfqpoint{9.968451in}{2.080983in}}{\pgfqpoint{9.976265in}{2.073170in}}%
\pgfpathcurveto{\pgfqpoint{9.984078in}{2.065356in}}{\pgfqpoint{9.994677in}{2.060966in}}{\pgfqpoint{10.005727in}{2.060966in}}%
\pgfpathlineto{\pgfqpoint{10.005727in}{2.060966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079616in}{2.051932in}}%
\pgfpathcurveto{\pgfqpoint{10.090666in}{2.051932in}}{\pgfqpoint{10.101265in}{2.056322in}}{\pgfqpoint{10.109078in}{2.064136in}}%
\pgfpathcurveto{\pgfqpoint{10.116892in}{2.071950in}}{\pgfqpoint{10.121282in}{2.082549in}}{\pgfqpoint{10.121282in}{2.093599in}}%
\pgfpathcurveto{\pgfqpoint{10.121282in}{2.104649in}}{\pgfqpoint{10.116892in}{2.115248in}}{\pgfqpoint{10.109078in}{2.123062in}}%
\pgfpathcurveto{\pgfqpoint{10.101265in}{2.130875in}}{\pgfqpoint{10.090666in}{2.135265in}}{\pgfqpoint{10.079616in}{2.135265in}}%
\pgfpathcurveto{\pgfqpoint{10.068565in}{2.135265in}}{\pgfqpoint{10.057966in}{2.130875in}}{\pgfqpoint{10.050153in}{2.123062in}}%
\pgfpathcurveto{\pgfqpoint{10.042339in}{2.115248in}}{\pgfqpoint{10.037949in}{2.104649in}}{\pgfqpoint{10.037949in}{2.093599in}}%
\pgfpathcurveto{\pgfqpoint{10.037949in}{2.082549in}}{\pgfqpoint{10.042339in}{2.071950in}}{\pgfqpoint{10.050153in}{2.064136in}}%
\pgfpathcurveto{\pgfqpoint{10.057966in}{2.056322in}}{\pgfqpoint{10.068565in}{2.051932in}}{\pgfqpoint{10.079616in}{2.051932in}}%
\pgfpathlineto{\pgfqpoint{10.079616in}{2.051932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565712in}{2.017019in}}%
\pgfpathcurveto{\pgfqpoint{10.576762in}{2.017019in}}{\pgfqpoint{10.587361in}{2.021409in}}{\pgfqpoint{10.595174in}{2.029223in}}%
\pgfpathcurveto{\pgfqpoint{10.602988in}{2.037036in}}{\pgfqpoint{10.607378in}{2.047635in}}{\pgfqpoint{10.607378in}{2.058686in}}%
\pgfpathcurveto{\pgfqpoint{10.607378in}{2.069736in}}{\pgfqpoint{10.602988in}{2.080335in}}{\pgfqpoint{10.595174in}{2.088148in}}%
\pgfpathcurveto{\pgfqpoint{10.587361in}{2.095962in}}{\pgfqpoint{10.576762in}{2.100352in}}{\pgfqpoint{10.565712in}{2.100352in}}%
\pgfpathcurveto{\pgfqpoint{10.554662in}{2.100352in}}{\pgfqpoint{10.544063in}{2.095962in}}{\pgfqpoint{10.536249in}{2.088148in}}%
\pgfpathcurveto{\pgfqpoint{10.528435in}{2.080335in}}{\pgfqpoint{10.524045in}{2.069736in}}{\pgfqpoint{10.524045in}{2.058686in}}%
\pgfpathcurveto{\pgfqpoint{10.524045in}{2.047635in}}{\pgfqpoint{10.528435in}{2.037036in}}{\pgfqpoint{10.536249in}{2.029223in}}%
\pgfpathcurveto{\pgfqpoint{10.544063in}{2.021409in}}{\pgfqpoint{10.554662in}{2.017019in}}{\pgfqpoint{10.565712in}{2.017019in}}%
\pgfpathlineto{\pgfqpoint{10.565712in}{2.017019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.850060in}{2.010788in}}%
\pgfpathcurveto{\pgfqpoint{10.861110in}{2.010788in}}{\pgfqpoint{10.871709in}{2.015179in}}{\pgfqpoint{10.879522in}{2.022992in}}%
\pgfpathcurveto{\pgfqpoint{10.887336in}{2.030806in}}{\pgfqpoint{10.891726in}{2.041405in}}{\pgfqpoint{10.891726in}{2.052455in}}%
\pgfpathcurveto{\pgfqpoint{10.891726in}{2.063505in}}{\pgfqpoint{10.887336in}{2.074104in}}{\pgfqpoint{10.879522in}{2.081918in}}%
\pgfpathcurveto{\pgfqpoint{10.871709in}{2.089731in}}{\pgfqpoint{10.861110in}{2.094122in}}{\pgfqpoint{10.850060in}{2.094122in}}%
\pgfpathcurveto{\pgfqpoint{10.839010in}{2.094122in}}{\pgfqpoint{10.828411in}{2.089731in}}{\pgfqpoint{10.820597in}{2.081918in}}%
\pgfpathcurveto{\pgfqpoint{10.812783in}{2.074104in}}{\pgfqpoint{10.808393in}{2.063505in}}{\pgfqpoint{10.808393in}{2.052455in}}%
\pgfpathcurveto{\pgfqpoint{10.808393in}{2.041405in}}{\pgfqpoint{10.812783in}{2.030806in}}{\pgfqpoint{10.820597in}{2.022992in}}%
\pgfpathcurveto{\pgfqpoint{10.828411in}{2.015179in}}{\pgfqpoint{10.839010in}{2.010788in}}{\pgfqpoint{10.850060in}{2.010788in}}%
\pgfpathlineto{\pgfqpoint{10.850060in}{2.010788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.944384in}{1.261080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.051808in}{2.007955in}}%
\pgfpathcurveto{\pgfqpoint{11.062858in}{2.007955in}}{\pgfqpoint{11.073457in}{2.012345in}}{\pgfqpoint{11.081271in}{2.020159in}}%
\pgfpathcurveto{\pgfqpoint{11.089084in}{2.027972in}}{\pgfqpoint{11.093474in}{2.038571in}}{\pgfqpoint{11.093474in}{2.049622in}}%
\pgfpathcurveto{\pgfqpoint{11.093474in}{2.060672in}}{\pgfqpoint{11.089084in}{2.071271in}}{\pgfqpoint{11.081271in}{2.079084in}}%
\pgfpathcurveto{\pgfqpoint{11.073457in}{2.086898in}}{\pgfqpoint{11.062858in}{2.091288in}}{\pgfqpoint{11.051808in}{2.091288in}}%
\pgfpathcurveto{\pgfqpoint{11.040758in}{2.091288in}}{\pgfqpoint{11.030159in}{2.086898in}}{\pgfqpoint{11.022345in}{2.079084in}}%
\pgfpathcurveto{\pgfqpoint{11.014531in}{2.071271in}}{\pgfqpoint{11.010141in}{2.060672in}}{\pgfqpoint{11.010141in}{2.049622in}}%
\pgfpathcurveto{\pgfqpoint{11.010141in}{2.038571in}}{\pgfqpoint{11.014531in}{2.027972in}}{\pgfqpoint{11.022345in}{2.020159in}}%
\pgfpathcurveto{\pgfqpoint{11.030159in}{2.012345in}}{\pgfqpoint{11.040758in}{2.007955in}}{\pgfqpoint{11.051808in}{2.007955in}}%
\pgfpathlineto{\pgfqpoint{11.051808in}{2.007955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119235in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{4.352568in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{4.585902in}{0.184722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741457in,y=0.116667in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}local}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449670in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{5.683003in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{5.916336in}{0.184722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071892in,y=0.116667in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052092in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{7.285425in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{7.518758in}{0.184722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674314in,y=0.116667in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ham. sim.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/spectral_gap_vs_beta_notail.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.692126in}{7.269947in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.692126in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.692126in}{7.269947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.269947in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598419in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598419in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486265in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374112in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374112in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261959in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261959in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977840in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134182in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245109in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331150in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401451in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460889in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512377in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557793in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865687in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022029in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132956in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218997in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289298in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348736in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400224in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445640in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753534in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909876in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020802in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106844in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177144in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236583in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288071in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333486in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641381in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797723in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908649in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994690in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064991in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124430in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175918in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221333in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.876847in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.876847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.876847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=6.818977in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.364213in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.364213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.364213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=6.306343in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.851579in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{5.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.851579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=5.793709in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{5.338945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.338945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.281074in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.826310in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.826310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.826310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.768440in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.255806in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=5.680701in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{4.017589in}}{\pgfqpoint{4.261959in}{6.940751in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.761182in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.757836in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.807936in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.836694in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.856721in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.871986in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.884243in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.894425in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.903100in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.910617in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.917232in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.936105in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.915229in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.895242in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.876383in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.858501in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.841496in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.825226in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.809542in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.794522in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.664120in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.523669in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{4.188224in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{4.205928in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{4.157141in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{4.253585in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{4.103765in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.423830in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.423830in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{4.409590in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{4.418417in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{4.426086in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{4.436056in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{4.460713in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{4.692016in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{5.216581in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{5.746772in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.291030in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.345403in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.400269in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.456028in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.512952in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.570740in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.626958in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.687117in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.754110in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.833641in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.843239in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.853563in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.864912in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.877522in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.891301in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.906341in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.922794in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.940751in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.920646in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.913976in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.906413in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.897715in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.887501in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.875235in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.859970in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.839943in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.811214in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.761182in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.761182in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{6.790073in}}{\pgfqpoint{4.261959in}{7.044661in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.044661in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.044198in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{7.040707in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{7.037254in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{7.033838in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{7.030459in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{7.027118in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{7.023814in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{7.020548in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{7.017319in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{7.014128in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.984275in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.958107in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.935429in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.916001in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.899454in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.885494in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.873604in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.863554in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.854975in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.813210in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.799486in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.793974in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.791662in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.790643in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.790200in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.790073in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.790074in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.790119in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.790479in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.790524in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.790529in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.790537in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.790672in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.793308in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.794345in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.795799in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.797816in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.800567in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.804575in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.810530in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.819504in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.835744in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.879451in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.887504in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.896845in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.907682in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.920274in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.934812in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.951579in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.970939in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.993228in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{7.018723in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{7.021462in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{7.024235in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{7.027044in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{7.029890in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{7.032771in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{7.035688in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{7.038642in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{7.041633in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.044661in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.044661in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{6.866768in}}{\pgfqpoint{4.261959in}{6.966346in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.966346in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.961467in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.959843in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.958223in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.956641in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.955029in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.953515in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.952005in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.950615in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.949253in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.947972in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.934249in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.921291in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.910211in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.900925in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.893271in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.887083in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.882137in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.878178in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.875103in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.866768in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.868174in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.869115in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.869534in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.869928in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.869879in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.869760in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.869609in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.869412in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.868956in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.868163in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.867590in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.867266in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.867071in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.867055in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.867039in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.867030in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.867018in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.886201in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.886201in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.886163in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.886122in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.886060in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.886002in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.885920in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.885869in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.885973in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.886966in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.890208in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.890458in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.890738in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.890861in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.890885in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.890870in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.889968in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.889080in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.889962in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.900098in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.903048in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.906704in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.911228in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.916520in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.922353in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.929316in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.937615in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.946755in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.956243in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.957281in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.958325in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.959395in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.960461in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.961564in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.962691in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.963876in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.965077in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.966346in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.966346in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.759528in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.809593in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.858363in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.885890in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.904775in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.918959in}}%
\pgfpathlineto{\pgfqpoint{1.668719in}{6.922860in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{6.926761in}}%
\pgfpathlineto{\pgfqpoint{1.803022in}{6.932613in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.938464in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{6.932657in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{6.926850in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{6.921043in}}%
\pgfpathlineto{\pgfqpoint{2.081468in}{6.910053in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{6.902809in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{6.889251in}}%
\pgfpathlineto{\pgfqpoint{2.255747in}{6.876418in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{6.865720in}}%
\pgfpathlineto{\pgfqpoint{2.337559in}{6.857023in}}%
\pgfpathlineto{\pgfqpoint{2.423600in}{6.834513in}}%
\pgfpathlineto{\pgfqpoint{2.474521in}{6.820127in}}%
\pgfpathlineto{\pgfqpoint{2.493901in}{6.814737in}}%
\pgfpathlineto{\pgfqpoint{2.526505in}{6.806220in}}%
\pgfpathlineto{\pgfqpoint{2.559766in}{6.796756in}}%
\pgfpathlineto{\pgfqpoint{2.590384in}{6.787292in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{6.776882in}}%
\pgfpathlineto{\pgfqpoint{2.650243in}{6.766472in}}%
\pgfpathlineto{\pgfqpoint{2.679358in}{6.755116in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{6.743760in}}%
\pgfpathlineto{\pgfqpoint{2.733756in}{6.731457in}}%
\pgfpathlineto{\pgfqpoint{2.764931in}{6.717281in}}%
\pgfpathlineto{\pgfqpoint{2.792033in}{6.705501in}}%
\pgfpathlineto{\pgfqpoint{2.817354in}{6.693720in}}%
\pgfpathlineto{\pgfqpoint{2.842648in}{6.681155in}}%
\pgfpathlineto{\pgfqpoint{2.867820in}{6.667803in}}%
\pgfpathlineto{\pgfqpoint{2.891448in}{6.654452in}}%
\pgfpathlineto{\pgfqpoint{2.968211in}{6.609234in}}%
\pgfpathlineto{\pgfqpoint{2.990741in}{6.594567in}}%
\pgfpathlineto{\pgfqpoint{3.013012in}{6.579202in}}%
\pgfpathlineto{\pgfqpoint{3.037775in}{6.562049in}}%
\pgfpathlineto{\pgfqpoint{3.060173in}{6.545985in}}%
\pgfpathlineto{\pgfqpoint{3.082164in}{6.529279in}}%
\pgfpathlineto{\pgfqpoint{3.103747in}{6.511931in}}%
\pgfpathlineto{\pgfqpoint{3.132932in}{6.487329in}}%
\pgfpathlineto{\pgfqpoint{3.153286in}{6.469074in}}%
\pgfpathlineto{\pgfqpoint{3.173918in}{6.449560in}}%
\pgfpathlineto{\pgfqpoint{3.208601in}{6.415351in}}%
\pgfpathlineto{\pgfqpoint{3.228231in}{6.394643in}}%
\pgfpathlineto{\pgfqpoint{3.257489in}{6.362444in}}%
\pgfpathlineto{\pgfqpoint{3.276823in}{6.339971in}}%
\pgfpathlineto{\pgfqpoint{3.301336in}{6.310177in}}%
\pgfpathlineto{\pgfqpoint{3.320414in}{6.285888in}}%
\pgfpathlineto{\pgfqpoint{3.341542in}{6.257716in}}%
\pgfpathlineto{\pgfqpoint{3.360375in}{6.231512in}}%
\pgfpathlineto{\pgfqpoint{3.381748in}{6.200394in}}%
\pgfpathlineto{\pgfqpoint{3.400200in}{6.172446in}}%
\pgfpathlineto{\pgfqpoint{3.418498in}{6.143379in}}%
\pgfpathlineto{\pgfqpoint{3.436623in}{6.113195in}}%
\pgfpathlineto{\pgfqpoint{3.454561in}{6.081893in}}%
\pgfpathlineto{\pgfqpoint{3.472598in}{6.048913in}}%
\pgfpathlineto{\pgfqpoint{3.490399in}{6.014816in}}%
\pgfpathlineto{\pgfqpoint{3.508233in}{5.979042in}}%
\pgfpathlineto{\pgfqpoint{3.525799in}{5.942150in}}%
\pgfpathlineto{\pgfqpoint{3.543346in}{5.903581in}}%
\pgfpathlineto{\pgfqpoint{3.560843in}{5.863336in}}%
\pgfpathlineto{\pgfqpoint{3.578262in}{5.821413in}}%
\pgfpathlineto{\pgfqpoint{3.595796in}{5.777254in}}%
\pgfpathlineto{\pgfqpoint{3.613191in}{5.731419in}}%
\pgfpathlineto{\pgfqpoint{3.630430in}{5.683906in}}%
\pgfpathlineto{\pgfqpoint{3.660377in}{5.598394in}}%
\pgfpathlineto{\pgfqpoint{3.677605in}{5.546868in}}%
\pgfpathlineto{\pgfqpoint{3.694768in}{5.493195in}}%
\pgfpathlineto{\pgfqpoint{3.712003in}{5.436838in}}%
\pgfpathlineto{\pgfqpoint{3.729115in}{5.378334in}}%
\pgfpathlineto{\pgfqpoint{3.746235in}{5.317146in}}%
\pgfpathlineto{\pgfqpoint{3.763330in}{5.253275in}}%
\pgfpathlineto{\pgfqpoint{3.780372in}{5.186720in}}%
\pgfpathlineto{\pgfqpoint{3.797466in}{5.116945in}}%
\pgfpathlineto{\pgfqpoint{3.827874in}{4.988449in}}%
\pgfpathlineto{\pgfqpoint{3.844848in}{4.912205in}}%
\pgfpathlineto{\pgfqpoint{3.861870in}{4.832305in}}%
\pgfpathlineto{\pgfqpoint{3.878797in}{4.749271in}}%
\pgfpathlineto{\pgfqpoint{3.895710in}{4.662582in}}%
\pgfpathlineto{\pgfqpoint{3.909516in}{4.592006in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{4.557329in}}%
\pgfpathlineto{\pgfqpoint{3.945137in}{4.521192in}}%
\pgfpathlineto{\pgfqpoint{3.962791in}{4.483594in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{4.444354in}}%
\pgfpathlineto{\pgfqpoint{3.995461in}{4.410904in}}%
\pgfpathlineto{\pgfqpoint{4.026502in}{4.401138in}}%
\pgfpathlineto{\pgfqpoint{4.056414in}{4.390953in}}%
\pgfpathlineto{\pgfqpoint{4.067362in}{4.387466in}}%
\pgfpathlineto{\pgfqpoint{4.107195in}{4.380053in}}%
\pgfpathlineto{\pgfqpoint{4.127229in}{4.376499in}}%
\pgfpathlineto{\pgfqpoint{4.176784in}{4.374346in}}%
\pgfpathlineto{\pgfqpoint{4.207107in}{4.364325in}}%
\pgfpathlineto{\pgfqpoint{4.222104in}{4.359544in}}%
\pgfpathlineto{\pgfqpoint{4.255387in}{4.368533in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.370401in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.370401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.044429in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{7.041172in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{7.037951in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{7.034769in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{7.031624in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{7.028517in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{7.025447in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{7.019419in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{7.013704in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{7.008189in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{7.002674in}}%
\pgfpathlineto{\pgfqpoint{1.803022in}{6.997159in}}%
\pgfpathlineto{\pgfqpoint{1.845909in}{6.991644in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{6.974435in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{6.967209in}}%
\pgfpathlineto{\pgfqpoint{2.034672in}{6.962715in}}%
\pgfpathlineto{\pgfqpoint{2.081468in}{6.954372in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{6.946028in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{6.942149in}}%
\pgfpathlineto{\pgfqpoint{2.178371in}{6.934972in}}%
\pgfpathlineto{\pgfqpoint{2.262695in}{6.916755in}}%
\pgfpathlineto{\pgfqpoint{2.364917in}{6.894029in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.868217in}}%
\pgfpathlineto{\pgfqpoint{2.536788in}{6.862213in}}%
\pgfpathlineto{\pgfqpoint{2.584452in}{6.855780in}}%
\pgfpathlineto{\pgfqpoint{2.629535in}{6.848918in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{6.841627in}}%
\pgfpathlineto{\pgfqpoint{2.710760in}{6.834336in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{6.826616in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{6.825178in}}%
\pgfpathlineto{\pgfqpoint{2.814072in}{6.820174in}}%
\pgfpathlineto{\pgfqpoint{2.869250in}{6.814716in}}%
\pgfpathlineto{\pgfqpoint{2.922519in}{6.809422in}}%
\pgfpathlineto{\pgfqpoint{2.989698in}{6.805024in}}%
\pgfpathlineto{\pgfqpoint{3.038696in}{6.801893in}}%
\pgfpathlineto{\pgfqpoint{3.176501in}{6.795797in}}%
\pgfpathlineto{\pgfqpoint{3.203233in}{6.795071in}}%
\pgfpathlineto{\pgfqpoint{3.295707in}{6.792871in}}%
\pgfpathlineto{\pgfqpoint{3.394391in}{6.791668in}}%
\pgfpathlineto{\pgfqpoint{3.872284in}{6.790529in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.790528in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.790528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.963947in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.962506in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.961103in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.958368in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.955792in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.952223in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{6.948785in}}%
\pgfpathlineto{\pgfqpoint{1.779646in}{6.945348in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.940765in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{6.936419in}}%
\pgfpathlineto{\pgfqpoint{1.995426in}{6.932074in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{6.922281in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{6.909767in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.891650in}}%
\pgfpathlineto{\pgfqpoint{2.493901in}{6.888460in}}%
\pgfpathlineto{\pgfqpoint{2.596227in}{6.885552in}}%
\pgfpathlineto{\pgfqpoint{2.686305in}{6.882269in}}%
\pgfpathlineto{\pgfqpoint{2.766799in}{6.879274in}}%
\pgfpathlineto{\pgfqpoint{2.959270in}{6.879734in}}%
\pgfpathlineto{\pgfqpoint{3.179068in}{6.881143in}}%
\pgfpathlineto{\pgfqpoint{3.348609in}{6.880682in}}%
\pgfpathlineto{\pgfqpoint{3.598822in}{6.878930in}}%
\pgfpathlineto{\pgfqpoint{3.737169in}{6.877995in}}%
\pgfpathlineto{\pgfqpoint{3.917417in}{6.877281in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.877228in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.877228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.717861in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{6.717861in}}{\pgfqpoint{0.732221in}{6.722252in}}{\pgfqpoint{0.740035in}{6.730065in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{6.737879in}}{\pgfqpoint{0.752238in}{6.748478in}}{\pgfqpoint{0.752238in}{6.759528in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{6.770578in}}{\pgfqpoint{0.747848in}{6.781177in}}{\pgfqpoint{0.740035in}{6.788991in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{6.796804in}}{\pgfqpoint{0.721622in}{6.801195in}}{\pgfqpoint{0.710572in}{6.801195in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{6.801195in}}{\pgfqpoint{0.688923in}{6.796804in}}{\pgfqpoint{0.681109in}{6.788991in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{6.781177in}}{\pgfqpoint{0.668905in}{6.770578in}}{\pgfqpoint{0.668905in}{6.759528in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{6.748478in}}{\pgfqpoint{0.673295in}{6.737879in}}{\pgfqpoint{0.681109in}{6.730065in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{6.722252in}}{\pgfqpoint{0.699522in}{6.717861in}}{\pgfqpoint{0.710572in}{6.717861in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.717861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{6.767927in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{6.767927in}}{\pgfqpoint{0.999489in}{6.772317in}}{\pgfqpoint{1.007303in}{6.780131in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{6.787944in}}{\pgfqpoint{1.019507in}{6.798543in}}{\pgfqpoint{1.019507in}{6.809593in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{6.820644in}}{\pgfqpoint{1.015117in}{6.831243in}}{\pgfqpoint{1.007303in}{6.839056in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{6.846870in}}{\pgfqpoint{0.988890in}{6.851260in}}{\pgfqpoint{0.977840in}{6.851260in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{6.851260in}}{\pgfqpoint{0.956191in}{6.846870in}}{\pgfqpoint{0.948378in}{6.839056in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{6.831243in}}{\pgfqpoint{0.936174in}{6.820644in}}{\pgfqpoint{0.936174in}{6.809593in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{6.798543in}}{\pgfqpoint{0.940564in}{6.787944in}}{\pgfqpoint{0.948378in}{6.780131in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{6.772317in}}{\pgfqpoint{0.966790in}{6.767927in}}{\pgfqpoint{0.977840in}{6.767927in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.767927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{6.796670in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{6.796670in}}{\pgfqpoint{1.155832in}{6.801060in}}{\pgfqpoint{1.163645in}{6.808874in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{6.816687in}}{\pgfqpoint{1.175849in}{6.827286in}}{\pgfqpoint{1.175849in}{6.838336in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{6.849387in}}{\pgfqpoint{1.171459in}{6.859986in}}{\pgfqpoint{1.163645in}{6.867799in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{6.875613in}}{\pgfqpoint{1.145233in}{6.880003in}}{\pgfqpoint{1.134182in}{6.880003in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{6.880003in}}{\pgfqpoint{1.112533in}{6.875613in}}{\pgfqpoint{1.104720in}{6.867799in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{6.859986in}}{\pgfqpoint{1.092516in}{6.849387in}}{\pgfqpoint{1.092516in}{6.838336in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{6.827286in}}{\pgfqpoint{1.096906in}{6.816687in}}{\pgfqpoint{1.104720in}{6.808874in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{6.801060in}}{\pgfqpoint{1.123132in}{6.796670in}}{\pgfqpoint{1.134182in}{6.796670in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.796670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{6.816697in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{6.816697in}}{\pgfqpoint{1.266758in}{6.821087in}}{\pgfqpoint{1.274572in}{6.828900in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{6.836714in}}{\pgfqpoint{1.286775in}{6.847313in}}{\pgfqpoint{1.286775in}{6.858363in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{6.869413in}}{\pgfqpoint{1.282385in}{6.880012in}}{\pgfqpoint{1.274572in}{6.887826in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{6.895640in}}{\pgfqpoint{1.256159in}{6.900030in}}{\pgfqpoint{1.245109in}{6.900030in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{6.900030in}}{\pgfqpoint{1.223460in}{6.895640in}}{\pgfqpoint{1.215646in}{6.887826in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{6.880012in}}{\pgfqpoint{1.203442in}{6.869413in}}{\pgfqpoint{1.203442in}{6.858363in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{6.847313in}}{\pgfqpoint{1.207832in}{6.836714in}}{\pgfqpoint{1.215646in}{6.828900in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{6.821087in}}{\pgfqpoint{1.234059in}{6.816697in}}{\pgfqpoint{1.245109in}{6.816697in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.816697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{6.831962in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{6.831962in}}{\pgfqpoint{1.352799in}{6.836352in}}{\pgfqpoint{1.360613in}{6.844165in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{6.851979in}}{\pgfqpoint{1.372817in}{6.862578in}}{\pgfqpoint{1.372817in}{6.873628in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{6.884678in}}{\pgfqpoint{1.368426in}{6.895277in}}{\pgfqpoint{1.360613in}{6.903091in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{6.910905in}}{\pgfqpoint{1.342200in}{6.915295in}}{\pgfqpoint{1.331150in}{6.915295in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{6.915295in}}{\pgfqpoint{1.309501in}{6.910905in}}{\pgfqpoint{1.301687in}{6.903091in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{6.895277in}}{\pgfqpoint{1.289483in}{6.884678in}}{\pgfqpoint{1.289483in}{6.873628in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{6.862578in}}{\pgfqpoint{1.293874in}{6.851979in}}{\pgfqpoint{1.301687in}{6.844165in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{6.836352in}}{\pgfqpoint{1.320100in}{6.831962in}}{\pgfqpoint{1.331150in}{6.831962in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.831962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{6.844223in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{6.844223in}}{\pgfqpoint{1.423100in}{6.848613in}}{\pgfqpoint{1.430914in}{6.856427in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{6.864241in}}{\pgfqpoint{1.443118in}{6.874840in}}{\pgfqpoint{1.443118in}{6.885890in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{6.896940in}}{\pgfqpoint{1.438727in}{6.907539in}}{\pgfqpoint{1.430914in}{6.915353in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{6.923166in}}{\pgfqpoint{1.412501in}{6.927557in}}{\pgfqpoint{1.401451in}{6.927557in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{6.927557in}}{\pgfqpoint{1.379802in}{6.923166in}}{\pgfqpoint{1.371988in}{6.915353in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{6.907539in}}{\pgfqpoint{1.359784in}{6.896940in}}{\pgfqpoint{1.359784in}{6.885890in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{6.874840in}}{\pgfqpoint{1.364174in}{6.864241in}}{\pgfqpoint{1.371988in}{6.856427in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{6.848613in}}{\pgfqpoint{1.390401in}{6.844223in}}{\pgfqpoint{1.401451in}{6.844223in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.844223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{6.854422in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{6.854422in}}{\pgfqpoint{1.482539in}{6.858812in}}{\pgfqpoint{1.490352in}{6.866625in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{6.874439in}}{\pgfqpoint{1.502556in}{6.885038in}}{\pgfqpoint{1.502556in}{6.896088in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{6.907138in}}{\pgfqpoint{1.498166in}{6.917737in}}{\pgfqpoint{1.490352in}{6.925551in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{6.933365in}}{\pgfqpoint{1.471940in}{6.937755in}}{\pgfqpoint{1.460889in}{6.937755in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{6.937755in}}{\pgfqpoint{1.439240in}{6.933365in}}{\pgfqpoint{1.431427in}{6.925551in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{6.917737in}}{\pgfqpoint{1.419223in}{6.907138in}}{\pgfqpoint{1.419223in}{6.896088in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{6.885038in}}{\pgfqpoint{1.423613in}{6.874439in}}{\pgfqpoint{1.431427in}{6.866625in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{6.858812in}}{\pgfqpoint{1.449839in}{6.854422in}}{\pgfqpoint{1.460889in}{6.854422in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.854422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{6.863108in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{6.863108in}}{\pgfqpoint{1.534026in}{6.867499in}}{\pgfqpoint{1.541840in}{6.875312in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{6.883126in}}{\pgfqpoint{1.554044in}{6.893725in}}{\pgfqpoint{1.554044in}{6.904775in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{6.915825in}}{\pgfqpoint{1.549654in}{6.926424in}}{\pgfqpoint{1.541840in}{6.934238in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{6.942051in}}{\pgfqpoint{1.523427in}{6.946442in}}{\pgfqpoint{1.512377in}{6.946442in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{6.946442in}}{\pgfqpoint{1.490728in}{6.942051in}}{\pgfqpoint{1.482915in}{6.934238in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{6.926424in}}{\pgfqpoint{1.470711in}{6.915825in}}{\pgfqpoint{1.470711in}{6.904775in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{6.893725in}}{\pgfqpoint{1.475101in}{6.883126in}}{\pgfqpoint{1.482915in}{6.875312in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{6.867499in}}{\pgfqpoint{1.501327in}{6.863108in}}{\pgfqpoint{1.512377in}{6.863108in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.863108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{6.870649in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{6.870649in}}{\pgfqpoint{1.579442in}{6.875039in}}{\pgfqpoint{1.587256in}{6.882853in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{6.890666in}}{\pgfqpoint{1.599460in}{6.901265in}}{\pgfqpoint{1.599460in}{6.912316in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{6.923366in}}{\pgfqpoint{1.595069in}{6.933965in}}{\pgfqpoint{1.587256in}{6.941778in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{6.949592in}}{\pgfqpoint{1.568843in}{6.953982in}}{\pgfqpoint{1.557793in}{6.953982in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{6.953982in}}{\pgfqpoint{1.536144in}{6.949592in}}{\pgfqpoint{1.528330in}{6.941778in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{6.933965in}}{\pgfqpoint{1.516126in}{6.923366in}}{\pgfqpoint{1.516126in}{6.912316in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{6.901265in}}{\pgfqpoint{1.520517in}{6.890666in}}{\pgfqpoint{1.528330in}{6.882853in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{6.875039in}}{\pgfqpoint{1.546743in}{6.870649in}}{\pgfqpoint{1.557793in}{6.870649in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.870649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{6.877292in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{6.877292in}}{\pgfqpoint{1.620068in}{6.881682in}}{\pgfqpoint{1.627881in}{6.889496in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{6.897309in}}{\pgfqpoint{1.640085in}{6.907908in}}{\pgfqpoint{1.640085in}{6.918959in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{6.930009in}}{\pgfqpoint{1.635695in}{6.940608in}}{\pgfqpoint{1.627881in}{6.948421in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{6.956235in}}{\pgfqpoint{1.609469in}{6.960625in}}{\pgfqpoint{1.598419in}{6.960625in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{6.960625in}}{\pgfqpoint{1.576769in}{6.956235in}}{\pgfqpoint{1.568956in}{6.948421in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{6.940608in}}{\pgfqpoint{1.556752in}{6.930009in}}{\pgfqpoint{1.556752in}{6.918959in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{6.907908in}}{\pgfqpoint{1.561142in}{6.897309in}}{\pgfqpoint{1.568956in}{6.889496in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{6.881682in}}{\pgfqpoint{1.587368in}{6.877292in}}{\pgfqpoint{1.598419in}{6.877292in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.877292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{6.896798in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{6.896798in}}{\pgfqpoint{1.887336in}{6.901188in}}{\pgfqpoint{1.895150in}{6.909002in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{6.916815in}}{\pgfqpoint{1.907354in}{6.927414in}}{\pgfqpoint{1.907354in}{6.938464in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{6.949515in}}{\pgfqpoint{1.902963in}{6.960114in}}{\pgfqpoint{1.895150in}{6.967927in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{6.975741in}}{\pgfqpoint{1.876737in}{6.980131in}}{\pgfqpoint{1.865687in}{6.980131in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{6.980131in}}{\pgfqpoint{1.844038in}{6.975741in}}{\pgfqpoint{1.836224in}{6.967927in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{6.960114in}}{\pgfqpoint{1.824020in}{6.949515in}}{\pgfqpoint{1.824020in}{6.938464in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{6.927414in}}{\pgfqpoint{1.828411in}{6.916815in}}{\pgfqpoint{1.836224in}{6.909002in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{6.901188in}}{\pgfqpoint{1.854637in}{6.896798in}}{\pgfqpoint{1.865687in}{6.896798in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.896798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{6.877441in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{6.877441in}}{\pgfqpoint{2.043678in}{6.881831in}}{\pgfqpoint{2.051492in}{6.889645in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{6.897458in}}{\pgfqpoint{2.063696in}{6.908057in}}{\pgfqpoint{2.063696in}{6.919107in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{6.930158in}}{\pgfqpoint{2.059306in}{6.940757in}}{\pgfqpoint{2.051492in}{6.948570in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{6.956384in}}{\pgfqpoint{2.033079in}{6.960774in}}{\pgfqpoint{2.022029in}{6.960774in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{6.960774in}}{\pgfqpoint{2.000380in}{6.956384in}}{\pgfqpoint{1.992566in}{6.948570in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{6.940757in}}{\pgfqpoint{1.980362in}{6.930158in}}{\pgfqpoint{1.980362in}{6.919107in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{6.908057in}}{\pgfqpoint{1.984753in}{6.897458in}}{\pgfqpoint{1.992566in}{6.889645in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{6.881831in}}{\pgfqpoint{2.010979in}{6.877441in}}{\pgfqpoint{2.022029in}{6.877441in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.877441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{6.859332in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{6.859332in}}{\pgfqpoint{2.154605in}{6.863722in}}{\pgfqpoint{2.162418in}{6.871536in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{6.879349in}}{\pgfqpoint{2.174622in}{6.889948in}}{\pgfqpoint{2.174622in}{6.900999in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{6.912049in}}{\pgfqpoint{2.170232in}{6.922648in}}{\pgfqpoint{2.162418in}{6.930461in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{6.938275in}}{\pgfqpoint{2.144006in}{6.942665in}}{\pgfqpoint{2.132956in}{6.942665in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{6.942665in}}{\pgfqpoint{2.111306in}{6.938275in}}{\pgfqpoint{2.103493in}{6.930461in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{6.922648in}}{\pgfqpoint{2.091289in}{6.912049in}}{\pgfqpoint{2.091289in}{6.900999in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{6.889948in}}{\pgfqpoint{2.095679in}{6.879349in}}{\pgfqpoint{2.103493in}{6.871536in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{6.863722in}}{\pgfqpoint{2.121905in}{6.859332in}}{\pgfqpoint{2.132956in}{6.859332in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.859332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{6.842550in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{6.842550in}}{\pgfqpoint{2.240646in}{6.846940in}}{\pgfqpoint{2.248460in}{6.854753in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{6.862567in}}{\pgfqpoint{2.260664in}{6.873166in}}{\pgfqpoint{2.260664in}{6.884216in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{6.895266in}}{\pgfqpoint{2.256273in}{6.905865in}}{\pgfqpoint{2.248460in}{6.913679in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{6.921493in}}{\pgfqpoint{2.230047in}{6.925883in}}{\pgfqpoint{2.218997in}{6.925883in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{6.925883in}}{\pgfqpoint{2.197348in}{6.921493in}}{\pgfqpoint{2.189534in}{6.913679in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{6.905865in}}{\pgfqpoint{2.177330in}{6.895266in}}{\pgfqpoint{2.177330in}{6.884216in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{6.873166in}}{\pgfqpoint{2.181720in}{6.862567in}}{\pgfqpoint{2.189534in}{6.854753in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{6.846940in}}{\pgfqpoint{2.207947in}{6.842550in}}{\pgfqpoint{2.218997in}{6.842550in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.842550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{6.826952in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{6.826952in}}{\pgfqpoint{2.310947in}{6.831343in}}{\pgfqpoint{2.318760in}{6.839156in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{6.846970in}}{\pgfqpoint{2.330964in}{6.857569in}}{\pgfqpoint{2.330964in}{6.868619in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{6.879669in}}{\pgfqpoint{2.326574in}{6.890268in}}{\pgfqpoint{2.318760in}{6.898082in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{6.905896in}}{\pgfqpoint{2.300348in}{6.910286in}}{\pgfqpoint{2.289298in}{6.910286in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{6.910286in}}{\pgfqpoint{2.267648in}{6.905896in}}{\pgfqpoint{2.259835in}{6.898082in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{6.890268in}}{\pgfqpoint{2.247631in}{6.879669in}}{\pgfqpoint{2.247631in}{6.868619in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{6.857569in}}{\pgfqpoint{2.252021in}{6.846970in}}{\pgfqpoint{2.259835in}{6.839156in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{6.831343in}}{\pgfqpoint{2.278248in}{6.826952in}}{\pgfqpoint{2.289298in}{6.826952in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.826952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{6.812457in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{6.812457in}}{\pgfqpoint{2.370385in}{6.816847in}}{\pgfqpoint{2.378199in}{6.824661in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{6.832474in}}{\pgfqpoint{2.390403in}{6.843073in}}{\pgfqpoint{2.390403in}{6.854123in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{6.865173in}}{\pgfqpoint{2.386013in}{6.875773in}}{\pgfqpoint{2.378199in}{6.883586in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{6.891400in}}{\pgfqpoint{2.359786in}{6.895790in}}{\pgfqpoint{2.348736in}{6.895790in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{6.895790in}}{\pgfqpoint{2.327087in}{6.891400in}}{\pgfqpoint{2.319273in}{6.883586in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{6.875773in}}{\pgfqpoint{2.307069in}{6.865173in}}{\pgfqpoint{2.307069in}{6.854123in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{6.843073in}}{\pgfqpoint{2.311460in}{6.832474in}}{\pgfqpoint{2.319273in}{6.824661in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{6.816847in}}{\pgfqpoint{2.337686in}{6.812457in}}{\pgfqpoint{2.348736in}{6.812457in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.812457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{6.799072in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{6.799072in}}{\pgfqpoint{2.421873in}{6.803463in}}{\pgfqpoint{2.429687in}{6.811276in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{6.819090in}}{\pgfqpoint{2.441891in}{6.829689in}}{\pgfqpoint{2.441891in}{6.840739in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{6.851789in}}{\pgfqpoint{2.437501in}{6.862388in}}{\pgfqpoint{2.429687in}{6.870202in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{6.878016in}}{\pgfqpoint{2.411274in}{6.882406in}}{\pgfqpoint{2.400224in}{6.882406in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{6.882406in}}{\pgfqpoint{2.378575in}{6.878016in}}{\pgfqpoint{2.370761in}{6.870202in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{6.862388in}}{\pgfqpoint{2.358557in}{6.851789in}}{\pgfqpoint{2.358557in}{6.840739in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{6.829689in}}{\pgfqpoint{2.362948in}{6.819090in}}{\pgfqpoint{2.370761in}{6.811276in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{6.803463in}}{\pgfqpoint{2.389174in}{6.799072in}}{\pgfqpoint{2.400224in}{6.799072in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.799072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{6.786620in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{6.786620in}}{\pgfqpoint{2.467289in}{6.791011in}}{\pgfqpoint{2.475102in}{6.798824in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{6.806638in}}{\pgfqpoint{2.487306in}{6.817237in}}{\pgfqpoint{2.487306in}{6.828287in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{6.839337in}}{\pgfqpoint{2.482916in}{6.849936in}}{\pgfqpoint{2.475102in}{6.857750in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{6.865563in}}{\pgfqpoint{2.456690in}{6.869954in}}{\pgfqpoint{2.445640in}{6.869954in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{6.869954in}}{\pgfqpoint{2.423991in}{6.865563in}}{\pgfqpoint{2.416177in}{6.857750in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{6.849936in}}{\pgfqpoint{2.403973in}{6.839337in}}{\pgfqpoint{2.403973in}{6.828287in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{6.817237in}}{\pgfqpoint{2.408363in}{6.806638in}}{\pgfqpoint{2.416177in}{6.798824in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{6.791011in}}{\pgfqpoint{2.434590in}{6.786620in}}{\pgfqpoint{2.445640in}{6.786620in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.786620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{6.774963in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{6.774963in}}{\pgfqpoint{2.507915in}{6.779353in}}{\pgfqpoint{2.515728in}{6.787167in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{6.794981in}}{\pgfqpoint{2.527932in}{6.805580in}}{\pgfqpoint{2.527932in}{6.816630in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{6.827680in}}{\pgfqpoint{2.523542in}{6.838279in}}{\pgfqpoint{2.515728in}{6.846093in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{6.853906in}}{\pgfqpoint{2.497315in}{6.858296in}}{\pgfqpoint{2.486265in}{6.858296in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{6.858296in}}{\pgfqpoint{2.464616in}{6.853906in}}{\pgfqpoint{2.456803in}{6.846093in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{6.838279in}}{\pgfqpoint{2.444599in}{6.827680in}}{\pgfqpoint{2.444599in}{6.816630in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{6.805580in}}{\pgfqpoint{2.448989in}{6.794981in}}{\pgfqpoint{2.456803in}{6.787167in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{6.779353in}}{\pgfqpoint{2.475215in}{6.774963in}}{\pgfqpoint{2.486265in}{6.774963in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.774963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{6.680326in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{6.680326in}}{\pgfqpoint{2.775183in}{6.684717in}}{\pgfqpoint{2.782997in}{6.692530in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{6.700344in}}{\pgfqpoint{2.795201in}{6.710943in}}{\pgfqpoint{2.795201in}{6.721993in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{6.733043in}}{\pgfqpoint{2.790810in}{6.743642in}}{\pgfqpoint{2.782997in}{6.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{6.759270in}}{\pgfqpoint{2.764584in}{6.763660in}}{\pgfqpoint{2.753534in}{6.763660in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{6.763660in}}{\pgfqpoint{2.731885in}{6.759270in}}{\pgfqpoint{2.724071in}{6.751456in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{6.743642in}}{\pgfqpoint{2.711867in}{6.733043in}}{\pgfqpoint{2.711867in}{6.721993in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{6.710943in}}{\pgfqpoint{2.716257in}{6.700344in}}{\pgfqpoint{2.724071in}{6.692530in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{6.684717in}}{\pgfqpoint{2.742484in}{6.680326in}}{\pgfqpoint{2.753534in}{6.680326in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.680326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{6.601791in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{6.601791in}}{\pgfqpoint{2.931525in}{6.606181in}}{\pgfqpoint{2.939339in}{6.613995in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{6.621808in}}{\pgfqpoint{2.951543in}{6.632407in}}{\pgfqpoint{2.951543in}{6.643457in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{6.654507in}}{\pgfqpoint{2.947152in}{6.665106in}}{\pgfqpoint{2.939339in}{6.672920in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{6.680734in}}{\pgfqpoint{2.920926in}{6.685124in}}{\pgfqpoint{2.909876in}{6.685124in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{6.685124in}}{\pgfqpoint{2.888227in}{6.680734in}}{\pgfqpoint{2.880413in}{6.672920in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{6.665106in}}{\pgfqpoint{2.868209in}{6.654507in}}{\pgfqpoint{2.868209in}{6.643457in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{6.632407in}}{\pgfqpoint{2.872600in}{6.621808in}}{\pgfqpoint{2.880413in}{6.613995in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{6.606181in}}{\pgfqpoint{2.898826in}{6.601791in}}{\pgfqpoint{2.909876in}{6.601791in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.601791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{6.531948in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{6.531948in}}{\pgfqpoint{3.042452in}{6.536338in}}{\pgfqpoint{3.050265in}{6.544152in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{6.551965in}}{\pgfqpoint{3.062469in}{6.562565in}}{\pgfqpoint{3.062469in}{6.573615in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{6.584665in}}{\pgfqpoint{3.058079in}{6.595264in}}{\pgfqpoint{3.050265in}{6.603077in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{6.610891in}}{\pgfqpoint{3.031852in}{6.615281in}}{\pgfqpoint{3.020802in}{6.615281in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{6.615281in}}{\pgfqpoint{2.999153in}{6.610891in}}{\pgfqpoint{2.991340in}{6.603077in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{6.595264in}}{\pgfqpoint{2.979136in}{6.584665in}}{\pgfqpoint{2.979136in}{6.573615in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{6.562565in}}{\pgfqpoint{2.983526in}{6.551965in}}{\pgfqpoint{2.991340in}{6.544152in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{6.536338in}}{\pgfqpoint{3.009752in}{6.531948in}}{\pgfqpoint{3.020802in}{6.531948in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.531948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{6.467694in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{6.467694in}}{\pgfqpoint{3.128493in}{6.472084in}}{\pgfqpoint{3.136306in}{6.479898in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{6.487712in}}{\pgfqpoint{3.148510in}{6.498311in}}{\pgfqpoint{3.148510in}{6.509361in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{6.520411in}}{\pgfqpoint{3.144120in}{6.531010in}}{\pgfqpoint{3.136306in}{6.538824in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{6.546637in}}{\pgfqpoint{3.117894in}{6.551027in}}{\pgfqpoint{3.106844in}{6.551027in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{6.551027in}}{\pgfqpoint{3.085194in}{6.546637in}}{\pgfqpoint{3.077381in}{6.538824in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{6.531010in}}{\pgfqpoint{3.065177in}{6.520411in}}{\pgfqpoint{3.065177in}{6.509361in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{6.498311in}}{\pgfqpoint{3.069567in}{6.487712in}}{\pgfqpoint{3.077381in}{6.479898in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{6.472084in}}{\pgfqpoint{3.095793in}{6.467694in}}{\pgfqpoint{3.106844in}{6.467694in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.467694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{6.404746in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{6.404746in}}{\pgfqpoint{3.198794in}{6.409136in}}{\pgfqpoint{3.206607in}{6.416949in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{6.424763in}}{\pgfqpoint{3.218811in}{6.435362in}}{\pgfqpoint{3.218811in}{6.446412in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{6.457462in}}{\pgfqpoint{3.214421in}{6.468061in}}{\pgfqpoint{3.206607in}{6.475875in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{6.483689in}}{\pgfqpoint{3.188195in}{6.488079in}}{\pgfqpoint{3.177144in}{6.488079in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{6.488079in}}{\pgfqpoint{3.155495in}{6.483689in}}{\pgfqpoint{3.147682in}{6.475875in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{6.468061in}}{\pgfqpoint{3.135478in}{6.457462in}}{\pgfqpoint{3.135478in}{6.446412in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{6.435362in}}{\pgfqpoint{3.139868in}{6.424763in}}{\pgfqpoint{3.147682in}{6.416949in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{6.409136in}}{\pgfqpoint{3.166094in}{6.404746in}}{\pgfqpoint{3.177144in}{6.404746in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.404746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{6.343841in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{6.343841in}}{\pgfqpoint{3.258232in}{6.348231in}}{\pgfqpoint{3.266046in}{6.356045in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{6.363858in}}{\pgfqpoint{3.278250in}{6.374457in}}{\pgfqpoint{3.278250in}{6.385508in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{6.396558in}}{\pgfqpoint{3.273859in}{6.407157in}}{\pgfqpoint{3.266046in}{6.414970in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{6.422784in}}{\pgfqpoint{3.247633in}{6.427174in}}{\pgfqpoint{3.236583in}{6.427174in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{6.427174in}}{\pgfqpoint{3.214934in}{6.422784in}}{\pgfqpoint{3.207120in}{6.414970in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{6.407157in}}{\pgfqpoint{3.194916in}{6.396558in}}{\pgfqpoint{3.194916in}{6.385508in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{6.374457in}}{\pgfqpoint{3.199307in}{6.363858in}}{\pgfqpoint{3.207120in}{6.356045in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{6.348231in}}{\pgfqpoint{3.225533in}{6.343841in}}{\pgfqpoint{3.236583in}{6.343841in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.343841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{6.284702in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{6.284702in}}{\pgfqpoint{3.309720in}{6.289092in}}{\pgfqpoint{3.317534in}{6.296906in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{6.304720in}}{\pgfqpoint{3.329738in}{6.315319in}}{\pgfqpoint{3.329738in}{6.326369in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{6.337419in}}{\pgfqpoint{3.325347in}{6.348018in}}{\pgfqpoint{3.317534in}{6.355832in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{6.363645in}}{\pgfqpoint{3.299121in}{6.368036in}}{\pgfqpoint{3.288071in}{6.368036in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{6.368036in}}{\pgfqpoint{3.266422in}{6.363645in}}{\pgfqpoint{3.258608in}{6.355832in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{6.348018in}}{\pgfqpoint{3.246404in}{6.337419in}}{\pgfqpoint{3.246404in}{6.326369in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{6.315319in}}{\pgfqpoint{3.250794in}{6.304720in}}{\pgfqpoint{3.258608in}{6.296906in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{6.289092in}}{\pgfqpoint{3.277021in}{6.284702in}}{\pgfqpoint{3.288071in}{6.284702in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.284702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{6.226873in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{6.226873in}}{\pgfqpoint{3.355136in}{6.231263in}}{\pgfqpoint{3.362949in}{6.239077in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{6.246891in}}{\pgfqpoint{3.375153in}{6.257490in}}{\pgfqpoint{3.375153in}{6.268540in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{6.279590in}}{\pgfqpoint{3.370763in}{6.290189in}}{\pgfqpoint{3.362949in}{6.298002in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{6.305816in}}{\pgfqpoint{3.344537in}{6.310206in}}{\pgfqpoint{3.333486in}{6.310206in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{6.310206in}}{\pgfqpoint{3.311837in}{6.305816in}}{\pgfqpoint{3.304024in}{6.298002in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{6.290189in}}{\pgfqpoint{3.291820in}{6.279590in}}{\pgfqpoint{3.291820in}{6.268540in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{6.257490in}}{\pgfqpoint{3.296210in}{6.246891in}}{\pgfqpoint{3.304024in}{6.239077in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{6.231263in}}{\pgfqpoint{3.322436in}{6.226873in}}{\pgfqpoint{3.333486in}{6.226873in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.226873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{6.169907in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{6.169907in}}{\pgfqpoint{3.395761in}{6.174297in}}{\pgfqpoint{3.403575in}{6.182111in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{6.189924in}}{\pgfqpoint{3.415779in}{6.200523in}}{\pgfqpoint{3.415779in}{6.211574in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{6.222624in}}{\pgfqpoint{3.411389in}{6.233223in}}{\pgfqpoint{3.403575in}{6.241036in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{6.248850in}}{\pgfqpoint{3.385162in}{6.253240in}}{\pgfqpoint{3.374112in}{6.253240in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{6.253240in}}{\pgfqpoint{3.352463in}{6.248850in}}{\pgfqpoint{3.344649in}{6.241036in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{6.233223in}}{\pgfqpoint{3.332445in}{6.222624in}}{\pgfqpoint{3.332445in}{6.211574in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{6.200523in}}{\pgfqpoint{3.336836in}{6.189924in}}{\pgfqpoint{3.344649in}{6.182111in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{6.174297in}}{\pgfqpoint{3.363062in}{6.169907in}}{\pgfqpoint{3.374112in}{6.169907in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.169907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{5.610938in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{5.610938in}}{\pgfqpoint{3.663030in}{5.615328in}}{\pgfqpoint{3.670843in}{5.623141in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{5.630955in}}{\pgfqpoint{3.683047in}{5.641554in}}{\pgfqpoint{3.683047in}{5.652604in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{5.663654in}}{\pgfqpoint{3.678657in}{5.674253in}}{\pgfqpoint{3.670843in}{5.682067in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{5.689881in}}{\pgfqpoint{3.652431in}{5.694271in}}{\pgfqpoint{3.641381in}{5.694271in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{5.694271in}}{\pgfqpoint{3.619731in}{5.689881in}}{\pgfqpoint{3.611918in}{5.682067in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{5.674253in}}{\pgfqpoint{3.599714in}{5.663654in}}{\pgfqpoint{3.599714in}{5.652604in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{5.641554in}}{\pgfqpoint{3.604104in}{5.630955in}}{\pgfqpoint{3.611918in}{5.623141in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{5.615328in}}{\pgfqpoint{3.630331in}{5.610938in}}{\pgfqpoint{3.641381in}{5.610938in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{5.610938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{5.074205in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{5.074205in}}{\pgfqpoint{3.819372in}{5.078595in}}{\pgfqpoint{3.827185in}{5.086409in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{5.094222in}}{\pgfqpoint{3.839389in}{5.104821in}}{\pgfqpoint{3.839389in}{5.115871in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{5.126922in}}{\pgfqpoint{3.834999in}{5.137521in}}{\pgfqpoint{3.827185in}{5.145334in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{5.153148in}}{\pgfqpoint{3.808773in}{5.157538in}}{\pgfqpoint{3.797723in}{5.157538in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{5.157538in}}{\pgfqpoint{3.776074in}{5.153148in}}{\pgfqpoint{3.768260in}{5.145334in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{5.137521in}}{\pgfqpoint{3.756056in}{5.126922in}}{\pgfqpoint{3.756056in}{5.115871in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{5.104821in}}{\pgfqpoint{3.760446in}{5.094222in}}{\pgfqpoint{3.768260in}{5.086409in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{5.078595in}}{\pgfqpoint{3.786673in}{5.074205in}}{\pgfqpoint{3.797723in}{5.074205in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{5.074205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{4.551982in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{4.551982in}}{\pgfqpoint{3.930298in}{4.556372in}}{\pgfqpoint{3.938112in}{4.564186in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{4.572000in}}{\pgfqpoint{3.950316in}{4.582599in}}{\pgfqpoint{3.950316in}{4.593649in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{4.604699in}}{\pgfqpoint{3.945926in}{4.615298in}}{\pgfqpoint{3.938112in}{4.623112in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{4.630925in}}{\pgfqpoint{3.919699in}{4.635316in}}{\pgfqpoint{3.908649in}{4.635316in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{4.635316in}}{\pgfqpoint{3.887000in}{4.630925in}}{\pgfqpoint{3.879186in}{4.623112in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{4.615298in}}{\pgfqpoint{3.866982in}{4.604699in}}{\pgfqpoint{3.866982in}{4.593649in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{4.582599in}}{\pgfqpoint{3.871373in}{4.572000in}}{\pgfqpoint{3.879186in}{4.564186in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{4.556372in}}{\pgfqpoint{3.897599in}{4.551982in}}{\pgfqpoint{3.908649in}{4.551982in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{4.551982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{4.369470in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{4.369470in}}{\pgfqpoint{4.016340in}{4.373860in}}{\pgfqpoint{4.024153in}{4.381674in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{4.389488in}}{\pgfqpoint{4.036357in}{4.400087in}}{\pgfqpoint{4.036357in}{4.411137in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{4.422187in}}{\pgfqpoint{4.031967in}{4.432786in}}{\pgfqpoint{4.024153in}{4.440600in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{4.448413in}}{\pgfqpoint{4.005741in}{4.452804in}}{\pgfqpoint{3.994690in}{4.452804in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{4.452804in}}{\pgfqpoint{3.973041in}{4.448413in}}{\pgfqpoint{3.965228in}{4.440600in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{4.432786in}}{\pgfqpoint{3.953024in}{4.422187in}}{\pgfqpoint{3.953024in}{4.411137in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{4.400087in}}{\pgfqpoint{3.957414in}{4.389488in}}{\pgfqpoint{3.965228in}{4.381674in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{4.373860in}}{\pgfqpoint{3.983640in}{4.369470in}}{\pgfqpoint{3.994690in}{4.369470in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{4.369470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{4.346217in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{4.346217in}}{\pgfqpoint{4.086640in}{4.350607in}}{\pgfqpoint{4.094454in}{4.358421in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{4.366234in}}{\pgfqpoint{4.106658in}{4.376833in}}{\pgfqpoint{4.106658in}{4.387883in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{4.398934in}}{\pgfqpoint{4.102268in}{4.409533in}}{\pgfqpoint{4.094454in}{4.417346in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{4.425160in}}{\pgfqpoint{4.076041in}{4.429550in}}{\pgfqpoint{4.064991in}{4.429550in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{4.429550in}}{\pgfqpoint{4.043342in}{4.425160in}}{\pgfqpoint{4.035528in}{4.417346in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{4.409533in}}{\pgfqpoint{4.023325in}{4.398934in}}{\pgfqpoint{4.023325in}{4.387883in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{4.376833in}}{\pgfqpoint{4.027715in}{4.366234in}}{\pgfqpoint{4.035528in}{4.358421in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{4.350607in}}{\pgfqpoint{4.053941in}{4.346217in}}{\pgfqpoint{4.064991in}{4.346217in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{4.346217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{4.334933in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{4.334933in}}{\pgfqpoint{4.146079in}{4.339323in}}{\pgfqpoint{4.153892in}{4.347137in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{4.354951in}}{\pgfqpoint{4.166096in}{4.365550in}}{\pgfqpoint{4.166096in}{4.376600in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{4.387650in}}{\pgfqpoint{4.161706in}{4.398249in}}{\pgfqpoint{4.153892in}{4.406063in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{4.413876in}}{\pgfqpoint{4.135480in}{4.418267in}}{\pgfqpoint{4.124430in}{4.418267in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{4.418267in}}{\pgfqpoint{4.102781in}{4.413876in}}{\pgfqpoint{4.094967in}{4.406063in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{4.398249in}}{\pgfqpoint{4.082763in}{4.387650in}}{\pgfqpoint{4.082763in}{4.376600in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{4.365550in}}{\pgfqpoint{4.087153in}{4.354951in}}{\pgfqpoint{4.094967in}{4.347137in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{4.339323in}}{\pgfqpoint{4.113380in}{4.334933in}}{\pgfqpoint{4.124430in}{4.334933in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{4.334933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{4.332955in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{4.332955in}}{\pgfqpoint{4.197567in}{4.337345in}}{\pgfqpoint{4.205380in}{4.345159in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{4.352972in}}{\pgfqpoint{4.217584in}{4.363571in}}{\pgfqpoint{4.217584in}{4.374621in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{4.385672in}}{\pgfqpoint{4.213194in}{4.396271in}}{\pgfqpoint{4.205380in}{4.404084in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{4.411898in}}{\pgfqpoint{4.186968in}{4.416288in}}{\pgfqpoint{4.175918in}{4.416288in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{4.416288in}}{\pgfqpoint{4.154268in}{4.411898in}}{\pgfqpoint{4.146455in}{4.404084in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{4.396271in}}{\pgfqpoint{4.134251in}{4.385672in}}{\pgfqpoint{4.134251in}{4.374621in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{4.363571in}}{\pgfqpoint{4.138641in}{4.352972in}}{\pgfqpoint{4.146455in}{4.345159in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{4.337345in}}{\pgfqpoint{4.164868in}{4.332955in}}{\pgfqpoint{4.175918in}{4.332955in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{4.332955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{4.317678in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{4.317678in}}{\pgfqpoint{4.242982in}{4.322068in}}{\pgfqpoint{4.250796in}{4.329882in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{4.337696in}}{\pgfqpoint{4.263000in}{4.348295in}}{\pgfqpoint{4.263000in}{4.359345in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{4.370395in}}{\pgfqpoint{4.258610in}{4.380994in}}{\pgfqpoint{4.250796in}{4.388808in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{4.396621in}}{\pgfqpoint{4.232383in}{4.401012in}}{\pgfqpoint{4.221333in}{4.401012in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{4.401012in}}{\pgfqpoint{4.199684in}{4.396621in}}{\pgfqpoint{4.191870in}{4.388808in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{4.380994in}}{\pgfqpoint{4.179667in}{4.370395in}}{\pgfqpoint{4.179667in}{4.359345in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{4.348295in}}{\pgfqpoint{4.184057in}{4.337696in}}{\pgfqpoint{4.191870in}{4.329882in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{4.322068in}}{\pgfqpoint{4.210283in}{4.317678in}}{\pgfqpoint{4.221333in}{4.317678in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{4.317678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{4.328735in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{4.328735in}}{\pgfqpoint{4.283608in}{4.333125in}}{\pgfqpoint{4.291422in}{4.340938in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{4.348752in}}{\pgfqpoint{4.303626in}{4.359351in}}{\pgfqpoint{4.303626in}{4.370401in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{4.381451in}}{\pgfqpoint{4.299235in}{4.392050in}}{\pgfqpoint{4.291422in}{4.399864in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{4.407678in}}{\pgfqpoint{4.273009in}{4.412068in}}{\pgfqpoint{4.261959in}{4.412068in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{4.412068in}}{\pgfqpoint{4.240310in}{4.407678in}}{\pgfqpoint{4.232496in}{4.399864in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{4.392050in}}{\pgfqpoint{4.220292in}{4.381451in}}{\pgfqpoint{4.220292in}{4.370401in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{4.359351in}}{\pgfqpoint{4.224682in}{4.348752in}}{\pgfqpoint{4.232496in}{4.340938in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{4.333125in}}{\pgfqpoint{4.250909in}{4.328735in}}{\pgfqpoint{4.261959in}{4.328735in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{4.328735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{7.002763in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{7.002763in}}{\pgfqpoint{0.732221in}{7.007153in}}{\pgfqpoint{0.740035in}{7.014967in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{7.022780in}}{\pgfqpoint{0.752238in}{7.033379in}}{\pgfqpoint{0.752238in}{7.044429in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{7.055480in}}{\pgfqpoint{0.747848in}{7.066079in}}{\pgfqpoint{0.740035in}{7.073892in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{7.081706in}}{\pgfqpoint{0.721622in}{7.086096in}}{\pgfqpoint{0.710572in}{7.086096in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{7.086096in}}{\pgfqpoint{0.688923in}{7.081706in}}{\pgfqpoint{0.681109in}{7.073892in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{7.066079in}}{\pgfqpoint{0.668905in}{7.055480in}}{\pgfqpoint{0.668905in}{7.044429in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{7.033379in}}{\pgfqpoint{0.673295in}{7.022780in}}{\pgfqpoint{0.681109in}{7.014967in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{7.007153in}}{\pgfqpoint{0.699522in}{7.002763in}}{\pgfqpoint{0.710572in}{7.002763in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{7.002763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{6.999505in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{6.999505in}}{\pgfqpoint{0.999489in}{7.003895in}}{\pgfqpoint{1.007303in}{7.011709in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{7.019522in}}{\pgfqpoint{1.019507in}{7.030121in}}{\pgfqpoint{1.019507in}{7.041172in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{7.052222in}}{\pgfqpoint{1.015117in}{7.062821in}}{\pgfqpoint{1.007303in}{7.070634in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{7.078448in}}{\pgfqpoint{0.988890in}{7.082838in}}{\pgfqpoint{0.977840in}{7.082838in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{7.082838in}}{\pgfqpoint{0.956191in}{7.078448in}}{\pgfqpoint{0.948378in}{7.070634in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{7.062821in}}{\pgfqpoint{0.936174in}{7.052222in}}{\pgfqpoint{0.936174in}{7.041172in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{7.030121in}}{\pgfqpoint{0.940564in}{7.019522in}}{\pgfqpoint{0.948378in}{7.011709in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{7.003895in}}{\pgfqpoint{0.966790in}{6.999505in}}{\pgfqpoint{0.977840in}{6.999505in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.999505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{6.996285in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{6.996285in}}{\pgfqpoint{1.155832in}{7.000675in}}{\pgfqpoint{1.163645in}{7.008489in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{7.016302in}}{\pgfqpoint{1.175849in}{7.026901in}}{\pgfqpoint{1.175849in}{7.037951in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{7.049001in}}{\pgfqpoint{1.171459in}{7.059601in}}{\pgfqpoint{1.163645in}{7.067414in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{7.075228in}}{\pgfqpoint{1.145233in}{7.079618in}}{\pgfqpoint{1.134182in}{7.079618in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{7.079618in}}{\pgfqpoint{1.112533in}{7.075228in}}{\pgfqpoint{1.104720in}{7.067414in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{7.059601in}}{\pgfqpoint{1.092516in}{7.049001in}}{\pgfqpoint{1.092516in}{7.037951in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{7.026901in}}{\pgfqpoint{1.096906in}{7.016302in}}{\pgfqpoint{1.104720in}{7.008489in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{7.000675in}}{\pgfqpoint{1.123132in}{6.996285in}}{\pgfqpoint{1.134182in}{6.996285in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.996285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{6.993102in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{6.993102in}}{\pgfqpoint{1.266758in}{6.997492in}}{\pgfqpoint{1.274572in}{7.005306in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{7.013120in}}{\pgfqpoint{1.286775in}{7.023719in}}{\pgfqpoint{1.286775in}{7.034769in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{7.045819in}}{\pgfqpoint{1.282385in}{7.056418in}}{\pgfqpoint{1.274572in}{7.064232in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{7.072045in}}{\pgfqpoint{1.256159in}{7.076436in}}{\pgfqpoint{1.245109in}{7.076436in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{7.076436in}}{\pgfqpoint{1.223460in}{7.072045in}}{\pgfqpoint{1.215646in}{7.064232in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{7.056418in}}{\pgfqpoint{1.203442in}{7.045819in}}{\pgfqpoint{1.203442in}{7.034769in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{7.023719in}}{\pgfqpoint{1.207832in}{7.013120in}}{\pgfqpoint{1.215646in}{7.005306in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{6.997492in}}{\pgfqpoint{1.234059in}{6.993102in}}{\pgfqpoint{1.245109in}{6.993102in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.993102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{6.989957in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{6.989957in}}{\pgfqpoint{1.352799in}{6.994348in}}{\pgfqpoint{1.360613in}{7.002161in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{7.009975in}}{\pgfqpoint{1.372817in}{7.020574in}}{\pgfqpoint{1.372817in}{7.031624in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{7.042674in}}{\pgfqpoint{1.368426in}{7.053273in}}{\pgfqpoint{1.360613in}{7.061087in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{7.068900in}}{\pgfqpoint{1.342200in}{7.073291in}}{\pgfqpoint{1.331150in}{7.073291in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{7.073291in}}{\pgfqpoint{1.309501in}{7.068900in}}{\pgfqpoint{1.301687in}{7.061087in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{7.053273in}}{\pgfqpoint{1.289483in}{7.042674in}}{\pgfqpoint{1.289483in}{7.031624in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{7.020574in}}{\pgfqpoint{1.293874in}{7.009975in}}{\pgfqpoint{1.301687in}{7.002161in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{6.994348in}}{\pgfqpoint{1.320100in}{6.989957in}}{\pgfqpoint{1.331150in}{6.989957in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.989957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{6.986850in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{6.986850in}}{\pgfqpoint{1.423100in}{6.991240in}}{\pgfqpoint{1.430914in}{6.999054in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{7.006868in}}{\pgfqpoint{1.443118in}{7.017467in}}{\pgfqpoint{1.443118in}{7.028517in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{7.039567in}}{\pgfqpoint{1.438727in}{7.050166in}}{\pgfqpoint{1.430914in}{7.057980in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{7.065793in}}{\pgfqpoint{1.412501in}{7.070183in}}{\pgfqpoint{1.401451in}{7.070183in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{7.070183in}}{\pgfqpoint{1.379802in}{7.065793in}}{\pgfqpoint{1.371988in}{7.057980in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{7.050166in}}{\pgfqpoint{1.359784in}{7.039567in}}{\pgfqpoint{1.359784in}{7.028517in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{7.017467in}}{\pgfqpoint{1.364174in}{7.006868in}}{\pgfqpoint{1.371988in}{6.999054in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{6.991240in}}{\pgfqpoint{1.390401in}{6.986850in}}{\pgfqpoint{1.401451in}{6.986850in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.986850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{6.983780in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{6.983780in}}{\pgfqpoint{1.482539in}{6.988171in}}{\pgfqpoint{1.490352in}{6.995984in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{7.003798in}}{\pgfqpoint{1.502556in}{7.014397in}}{\pgfqpoint{1.502556in}{7.025447in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{7.036497in}}{\pgfqpoint{1.498166in}{7.047096in}}{\pgfqpoint{1.490352in}{7.054910in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{7.062723in}}{\pgfqpoint{1.471940in}{7.067114in}}{\pgfqpoint{1.460889in}{7.067114in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{7.067114in}}{\pgfqpoint{1.439240in}{7.062723in}}{\pgfqpoint{1.431427in}{7.054910in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{7.047096in}}{\pgfqpoint{1.419223in}{7.036497in}}{\pgfqpoint{1.419223in}{7.025447in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{7.014397in}}{\pgfqpoint{1.423613in}{7.003798in}}{\pgfqpoint{1.431427in}{6.995984in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{6.988171in}}{\pgfqpoint{1.449839in}{6.983780in}}{\pgfqpoint{1.460889in}{6.983780in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.983780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{6.980748in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{6.980748in}}{\pgfqpoint{1.534026in}{6.985138in}}{\pgfqpoint{1.541840in}{6.992952in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{7.000765in}}{\pgfqpoint{1.554044in}{7.011364in}}{\pgfqpoint{1.554044in}{7.022415in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{7.033465in}}{\pgfqpoint{1.549654in}{7.044064in}}{\pgfqpoint{1.541840in}{7.051877in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{7.059691in}}{\pgfqpoint{1.523427in}{7.064081in}}{\pgfqpoint{1.512377in}{7.064081in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{7.064081in}}{\pgfqpoint{1.490728in}{7.059691in}}{\pgfqpoint{1.482915in}{7.051877in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{7.044064in}}{\pgfqpoint{1.470711in}{7.033465in}}{\pgfqpoint{1.470711in}{7.022415in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{7.011364in}}{\pgfqpoint{1.475101in}{7.000765in}}{\pgfqpoint{1.482915in}{6.992952in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{6.985138in}}{\pgfqpoint{1.501327in}{6.980748in}}{\pgfqpoint{1.512377in}{6.980748in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.980748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{6.977753in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{6.977753in}}{\pgfqpoint{1.579442in}{6.982143in}}{\pgfqpoint{1.587256in}{6.989957in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{6.997770in}}{\pgfqpoint{1.599460in}{7.008369in}}{\pgfqpoint{1.599460in}{7.019419in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{7.030469in}}{\pgfqpoint{1.595069in}{7.041069in}}{\pgfqpoint{1.587256in}{7.048882in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{7.056696in}}{\pgfqpoint{1.568843in}{7.061086in}}{\pgfqpoint{1.557793in}{7.061086in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{7.061086in}}{\pgfqpoint{1.536144in}{7.056696in}}{\pgfqpoint{1.528330in}{7.048882in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{7.041069in}}{\pgfqpoint{1.516126in}{7.030469in}}{\pgfqpoint{1.516126in}{7.019419in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{7.008369in}}{\pgfqpoint{1.520517in}{6.997770in}}{\pgfqpoint{1.528330in}{6.989957in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{6.982143in}}{\pgfqpoint{1.546743in}{6.977753in}}{\pgfqpoint{1.557793in}{6.977753in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.977753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{6.974795in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{6.974795in}}{\pgfqpoint{1.620068in}{6.979185in}}{\pgfqpoint{1.627881in}{6.986999in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{6.994812in}}{\pgfqpoint{1.640085in}{7.005411in}}{\pgfqpoint{1.640085in}{7.016461in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{7.027511in}}{\pgfqpoint{1.635695in}{7.038110in}}{\pgfqpoint{1.627881in}{7.045924in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{7.053738in}}{\pgfqpoint{1.609469in}{7.058128in}}{\pgfqpoint{1.598419in}{7.058128in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{7.058128in}}{\pgfqpoint{1.576769in}{7.053738in}}{\pgfqpoint{1.568956in}{7.045924in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{7.038110in}}{\pgfqpoint{1.556752in}{7.027511in}}{\pgfqpoint{1.556752in}{7.016461in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{7.005411in}}{\pgfqpoint{1.561142in}{6.994812in}}{\pgfqpoint{1.568956in}{6.986999in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{6.979185in}}{\pgfqpoint{1.587368in}{6.974795in}}{\pgfqpoint{1.598419in}{6.974795in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.974795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{6.947220in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{6.947220in}}{\pgfqpoint{1.887336in}{6.951610in}}{\pgfqpoint{1.895150in}{6.959424in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{6.967237in}}{\pgfqpoint{1.907354in}{6.977836in}}{\pgfqpoint{1.907354in}{6.988887in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{6.999937in}}{\pgfqpoint{1.902963in}{7.010536in}}{\pgfqpoint{1.895150in}{7.018349in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{7.026163in}}{\pgfqpoint{1.876737in}{7.030553in}}{\pgfqpoint{1.865687in}{7.030553in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{7.030553in}}{\pgfqpoint{1.844038in}{7.026163in}}{\pgfqpoint{1.836224in}{7.018349in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{7.010536in}}{\pgfqpoint{1.824020in}{6.999937in}}{\pgfqpoint{1.824020in}{6.988887in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{6.977836in}}{\pgfqpoint{1.828411in}{6.967237in}}{\pgfqpoint{1.836224in}{6.959424in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{6.951610in}}{\pgfqpoint{1.854637in}{6.947220in}}{\pgfqpoint{1.865687in}{6.947220in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.947220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{6.923134in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{6.923134in}}{\pgfqpoint{2.043678in}{6.927524in}}{\pgfqpoint{2.051492in}{6.935338in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{6.943151in}}{\pgfqpoint{2.063696in}{6.953750in}}{\pgfqpoint{2.063696in}{6.964800in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{6.975850in}}{\pgfqpoint{2.059306in}{6.986450in}}{\pgfqpoint{2.051492in}{6.994263in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{7.002077in}}{\pgfqpoint{2.033079in}{7.006467in}}{\pgfqpoint{2.022029in}{7.006467in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{7.006467in}}{\pgfqpoint{2.000380in}{7.002077in}}{\pgfqpoint{1.992566in}{6.994263in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{6.986450in}}{\pgfqpoint{1.980362in}{6.975850in}}{\pgfqpoint{1.980362in}{6.964800in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{6.953750in}}{\pgfqpoint{1.984753in}{6.943151in}}{\pgfqpoint{1.992566in}{6.935338in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{6.927524in}}{\pgfqpoint{2.010979in}{6.923134in}}{\pgfqpoint{2.022029in}{6.923134in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.923134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{6.902276in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{6.902276in}}{\pgfqpoint{2.154605in}{6.906666in}}{\pgfqpoint{2.162418in}{6.914480in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{6.922294in}}{\pgfqpoint{2.174622in}{6.932893in}}{\pgfqpoint{2.174622in}{6.943943in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{6.954993in}}{\pgfqpoint{2.170232in}{6.965592in}}{\pgfqpoint{2.162418in}{6.973405in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{6.981219in}}{\pgfqpoint{2.144006in}{6.985609in}}{\pgfqpoint{2.132956in}{6.985609in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{6.985609in}}{\pgfqpoint{2.111306in}{6.981219in}}{\pgfqpoint{2.103493in}{6.973405in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{6.965592in}}{\pgfqpoint{2.091289in}{6.954993in}}{\pgfqpoint{2.091289in}{6.943943in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{6.932893in}}{\pgfqpoint{2.095679in}{6.922294in}}{\pgfqpoint{2.103493in}{6.914480in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{6.906666in}}{\pgfqpoint{2.121905in}{6.902276in}}{\pgfqpoint{2.132956in}{6.902276in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.902276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{6.884334in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{6.884334in}}{\pgfqpoint{2.240646in}{6.888725in}}{\pgfqpoint{2.248460in}{6.896538in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{6.904352in}}{\pgfqpoint{2.260664in}{6.914951in}}{\pgfqpoint{2.260664in}{6.926001in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{6.937051in}}{\pgfqpoint{2.256273in}{6.947650in}}{\pgfqpoint{2.248460in}{6.955464in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{6.963277in}}{\pgfqpoint{2.230047in}{6.967668in}}{\pgfqpoint{2.218997in}{6.967668in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{6.967668in}}{\pgfqpoint{2.197348in}{6.963277in}}{\pgfqpoint{2.189534in}{6.955464in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{6.947650in}}{\pgfqpoint{2.177330in}{6.937051in}}{\pgfqpoint{2.177330in}{6.926001in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{6.914951in}}{\pgfqpoint{2.181720in}{6.904352in}}{\pgfqpoint{2.189534in}{6.896538in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{6.888725in}}{\pgfqpoint{2.207947in}{6.884334in}}{\pgfqpoint{2.218997in}{6.884334in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.884334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{6.868925in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{6.868925in}}{\pgfqpoint{2.310947in}{6.873315in}}{\pgfqpoint{2.318760in}{6.881129in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{6.888943in}}{\pgfqpoint{2.330964in}{6.899542in}}{\pgfqpoint{2.330964in}{6.910592in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{6.921642in}}{\pgfqpoint{2.326574in}{6.932241in}}{\pgfqpoint{2.318760in}{6.940054in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{6.947868in}}{\pgfqpoint{2.300348in}{6.952258in}}{\pgfqpoint{2.289298in}{6.952258in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{6.952258in}}{\pgfqpoint{2.267648in}{6.947868in}}{\pgfqpoint{2.259835in}{6.940054in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{6.932241in}}{\pgfqpoint{2.247631in}{6.921642in}}{\pgfqpoint{2.247631in}{6.910592in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{6.899542in}}{\pgfqpoint{2.252021in}{6.888943in}}{\pgfqpoint{2.259835in}{6.881129in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{6.873315in}}{\pgfqpoint{2.278248in}{6.868925in}}{\pgfqpoint{2.289298in}{6.868925in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.868925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{6.855748in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{6.855748in}}{\pgfqpoint{2.370385in}{6.860138in}}{\pgfqpoint{2.378199in}{6.867952in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{6.875765in}}{\pgfqpoint{2.390403in}{6.886364in}}{\pgfqpoint{2.390403in}{6.897414in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{6.908464in}}{\pgfqpoint{2.386013in}{6.919063in}}{\pgfqpoint{2.378199in}{6.926877in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{6.934691in}}{\pgfqpoint{2.359786in}{6.939081in}}{\pgfqpoint{2.348736in}{6.939081in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{6.939081in}}{\pgfqpoint{2.327087in}{6.934691in}}{\pgfqpoint{2.319273in}{6.926877in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{6.919063in}}{\pgfqpoint{2.307069in}{6.908464in}}{\pgfqpoint{2.307069in}{6.897414in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{6.886364in}}{\pgfqpoint{2.311460in}{6.875765in}}{\pgfqpoint{2.319273in}{6.867952in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{6.860138in}}{\pgfqpoint{2.337686in}{6.855748in}}{\pgfqpoint{2.348736in}{6.855748in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.855748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{6.844464in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{6.844464in}}{\pgfqpoint{2.421873in}{6.848854in}}{\pgfqpoint{2.429687in}{6.856668in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{6.864482in}}{\pgfqpoint{2.441891in}{6.875081in}}{\pgfqpoint{2.441891in}{6.886131in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{6.897181in}}{\pgfqpoint{2.437501in}{6.907780in}}{\pgfqpoint{2.429687in}{6.915594in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{6.923407in}}{\pgfqpoint{2.411274in}{6.927797in}}{\pgfqpoint{2.400224in}{6.927797in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{6.927797in}}{\pgfqpoint{2.378575in}{6.923407in}}{\pgfqpoint{2.370761in}{6.915594in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{6.907780in}}{\pgfqpoint{2.358557in}{6.897181in}}{\pgfqpoint{2.358557in}{6.886131in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{6.875081in}}{\pgfqpoint{2.362948in}{6.864482in}}{\pgfqpoint{2.370761in}{6.856668in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{6.848854in}}{\pgfqpoint{2.389174in}{6.844464in}}{\pgfqpoint{2.400224in}{6.844464in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.844464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{6.834825in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{6.834825in}}{\pgfqpoint{2.467289in}{6.839215in}}{\pgfqpoint{2.475102in}{6.847028in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{6.854842in}}{\pgfqpoint{2.487306in}{6.865441in}}{\pgfqpoint{2.487306in}{6.876491in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{6.887541in}}{\pgfqpoint{2.482916in}{6.898140in}}{\pgfqpoint{2.475102in}{6.905954in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{6.913768in}}{\pgfqpoint{2.456690in}{6.918158in}}{\pgfqpoint{2.445640in}{6.918158in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{6.918158in}}{\pgfqpoint{2.423991in}{6.913768in}}{\pgfqpoint{2.416177in}{6.905954in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{6.898140in}}{\pgfqpoint{2.403973in}{6.887541in}}{\pgfqpoint{2.403973in}{6.876491in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{6.865441in}}{\pgfqpoint{2.408363in}{6.854842in}}{\pgfqpoint{2.416177in}{6.847028in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{6.839215in}}{\pgfqpoint{2.434590in}{6.834825in}}{\pgfqpoint{2.445640in}{6.834825in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.834825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{6.826551in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{6.826551in}}{\pgfqpoint{2.507915in}{6.830941in}}{\pgfqpoint{2.515728in}{6.838755in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{6.846568in}}{\pgfqpoint{2.527932in}{6.857167in}}{\pgfqpoint{2.527932in}{6.868217in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{6.879268in}}{\pgfqpoint{2.523542in}{6.889867in}}{\pgfqpoint{2.515728in}{6.897680in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{6.905494in}}{\pgfqpoint{2.497315in}{6.909884in}}{\pgfqpoint{2.486265in}{6.909884in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{6.909884in}}{\pgfqpoint{2.464616in}{6.905494in}}{\pgfqpoint{2.456803in}{6.897680in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{6.889867in}}{\pgfqpoint{2.444599in}{6.879268in}}{\pgfqpoint{2.444599in}{6.868217in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{6.857167in}}{\pgfqpoint{2.448989in}{6.846568in}}{\pgfqpoint{2.456803in}{6.838755in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{6.830941in}}{\pgfqpoint{2.475215in}{6.826551in}}{\pgfqpoint{2.486265in}{6.826551in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.826551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{6.783662in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{6.783662in}}{\pgfqpoint{2.775183in}{6.788053in}}{\pgfqpoint{2.782997in}{6.795866in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{6.803680in}}{\pgfqpoint{2.795201in}{6.814279in}}{\pgfqpoint{2.795201in}{6.825329in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{6.836379in}}{\pgfqpoint{2.790810in}{6.846978in}}{\pgfqpoint{2.782997in}{6.854792in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{6.862606in}}{\pgfqpoint{2.764584in}{6.866996in}}{\pgfqpoint{2.753534in}{6.866996in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{6.866996in}}{\pgfqpoint{2.731885in}{6.862606in}}{\pgfqpoint{2.724071in}{6.854792in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{6.846978in}}{\pgfqpoint{2.711867in}{6.836379in}}{\pgfqpoint{2.711867in}{6.825329in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{6.814279in}}{\pgfqpoint{2.716257in}{6.803680in}}{\pgfqpoint{2.724071in}{6.795866in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{6.788053in}}{\pgfqpoint{2.742484in}{6.783662in}}{\pgfqpoint{2.753534in}{6.783662in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.783662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{6.768501in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{6.768501in}}{\pgfqpoint{2.931525in}{6.772892in}}{\pgfqpoint{2.939339in}{6.780705in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{6.788519in}}{\pgfqpoint{2.951543in}{6.799118in}}{\pgfqpoint{2.951543in}{6.810168in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{6.821218in}}{\pgfqpoint{2.947152in}{6.831817in}}{\pgfqpoint{2.939339in}{6.839631in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{6.847444in}}{\pgfqpoint{2.920926in}{6.851835in}}{\pgfqpoint{2.909876in}{6.851835in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{6.851835in}}{\pgfqpoint{2.888227in}{6.847444in}}{\pgfqpoint{2.880413in}{6.839631in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{6.831817in}}{\pgfqpoint{2.868209in}{6.821218in}}{\pgfqpoint{2.868209in}{6.810168in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{6.799118in}}{\pgfqpoint{2.872600in}{6.788519in}}{\pgfqpoint{2.880413in}{6.780705in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{6.772892in}}{\pgfqpoint{2.898826in}{6.768501in}}{\pgfqpoint{2.909876in}{6.768501in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.768501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{6.761046in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{6.761046in}}{\pgfqpoint{3.042452in}{6.765436in}}{\pgfqpoint{3.050265in}{6.773250in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{6.781063in}}{\pgfqpoint{3.062469in}{6.791662in}}{\pgfqpoint{3.062469in}{6.802712in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{6.813763in}}{\pgfqpoint{3.058079in}{6.824362in}}{\pgfqpoint{3.050265in}{6.832175in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{6.839989in}}{\pgfqpoint{3.031852in}{6.844379in}}{\pgfqpoint{3.020802in}{6.844379in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{6.844379in}}{\pgfqpoint{2.999153in}{6.839989in}}{\pgfqpoint{2.991340in}{6.832175in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{6.824362in}}{\pgfqpoint{2.979136in}{6.813763in}}{\pgfqpoint{2.979136in}{6.802712in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{6.791662in}}{\pgfqpoint{2.983526in}{6.781063in}}{\pgfqpoint{2.991340in}{6.773250in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{6.765436in}}{\pgfqpoint{3.009752in}{6.761046in}}{\pgfqpoint{3.020802in}{6.761046in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.761046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{6.756733in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{6.756733in}}{\pgfqpoint{3.128493in}{6.761123in}}{\pgfqpoint{3.136306in}{6.768936in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{6.776750in}}{\pgfqpoint{3.148510in}{6.787349in}}{\pgfqpoint{3.148510in}{6.798399in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{6.809449in}}{\pgfqpoint{3.144120in}{6.820048in}}{\pgfqpoint{3.136306in}{6.827862in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{6.835676in}}{\pgfqpoint{3.117894in}{6.840066in}}{\pgfqpoint{3.106844in}{6.840066in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{6.840066in}}{\pgfqpoint{3.085194in}{6.835676in}}{\pgfqpoint{3.077381in}{6.827862in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{6.820048in}}{\pgfqpoint{3.065177in}{6.809449in}}{\pgfqpoint{3.065177in}{6.798399in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{6.787349in}}{\pgfqpoint{3.069567in}{6.776750in}}{\pgfqpoint{3.077381in}{6.768936in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{6.761123in}}{\pgfqpoint{3.095793in}{6.756733in}}{\pgfqpoint{3.106844in}{6.756733in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.756733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{6.754104in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{6.754104in}}{\pgfqpoint{3.198794in}{6.758494in}}{\pgfqpoint{3.206607in}{6.766308in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{6.774122in}}{\pgfqpoint{3.218811in}{6.784721in}}{\pgfqpoint{3.218811in}{6.795771in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{6.806821in}}{\pgfqpoint{3.214421in}{6.817420in}}{\pgfqpoint{3.206607in}{6.825234in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{6.833047in}}{\pgfqpoint{3.188195in}{6.837437in}}{\pgfqpoint{3.177144in}{6.837437in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{6.837437in}}{\pgfqpoint{3.155495in}{6.833047in}}{\pgfqpoint{3.147682in}{6.825234in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{6.817420in}}{\pgfqpoint{3.135478in}{6.806821in}}{\pgfqpoint{3.135478in}{6.795771in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{6.784721in}}{\pgfqpoint{3.139868in}{6.774122in}}{\pgfqpoint{3.147682in}{6.766308in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{6.758494in}}{\pgfqpoint{3.166094in}{6.754104in}}{\pgfqpoint{3.177144in}{6.754104in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.754104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{6.752439in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{6.752439in}}{\pgfqpoint{3.258232in}{6.756829in}}{\pgfqpoint{3.266046in}{6.764643in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{6.772456in}}{\pgfqpoint{3.278250in}{6.783055in}}{\pgfqpoint{3.278250in}{6.794106in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{6.805156in}}{\pgfqpoint{3.273859in}{6.815755in}}{\pgfqpoint{3.266046in}{6.823568in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{6.831382in}}{\pgfqpoint{3.247633in}{6.835772in}}{\pgfqpoint{3.236583in}{6.835772in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{6.835772in}}{\pgfqpoint{3.214934in}{6.831382in}}{\pgfqpoint{3.207120in}{6.823568in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{6.815755in}}{\pgfqpoint{3.194916in}{6.805156in}}{\pgfqpoint{3.194916in}{6.794106in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{6.783055in}}{\pgfqpoint{3.199307in}{6.772456in}}{\pgfqpoint{3.207120in}{6.764643in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{6.756829in}}{\pgfqpoint{3.225533in}{6.752439in}}{\pgfqpoint{3.236583in}{6.752439in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.752439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{6.751325in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{6.751325in}}{\pgfqpoint{3.309720in}{6.755715in}}{\pgfqpoint{3.317534in}{6.763529in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{6.771342in}}{\pgfqpoint{3.329738in}{6.781941in}}{\pgfqpoint{3.329738in}{6.792991in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{6.804041in}}{\pgfqpoint{3.325347in}{6.814640in}}{\pgfqpoint{3.317534in}{6.822454in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{6.830268in}}{\pgfqpoint{3.299121in}{6.834658in}}{\pgfqpoint{3.288071in}{6.834658in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{6.834658in}}{\pgfqpoint{3.266422in}{6.830268in}}{\pgfqpoint{3.258608in}{6.822454in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{6.814640in}}{\pgfqpoint{3.246404in}{6.804041in}}{\pgfqpoint{3.246404in}{6.792991in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{6.781941in}}{\pgfqpoint{3.250794in}{6.771342in}}{\pgfqpoint{3.258608in}{6.763529in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{6.755715in}}{\pgfqpoint{3.277021in}{6.751325in}}{\pgfqpoint{3.288071in}{6.751325in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.751325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{6.750574in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{6.750574in}}{\pgfqpoint{3.355136in}{6.754964in}}{\pgfqpoint{3.362949in}{6.762778in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{6.770591in}}{\pgfqpoint{3.375153in}{6.781190in}}{\pgfqpoint{3.375153in}{6.792240in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{6.803291in}}{\pgfqpoint{3.370763in}{6.813890in}}{\pgfqpoint{3.362949in}{6.821703in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{6.829517in}}{\pgfqpoint{3.344537in}{6.833907in}}{\pgfqpoint{3.333486in}{6.833907in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{6.833907in}}{\pgfqpoint{3.311837in}{6.829517in}}{\pgfqpoint{3.304024in}{6.821703in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{6.813890in}}{\pgfqpoint{3.291820in}{6.803291in}}{\pgfqpoint{3.291820in}{6.792240in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{6.781190in}}{\pgfqpoint{3.296210in}{6.770591in}}{\pgfqpoint{3.304024in}{6.762778in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{6.754964in}}{\pgfqpoint{3.322436in}{6.750574in}}{\pgfqpoint{3.333486in}{6.750574in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.750574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{6.750064in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{6.750064in}}{\pgfqpoint{3.395761in}{6.754454in}}{\pgfqpoint{3.403575in}{6.762268in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{6.770081in}}{\pgfqpoint{3.415779in}{6.780680in}}{\pgfqpoint{3.415779in}{6.791730in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{6.802781in}}{\pgfqpoint{3.411389in}{6.813380in}}{\pgfqpoint{3.403575in}{6.821193in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{6.829007in}}{\pgfqpoint{3.385162in}{6.833397in}}{\pgfqpoint{3.374112in}{6.833397in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{6.833397in}}{\pgfqpoint{3.352463in}{6.829007in}}{\pgfqpoint{3.344649in}{6.821193in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{6.813380in}}{\pgfqpoint{3.332445in}{6.802781in}}{\pgfqpoint{3.332445in}{6.791730in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{6.780680in}}{\pgfqpoint{3.336836in}{6.770081in}}{\pgfqpoint{3.344649in}{6.762268in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{6.754454in}}{\pgfqpoint{3.363062in}{6.750064in}}{\pgfqpoint{3.374112in}{6.750064in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.750064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{6.748909in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{6.748909in}}{\pgfqpoint{3.663030in}{6.753299in}}{\pgfqpoint{3.670843in}{6.761113in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{6.768927in}}{\pgfqpoint{3.683047in}{6.779526in}}{\pgfqpoint{3.683047in}{6.790576in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{6.801626in}}{\pgfqpoint{3.678657in}{6.812225in}}{\pgfqpoint{3.670843in}{6.820039in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{6.827852in}}{\pgfqpoint{3.652431in}{6.832242in}}{\pgfqpoint{3.641381in}{6.832242in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{6.832242in}}{\pgfqpoint{3.619731in}{6.827852in}}{\pgfqpoint{3.611918in}{6.820039in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{6.812225in}}{\pgfqpoint{3.599714in}{6.801626in}}{\pgfqpoint{3.599714in}{6.790576in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{6.779526in}}{\pgfqpoint{3.604104in}{6.768927in}}{\pgfqpoint{3.611918in}{6.761113in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{6.753299in}}{\pgfqpoint{3.630331in}{6.748909in}}{\pgfqpoint{3.641381in}{6.748909in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.748909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{6.748864in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{6.748864in}}{\pgfqpoint{3.819372in}{6.753254in}}{\pgfqpoint{3.827185in}{6.761068in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{6.768881in}}{\pgfqpoint{3.839389in}{6.779480in}}{\pgfqpoint{3.839389in}{6.790530in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{6.801581in}}{\pgfqpoint{3.834999in}{6.812180in}}{\pgfqpoint{3.827185in}{6.819993in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{6.827807in}}{\pgfqpoint{3.808773in}{6.832197in}}{\pgfqpoint{3.797723in}{6.832197in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{6.832197in}}{\pgfqpoint{3.776074in}{6.827807in}}{\pgfqpoint{3.768260in}{6.819993in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{6.812180in}}{\pgfqpoint{3.756056in}{6.801581in}}{\pgfqpoint{3.756056in}{6.790530in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{6.779480in}}{\pgfqpoint{3.760446in}{6.768881in}}{\pgfqpoint{3.768260in}{6.761068in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{6.753254in}}{\pgfqpoint{3.786673in}{6.748864in}}{\pgfqpoint{3.797723in}{6.748864in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.748864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{6.748862in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{6.748862in}}{\pgfqpoint{3.930298in}{6.753252in}}{\pgfqpoint{3.938112in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{6.768879in}}{\pgfqpoint{3.950316in}{6.779478in}}{\pgfqpoint{3.950316in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{6.801578in}}{\pgfqpoint{3.945926in}{6.812177in}}{\pgfqpoint{3.938112in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{6.827805in}}{\pgfqpoint{3.919699in}{6.832195in}}{\pgfqpoint{3.908649in}{6.832195in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{6.832195in}}{\pgfqpoint{3.887000in}{6.827805in}}{\pgfqpoint{3.879186in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{6.812177in}}{\pgfqpoint{3.866982in}{6.801578in}}{\pgfqpoint{3.866982in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{6.779478in}}{\pgfqpoint{3.871373in}{6.768879in}}{\pgfqpoint{3.879186in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{6.753252in}}{\pgfqpoint{3.897599in}{6.748862in}}{\pgfqpoint{3.908649in}{6.748862in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.748862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{6.748861in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{6.748861in}}{\pgfqpoint{4.016340in}{6.753252in}}{\pgfqpoint{4.024153in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{6.768879in}}{\pgfqpoint{4.036357in}{6.779478in}}{\pgfqpoint{4.036357in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{6.801578in}}{\pgfqpoint{4.031967in}{6.812177in}}{\pgfqpoint{4.024153in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{6.827804in}}{\pgfqpoint{4.005741in}{6.832195in}}{\pgfqpoint{3.994690in}{6.832195in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{6.832195in}}{\pgfqpoint{3.973041in}{6.827804in}}{\pgfqpoint{3.965228in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{6.812177in}}{\pgfqpoint{3.953024in}{6.801578in}}{\pgfqpoint{3.953024in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{6.779478in}}{\pgfqpoint{3.957414in}{6.768879in}}{\pgfqpoint{3.965228in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{6.753252in}}{\pgfqpoint{3.983640in}{6.748861in}}{\pgfqpoint{3.994690in}{6.748861in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.748861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{6.748861in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{6.748861in}}{\pgfqpoint{4.086640in}{6.753252in}}{\pgfqpoint{4.094454in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{6.768879in}}{\pgfqpoint{4.106658in}{6.779478in}}{\pgfqpoint{4.106658in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{6.801578in}}{\pgfqpoint{4.102268in}{6.812177in}}{\pgfqpoint{4.094454in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{6.827804in}}{\pgfqpoint{4.076041in}{6.832195in}}{\pgfqpoint{4.064991in}{6.832195in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{6.832195in}}{\pgfqpoint{4.043342in}{6.827804in}}{\pgfqpoint{4.035528in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{6.812177in}}{\pgfqpoint{4.023325in}{6.801578in}}{\pgfqpoint{4.023325in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{6.779478in}}{\pgfqpoint{4.027715in}{6.768879in}}{\pgfqpoint{4.035528in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{6.753252in}}{\pgfqpoint{4.053941in}{6.748861in}}{\pgfqpoint{4.064991in}{6.748861in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.748861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{6.748861in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{6.748861in}}{\pgfqpoint{4.146079in}{6.753252in}}{\pgfqpoint{4.153892in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{6.768879in}}{\pgfqpoint{4.166096in}{6.779478in}}{\pgfqpoint{4.166096in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{6.801578in}}{\pgfqpoint{4.161706in}{6.812177in}}{\pgfqpoint{4.153892in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{6.827804in}}{\pgfqpoint{4.135480in}{6.832195in}}{\pgfqpoint{4.124430in}{6.832195in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{6.832195in}}{\pgfqpoint{4.102781in}{6.827804in}}{\pgfqpoint{4.094967in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{6.812177in}}{\pgfqpoint{4.082763in}{6.801578in}}{\pgfqpoint{4.082763in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{6.779478in}}{\pgfqpoint{4.087153in}{6.768879in}}{\pgfqpoint{4.094967in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{6.753252in}}{\pgfqpoint{4.113380in}{6.748861in}}{\pgfqpoint{4.124430in}{6.748861in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.748861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{6.748861in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{6.748861in}}{\pgfqpoint{4.197567in}{6.753252in}}{\pgfqpoint{4.205380in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{6.768879in}}{\pgfqpoint{4.217584in}{6.779478in}}{\pgfqpoint{4.217584in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{6.801578in}}{\pgfqpoint{4.213194in}{6.812177in}}{\pgfqpoint{4.205380in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{6.827804in}}{\pgfqpoint{4.186968in}{6.832195in}}{\pgfqpoint{4.175918in}{6.832195in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{6.832195in}}{\pgfqpoint{4.154268in}{6.827804in}}{\pgfqpoint{4.146455in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{6.812177in}}{\pgfqpoint{4.134251in}{6.801578in}}{\pgfqpoint{4.134251in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{6.779478in}}{\pgfqpoint{4.138641in}{6.768879in}}{\pgfqpoint{4.146455in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{6.753252in}}{\pgfqpoint{4.164868in}{6.748861in}}{\pgfqpoint{4.175918in}{6.748861in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.748861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{6.748861in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{6.748861in}}{\pgfqpoint{4.242982in}{6.753252in}}{\pgfqpoint{4.250796in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{6.768879in}}{\pgfqpoint{4.263000in}{6.779478in}}{\pgfqpoint{4.263000in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{6.801578in}}{\pgfqpoint{4.258610in}{6.812177in}}{\pgfqpoint{4.250796in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{6.827804in}}{\pgfqpoint{4.232383in}{6.832195in}}{\pgfqpoint{4.221333in}{6.832195in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{6.832195in}}{\pgfqpoint{4.199684in}{6.827804in}}{\pgfqpoint{4.191870in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{6.812177in}}{\pgfqpoint{4.179667in}{6.801578in}}{\pgfqpoint{4.179667in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{6.779478in}}{\pgfqpoint{4.184057in}{6.768879in}}{\pgfqpoint{4.191870in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{6.753252in}}{\pgfqpoint{4.210283in}{6.748861in}}{\pgfqpoint{4.221333in}{6.748861in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.748861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{6.748861in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{6.748861in}}{\pgfqpoint{4.283608in}{6.753252in}}{\pgfqpoint{4.291422in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{6.768879in}}{\pgfqpoint{4.303626in}{6.779478in}}{\pgfqpoint{4.303626in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{6.801578in}}{\pgfqpoint{4.299235in}{6.812177in}}{\pgfqpoint{4.291422in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{6.827804in}}{\pgfqpoint{4.273009in}{6.832195in}}{\pgfqpoint{4.261959in}{6.832195in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{6.832195in}}{\pgfqpoint{4.240310in}{6.827804in}}{\pgfqpoint{4.232496in}{6.819991in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{6.812177in}}{\pgfqpoint{4.220292in}{6.801578in}}{\pgfqpoint{4.220292in}{6.790528in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{6.779478in}}{\pgfqpoint{4.224682in}{6.768879in}}{\pgfqpoint{4.232496in}{6.761065in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{6.753252in}}{\pgfqpoint{4.250909in}{6.748861in}}{\pgfqpoint{4.261959in}{6.748861in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.748861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.922280in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{6.922280in}}{\pgfqpoint{0.732221in}{6.926670in}}{\pgfqpoint{0.740035in}{6.934484in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{6.942298in}}{\pgfqpoint{0.752238in}{6.952897in}}{\pgfqpoint{0.752238in}{6.963947in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{6.974997in}}{\pgfqpoint{0.747848in}{6.985596in}}{\pgfqpoint{0.740035in}{6.993410in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{7.001223in}}{\pgfqpoint{0.721622in}{7.005613in}}{\pgfqpoint{0.710572in}{7.005613in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{7.005613in}}{\pgfqpoint{0.688923in}{7.001223in}}{\pgfqpoint{0.681109in}{6.993410in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{6.985596in}}{\pgfqpoint{0.668905in}{6.974997in}}{\pgfqpoint{0.668905in}{6.963947in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{6.952897in}}{\pgfqpoint{0.673295in}{6.942298in}}{\pgfqpoint{0.681109in}{6.934484in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{6.926670in}}{\pgfqpoint{0.699522in}{6.922280in}}{\pgfqpoint{0.710572in}{6.922280in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.922280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{6.920840in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{6.920840in}}{\pgfqpoint{0.999489in}{6.925230in}}{\pgfqpoint{1.007303in}{6.933044in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{6.940857in}}{\pgfqpoint{1.019507in}{6.951456in}}{\pgfqpoint{1.019507in}{6.962506in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{6.973556in}}{\pgfqpoint{1.015117in}{6.984156in}}{\pgfqpoint{1.007303in}{6.991969in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{6.999783in}}{\pgfqpoint{0.988890in}{7.004173in}}{\pgfqpoint{0.977840in}{7.004173in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{7.004173in}}{\pgfqpoint{0.956191in}{6.999783in}}{\pgfqpoint{0.948378in}{6.991969in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{6.984156in}}{\pgfqpoint{0.936174in}{6.973556in}}{\pgfqpoint{0.936174in}{6.962506in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{6.951456in}}{\pgfqpoint{0.940564in}{6.940857in}}{\pgfqpoint{0.948378in}{6.933044in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{6.925230in}}{\pgfqpoint{0.966790in}{6.920840in}}{\pgfqpoint{0.977840in}{6.920840in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{6.920840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{6.919437in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{6.919437in}}{\pgfqpoint{1.155832in}{6.923827in}}{\pgfqpoint{1.163645in}{6.931640in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{6.939454in}}{\pgfqpoint{1.175849in}{6.950053in}}{\pgfqpoint{1.175849in}{6.961103in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{6.972153in}}{\pgfqpoint{1.171459in}{6.982752in}}{\pgfqpoint{1.163645in}{6.990566in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{6.998380in}}{\pgfqpoint{1.145233in}{7.002770in}}{\pgfqpoint{1.134182in}{7.002770in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{7.002770in}}{\pgfqpoint{1.112533in}{6.998380in}}{\pgfqpoint{1.104720in}{6.990566in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{6.982752in}}{\pgfqpoint{1.092516in}{6.972153in}}{\pgfqpoint{1.092516in}{6.961103in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{6.950053in}}{\pgfqpoint{1.096906in}{6.939454in}}{\pgfqpoint{1.104720in}{6.931640in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{6.923827in}}{\pgfqpoint{1.123132in}{6.919437in}}{\pgfqpoint{1.134182in}{6.919437in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{6.919437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{6.918061in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{6.918061in}}{\pgfqpoint{1.266758in}{6.922451in}}{\pgfqpoint{1.274572in}{6.930265in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{6.938078in}}{\pgfqpoint{1.286775in}{6.948677in}}{\pgfqpoint{1.286775in}{6.959728in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{6.970778in}}{\pgfqpoint{1.282385in}{6.981377in}}{\pgfqpoint{1.274572in}{6.989190in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{6.997004in}}{\pgfqpoint{1.256159in}{7.001394in}}{\pgfqpoint{1.245109in}{7.001394in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{7.001394in}}{\pgfqpoint{1.223460in}{6.997004in}}{\pgfqpoint{1.215646in}{6.989190in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{6.981377in}}{\pgfqpoint{1.203442in}{6.970778in}}{\pgfqpoint{1.203442in}{6.959728in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{6.948677in}}{\pgfqpoint{1.207832in}{6.938078in}}{\pgfqpoint{1.215646in}{6.930265in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{6.922451in}}{\pgfqpoint{1.234059in}{6.918061in}}{\pgfqpoint{1.245109in}{6.918061in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{6.918061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{6.916702in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{6.916702in}}{\pgfqpoint{1.352799in}{6.921092in}}{\pgfqpoint{1.360613in}{6.928906in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{6.936719in}}{\pgfqpoint{1.372817in}{6.947318in}}{\pgfqpoint{1.372817in}{6.958368in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{6.969419in}}{\pgfqpoint{1.368426in}{6.980018in}}{\pgfqpoint{1.360613in}{6.987831in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{6.995645in}}{\pgfqpoint{1.342200in}{7.000035in}}{\pgfqpoint{1.331150in}{7.000035in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{7.000035in}}{\pgfqpoint{1.309501in}{6.995645in}}{\pgfqpoint{1.301687in}{6.987831in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{6.980018in}}{\pgfqpoint{1.289483in}{6.969419in}}{\pgfqpoint{1.289483in}{6.958368in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{6.947318in}}{\pgfqpoint{1.293874in}{6.936719in}}{\pgfqpoint{1.301687in}{6.928906in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{6.921092in}}{\pgfqpoint{1.320100in}{6.916702in}}{\pgfqpoint{1.331150in}{6.916702in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{6.916702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{6.915402in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{6.915402in}}{\pgfqpoint{1.423100in}{6.919793in}}{\pgfqpoint{1.430914in}{6.927606in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{6.935420in}}{\pgfqpoint{1.443118in}{6.946019in}}{\pgfqpoint{1.443118in}{6.957069in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{6.968119in}}{\pgfqpoint{1.438727in}{6.978718in}}{\pgfqpoint{1.430914in}{6.986532in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{6.994346in}}{\pgfqpoint{1.412501in}{6.998736in}}{\pgfqpoint{1.401451in}{6.998736in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{6.998736in}}{\pgfqpoint{1.379802in}{6.994346in}}{\pgfqpoint{1.371988in}{6.986532in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{6.978718in}}{\pgfqpoint{1.359784in}{6.968119in}}{\pgfqpoint{1.359784in}{6.957069in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{6.946019in}}{\pgfqpoint{1.364174in}{6.935420in}}{\pgfqpoint{1.371988in}{6.927606in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{6.919793in}}{\pgfqpoint{1.390401in}{6.915402in}}{\pgfqpoint{1.401451in}{6.915402in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{6.915402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{6.914125in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{6.914125in}}{\pgfqpoint{1.482539in}{6.918516in}}{\pgfqpoint{1.490352in}{6.926329in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{6.934143in}}{\pgfqpoint{1.502556in}{6.944742in}}{\pgfqpoint{1.502556in}{6.955792in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{6.966842in}}{\pgfqpoint{1.498166in}{6.977441in}}{\pgfqpoint{1.490352in}{6.985255in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{6.993068in}}{\pgfqpoint{1.471940in}{6.997459in}}{\pgfqpoint{1.460889in}{6.997459in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{6.997459in}}{\pgfqpoint{1.439240in}{6.993068in}}{\pgfqpoint{1.431427in}{6.985255in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{6.977441in}}{\pgfqpoint{1.419223in}{6.966842in}}{\pgfqpoint{1.419223in}{6.955792in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{6.944742in}}{\pgfqpoint{1.423613in}{6.934143in}}{\pgfqpoint{1.431427in}{6.926329in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{6.918516in}}{\pgfqpoint{1.449839in}{6.914125in}}{\pgfqpoint{1.460889in}{6.914125in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{6.914125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{6.912903in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{6.912903in}}{\pgfqpoint{1.534026in}{6.917293in}}{\pgfqpoint{1.541840in}{6.925107in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{6.932921in}}{\pgfqpoint{1.554044in}{6.943520in}}{\pgfqpoint{1.554044in}{6.954570in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{6.965620in}}{\pgfqpoint{1.549654in}{6.976219in}}{\pgfqpoint{1.541840in}{6.984033in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{6.991846in}}{\pgfqpoint{1.523427in}{6.996236in}}{\pgfqpoint{1.512377in}{6.996236in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{6.996236in}}{\pgfqpoint{1.490728in}{6.991846in}}{\pgfqpoint{1.482915in}{6.984033in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{6.976219in}}{\pgfqpoint{1.470711in}{6.965620in}}{\pgfqpoint{1.470711in}{6.954570in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{6.943520in}}{\pgfqpoint{1.475101in}{6.932921in}}{\pgfqpoint{1.482915in}{6.925107in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{6.917293in}}{\pgfqpoint{1.501327in}{6.912903in}}{\pgfqpoint{1.512377in}{6.912903in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{6.912903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{6.911709in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{6.911709in}}{\pgfqpoint{1.579442in}{6.916099in}}{\pgfqpoint{1.587256in}{6.923913in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{6.931727in}}{\pgfqpoint{1.599460in}{6.942326in}}{\pgfqpoint{1.599460in}{6.953376in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{6.964426in}}{\pgfqpoint{1.595069in}{6.975025in}}{\pgfqpoint{1.587256in}{6.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{6.990652in}}{\pgfqpoint{1.568843in}{6.995042in}}{\pgfqpoint{1.557793in}{6.995042in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{6.995042in}}{\pgfqpoint{1.536144in}{6.990652in}}{\pgfqpoint{1.528330in}{6.982839in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{6.975025in}}{\pgfqpoint{1.516126in}{6.964426in}}{\pgfqpoint{1.516126in}{6.953376in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{6.942326in}}{\pgfqpoint{1.520517in}{6.931727in}}{\pgfqpoint{1.528330in}{6.923913in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{6.916099in}}{\pgfqpoint{1.546743in}{6.911709in}}{\pgfqpoint{1.557793in}{6.911709in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{6.911709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{6.910556in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{6.910556in}}{\pgfqpoint{1.620068in}{6.914946in}}{\pgfqpoint{1.627881in}{6.922760in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{6.930574in}}{\pgfqpoint{1.640085in}{6.941173in}}{\pgfqpoint{1.640085in}{6.952223in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{6.963273in}}{\pgfqpoint{1.635695in}{6.973872in}}{\pgfqpoint{1.627881in}{6.981686in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{6.989499in}}{\pgfqpoint{1.609469in}{6.993889in}}{\pgfqpoint{1.598419in}{6.993889in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{6.993889in}}{\pgfqpoint{1.576769in}{6.989499in}}{\pgfqpoint{1.568956in}{6.981686in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{6.973872in}}{\pgfqpoint{1.556752in}{6.963273in}}{\pgfqpoint{1.556752in}{6.952223in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{6.941173in}}{\pgfqpoint{1.561142in}{6.930574in}}{\pgfqpoint{1.568956in}{6.922760in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{6.914946in}}{\pgfqpoint{1.587368in}{6.910556in}}{\pgfqpoint{1.598419in}{6.910556in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{6.910556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{6.899099in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{6.899099in}}{\pgfqpoint{1.887336in}{6.903489in}}{\pgfqpoint{1.895150in}{6.911302in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{6.919116in}}{\pgfqpoint{1.907354in}{6.929715in}}{\pgfqpoint{1.907354in}{6.940765in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{6.951815in}}{\pgfqpoint{1.902963in}{6.962414in}}{\pgfqpoint{1.895150in}{6.970228in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{6.978042in}}{\pgfqpoint{1.876737in}{6.982432in}}{\pgfqpoint{1.865687in}{6.982432in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{6.982432in}}{\pgfqpoint{1.844038in}{6.978042in}}{\pgfqpoint{1.836224in}{6.970228in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{6.962414in}}{\pgfqpoint{1.824020in}{6.951815in}}{\pgfqpoint{1.824020in}{6.940765in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{6.929715in}}{\pgfqpoint{1.828411in}{6.919116in}}{\pgfqpoint{1.836224in}{6.911302in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{6.903489in}}{\pgfqpoint{1.854637in}{6.899099in}}{\pgfqpoint{1.865687in}{6.899099in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{6.899099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{6.888234in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{6.888234in}}{\pgfqpoint{2.043678in}{6.892624in}}{\pgfqpoint{2.051492in}{6.900438in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{6.908252in}}{\pgfqpoint{2.063696in}{6.918851in}}{\pgfqpoint{2.063696in}{6.929901in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{6.940951in}}{\pgfqpoint{2.059306in}{6.951550in}}{\pgfqpoint{2.051492in}{6.959364in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{6.967177in}}{\pgfqpoint{2.033079in}{6.971568in}}{\pgfqpoint{2.022029in}{6.971568in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{6.971568in}}{\pgfqpoint{2.000380in}{6.967177in}}{\pgfqpoint{1.992566in}{6.959364in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{6.951550in}}{\pgfqpoint{1.980362in}{6.940951in}}{\pgfqpoint{1.980362in}{6.929901in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{6.918851in}}{\pgfqpoint{1.984753in}{6.908252in}}{\pgfqpoint{1.992566in}{6.900438in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{6.892624in}}{\pgfqpoint{2.010979in}{6.888234in}}{\pgfqpoint{2.022029in}{6.888234in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{6.888234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{6.878710in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{6.878710in}}{\pgfqpoint{2.154605in}{6.883100in}}{\pgfqpoint{2.162418in}{6.890913in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{6.898727in}}{\pgfqpoint{2.174622in}{6.909326in}}{\pgfqpoint{2.174622in}{6.920376in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{6.931426in}}{\pgfqpoint{2.170232in}{6.942025in}}{\pgfqpoint{2.162418in}{6.949839in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{6.957653in}}{\pgfqpoint{2.144006in}{6.962043in}}{\pgfqpoint{2.132956in}{6.962043in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{6.962043in}}{\pgfqpoint{2.111306in}{6.957653in}}{\pgfqpoint{2.103493in}{6.949839in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{6.942025in}}{\pgfqpoint{2.091289in}{6.931426in}}{\pgfqpoint{2.091289in}{6.920376in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{6.909326in}}{\pgfqpoint{2.095679in}{6.898727in}}{\pgfqpoint{2.103493in}{6.890913in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{6.883100in}}{\pgfqpoint{2.121905in}{6.878710in}}{\pgfqpoint{2.132956in}{6.878710in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{6.878710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{6.870743in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{6.870743in}}{\pgfqpoint{2.240646in}{6.875133in}}{\pgfqpoint{2.248460in}{6.882947in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{6.890760in}}{\pgfqpoint{2.260664in}{6.901359in}}{\pgfqpoint{2.260664in}{6.912409in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{6.923460in}}{\pgfqpoint{2.256273in}{6.934059in}}{\pgfqpoint{2.248460in}{6.941872in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{6.949686in}}{\pgfqpoint{2.230047in}{6.954076in}}{\pgfqpoint{2.218997in}{6.954076in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{6.954076in}}{\pgfqpoint{2.197348in}{6.949686in}}{\pgfqpoint{2.189534in}{6.941872in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{6.934059in}}{\pgfqpoint{2.177330in}{6.923460in}}{\pgfqpoint{2.177330in}{6.912409in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{6.901359in}}{\pgfqpoint{2.181720in}{6.890760in}}{\pgfqpoint{2.189534in}{6.882947in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{6.875133in}}{\pgfqpoint{2.207947in}{6.870743in}}{\pgfqpoint{2.218997in}{6.870743in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{6.870743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{6.864136in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{6.864136in}}{\pgfqpoint{2.310947in}{6.868526in}}{\pgfqpoint{2.318760in}{6.876339in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{6.884153in}}{\pgfqpoint{2.330964in}{6.894752in}}{\pgfqpoint{2.330964in}{6.905802in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{6.916852in}}{\pgfqpoint{2.326574in}{6.927451in}}{\pgfqpoint{2.318760in}{6.935265in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{6.943079in}}{\pgfqpoint{2.300348in}{6.947469in}}{\pgfqpoint{2.289298in}{6.947469in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{6.947469in}}{\pgfqpoint{2.267648in}{6.943079in}}{\pgfqpoint{2.259835in}{6.935265in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{6.927451in}}{\pgfqpoint{2.247631in}{6.916852in}}{\pgfqpoint{2.247631in}{6.905802in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{6.894752in}}{\pgfqpoint{2.252021in}{6.884153in}}{\pgfqpoint{2.259835in}{6.876339in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{6.868526in}}{\pgfqpoint{2.278248in}{6.864136in}}{\pgfqpoint{2.289298in}{6.864136in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{6.864136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{6.858467in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{6.858467in}}{\pgfqpoint{2.370385in}{6.862857in}}{\pgfqpoint{2.378199in}{6.870671in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{6.878484in}}{\pgfqpoint{2.390403in}{6.889083in}}{\pgfqpoint{2.390403in}{6.900133in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{6.911184in}}{\pgfqpoint{2.386013in}{6.921783in}}{\pgfqpoint{2.378199in}{6.929596in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{6.937410in}}{\pgfqpoint{2.359786in}{6.941800in}}{\pgfqpoint{2.348736in}{6.941800in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{6.941800in}}{\pgfqpoint{2.327087in}{6.937410in}}{\pgfqpoint{2.319273in}{6.929596in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{6.921783in}}{\pgfqpoint{2.307069in}{6.911184in}}{\pgfqpoint{2.307069in}{6.900133in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{6.889083in}}{\pgfqpoint{2.311460in}{6.878484in}}{\pgfqpoint{2.319273in}{6.870671in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{6.862857in}}{\pgfqpoint{2.337686in}{6.858467in}}{\pgfqpoint{2.348736in}{6.858467in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{6.858467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{6.853766in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{6.853766in}}{\pgfqpoint{2.421873in}{6.858156in}}{\pgfqpoint{2.429687in}{6.865970in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{6.873783in}}{\pgfqpoint{2.441891in}{6.884382in}}{\pgfqpoint{2.441891in}{6.895432in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{6.906483in}}{\pgfqpoint{2.437501in}{6.917082in}}{\pgfqpoint{2.429687in}{6.924895in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{6.932709in}}{\pgfqpoint{2.411274in}{6.937099in}}{\pgfqpoint{2.400224in}{6.937099in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{6.937099in}}{\pgfqpoint{2.378575in}{6.932709in}}{\pgfqpoint{2.370761in}{6.924895in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{6.917082in}}{\pgfqpoint{2.358557in}{6.906483in}}{\pgfqpoint{2.358557in}{6.895432in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{6.884382in}}{\pgfqpoint{2.362948in}{6.873783in}}{\pgfqpoint{2.370761in}{6.865970in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{6.858156in}}{\pgfqpoint{2.389174in}{6.853766in}}{\pgfqpoint{2.400224in}{6.853766in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{6.853766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{6.849983in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{6.849983in}}{\pgfqpoint{2.467289in}{6.854374in}}{\pgfqpoint{2.475102in}{6.862187in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{6.870001in}}{\pgfqpoint{2.487306in}{6.880600in}}{\pgfqpoint{2.487306in}{6.891650in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{6.902700in}}{\pgfqpoint{2.482916in}{6.913299in}}{\pgfqpoint{2.475102in}{6.921113in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{6.928926in}}{\pgfqpoint{2.456690in}{6.933317in}}{\pgfqpoint{2.445640in}{6.933317in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{6.933317in}}{\pgfqpoint{2.423991in}{6.928926in}}{\pgfqpoint{2.416177in}{6.921113in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{6.913299in}}{\pgfqpoint{2.403973in}{6.902700in}}{\pgfqpoint{2.403973in}{6.891650in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{6.880600in}}{\pgfqpoint{2.408363in}{6.870001in}}{\pgfqpoint{2.416177in}{6.862187in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{6.854374in}}{\pgfqpoint{2.434590in}{6.849983in}}{\pgfqpoint{2.445640in}{6.849983in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{6.849983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{6.846981in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{6.846981in}}{\pgfqpoint{2.507915in}{6.851371in}}{\pgfqpoint{2.515728in}{6.859185in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{6.866999in}}{\pgfqpoint{2.527932in}{6.877598in}}{\pgfqpoint{2.527932in}{6.888648in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{6.899698in}}{\pgfqpoint{2.523542in}{6.910297in}}{\pgfqpoint{2.515728in}{6.918111in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{6.925924in}}{\pgfqpoint{2.497315in}{6.930314in}}{\pgfqpoint{2.486265in}{6.930314in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{6.930314in}}{\pgfqpoint{2.464616in}{6.925924in}}{\pgfqpoint{2.456803in}{6.918111in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{6.910297in}}{\pgfqpoint{2.444599in}{6.899698in}}{\pgfqpoint{2.444599in}{6.888648in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{6.877598in}}{\pgfqpoint{2.448989in}{6.866999in}}{\pgfqpoint{2.456803in}{6.859185in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{6.851371in}}{\pgfqpoint{2.475215in}{6.846981in}}{\pgfqpoint{2.486265in}{6.846981in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{6.846981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{6.837601in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{6.837601in}}{\pgfqpoint{2.775183in}{6.841991in}}{\pgfqpoint{2.782997in}{6.849805in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{6.857619in}}{\pgfqpoint{2.795201in}{6.868218in}}{\pgfqpoint{2.795201in}{6.879268in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{6.890318in}}{\pgfqpoint{2.790810in}{6.900917in}}{\pgfqpoint{2.782997in}{6.908731in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{6.916544in}}{\pgfqpoint{2.764584in}{6.920934in}}{\pgfqpoint{2.753534in}{6.920934in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{6.920934in}}{\pgfqpoint{2.731885in}{6.916544in}}{\pgfqpoint{2.724071in}{6.908731in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{6.900917in}}{\pgfqpoint{2.711867in}{6.890318in}}{\pgfqpoint{2.711867in}{6.879268in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{6.868218in}}{\pgfqpoint{2.716257in}{6.857619in}}{\pgfqpoint{2.724071in}{6.849805in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{6.841991in}}{\pgfqpoint{2.742484in}{6.837601in}}{\pgfqpoint{2.753534in}{6.837601in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{6.837601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{6.837694in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{6.837694in}}{\pgfqpoint{2.931525in}{6.842084in}}{\pgfqpoint{2.939339in}{6.849898in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{6.857712in}}{\pgfqpoint{2.951543in}{6.868311in}}{\pgfqpoint{2.951543in}{6.879361in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{6.890411in}}{\pgfqpoint{2.947152in}{6.901010in}}{\pgfqpoint{2.939339in}{6.908824in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{6.916637in}}{\pgfqpoint{2.920926in}{6.921027in}}{\pgfqpoint{2.909876in}{6.921027in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{6.921027in}}{\pgfqpoint{2.888227in}{6.916637in}}{\pgfqpoint{2.880413in}{6.908824in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{6.901010in}}{\pgfqpoint{2.868209in}{6.890411in}}{\pgfqpoint{2.868209in}{6.879361in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{6.868311in}}{\pgfqpoint{2.872600in}{6.857712in}}{\pgfqpoint{2.880413in}{6.849898in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{6.842084in}}{\pgfqpoint{2.898826in}{6.837694in}}{\pgfqpoint{2.909876in}{6.837694in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{6.837694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{6.838605in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{6.838605in}}{\pgfqpoint{3.042452in}{6.842995in}}{\pgfqpoint{3.050265in}{6.850809in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{6.858623in}}{\pgfqpoint{3.062469in}{6.869222in}}{\pgfqpoint{3.062469in}{6.880272in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{6.891322in}}{\pgfqpoint{3.058079in}{6.901921in}}{\pgfqpoint{3.050265in}{6.909735in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{6.917548in}}{\pgfqpoint{3.031852in}{6.921939in}}{\pgfqpoint{3.020802in}{6.921939in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{6.921939in}}{\pgfqpoint{2.999153in}{6.917548in}}{\pgfqpoint{2.991340in}{6.909735in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{6.901921in}}{\pgfqpoint{2.979136in}{6.891322in}}{\pgfqpoint{2.979136in}{6.880272in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{6.869222in}}{\pgfqpoint{2.983526in}{6.858623in}}{\pgfqpoint{2.991340in}{6.850809in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{6.842995in}}{\pgfqpoint{3.009752in}{6.838605in}}{\pgfqpoint{3.020802in}{6.838605in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{6.838605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{6.839299in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{6.839299in}}{\pgfqpoint{3.128493in}{6.843690in}}{\pgfqpoint{3.136306in}{6.851503in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{6.859317in}}{\pgfqpoint{3.148510in}{6.869916in}}{\pgfqpoint{3.148510in}{6.880966in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{6.892016in}}{\pgfqpoint{3.144120in}{6.902615in}}{\pgfqpoint{3.136306in}{6.910429in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{6.918242in}}{\pgfqpoint{3.117894in}{6.922633in}}{\pgfqpoint{3.106844in}{6.922633in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{6.922633in}}{\pgfqpoint{3.085194in}{6.918242in}}{\pgfqpoint{3.077381in}{6.910429in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{6.902615in}}{\pgfqpoint{3.065177in}{6.892016in}}{\pgfqpoint{3.065177in}{6.880966in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{6.869916in}}{\pgfqpoint{3.069567in}{6.859317in}}{\pgfqpoint{3.077381in}{6.851503in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{6.843690in}}{\pgfqpoint{3.095793in}{6.839299in}}{\pgfqpoint{3.106844in}{6.839299in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{6.839299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{6.839477in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{6.839477in}}{\pgfqpoint{3.198794in}{6.843868in}}{\pgfqpoint{3.206607in}{6.851681in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{6.859495in}}{\pgfqpoint{3.218811in}{6.870094in}}{\pgfqpoint{3.218811in}{6.881144in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{6.892194in}}{\pgfqpoint{3.214421in}{6.902793in}}{\pgfqpoint{3.206607in}{6.910607in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{6.918420in}}{\pgfqpoint{3.188195in}{6.922811in}}{\pgfqpoint{3.177144in}{6.922811in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{6.922811in}}{\pgfqpoint{3.155495in}{6.918420in}}{\pgfqpoint{3.147682in}{6.910607in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{6.902793in}}{\pgfqpoint{3.135478in}{6.892194in}}{\pgfqpoint{3.135478in}{6.881144in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{6.870094in}}{\pgfqpoint{3.139868in}{6.859495in}}{\pgfqpoint{3.147682in}{6.851681in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{6.843868in}}{\pgfqpoint{3.166094in}{6.839477in}}{\pgfqpoint{3.177144in}{6.839477in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{6.839477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{6.839442in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{6.839442in}}{\pgfqpoint{3.258232in}{6.843833in}}{\pgfqpoint{3.266046in}{6.851646in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{6.859460in}}{\pgfqpoint{3.278250in}{6.870059in}}{\pgfqpoint{3.278250in}{6.881109in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{6.892159in}}{\pgfqpoint{3.273859in}{6.902758in}}{\pgfqpoint{3.266046in}{6.910572in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{6.918385in}}{\pgfqpoint{3.247633in}{6.922776in}}{\pgfqpoint{3.236583in}{6.922776in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{6.922776in}}{\pgfqpoint{3.214934in}{6.918385in}}{\pgfqpoint{3.207120in}{6.910572in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{6.902758in}}{\pgfqpoint{3.194916in}{6.892159in}}{\pgfqpoint{3.194916in}{6.881109in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{6.870059in}}{\pgfqpoint{3.199307in}{6.859460in}}{\pgfqpoint{3.207120in}{6.851646in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{6.843833in}}{\pgfqpoint{3.225533in}{6.839442in}}{\pgfqpoint{3.236583in}{6.839442in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{6.839442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{6.839321in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{6.839321in}}{\pgfqpoint{3.309720in}{6.843711in}}{\pgfqpoint{3.317534in}{6.851525in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{6.859339in}}{\pgfqpoint{3.329738in}{6.869938in}}{\pgfqpoint{3.329738in}{6.880988in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{6.892038in}}{\pgfqpoint{3.325347in}{6.902637in}}{\pgfqpoint{3.317534in}{6.910451in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{6.918264in}}{\pgfqpoint{3.299121in}{6.922654in}}{\pgfqpoint{3.288071in}{6.922654in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{6.922654in}}{\pgfqpoint{3.266422in}{6.918264in}}{\pgfqpoint{3.258608in}{6.910451in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{6.902637in}}{\pgfqpoint{3.246404in}{6.892038in}}{\pgfqpoint{3.246404in}{6.880988in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{6.869938in}}{\pgfqpoint{3.250794in}{6.859339in}}{\pgfqpoint{3.258608in}{6.851525in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{6.843711in}}{\pgfqpoint{3.277021in}{6.839321in}}{\pgfqpoint{3.288071in}{6.839321in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{6.839321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{6.839097in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{6.839097in}}{\pgfqpoint{3.355136in}{6.843487in}}{\pgfqpoint{3.362949in}{6.851301in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{6.859114in}}{\pgfqpoint{3.375153in}{6.869713in}}{\pgfqpoint{3.375153in}{6.880763in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{6.891814in}}{\pgfqpoint{3.370763in}{6.902413in}}{\pgfqpoint{3.362949in}{6.910226in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{6.918040in}}{\pgfqpoint{3.344537in}{6.922430in}}{\pgfqpoint{3.333486in}{6.922430in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{6.922430in}}{\pgfqpoint{3.311837in}{6.918040in}}{\pgfqpoint{3.304024in}{6.910226in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{6.902413in}}{\pgfqpoint{3.291820in}{6.891814in}}{\pgfqpoint{3.291820in}{6.880763in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{6.869713in}}{\pgfqpoint{3.296210in}{6.859114in}}{\pgfqpoint{3.304024in}{6.851301in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{6.843487in}}{\pgfqpoint{3.322436in}{6.839097in}}{\pgfqpoint{3.333486in}{6.839097in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{6.839097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{6.838869in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{6.838869in}}{\pgfqpoint{3.395761in}{6.843260in}}{\pgfqpoint{3.403575in}{6.851073in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{6.858887in}}{\pgfqpoint{3.415779in}{6.869486in}}{\pgfqpoint{3.415779in}{6.880536in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{6.891586in}}{\pgfqpoint{3.411389in}{6.902185in}}{\pgfqpoint{3.403575in}{6.909999in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{6.917812in}}{\pgfqpoint{3.385162in}{6.922203in}}{\pgfqpoint{3.374112in}{6.922203in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{6.922203in}}{\pgfqpoint{3.352463in}{6.917812in}}{\pgfqpoint{3.344649in}{6.909999in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{6.902185in}}{\pgfqpoint{3.332445in}{6.891586in}}{\pgfqpoint{3.332445in}{6.880536in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{6.869486in}}{\pgfqpoint{3.336836in}{6.858887in}}{\pgfqpoint{3.344649in}{6.851073in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{6.843260in}}{\pgfqpoint{3.363062in}{6.838869in}}{\pgfqpoint{3.374112in}{6.838869in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{6.838869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{6.836839in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{6.836839in}}{\pgfqpoint{3.663030in}{6.841229in}}{\pgfqpoint{3.670843in}{6.849043in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{6.856857in}}{\pgfqpoint{3.683047in}{6.867456in}}{\pgfqpoint{3.683047in}{6.878506in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{6.889556in}}{\pgfqpoint{3.678657in}{6.900155in}}{\pgfqpoint{3.670843in}{6.907969in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{6.915782in}}{\pgfqpoint{3.652431in}{6.920173in}}{\pgfqpoint{3.641381in}{6.920173in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{6.920173in}}{\pgfqpoint{3.619731in}{6.915782in}}{\pgfqpoint{3.611918in}{6.907969in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{6.900155in}}{\pgfqpoint{3.599714in}{6.889556in}}{\pgfqpoint{3.599714in}{6.878506in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{6.867456in}}{\pgfqpoint{3.604104in}{6.856857in}}{\pgfqpoint{3.611918in}{6.849043in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{6.841229in}}{\pgfqpoint{3.630331in}{6.836839in}}{\pgfqpoint{3.641381in}{6.836839in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{6.836839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{6.835934in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{6.835934in}}{\pgfqpoint{3.819372in}{6.840324in}}{\pgfqpoint{3.827185in}{6.848138in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{6.855952in}}{\pgfqpoint{3.839389in}{6.866551in}}{\pgfqpoint{3.839389in}{6.877601in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{6.888651in}}{\pgfqpoint{3.834999in}{6.899250in}}{\pgfqpoint{3.827185in}{6.907064in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{6.914877in}}{\pgfqpoint{3.808773in}{6.919267in}}{\pgfqpoint{3.797723in}{6.919267in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{6.919267in}}{\pgfqpoint{3.776074in}{6.914877in}}{\pgfqpoint{3.768260in}{6.907064in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{6.899250in}}{\pgfqpoint{3.756056in}{6.888651in}}{\pgfqpoint{3.756056in}{6.877601in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{6.866551in}}{\pgfqpoint{3.760446in}{6.855952in}}{\pgfqpoint{3.768260in}{6.848138in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{6.840324in}}{\pgfqpoint{3.786673in}{6.835934in}}{\pgfqpoint{3.797723in}{6.835934in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{6.835934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{6.835624in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{6.835624in}}{\pgfqpoint{3.930298in}{6.840015in}}{\pgfqpoint{3.938112in}{6.847828in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{6.855642in}}{\pgfqpoint{3.950316in}{6.866241in}}{\pgfqpoint{3.950316in}{6.877291in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{6.888341in}}{\pgfqpoint{3.945926in}{6.898940in}}{\pgfqpoint{3.938112in}{6.906754in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{6.914568in}}{\pgfqpoint{3.919699in}{6.918958in}}{\pgfqpoint{3.908649in}{6.918958in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{6.918958in}}{\pgfqpoint{3.887000in}{6.914568in}}{\pgfqpoint{3.879186in}{6.906754in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{6.898940in}}{\pgfqpoint{3.866982in}{6.888341in}}{\pgfqpoint{3.866982in}{6.877291in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{6.866241in}}{\pgfqpoint{3.871373in}{6.855642in}}{\pgfqpoint{3.879186in}{6.847828in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{6.840015in}}{\pgfqpoint{3.897599in}{6.835624in}}{\pgfqpoint{3.908649in}{6.835624in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{6.835624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{6.835511in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{6.835511in}}{\pgfqpoint{4.016340in}{6.839901in}}{\pgfqpoint{4.024153in}{6.847715in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{6.855529in}}{\pgfqpoint{4.036357in}{6.866128in}}{\pgfqpoint{4.036357in}{6.877178in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{6.888228in}}{\pgfqpoint{4.031967in}{6.898827in}}{\pgfqpoint{4.024153in}{6.906641in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{6.914454in}}{\pgfqpoint{4.005741in}{6.918844in}}{\pgfqpoint{3.994690in}{6.918844in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{6.918844in}}{\pgfqpoint{3.973041in}{6.914454in}}{\pgfqpoint{3.965228in}{6.906641in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{6.898827in}}{\pgfqpoint{3.953024in}{6.888228in}}{\pgfqpoint{3.953024in}{6.877178in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{6.866128in}}{\pgfqpoint{3.957414in}{6.855529in}}{\pgfqpoint{3.965228in}{6.847715in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{6.839901in}}{\pgfqpoint{3.983640in}{6.835511in}}{\pgfqpoint{3.994690in}{6.835511in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{6.835511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{6.835472in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{6.835472in}}{\pgfqpoint{4.086640in}{6.839862in}}{\pgfqpoint{4.094454in}{6.847675in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{6.855489in}}{\pgfqpoint{4.106658in}{6.866088in}}{\pgfqpoint{4.106658in}{6.877138in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{6.888188in}}{\pgfqpoint{4.102268in}{6.898787in}}{\pgfqpoint{4.094454in}{6.906601in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{6.914415in}}{\pgfqpoint{4.076041in}{6.918805in}}{\pgfqpoint{4.064991in}{6.918805in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{6.918805in}}{\pgfqpoint{4.043342in}{6.914415in}}{\pgfqpoint{4.035528in}{6.906601in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{6.898787in}}{\pgfqpoint{4.023325in}{6.888188in}}{\pgfqpoint{4.023325in}{6.877138in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{6.866088in}}{\pgfqpoint{4.027715in}{6.855489in}}{\pgfqpoint{4.035528in}{6.847675in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{6.839862in}}{\pgfqpoint{4.053941in}{6.835472in}}{\pgfqpoint{4.064991in}{6.835472in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{6.835472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{6.835497in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{6.835497in}}{\pgfqpoint{4.146079in}{6.839888in}}{\pgfqpoint{4.153892in}{6.847701in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{6.855515in}}{\pgfqpoint{4.166096in}{6.866114in}}{\pgfqpoint{4.166096in}{6.877164in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{6.888214in}}{\pgfqpoint{4.161706in}{6.898813in}}{\pgfqpoint{4.153892in}{6.906627in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{6.914440in}}{\pgfqpoint{4.135480in}{6.918831in}}{\pgfqpoint{4.124430in}{6.918831in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{6.918831in}}{\pgfqpoint{4.102781in}{6.914440in}}{\pgfqpoint{4.094967in}{6.906627in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{6.898813in}}{\pgfqpoint{4.082763in}{6.888214in}}{\pgfqpoint{4.082763in}{6.877164in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{6.866114in}}{\pgfqpoint{4.087153in}{6.855515in}}{\pgfqpoint{4.094967in}{6.847701in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{6.839888in}}{\pgfqpoint{4.113380in}{6.835497in}}{\pgfqpoint{4.124430in}{6.835497in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{6.835497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{6.835526in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{6.835526in}}{\pgfqpoint{4.197567in}{6.839916in}}{\pgfqpoint{4.205380in}{6.847730in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{6.855543in}}{\pgfqpoint{4.217584in}{6.866142in}}{\pgfqpoint{4.217584in}{6.877193in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{6.888243in}}{\pgfqpoint{4.213194in}{6.898842in}}{\pgfqpoint{4.205380in}{6.906655in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{6.914469in}}{\pgfqpoint{4.186968in}{6.918859in}}{\pgfqpoint{4.175918in}{6.918859in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{6.918859in}}{\pgfqpoint{4.154268in}{6.914469in}}{\pgfqpoint{4.146455in}{6.906655in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{6.898842in}}{\pgfqpoint{4.134251in}{6.888243in}}{\pgfqpoint{4.134251in}{6.877193in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{6.866142in}}{\pgfqpoint{4.138641in}{6.855543in}}{\pgfqpoint{4.146455in}{6.847730in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{6.839916in}}{\pgfqpoint{4.164868in}{6.835526in}}{\pgfqpoint{4.175918in}{6.835526in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{6.835526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{6.835544in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{6.835544in}}{\pgfqpoint{4.242982in}{6.839935in}}{\pgfqpoint{4.250796in}{6.847748in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{6.855562in}}{\pgfqpoint{4.263000in}{6.866161in}}{\pgfqpoint{4.263000in}{6.877211in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{6.888261in}}{\pgfqpoint{4.258610in}{6.898860in}}{\pgfqpoint{4.250796in}{6.906674in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{6.914487in}}{\pgfqpoint{4.232383in}{6.918878in}}{\pgfqpoint{4.221333in}{6.918878in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{6.918878in}}{\pgfqpoint{4.199684in}{6.914487in}}{\pgfqpoint{4.191870in}{6.906674in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{6.898860in}}{\pgfqpoint{4.179667in}{6.888261in}}{\pgfqpoint{4.179667in}{6.877211in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{6.866161in}}{\pgfqpoint{4.184057in}{6.855562in}}{\pgfqpoint{4.191870in}{6.847748in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{6.839935in}}{\pgfqpoint{4.210283in}{6.835544in}}{\pgfqpoint{4.221333in}{6.835544in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{6.835544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{6.835561in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{6.835561in}}{\pgfqpoint{4.283608in}{6.839951in}}{\pgfqpoint{4.291422in}{6.847765in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{6.855578in}}{\pgfqpoint{4.303626in}{6.866177in}}{\pgfqpoint{4.303626in}{6.877228in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{6.888278in}}{\pgfqpoint{4.299235in}{6.898877in}}{\pgfqpoint{4.291422in}{6.906690in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{6.914504in}}{\pgfqpoint{4.273009in}{6.918894in}}{\pgfqpoint{4.261959in}{6.918894in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{6.918894in}}{\pgfqpoint{4.240310in}{6.914504in}}{\pgfqpoint{4.232496in}{6.906690in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{6.898877in}}{\pgfqpoint{4.220292in}{6.888278in}}{\pgfqpoint{4.220292in}{6.877228in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{6.866177in}}{\pgfqpoint{4.224682in}{6.855578in}}{\pgfqpoint{4.232496in}{6.847765in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{6.839951in}}{\pgfqpoint{4.250909in}{6.835561in}}{\pgfqpoint{4.261959in}{6.835561in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{6.835561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=7.131058in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154495in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932249in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932249in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710003in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710003in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256783in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418182in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543372in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645660in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732143in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807059in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873138in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321126in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548604in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.343729in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.343729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.343729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=5.304601in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=4.547953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.663006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.707419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.763373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.783343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.800228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.814855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.827756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.915222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.959635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{4.991146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.035559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.067071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.079972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.167438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.211851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.243362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.267805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.287775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.304660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.319287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.332188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.419654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.464067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.495578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.520021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.539991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.556876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.571503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{5.584404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.256783in}{4.391726in}}{\pgfqpoint{2.710003in}{5.411546in}}{%
\pgfpathmoveto{\pgfqpoint{1.256783in}{5.411546in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.400380in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.370880in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.343044in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.316650in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.291550in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.267536in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.244387in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.222218in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.029743in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{4.822438in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.391726in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.974893in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.974893in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{5.063687in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.162569in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.279956in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.294124in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.309362in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.326112in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.344725in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.365063in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.387261in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.411546in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.411546in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.256783in}{5.221408in}}{\pgfqpoint{2.710003in}{5.482609in}}{%
\pgfpathmoveto{\pgfqpoint{1.256783in}{5.482609in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.463669in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.430197in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.401520in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.377096in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.356492in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.338943in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.324109in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.311445in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.249801in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{5.229545in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.221408in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.245845in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.245845in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{5.259090in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.283061in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.347573in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.359459in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.373246in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.389242in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.407828in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.429286in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.454033in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.482609in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.482609in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.256783in}{5.328853in}}{\pgfqpoint{2.710003in}{5.433422in}}{%
\pgfpathmoveto{\pgfqpoint{1.256783in}{5.433422in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.409329in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.392974in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.379268in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.367971in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.358838in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.351537in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.345694in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.341155in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.328853in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{5.330928in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.332317in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.363096in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.363096in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{5.361785in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.363087in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.378047in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.382402in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.387798in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.394476in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.402286in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.410895in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.421173in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.433422in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.433422in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.420391in}}%
\pgfpathlineto{\pgfqpoint{1.218076in}{5.411820in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{5.398087in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{5.390068in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{5.382050in}}%
\pgfpathlineto{\pgfqpoint{1.508658in}{5.362037in}}%
\pgfpathlineto{\pgfqpoint{1.586550in}{5.345397in}}%
\pgfpathlineto{\pgfqpoint{1.626640in}{5.336189in}}%
\pgfpathlineto{\pgfqpoint{1.715880in}{5.314468in}}%
\pgfpathlineto{\pgfqpoint{1.827712in}{5.284920in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{5.273892in}}%
\pgfpathlineto{\pgfqpoint{1.937831in}{5.253452in}}%
\pgfpathlineto{\pgfqpoint{1.980597in}{5.242277in}}%
\pgfpathlineto{\pgfqpoint{2.020333in}{5.231102in}}%
\pgfpathlineto{\pgfqpoint{2.057439in}{5.219927in}}%
\pgfpathlineto{\pgfqpoint{2.096446in}{5.207356in}}%
\pgfpathlineto{\pgfqpoint{2.132915in}{5.194784in}}%
\pgfpathlineto{\pgfqpoint{2.167158in}{5.182213in}}%
\pgfpathlineto{\pgfqpoint{2.202905in}{5.168244in}}%
\pgfpathlineto{\pgfqpoint{2.236510in}{5.154276in}}%
\pgfpathlineto{\pgfqpoint{2.268215in}{5.140308in}}%
\pgfpathlineto{\pgfqpoint{2.301138in}{5.124943in}}%
\pgfpathlineto{\pgfqpoint{2.329479in}{5.111687in}}%
\pgfpathlineto{\pgfqpoint{2.361700in}{5.097777in}}%
\pgfpathlineto{\pgfqpoint{2.394637in}{5.082707in}}%
\pgfpathlineto{\pgfqpoint{2.425747in}{5.067638in}}%
\pgfpathlineto{\pgfqpoint{2.455222in}{5.052569in}}%
\pgfpathlineto{\pgfqpoint{2.485323in}{5.036340in}}%
\pgfpathlineto{\pgfqpoint{2.513890in}{5.020111in}}%
\pgfpathlineto{\pgfqpoint{2.542966in}{5.002723in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{4.995122in}}%
\pgfpathlineto{\pgfqpoint{2.584812in}{4.978628in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{4.961103in}}%
\pgfpathlineto{\pgfqpoint{2.641463in}{4.943578in}}%
\pgfpathlineto{\pgfqpoint{2.669288in}{4.925023in}}%
\pgfpathlineto{\pgfqpoint{2.695799in}{4.906467in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.896158in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.896158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.491324in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{5.484214in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{5.464312in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{5.455077in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{5.445841in}}%
\pgfpathlineto{\pgfqpoint{1.432035in}{5.440114in}}%
\pgfpathlineto{\pgfqpoint{1.484262in}{5.429521in}}%
\pgfpathlineto{\pgfqpoint{1.532038in}{5.418929in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{5.414006in}}%
\pgfpathlineto{\pgfqpoint{1.596844in}{5.404908in}}%
\pgfpathlineto{\pgfqpoint{1.636231in}{5.395811in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{5.391591in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{5.381866in}}%
\pgfpathlineto{\pgfqpoint{1.763320in}{5.367425in}}%
\pgfpathlineto{\pgfqpoint{1.885469in}{5.340761in}}%
\pgfpathlineto{\pgfqpoint{1.937831in}{5.330359in}}%
\pgfpathlineto{\pgfqpoint{1.995830in}{5.323395in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{5.315799in}}%
\pgfpathlineto{\pgfqpoint{2.108867in}{5.307570in}}%
\pgfpathlineto{\pgfqpoint{2.159727in}{5.299340in}}%
\pgfpathlineto{\pgfqpoint{2.209789in}{5.290478in}}%
\pgfpathlineto{\pgfqpoint{2.255747in}{5.281615in}}%
\pgfpathlineto{\pgfqpoint{2.301138in}{5.272120in}}%
\pgfpathlineto{\pgfqpoint{2.323924in}{5.267465in}}%
\pgfpathlineto{\pgfqpoint{2.394637in}{5.261423in}}%
\pgfpathlineto{\pgfqpoint{2.461809in}{5.254933in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{5.248220in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{5.244871in}}%
\pgfpathlineto{\pgfqpoint{2.638284in}{5.239588in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.234306in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.234306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.430054in}}%
\pgfpathlineto{\pgfqpoint{1.237763in}{5.423640in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{5.409384in}}%
\pgfpathlineto{\pgfqpoint{1.445554in}{5.405626in}}%
\pgfpathlineto{\pgfqpoint{1.508658in}{5.399747in}}%
\pgfpathlineto{\pgfqpoint{1.586550in}{5.392318in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{5.378936in}}%
\pgfpathlineto{\pgfqpoint{1.755687in}{5.376018in}}%
\pgfpathlineto{\pgfqpoint{1.879338in}{5.365135in}}%
\pgfpathlineto{\pgfqpoint{1.943359in}{5.360870in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{5.357409in}}%
\pgfpathlineto{\pgfqpoint{2.178123in}{5.353532in}}%
\pgfpathlineto{\pgfqpoint{2.280411in}{5.349240in}}%
\pgfpathlineto{\pgfqpoint{2.329479in}{5.347306in}}%
\pgfpathlineto{\pgfqpoint{2.596953in}{5.347802in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.348784in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.348784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256783in}{5.364439in}}%
\pgfpathcurveto{\pgfqpoint{1.267833in}{5.364439in}}{\pgfqpoint{1.278432in}{5.368829in}}{\pgfqpoint{1.286246in}{5.376643in}}%
\pgfpathcurveto{\pgfqpoint{1.294060in}{5.384456in}}{\pgfqpoint{1.298450in}{5.395055in}}{\pgfqpoint{1.298450in}{5.406106in}}%
\pgfpathcurveto{\pgfqpoint{1.298450in}{5.417156in}}{\pgfqpoint{1.294060in}{5.427755in}}{\pgfqpoint{1.286246in}{5.435568in}}%
\pgfpathcurveto{\pgfqpoint{1.278432in}{5.443382in}}{\pgfqpoint{1.267833in}{5.447772in}}{\pgfqpoint{1.256783in}{5.447772in}}%
\pgfpathcurveto{\pgfqpoint{1.245733in}{5.447772in}}{\pgfqpoint{1.235134in}{5.443382in}}{\pgfqpoint{1.227320in}{5.435568in}}%
\pgfpathcurveto{\pgfqpoint{1.219507in}{5.427755in}}{\pgfqpoint{1.215117in}{5.417156in}}{\pgfqpoint{1.215117in}{5.406106in}}%
\pgfpathcurveto{\pgfqpoint{1.215117in}{5.395055in}}{\pgfqpoint{1.219507in}{5.384456in}}{\pgfqpoint{1.227320in}{5.376643in}}%
\pgfpathcurveto{\pgfqpoint{1.235134in}{5.368829in}}{\pgfqpoint{1.245733in}{5.364439in}}{\pgfqpoint{1.256783in}{5.364439in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.364439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418182in}{5.337710in}}%
\pgfpathcurveto{\pgfqpoint{1.429232in}{5.337710in}}{\pgfqpoint{1.439831in}{5.342100in}}{\pgfqpoint{1.447644in}{5.349914in}}%
\pgfpathcurveto{\pgfqpoint{1.455458in}{5.357728in}}{\pgfqpoint{1.459848in}{5.368327in}}{\pgfqpoint{1.459848in}{5.379377in}}%
\pgfpathcurveto{\pgfqpoint{1.459848in}{5.390427in}}{\pgfqpoint{1.455458in}{5.401026in}}{\pgfqpoint{1.447644in}{5.408839in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{5.416653in}}{\pgfqpoint{1.429232in}{5.421043in}}{\pgfqpoint{1.418182in}{5.421043in}}%
\pgfpathcurveto{\pgfqpoint{1.407132in}{5.421043in}}{\pgfqpoint{1.396533in}{5.416653in}}{\pgfqpoint{1.388719in}{5.408839in}}%
\pgfpathcurveto{\pgfqpoint{1.380905in}{5.401026in}}{\pgfqpoint{1.376515in}{5.390427in}}{\pgfqpoint{1.376515in}{5.379377in}}%
\pgfpathcurveto{\pgfqpoint{1.376515in}{5.368327in}}{\pgfqpoint{1.380905in}{5.357728in}}{\pgfqpoint{1.388719in}{5.349914in}}%
\pgfpathcurveto{\pgfqpoint{1.396533in}{5.342100in}}{\pgfqpoint{1.407132in}{5.337710in}}{\pgfqpoint{1.418182in}{5.337710in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.337710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543372in}{5.312939in}}%
\pgfpathcurveto{\pgfqpoint{1.554422in}{5.312939in}}{\pgfqpoint{1.565021in}{5.317330in}}{\pgfqpoint{1.572835in}{5.325143in}}%
\pgfpathcurveto{\pgfqpoint{1.580648in}{5.332957in}}{\pgfqpoint{1.585039in}{5.343556in}}{\pgfqpoint{1.585039in}{5.354606in}}%
\pgfpathcurveto{\pgfqpoint{1.585039in}{5.365656in}}{\pgfqpoint{1.580648in}{5.376255in}}{\pgfqpoint{1.572835in}{5.384069in}}%
\pgfpathcurveto{\pgfqpoint{1.565021in}{5.391882in}}{\pgfqpoint{1.554422in}{5.396273in}}{\pgfqpoint{1.543372in}{5.396273in}}%
\pgfpathcurveto{\pgfqpoint{1.532322in}{5.396273in}}{\pgfqpoint{1.521723in}{5.391882in}}{\pgfqpoint{1.513909in}{5.384069in}}%
\pgfpathcurveto{\pgfqpoint{1.506096in}{5.376255in}}{\pgfqpoint{1.501705in}{5.365656in}}{\pgfqpoint{1.501705in}{5.354606in}}%
\pgfpathcurveto{\pgfqpoint{1.501705in}{5.343556in}}{\pgfqpoint{1.506096in}{5.332957in}}{\pgfqpoint{1.513909in}{5.325143in}}%
\pgfpathcurveto{\pgfqpoint{1.521723in}{5.317330in}}{\pgfqpoint{1.532322in}{5.312939in}}{\pgfqpoint{1.543372in}{5.312939in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.312939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645660in}{5.289918in}}%
\pgfpathcurveto{\pgfqpoint{1.656710in}{5.289918in}}{\pgfqpoint{1.667309in}{5.294308in}}{\pgfqpoint{1.675123in}{5.302122in}}%
\pgfpathcurveto{\pgfqpoint{1.682936in}{5.309935in}}{\pgfqpoint{1.687327in}{5.320535in}}{\pgfqpoint{1.687327in}{5.331585in}}%
\pgfpathcurveto{\pgfqpoint{1.687327in}{5.342635in}}{\pgfqpoint{1.682936in}{5.353234in}}{\pgfqpoint{1.675123in}{5.361047in}}%
\pgfpathcurveto{\pgfqpoint{1.667309in}{5.368861in}}{\pgfqpoint{1.656710in}{5.373251in}}{\pgfqpoint{1.645660in}{5.373251in}}%
\pgfpathcurveto{\pgfqpoint{1.634610in}{5.373251in}}{\pgfqpoint{1.624011in}{5.368861in}}{\pgfqpoint{1.616197in}{5.361047in}}%
\pgfpathcurveto{\pgfqpoint{1.608384in}{5.353234in}}{\pgfqpoint{1.603993in}{5.342635in}}{\pgfqpoint{1.603993in}{5.331585in}}%
\pgfpathcurveto{\pgfqpoint{1.603993in}{5.320535in}}{\pgfqpoint{1.608384in}{5.309935in}}{\pgfqpoint{1.616197in}{5.302122in}}%
\pgfpathcurveto{\pgfqpoint{1.624011in}{5.294308in}}{\pgfqpoint{1.634610in}{5.289918in}}{\pgfqpoint{1.645660in}{5.289918in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.289918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732143in}{5.268522in}}%
\pgfpathcurveto{\pgfqpoint{1.743193in}{5.268522in}}{\pgfqpoint{1.753793in}{5.272913in}}{\pgfqpoint{1.761606in}{5.280726in}}%
\pgfpathcurveto{\pgfqpoint{1.769420in}{5.288540in}}{\pgfqpoint{1.773810in}{5.299139in}}{\pgfqpoint{1.773810in}{5.310189in}}%
\pgfpathcurveto{\pgfqpoint{1.773810in}{5.321239in}}{\pgfqpoint{1.769420in}{5.331838in}}{\pgfqpoint{1.761606in}{5.339652in}}%
\pgfpathcurveto{\pgfqpoint{1.753793in}{5.347465in}}{\pgfqpoint{1.743193in}{5.351856in}}{\pgfqpoint{1.732143in}{5.351856in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{5.351856in}}{\pgfqpoint{1.710494in}{5.347465in}}{\pgfqpoint{1.702681in}{5.339652in}}%
\pgfpathcurveto{\pgfqpoint{1.694867in}{5.331838in}}{\pgfqpoint{1.690477in}{5.321239in}}{\pgfqpoint{1.690477in}{5.310189in}}%
\pgfpathcurveto{\pgfqpoint{1.690477in}{5.299139in}}{\pgfqpoint{1.694867in}{5.288540in}}{\pgfqpoint{1.702681in}{5.280726in}}%
\pgfpathcurveto{\pgfqpoint{1.710494in}{5.272913in}}{\pgfqpoint{1.721093in}{5.268522in}}{\pgfqpoint{1.732143in}{5.268522in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.268522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807059in}{5.248767in}}%
\pgfpathcurveto{\pgfqpoint{1.818109in}{5.248767in}}{\pgfqpoint{1.828708in}{5.253157in}}{\pgfqpoint{1.836521in}{5.260971in}}%
\pgfpathcurveto{\pgfqpoint{1.844335in}{5.268785in}}{\pgfqpoint{1.848725in}{5.279384in}}{\pgfqpoint{1.848725in}{5.290434in}}%
\pgfpathcurveto{\pgfqpoint{1.848725in}{5.301484in}}{\pgfqpoint{1.844335in}{5.312083in}}{\pgfqpoint{1.836521in}{5.319897in}}%
\pgfpathcurveto{\pgfqpoint{1.828708in}{5.327710in}}{\pgfqpoint{1.818109in}{5.332100in}}{\pgfqpoint{1.807059in}{5.332100in}}%
\pgfpathcurveto{\pgfqpoint{1.796008in}{5.332100in}}{\pgfqpoint{1.785409in}{5.327710in}}{\pgfqpoint{1.777596in}{5.319897in}}%
\pgfpathcurveto{\pgfqpoint{1.769782in}{5.312083in}}{\pgfqpoint{1.765392in}{5.301484in}}{\pgfqpoint{1.765392in}{5.290434in}}%
\pgfpathcurveto{\pgfqpoint{1.765392in}{5.279384in}}{\pgfqpoint{1.769782in}{5.268785in}}{\pgfqpoint{1.777596in}{5.260971in}}%
\pgfpathcurveto{\pgfqpoint{1.785409in}{5.253157in}}{\pgfqpoint{1.796008in}{5.248767in}}{\pgfqpoint{1.807059in}{5.248767in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.248767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873138in}{5.230388in}}%
\pgfpathcurveto{\pgfqpoint{1.884189in}{5.230388in}}{\pgfqpoint{1.894788in}{5.234778in}}{\pgfqpoint{1.902601in}{5.242592in}}%
\pgfpathcurveto{\pgfqpoint{1.910415in}{5.250405in}}{\pgfqpoint{1.914805in}{5.261004in}}{\pgfqpoint{1.914805in}{5.272055in}}%
\pgfpathcurveto{\pgfqpoint{1.914805in}{5.283105in}}{\pgfqpoint{1.910415in}{5.293704in}}{\pgfqpoint{1.902601in}{5.301517in}}%
\pgfpathcurveto{\pgfqpoint{1.894788in}{5.309331in}}{\pgfqpoint{1.884189in}{5.313721in}}{\pgfqpoint{1.873138in}{5.313721in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{5.313721in}}{\pgfqpoint{1.851489in}{5.309331in}}{\pgfqpoint{1.843676in}{5.301517in}}%
\pgfpathcurveto{\pgfqpoint{1.835862in}{5.293704in}}{\pgfqpoint{1.831472in}{5.283105in}}{\pgfqpoint{1.831472in}{5.272055in}}%
\pgfpathcurveto{\pgfqpoint{1.831472in}{5.261004in}}{\pgfqpoint{1.835862in}{5.250405in}}{\pgfqpoint{1.843676in}{5.242592in}}%
\pgfpathcurveto{\pgfqpoint{1.851489in}{5.234778in}}{\pgfqpoint{1.862088in}{5.230388in}}{\pgfqpoint{1.873138in}{5.230388in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.230388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{5.213182in}}%
\pgfpathcurveto{\pgfqpoint{1.943299in}{5.213182in}}{\pgfqpoint{1.953898in}{5.217572in}}{\pgfqpoint{1.961712in}{5.225386in}}%
\pgfpathcurveto{\pgfqpoint{1.969525in}{5.233199in}}{\pgfqpoint{1.973916in}{5.243798in}}{\pgfqpoint{1.973916in}{5.254848in}}%
\pgfpathcurveto{\pgfqpoint{1.973916in}{5.265898in}}{\pgfqpoint{1.969525in}{5.276498in}}{\pgfqpoint{1.961712in}{5.284311in}}%
\pgfpathcurveto{\pgfqpoint{1.953898in}{5.292125in}}{\pgfqpoint{1.943299in}{5.296515in}}{\pgfqpoint{1.932249in}{5.296515in}}%
\pgfpathcurveto{\pgfqpoint{1.921199in}{5.296515in}}{\pgfqpoint{1.910600in}{5.292125in}}{\pgfqpoint{1.902786in}{5.284311in}}%
\pgfpathcurveto{\pgfqpoint{1.894973in}{5.276498in}}{\pgfqpoint{1.890582in}{5.265898in}}{\pgfqpoint{1.890582in}{5.254848in}}%
\pgfpathcurveto{\pgfqpoint{1.890582in}{5.243798in}}{\pgfqpoint{1.894973in}{5.233199in}}{\pgfqpoint{1.902786in}{5.225386in}}%
\pgfpathcurveto{\pgfqpoint{1.910600in}{5.217572in}}{\pgfqpoint{1.921199in}{5.213182in}}{\pgfqpoint{1.932249in}{5.213182in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.213182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321126in}{5.073498in}}%
\pgfpathcurveto{\pgfqpoint{2.332176in}{5.073498in}}{\pgfqpoint{2.342775in}{5.077888in}}{\pgfqpoint{2.350589in}{5.085702in}}%
\pgfpathcurveto{\pgfqpoint{2.358402in}{5.093516in}}{\pgfqpoint{2.362793in}{5.104115in}}{\pgfqpoint{2.362793in}{5.115165in}}%
\pgfpathcurveto{\pgfqpoint{2.362793in}{5.126215in}}{\pgfqpoint{2.358402in}{5.136814in}}{\pgfqpoint{2.350589in}{5.144628in}}%
\pgfpathcurveto{\pgfqpoint{2.342775in}{5.152441in}}{\pgfqpoint{2.332176in}{5.156831in}}{\pgfqpoint{2.321126in}{5.156831in}}%
\pgfpathcurveto{\pgfqpoint{2.310076in}{5.156831in}}{\pgfqpoint{2.299477in}{5.152441in}}{\pgfqpoint{2.291663in}{5.144628in}}%
\pgfpathcurveto{\pgfqpoint{2.283849in}{5.136814in}}{\pgfqpoint{2.279459in}{5.126215in}}{\pgfqpoint{2.279459in}{5.115165in}}%
\pgfpathcurveto{\pgfqpoint{2.279459in}{5.104115in}}{\pgfqpoint{2.283849in}{5.093516in}}{\pgfqpoint{2.291663in}{5.085702in}}%
\pgfpathcurveto{\pgfqpoint{2.299477in}{5.077888in}}{\pgfqpoint{2.310076in}{5.073498in}}{\pgfqpoint{2.321126in}{5.073498in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.073498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548604in}{4.957579in}}%
\pgfpathcurveto{\pgfqpoint{2.559654in}{4.957579in}}{\pgfqpoint{2.570253in}{4.961969in}}{\pgfqpoint{2.578067in}{4.969783in}}%
\pgfpathcurveto{\pgfqpoint{2.585881in}{4.977597in}}{\pgfqpoint{2.590271in}{4.988196in}}{\pgfqpoint{2.590271in}{4.999246in}}%
\pgfpathcurveto{\pgfqpoint{2.590271in}{5.010296in}}{\pgfqpoint{2.585881in}{5.020895in}}{\pgfqpoint{2.578067in}{5.028709in}}%
\pgfpathcurveto{\pgfqpoint{2.570253in}{5.036522in}}{\pgfqpoint{2.559654in}{5.040913in}}{\pgfqpoint{2.548604in}{5.040913in}}%
\pgfpathcurveto{\pgfqpoint{2.537554in}{5.040913in}}{\pgfqpoint{2.526955in}{5.036522in}}{\pgfqpoint{2.519141in}{5.028709in}}%
\pgfpathcurveto{\pgfqpoint{2.511328in}{5.020895in}}{\pgfqpoint{2.506938in}{5.010296in}}{\pgfqpoint{2.506938in}{4.999246in}}%
\pgfpathcurveto{\pgfqpoint{2.506938in}{4.988196in}}{\pgfqpoint{2.511328in}{4.977597in}}{\pgfqpoint{2.519141in}{4.969783in}}%
\pgfpathcurveto{\pgfqpoint{2.526955in}{4.961969in}}{\pgfqpoint{2.537554in}{4.957579in}}{\pgfqpoint{2.548604in}{4.957579in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{4.957579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{4.854491in}}%
\pgfpathcurveto{\pgfqpoint{2.721053in}{4.854491in}}{\pgfqpoint{2.731652in}{4.858882in}}{\pgfqpoint{2.739466in}{4.866695in}}%
\pgfpathcurveto{\pgfqpoint{2.747279in}{4.874509in}}{\pgfqpoint{2.751669in}{4.885108in}}{\pgfqpoint{2.751669in}{4.896158in}}%
\pgfpathcurveto{\pgfqpoint{2.751669in}{4.907208in}}{\pgfqpoint{2.747279in}{4.917807in}}{\pgfqpoint{2.739466in}{4.925621in}}%
\pgfpathcurveto{\pgfqpoint{2.731652in}{4.933434in}}{\pgfqpoint{2.721053in}{4.937825in}}{\pgfqpoint{2.710003in}{4.937825in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{4.937825in}}{\pgfqpoint{2.688354in}{4.933434in}}{\pgfqpoint{2.680540in}{4.925621in}}%
\pgfpathcurveto{\pgfqpoint{2.672726in}{4.917807in}}{\pgfqpoint{2.668336in}{4.907208in}}{\pgfqpoint{2.668336in}{4.896158in}}%
\pgfpathcurveto{\pgfqpoint{2.668336in}{4.885108in}}{\pgfqpoint{2.672726in}{4.874509in}}{\pgfqpoint{2.680540in}{4.866695in}}%
\pgfpathcurveto{\pgfqpoint{2.688354in}{4.858882in}}{\pgfqpoint{2.698953in}{4.854491in}}{\pgfqpoint{2.710003in}{4.854491in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{4.854491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256783in}{5.431881in}}%
\pgfpathcurveto{\pgfqpoint{1.267833in}{5.431881in}}{\pgfqpoint{1.278432in}{5.436272in}}{\pgfqpoint{1.286246in}{5.444085in}}%
\pgfpathcurveto{\pgfqpoint{1.294060in}{5.451899in}}{\pgfqpoint{1.298450in}{5.462498in}}{\pgfqpoint{1.298450in}{5.473548in}}%
\pgfpathcurveto{\pgfqpoint{1.298450in}{5.484598in}}{\pgfqpoint{1.294060in}{5.495197in}}{\pgfqpoint{1.286246in}{5.503011in}}%
\pgfpathcurveto{\pgfqpoint{1.278432in}{5.510825in}}{\pgfqpoint{1.267833in}{5.515215in}}{\pgfqpoint{1.256783in}{5.515215in}}%
\pgfpathcurveto{\pgfqpoint{1.245733in}{5.515215in}}{\pgfqpoint{1.235134in}{5.510825in}}{\pgfqpoint{1.227320in}{5.503011in}}%
\pgfpathcurveto{\pgfqpoint{1.219507in}{5.495197in}}{\pgfqpoint{1.215117in}{5.484598in}}{\pgfqpoint{1.215117in}{5.473548in}}%
\pgfpathcurveto{\pgfqpoint{1.215117in}{5.462498in}}{\pgfqpoint{1.219507in}{5.451899in}}{\pgfqpoint{1.227320in}{5.444085in}}%
\pgfpathcurveto{\pgfqpoint{1.235134in}{5.436272in}}{\pgfqpoint{1.245733in}{5.431881in}}{\pgfqpoint{1.256783in}{5.431881in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.431881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418182in}{5.401096in}}%
\pgfpathcurveto{\pgfqpoint{1.429232in}{5.401096in}}{\pgfqpoint{1.439831in}{5.405486in}}{\pgfqpoint{1.447644in}{5.413299in}}%
\pgfpathcurveto{\pgfqpoint{1.455458in}{5.421113in}}{\pgfqpoint{1.459848in}{5.431712in}}{\pgfqpoint{1.459848in}{5.442762in}}%
\pgfpathcurveto{\pgfqpoint{1.459848in}{5.453812in}}{\pgfqpoint{1.455458in}{5.464411in}}{\pgfqpoint{1.447644in}{5.472225in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{5.480039in}}{\pgfqpoint{1.429232in}{5.484429in}}{\pgfqpoint{1.418182in}{5.484429in}}%
\pgfpathcurveto{\pgfqpoint{1.407132in}{5.484429in}}{\pgfqpoint{1.396533in}{5.480039in}}{\pgfqpoint{1.388719in}{5.472225in}}%
\pgfpathcurveto{\pgfqpoint{1.380905in}{5.464411in}}{\pgfqpoint{1.376515in}{5.453812in}}{\pgfqpoint{1.376515in}{5.442762in}}%
\pgfpathcurveto{\pgfqpoint{1.376515in}{5.431712in}}{\pgfqpoint{1.380905in}{5.421113in}}{\pgfqpoint{1.388719in}{5.413299in}}%
\pgfpathcurveto{\pgfqpoint{1.396533in}{5.405486in}}{\pgfqpoint{1.407132in}{5.401096in}}{\pgfqpoint{1.418182in}{5.401096in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.401096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543372in}{5.374614in}}%
\pgfpathcurveto{\pgfqpoint{1.554422in}{5.374614in}}{\pgfqpoint{1.565021in}{5.379004in}}{\pgfqpoint{1.572835in}{5.386818in}}%
\pgfpathcurveto{\pgfqpoint{1.580648in}{5.394631in}}{\pgfqpoint{1.585039in}{5.405230in}}{\pgfqpoint{1.585039in}{5.416280in}}%
\pgfpathcurveto{\pgfqpoint{1.585039in}{5.427331in}}{\pgfqpoint{1.580648in}{5.437930in}}{\pgfqpoint{1.572835in}{5.445743in}}%
\pgfpathcurveto{\pgfqpoint{1.565021in}{5.453557in}}{\pgfqpoint{1.554422in}{5.457947in}}{\pgfqpoint{1.543372in}{5.457947in}}%
\pgfpathcurveto{\pgfqpoint{1.532322in}{5.457947in}}{\pgfqpoint{1.521723in}{5.453557in}}{\pgfqpoint{1.513909in}{5.445743in}}%
\pgfpathcurveto{\pgfqpoint{1.506096in}{5.437930in}}{\pgfqpoint{1.501705in}{5.427331in}}{\pgfqpoint{1.501705in}{5.416280in}}%
\pgfpathcurveto{\pgfqpoint{1.501705in}{5.405230in}}{\pgfqpoint{1.506096in}{5.394631in}}{\pgfqpoint{1.513909in}{5.386818in}}%
\pgfpathcurveto{\pgfqpoint{1.521723in}{5.379004in}}{\pgfqpoint{1.532322in}{5.374614in}}{\pgfqpoint{1.543372in}{5.374614in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.374614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645660in}{5.351870in}}%
\pgfpathcurveto{\pgfqpoint{1.656710in}{5.351870in}}{\pgfqpoint{1.667309in}{5.356260in}}{\pgfqpoint{1.675123in}{5.364073in}}%
\pgfpathcurveto{\pgfqpoint{1.682936in}{5.371887in}}{\pgfqpoint{1.687327in}{5.382486in}}{\pgfqpoint{1.687327in}{5.393536in}}%
\pgfpathcurveto{\pgfqpoint{1.687327in}{5.404586in}}{\pgfqpoint{1.682936in}{5.415185in}}{\pgfqpoint{1.675123in}{5.422999in}}%
\pgfpathcurveto{\pgfqpoint{1.667309in}{5.430813in}}{\pgfqpoint{1.656710in}{5.435203in}}{\pgfqpoint{1.645660in}{5.435203in}}%
\pgfpathcurveto{\pgfqpoint{1.634610in}{5.435203in}}{\pgfqpoint{1.624011in}{5.430813in}}{\pgfqpoint{1.616197in}{5.422999in}}%
\pgfpathcurveto{\pgfqpoint{1.608384in}{5.415185in}}{\pgfqpoint{1.603993in}{5.404586in}}{\pgfqpoint{1.603993in}{5.393536in}}%
\pgfpathcurveto{\pgfqpoint{1.603993in}{5.382486in}}{\pgfqpoint{1.608384in}{5.371887in}}{\pgfqpoint{1.616197in}{5.364073in}}%
\pgfpathcurveto{\pgfqpoint{1.624011in}{5.356260in}}{\pgfqpoint{1.634610in}{5.351870in}}{\pgfqpoint{1.645660in}{5.351870in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.351870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732143in}{5.332420in}}%
\pgfpathcurveto{\pgfqpoint{1.743193in}{5.332420in}}{\pgfqpoint{1.753793in}{5.336810in}}{\pgfqpoint{1.761606in}{5.344624in}}%
\pgfpathcurveto{\pgfqpoint{1.769420in}{5.352437in}}{\pgfqpoint{1.773810in}{5.363036in}}{\pgfqpoint{1.773810in}{5.374086in}}%
\pgfpathcurveto{\pgfqpoint{1.773810in}{5.385136in}}{\pgfqpoint{1.769420in}{5.395735in}}{\pgfqpoint{1.761606in}{5.403549in}}%
\pgfpathcurveto{\pgfqpoint{1.753793in}{5.411363in}}{\pgfqpoint{1.743193in}{5.415753in}}{\pgfqpoint{1.732143in}{5.415753in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{5.415753in}}{\pgfqpoint{1.710494in}{5.411363in}}{\pgfqpoint{1.702681in}{5.403549in}}%
\pgfpathcurveto{\pgfqpoint{1.694867in}{5.395735in}}{\pgfqpoint{1.690477in}{5.385136in}}{\pgfqpoint{1.690477in}{5.374086in}}%
\pgfpathcurveto{\pgfqpoint{1.690477in}{5.363036in}}{\pgfqpoint{1.694867in}{5.352437in}}{\pgfqpoint{1.702681in}{5.344624in}}%
\pgfpathcurveto{\pgfqpoint{1.710494in}{5.336810in}}{\pgfqpoint{1.721093in}{5.332420in}}{\pgfqpoint{1.732143in}{5.332420in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.332420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807059in}{5.315765in}}%
\pgfpathcurveto{\pgfqpoint{1.818109in}{5.315765in}}{\pgfqpoint{1.828708in}{5.320155in}}{\pgfqpoint{1.836521in}{5.327969in}}%
\pgfpathcurveto{\pgfqpoint{1.844335in}{5.335783in}}{\pgfqpoint{1.848725in}{5.346382in}}{\pgfqpoint{1.848725in}{5.357432in}}%
\pgfpathcurveto{\pgfqpoint{1.848725in}{5.368482in}}{\pgfqpoint{1.844335in}{5.379081in}}{\pgfqpoint{1.836521in}{5.386895in}}%
\pgfpathcurveto{\pgfqpoint{1.828708in}{5.394708in}}{\pgfqpoint{1.818109in}{5.399099in}}{\pgfqpoint{1.807059in}{5.399099in}}%
\pgfpathcurveto{\pgfqpoint{1.796008in}{5.399099in}}{\pgfqpoint{1.785409in}{5.394708in}}{\pgfqpoint{1.777596in}{5.386895in}}%
\pgfpathcurveto{\pgfqpoint{1.769782in}{5.379081in}}{\pgfqpoint{1.765392in}{5.368482in}}{\pgfqpoint{1.765392in}{5.357432in}}%
\pgfpathcurveto{\pgfqpoint{1.765392in}{5.346382in}}{\pgfqpoint{1.769782in}{5.335783in}}{\pgfqpoint{1.777596in}{5.327969in}}%
\pgfpathcurveto{\pgfqpoint{1.785409in}{5.320155in}}{\pgfqpoint{1.796008in}{5.315765in}}{\pgfqpoint{1.807059in}{5.315765in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.315765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873138in}{5.301537in}}%
\pgfpathcurveto{\pgfqpoint{1.884189in}{5.301537in}}{\pgfqpoint{1.894788in}{5.305927in}}{\pgfqpoint{1.902601in}{5.313741in}}%
\pgfpathcurveto{\pgfqpoint{1.910415in}{5.321555in}}{\pgfqpoint{1.914805in}{5.332154in}}{\pgfqpoint{1.914805in}{5.343204in}}%
\pgfpathcurveto{\pgfqpoint{1.914805in}{5.354254in}}{\pgfqpoint{1.910415in}{5.364853in}}{\pgfqpoint{1.902601in}{5.372667in}}%
\pgfpathcurveto{\pgfqpoint{1.894788in}{5.380480in}}{\pgfqpoint{1.884189in}{5.384871in}}{\pgfqpoint{1.873138in}{5.384871in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{5.384871in}}{\pgfqpoint{1.851489in}{5.380480in}}{\pgfqpoint{1.843676in}{5.372667in}}%
\pgfpathcurveto{\pgfqpoint{1.835862in}{5.364853in}}{\pgfqpoint{1.831472in}{5.354254in}}{\pgfqpoint{1.831472in}{5.343204in}}%
\pgfpathcurveto{\pgfqpoint{1.831472in}{5.332154in}}{\pgfqpoint{1.835862in}{5.321555in}}{\pgfqpoint{1.843676in}{5.313741in}}%
\pgfpathcurveto{\pgfqpoint{1.851489in}{5.305927in}}{\pgfqpoint{1.862088in}{5.301537in}}{\pgfqpoint{1.873138in}{5.301537in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.301537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{5.289325in}}%
\pgfpathcurveto{\pgfqpoint{1.943299in}{5.289325in}}{\pgfqpoint{1.953898in}{5.293715in}}{\pgfqpoint{1.961712in}{5.301529in}}%
\pgfpathcurveto{\pgfqpoint{1.969525in}{5.309343in}}{\pgfqpoint{1.973916in}{5.319942in}}{\pgfqpoint{1.973916in}{5.330992in}}%
\pgfpathcurveto{\pgfqpoint{1.973916in}{5.342042in}}{\pgfqpoint{1.969525in}{5.352641in}}{\pgfqpoint{1.961712in}{5.360455in}}%
\pgfpathcurveto{\pgfqpoint{1.953898in}{5.368268in}}{\pgfqpoint{1.943299in}{5.372658in}}{\pgfqpoint{1.932249in}{5.372658in}}%
\pgfpathcurveto{\pgfqpoint{1.921199in}{5.372658in}}{\pgfqpoint{1.910600in}{5.368268in}}{\pgfqpoint{1.902786in}{5.360455in}}%
\pgfpathcurveto{\pgfqpoint{1.894973in}{5.352641in}}{\pgfqpoint{1.890582in}{5.342042in}}{\pgfqpoint{1.890582in}{5.330992in}}%
\pgfpathcurveto{\pgfqpoint{1.890582in}{5.319942in}}{\pgfqpoint{1.894973in}{5.309343in}}{\pgfqpoint{1.902786in}{5.301529in}}%
\pgfpathcurveto{\pgfqpoint{1.910600in}{5.293715in}}{\pgfqpoint{1.921199in}{5.289325in}}{\pgfqpoint{1.932249in}{5.289325in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.289325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321126in}{5.226022in}}%
\pgfpathcurveto{\pgfqpoint{2.332176in}{5.226022in}}{\pgfqpoint{2.342775in}{5.230412in}}{\pgfqpoint{2.350589in}{5.238226in}}%
\pgfpathcurveto{\pgfqpoint{2.358402in}{5.246039in}}{\pgfqpoint{2.362793in}{5.256639in}}{\pgfqpoint{2.362793in}{5.267689in}}%
\pgfpathcurveto{\pgfqpoint{2.362793in}{5.278739in}}{\pgfqpoint{2.358402in}{5.289338in}}{\pgfqpoint{2.350589in}{5.297151in}}%
\pgfpathcurveto{\pgfqpoint{2.342775in}{5.304965in}}{\pgfqpoint{2.332176in}{5.309355in}}{\pgfqpoint{2.321126in}{5.309355in}}%
\pgfpathcurveto{\pgfqpoint{2.310076in}{5.309355in}}{\pgfqpoint{2.299477in}{5.304965in}}{\pgfqpoint{2.291663in}{5.297151in}}%
\pgfpathcurveto{\pgfqpoint{2.283849in}{5.289338in}}{\pgfqpoint{2.279459in}{5.278739in}}{\pgfqpoint{2.279459in}{5.267689in}}%
\pgfpathcurveto{\pgfqpoint{2.279459in}{5.256639in}}{\pgfqpoint{2.283849in}{5.246039in}}{\pgfqpoint{2.291663in}{5.238226in}}%
\pgfpathcurveto{\pgfqpoint{2.299477in}{5.230412in}}{\pgfqpoint{2.310076in}{5.226022in}}{\pgfqpoint{2.321126in}{5.226022in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.226022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548604in}{5.203644in}}%
\pgfpathcurveto{\pgfqpoint{2.559654in}{5.203644in}}{\pgfqpoint{2.570253in}{5.208034in}}{\pgfqpoint{2.578067in}{5.215848in}}%
\pgfpathcurveto{\pgfqpoint{2.585881in}{5.223662in}}{\pgfqpoint{2.590271in}{5.234261in}}{\pgfqpoint{2.590271in}{5.245311in}}%
\pgfpathcurveto{\pgfqpoint{2.590271in}{5.256361in}}{\pgfqpoint{2.585881in}{5.266960in}}{\pgfqpoint{2.578067in}{5.274774in}}%
\pgfpathcurveto{\pgfqpoint{2.570253in}{5.282587in}}{\pgfqpoint{2.559654in}{5.286977in}}{\pgfqpoint{2.548604in}{5.286977in}}%
\pgfpathcurveto{\pgfqpoint{2.537554in}{5.286977in}}{\pgfqpoint{2.526955in}{5.282587in}}{\pgfqpoint{2.519141in}{5.274774in}}%
\pgfpathcurveto{\pgfqpoint{2.511328in}{5.266960in}}{\pgfqpoint{2.506938in}{5.256361in}}{\pgfqpoint{2.506938in}{5.245311in}}%
\pgfpathcurveto{\pgfqpoint{2.506938in}{5.234261in}}{\pgfqpoint{2.511328in}{5.223662in}}{\pgfqpoint{2.519141in}{5.215848in}}%
\pgfpathcurveto{\pgfqpoint{2.526955in}{5.208034in}}{\pgfqpoint{2.537554in}{5.203644in}}{\pgfqpoint{2.548604in}{5.203644in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{5.203644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{5.192640in}}%
\pgfpathcurveto{\pgfqpoint{2.721053in}{5.192640in}}{\pgfqpoint{2.731652in}{5.197030in}}{\pgfqpoint{2.739466in}{5.204844in}}%
\pgfpathcurveto{\pgfqpoint{2.747279in}{5.212657in}}{\pgfqpoint{2.751669in}{5.223256in}}{\pgfqpoint{2.751669in}{5.234306in}}%
\pgfpathcurveto{\pgfqpoint{2.751669in}{5.245356in}}{\pgfqpoint{2.747279in}{5.255956in}}{\pgfqpoint{2.739466in}{5.263769in}}%
\pgfpathcurveto{\pgfqpoint{2.731652in}{5.271583in}}{\pgfqpoint{2.721053in}{5.275973in}}{\pgfqpoint{2.710003in}{5.275973in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{5.275973in}}{\pgfqpoint{2.688354in}{5.271583in}}{\pgfqpoint{2.680540in}{5.263769in}}%
\pgfpathcurveto{\pgfqpoint{2.672726in}{5.255956in}}{\pgfqpoint{2.668336in}{5.245356in}}{\pgfqpoint{2.668336in}{5.234306in}}%
\pgfpathcurveto{\pgfqpoint{2.668336in}{5.223256in}}{\pgfqpoint{2.672726in}{5.212657in}}{\pgfqpoint{2.680540in}{5.204844in}}%
\pgfpathcurveto{\pgfqpoint{2.688354in}{5.197030in}}{\pgfqpoint{2.698953in}{5.192640in}}{\pgfqpoint{2.710003in}{5.192640in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.192640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256783in}{5.380370in}}%
\pgfpathcurveto{\pgfqpoint{1.267833in}{5.380370in}}{\pgfqpoint{1.278432in}{5.384760in}}{\pgfqpoint{1.286246in}{5.392574in}}%
\pgfpathcurveto{\pgfqpoint{1.294060in}{5.400387in}}{\pgfqpoint{1.298450in}{5.410986in}}{\pgfqpoint{1.298450in}{5.422036in}}%
\pgfpathcurveto{\pgfqpoint{1.298450in}{5.433087in}}{\pgfqpoint{1.294060in}{5.443686in}}{\pgfqpoint{1.286246in}{5.451499in}}%
\pgfpathcurveto{\pgfqpoint{1.278432in}{5.459313in}}{\pgfqpoint{1.267833in}{5.463703in}}{\pgfqpoint{1.256783in}{5.463703in}}%
\pgfpathcurveto{\pgfqpoint{1.245733in}{5.463703in}}{\pgfqpoint{1.235134in}{5.459313in}}{\pgfqpoint{1.227320in}{5.451499in}}%
\pgfpathcurveto{\pgfqpoint{1.219507in}{5.443686in}}{\pgfqpoint{1.215117in}{5.433087in}}{\pgfqpoint{1.215117in}{5.422036in}}%
\pgfpathcurveto{\pgfqpoint{1.215117in}{5.410986in}}{\pgfqpoint{1.219507in}{5.400387in}}{\pgfqpoint{1.227320in}{5.392574in}}%
\pgfpathcurveto{\pgfqpoint{1.235134in}{5.384760in}}{\pgfqpoint{1.245733in}{5.380370in}}{\pgfqpoint{1.256783in}{5.380370in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{5.380370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418182in}{5.366312in}}%
\pgfpathcurveto{\pgfqpoint{1.429232in}{5.366312in}}{\pgfqpoint{1.439831in}{5.370702in}}{\pgfqpoint{1.447644in}{5.378515in}}%
\pgfpathcurveto{\pgfqpoint{1.455458in}{5.386329in}}{\pgfqpoint{1.459848in}{5.396928in}}{\pgfqpoint{1.459848in}{5.407978in}}%
\pgfpathcurveto{\pgfqpoint{1.459848in}{5.419028in}}{\pgfqpoint{1.455458in}{5.429627in}}{\pgfqpoint{1.447644in}{5.437441in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{5.445255in}}{\pgfqpoint{1.429232in}{5.449645in}}{\pgfqpoint{1.418182in}{5.449645in}}%
\pgfpathcurveto{\pgfqpoint{1.407132in}{5.449645in}}{\pgfqpoint{1.396533in}{5.445255in}}{\pgfqpoint{1.388719in}{5.437441in}}%
\pgfpathcurveto{\pgfqpoint{1.380905in}{5.429627in}}{\pgfqpoint{1.376515in}{5.419028in}}{\pgfqpoint{1.376515in}{5.407978in}}%
\pgfpathcurveto{\pgfqpoint{1.376515in}{5.396928in}}{\pgfqpoint{1.380905in}{5.386329in}}{\pgfqpoint{1.388719in}{5.378515in}}%
\pgfpathcurveto{\pgfqpoint{1.396533in}{5.370702in}}{\pgfqpoint{1.407132in}{5.366312in}}{\pgfqpoint{1.418182in}{5.366312in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{5.366312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543372in}{5.354553in}}%
\pgfpathcurveto{\pgfqpoint{1.554422in}{5.354553in}}{\pgfqpoint{1.565021in}{5.358943in}}{\pgfqpoint{1.572835in}{5.366756in}}%
\pgfpathcurveto{\pgfqpoint{1.580648in}{5.374570in}}{\pgfqpoint{1.585039in}{5.385169in}}{\pgfqpoint{1.585039in}{5.396219in}}%
\pgfpathcurveto{\pgfqpoint{1.585039in}{5.407269in}}{\pgfqpoint{1.580648in}{5.417868in}}{\pgfqpoint{1.572835in}{5.425682in}}%
\pgfpathcurveto{\pgfqpoint{1.565021in}{5.433496in}}{\pgfqpoint{1.554422in}{5.437886in}}{\pgfqpoint{1.543372in}{5.437886in}}%
\pgfpathcurveto{\pgfqpoint{1.532322in}{5.437886in}}{\pgfqpoint{1.521723in}{5.433496in}}{\pgfqpoint{1.513909in}{5.425682in}}%
\pgfpathcurveto{\pgfqpoint{1.506096in}{5.417868in}}{\pgfqpoint{1.501705in}{5.407269in}}{\pgfqpoint{1.501705in}{5.396219in}}%
\pgfpathcurveto{\pgfqpoint{1.501705in}{5.385169in}}{\pgfqpoint{1.506096in}{5.374570in}}{\pgfqpoint{1.513909in}{5.366756in}}%
\pgfpathcurveto{\pgfqpoint{1.521723in}{5.358943in}}{\pgfqpoint{1.532322in}{5.354553in}}{\pgfqpoint{1.543372in}{5.354553in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{5.354553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645660in}{5.344800in}}%
\pgfpathcurveto{\pgfqpoint{1.656710in}{5.344800in}}{\pgfqpoint{1.667309in}{5.349190in}}{\pgfqpoint{1.675123in}{5.357004in}}%
\pgfpathcurveto{\pgfqpoint{1.682936in}{5.364818in}}{\pgfqpoint{1.687327in}{5.375417in}}{\pgfqpoint{1.687327in}{5.386467in}}%
\pgfpathcurveto{\pgfqpoint{1.687327in}{5.397517in}}{\pgfqpoint{1.682936in}{5.408116in}}{\pgfqpoint{1.675123in}{5.415930in}}%
\pgfpathcurveto{\pgfqpoint{1.667309in}{5.423743in}}{\pgfqpoint{1.656710in}{5.428134in}}{\pgfqpoint{1.645660in}{5.428134in}}%
\pgfpathcurveto{\pgfqpoint{1.634610in}{5.428134in}}{\pgfqpoint{1.624011in}{5.423743in}}{\pgfqpoint{1.616197in}{5.415930in}}%
\pgfpathcurveto{\pgfqpoint{1.608384in}{5.408116in}}{\pgfqpoint{1.603993in}{5.397517in}}{\pgfqpoint{1.603993in}{5.386467in}}%
\pgfpathcurveto{\pgfqpoint{1.603993in}{5.375417in}}{\pgfqpoint{1.608384in}{5.364818in}}{\pgfqpoint{1.616197in}{5.357004in}}%
\pgfpathcurveto{\pgfqpoint{1.624011in}{5.349190in}}{\pgfqpoint{1.634610in}{5.344800in}}{\pgfqpoint{1.645660in}{5.344800in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{5.344800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732143in}{5.336433in}}%
\pgfpathcurveto{\pgfqpoint{1.743193in}{5.336433in}}{\pgfqpoint{1.753793in}{5.340823in}}{\pgfqpoint{1.761606in}{5.348637in}}%
\pgfpathcurveto{\pgfqpoint{1.769420in}{5.356451in}}{\pgfqpoint{1.773810in}{5.367050in}}{\pgfqpoint{1.773810in}{5.378100in}}%
\pgfpathcurveto{\pgfqpoint{1.773810in}{5.389150in}}{\pgfqpoint{1.769420in}{5.399749in}}{\pgfqpoint{1.761606in}{5.407563in}}%
\pgfpathcurveto{\pgfqpoint{1.753793in}{5.415376in}}{\pgfqpoint{1.743193in}{5.419766in}}{\pgfqpoint{1.732143in}{5.419766in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{5.419766in}}{\pgfqpoint{1.710494in}{5.415376in}}{\pgfqpoint{1.702681in}{5.407563in}}%
\pgfpathcurveto{\pgfqpoint{1.694867in}{5.399749in}}{\pgfqpoint{1.690477in}{5.389150in}}{\pgfqpoint{1.690477in}{5.378100in}}%
\pgfpathcurveto{\pgfqpoint{1.690477in}{5.367050in}}{\pgfqpoint{1.694867in}{5.356451in}}{\pgfqpoint{1.702681in}{5.348637in}}%
\pgfpathcurveto{\pgfqpoint{1.710494in}{5.340823in}}{\pgfqpoint{1.721093in}{5.336433in}}{\pgfqpoint{1.732143in}{5.336433in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{5.336433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807059in}{5.329494in}}%
\pgfpathcurveto{\pgfqpoint{1.818109in}{5.329494in}}{\pgfqpoint{1.828708in}{5.333885in}}{\pgfqpoint{1.836521in}{5.341698in}}%
\pgfpathcurveto{\pgfqpoint{1.844335in}{5.349512in}}{\pgfqpoint{1.848725in}{5.360111in}}{\pgfqpoint{1.848725in}{5.371161in}}%
\pgfpathcurveto{\pgfqpoint{1.848725in}{5.382211in}}{\pgfqpoint{1.844335in}{5.392810in}}{\pgfqpoint{1.836521in}{5.400624in}}%
\pgfpathcurveto{\pgfqpoint{1.828708in}{5.408438in}}{\pgfqpoint{1.818109in}{5.412828in}}{\pgfqpoint{1.807059in}{5.412828in}}%
\pgfpathcurveto{\pgfqpoint{1.796008in}{5.412828in}}{\pgfqpoint{1.785409in}{5.408438in}}{\pgfqpoint{1.777596in}{5.400624in}}%
\pgfpathcurveto{\pgfqpoint{1.769782in}{5.392810in}}{\pgfqpoint{1.765392in}{5.382211in}}{\pgfqpoint{1.765392in}{5.371161in}}%
\pgfpathcurveto{\pgfqpoint{1.765392in}{5.360111in}}{\pgfqpoint{1.769782in}{5.349512in}}{\pgfqpoint{1.777596in}{5.341698in}}%
\pgfpathcurveto{\pgfqpoint{1.785409in}{5.333885in}}{\pgfqpoint{1.796008in}{5.329494in}}{\pgfqpoint{1.807059in}{5.329494in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{5.329494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873138in}{5.323912in}}%
\pgfpathcurveto{\pgfqpoint{1.884189in}{5.323912in}}{\pgfqpoint{1.894788in}{5.328302in}}{\pgfqpoint{1.902601in}{5.336116in}}%
\pgfpathcurveto{\pgfqpoint{1.910415in}{5.343929in}}{\pgfqpoint{1.914805in}{5.354528in}}{\pgfqpoint{1.914805in}{5.365578in}}%
\pgfpathcurveto{\pgfqpoint{1.914805in}{5.376628in}}{\pgfqpoint{1.910415in}{5.387227in}}{\pgfqpoint{1.902601in}{5.395041in}}%
\pgfpathcurveto{\pgfqpoint{1.894788in}{5.402855in}}{\pgfqpoint{1.884189in}{5.407245in}}{\pgfqpoint{1.873138in}{5.407245in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{5.407245in}}{\pgfqpoint{1.851489in}{5.402855in}}{\pgfqpoint{1.843676in}{5.395041in}}%
\pgfpathcurveto{\pgfqpoint{1.835862in}{5.387227in}}{\pgfqpoint{1.831472in}{5.376628in}}{\pgfqpoint{1.831472in}{5.365578in}}%
\pgfpathcurveto{\pgfqpoint{1.831472in}{5.354528in}}{\pgfqpoint{1.835862in}{5.343929in}}{\pgfqpoint{1.843676in}{5.336116in}}%
\pgfpathcurveto{\pgfqpoint{1.851489in}{5.328302in}}{\pgfqpoint{1.862088in}{5.323912in}}{\pgfqpoint{1.873138in}{5.323912in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{5.323912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{5.319480in}}%
\pgfpathcurveto{\pgfqpoint{1.943299in}{5.319480in}}{\pgfqpoint{1.953898in}{5.323871in}}{\pgfqpoint{1.961712in}{5.331684in}}%
\pgfpathcurveto{\pgfqpoint{1.969525in}{5.339498in}}{\pgfqpoint{1.973916in}{5.350097in}}{\pgfqpoint{1.973916in}{5.361147in}}%
\pgfpathcurveto{\pgfqpoint{1.973916in}{5.372197in}}{\pgfqpoint{1.969525in}{5.382796in}}{\pgfqpoint{1.961712in}{5.390610in}}%
\pgfpathcurveto{\pgfqpoint{1.953898in}{5.398423in}}{\pgfqpoint{1.943299in}{5.402814in}}{\pgfqpoint{1.932249in}{5.402814in}}%
\pgfpathcurveto{\pgfqpoint{1.921199in}{5.402814in}}{\pgfqpoint{1.910600in}{5.398423in}}{\pgfqpoint{1.902786in}{5.390610in}}%
\pgfpathcurveto{\pgfqpoint{1.894973in}{5.382796in}}{\pgfqpoint{1.890582in}{5.372197in}}{\pgfqpoint{1.890582in}{5.361147in}}%
\pgfpathcurveto{\pgfqpoint{1.890582in}{5.350097in}}{\pgfqpoint{1.894973in}{5.339498in}}{\pgfqpoint{1.902786in}{5.331684in}}%
\pgfpathcurveto{\pgfqpoint{1.910600in}{5.323871in}}{\pgfqpoint{1.921199in}{5.319480in}}{\pgfqpoint{1.932249in}{5.319480in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{5.319480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321126in}{5.305635in}}%
\pgfpathcurveto{\pgfqpoint{2.332176in}{5.305635in}}{\pgfqpoint{2.342775in}{5.310026in}}{\pgfqpoint{2.350589in}{5.317839in}}%
\pgfpathcurveto{\pgfqpoint{2.358402in}{5.325653in}}{\pgfqpoint{2.362793in}{5.336252in}}{\pgfqpoint{2.362793in}{5.347302in}}%
\pgfpathcurveto{\pgfqpoint{2.362793in}{5.358352in}}{\pgfqpoint{2.358402in}{5.368951in}}{\pgfqpoint{2.350589in}{5.376765in}}%
\pgfpathcurveto{\pgfqpoint{2.342775in}{5.384578in}}{\pgfqpoint{2.332176in}{5.388969in}}{\pgfqpoint{2.321126in}{5.388969in}}%
\pgfpathcurveto{\pgfqpoint{2.310076in}{5.388969in}}{\pgfqpoint{2.299477in}{5.384578in}}{\pgfqpoint{2.291663in}{5.376765in}}%
\pgfpathcurveto{\pgfqpoint{2.283849in}{5.368951in}}{\pgfqpoint{2.279459in}{5.358352in}}{\pgfqpoint{2.279459in}{5.347302in}}%
\pgfpathcurveto{\pgfqpoint{2.279459in}{5.336252in}}{\pgfqpoint{2.283849in}{5.325653in}}{\pgfqpoint{2.291663in}{5.317839in}}%
\pgfpathcurveto{\pgfqpoint{2.299477in}{5.310026in}}{\pgfqpoint{2.310076in}{5.305635in}}{\pgfqpoint{2.321126in}{5.305635in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{5.305635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548604in}{5.305773in}}%
\pgfpathcurveto{\pgfqpoint{2.559654in}{5.305773in}}{\pgfqpoint{2.570253in}{5.310163in}}{\pgfqpoint{2.578067in}{5.317977in}}%
\pgfpathcurveto{\pgfqpoint{2.585881in}{5.325790in}}{\pgfqpoint{2.590271in}{5.336389in}}{\pgfqpoint{2.590271in}{5.347439in}}%
\pgfpathcurveto{\pgfqpoint{2.590271in}{5.358489in}}{\pgfqpoint{2.585881in}{5.369088in}}{\pgfqpoint{2.578067in}{5.376902in}}%
\pgfpathcurveto{\pgfqpoint{2.570253in}{5.384716in}}{\pgfqpoint{2.559654in}{5.389106in}}{\pgfqpoint{2.548604in}{5.389106in}}%
\pgfpathcurveto{\pgfqpoint{2.537554in}{5.389106in}}{\pgfqpoint{2.526955in}{5.384716in}}{\pgfqpoint{2.519141in}{5.376902in}}%
\pgfpathcurveto{\pgfqpoint{2.511328in}{5.369088in}}{\pgfqpoint{2.506938in}{5.358489in}}{\pgfqpoint{2.506938in}{5.347439in}}%
\pgfpathcurveto{\pgfqpoint{2.506938in}{5.336389in}}{\pgfqpoint{2.511328in}{5.325790in}}{\pgfqpoint{2.519141in}{5.317977in}}%
\pgfpathcurveto{\pgfqpoint{2.526955in}{5.310163in}}{\pgfqpoint{2.537554in}{5.305773in}}{\pgfqpoint{2.548604in}{5.305773in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{5.305773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{5.307117in}}%
\pgfpathcurveto{\pgfqpoint{2.721053in}{5.307117in}}{\pgfqpoint{2.731652in}{5.311508in}}{\pgfqpoint{2.739466in}{5.319321in}}%
\pgfpathcurveto{\pgfqpoint{2.747279in}{5.327135in}}{\pgfqpoint{2.751669in}{5.337734in}}{\pgfqpoint{2.751669in}{5.348784in}}%
\pgfpathcurveto{\pgfqpoint{2.751669in}{5.359834in}}{\pgfqpoint{2.747279in}{5.370433in}}{\pgfqpoint{2.739466in}{5.378247in}}%
\pgfpathcurveto{\pgfqpoint{2.731652in}{5.386061in}}{\pgfqpoint{2.721053in}{5.390451in}}{\pgfqpoint{2.710003in}{5.390451in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{5.390451in}}{\pgfqpoint{2.688354in}{5.386061in}}{\pgfqpoint{2.680540in}{5.378247in}}%
\pgfpathcurveto{\pgfqpoint{2.672726in}{5.370433in}}{\pgfqpoint{2.668336in}{5.359834in}}{\pgfqpoint{2.668336in}{5.348784in}}%
\pgfpathcurveto{\pgfqpoint{2.668336in}{5.337734in}}{\pgfqpoint{2.672726in}{5.327135in}}{\pgfqpoint{2.680540in}{5.319321in}}%
\pgfpathcurveto{\pgfqpoint{2.688354in}{5.311508in}}{\pgfqpoint{2.698953in}{5.307117in}}{\pgfqpoint{2.710003in}{5.307117in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{5.307117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687036in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.687036in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574883in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574883in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462729in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350576in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350576in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238423in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.238423in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954304in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110646in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221573in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307614in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377915in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437353in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488841in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534257in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842151in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998493in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109420in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195461in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265762in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325200in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376688in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422104in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729998in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886340in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997266in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083308in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153609in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213047in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264535in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309951in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617845in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774187in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885113in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971154in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.041455in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.100894in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.152382in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.197797in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.876847in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.876847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.364213in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.364213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{5.851579in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{5.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{5.338945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.826310in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.826310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{3.964650in}}{\pgfqpoint{8.238423in}{6.925020in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.760980in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.758352in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.808459in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.837243in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.857315in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.872610in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.884903in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.895130in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.903849in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.911409in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.918076in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.920173in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.897895in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.876545in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.856167in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.836737in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.818247in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.800582in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.783636in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.767465in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.622714in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.477816in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.253334in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{4.321904in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{4.300388in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{4.229654in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.964650in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.410729in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.410729in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{4.409402in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{4.396591in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{4.418354in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{4.416423in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{4.460686in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{4.470269in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{4.723754in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{5.420205in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.117983in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.188664in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.260137in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.332755in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.405501in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.480074in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.555369in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.634491in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.714895in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.805300in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.817011in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.829294in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.842335in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.856328in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.871548in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.887936in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.905797in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.925020in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.920427in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.913762in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.906198in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.897500in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.887302in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.875039in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.859773in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.839761in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.811040in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.760980in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.760980in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{6.738593in}}{\pgfqpoint{8.238423in}{7.043977in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.043977in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.043628in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{7.039576in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{7.035568in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{7.031605in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{7.027687in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{7.023814in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{7.019985in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{7.016201in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{7.012461in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.008766in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.974239in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.943991in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.917807in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.895334in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.876083in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.859773in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.845818in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.833910in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.823588in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.773575in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.754923in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.746198in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.742189in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.740240in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.739266in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.738822in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.738645in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.738593in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.738999in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.739078in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.739087in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.739088in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.739091in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.739117in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.739417in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.743701in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.745138in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.747083in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.749707in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.753287in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.758405in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.765860in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.776606in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.795218in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.845129in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.854354in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.865219in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.877848in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.892714in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.910031in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.930249in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.953786in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.980990in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.012218in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{7.015573in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{7.018971in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{7.022412in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{7.025897in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{7.029425in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{7.032997in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{7.036613in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{7.040272in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.043977in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.043977in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{6.854405in}}{\pgfqpoint{8.238423in}{6.968160in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.968160in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.965385in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.963758in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.962139in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.960666in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.959228in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.957723in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.956190in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.954754in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.953286in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.951789in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.936233in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.921883in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.909610in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.899123in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.890287in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.883595in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.878134in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.873514in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.869452in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.858869in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.860554in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.860515in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.859450in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.858199in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.857277in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.856652in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.856228in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.855850in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.854855in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.854848in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.854799in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.854703in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.854609in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.854533in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.854477in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.854436in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.854405in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.876538in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.876538in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.876597in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.876642in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.876701in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.876791in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.876937in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.877208in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.877601in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.878104in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.878214in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.878093in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.878039in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.878034in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.877985in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.877742in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.877543in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.878269in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.879689in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.891100in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.893653in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.897075in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.901649in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.907596in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.914848in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.923659in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.933856in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.945017in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.956782in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.957924in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.959086in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.960279in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.961497in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.962752in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.964071in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.965451in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.966784in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.968160in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.968160in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.759678in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.809760in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.858554in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.886112in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.905033in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.919261in}}%
\pgfpathlineto{\pgfqpoint{5.756110in}{6.921286in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.922636in}}%
\pgfpathlineto{\pgfqpoint{5.896042in}{6.916430in}}%
\pgfpathlineto{\pgfqpoint{5.943315in}{6.910225in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{6.904020in}}%
\pgfpathlineto{\pgfqpoint{6.057932in}{6.892205in}}%
\pgfpathlineto{\pgfqpoint{6.099657in}{6.884408in}}%
\pgfpathlineto{\pgfqpoint{6.171603in}{6.869716in}}%
\pgfpathlineto{\pgfqpoint{6.225136in}{6.857424in}}%
\pgfpathlineto{\pgfqpoint{6.259281in}{6.848885in}}%
\pgfpathlineto{\pgfqpoint{6.336063in}{6.828275in}}%
\pgfpathlineto{\pgfqpoint{6.366926in}{6.819307in}}%
\pgfpathlineto{\pgfqpoint{6.426364in}{6.800842in}}%
\pgfpathlineto{\pgfqpoint{6.454940in}{6.791451in}}%
\pgfpathlineto{\pgfqpoint{6.466566in}{6.787703in}}%
\pgfpathlineto{\pgfqpoint{6.499480in}{6.778119in}}%
\pgfpathlineto{\pgfqpoint{6.529804in}{6.768536in}}%
\pgfpathlineto{\pgfqpoint{6.560916in}{6.757887in}}%
\pgfpathlineto{\pgfqpoint{6.589705in}{6.747238in}}%
\pgfpathlineto{\pgfqpoint{6.616492in}{6.736590in}}%
\pgfpathlineto{\pgfqpoint{6.643957in}{6.724876in}}%
\pgfpathlineto{\pgfqpoint{6.669594in}{6.713163in}}%
\pgfpathlineto{\pgfqpoint{6.695746in}{6.700385in}}%
\pgfpathlineto{\pgfqpoint{6.720236in}{6.687606in}}%
\pgfpathlineto{\pgfqpoint{6.735739in}{6.679560in}}%
\pgfpathlineto{\pgfqpoint{6.761454in}{6.666855in}}%
\pgfpathlineto{\pgfqpoint{6.785561in}{6.654150in}}%
\pgfpathlineto{\pgfqpoint{6.809820in}{6.640538in}}%
\pgfpathlineto{\pgfqpoint{6.834117in}{6.626018in}}%
\pgfpathlineto{\pgfqpoint{6.856973in}{6.611499in}}%
\pgfpathlineto{\pgfqpoint{6.879859in}{6.596071in}}%
\pgfpathlineto{\pgfqpoint{6.924257in}{6.564766in}}%
\pgfpathlineto{\pgfqpoint{6.945779in}{6.548360in}}%
\pgfpathlineto{\pgfqpoint{6.967206in}{6.531091in}}%
\pgfpathlineto{\pgfqpoint{6.988492in}{6.512958in}}%
\pgfpathlineto{\pgfqpoint{7.028723in}{6.477235in}}%
\pgfpathlineto{\pgfqpoint{7.049477in}{6.457504in}}%
\pgfpathlineto{\pgfqpoint{7.069171in}{6.437774in}}%
\pgfpathlineto{\pgfqpoint{7.093205in}{6.412538in}}%
\pgfpathlineto{\pgfqpoint{7.112983in}{6.390860in}}%
\pgfpathlineto{\pgfqpoint{7.132475in}{6.368378in}}%
\pgfpathlineto{\pgfqpoint{7.151676in}{6.345094in}}%
\pgfpathlineto{\pgfqpoint{7.184472in}{6.303718in}}%
\pgfpathlineto{\pgfqpoint{7.203002in}{6.278779in}}%
\pgfpathlineto{\pgfqpoint{7.224979in}{6.247850in}}%
\pgfpathlineto{\pgfqpoint{7.243741in}{6.220195in}}%
\pgfpathlineto{\pgfqpoint{7.262117in}{6.191772in}}%
\pgfpathlineto{\pgfqpoint{7.288364in}{6.149507in}}%
\pgfpathlineto{\pgfqpoint{7.306508in}{6.118616in}}%
\pgfpathlineto{\pgfqpoint{7.330392in}{6.076234in}}%
\pgfpathlineto{\pgfqpoint{7.348256in}{6.042847in}}%
\pgfpathlineto{\pgfqpoint{7.382743in}{5.976089in}}%
\pgfpathlineto{\pgfqpoint{7.400422in}{5.939564in}}%
\pgfpathlineto{\pgfqpoint{7.417974in}{5.901607in}}%
\pgfpathlineto{\pgfqpoint{7.435691in}{5.861501in}}%
\pgfpathlineto{\pgfqpoint{7.453221in}{5.819963in}}%
\pgfpathlineto{\pgfqpoint{7.470553in}{5.776993in}}%
\pgfpathlineto{\pgfqpoint{7.487951in}{5.731874in}}%
\pgfpathlineto{\pgfqpoint{7.505373in}{5.684606in}}%
\pgfpathlineto{\pgfqpoint{7.522782in}{5.635190in}}%
\pgfpathlineto{\pgfqpoint{7.540147in}{5.583626in}}%
\pgfpathlineto{\pgfqpoint{7.557441in}{5.529913in}}%
\pgfpathlineto{\pgfqpoint{7.574640in}{5.474051in}}%
\pgfpathlineto{\pgfqpoint{7.591724in}{5.416041in}}%
\pgfpathlineto{\pgfqpoint{7.608873in}{5.355166in}}%
\pgfpathlineto{\pgfqpoint{7.630550in}{5.275096in}}%
\pgfpathlineto{\pgfqpoint{7.647698in}{5.208979in}}%
\pgfpathlineto{\pgfqpoint{7.664800in}{5.140049in}}%
\pgfpathlineto{\pgfqpoint{7.681828in}{5.068305in}}%
\pgfpathlineto{\pgfqpoint{7.698762in}{4.993747in}}%
\pgfpathlineto{\pgfqpoint{7.715732in}{4.915673in}}%
\pgfpathlineto{\pgfqpoint{7.732703in}{4.834081in}}%
\pgfpathlineto{\pgfqpoint{7.749644in}{4.748973in}}%
\pgfpathlineto{\pgfqpoint{7.766528in}{4.660348in}}%
\pgfpathlineto{\pgfqpoint{7.774701in}{4.618087in}}%
\pgfpathlineto{\pgfqpoint{7.793122in}{4.590070in}}%
\pgfpathlineto{\pgfqpoint{7.811404in}{4.560909in}}%
\pgfpathlineto{\pgfqpoint{7.829527in}{4.530605in}}%
\pgfpathlineto{\pgfqpoint{7.847581in}{4.498966in}}%
\pgfpathlineto{\pgfqpoint{7.865538in}{4.465993in}}%
\pgfpathlineto{\pgfqpoint{7.883374in}{4.431687in}}%
\pgfpathlineto{\pgfqpoint{7.885499in}{4.428212in}}%
\pgfpathlineto{\pgfqpoint{7.934790in}{4.422256in}}%
\pgfpathlineto{\pgfqpoint{7.971386in}{4.417207in}}%
\pgfpathlineto{\pgfqpoint{7.994639in}{4.402713in}}%
\pgfpathlineto{\pgfqpoint{8.017392in}{4.387661in}}%
\pgfpathlineto{\pgfqpoint{8.039716in}{4.372003in}}%
\pgfpathlineto{\pgfqpoint{8.042482in}{4.370437in}}%
\pgfpathlineto{\pgfqpoint{8.073622in}{4.360712in}}%
\pgfpathlineto{\pgfqpoint{8.101004in}{4.351436in}}%
\pgfpathlineto{\pgfqpoint{8.122060in}{4.333704in}}%
\pgfpathlineto{\pgfqpoint{8.142768in}{4.315295in}}%
\pgfpathlineto{\pgfqpoint{8.148153in}{4.310343in}}%
\pgfpathmoveto{\pgfqpoint{8.159666in}{4.310343in}}%
\pgfpathlineto{\pgfqpoint{8.183794in}{4.323927in}}%
\pgfpathlineto{\pgfqpoint{8.198952in}{4.332312in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.335990in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.335990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.043803in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{7.039925in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{7.036092in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{7.032304in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{7.028561in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{7.024863in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{7.021208in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{7.017599in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{7.010512in}}%
\pgfpathlineto{\pgfqpoint{5.645183in}{7.003948in}}%
\pgfpathlineto{\pgfqpoint{5.704622in}{6.997384in}}%
\pgfpathlineto{\pgfqpoint{5.756110in}{6.990820in}}%
\pgfpathlineto{\pgfqpoint{5.801526in}{6.984255in}}%
\pgfpathlineto{\pgfqpoint{5.896042in}{6.969099in}}%
\pgfpathlineto{\pgfqpoint{5.943315in}{6.960506in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{6.951914in}}%
\pgfpathlineto{\pgfqpoint{6.011137in}{6.946574in}}%
\pgfpathlineto{\pgfqpoint{6.046755in}{6.939145in}}%
\pgfpathlineto{\pgfqpoint{6.079359in}{6.931717in}}%
\pgfpathlineto{\pgfqpoint{6.179721in}{6.907294in}}%
\pgfpathlineto{\pgfqpoint{6.210584in}{6.899409in}}%
\pgfpathlineto{\pgfqpoint{6.245984in}{6.890318in}}%
\pgfpathlineto{\pgfqpoint{6.284575in}{6.880212in}}%
\pgfpathlineto{\pgfqpoint{6.319652in}{6.870910in}}%
\pgfpathlineto{\pgfqpoint{6.330670in}{6.868039in}}%
\pgfpathlineto{\pgfqpoint{6.366926in}{6.858792in}}%
\pgfpathlineto{\pgfqpoint{6.386209in}{6.853887in}}%
\pgfpathlineto{\pgfqpoint{6.466566in}{6.834638in}}%
\pgfpathlineto{\pgfqpoint{6.513252in}{6.828144in}}%
\pgfpathlineto{\pgfqpoint{6.557915in}{6.821150in}}%
\pgfpathlineto{\pgfqpoint{6.597938in}{6.814156in}}%
\pgfpathlineto{\pgfqpoint{6.636658in}{6.806663in}}%
\pgfpathlineto{\pgfqpoint{6.674078in}{6.798670in}}%
\pgfpathlineto{\pgfqpoint{6.710220in}{6.790178in}}%
\pgfpathlineto{\pgfqpoint{6.731921in}{6.784996in}}%
\pgfpathlineto{\pgfqpoint{6.785561in}{6.779408in}}%
\pgfpathlineto{\pgfqpoint{6.835586in}{6.773446in}}%
\pgfpathlineto{\pgfqpoint{6.882465in}{6.767112in}}%
\pgfpathlineto{\pgfqpoint{6.891447in}{6.766158in}}%
\pgfpathlineto{\pgfqpoint{6.950160in}{6.761221in}}%
\pgfpathlineto{\pgfqpoint{7.020643in}{6.755193in}}%
\pgfpathlineto{\pgfqpoint{7.132475in}{6.748231in}}%
\pgfpathlineto{\pgfqpoint{7.178494in}{6.746098in}}%
\pgfpathlineto{\pgfqpoint{7.264053in}{6.743083in}}%
\pgfpathlineto{\pgfqpoint{7.305209in}{6.742084in}}%
\pgfpathlineto{\pgfqpoint{7.355557in}{6.741165in}}%
\pgfpathlineto{\pgfqpoint{7.568335in}{6.739686in}}%
\pgfpathlineto{\pgfqpoint{7.665311in}{6.739180in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.739089in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.739089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.966786in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.965287in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.963814in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.961011in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.958263in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.955641in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{6.952970in}}%
\pgfpathlineto{\pgfqpoint{5.704622in}{6.948898in}}%
\pgfpathlineto{\pgfqpoint{5.779486in}{6.944827in}}%
\pgfpathlineto{\pgfqpoint{5.860964in}{6.939490in}}%
\pgfpathlineto{\pgfqpoint{5.928192in}{6.934433in}}%
\pgfpathlineto{\pgfqpoint{5.985421in}{6.929375in}}%
\pgfpathlineto{\pgfqpoint{6.099657in}{6.918081in}}%
\pgfpathlineto{\pgfqpoint{6.146170in}{6.913140in}}%
\pgfpathlineto{\pgfqpoint{6.252690in}{6.901036in}}%
\pgfpathlineto{\pgfqpoint{6.278405in}{6.898190in}}%
\pgfpathlineto{\pgfqpoint{6.395501in}{6.886630in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.881063in}}%
\pgfpathlineto{\pgfqpoint{6.557915in}{6.877967in}}%
\pgfpathlineto{\pgfqpoint{6.643957in}{6.874429in}}%
\pgfpathlineto{\pgfqpoint{6.720236in}{6.870559in}}%
\pgfpathlineto{\pgfqpoint{6.735739in}{6.870004in}}%
\pgfpathlineto{\pgfqpoint{6.990459in}{6.869546in}}%
\pgfpathlineto{\pgfqpoint{7.533727in}{6.867576in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.866293in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.866293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.718011in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{6.718011in}}{\pgfqpoint{4.708685in}{6.722402in}}{\pgfqpoint{4.716499in}{6.730215in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{6.738029in}}{\pgfqpoint{4.728703in}{6.748628in}}{\pgfqpoint{4.728703in}{6.759678in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{6.770728in}}{\pgfqpoint{4.724312in}{6.781327in}}{\pgfqpoint{4.716499in}{6.789141in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{6.796954in}}{\pgfqpoint{4.698086in}{6.801345in}}{\pgfqpoint{4.687036in}{6.801345in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{6.801345in}}{\pgfqpoint{4.665387in}{6.796954in}}{\pgfqpoint{4.657573in}{6.789141in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{6.781327in}}{\pgfqpoint{4.645369in}{6.770728in}}{\pgfqpoint{4.645369in}{6.759678in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{6.748628in}}{\pgfqpoint{4.649760in}{6.738029in}}{\pgfqpoint{4.657573in}{6.730215in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{6.722402in}}{\pgfqpoint{4.675986in}{6.718011in}}{\pgfqpoint{4.687036in}{6.718011in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.718011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{6.768094in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{6.768094in}}{\pgfqpoint{4.975954in}{6.772484in}}{\pgfqpoint{4.983767in}{6.780298in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{6.788111in}}{\pgfqpoint{4.995971in}{6.798710in}}{\pgfqpoint{4.995971in}{6.809760in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{6.820811in}}{\pgfqpoint{4.991581in}{6.831410in}}{\pgfqpoint{4.983767in}{6.839223in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{6.847037in}}{\pgfqpoint{4.965355in}{6.851427in}}{\pgfqpoint{4.954304in}{6.851427in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{6.851427in}}{\pgfqpoint{4.932655in}{6.847037in}}{\pgfqpoint{4.924842in}{6.839223in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{6.831410in}}{\pgfqpoint{4.912638in}{6.820811in}}{\pgfqpoint{4.912638in}{6.809760in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{6.798710in}}{\pgfqpoint{4.917028in}{6.788111in}}{\pgfqpoint{4.924842in}{6.780298in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{6.772484in}}{\pgfqpoint{4.943254in}{6.768094in}}{\pgfqpoint{4.954304in}{6.768094in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.768094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{6.796846in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{6.796846in}}{\pgfqpoint{5.132296in}{6.801236in}}{\pgfqpoint{5.140109in}{6.809050in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{6.816863in}}{\pgfqpoint{5.152313in}{6.827462in}}{\pgfqpoint{5.152313in}{6.838513in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{6.849563in}}{\pgfqpoint{5.147923in}{6.860162in}}{\pgfqpoint{5.140109in}{6.867975in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{6.875789in}}{\pgfqpoint{5.121697in}{6.880179in}}{\pgfqpoint{5.110646in}{6.880179in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{6.880179in}}{\pgfqpoint{5.088997in}{6.875789in}}{\pgfqpoint{5.081184in}{6.867975in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{6.860162in}}{\pgfqpoint{5.068980in}{6.849563in}}{\pgfqpoint{5.068980in}{6.838513in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{6.827462in}}{\pgfqpoint{5.073370in}{6.816863in}}{\pgfqpoint{5.081184in}{6.809050in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{6.801236in}}{\pgfqpoint{5.099596in}{6.796846in}}{\pgfqpoint{5.110646in}{6.796846in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.796846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{6.816888in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{6.816888in}}{\pgfqpoint{5.243222in}{6.821278in}}{\pgfqpoint{5.251036in}{6.829092in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{6.836905in}}{\pgfqpoint{5.263240in}{6.847504in}}{\pgfqpoint{5.263240in}{6.858554in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{6.869605in}}{\pgfqpoint{5.258849in}{6.880204in}}{\pgfqpoint{5.251036in}{6.888017in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{6.895831in}}{\pgfqpoint{5.232623in}{6.900221in}}{\pgfqpoint{5.221573in}{6.900221in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{6.900221in}}{\pgfqpoint{5.199924in}{6.895831in}}{\pgfqpoint{5.192110in}{6.888017in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{6.880204in}}{\pgfqpoint{5.179906in}{6.869605in}}{\pgfqpoint{5.179906in}{6.858554in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{6.847504in}}{\pgfqpoint{5.184297in}{6.836905in}}{\pgfqpoint{5.192110in}{6.829092in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{6.821278in}}{\pgfqpoint{5.210523in}{6.816888in}}{\pgfqpoint{5.221573in}{6.816888in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.816888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{6.832168in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{6.832168in}}{\pgfqpoint{5.329263in}{6.836558in}}{\pgfqpoint{5.337077in}{6.844372in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{6.852185in}}{\pgfqpoint{5.349281in}{6.862784in}}{\pgfqpoint{5.349281in}{6.873835in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{6.884885in}}{\pgfqpoint{5.344891in}{6.895484in}}{\pgfqpoint{5.337077in}{6.903297in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{6.911111in}}{\pgfqpoint{5.318664in}{6.915501in}}{\pgfqpoint{5.307614in}{6.915501in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{6.915501in}}{\pgfqpoint{5.285965in}{6.911111in}}{\pgfqpoint{5.278151in}{6.903297in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{6.895484in}}{\pgfqpoint{5.265948in}{6.884885in}}{\pgfqpoint{5.265948in}{6.873835in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{6.862784in}}{\pgfqpoint{5.270338in}{6.852185in}}{\pgfqpoint{5.278151in}{6.844372in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{6.836558in}}{\pgfqpoint{5.296564in}{6.832168in}}{\pgfqpoint{5.307614in}{6.832168in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.832168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{6.844446in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{6.844446in}}{\pgfqpoint{5.399564in}{6.848836in}}{\pgfqpoint{5.407378in}{6.856650in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{6.864463in}}{\pgfqpoint{5.419582in}{6.875062in}}{\pgfqpoint{5.419582in}{6.886112in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{6.897162in}}{\pgfqpoint{5.415191in}{6.907761in}}{\pgfqpoint{5.407378in}{6.915575in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{6.923389in}}{\pgfqpoint{5.388965in}{6.927779in}}{\pgfqpoint{5.377915in}{6.927779in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{6.927779in}}{\pgfqpoint{5.356266in}{6.923389in}}{\pgfqpoint{5.348452in}{6.915575in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{6.907761in}}{\pgfqpoint{5.336248in}{6.897162in}}{\pgfqpoint{5.336248in}{6.886112in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{6.875062in}}{\pgfqpoint{5.340639in}{6.864463in}}{\pgfqpoint{5.348452in}{6.856650in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{6.848836in}}{\pgfqpoint{5.366865in}{6.844446in}}{\pgfqpoint{5.377915in}{6.844446in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.844446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{6.854657in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{6.854657in}}{\pgfqpoint{5.459003in}{6.859048in}}{\pgfqpoint{5.466816in}{6.866861in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{6.874675in}}{\pgfqpoint{5.479020in}{6.885274in}}{\pgfqpoint{5.479020in}{6.896324in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{6.907374in}}{\pgfqpoint{5.474630in}{6.917973in}}{\pgfqpoint{5.466816in}{6.925787in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{6.933600in}}{\pgfqpoint{5.448404in}{6.937991in}}{\pgfqpoint{5.437353in}{6.937991in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{6.937991in}}{\pgfqpoint{5.415704in}{6.933600in}}{\pgfqpoint{5.407891in}{6.925787in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{6.917973in}}{\pgfqpoint{5.395687in}{6.907374in}}{\pgfqpoint{5.395687in}{6.896324in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{6.885274in}}{\pgfqpoint{5.400077in}{6.874675in}}{\pgfqpoint{5.407891in}{6.866861in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{6.859048in}}{\pgfqpoint{5.426303in}{6.854657in}}{\pgfqpoint{5.437353in}{6.854657in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.854657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{6.863366in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{6.863366in}}{\pgfqpoint{5.510491in}{6.867757in}}{\pgfqpoint{5.518304in}{6.875570in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{6.883384in}}{\pgfqpoint{5.530508in}{6.893983in}}{\pgfqpoint{5.530508in}{6.905033in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{6.916083in}}{\pgfqpoint{5.526118in}{6.926682in}}{\pgfqpoint{5.518304in}{6.934496in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{6.942309in}}{\pgfqpoint{5.499892in}{6.946700in}}{\pgfqpoint{5.488841in}{6.946700in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{6.946700in}}{\pgfqpoint{5.467192in}{6.942309in}}{\pgfqpoint{5.459379in}{6.934496in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{6.926682in}}{\pgfqpoint{5.447175in}{6.916083in}}{\pgfqpoint{5.447175in}{6.905033in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{6.893983in}}{\pgfqpoint{5.451565in}{6.883384in}}{\pgfqpoint{5.459379in}{6.875570in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{6.867757in}}{\pgfqpoint{5.477791in}{6.863366in}}{\pgfqpoint{5.488841in}{6.863366in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.863366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{6.870928in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{6.870928in}}{\pgfqpoint{5.555906in}{6.875318in}}{\pgfqpoint{5.563720in}{6.883132in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{6.890946in}}{\pgfqpoint{5.575924in}{6.901545in}}{\pgfqpoint{5.575924in}{6.912595in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{6.923645in}}{\pgfqpoint{5.571533in}{6.934244in}}{\pgfqpoint{5.563720in}{6.942058in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{6.949871in}}{\pgfqpoint{5.545307in}{6.954262in}}{\pgfqpoint{5.534257in}{6.954262in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{6.954262in}}{\pgfqpoint{5.512608in}{6.949871in}}{\pgfqpoint{5.504794in}{6.942058in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{6.934244in}}{\pgfqpoint{5.492590in}{6.923645in}}{\pgfqpoint{5.492590in}{6.912595in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{6.901545in}}{\pgfqpoint{5.496981in}{6.890946in}}{\pgfqpoint{5.504794in}{6.883132in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{6.875318in}}{\pgfqpoint{5.523207in}{6.870928in}}{\pgfqpoint{5.534257in}{6.870928in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.870928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{6.877594in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{6.877594in}}{\pgfqpoint{5.596532in}{6.881984in}}{\pgfqpoint{5.604345in}{6.889798in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{6.897612in}}{\pgfqpoint{5.616549in}{6.908211in}}{\pgfqpoint{5.616549in}{6.919261in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{6.930311in}}{\pgfqpoint{5.612159in}{6.940910in}}{\pgfqpoint{5.604345in}{6.948723in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{6.956537in}}{\pgfqpoint{5.585933in}{6.960927in}}{\pgfqpoint{5.574883in}{6.960927in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{6.960927in}}{\pgfqpoint{5.553234in}{6.956537in}}{\pgfqpoint{5.545420in}{6.948723in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{6.940910in}}{\pgfqpoint{5.533216in}{6.930311in}}{\pgfqpoint{5.533216in}{6.919261in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{6.908211in}}{\pgfqpoint{5.537606in}{6.897612in}}{\pgfqpoint{5.545420in}{6.889798in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{6.881984in}}{\pgfqpoint{5.563833in}{6.877594in}}{\pgfqpoint{5.574883in}{6.877594in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.877594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{6.880969in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{6.880969in}}{\pgfqpoint{5.863800in}{6.885359in}}{\pgfqpoint{5.871614in}{6.893173in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{6.900987in}}{\pgfqpoint{5.883818in}{6.911586in}}{\pgfqpoint{5.883818in}{6.922636in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{6.933686in}}{\pgfqpoint{5.879428in}{6.944285in}}{\pgfqpoint{5.871614in}{6.952099in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{6.959912in}}{\pgfqpoint{5.853201in}{6.964302in}}{\pgfqpoint{5.842151in}{6.964302in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{6.964302in}}{\pgfqpoint{5.820502in}{6.959912in}}{\pgfqpoint{5.812688in}{6.952099in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{6.944285in}}{\pgfqpoint{5.800485in}{6.933686in}}{\pgfqpoint{5.800485in}{6.922636in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{6.911586in}}{\pgfqpoint{5.804875in}{6.900987in}}{\pgfqpoint{5.812688in}{6.893173in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{6.885359in}}{\pgfqpoint{5.831101in}{6.880969in}}{\pgfqpoint{5.842151in}{6.880969in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.880969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{6.860284in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{6.860284in}}{\pgfqpoint{6.020142in}{6.864675in}}{\pgfqpoint{6.027956in}{6.872488in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{6.880302in}}{\pgfqpoint{6.040160in}{6.890901in}}{\pgfqpoint{6.040160in}{6.901951in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{6.913001in}}{\pgfqpoint{6.035770in}{6.923600in}}{\pgfqpoint{6.027956in}{6.931414in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{6.939228in}}{\pgfqpoint{6.009543in}{6.943618in}}{\pgfqpoint{5.998493in}{6.943618in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{6.943618in}}{\pgfqpoint{5.976844in}{6.939228in}}{\pgfqpoint{5.969030in}{6.931414in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{6.923600in}}{\pgfqpoint{5.956827in}{6.913001in}}{\pgfqpoint{5.956827in}{6.901951in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{6.890901in}}{\pgfqpoint{5.961217in}{6.880302in}}{\pgfqpoint{5.969030in}{6.872488in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{6.864675in}}{\pgfqpoint{5.987443in}{6.860284in}}{\pgfqpoint{5.998493in}{6.860284in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.860284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{6.840792in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{6.840792in}}{\pgfqpoint{6.131069in}{6.845182in}}{\pgfqpoint{6.138882in}{6.852996in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{6.860809in}}{\pgfqpoint{6.151086in}{6.871408in}}{\pgfqpoint{6.151086in}{6.882459in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{6.893509in}}{\pgfqpoint{6.146696in}{6.904108in}}{\pgfqpoint{6.138882in}{6.911921in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{6.919735in}}{\pgfqpoint{6.120470in}{6.924125in}}{\pgfqpoint{6.109420in}{6.924125in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{6.924125in}}{\pgfqpoint{6.087771in}{6.919735in}}{\pgfqpoint{6.079957in}{6.911921in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{6.904108in}}{\pgfqpoint{6.067753in}{6.893509in}}{\pgfqpoint{6.067753in}{6.882459in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{6.871408in}}{\pgfqpoint{6.072143in}{6.860809in}}{\pgfqpoint{6.079957in}{6.852996in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{6.845182in}}{\pgfqpoint{6.098370in}{6.840792in}}{\pgfqpoint{6.109420in}{6.840792in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.840792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{6.822588in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{6.822588in}}{\pgfqpoint{6.217110in}{6.826979in}}{\pgfqpoint{6.224924in}{6.834792in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{6.842606in}}{\pgfqpoint{6.237128in}{6.853205in}}{\pgfqpoint{6.237128in}{6.864255in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{6.875305in}}{\pgfqpoint{6.232737in}{6.885904in}}{\pgfqpoint{6.224924in}{6.893718in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{6.901532in}}{\pgfqpoint{6.206511in}{6.905922in}}{\pgfqpoint{6.195461in}{6.905922in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{6.905922in}}{\pgfqpoint{6.173812in}{6.901532in}}{\pgfqpoint{6.165998in}{6.893718in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{6.885904in}}{\pgfqpoint{6.153794in}{6.875305in}}{\pgfqpoint{6.153794in}{6.864255in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{6.853205in}}{\pgfqpoint{6.158185in}{6.842606in}}{\pgfqpoint{6.165998in}{6.834792in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{6.826979in}}{\pgfqpoint{6.184411in}{6.822588in}}{\pgfqpoint{6.195461in}{6.822588in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.822588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{6.805510in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{6.805510in}}{\pgfqpoint{6.287411in}{6.809901in}}{\pgfqpoint{6.295225in}{6.817714in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{6.825528in}}{\pgfqpoint{6.307428in}{6.836127in}}{\pgfqpoint{6.307428in}{6.847177in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{6.858227in}}{\pgfqpoint{6.303038in}{6.868826in}}{\pgfqpoint{6.295225in}{6.876640in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{6.884453in}}{\pgfqpoint{6.276812in}{6.888844in}}{\pgfqpoint{6.265762in}{6.888844in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{6.888844in}}{\pgfqpoint{6.244113in}{6.884453in}}{\pgfqpoint{6.236299in}{6.876640in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{6.868826in}}{\pgfqpoint{6.224095in}{6.858227in}}{\pgfqpoint{6.224095in}{6.847177in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{6.836127in}}{\pgfqpoint{6.228485in}{6.825528in}}{\pgfqpoint{6.236299in}{6.817714in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{6.809901in}}{\pgfqpoint{6.254712in}{6.805510in}}{\pgfqpoint{6.265762in}{6.805510in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.805510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{6.789597in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{6.789597in}}{\pgfqpoint{6.346849in}{6.793988in}}{\pgfqpoint{6.354663in}{6.801801in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{6.809615in}}{\pgfqpoint{6.366867in}{6.820214in}}{\pgfqpoint{6.366867in}{6.831264in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{6.842314in}}{\pgfqpoint{6.362477in}{6.852913in}}{\pgfqpoint{6.354663in}{6.860727in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{6.868540in}}{\pgfqpoint{6.336250in}{6.872931in}}{\pgfqpoint{6.325200in}{6.872931in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{6.872931in}}{\pgfqpoint{6.303551in}{6.868540in}}{\pgfqpoint{6.295737in}{6.860727in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{6.852913in}}{\pgfqpoint{6.283534in}{6.842314in}}{\pgfqpoint{6.283534in}{6.831264in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{6.820214in}}{\pgfqpoint{6.287924in}{6.809615in}}{\pgfqpoint{6.295737in}{6.801801in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{6.793988in}}{\pgfqpoint{6.314150in}{6.789597in}}{\pgfqpoint{6.325200in}{6.789597in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.789597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{6.774651in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{6.774651in}}{\pgfqpoint{6.398337in}{6.779042in}}{\pgfqpoint{6.406151in}{6.786855in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{6.794669in}}{\pgfqpoint{6.418355in}{6.805268in}}{\pgfqpoint{6.418355in}{6.816318in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{6.827368in}}{\pgfqpoint{6.413965in}{6.837967in}}{\pgfqpoint{6.406151in}{6.845781in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{6.853594in}}{\pgfqpoint{6.387738in}{6.857985in}}{\pgfqpoint{6.376688in}{6.857985in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{6.857985in}}{\pgfqpoint{6.355039in}{6.853594in}}{\pgfqpoint{6.347225in}{6.845781in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{6.837967in}}{\pgfqpoint{6.335022in}{6.827368in}}{\pgfqpoint{6.335022in}{6.816318in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{6.805268in}}{\pgfqpoint{6.339412in}{6.794669in}}{\pgfqpoint{6.347225in}{6.786855in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{6.779042in}}{\pgfqpoint{6.365638in}{6.774651in}}{\pgfqpoint{6.376688in}{6.774651in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.774651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{6.760517in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{6.760517in}}{\pgfqpoint{6.443753in}{6.764907in}}{\pgfqpoint{6.451567in}{6.772721in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{6.780535in}}{\pgfqpoint{6.463770in}{6.791134in}}{\pgfqpoint{6.463770in}{6.802184in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{6.813234in}}{\pgfqpoint{6.459380in}{6.823833in}}{\pgfqpoint{6.451567in}{6.831647in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{6.839460in}}{\pgfqpoint{6.433154in}{6.843850in}}{\pgfqpoint{6.422104in}{6.843850in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{6.843850in}}{\pgfqpoint{6.400455in}{6.839460in}}{\pgfqpoint{6.392641in}{6.831647in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{6.823833in}}{\pgfqpoint{6.380437in}{6.813234in}}{\pgfqpoint{6.380437in}{6.802184in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{6.791134in}}{\pgfqpoint{6.384827in}{6.780535in}}{\pgfqpoint{6.392641in}{6.772721in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{6.764907in}}{\pgfqpoint{6.411054in}{6.760517in}}{\pgfqpoint{6.422104in}{6.760517in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.760517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{6.747101in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{6.747101in}}{\pgfqpoint{6.484379in}{6.751491in}}{\pgfqpoint{6.492192in}{6.759305in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{6.767119in}}{\pgfqpoint{6.504396in}{6.777718in}}{\pgfqpoint{6.504396in}{6.788768in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{6.799818in}}{\pgfqpoint{6.500006in}{6.810417in}}{\pgfqpoint{6.492192in}{6.818231in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{6.826044in}}{\pgfqpoint{6.473780in}{6.830434in}}{\pgfqpoint{6.462729in}{6.830434in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{6.830434in}}{\pgfqpoint{6.441080in}{6.826044in}}{\pgfqpoint{6.433267in}{6.818231in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{6.810417in}}{\pgfqpoint{6.421063in}{6.799818in}}{\pgfqpoint{6.421063in}{6.788768in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{6.777718in}}{\pgfqpoint{6.425453in}{6.767119in}}{\pgfqpoint{6.433267in}{6.759305in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{6.751491in}}{\pgfqpoint{6.451679in}{6.747101in}}{\pgfqpoint{6.462729in}{6.747101in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.747101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{6.640615in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{6.640615in}}{\pgfqpoint{6.751647in}{6.645006in}}{\pgfqpoint{6.759461in}{6.652819in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{6.660633in}}{\pgfqpoint{6.771665in}{6.671232in}}{\pgfqpoint{6.771665in}{6.682282in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{6.693332in}}{\pgfqpoint{6.767274in}{6.703931in}}{\pgfqpoint{6.759461in}{6.711745in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{6.719558in}}{\pgfqpoint{6.741048in}{6.723949in}}{\pgfqpoint{6.729998in}{6.723949in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{6.723949in}}{\pgfqpoint{6.708349in}{6.719558in}}{\pgfqpoint{6.700535in}{6.711745in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{6.703931in}}{\pgfqpoint{6.688331in}{6.693332in}}{\pgfqpoint{6.688331in}{6.682282in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{6.671232in}}{\pgfqpoint{6.692722in}{6.660633in}}{\pgfqpoint{6.700535in}{6.652819in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{6.645006in}}{\pgfqpoint{6.718948in}{6.640615in}}{\pgfqpoint{6.729998in}{6.640615in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.640615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{6.549867in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{6.549867in}}{\pgfqpoint{6.907989in}{6.554258in}}{\pgfqpoint{6.915803in}{6.562071in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{6.569885in}}{\pgfqpoint{6.928007in}{6.580484in}}{\pgfqpoint{6.928007in}{6.591534in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{6.602584in}}{\pgfqpoint{6.923616in}{6.613183in}}{\pgfqpoint{6.915803in}{6.620997in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{6.628810in}}{\pgfqpoint{6.897390in}{6.633201in}}{\pgfqpoint{6.886340in}{6.633201in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{6.633201in}}{\pgfqpoint{6.864691in}{6.628810in}}{\pgfqpoint{6.856877in}{6.620997in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{6.613183in}}{\pgfqpoint{6.844673in}{6.602584in}}{\pgfqpoint{6.844673in}{6.591534in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{6.580484in}}{\pgfqpoint{6.849064in}{6.569885in}}{\pgfqpoint{6.856877in}{6.562071in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{6.554258in}}{\pgfqpoint{6.875290in}{6.549867in}}{\pgfqpoint{6.886340in}{6.549867in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.549867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{6.463520in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{6.463520in}}{\pgfqpoint{7.018916in}{6.467910in}}{\pgfqpoint{7.026729in}{6.475724in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{6.483537in}}{\pgfqpoint{7.038933in}{6.494136in}}{\pgfqpoint{7.038933in}{6.505186in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{6.516237in}}{\pgfqpoint{7.034543in}{6.526836in}}{\pgfqpoint{7.026729in}{6.534649in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{6.542463in}}{\pgfqpoint{7.008317in}{6.546853in}}{\pgfqpoint{6.997266in}{6.546853in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{6.546853in}}{\pgfqpoint{6.975617in}{6.542463in}}{\pgfqpoint{6.967804in}{6.534649in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{6.526836in}}{\pgfqpoint{6.955600in}{6.516237in}}{\pgfqpoint{6.955600in}{6.505186in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{6.494136in}}{\pgfqpoint{6.959990in}{6.483537in}}{\pgfqpoint{6.967804in}{6.475724in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{6.467910in}}{\pgfqpoint{6.986216in}{6.463520in}}{\pgfqpoint{6.997266in}{6.463520in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.463520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{6.381309in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{6.381309in}}{\pgfqpoint{7.104957in}{6.385700in}}{\pgfqpoint{7.112770in}{6.393513in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{6.401327in}}{\pgfqpoint{7.124974in}{6.411926in}}{\pgfqpoint{7.124974in}{6.422976in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{6.434026in}}{\pgfqpoint{7.120584in}{6.444625in}}{\pgfqpoint{7.112770in}{6.452439in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{6.460252in}}{\pgfqpoint{7.094358in}{6.464643in}}{\pgfqpoint{7.083308in}{6.464643in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{6.464643in}}{\pgfqpoint{7.061659in}{6.460252in}}{\pgfqpoint{7.053845in}{6.452439in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{6.444625in}}{\pgfqpoint{7.041641in}{6.434026in}}{\pgfqpoint{7.041641in}{6.422976in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{6.411926in}}{\pgfqpoint{7.046031in}{6.401327in}}{\pgfqpoint{7.053845in}{6.393513in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{6.385700in}}{\pgfqpoint{7.072258in}{6.381309in}}{\pgfqpoint{7.083308in}{6.381309in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.381309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{6.301019in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{6.301019in}}{\pgfqpoint{7.175258in}{6.305409in}}{\pgfqpoint{7.183071in}{6.313223in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{6.321036in}}{\pgfqpoint{7.195275in}{6.331635in}}{\pgfqpoint{7.195275in}{6.342686in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{6.353736in}}{\pgfqpoint{7.190885in}{6.364335in}}{\pgfqpoint{7.183071in}{6.372148in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{6.379962in}}{\pgfqpoint{7.164659in}{6.384352in}}{\pgfqpoint{7.153609in}{6.384352in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{6.384352in}}{\pgfqpoint{7.131959in}{6.379962in}}{\pgfqpoint{7.124146in}{6.372148in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{6.364335in}}{\pgfqpoint{7.111942in}{6.353736in}}{\pgfqpoint{7.111942in}{6.342686in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{6.331635in}}{\pgfqpoint{7.116332in}{6.321036in}}{\pgfqpoint{7.124146in}{6.313223in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{6.305409in}}{\pgfqpoint{7.142558in}{6.301019in}}{\pgfqpoint{7.153609in}{6.301019in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.301019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{6.223084in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{6.223084in}}{\pgfqpoint{7.234696in}{6.227474in}}{\pgfqpoint{7.242510in}{6.235288in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{6.243101in}}{\pgfqpoint{7.254714in}{6.253700in}}{\pgfqpoint{7.254714in}{6.264750in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{6.275800in}}{\pgfqpoint{7.250323in}{6.286399in}}{\pgfqpoint{7.242510in}{6.294213in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{6.302027in}}{\pgfqpoint{7.224097in}{6.306417in}}{\pgfqpoint{7.213047in}{6.306417in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{6.306417in}}{\pgfqpoint{7.191398in}{6.302027in}}{\pgfqpoint{7.183584in}{6.294213in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{6.286399in}}{\pgfqpoint{7.171380in}{6.275800in}}{\pgfqpoint{7.171380in}{6.264750in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{6.253700in}}{\pgfqpoint{7.175771in}{6.243101in}}{\pgfqpoint{7.183584in}{6.235288in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{6.227474in}}{\pgfqpoint{7.201997in}{6.223084in}}{\pgfqpoint{7.213047in}{6.223084in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.223084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{6.146265in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{6.146265in}}{\pgfqpoint{7.286184in}{6.150655in}}{\pgfqpoint{7.293998in}{6.158469in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{6.166282in}}{\pgfqpoint{7.306202in}{6.176881in}}{\pgfqpoint{7.306202in}{6.187931in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{6.198981in}}{\pgfqpoint{7.301811in}{6.209580in}}{\pgfqpoint{7.293998in}{6.217394in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{6.225208in}}{\pgfqpoint{7.275585in}{6.229598in}}{\pgfqpoint{7.264535in}{6.229598in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{6.229598in}}{\pgfqpoint{7.242886in}{6.225208in}}{\pgfqpoint{7.235072in}{6.217394in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{6.209580in}}{\pgfqpoint{7.222868in}{6.198981in}}{\pgfqpoint{7.222868in}{6.187931in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{6.176881in}}{\pgfqpoint{7.227259in}{6.166282in}}{\pgfqpoint{7.235072in}{6.158469in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{6.150655in}}{\pgfqpoint{7.253485in}{6.146265in}}{\pgfqpoint{7.264535in}{6.146265in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.146265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{6.070922in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{6.070922in}}{\pgfqpoint{7.331600in}{6.075313in}}{\pgfqpoint{7.339413in}{6.083126in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{6.090940in}}{\pgfqpoint{7.351617in}{6.101539in}}{\pgfqpoint{7.351617in}{6.112589in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{6.123639in}}{\pgfqpoint{7.347227in}{6.134238in}}{\pgfqpoint{7.339413in}{6.142052in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{6.149865in}}{\pgfqpoint{7.321001in}{6.154256in}}{\pgfqpoint{7.309951in}{6.154256in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{6.154256in}}{\pgfqpoint{7.288301in}{6.149865in}}{\pgfqpoint{7.280488in}{6.142052in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{6.134238in}}{\pgfqpoint{7.268284in}{6.123639in}}{\pgfqpoint{7.268284in}{6.112589in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{6.101539in}}{\pgfqpoint{7.272674in}{6.090940in}}{\pgfqpoint{7.280488in}{6.083126in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{6.075313in}}{\pgfqpoint{7.298900in}{6.070922in}}{\pgfqpoint{7.309951in}{6.070922in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.070922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{5.996729in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{5.996729in}}{\pgfqpoint{7.372225in}{6.001120in}}{\pgfqpoint{7.380039in}{6.008933in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{6.016747in}}{\pgfqpoint{7.392243in}{6.027346in}}{\pgfqpoint{7.392243in}{6.038396in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{6.049446in}}{\pgfqpoint{7.387853in}{6.060045in}}{\pgfqpoint{7.380039in}{6.067859in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{6.075672in}}{\pgfqpoint{7.361626in}{6.080063in}}{\pgfqpoint{7.350576in}{6.080063in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{6.080063in}}{\pgfqpoint{7.328927in}{6.075672in}}{\pgfqpoint{7.321113in}{6.067859in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{6.060045in}}{\pgfqpoint{7.308910in}{6.049446in}}{\pgfqpoint{7.308910in}{6.038396in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{6.027346in}}{\pgfqpoint{7.313300in}{6.016747in}}{\pgfqpoint{7.321113in}{6.008933in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{6.001120in}}{\pgfqpoint{7.339526in}{5.996729in}}{\pgfqpoint{7.350576in}{5.996729in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{5.996729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{5.280556in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{5.280556in}}{\pgfqpoint{7.639494in}{5.284946in}}{\pgfqpoint{7.647308in}{5.292760in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{5.300573in}}{\pgfqpoint{7.659511in}{5.311172in}}{\pgfqpoint{7.659511in}{5.322222in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{5.333272in}}{\pgfqpoint{7.655121in}{5.343871in}}{\pgfqpoint{7.647308in}{5.351685in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{5.359499in}}{\pgfqpoint{7.628895in}{5.363889in}}{\pgfqpoint{7.617845in}{5.363889in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{5.363889in}}{\pgfqpoint{7.596196in}{5.359499in}}{\pgfqpoint{7.588382in}{5.351685in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{5.343871in}}{\pgfqpoint{7.576178in}{5.333272in}}{\pgfqpoint{7.576178in}{5.322222in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{5.311172in}}{\pgfqpoint{7.580568in}{5.300573in}}{\pgfqpoint{7.588382in}{5.292760in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{5.284946in}}{\pgfqpoint{7.606795in}{5.280556in}}{\pgfqpoint{7.617845in}{5.280556in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{5.280556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{4.577183in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{4.577183in}}{\pgfqpoint{7.795836in}{4.581573in}}{\pgfqpoint{7.803650in}{4.589386in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{4.597200in}}{\pgfqpoint{7.815853in}{4.607799in}}{\pgfqpoint{7.815853in}{4.618849in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{4.629899in}}{\pgfqpoint{7.811463in}{4.640498in}}{\pgfqpoint{7.803650in}{4.648312in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{4.656126in}}{\pgfqpoint{7.785237in}{4.660516in}}{\pgfqpoint{7.774187in}{4.660516in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{4.660516in}}{\pgfqpoint{7.752538in}{4.656126in}}{\pgfqpoint{7.744724in}{4.648312in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{4.640498in}}{\pgfqpoint{7.732520in}{4.629899in}}{\pgfqpoint{7.732520in}{4.618849in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{4.607799in}}{\pgfqpoint{7.736910in}{4.597200in}}{\pgfqpoint{7.744724in}{4.589386in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{4.581573in}}{\pgfqpoint{7.763137in}{4.577183in}}{\pgfqpoint{7.774187in}{4.577183in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{4.577183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{4.386589in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{4.386589in}}{\pgfqpoint{7.906762in}{4.390980in}}{\pgfqpoint{7.914576in}{4.398793in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{4.406607in}}{\pgfqpoint{7.926780in}{4.417206in}}{\pgfqpoint{7.926780in}{4.428256in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{4.439306in}}{\pgfqpoint{7.922390in}{4.449905in}}{\pgfqpoint{7.914576in}{4.457719in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{4.465532in}}{\pgfqpoint{7.896163in}{4.469923in}}{\pgfqpoint{7.885113in}{4.469923in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{4.469923in}}{\pgfqpoint{7.863464in}{4.465532in}}{\pgfqpoint{7.855650in}{4.457719in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{4.449905in}}{\pgfqpoint{7.843447in}{4.439306in}}{\pgfqpoint{7.843447in}{4.428256in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{4.417206in}}{\pgfqpoint{7.847837in}{4.406607in}}{\pgfqpoint{7.855650in}{4.398793in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{4.390980in}}{\pgfqpoint{7.874063in}{4.386589in}}{\pgfqpoint{7.885113in}{4.386589in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{4.386589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{4.375680in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{4.375680in}}{\pgfqpoint{7.992804in}{4.380070in}}{\pgfqpoint{8.000617in}{4.387884in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{4.395697in}}{\pgfqpoint{8.012821in}{4.406296in}}{\pgfqpoint{8.012821in}{4.417346in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{4.428397in}}{\pgfqpoint{8.008431in}{4.438996in}}{\pgfqpoint{8.000617in}{4.446809in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{4.454623in}}{\pgfqpoint{7.982205in}{4.459013in}}{\pgfqpoint{7.971154in}{4.459013in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{4.459013in}}{\pgfqpoint{7.949505in}{4.454623in}}{\pgfqpoint{7.941692in}{4.446809in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{4.438996in}}{\pgfqpoint{7.929488in}{4.428397in}}{\pgfqpoint{7.929488in}{4.417346in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{4.406296in}}{\pgfqpoint{7.933878in}{4.395697in}}{\pgfqpoint{7.941692in}{4.387884in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{4.380070in}}{\pgfqpoint{7.960104in}{4.375680in}}{\pgfqpoint{7.971154in}{4.375680in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{4.375680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{4.329078in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{4.329078in}}{\pgfqpoint{8.063104in}{4.333468in}}{\pgfqpoint{8.070918in}{4.341282in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{4.349095in}}{\pgfqpoint{8.083122in}{4.359694in}}{\pgfqpoint{8.083122in}{4.370745in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{4.381795in}}{\pgfqpoint{8.078732in}{4.392394in}}{\pgfqpoint{8.070918in}{4.400207in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{4.408021in}}{\pgfqpoint{8.052505in}{4.412411in}}{\pgfqpoint{8.041455in}{4.412411in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{4.412411in}}{\pgfqpoint{8.019806in}{4.408021in}}{\pgfqpoint{8.011993in}{4.400207in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{4.392394in}}{\pgfqpoint{7.999789in}{4.381795in}}{\pgfqpoint{7.999789in}{4.370745in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{4.359694in}}{\pgfqpoint{8.004179in}{4.349095in}}{\pgfqpoint{8.011993in}{4.341282in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{4.333468in}}{\pgfqpoint{8.030405in}{4.329078in}}{\pgfqpoint{8.041455in}{4.329078in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{4.329078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{4.309859in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{4.309859in}}{\pgfqpoint{8.122543in}{4.314250in}}{\pgfqpoint{8.130357in}{4.322063in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{4.329877in}}{\pgfqpoint{8.142560in}{4.340476in}}{\pgfqpoint{8.142560in}{4.351526in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{4.362576in}}{\pgfqpoint{8.138170in}{4.373175in}}{\pgfqpoint{8.130357in}{4.380989in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{4.388802in}}{\pgfqpoint{8.111944in}{4.393193in}}{\pgfqpoint{8.100894in}{4.393193in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{4.393193in}}{\pgfqpoint{8.079245in}{4.388802in}}{\pgfqpoint{8.071431in}{4.380989in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{4.373175in}}{\pgfqpoint{8.059227in}{4.362576in}}{\pgfqpoint{8.059227in}{4.351526in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{4.340476in}}{\pgfqpoint{8.063617in}{4.329877in}}{\pgfqpoint{8.071431in}{4.322063in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{4.314250in}}{\pgfqpoint{8.089844in}{4.309859in}}{\pgfqpoint{8.100894in}{4.309859in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{4.309859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{4.264740in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{4.264740in}}{\pgfqpoint{8.174031in}{4.269130in}}{\pgfqpoint{8.181845in}{4.276943in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{4.284757in}}{\pgfqpoint{8.194048in}{4.295356in}}{\pgfqpoint{8.194048in}{4.306406in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{4.317456in}}{\pgfqpoint{8.189658in}{4.328055in}}{\pgfqpoint{8.181845in}{4.335869in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{4.343683in}}{\pgfqpoint{8.163432in}{4.348073in}}{\pgfqpoint{8.152382in}{4.348073in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{4.348073in}}{\pgfqpoint{8.130733in}{4.343683in}}{\pgfqpoint{8.122919in}{4.335869in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{4.328055in}}{\pgfqpoint{8.110715in}{4.317456in}}{\pgfqpoint{8.110715in}{4.306406in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{4.295356in}}{\pgfqpoint{8.115105in}{4.284757in}}{\pgfqpoint{8.122919in}{4.276943in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{4.269130in}}{\pgfqpoint{8.141332in}{4.264740in}}{\pgfqpoint{8.152382in}{4.264740in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{4.264740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{4.290543in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{4.290543in}}{\pgfqpoint{8.219447in}{4.294934in}}{\pgfqpoint{8.227260in}{4.302747in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{4.310561in}}{\pgfqpoint{8.239464in}{4.321160in}}{\pgfqpoint{8.239464in}{4.332210in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{4.343260in}}{\pgfqpoint{8.235074in}{4.353859in}}{\pgfqpoint{8.227260in}{4.361673in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{4.369486in}}{\pgfqpoint{8.208847in}{4.373877in}}{\pgfqpoint{8.197797in}{4.373877in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{4.373877in}}{\pgfqpoint{8.176148in}{4.369486in}}{\pgfqpoint{8.168335in}{4.361673in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{4.353859in}}{\pgfqpoint{8.156131in}{4.343260in}}{\pgfqpoint{8.156131in}{4.332210in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{4.321160in}}{\pgfqpoint{8.160521in}{4.310561in}}{\pgfqpoint{8.168335in}{4.302747in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{4.294934in}}{\pgfqpoint{8.186747in}{4.290543in}}{\pgfqpoint{8.197797in}{4.290543in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{4.290543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{4.294323in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{4.294323in}}{\pgfqpoint{8.260072in}{4.298713in}}{\pgfqpoint{8.267886in}{4.306527in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{4.314341in}}{\pgfqpoint{8.280090in}{4.324940in}}{\pgfqpoint{8.280090in}{4.335990in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{4.347040in}}{\pgfqpoint{8.275699in}{4.357639in}}{\pgfqpoint{8.267886in}{4.365453in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{4.373266in}}{\pgfqpoint{8.249473in}{4.377656in}}{\pgfqpoint{8.238423in}{4.377656in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{4.377656in}}{\pgfqpoint{8.216774in}{4.373266in}}{\pgfqpoint{8.208960in}{4.365453in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{4.357639in}}{\pgfqpoint{8.196756in}{4.347040in}}{\pgfqpoint{8.196756in}{4.335990in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{4.324940in}}{\pgfqpoint{8.201147in}{4.314341in}}{\pgfqpoint{8.208960in}{4.306527in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{4.298713in}}{\pgfqpoint{8.227373in}{4.294323in}}{\pgfqpoint{8.238423in}{4.294323in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{4.294323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{7.002136in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{7.002136in}}{\pgfqpoint{4.708685in}{7.006526in}}{\pgfqpoint{4.716499in}{7.014340in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{7.022153in}}{\pgfqpoint{4.728703in}{7.032753in}}{\pgfqpoint{4.728703in}{7.043803in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{7.054853in}}{\pgfqpoint{4.724312in}{7.065452in}}{\pgfqpoint{4.716499in}{7.073265in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{7.081079in}}{\pgfqpoint{4.698086in}{7.085469in}}{\pgfqpoint{4.687036in}{7.085469in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{7.085469in}}{\pgfqpoint{4.665387in}{7.081079in}}{\pgfqpoint{4.657573in}{7.073265in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{7.065452in}}{\pgfqpoint{4.645369in}{7.054853in}}{\pgfqpoint{4.645369in}{7.043803in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{7.032753in}}{\pgfqpoint{4.649760in}{7.022153in}}{\pgfqpoint{4.657573in}{7.014340in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{7.006526in}}{\pgfqpoint{4.675986in}{7.002136in}}{\pgfqpoint{4.687036in}{7.002136in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{7.002136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{6.998258in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{6.998258in}}{\pgfqpoint{4.975954in}{7.002649in}}{\pgfqpoint{4.983767in}{7.010462in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{7.018276in}}{\pgfqpoint{4.995971in}{7.028875in}}{\pgfqpoint{4.995971in}{7.039925in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{7.050975in}}{\pgfqpoint{4.991581in}{7.061574in}}{\pgfqpoint{4.983767in}{7.069388in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{7.077201in}}{\pgfqpoint{4.965355in}{7.081592in}}{\pgfqpoint{4.954304in}{7.081592in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{7.081592in}}{\pgfqpoint{4.932655in}{7.077201in}}{\pgfqpoint{4.924842in}{7.069388in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{7.061574in}}{\pgfqpoint{4.912638in}{7.050975in}}{\pgfqpoint{4.912638in}{7.039925in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{7.028875in}}{\pgfqpoint{4.917028in}{7.018276in}}{\pgfqpoint{4.924842in}{7.010462in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{7.002649in}}{\pgfqpoint{4.943254in}{6.998258in}}{\pgfqpoint{4.954304in}{6.998258in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.998258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{6.994426in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{6.994426in}}{\pgfqpoint{5.132296in}{6.998816in}}{\pgfqpoint{5.140109in}{7.006630in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{7.014443in}}{\pgfqpoint{5.152313in}{7.025042in}}{\pgfqpoint{5.152313in}{7.036092in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{7.047142in}}{\pgfqpoint{5.147923in}{7.057741in}}{\pgfqpoint{5.140109in}{7.065555in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{7.073369in}}{\pgfqpoint{5.121697in}{7.077759in}}{\pgfqpoint{5.110646in}{7.077759in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{7.077759in}}{\pgfqpoint{5.088997in}{7.073369in}}{\pgfqpoint{5.081184in}{7.065555in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{7.057741in}}{\pgfqpoint{5.068980in}{7.047142in}}{\pgfqpoint{5.068980in}{7.036092in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{7.025042in}}{\pgfqpoint{5.073370in}{7.014443in}}{\pgfqpoint{5.081184in}{7.006630in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{6.998816in}}{\pgfqpoint{5.099596in}{6.994426in}}{\pgfqpoint{5.110646in}{6.994426in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.994426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{6.990638in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{6.990638in}}{\pgfqpoint{5.243222in}{6.995028in}}{\pgfqpoint{5.251036in}{7.002842in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{7.010655in}}{\pgfqpoint{5.263240in}{7.021254in}}{\pgfqpoint{5.263240in}{7.032304in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{7.043354in}}{\pgfqpoint{5.258849in}{7.053954in}}{\pgfqpoint{5.251036in}{7.061767in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{7.069581in}}{\pgfqpoint{5.232623in}{7.073971in}}{\pgfqpoint{5.221573in}{7.073971in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{7.073971in}}{\pgfqpoint{5.199924in}{7.069581in}}{\pgfqpoint{5.192110in}{7.061767in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{7.053954in}}{\pgfqpoint{5.179906in}{7.043354in}}{\pgfqpoint{5.179906in}{7.032304in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{7.021254in}}{\pgfqpoint{5.184297in}{7.010655in}}{\pgfqpoint{5.192110in}{7.002842in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{6.995028in}}{\pgfqpoint{5.210523in}{6.990638in}}{\pgfqpoint{5.221573in}{6.990638in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.990638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{6.986894in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{6.986894in}}{\pgfqpoint{5.329263in}{6.991285in}}{\pgfqpoint{5.337077in}{6.999098in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{7.006912in}}{\pgfqpoint{5.349281in}{7.017511in}}{\pgfqpoint{5.349281in}{7.028561in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{7.039611in}}{\pgfqpoint{5.344891in}{7.050210in}}{\pgfqpoint{5.337077in}{7.058024in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{7.065838in}}{\pgfqpoint{5.318664in}{7.070228in}}{\pgfqpoint{5.307614in}{7.070228in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{7.070228in}}{\pgfqpoint{5.285965in}{7.065838in}}{\pgfqpoint{5.278151in}{7.058024in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{7.050210in}}{\pgfqpoint{5.265948in}{7.039611in}}{\pgfqpoint{5.265948in}{7.028561in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{7.017511in}}{\pgfqpoint{5.270338in}{7.006912in}}{\pgfqpoint{5.278151in}{6.999098in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{6.991285in}}{\pgfqpoint{5.296564in}{6.986894in}}{\pgfqpoint{5.307614in}{6.986894in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.986894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{6.983196in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{6.983196in}}{\pgfqpoint{5.399564in}{6.987586in}}{\pgfqpoint{5.407378in}{6.995400in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{7.003213in}}{\pgfqpoint{5.419582in}{7.013812in}}{\pgfqpoint{5.419582in}{7.024863in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{7.035913in}}{\pgfqpoint{5.415191in}{7.046512in}}{\pgfqpoint{5.407378in}{7.054325in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{7.062139in}}{\pgfqpoint{5.388965in}{7.066529in}}{\pgfqpoint{5.377915in}{7.066529in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{7.066529in}}{\pgfqpoint{5.356266in}{7.062139in}}{\pgfqpoint{5.348452in}{7.054325in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{7.046512in}}{\pgfqpoint{5.336248in}{7.035913in}}{\pgfqpoint{5.336248in}{7.024863in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{7.013812in}}{\pgfqpoint{5.340639in}{7.003213in}}{\pgfqpoint{5.348452in}{6.995400in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{6.987586in}}{\pgfqpoint{5.366865in}{6.983196in}}{\pgfqpoint{5.377915in}{6.983196in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.983196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{6.979542in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{6.979542in}}{\pgfqpoint{5.459003in}{6.983932in}}{\pgfqpoint{5.466816in}{6.991746in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{6.999559in}}{\pgfqpoint{5.479020in}{7.010158in}}{\pgfqpoint{5.479020in}{7.021208in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{7.032259in}}{\pgfqpoint{5.474630in}{7.042858in}}{\pgfqpoint{5.466816in}{7.050671in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{7.058485in}}{\pgfqpoint{5.448404in}{7.062875in}}{\pgfqpoint{5.437353in}{7.062875in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{7.062875in}}{\pgfqpoint{5.415704in}{7.058485in}}{\pgfqpoint{5.407891in}{7.050671in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{7.042858in}}{\pgfqpoint{5.395687in}{7.032259in}}{\pgfqpoint{5.395687in}{7.021208in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{7.010158in}}{\pgfqpoint{5.400077in}{6.999559in}}{\pgfqpoint{5.407891in}{6.991746in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{6.983932in}}{\pgfqpoint{5.426303in}{6.979542in}}{\pgfqpoint{5.437353in}{6.979542in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.979542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{6.975932in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{6.975932in}}{\pgfqpoint{5.510491in}{6.980322in}}{\pgfqpoint{5.518304in}{6.988136in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{6.995950in}}{\pgfqpoint{5.530508in}{7.006549in}}{\pgfqpoint{5.530508in}{7.017599in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{7.028649in}}{\pgfqpoint{5.526118in}{7.039248in}}{\pgfqpoint{5.518304in}{7.047062in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{7.054875in}}{\pgfqpoint{5.499892in}{7.059265in}}{\pgfqpoint{5.488841in}{7.059265in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{7.059265in}}{\pgfqpoint{5.467192in}{7.054875in}}{\pgfqpoint{5.459379in}{7.047062in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{7.039248in}}{\pgfqpoint{5.447175in}{7.028649in}}{\pgfqpoint{5.447175in}{7.017599in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{7.006549in}}{\pgfqpoint{5.451565in}{6.995950in}}{\pgfqpoint{5.459379in}{6.988136in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{6.980322in}}{\pgfqpoint{5.477791in}{6.975932in}}{\pgfqpoint{5.488841in}{6.975932in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.975932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{6.972367in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{6.972367in}}{\pgfqpoint{5.555906in}{6.976757in}}{\pgfqpoint{5.563720in}{6.984571in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{6.992384in}}{\pgfqpoint{5.575924in}{7.002983in}}{\pgfqpoint{5.575924in}{7.014033in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{7.025084in}}{\pgfqpoint{5.571533in}{7.035683in}}{\pgfqpoint{5.563720in}{7.043496in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{7.051310in}}{\pgfqpoint{5.545307in}{7.055700in}}{\pgfqpoint{5.534257in}{7.055700in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{7.055700in}}{\pgfqpoint{5.512608in}{7.051310in}}{\pgfqpoint{5.504794in}{7.043496in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{7.035683in}}{\pgfqpoint{5.492590in}{7.025084in}}{\pgfqpoint{5.492590in}{7.014033in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{7.002983in}}{\pgfqpoint{5.496981in}{6.992384in}}{\pgfqpoint{5.504794in}{6.984571in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{6.976757in}}{\pgfqpoint{5.523207in}{6.972367in}}{\pgfqpoint{5.534257in}{6.972367in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.972367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{6.968846in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{6.968846in}}{\pgfqpoint{5.596532in}{6.973236in}}{\pgfqpoint{5.604345in}{6.981049in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{6.988863in}}{\pgfqpoint{5.616549in}{6.999462in}}{\pgfqpoint{5.616549in}{7.010512in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{7.021562in}}{\pgfqpoint{5.612159in}{7.032161in}}{\pgfqpoint{5.604345in}{7.039975in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{7.047789in}}{\pgfqpoint{5.585933in}{7.052179in}}{\pgfqpoint{5.574883in}{7.052179in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{7.052179in}}{\pgfqpoint{5.553234in}{7.047789in}}{\pgfqpoint{5.545420in}{7.039975in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{7.032161in}}{\pgfqpoint{5.533216in}{7.021562in}}{\pgfqpoint{5.533216in}{7.010512in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{6.999462in}}{\pgfqpoint{5.537606in}{6.988863in}}{\pgfqpoint{5.545420in}{6.981049in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{6.973236in}}{\pgfqpoint{5.563833in}{6.968846in}}{\pgfqpoint{5.574883in}{6.968846in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.968846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{6.936025in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{6.936025in}}{\pgfqpoint{5.863800in}{6.940415in}}{\pgfqpoint{5.871614in}{6.948228in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{6.956042in}}{\pgfqpoint{5.883818in}{6.966641in}}{\pgfqpoint{5.883818in}{6.977691in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{6.988741in}}{\pgfqpoint{5.879428in}{6.999340in}}{\pgfqpoint{5.871614in}{7.007154in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{7.014968in}}{\pgfqpoint{5.853201in}{7.019358in}}{\pgfqpoint{5.842151in}{7.019358in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{7.019358in}}{\pgfqpoint{5.820502in}{7.014968in}}{\pgfqpoint{5.812688in}{7.007154in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{6.999340in}}{\pgfqpoint{5.800485in}{6.988741in}}{\pgfqpoint{5.800485in}{6.977691in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{6.966641in}}{\pgfqpoint{5.804875in}{6.956042in}}{\pgfqpoint{5.812688in}{6.948228in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{6.940415in}}{\pgfqpoint{5.831101in}{6.936025in}}{\pgfqpoint{5.842151in}{6.936025in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.936025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{6.907383in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{6.907383in}}{\pgfqpoint{6.020142in}{6.911773in}}{\pgfqpoint{6.027956in}{6.919587in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{6.927401in}}{\pgfqpoint{6.040160in}{6.938000in}}{\pgfqpoint{6.040160in}{6.949050in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{6.960100in}}{\pgfqpoint{6.035770in}{6.970699in}}{\pgfqpoint{6.027956in}{6.978513in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{6.986326in}}{\pgfqpoint{6.009543in}{6.990717in}}{\pgfqpoint{5.998493in}{6.990717in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{6.990717in}}{\pgfqpoint{5.976844in}{6.986326in}}{\pgfqpoint{5.969030in}{6.978513in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{6.970699in}}{\pgfqpoint{5.956827in}{6.960100in}}{\pgfqpoint{5.956827in}{6.949050in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{6.938000in}}{\pgfqpoint{5.961217in}{6.927401in}}{\pgfqpoint{5.969030in}{6.919587in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{6.911773in}}{\pgfqpoint{5.987443in}{6.907383in}}{\pgfqpoint{5.998493in}{6.907383in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.907383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{6.882622in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{6.882622in}}{\pgfqpoint{6.131069in}{6.887012in}}{\pgfqpoint{6.138882in}{6.894826in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{6.902640in}}{\pgfqpoint{6.151086in}{6.913239in}}{\pgfqpoint{6.151086in}{6.924289in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{6.935339in}}{\pgfqpoint{6.146696in}{6.945938in}}{\pgfqpoint{6.138882in}{6.953752in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{6.961565in}}{\pgfqpoint{6.120470in}{6.965955in}}{\pgfqpoint{6.109420in}{6.965955in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{6.965955in}}{\pgfqpoint{6.087771in}{6.961565in}}{\pgfqpoint{6.079957in}{6.953752in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{6.945938in}}{\pgfqpoint{6.067753in}{6.935339in}}{\pgfqpoint{6.067753in}{6.924289in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{6.913239in}}{\pgfqpoint{6.072143in}{6.902640in}}{\pgfqpoint{6.079957in}{6.894826in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{6.887012in}}{\pgfqpoint{6.098370in}{6.882622in}}{\pgfqpoint{6.109420in}{6.882622in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.882622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{6.861379in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{6.861379in}}{\pgfqpoint{6.217110in}{6.865769in}}{\pgfqpoint{6.224924in}{6.873583in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{6.881396in}}{\pgfqpoint{6.237128in}{6.891995in}}{\pgfqpoint{6.237128in}{6.903045in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{6.914095in}}{\pgfqpoint{6.232737in}{6.924694in}}{\pgfqpoint{6.224924in}{6.932508in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{6.940322in}}{\pgfqpoint{6.206511in}{6.944712in}}{\pgfqpoint{6.195461in}{6.944712in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{6.944712in}}{\pgfqpoint{6.173812in}{6.940322in}}{\pgfqpoint{6.165998in}{6.932508in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{6.924694in}}{\pgfqpoint{6.153794in}{6.914095in}}{\pgfqpoint{6.153794in}{6.903045in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{6.891995in}}{\pgfqpoint{6.158185in}{6.881396in}}{\pgfqpoint{6.165998in}{6.873583in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{6.865769in}}{\pgfqpoint{6.184411in}{6.861379in}}{\pgfqpoint{6.195461in}{6.861379in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.861379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{6.843196in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{6.843196in}}{\pgfqpoint{6.287411in}{6.847587in}}{\pgfqpoint{6.295225in}{6.855400in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{6.863214in}}{\pgfqpoint{6.307428in}{6.873813in}}{\pgfqpoint{6.307428in}{6.884863in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{6.895913in}}{\pgfqpoint{6.303038in}{6.906512in}}{\pgfqpoint{6.295225in}{6.914326in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{6.922139in}}{\pgfqpoint{6.276812in}{6.926530in}}{\pgfqpoint{6.265762in}{6.926530in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{6.926530in}}{\pgfqpoint{6.244113in}{6.922139in}}{\pgfqpoint{6.236299in}{6.914326in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{6.906512in}}{\pgfqpoint{6.224095in}{6.895913in}}{\pgfqpoint{6.224095in}{6.884863in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{6.873813in}}{\pgfqpoint{6.228485in}{6.863214in}}{\pgfqpoint{6.236299in}{6.855400in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{6.847587in}}{\pgfqpoint{6.254712in}{6.843196in}}{\pgfqpoint{6.265762in}{6.843196in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.843196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{6.827693in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{6.827693in}}{\pgfqpoint{6.346849in}{6.832083in}}{\pgfqpoint{6.354663in}{6.839897in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{6.847710in}}{\pgfqpoint{6.366867in}{6.858309in}}{\pgfqpoint{6.366867in}{6.869359in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{6.880410in}}{\pgfqpoint{6.362477in}{6.891009in}}{\pgfqpoint{6.354663in}{6.898822in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{6.906636in}}{\pgfqpoint{6.336250in}{6.911026in}}{\pgfqpoint{6.325200in}{6.911026in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{6.911026in}}{\pgfqpoint{6.303551in}{6.906636in}}{\pgfqpoint{6.295737in}{6.898822in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{6.891009in}}{\pgfqpoint{6.283534in}{6.880410in}}{\pgfqpoint{6.283534in}{6.869359in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{6.858309in}}{\pgfqpoint{6.287924in}{6.847710in}}{\pgfqpoint{6.295737in}{6.839897in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{6.832083in}}{\pgfqpoint{6.314150in}{6.827693in}}{\pgfqpoint{6.325200in}{6.827693in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.827693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{6.814484in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{6.814484in}}{\pgfqpoint{6.398337in}{6.818874in}}{\pgfqpoint{6.406151in}{6.826688in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{6.834501in}}{\pgfqpoint{6.418355in}{6.845100in}}{\pgfqpoint{6.418355in}{6.856151in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{6.867201in}}{\pgfqpoint{6.413965in}{6.877800in}}{\pgfqpoint{6.406151in}{6.885613in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{6.893427in}}{\pgfqpoint{6.387738in}{6.897817in}}{\pgfqpoint{6.376688in}{6.897817in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{6.897817in}}{\pgfqpoint{6.355039in}{6.893427in}}{\pgfqpoint{6.347225in}{6.885613in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{6.877800in}}{\pgfqpoint{6.335022in}{6.867201in}}{\pgfqpoint{6.335022in}{6.856151in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{6.845100in}}{\pgfqpoint{6.339412in}{6.834501in}}{\pgfqpoint{6.347225in}{6.826688in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{6.818874in}}{\pgfqpoint{6.365638in}{6.814484in}}{\pgfqpoint{6.376688in}{6.814484in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.814484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{6.803167in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{6.803167in}}{\pgfqpoint{6.443753in}{6.807557in}}{\pgfqpoint{6.451567in}{6.815371in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{6.823184in}}{\pgfqpoint{6.463770in}{6.833783in}}{\pgfqpoint{6.463770in}{6.844833in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{6.855884in}}{\pgfqpoint{6.459380in}{6.866483in}}{\pgfqpoint{6.451567in}{6.874296in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{6.882110in}}{\pgfqpoint{6.433154in}{6.886500in}}{\pgfqpoint{6.422104in}{6.886500in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{6.886500in}}{\pgfqpoint{6.400455in}{6.882110in}}{\pgfqpoint{6.392641in}{6.874296in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{6.866483in}}{\pgfqpoint{6.380437in}{6.855884in}}{\pgfqpoint{6.380437in}{6.844833in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{6.833783in}}{\pgfqpoint{6.384827in}{6.823184in}}{\pgfqpoint{6.392641in}{6.815371in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{6.807557in}}{\pgfqpoint{6.411054in}{6.803167in}}{\pgfqpoint{6.422104in}{6.803167in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.803167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{6.793471in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{6.793471in}}{\pgfqpoint{6.484379in}{6.797861in}}{\pgfqpoint{6.492192in}{6.805675in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{6.813488in}}{\pgfqpoint{6.504396in}{6.824087in}}{\pgfqpoint{6.504396in}{6.835137in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{6.846187in}}{\pgfqpoint{6.500006in}{6.856786in}}{\pgfqpoint{6.492192in}{6.864600in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{6.872414in}}{\pgfqpoint{6.473780in}{6.876804in}}{\pgfqpoint{6.462729in}{6.876804in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{6.876804in}}{\pgfqpoint{6.441080in}{6.872414in}}{\pgfqpoint{6.433267in}{6.864600in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{6.856786in}}{\pgfqpoint{6.421063in}{6.846187in}}{\pgfqpoint{6.421063in}{6.835137in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{6.824087in}}{\pgfqpoint{6.425453in}{6.813488in}}{\pgfqpoint{6.433267in}{6.805675in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{6.797861in}}{\pgfqpoint{6.451679in}{6.793471in}}{\pgfqpoint{6.462729in}{6.793471in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.793471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{6.743516in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{6.743516in}}{\pgfqpoint{6.751647in}{6.747906in}}{\pgfqpoint{6.759461in}{6.755720in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{6.763534in}}{\pgfqpoint{6.771665in}{6.774133in}}{\pgfqpoint{6.771665in}{6.785183in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{6.796233in}}{\pgfqpoint{6.767274in}{6.806832in}}{\pgfqpoint{6.759461in}{6.814645in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{6.822459in}}{\pgfqpoint{6.741048in}{6.826849in}}{\pgfqpoint{6.729998in}{6.826849in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{6.826849in}}{\pgfqpoint{6.708349in}{6.822459in}}{\pgfqpoint{6.700535in}{6.814645in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{6.806832in}}{\pgfqpoint{6.688331in}{6.796233in}}{\pgfqpoint{6.688331in}{6.785183in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{6.774133in}}{\pgfqpoint{6.692722in}{6.763534in}}{\pgfqpoint{6.700535in}{6.755720in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{6.747906in}}{\pgfqpoint{6.718948in}{6.743516in}}{\pgfqpoint{6.729998in}{6.743516in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.743516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{6.724887in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{6.724887in}}{\pgfqpoint{6.907989in}{6.729277in}}{\pgfqpoint{6.915803in}{6.737091in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{6.744904in}}{\pgfqpoint{6.928007in}{6.755503in}}{\pgfqpoint{6.928007in}{6.766553in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{6.777603in}}{\pgfqpoint{6.923616in}{6.788202in}}{\pgfqpoint{6.915803in}{6.796016in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{6.803830in}}{\pgfqpoint{6.897390in}{6.808220in}}{\pgfqpoint{6.886340in}{6.808220in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{6.808220in}}{\pgfqpoint{6.864691in}{6.803830in}}{\pgfqpoint{6.856877in}{6.796016in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{6.788202in}}{\pgfqpoint{6.844673in}{6.777603in}}{\pgfqpoint{6.844673in}{6.766553in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{6.755503in}}{\pgfqpoint{6.849064in}{6.744904in}}{\pgfqpoint{6.856877in}{6.737091in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{6.729277in}}{\pgfqpoint{6.875290in}{6.724887in}}{\pgfqpoint{6.886340in}{6.724887in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.724887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{6.715012in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{6.715012in}}{\pgfqpoint{7.018916in}{6.719402in}}{\pgfqpoint{7.026729in}{6.727215in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{6.735029in}}{\pgfqpoint{7.038933in}{6.745628in}}{\pgfqpoint{7.038933in}{6.756678in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{6.767728in}}{\pgfqpoint{7.034543in}{6.778327in}}{\pgfqpoint{7.026729in}{6.786141in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{6.793955in}}{\pgfqpoint{7.008317in}{6.798345in}}{\pgfqpoint{6.997266in}{6.798345in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{6.798345in}}{\pgfqpoint{6.975617in}{6.793955in}}{\pgfqpoint{6.967804in}{6.786141in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{6.778327in}}{\pgfqpoint{6.955600in}{6.767728in}}{\pgfqpoint{6.955600in}{6.756678in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{6.745628in}}{\pgfqpoint{6.959990in}{6.735029in}}{\pgfqpoint{6.967804in}{6.727215in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{6.719402in}}{\pgfqpoint{6.986216in}{6.715012in}}{\pgfqpoint{6.997266in}{6.715012in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.715012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{6.709073in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{6.709073in}}{\pgfqpoint{7.104957in}{6.713463in}}{\pgfqpoint{7.112770in}{6.721277in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{6.729090in}}{\pgfqpoint{7.124974in}{6.739689in}}{\pgfqpoint{7.124974in}{6.750739in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{6.761789in}}{\pgfqpoint{7.120584in}{6.772388in}}{\pgfqpoint{7.112770in}{6.780202in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{6.788016in}}{\pgfqpoint{7.094358in}{6.792406in}}{\pgfqpoint{7.083308in}{6.792406in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{6.792406in}}{\pgfqpoint{7.061659in}{6.788016in}}{\pgfqpoint{7.053845in}{6.780202in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{6.772388in}}{\pgfqpoint{7.041641in}{6.761789in}}{\pgfqpoint{7.041641in}{6.750739in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{6.739689in}}{\pgfqpoint{7.046031in}{6.729090in}}{\pgfqpoint{7.053845in}{6.721277in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{6.713463in}}{\pgfqpoint{7.072258in}{6.709073in}}{\pgfqpoint{7.083308in}{6.709073in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.709073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{6.705383in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{6.705383in}}{\pgfqpoint{7.175258in}{6.709774in}}{\pgfqpoint{7.183071in}{6.717587in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{6.725401in}}{\pgfqpoint{7.195275in}{6.736000in}}{\pgfqpoint{7.195275in}{6.747050in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{6.758100in}}{\pgfqpoint{7.190885in}{6.768699in}}{\pgfqpoint{7.183071in}{6.776513in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{6.784326in}}{\pgfqpoint{7.164659in}{6.788717in}}{\pgfqpoint{7.153609in}{6.788717in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{6.788717in}}{\pgfqpoint{7.131959in}{6.784326in}}{\pgfqpoint{7.124146in}{6.776513in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{6.768699in}}{\pgfqpoint{7.111942in}{6.758100in}}{\pgfqpoint{7.111942in}{6.747050in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{6.736000in}}{\pgfqpoint{7.116332in}{6.725401in}}{\pgfqpoint{7.124146in}{6.717587in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{6.709774in}}{\pgfqpoint{7.142558in}{6.705383in}}{\pgfqpoint{7.153609in}{6.705383in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.705383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{6.703003in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{6.703003in}}{\pgfqpoint{7.234696in}{6.707394in}}{\pgfqpoint{7.242510in}{6.715207in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{6.723021in}}{\pgfqpoint{7.254714in}{6.733620in}}{\pgfqpoint{7.254714in}{6.744670in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{6.755720in}}{\pgfqpoint{7.250323in}{6.766319in}}{\pgfqpoint{7.242510in}{6.774133in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{6.781946in}}{\pgfqpoint{7.224097in}{6.786337in}}{\pgfqpoint{7.213047in}{6.786337in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{6.786337in}}{\pgfqpoint{7.191398in}{6.781946in}}{\pgfqpoint{7.183584in}{6.774133in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{6.766319in}}{\pgfqpoint{7.171380in}{6.755720in}}{\pgfqpoint{7.171380in}{6.744670in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{6.733620in}}{\pgfqpoint{7.175771in}{6.723021in}}{\pgfqpoint{7.183584in}{6.715207in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{6.707394in}}{\pgfqpoint{7.201997in}{6.703003in}}{\pgfqpoint{7.213047in}{6.703003in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.703003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{6.701400in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{6.701400in}}{\pgfqpoint{7.286184in}{6.705791in}}{\pgfqpoint{7.293998in}{6.713604in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{6.721418in}}{\pgfqpoint{7.306202in}{6.732017in}}{\pgfqpoint{7.306202in}{6.743067in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{6.754117in}}{\pgfqpoint{7.301811in}{6.764716in}}{\pgfqpoint{7.293998in}{6.772530in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{6.780343in}}{\pgfqpoint{7.275585in}{6.784734in}}{\pgfqpoint{7.264535in}{6.784734in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{6.784734in}}{\pgfqpoint{7.242886in}{6.780343in}}{\pgfqpoint{7.235072in}{6.772530in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{6.764716in}}{\pgfqpoint{7.222868in}{6.754117in}}{\pgfqpoint{7.222868in}{6.743067in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{6.732017in}}{\pgfqpoint{7.227259in}{6.721418in}}{\pgfqpoint{7.235072in}{6.713604in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{6.705791in}}{\pgfqpoint{7.253485in}{6.701400in}}{\pgfqpoint{7.264535in}{6.701400in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.701400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{6.700295in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{6.700295in}}{\pgfqpoint{7.331600in}{6.704686in}}{\pgfqpoint{7.339413in}{6.712499in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{6.720313in}}{\pgfqpoint{7.351617in}{6.730912in}}{\pgfqpoint{7.351617in}{6.741962in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{6.753012in}}{\pgfqpoint{7.347227in}{6.763611in}}{\pgfqpoint{7.339413in}{6.771425in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{6.779239in}}{\pgfqpoint{7.321001in}{6.783629in}}{\pgfqpoint{7.309951in}{6.783629in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{6.783629in}}{\pgfqpoint{7.288301in}{6.779239in}}{\pgfqpoint{7.280488in}{6.771425in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{6.763611in}}{\pgfqpoint{7.268284in}{6.753012in}}{\pgfqpoint{7.268284in}{6.741962in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{6.730912in}}{\pgfqpoint{7.272674in}{6.720313in}}{\pgfqpoint{7.280488in}{6.712499in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{6.704686in}}{\pgfqpoint{7.298900in}{6.700295in}}{\pgfqpoint{7.309951in}{6.700295in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.700295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{6.699524in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{6.699524in}}{\pgfqpoint{7.372225in}{6.703914in}}{\pgfqpoint{7.380039in}{6.711728in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{6.719542in}}{\pgfqpoint{7.392243in}{6.730141in}}{\pgfqpoint{7.392243in}{6.741191in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{6.752241in}}{\pgfqpoint{7.387853in}{6.762840in}}{\pgfqpoint{7.380039in}{6.770654in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{6.778467in}}{\pgfqpoint{7.361626in}{6.782858in}}{\pgfqpoint{7.350576in}{6.782858in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{6.782858in}}{\pgfqpoint{7.328927in}{6.778467in}}{\pgfqpoint{7.321113in}{6.770654in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{6.762840in}}{\pgfqpoint{7.308910in}{6.752241in}}{\pgfqpoint{7.308910in}{6.741191in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{6.730141in}}{\pgfqpoint{7.313300in}{6.719542in}}{\pgfqpoint{7.321113in}{6.711728in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{6.703914in}}{\pgfqpoint{7.339526in}{6.699524in}}{\pgfqpoint{7.350576in}{6.699524in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.699524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{6.697542in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{6.697542in}}{\pgfqpoint{7.639494in}{6.701932in}}{\pgfqpoint{7.647308in}{6.709746in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{6.717560in}}{\pgfqpoint{7.659511in}{6.728159in}}{\pgfqpoint{7.659511in}{6.739209in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{6.750259in}}{\pgfqpoint{7.655121in}{6.760858in}}{\pgfqpoint{7.647308in}{6.768671in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{6.776485in}}{\pgfqpoint{7.628895in}{6.780875in}}{\pgfqpoint{7.617845in}{6.780875in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{6.780875in}}{\pgfqpoint{7.596196in}{6.776485in}}{\pgfqpoint{7.588382in}{6.768671in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{6.760858in}}{\pgfqpoint{7.576178in}{6.750259in}}{\pgfqpoint{7.576178in}{6.739209in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{6.728159in}}{\pgfqpoint{7.580568in}{6.717560in}}{\pgfqpoint{7.588382in}{6.709746in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{6.701932in}}{\pgfqpoint{7.606795in}{6.697542in}}{\pgfqpoint{7.617845in}{6.697542in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.697542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{6.697431in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{6.697431in}}{\pgfqpoint{7.795836in}{6.701821in}}{\pgfqpoint{7.803650in}{6.709635in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{6.717448in}}{\pgfqpoint{7.815853in}{6.728047in}}{\pgfqpoint{7.815853in}{6.739097in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{6.750148in}}{\pgfqpoint{7.811463in}{6.760747in}}{\pgfqpoint{7.803650in}{6.768560in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{6.776374in}}{\pgfqpoint{7.785237in}{6.780764in}}{\pgfqpoint{7.774187in}{6.780764in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{6.780764in}}{\pgfqpoint{7.752538in}{6.776374in}}{\pgfqpoint{7.744724in}{6.768560in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{6.760747in}}{\pgfqpoint{7.732520in}{6.750148in}}{\pgfqpoint{7.732520in}{6.739097in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{6.728047in}}{\pgfqpoint{7.736910in}{6.717448in}}{\pgfqpoint{7.744724in}{6.709635in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{6.701821in}}{\pgfqpoint{7.763137in}{6.697431in}}{\pgfqpoint{7.774187in}{6.697431in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.697431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{6.697423in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{6.697423in}}{\pgfqpoint{7.906762in}{6.701813in}}{\pgfqpoint{7.914576in}{6.709627in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{6.717440in}}{\pgfqpoint{7.926780in}{6.728039in}}{\pgfqpoint{7.926780in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{6.750139in}}{\pgfqpoint{7.922390in}{6.760739in}}{\pgfqpoint{7.914576in}{6.768552in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{6.776366in}}{\pgfqpoint{7.896163in}{6.780756in}}{\pgfqpoint{7.885113in}{6.780756in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{6.780756in}}{\pgfqpoint{7.863464in}{6.776366in}}{\pgfqpoint{7.855650in}{6.768552in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{6.760739in}}{\pgfqpoint{7.843447in}{6.750139in}}{\pgfqpoint{7.843447in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{6.728039in}}{\pgfqpoint{7.847837in}{6.717440in}}{\pgfqpoint{7.855650in}{6.709627in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{6.701813in}}{\pgfqpoint{7.874063in}{6.697423in}}{\pgfqpoint{7.885113in}{6.697423in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.697423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{6.697422in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{6.697422in}}{\pgfqpoint{7.992804in}{6.701812in}}{\pgfqpoint{8.000617in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{6.717440in}}{\pgfqpoint{8.012821in}{6.728039in}}{\pgfqpoint{8.012821in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{6.750139in}}{\pgfqpoint{8.008431in}{6.760738in}}{\pgfqpoint{8.000617in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{6.776365in}}{\pgfqpoint{7.982205in}{6.780755in}}{\pgfqpoint{7.971154in}{6.780755in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{6.780755in}}{\pgfqpoint{7.949505in}{6.776365in}}{\pgfqpoint{7.941692in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{6.760738in}}{\pgfqpoint{7.929488in}{6.750139in}}{\pgfqpoint{7.929488in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{6.728039in}}{\pgfqpoint{7.933878in}{6.717440in}}{\pgfqpoint{7.941692in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{6.701812in}}{\pgfqpoint{7.960104in}{6.697422in}}{\pgfqpoint{7.971154in}{6.697422in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.697422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{6.697422in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{6.697422in}}{\pgfqpoint{8.063104in}{6.701812in}}{\pgfqpoint{8.070918in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{6.717439in}}{\pgfqpoint{8.083122in}{6.728038in}}{\pgfqpoint{8.083122in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{6.750139in}}{\pgfqpoint{8.078732in}{6.760738in}}{\pgfqpoint{8.070918in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{6.776365in}}{\pgfqpoint{8.052505in}{6.780755in}}{\pgfqpoint{8.041455in}{6.780755in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{6.780755in}}{\pgfqpoint{8.019806in}{6.776365in}}{\pgfqpoint{8.011993in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{6.760738in}}{\pgfqpoint{7.999789in}{6.750139in}}{\pgfqpoint{7.999789in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{6.728038in}}{\pgfqpoint{8.004179in}{6.717439in}}{\pgfqpoint{8.011993in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{6.701812in}}{\pgfqpoint{8.030405in}{6.697422in}}{\pgfqpoint{8.041455in}{6.697422in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.697422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{6.697422in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{6.697422in}}{\pgfqpoint{8.122543in}{6.701812in}}{\pgfqpoint{8.130357in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{6.717439in}}{\pgfqpoint{8.142560in}{6.728038in}}{\pgfqpoint{8.142560in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{6.750139in}}{\pgfqpoint{8.138170in}{6.760738in}}{\pgfqpoint{8.130357in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{6.776365in}}{\pgfqpoint{8.111944in}{6.780755in}}{\pgfqpoint{8.100894in}{6.780755in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{6.780755in}}{\pgfqpoint{8.079245in}{6.776365in}}{\pgfqpoint{8.071431in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{6.760738in}}{\pgfqpoint{8.059227in}{6.750139in}}{\pgfqpoint{8.059227in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{6.728038in}}{\pgfqpoint{8.063617in}{6.717439in}}{\pgfqpoint{8.071431in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{6.701812in}}{\pgfqpoint{8.089844in}{6.697422in}}{\pgfqpoint{8.100894in}{6.697422in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.697422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{6.697422in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{6.697422in}}{\pgfqpoint{8.174031in}{6.701812in}}{\pgfqpoint{8.181845in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{6.717439in}}{\pgfqpoint{8.194048in}{6.728038in}}{\pgfqpoint{8.194048in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{6.750139in}}{\pgfqpoint{8.189658in}{6.760738in}}{\pgfqpoint{8.181845in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{6.776365in}}{\pgfqpoint{8.163432in}{6.780755in}}{\pgfqpoint{8.152382in}{6.780755in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{6.780755in}}{\pgfqpoint{8.130733in}{6.776365in}}{\pgfqpoint{8.122919in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{6.760738in}}{\pgfqpoint{8.110715in}{6.750139in}}{\pgfqpoint{8.110715in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{6.728038in}}{\pgfqpoint{8.115105in}{6.717439in}}{\pgfqpoint{8.122919in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{6.701812in}}{\pgfqpoint{8.141332in}{6.697422in}}{\pgfqpoint{8.152382in}{6.697422in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.697422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{6.697422in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{6.697422in}}{\pgfqpoint{8.219447in}{6.701812in}}{\pgfqpoint{8.227260in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{6.717439in}}{\pgfqpoint{8.239464in}{6.728038in}}{\pgfqpoint{8.239464in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{6.750139in}}{\pgfqpoint{8.235074in}{6.760738in}}{\pgfqpoint{8.227260in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{6.776365in}}{\pgfqpoint{8.208847in}{6.780755in}}{\pgfqpoint{8.197797in}{6.780755in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{6.780755in}}{\pgfqpoint{8.176148in}{6.776365in}}{\pgfqpoint{8.168335in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{6.760738in}}{\pgfqpoint{8.156131in}{6.750139in}}{\pgfqpoint{8.156131in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{6.728038in}}{\pgfqpoint{8.160521in}{6.717439in}}{\pgfqpoint{8.168335in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{6.701812in}}{\pgfqpoint{8.186747in}{6.697422in}}{\pgfqpoint{8.197797in}{6.697422in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.697422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{6.697422in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{6.697422in}}{\pgfqpoint{8.260072in}{6.701812in}}{\pgfqpoint{8.267886in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{6.717439in}}{\pgfqpoint{8.280090in}{6.728038in}}{\pgfqpoint{8.280090in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{6.750139in}}{\pgfqpoint{8.275699in}{6.760738in}}{\pgfqpoint{8.267886in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{6.776365in}}{\pgfqpoint{8.249473in}{6.780755in}}{\pgfqpoint{8.238423in}{6.780755in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{6.780755in}}{\pgfqpoint{8.216774in}{6.776365in}}{\pgfqpoint{8.208960in}{6.768551in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{6.760738in}}{\pgfqpoint{8.196756in}{6.750139in}}{\pgfqpoint{8.196756in}{6.739089in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{6.728038in}}{\pgfqpoint{8.201147in}{6.717439in}}{\pgfqpoint{8.208960in}{6.709626in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{6.701812in}}{\pgfqpoint{8.227373in}{6.697422in}}{\pgfqpoint{8.238423in}{6.697422in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.697422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{6.925119in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{6.925119in}}{\pgfqpoint{4.708685in}{6.929509in}}{\pgfqpoint{4.716499in}{6.937323in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{6.945136in}}{\pgfqpoint{4.728703in}{6.955735in}}{\pgfqpoint{4.728703in}{6.966786in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{6.977836in}}{\pgfqpoint{4.724312in}{6.988435in}}{\pgfqpoint{4.716499in}{6.996248in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{7.004062in}}{\pgfqpoint{4.698086in}{7.008452in}}{\pgfqpoint{4.687036in}{7.008452in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{7.008452in}}{\pgfqpoint{4.665387in}{7.004062in}}{\pgfqpoint{4.657573in}{6.996248in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{6.988435in}}{\pgfqpoint{4.645369in}{6.977836in}}{\pgfqpoint{4.645369in}{6.966786in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{6.955735in}}{\pgfqpoint{4.649760in}{6.945136in}}{\pgfqpoint{4.657573in}{6.937323in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{6.929509in}}{\pgfqpoint{4.675986in}{6.925119in}}{\pgfqpoint{4.687036in}{6.925119in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{6.925119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{6.923620in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{6.923620in}}{\pgfqpoint{4.975954in}{6.928010in}}{\pgfqpoint{4.983767in}{6.935824in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{6.943637in}}{\pgfqpoint{4.995971in}{6.954236in}}{\pgfqpoint{4.995971in}{6.965287in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{6.976337in}}{\pgfqpoint{4.991581in}{6.986936in}}{\pgfqpoint{4.983767in}{6.994749in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{7.002563in}}{\pgfqpoint{4.965355in}{7.006953in}}{\pgfqpoint{4.954304in}{7.006953in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{7.006953in}}{\pgfqpoint{4.932655in}{7.002563in}}{\pgfqpoint{4.924842in}{6.994749in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{6.986936in}}{\pgfqpoint{4.912638in}{6.976337in}}{\pgfqpoint{4.912638in}{6.965287in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{6.954236in}}{\pgfqpoint{4.917028in}{6.943637in}}{\pgfqpoint{4.924842in}{6.935824in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{6.928010in}}{\pgfqpoint{4.943254in}{6.923620in}}{\pgfqpoint{4.954304in}{6.923620in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{6.923620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{6.922147in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{6.922147in}}{\pgfqpoint{5.132296in}{6.926537in}}{\pgfqpoint{5.140109in}{6.934351in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{6.942164in}}{\pgfqpoint{5.152313in}{6.952763in}}{\pgfqpoint{5.152313in}{6.963814in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{6.974864in}}{\pgfqpoint{5.147923in}{6.985463in}}{\pgfqpoint{5.140109in}{6.993276in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{7.001090in}}{\pgfqpoint{5.121697in}{7.005480in}}{\pgfqpoint{5.110646in}{7.005480in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{7.005480in}}{\pgfqpoint{5.088997in}{7.001090in}}{\pgfqpoint{5.081184in}{6.993276in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{6.985463in}}{\pgfqpoint{5.068980in}{6.974864in}}{\pgfqpoint{5.068980in}{6.963814in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{6.952763in}}{\pgfqpoint{5.073370in}{6.942164in}}{\pgfqpoint{5.081184in}{6.934351in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{6.926537in}}{\pgfqpoint{5.099596in}{6.922147in}}{\pgfqpoint{5.110646in}{6.922147in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{6.922147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{6.920722in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{6.920722in}}{\pgfqpoint{5.243222in}{6.925112in}}{\pgfqpoint{5.251036in}{6.932926in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{6.940739in}}{\pgfqpoint{5.263240in}{6.951338in}}{\pgfqpoint{5.263240in}{6.962388in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{6.973439in}}{\pgfqpoint{5.258849in}{6.984038in}}{\pgfqpoint{5.251036in}{6.991851in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{6.999665in}}{\pgfqpoint{5.232623in}{7.004055in}}{\pgfqpoint{5.221573in}{7.004055in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{7.004055in}}{\pgfqpoint{5.199924in}{6.999665in}}{\pgfqpoint{5.192110in}{6.991851in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{6.984038in}}{\pgfqpoint{5.179906in}{6.973439in}}{\pgfqpoint{5.179906in}{6.962388in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{6.951338in}}{\pgfqpoint{5.184297in}{6.940739in}}{\pgfqpoint{5.192110in}{6.932926in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{6.925112in}}{\pgfqpoint{5.210523in}{6.920722in}}{\pgfqpoint{5.221573in}{6.920722in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{6.920722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{6.919345in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{6.919345in}}{\pgfqpoint{5.329263in}{6.923735in}}{\pgfqpoint{5.337077in}{6.931549in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{6.939362in}}{\pgfqpoint{5.349281in}{6.949961in}}{\pgfqpoint{5.349281in}{6.961011in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{6.972061in}}{\pgfqpoint{5.344891in}{6.982660in}}{\pgfqpoint{5.337077in}{6.990474in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{6.998288in}}{\pgfqpoint{5.318664in}{7.002678in}}{\pgfqpoint{5.307614in}{7.002678in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{7.002678in}}{\pgfqpoint{5.285965in}{6.998288in}}{\pgfqpoint{5.278151in}{6.990474in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{6.982660in}}{\pgfqpoint{5.265948in}{6.972061in}}{\pgfqpoint{5.265948in}{6.961011in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{6.949961in}}{\pgfqpoint{5.270338in}{6.939362in}}{\pgfqpoint{5.278151in}{6.931549in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{6.923735in}}{\pgfqpoint{5.296564in}{6.919345in}}{\pgfqpoint{5.307614in}{6.919345in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{6.919345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{6.917967in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{6.917967in}}{\pgfqpoint{5.399564in}{6.922357in}}{\pgfqpoint{5.407378in}{6.930171in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{6.937985in}}{\pgfqpoint{5.419582in}{6.948584in}}{\pgfqpoint{5.419582in}{6.959634in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{6.970684in}}{\pgfqpoint{5.415191in}{6.981283in}}{\pgfqpoint{5.407378in}{6.989097in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{6.996910in}}{\pgfqpoint{5.388965in}{7.001300in}}{\pgfqpoint{5.377915in}{7.001300in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{7.001300in}}{\pgfqpoint{5.356266in}{6.996910in}}{\pgfqpoint{5.348452in}{6.989097in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{6.981283in}}{\pgfqpoint{5.336248in}{6.970684in}}{\pgfqpoint{5.336248in}{6.959634in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{6.948584in}}{\pgfqpoint{5.340639in}{6.937985in}}{\pgfqpoint{5.348452in}{6.930171in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{6.922357in}}{\pgfqpoint{5.366865in}{6.917967in}}{\pgfqpoint{5.377915in}{6.917967in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{6.917967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{6.916596in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{6.916596in}}{\pgfqpoint{5.459003in}{6.920987in}}{\pgfqpoint{5.466816in}{6.928800in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{6.936614in}}{\pgfqpoint{5.479020in}{6.947213in}}{\pgfqpoint{5.479020in}{6.958263in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{6.969313in}}{\pgfqpoint{5.474630in}{6.979912in}}{\pgfqpoint{5.466816in}{6.987726in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{6.995539in}}{\pgfqpoint{5.448404in}{6.999930in}}{\pgfqpoint{5.437353in}{6.999930in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{6.999930in}}{\pgfqpoint{5.415704in}{6.995539in}}{\pgfqpoint{5.407891in}{6.987726in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{6.979912in}}{\pgfqpoint{5.395687in}{6.969313in}}{\pgfqpoint{5.395687in}{6.958263in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{6.947213in}}{\pgfqpoint{5.400077in}{6.936614in}}{\pgfqpoint{5.407891in}{6.928800in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{6.920987in}}{\pgfqpoint{5.426303in}{6.916596in}}{\pgfqpoint{5.437353in}{6.916596in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{6.916596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{6.915285in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{6.915285in}}{\pgfqpoint{5.510491in}{6.919675in}}{\pgfqpoint{5.518304in}{6.927489in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{6.935303in}}{\pgfqpoint{5.530508in}{6.945902in}}{\pgfqpoint{5.530508in}{6.956952in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{6.968002in}}{\pgfqpoint{5.526118in}{6.978601in}}{\pgfqpoint{5.518304in}{6.986415in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{6.994228in}}{\pgfqpoint{5.499892in}{6.998618in}}{\pgfqpoint{5.488841in}{6.998618in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{6.998618in}}{\pgfqpoint{5.467192in}{6.994228in}}{\pgfqpoint{5.459379in}{6.986415in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{6.978601in}}{\pgfqpoint{5.447175in}{6.968002in}}{\pgfqpoint{5.447175in}{6.956952in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{6.945902in}}{\pgfqpoint{5.451565in}{6.935303in}}{\pgfqpoint{5.459379in}{6.927489in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{6.919675in}}{\pgfqpoint{5.477791in}{6.915285in}}{\pgfqpoint{5.488841in}{6.915285in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{6.915285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{6.913975in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{6.913975in}}{\pgfqpoint{5.555906in}{6.918365in}}{\pgfqpoint{5.563720in}{6.926179in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{6.933992in}}{\pgfqpoint{5.575924in}{6.944591in}}{\pgfqpoint{5.575924in}{6.955641in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{6.966692in}}{\pgfqpoint{5.571533in}{6.977291in}}{\pgfqpoint{5.563720in}{6.985104in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{6.992918in}}{\pgfqpoint{5.545307in}{6.997308in}}{\pgfqpoint{5.534257in}{6.997308in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{6.997308in}}{\pgfqpoint{5.512608in}{6.992918in}}{\pgfqpoint{5.504794in}{6.985104in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{6.977291in}}{\pgfqpoint{5.492590in}{6.966692in}}{\pgfqpoint{5.492590in}{6.955641in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{6.944591in}}{\pgfqpoint{5.496981in}{6.933992in}}{\pgfqpoint{5.504794in}{6.926179in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{6.918365in}}{\pgfqpoint{5.523207in}{6.913975in}}{\pgfqpoint{5.534257in}{6.913975in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{6.913975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{6.912661in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{6.912661in}}{\pgfqpoint{5.596532in}{6.917051in}}{\pgfqpoint{5.604345in}{6.924865in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{6.932678in}}{\pgfqpoint{5.616549in}{6.943277in}}{\pgfqpoint{5.616549in}{6.954328in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{6.965378in}}{\pgfqpoint{5.612159in}{6.975977in}}{\pgfqpoint{5.604345in}{6.983790in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{6.991604in}}{\pgfqpoint{5.585933in}{6.995994in}}{\pgfqpoint{5.574883in}{6.995994in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{6.995994in}}{\pgfqpoint{5.553234in}{6.991604in}}{\pgfqpoint{5.545420in}{6.983790in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{6.975977in}}{\pgfqpoint{5.533216in}{6.965378in}}{\pgfqpoint{5.533216in}{6.954328in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{6.943277in}}{\pgfqpoint{5.537606in}{6.932678in}}{\pgfqpoint{5.545420in}{6.924865in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{6.917051in}}{\pgfqpoint{5.563833in}{6.912661in}}{\pgfqpoint{5.574883in}{6.912661in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{6.912661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{6.899088in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{6.899088in}}{\pgfqpoint{5.863800in}{6.903478in}}{\pgfqpoint{5.871614in}{6.911292in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{6.919106in}}{\pgfqpoint{5.883818in}{6.929705in}}{\pgfqpoint{5.883818in}{6.940755in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{6.951805in}}{\pgfqpoint{5.879428in}{6.962404in}}{\pgfqpoint{5.871614in}{6.970218in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{6.978031in}}{\pgfqpoint{5.853201in}{6.982421in}}{\pgfqpoint{5.842151in}{6.982421in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{6.982421in}}{\pgfqpoint{5.820502in}{6.978031in}}{\pgfqpoint{5.812688in}{6.970218in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{6.962404in}}{\pgfqpoint{5.800485in}{6.951805in}}{\pgfqpoint{5.800485in}{6.940755in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{6.929705in}}{\pgfqpoint{5.804875in}{6.919106in}}{\pgfqpoint{5.812688in}{6.911292in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{6.903478in}}{\pgfqpoint{5.831101in}{6.899088in}}{\pgfqpoint{5.842151in}{6.899088in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{6.899088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{6.886444in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{6.886444in}}{\pgfqpoint{6.020142in}{6.890834in}}{\pgfqpoint{6.027956in}{6.898648in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{6.906462in}}{\pgfqpoint{6.040160in}{6.917061in}}{\pgfqpoint{6.040160in}{6.928111in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{6.939161in}}{\pgfqpoint{6.035770in}{6.949760in}}{\pgfqpoint{6.027956in}{6.957574in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{6.965387in}}{\pgfqpoint{6.009543in}{6.969777in}}{\pgfqpoint{5.998493in}{6.969777in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{6.969777in}}{\pgfqpoint{5.976844in}{6.965387in}}{\pgfqpoint{5.969030in}{6.957574in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{6.949760in}}{\pgfqpoint{5.956827in}{6.939161in}}{\pgfqpoint{5.956827in}{6.928111in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{6.917061in}}{\pgfqpoint{5.961217in}{6.906462in}}{\pgfqpoint{5.969030in}{6.898648in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{6.890834in}}{\pgfqpoint{5.987443in}{6.886444in}}{\pgfqpoint{5.998493in}{6.886444in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{6.886444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{6.875300in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{6.875300in}}{\pgfqpoint{6.131069in}{6.879690in}}{\pgfqpoint{6.138882in}{6.887504in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{6.895317in}}{\pgfqpoint{6.151086in}{6.905916in}}{\pgfqpoint{6.151086in}{6.916967in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{6.928017in}}{\pgfqpoint{6.146696in}{6.938616in}}{\pgfqpoint{6.138882in}{6.946429in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{6.954243in}}{\pgfqpoint{6.120470in}{6.958633in}}{\pgfqpoint{6.109420in}{6.958633in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{6.958633in}}{\pgfqpoint{6.087771in}{6.954243in}}{\pgfqpoint{6.079957in}{6.946429in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{6.938616in}}{\pgfqpoint{6.067753in}{6.928017in}}{\pgfqpoint{6.067753in}{6.916967in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{6.905916in}}{\pgfqpoint{6.072143in}{6.895317in}}{\pgfqpoint{6.079957in}{6.887504in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{6.879690in}}{\pgfqpoint{6.098370in}{6.875300in}}{\pgfqpoint{6.109420in}{6.875300in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{6.875300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{6.865734in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{6.865734in}}{\pgfqpoint{6.217110in}{6.870125in}}{\pgfqpoint{6.224924in}{6.877938in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{6.885752in}}{\pgfqpoint{6.237128in}{6.896351in}}{\pgfqpoint{6.237128in}{6.907401in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{6.918451in}}{\pgfqpoint{6.232737in}{6.929050in}}{\pgfqpoint{6.224924in}{6.936864in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{6.944678in}}{\pgfqpoint{6.206511in}{6.949068in}}{\pgfqpoint{6.195461in}{6.949068in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{6.949068in}}{\pgfqpoint{6.173812in}{6.944678in}}{\pgfqpoint{6.165998in}{6.936864in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{6.929050in}}{\pgfqpoint{6.153794in}{6.918451in}}{\pgfqpoint{6.153794in}{6.907401in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{6.896351in}}{\pgfqpoint{6.158185in}{6.885752in}}{\pgfqpoint{6.165998in}{6.877938in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{6.870125in}}{\pgfqpoint{6.184411in}{6.865734in}}{\pgfqpoint{6.195461in}{6.865734in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{6.865734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{6.857779in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{6.857779in}}{\pgfqpoint{6.287411in}{6.862169in}}{\pgfqpoint{6.295225in}{6.869983in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{6.877796in}}{\pgfqpoint{6.307428in}{6.888395in}}{\pgfqpoint{6.307428in}{6.899445in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{6.910495in}}{\pgfqpoint{6.303038in}{6.921094in}}{\pgfqpoint{6.295225in}{6.928908in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{6.936722in}}{\pgfqpoint{6.276812in}{6.941112in}}{\pgfqpoint{6.265762in}{6.941112in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{6.941112in}}{\pgfqpoint{6.244113in}{6.936722in}}{\pgfqpoint{6.236299in}{6.928908in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{6.921094in}}{\pgfqpoint{6.224095in}{6.910495in}}{\pgfqpoint{6.224095in}{6.899445in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{6.888395in}}{\pgfqpoint{6.228485in}{6.877796in}}{\pgfqpoint{6.236299in}{6.869983in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{6.862169in}}{\pgfqpoint{6.254712in}{6.857779in}}{\pgfqpoint{6.265762in}{6.857779in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{6.857779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{6.851503in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{6.851503in}}{\pgfqpoint{6.346849in}{6.855893in}}{\pgfqpoint{6.354663in}{6.863707in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{6.871520in}}{\pgfqpoint{6.366867in}{6.882119in}}{\pgfqpoint{6.366867in}{6.893170in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{6.904220in}}{\pgfqpoint{6.362477in}{6.914819in}}{\pgfqpoint{6.354663in}{6.922632in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{6.930446in}}{\pgfqpoint{6.336250in}{6.934836in}}{\pgfqpoint{6.325200in}{6.934836in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{6.934836in}}{\pgfqpoint{6.303551in}{6.930446in}}{\pgfqpoint{6.295737in}{6.922632in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{6.914819in}}{\pgfqpoint{6.283534in}{6.904220in}}{\pgfqpoint{6.283534in}{6.893170in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{6.882119in}}{\pgfqpoint{6.287924in}{6.871520in}}{\pgfqpoint{6.295737in}{6.863707in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{6.855893in}}{\pgfqpoint{6.314150in}{6.851503in}}{\pgfqpoint{6.325200in}{6.851503in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{6.851503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{6.846541in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{6.846541in}}{\pgfqpoint{6.398337in}{6.850931in}}{\pgfqpoint{6.406151in}{6.858744in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{6.866558in}}{\pgfqpoint{6.418355in}{6.877157in}}{\pgfqpoint{6.418355in}{6.888207in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{6.899257in}}{\pgfqpoint{6.413965in}{6.909856in}}{\pgfqpoint{6.406151in}{6.917670in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{6.925484in}}{\pgfqpoint{6.387738in}{6.929874in}}{\pgfqpoint{6.376688in}{6.929874in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{6.929874in}}{\pgfqpoint{6.355039in}{6.925484in}}{\pgfqpoint{6.347225in}{6.917670in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{6.909856in}}{\pgfqpoint{6.335022in}{6.899257in}}{\pgfqpoint{6.335022in}{6.888207in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{6.877157in}}{\pgfqpoint{6.339412in}{6.866558in}}{\pgfqpoint{6.347225in}{6.858744in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{6.850931in}}{\pgfqpoint{6.365638in}{6.846541in}}{\pgfqpoint{6.376688in}{6.846541in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{6.846541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{6.842598in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{6.842598in}}{\pgfqpoint{6.443753in}{6.846988in}}{\pgfqpoint{6.451567in}{6.854802in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{6.862615in}}{\pgfqpoint{6.463770in}{6.873214in}}{\pgfqpoint{6.463770in}{6.884264in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{6.895315in}}{\pgfqpoint{6.459380in}{6.905914in}}{\pgfqpoint{6.451567in}{6.913727in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{6.921541in}}{\pgfqpoint{6.433154in}{6.925931in}}{\pgfqpoint{6.422104in}{6.925931in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{6.925931in}}{\pgfqpoint{6.400455in}{6.921541in}}{\pgfqpoint{6.392641in}{6.913727in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{6.905914in}}{\pgfqpoint{6.380437in}{6.895315in}}{\pgfqpoint{6.380437in}{6.884264in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{6.873214in}}{\pgfqpoint{6.384827in}{6.862615in}}{\pgfqpoint{6.392641in}{6.854802in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{6.846988in}}{\pgfqpoint{6.411054in}{6.842598in}}{\pgfqpoint{6.422104in}{6.842598in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{6.842598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{6.839396in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{6.839396in}}{\pgfqpoint{6.484379in}{6.843786in}}{\pgfqpoint{6.492192in}{6.851600in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{6.859413in}}{\pgfqpoint{6.504396in}{6.870012in}}{\pgfqpoint{6.504396in}{6.881063in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{6.892113in}}{\pgfqpoint{6.500006in}{6.902712in}}{\pgfqpoint{6.492192in}{6.910525in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{6.918339in}}{\pgfqpoint{6.473780in}{6.922729in}}{\pgfqpoint{6.462729in}{6.922729in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{6.922729in}}{\pgfqpoint{6.441080in}{6.918339in}}{\pgfqpoint{6.433267in}{6.910525in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{6.902712in}}{\pgfqpoint{6.421063in}{6.892113in}}{\pgfqpoint{6.421063in}{6.881063in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{6.870012in}}{\pgfqpoint{6.425453in}{6.859413in}}{\pgfqpoint{6.433267in}{6.851600in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{6.843786in}}{\pgfqpoint{6.451679in}{6.839396in}}{\pgfqpoint{6.462729in}{6.839396in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{6.839396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{6.828340in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{6.828340in}}{\pgfqpoint{6.751647in}{6.832730in}}{\pgfqpoint{6.759461in}{6.840544in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{6.848357in}}{\pgfqpoint{6.771665in}{6.858956in}}{\pgfqpoint{6.771665in}{6.870006in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{6.881057in}}{\pgfqpoint{6.767274in}{6.891656in}}{\pgfqpoint{6.759461in}{6.899469in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{6.907283in}}{\pgfqpoint{6.741048in}{6.911673in}}{\pgfqpoint{6.729998in}{6.911673in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{6.911673in}}{\pgfqpoint{6.708349in}{6.907283in}}{\pgfqpoint{6.700535in}{6.899469in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{6.891656in}}{\pgfqpoint{6.688331in}{6.881057in}}{\pgfqpoint{6.688331in}{6.870006in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{6.858956in}}{\pgfqpoint{6.692722in}{6.848357in}}{\pgfqpoint{6.700535in}{6.840544in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{6.832730in}}{\pgfqpoint{6.718948in}{6.828340in}}{\pgfqpoint{6.729998in}{6.828340in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{6.828340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{6.828272in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{6.828272in}}{\pgfqpoint{6.907989in}{6.832662in}}{\pgfqpoint{6.915803in}{6.840476in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{6.848290in}}{\pgfqpoint{6.928007in}{6.858889in}}{\pgfqpoint{6.928007in}{6.869939in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{6.880989in}}{\pgfqpoint{6.923616in}{6.891588in}}{\pgfqpoint{6.915803in}{6.899402in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{6.907215in}}{\pgfqpoint{6.897390in}{6.911605in}}{\pgfqpoint{6.886340in}{6.911605in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{6.911605in}}{\pgfqpoint{6.864691in}{6.907215in}}{\pgfqpoint{6.856877in}{6.899402in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{6.891588in}}{\pgfqpoint{6.844673in}{6.880989in}}{\pgfqpoint{6.844673in}{6.869939in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{6.858889in}}{\pgfqpoint{6.849064in}{6.848290in}}{\pgfqpoint{6.856877in}{6.840476in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{6.832662in}}{\pgfqpoint{6.875290in}{6.828272in}}{\pgfqpoint{6.886340in}{6.828272in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{6.828272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{6.827850in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{6.827850in}}{\pgfqpoint{7.018916in}{6.832240in}}{\pgfqpoint{7.026729in}{6.840054in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{6.847868in}}{\pgfqpoint{7.038933in}{6.858467in}}{\pgfqpoint{7.038933in}{6.869517in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{6.880567in}}{\pgfqpoint{7.034543in}{6.891166in}}{\pgfqpoint{7.026729in}{6.898980in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{6.906793in}}{\pgfqpoint{7.008317in}{6.911183in}}{\pgfqpoint{6.997266in}{6.911183in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{6.911183in}}{\pgfqpoint{6.975617in}{6.906793in}}{\pgfqpoint{6.967804in}{6.898980in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{6.891166in}}{\pgfqpoint{6.955600in}{6.880567in}}{\pgfqpoint{6.955600in}{6.869517in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{6.858467in}}{\pgfqpoint{6.959990in}{6.847868in}}{\pgfqpoint{6.967804in}{6.840054in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{6.832240in}}{\pgfqpoint{6.986216in}{6.827850in}}{\pgfqpoint{6.997266in}{6.827850in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{6.827850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{6.827492in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{6.827492in}}{\pgfqpoint{7.104957in}{6.831882in}}{\pgfqpoint{7.112770in}{6.839695in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{6.847509in}}{\pgfqpoint{7.124974in}{6.858108in}}{\pgfqpoint{7.124974in}{6.869158in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{6.880208in}}{\pgfqpoint{7.120584in}{6.890807in}}{\pgfqpoint{7.112770in}{6.898621in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{6.906435in}}{\pgfqpoint{7.094358in}{6.910825in}}{\pgfqpoint{7.083308in}{6.910825in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{6.910825in}}{\pgfqpoint{7.061659in}{6.906435in}}{\pgfqpoint{7.053845in}{6.898621in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{6.890807in}}{\pgfqpoint{7.041641in}{6.880208in}}{\pgfqpoint{7.041641in}{6.869158in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{6.858108in}}{\pgfqpoint{7.046031in}{6.847509in}}{\pgfqpoint{7.053845in}{6.839695in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{6.831882in}}{\pgfqpoint{7.072258in}{6.827492in}}{\pgfqpoint{7.083308in}{6.827492in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{6.827492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{6.827083in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{6.827083in}}{\pgfqpoint{7.175258in}{6.831473in}}{\pgfqpoint{7.183071in}{6.839287in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{6.847100in}}{\pgfqpoint{7.195275in}{6.857699in}}{\pgfqpoint{7.195275in}{6.868750in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{6.879800in}}{\pgfqpoint{7.190885in}{6.890399in}}{\pgfqpoint{7.183071in}{6.898212in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{6.906026in}}{\pgfqpoint{7.164659in}{6.910416in}}{\pgfqpoint{7.153609in}{6.910416in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{6.910416in}}{\pgfqpoint{7.131959in}{6.906026in}}{\pgfqpoint{7.124146in}{6.898212in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{6.890399in}}{\pgfqpoint{7.111942in}{6.879800in}}{\pgfqpoint{7.111942in}{6.868750in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{6.857699in}}{\pgfqpoint{7.116332in}{6.847100in}}{\pgfqpoint{7.124146in}{6.839287in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{6.831473in}}{\pgfqpoint{7.142558in}{6.827083in}}{\pgfqpoint{7.153609in}{6.827083in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{6.827083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{6.826712in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{6.826712in}}{\pgfqpoint{7.234696in}{6.831102in}}{\pgfqpoint{7.242510in}{6.838916in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{6.846730in}}{\pgfqpoint{7.254714in}{6.857329in}}{\pgfqpoint{7.254714in}{6.868379in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{6.879429in}}{\pgfqpoint{7.250323in}{6.890028in}}{\pgfqpoint{7.242510in}{6.897842in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{6.905655in}}{\pgfqpoint{7.224097in}{6.910045in}}{\pgfqpoint{7.213047in}{6.910045in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{6.910045in}}{\pgfqpoint{7.191398in}{6.905655in}}{\pgfqpoint{7.183584in}{6.897842in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{6.890028in}}{\pgfqpoint{7.171380in}{6.879429in}}{\pgfqpoint{7.171380in}{6.868379in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{6.857329in}}{\pgfqpoint{7.175771in}{6.846730in}}{\pgfqpoint{7.183584in}{6.838916in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{6.831102in}}{\pgfqpoint{7.201997in}{6.826712in}}{\pgfqpoint{7.213047in}{6.826712in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{6.826712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{6.826447in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{6.826447in}}{\pgfqpoint{7.286184in}{6.830837in}}{\pgfqpoint{7.293998in}{6.838651in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{6.846464in}}{\pgfqpoint{7.306202in}{6.857063in}}{\pgfqpoint{7.306202in}{6.868113in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{6.879164in}}{\pgfqpoint{7.301811in}{6.889763in}}{\pgfqpoint{7.293998in}{6.897576in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{6.905390in}}{\pgfqpoint{7.275585in}{6.909780in}}{\pgfqpoint{7.264535in}{6.909780in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{6.909780in}}{\pgfqpoint{7.242886in}{6.905390in}}{\pgfqpoint{7.235072in}{6.897576in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{6.889763in}}{\pgfqpoint{7.222868in}{6.879164in}}{\pgfqpoint{7.222868in}{6.868113in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{6.857063in}}{\pgfqpoint{7.227259in}{6.846464in}}{\pgfqpoint{7.235072in}{6.838651in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{6.830837in}}{\pgfqpoint{7.253485in}{6.826447in}}{\pgfqpoint{7.264535in}{6.826447in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{6.826447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{6.826296in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{6.826296in}}{\pgfqpoint{7.331600in}{6.830687in}}{\pgfqpoint{7.339413in}{6.838500in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{6.846314in}}{\pgfqpoint{7.351617in}{6.856913in}}{\pgfqpoint{7.351617in}{6.867963in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{6.879013in}}{\pgfqpoint{7.347227in}{6.889612in}}{\pgfqpoint{7.339413in}{6.897426in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{6.905239in}}{\pgfqpoint{7.321001in}{6.909630in}}{\pgfqpoint{7.309951in}{6.909630in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{6.909630in}}{\pgfqpoint{7.288301in}{6.905239in}}{\pgfqpoint{7.280488in}{6.897426in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{6.889612in}}{\pgfqpoint{7.268284in}{6.879013in}}{\pgfqpoint{7.268284in}{6.867963in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{6.856913in}}{\pgfqpoint{7.272674in}{6.846314in}}{\pgfqpoint{7.280488in}{6.838500in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{6.830687in}}{\pgfqpoint{7.298900in}{6.826296in}}{\pgfqpoint{7.309951in}{6.826296in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{6.826296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{6.826205in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{6.826205in}}{\pgfqpoint{7.372225in}{6.830595in}}{\pgfqpoint{7.380039in}{6.838409in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{6.846222in}}{\pgfqpoint{7.392243in}{6.856821in}}{\pgfqpoint{7.392243in}{6.867871in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{6.878922in}}{\pgfqpoint{7.387853in}{6.889521in}}{\pgfqpoint{7.380039in}{6.897334in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{6.905148in}}{\pgfqpoint{7.361626in}{6.909538in}}{\pgfqpoint{7.350576in}{6.909538in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{6.909538in}}{\pgfqpoint{7.328927in}{6.905148in}}{\pgfqpoint{7.321113in}{6.897334in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{6.889521in}}{\pgfqpoint{7.308910in}{6.878922in}}{\pgfqpoint{7.308910in}{6.867871in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{6.856821in}}{\pgfqpoint{7.313300in}{6.846222in}}{\pgfqpoint{7.321113in}{6.838409in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{6.830595in}}{\pgfqpoint{7.339526in}{6.826205in}}{\pgfqpoint{7.350576in}{6.826205in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{6.826205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{6.825719in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{6.825719in}}{\pgfqpoint{7.639494in}{6.830110in}}{\pgfqpoint{7.647308in}{6.837923in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{6.845737in}}{\pgfqpoint{7.659511in}{6.856336in}}{\pgfqpoint{7.659511in}{6.867386in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{6.878436in}}{\pgfqpoint{7.655121in}{6.889035in}}{\pgfqpoint{7.647308in}{6.896849in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{6.904662in}}{\pgfqpoint{7.628895in}{6.909053in}}{\pgfqpoint{7.617845in}{6.909053in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{6.909053in}}{\pgfqpoint{7.596196in}{6.904662in}}{\pgfqpoint{7.588382in}{6.896849in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{6.889035in}}{\pgfqpoint{7.576178in}{6.878436in}}{\pgfqpoint{7.576178in}{6.867386in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{6.856336in}}{\pgfqpoint{7.580568in}{6.845737in}}{\pgfqpoint{7.588382in}{6.837923in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{6.830110in}}{\pgfqpoint{7.606795in}{6.825719in}}{\pgfqpoint{7.617845in}{6.825719in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{6.825719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{6.825427in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{6.825427in}}{\pgfqpoint{7.795836in}{6.829817in}}{\pgfqpoint{7.803650in}{6.837631in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{6.845444in}}{\pgfqpoint{7.815853in}{6.856043in}}{\pgfqpoint{7.815853in}{6.867093in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{6.878144in}}{\pgfqpoint{7.811463in}{6.888743in}}{\pgfqpoint{7.803650in}{6.896556in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{6.904370in}}{\pgfqpoint{7.785237in}{6.908760in}}{\pgfqpoint{7.774187in}{6.908760in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{6.908760in}}{\pgfqpoint{7.752538in}{6.904370in}}{\pgfqpoint{7.744724in}{6.896556in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{6.888743in}}{\pgfqpoint{7.732520in}{6.878144in}}{\pgfqpoint{7.732520in}{6.867093in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{6.856043in}}{\pgfqpoint{7.736910in}{6.845444in}}{\pgfqpoint{7.744724in}{6.837631in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{6.829817in}}{\pgfqpoint{7.763137in}{6.825427in}}{\pgfqpoint{7.774187in}{6.825427in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{6.825427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{6.825180in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{6.825180in}}{\pgfqpoint{7.906762in}{6.829570in}}{\pgfqpoint{7.914576in}{6.837384in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{6.845197in}}{\pgfqpoint{7.926780in}{6.855796in}}{\pgfqpoint{7.926780in}{6.866846in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{6.877896in}}{\pgfqpoint{7.922390in}{6.888496in}}{\pgfqpoint{7.914576in}{6.896309in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{6.904123in}}{\pgfqpoint{7.896163in}{6.908513in}}{\pgfqpoint{7.885113in}{6.908513in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{6.908513in}}{\pgfqpoint{7.863464in}{6.904123in}}{\pgfqpoint{7.855650in}{6.896309in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{6.888496in}}{\pgfqpoint{7.843447in}{6.877896in}}{\pgfqpoint{7.843447in}{6.866846in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{6.855796in}}{\pgfqpoint{7.847837in}{6.845197in}}{\pgfqpoint{7.855650in}{6.837384in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{6.829570in}}{\pgfqpoint{7.874063in}{6.825180in}}{\pgfqpoint{7.885113in}{6.825180in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{6.825180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{6.824983in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{6.824983in}}{\pgfqpoint{7.992804in}{6.829373in}}{\pgfqpoint{8.000617in}{6.837187in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{6.845000in}}{\pgfqpoint{8.012821in}{6.855599in}}{\pgfqpoint{8.012821in}{6.866650in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{6.877700in}}{\pgfqpoint{8.008431in}{6.888299in}}{\pgfqpoint{8.000617in}{6.896112in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{6.903926in}}{\pgfqpoint{7.982205in}{6.908316in}}{\pgfqpoint{7.971154in}{6.908316in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{6.908316in}}{\pgfqpoint{7.949505in}{6.903926in}}{\pgfqpoint{7.941692in}{6.896112in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{6.888299in}}{\pgfqpoint{7.929488in}{6.877700in}}{\pgfqpoint{7.929488in}{6.866650in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{6.855599in}}{\pgfqpoint{7.933878in}{6.845000in}}{\pgfqpoint{7.941692in}{6.837187in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{6.829373in}}{\pgfqpoint{7.960104in}{6.824983in}}{\pgfqpoint{7.971154in}{6.824983in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{6.824983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{6.824859in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{6.824859in}}{\pgfqpoint{8.063104in}{6.829249in}}{\pgfqpoint{8.070918in}{6.837063in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{6.844876in}}{\pgfqpoint{8.083122in}{6.855475in}}{\pgfqpoint{8.083122in}{6.866526in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{6.877576in}}{\pgfqpoint{8.078732in}{6.888175in}}{\pgfqpoint{8.070918in}{6.895988in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{6.903802in}}{\pgfqpoint{8.052505in}{6.908192in}}{\pgfqpoint{8.041455in}{6.908192in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{6.908192in}}{\pgfqpoint{8.019806in}{6.903802in}}{\pgfqpoint{8.011993in}{6.895988in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{6.888175in}}{\pgfqpoint{7.999789in}{6.877576in}}{\pgfqpoint{7.999789in}{6.866526in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{6.855475in}}{\pgfqpoint{8.004179in}{6.844876in}}{\pgfqpoint{8.011993in}{6.837063in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{6.829249in}}{\pgfqpoint{8.030405in}{6.824859in}}{\pgfqpoint{8.041455in}{6.824859in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{6.824859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{6.824775in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{6.824775in}}{\pgfqpoint{8.122543in}{6.829165in}}{\pgfqpoint{8.130357in}{6.836979in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{6.844793in}}{\pgfqpoint{8.142560in}{6.855392in}}{\pgfqpoint{8.142560in}{6.866442in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{6.877492in}}{\pgfqpoint{8.138170in}{6.888091in}}{\pgfqpoint{8.130357in}{6.895905in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{6.903718in}}{\pgfqpoint{8.111944in}{6.908108in}}{\pgfqpoint{8.100894in}{6.908108in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{6.908108in}}{\pgfqpoint{8.079245in}{6.903718in}}{\pgfqpoint{8.071431in}{6.895905in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{6.888091in}}{\pgfqpoint{8.059227in}{6.877492in}}{\pgfqpoint{8.059227in}{6.866442in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{6.855392in}}{\pgfqpoint{8.063617in}{6.844793in}}{\pgfqpoint{8.071431in}{6.836979in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{6.829165in}}{\pgfqpoint{8.089844in}{6.824775in}}{\pgfqpoint{8.100894in}{6.824775in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{6.824775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{6.824717in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{6.824717in}}{\pgfqpoint{8.174031in}{6.829107in}}{\pgfqpoint{8.181845in}{6.836921in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{6.844735in}}{\pgfqpoint{8.194048in}{6.855334in}}{\pgfqpoint{8.194048in}{6.866384in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{6.877434in}}{\pgfqpoint{8.189658in}{6.888033in}}{\pgfqpoint{8.181845in}{6.895847in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{6.903660in}}{\pgfqpoint{8.163432in}{6.908050in}}{\pgfqpoint{8.152382in}{6.908050in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{6.908050in}}{\pgfqpoint{8.130733in}{6.903660in}}{\pgfqpoint{8.122919in}{6.895847in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{6.888033in}}{\pgfqpoint{8.110715in}{6.877434in}}{\pgfqpoint{8.110715in}{6.866384in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{6.855334in}}{\pgfqpoint{8.115105in}{6.844735in}}{\pgfqpoint{8.122919in}{6.836921in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{6.829107in}}{\pgfqpoint{8.141332in}{6.824717in}}{\pgfqpoint{8.152382in}{6.824717in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{6.824717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{6.824674in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{6.824674in}}{\pgfqpoint{8.219447in}{6.829064in}}{\pgfqpoint{8.227260in}{6.836878in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{6.844691in}}{\pgfqpoint{8.239464in}{6.855290in}}{\pgfqpoint{8.239464in}{6.866341in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{6.877391in}}{\pgfqpoint{8.235074in}{6.887990in}}{\pgfqpoint{8.227260in}{6.895803in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{6.903617in}}{\pgfqpoint{8.208847in}{6.908007in}}{\pgfqpoint{8.197797in}{6.908007in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{6.908007in}}{\pgfqpoint{8.176148in}{6.903617in}}{\pgfqpoint{8.168335in}{6.895803in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{6.887990in}}{\pgfqpoint{8.156131in}{6.877391in}}{\pgfqpoint{8.156131in}{6.866341in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{6.855290in}}{\pgfqpoint{8.160521in}{6.844691in}}{\pgfqpoint{8.168335in}{6.836878in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{6.829064in}}{\pgfqpoint{8.186747in}{6.824674in}}{\pgfqpoint{8.197797in}{6.824674in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{6.824674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{6.824627in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{6.824627in}}{\pgfqpoint{8.260072in}{6.829017in}}{\pgfqpoint{8.267886in}{6.836831in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{6.844644in}}{\pgfqpoint{8.280090in}{6.855243in}}{\pgfqpoint{8.280090in}{6.866293in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{6.877344in}}{\pgfqpoint{8.275699in}{6.887943in}}{\pgfqpoint{8.267886in}{6.895756in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{6.903570in}}{\pgfqpoint{8.249473in}{6.907960in}}{\pgfqpoint{8.238423in}{6.907960in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{6.907960in}}{\pgfqpoint{8.216774in}{6.903570in}}{\pgfqpoint{8.208960in}{6.895756in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{6.887943in}}{\pgfqpoint{8.196756in}{6.877344in}}{\pgfqpoint{8.196756in}{6.866293in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{6.855243in}}{\pgfqpoint{8.201147in}{6.844644in}}{\pgfqpoint{8.208960in}{6.836831in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{6.829017in}}{\pgfqpoint{8.227373in}{6.824627in}}{\pgfqpoint{8.238423in}{6.824627in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{6.824627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=7.131058in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.130959in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908713in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908713in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686467in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.686467in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233247in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394646in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519836in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622124in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708607in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783523in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849603in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297590in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525068in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.343729in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.343729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.343729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=5.304601in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=4.547953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.663006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.707419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.763373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.783343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.800228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.814855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.827756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.915222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.959635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{4.991146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.035559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.067071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.079972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.167438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.211851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.243362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.267805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.287775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.304660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.319287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.332188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.419654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.464067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.495578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.520021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.539991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.556876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.571503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{5.584404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.233247in}{4.423424in}}{\pgfqpoint{6.686467in}{5.386459in}}{%
\pgfpathmoveto{\pgfqpoint{5.233247in}{5.386459in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.374797in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.343283in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.313205in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.284526in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.257235in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.231161in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.206149in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.182281in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{4.968629in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{4.754759in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.423424in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.869228in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.869228in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{4.986011in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.104688in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.238125in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.255410in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.273541in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.292789in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.313443in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.335908in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.360096in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.386459in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.386459in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.233247in}{5.150891in}}{\pgfqpoint{6.686467in}{5.457291in}}{%
\pgfpathmoveto{\pgfqpoint{5.233247in}{5.457291in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.442833in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.404187in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.371015in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.342601in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.318528in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.297931in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.280354in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.265119in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.191299in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{5.163769in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.150891in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.179912in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.179912in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{5.195773in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.223245in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.296913in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.310529in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.326565in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.345207in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.367148in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.392708in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.422551in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.457291in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.457291in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.233247in}{5.317193in}}{\pgfqpoint{6.686467in}{5.427875in}}{%
\pgfpathmoveto{\pgfqpoint{5.233247in}{5.427875in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.410202in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.392087in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.376608in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.363567in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.353689in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.345629in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.338809in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.332814in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.317193in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{5.319681in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.319624in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.344757in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.344757in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{5.345828in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.347923in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.364766in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.368535in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.373586in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.380337in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.389115in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.399819in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.412824in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.427875in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.427875in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.396048in}}%
\pgfpathlineto{\pgfqpoint{5.194540in}{5.386889in}}%
\pgfpathlineto{\pgfqpoint{5.269455in}{5.375029in}}%
\pgfpathlineto{\pgfqpoint{5.319731in}{5.366397in}}%
\pgfpathlineto{\pgfqpoint{5.365869in}{5.357766in}}%
\pgfpathlineto{\pgfqpoint{5.448118in}{5.341264in}}%
\pgfpathlineto{\pgfqpoint{5.496934in}{5.330517in}}%
\pgfpathlineto{\pgfqpoint{5.573308in}{5.312540in}}%
\pgfpathlineto{\pgfqpoint{5.612695in}{5.302457in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.276448in}}%
\pgfpathlineto{\pgfqpoint{5.747315in}{5.265418in}}%
\pgfpathlineto{\pgfqpoint{5.797376in}{5.250216in}}%
\pgfpathlineto{\pgfqpoint{5.836995in}{5.237698in}}%
\pgfpathlineto{\pgfqpoint{5.925296in}{5.209009in}}%
\pgfpathlineto{\pgfqpoint{5.962185in}{5.198007in}}%
\pgfpathlineto{\pgfqpoint{6.001572in}{5.185433in}}%
\pgfpathlineto{\pgfqpoint{6.038374in}{5.172859in}}%
\pgfpathlineto{\pgfqpoint{6.072910in}{5.160285in}}%
\pgfpathlineto{\pgfqpoint{6.105442in}{5.147711in}}%
\pgfpathlineto{\pgfqpoint{6.139919in}{5.133566in}}%
\pgfpathlineto{\pgfqpoint{6.172400in}{5.119420in}}%
\pgfpathlineto{\pgfqpoint{6.203102in}{5.105275in}}%
\pgfpathlineto{\pgfqpoint{6.235354in}{5.089557in}}%
\pgfpathlineto{\pgfqpoint{6.265852in}{5.073840in}}%
\pgfpathlineto{\pgfqpoint{6.294778in}{5.058123in}}%
\pgfpathlineto{\pgfqpoint{6.300388in}{5.055212in}}%
\pgfpathlineto{\pgfqpoint{6.330281in}{5.040478in}}%
\pgfpathlineto{\pgfqpoint{6.361171in}{5.024404in}}%
\pgfpathlineto{\pgfqpoint{6.390449in}{5.008331in}}%
\pgfpathlineto{\pgfqpoint{6.418274in}{4.992258in}}%
\pgfpathlineto{\pgfqpoint{6.446938in}{4.974845in}}%
\pgfpathlineto{\pgfqpoint{6.474208in}{4.957433in}}%
\pgfpathlineto{\pgfqpoint{6.502166in}{4.938680in}}%
\pgfpathlineto{\pgfqpoint{6.547072in}{4.907313in}}%
\pgfpathlineto{\pgfqpoint{6.573417in}{4.888196in}}%
\pgfpathlineto{\pgfqpoint{6.600217in}{4.867804in}}%
\pgfpathlineto{\pgfqpoint{6.625796in}{4.847412in}}%
\pgfpathlineto{\pgfqpoint{6.651753in}{4.825746in}}%
\pgfpathlineto{\pgfqpoint{6.676562in}{4.804080in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.795158in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.795158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.471438in}}%
\pgfpathlineto{\pgfqpoint{5.174137in}{5.462983in}}%
\pgfpathlineto{\pgfqpoint{5.214227in}{5.454528in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.450300in}}%
\pgfpathlineto{\pgfqpoint{5.286719in}{5.439336in}}%
\pgfpathlineto{\pgfqpoint{5.335535in}{5.428372in}}%
\pgfpathlineto{\pgfqpoint{5.380442in}{5.417408in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.413753in}}%
\pgfpathlineto{\pgfqpoint{5.435220in}{5.404346in}}%
\pgfpathlineto{\pgfqpoint{5.473057in}{5.394940in}}%
\pgfpathlineto{\pgfqpoint{5.508502in}{5.385533in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.382398in}}%
\pgfpathlineto{\pgfqpoint{5.563014in}{5.371663in}}%
\pgfpathlineto{\pgfqpoint{5.603104in}{5.360928in}}%
\pgfpathlineto{\pgfqpoint{5.631398in}{5.353272in}}%
\pgfpathlineto{\pgfqpoint{5.675596in}{5.341831in}}%
\pgfpathlineto{\pgfqpoint{5.732151in}{5.326828in}}%
\pgfpathlineto{\pgfqpoint{5.776466in}{5.315131in}}%
\pgfpathlineto{\pgfqpoint{5.790492in}{5.311511in}}%
\pgfpathlineto{\pgfqpoint{5.830583in}{5.301488in}}%
\pgfpathlineto{\pgfqpoint{5.861933in}{5.293615in}}%
\pgfpathlineto{\pgfqpoint{5.903075in}{5.283597in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.282165in}}%
\pgfpathlineto{\pgfqpoint{5.962185in}{5.274792in}}%
\pgfpathlineto{\pgfqpoint{6.015657in}{5.266682in}}%
\pgfpathlineto{\pgfqpoint{6.064473in}{5.258571in}}%
\pgfpathlineto{\pgfqpoint{6.113289in}{5.249723in}}%
\pgfpathlineto{\pgfqpoint{6.161780in}{5.240138in}}%
\pgfpathlineto{\pgfqpoint{6.206412in}{5.230552in}}%
\pgfpathlineto{\pgfqpoint{6.250810in}{5.220230in}}%
\pgfpathlineto{\pgfqpoint{6.291951in}{5.209907in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.208432in}}%
\pgfpathlineto{\pgfqpoint{6.361171in}{5.201833in}}%
\pgfpathlineto{\pgfqpoint{6.422780in}{5.194684in}}%
\pgfpathlineto{\pgfqpoint{6.480318in}{5.187260in}}%
\pgfpathlineto{\pgfqpoint{6.534342in}{5.180207in}}%
\pgfpathlineto{\pgfqpoint{6.605103in}{5.174231in}}%
\pgfpathlineto{\pgfqpoint{6.672263in}{5.167817in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.166360in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.166360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.428726in}}%
\pgfpathlineto{\pgfqpoint{5.194540in}{5.423127in}}%
\pgfpathlineto{\pgfqpoint{5.335535in}{5.409525in}}%
\pgfpathlineto{\pgfqpoint{5.473057in}{5.394474in}}%
\pgfpathlineto{\pgfqpoint{5.640520in}{5.375232in}}%
\pgfpathlineto{\pgfqpoint{5.700535in}{5.368747in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{5.366356in}}%
\pgfpathlineto{\pgfqpoint{5.855802in}{5.354205in}}%
\pgfpathlineto{\pgfqpoint{5.919823in}{5.349625in}}%
\pgfpathlineto{\pgfqpoint{6.033903in}{5.345872in}}%
\pgfpathlineto{\pgfqpoint{6.136191in}{5.341792in}}%
\pgfpathlineto{\pgfqpoint{6.232211in}{5.337222in}}%
\pgfpathlineto{\pgfqpoint{6.305943in}{5.333629in}}%
\pgfpathlineto{\pgfqpoint{6.630465in}{5.333146in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.332910in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.332910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233247in}{5.339116in}}%
\pgfpathcurveto{\pgfqpoint{5.244297in}{5.339116in}}{\pgfqpoint{5.254896in}{5.343506in}}{\pgfqpoint{5.262710in}{5.351320in}}%
\pgfpathcurveto{\pgfqpoint{5.270524in}{5.359134in}}{\pgfqpoint{5.274914in}{5.369733in}}{\pgfqpoint{5.274914in}{5.380783in}}%
\pgfpathcurveto{\pgfqpoint{5.274914in}{5.391833in}}{\pgfqpoint{5.270524in}{5.402432in}}{\pgfqpoint{5.262710in}{5.410246in}}%
\pgfpathcurveto{\pgfqpoint{5.254896in}{5.418059in}}{\pgfqpoint{5.244297in}{5.422449in}}{\pgfqpoint{5.233247in}{5.422449in}}%
\pgfpathcurveto{\pgfqpoint{5.222197in}{5.422449in}}{\pgfqpoint{5.211598in}{5.418059in}}{\pgfqpoint{5.203785in}{5.410246in}}%
\pgfpathcurveto{\pgfqpoint{5.195971in}{5.402432in}}{\pgfqpoint{5.191581in}{5.391833in}}{\pgfqpoint{5.191581in}{5.380783in}}%
\pgfpathcurveto{\pgfqpoint{5.191581in}{5.369733in}}{\pgfqpoint{5.195971in}{5.359134in}}{\pgfqpoint{5.203785in}{5.351320in}}%
\pgfpathcurveto{\pgfqpoint{5.211598in}{5.343506in}}{\pgfqpoint{5.222197in}{5.339116in}}{\pgfqpoint{5.233247in}{5.339116in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.339116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394646in}{5.310345in}}%
\pgfpathcurveto{\pgfqpoint{5.405696in}{5.310345in}}{\pgfqpoint{5.416295in}{5.314735in}}{\pgfqpoint{5.424109in}{5.322549in}}%
\pgfpathcurveto{\pgfqpoint{5.431922in}{5.330363in}}{\pgfqpoint{5.436312in}{5.340962in}}{\pgfqpoint{5.436312in}{5.352012in}}%
\pgfpathcurveto{\pgfqpoint{5.436312in}{5.363062in}}{\pgfqpoint{5.431922in}{5.373661in}}{\pgfqpoint{5.424109in}{5.381475in}}%
\pgfpathcurveto{\pgfqpoint{5.416295in}{5.389288in}}{\pgfqpoint{5.405696in}{5.393678in}}{\pgfqpoint{5.394646in}{5.393678in}}%
\pgfpathcurveto{\pgfqpoint{5.383596in}{5.393678in}}{\pgfqpoint{5.372997in}{5.389288in}}{\pgfqpoint{5.365183in}{5.381475in}}%
\pgfpathcurveto{\pgfqpoint{5.357369in}{5.373661in}}{\pgfqpoint{5.352979in}{5.363062in}}{\pgfqpoint{5.352979in}{5.352012in}}%
\pgfpathcurveto{\pgfqpoint{5.352979in}{5.340962in}}{\pgfqpoint{5.357369in}{5.330363in}}{\pgfqpoint{5.365183in}{5.322549in}}%
\pgfpathcurveto{\pgfqpoint{5.372997in}{5.314735in}}{\pgfqpoint{5.383596in}{5.310345in}}{\pgfqpoint{5.394646in}{5.310345in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.310345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519836in}{5.283477in}}%
\pgfpathcurveto{\pgfqpoint{5.530886in}{5.283477in}}{\pgfqpoint{5.541485in}{5.287867in}}{\pgfqpoint{5.549299in}{5.295681in}}%
\pgfpathcurveto{\pgfqpoint{5.557113in}{5.303494in}}{\pgfqpoint{5.561503in}{5.314093in}}{\pgfqpoint{5.561503in}{5.325143in}}%
\pgfpathcurveto{\pgfqpoint{5.561503in}{5.336194in}}{\pgfqpoint{5.557113in}{5.346793in}}{\pgfqpoint{5.549299in}{5.354606in}}%
\pgfpathcurveto{\pgfqpoint{5.541485in}{5.362420in}}{\pgfqpoint{5.530886in}{5.366810in}}{\pgfqpoint{5.519836in}{5.366810in}}%
\pgfpathcurveto{\pgfqpoint{5.508786in}{5.366810in}}{\pgfqpoint{5.498187in}{5.362420in}}{\pgfqpoint{5.490373in}{5.354606in}}%
\pgfpathcurveto{\pgfqpoint{5.482560in}{5.346793in}}{\pgfqpoint{5.478170in}{5.336194in}}{\pgfqpoint{5.478170in}{5.325143in}}%
\pgfpathcurveto{\pgfqpoint{5.478170in}{5.314093in}}{\pgfqpoint{5.482560in}{5.303494in}}{\pgfqpoint{5.490373in}{5.295681in}}%
\pgfpathcurveto{\pgfqpoint{5.498187in}{5.287867in}}{\pgfqpoint{5.508786in}{5.283477in}}{\pgfqpoint{5.519836in}{5.283477in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.283477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622124in}{5.258269in}}%
\pgfpathcurveto{\pgfqpoint{5.633174in}{5.258269in}}{\pgfqpoint{5.643773in}{5.262660in}}{\pgfqpoint{5.651587in}{5.270473in}}%
\pgfpathcurveto{\pgfqpoint{5.659401in}{5.278287in}}{\pgfqpoint{5.663791in}{5.288886in}}{\pgfqpoint{5.663791in}{5.299936in}}%
\pgfpathcurveto{\pgfqpoint{5.663791in}{5.310986in}}{\pgfqpoint{5.659401in}{5.321585in}}{\pgfqpoint{5.651587in}{5.329399in}}%
\pgfpathcurveto{\pgfqpoint{5.643773in}{5.337213in}}{\pgfqpoint{5.633174in}{5.341603in}}{\pgfqpoint{5.622124in}{5.341603in}}%
\pgfpathcurveto{\pgfqpoint{5.611074in}{5.341603in}}{\pgfqpoint{5.600475in}{5.337213in}}{\pgfqpoint{5.592661in}{5.329399in}}%
\pgfpathcurveto{\pgfqpoint{5.584848in}{5.321585in}}{\pgfqpoint{5.580458in}{5.310986in}}{\pgfqpoint{5.580458in}{5.299936in}}%
\pgfpathcurveto{\pgfqpoint{5.580458in}{5.288886in}}{\pgfqpoint{5.584848in}{5.278287in}}{\pgfqpoint{5.592661in}{5.270473in}}%
\pgfpathcurveto{\pgfqpoint{5.600475in}{5.262660in}}{\pgfqpoint{5.611074in}{5.258269in}}{\pgfqpoint{5.622124in}{5.258269in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.258269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708607in}{5.234782in}}%
\pgfpathcurveto{\pgfqpoint{5.719658in}{5.234782in}}{\pgfqpoint{5.730257in}{5.239172in}}{\pgfqpoint{5.738070in}{5.246986in}}%
\pgfpathcurveto{\pgfqpoint{5.745884in}{5.254799in}}{\pgfqpoint{5.750274in}{5.265398in}}{\pgfqpoint{5.750274in}{5.276448in}}%
\pgfpathcurveto{\pgfqpoint{5.750274in}{5.287499in}}{\pgfqpoint{5.745884in}{5.298098in}}{\pgfqpoint{5.738070in}{5.305911in}}%
\pgfpathcurveto{\pgfqpoint{5.730257in}{5.313725in}}{\pgfqpoint{5.719658in}{5.318115in}}{\pgfqpoint{5.708607in}{5.318115in}}%
\pgfpathcurveto{\pgfqpoint{5.697557in}{5.318115in}}{\pgfqpoint{5.686958in}{5.313725in}}{\pgfqpoint{5.679145in}{5.305911in}}%
\pgfpathcurveto{\pgfqpoint{5.671331in}{5.298098in}}{\pgfqpoint{5.666941in}{5.287499in}}{\pgfqpoint{5.666941in}{5.276448in}}%
\pgfpathcurveto{\pgfqpoint{5.666941in}{5.265398in}}{\pgfqpoint{5.671331in}{5.254799in}}{\pgfqpoint{5.679145in}{5.246986in}}%
\pgfpathcurveto{\pgfqpoint{5.686958in}{5.239172in}}{\pgfqpoint{5.697557in}{5.234782in}}{\pgfqpoint{5.708607in}{5.234782in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.234782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783523in}{5.212722in}}%
\pgfpathcurveto{\pgfqpoint{5.794573in}{5.212722in}}{\pgfqpoint{5.805172in}{5.217112in}}{\pgfqpoint{5.812985in}{5.224925in}}%
\pgfpathcurveto{\pgfqpoint{5.820799in}{5.232739in}}{\pgfqpoint{5.825189in}{5.243338in}}{\pgfqpoint{5.825189in}{5.254388in}}%
\pgfpathcurveto{\pgfqpoint{5.825189in}{5.265438in}}{\pgfqpoint{5.820799in}{5.276037in}}{\pgfqpoint{5.812985in}{5.283851in}}%
\pgfpathcurveto{\pgfqpoint{5.805172in}{5.291665in}}{\pgfqpoint{5.794573in}{5.296055in}}{\pgfqpoint{5.783523in}{5.296055in}}%
\pgfpathcurveto{\pgfqpoint{5.772473in}{5.296055in}}{\pgfqpoint{5.761874in}{5.291665in}}{\pgfqpoint{5.754060in}{5.283851in}}%
\pgfpathcurveto{\pgfqpoint{5.746246in}{5.276037in}}{\pgfqpoint{5.741856in}{5.265438in}}{\pgfqpoint{5.741856in}{5.254388in}}%
\pgfpathcurveto{\pgfqpoint{5.741856in}{5.243338in}}{\pgfqpoint{5.746246in}{5.232739in}}{\pgfqpoint{5.754060in}{5.224925in}}%
\pgfpathcurveto{\pgfqpoint{5.761874in}{5.217112in}}{\pgfqpoint{5.772473in}{5.212722in}}{\pgfqpoint{5.783523in}{5.212722in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.212722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849603in}{5.191859in}}%
\pgfpathcurveto{\pgfqpoint{5.860653in}{5.191859in}}{\pgfqpoint{5.871252in}{5.196250in}}{\pgfqpoint{5.879065in}{5.204063in}}%
\pgfpathcurveto{\pgfqpoint{5.886879in}{5.211877in}}{\pgfqpoint{5.891269in}{5.222476in}}{\pgfqpoint{5.891269in}{5.233526in}}%
\pgfpathcurveto{\pgfqpoint{5.891269in}{5.244576in}}{\pgfqpoint{5.886879in}{5.255175in}}{\pgfqpoint{5.879065in}{5.262989in}}%
\pgfpathcurveto{\pgfqpoint{5.871252in}{5.270802in}}{\pgfqpoint{5.860653in}{5.275193in}}{\pgfqpoint{5.849603in}{5.275193in}}%
\pgfpathcurveto{\pgfqpoint{5.838552in}{5.275193in}}{\pgfqpoint{5.827953in}{5.270802in}}{\pgfqpoint{5.820140in}{5.262989in}}%
\pgfpathcurveto{\pgfqpoint{5.812326in}{5.255175in}}{\pgfqpoint{5.807936in}{5.244576in}}{\pgfqpoint{5.807936in}{5.233526in}}%
\pgfpathcurveto{\pgfqpoint{5.807936in}{5.222476in}}{\pgfqpoint{5.812326in}{5.211877in}}{\pgfqpoint{5.820140in}{5.204063in}}%
\pgfpathcurveto{\pgfqpoint{5.827953in}{5.196250in}}{\pgfqpoint{5.838552in}{5.191859in}}{\pgfqpoint{5.849603in}{5.191859in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.191859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{5.172057in}}%
\pgfpathcurveto{\pgfqpoint{5.919763in}{5.172057in}}{\pgfqpoint{5.930362in}{5.176448in}}{\pgfqpoint{5.938176in}{5.184261in}}%
\pgfpathcurveto{\pgfqpoint{5.945989in}{5.192075in}}{\pgfqpoint{5.950380in}{5.202674in}}{\pgfqpoint{5.950380in}{5.213724in}}%
\pgfpathcurveto{\pgfqpoint{5.950380in}{5.224774in}}{\pgfqpoint{5.945989in}{5.235373in}}{\pgfqpoint{5.938176in}{5.243187in}}%
\pgfpathcurveto{\pgfqpoint{5.930362in}{5.251001in}}{\pgfqpoint{5.919763in}{5.255391in}}{\pgfqpoint{5.908713in}{5.255391in}}%
\pgfpathcurveto{\pgfqpoint{5.897663in}{5.255391in}}{\pgfqpoint{5.887064in}{5.251001in}}{\pgfqpoint{5.879250in}{5.243187in}}%
\pgfpathcurveto{\pgfqpoint{5.871437in}{5.235373in}}{\pgfqpoint{5.867046in}{5.224774in}}{\pgfqpoint{5.867046in}{5.213724in}}%
\pgfpathcurveto{\pgfqpoint{5.867046in}{5.202674in}}{\pgfqpoint{5.871437in}{5.192075in}}{\pgfqpoint{5.879250in}{5.184261in}}%
\pgfpathcurveto{\pgfqpoint{5.887064in}{5.176448in}}{\pgfqpoint{5.897663in}{5.172057in}}{\pgfqpoint{5.908713in}{5.172057in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.172057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297590in}{5.014884in}}%
\pgfpathcurveto{\pgfqpoint{6.308640in}{5.014884in}}{\pgfqpoint{6.319239in}{5.019275in}}{\pgfqpoint{6.327053in}{5.027088in}}%
\pgfpathcurveto{\pgfqpoint{6.334866in}{5.034902in}}{\pgfqpoint{6.339257in}{5.045501in}}{\pgfqpoint{6.339257in}{5.056551in}}%
\pgfpathcurveto{\pgfqpoint{6.339257in}{5.067601in}}{\pgfqpoint{6.334866in}{5.078200in}}{\pgfqpoint{6.327053in}{5.086014in}}%
\pgfpathcurveto{\pgfqpoint{6.319239in}{5.093827in}}{\pgfqpoint{6.308640in}{5.098218in}}{\pgfqpoint{6.297590in}{5.098218in}}%
\pgfpathcurveto{\pgfqpoint{6.286540in}{5.098218in}}{\pgfqpoint{6.275941in}{5.093827in}}{\pgfqpoint{6.268127in}{5.086014in}}%
\pgfpathcurveto{\pgfqpoint{6.260314in}{5.078200in}}{\pgfqpoint{6.255923in}{5.067601in}}{\pgfqpoint{6.255923in}{5.056551in}}%
\pgfpathcurveto{\pgfqpoint{6.255923in}{5.045501in}}{\pgfqpoint{6.260314in}{5.034902in}}{\pgfqpoint{6.268127in}{5.027088in}}%
\pgfpathcurveto{\pgfqpoint{6.275941in}{5.019275in}}{\pgfqpoint{6.286540in}{5.014884in}}{\pgfqpoint{6.297590in}{5.014884in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.014884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525068in}{4.880940in}}%
\pgfpathcurveto{\pgfqpoint{6.536118in}{4.880940in}}{\pgfqpoint{6.546718in}{4.885331in}}{\pgfqpoint{6.554531in}{4.893144in}}%
\pgfpathcurveto{\pgfqpoint{6.562345in}{4.900958in}}{\pgfqpoint{6.566735in}{4.911557in}}{\pgfqpoint{6.566735in}{4.922607in}}%
\pgfpathcurveto{\pgfqpoint{6.566735in}{4.933657in}}{\pgfqpoint{6.562345in}{4.944256in}}{\pgfqpoint{6.554531in}{4.952070in}}%
\pgfpathcurveto{\pgfqpoint{6.546718in}{4.959884in}}{\pgfqpoint{6.536118in}{4.964274in}}{\pgfqpoint{6.525068in}{4.964274in}}%
\pgfpathcurveto{\pgfqpoint{6.514018in}{4.964274in}}{\pgfqpoint{6.503419in}{4.959884in}}{\pgfqpoint{6.495606in}{4.952070in}}%
\pgfpathcurveto{\pgfqpoint{6.487792in}{4.944256in}}{\pgfqpoint{6.483402in}{4.933657in}}{\pgfqpoint{6.483402in}{4.922607in}}%
\pgfpathcurveto{\pgfqpoint{6.483402in}{4.911557in}}{\pgfqpoint{6.487792in}{4.900958in}}{\pgfqpoint{6.495606in}{4.893144in}}%
\pgfpathcurveto{\pgfqpoint{6.503419in}{4.885331in}}{\pgfqpoint{6.514018in}{4.880940in}}{\pgfqpoint{6.525068in}{4.880940in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{4.880940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{4.753491in}}%
\pgfpathcurveto{\pgfqpoint{6.697517in}{4.753491in}}{\pgfqpoint{6.708116in}{4.757882in}}{\pgfqpoint{6.715930in}{4.765695in}}%
\pgfpathcurveto{\pgfqpoint{6.723743in}{4.773509in}}{\pgfqpoint{6.728134in}{4.784108in}}{\pgfqpoint{6.728134in}{4.795158in}}%
\pgfpathcurveto{\pgfqpoint{6.728134in}{4.806208in}}{\pgfqpoint{6.723743in}{4.816807in}}{\pgfqpoint{6.715930in}{4.824621in}}%
\pgfpathcurveto{\pgfqpoint{6.708116in}{4.832434in}}{\pgfqpoint{6.697517in}{4.836825in}}{\pgfqpoint{6.686467in}{4.836825in}}%
\pgfpathcurveto{\pgfqpoint{6.675417in}{4.836825in}}{\pgfqpoint{6.664818in}{4.832434in}}{\pgfqpoint{6.657004in}{4.824621in}}%
\pgfpathcurveto{\pgfqpoint{6.649190in}{4.816807in}}{\pgfqpoint{6.644800in}{4.806208in}}{\pgfqpoint{6.644800in}{4.795158in}}%
\pgfpathcurveto{\pgfqpoint{6.644800in}{4.784108in}}{\pgfqpoint{6.649190in}{4.773509in}}{\pgfqpoint{6.657004in}{4.765695in}}%
\pgfpathcurveto{\pgfqpoint{6.664818in}{4.757882in}}{\pgfqpoint{6.675417in}{4.753491in}}{\pgfqpoint{6.686467in}{4.753491in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{4.753491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233247in}{5.408634in}}%
\pgfpathcurveto{\pgfqpoint{5.244297in}{5.408634in}}{\pgfqpoint{5.254896in}{5.413024in}}{\pgfqpoint{5.262710in}{5.420838in}}%
\pgfpathcurveto{\pgfqpoint{5.270524in}{5.428651in}}{\pgfqpoint{5.274914in}{5.439250in}}{\pgfqpoint{5.274914in}{5.450300in}}%
\pgfpathcurveto{\pgfqpoint{5.274914in}{5.461351in}}{\pgfqpoint{5.270524in}{5.471950in}}{\pgfqpoint{5.262710in}{5.479763in}}%
\pgfpathcurveto{\pgfqpoint{5.254896in}{5.487577in}}{\pgfqpoint{5.244297in}{5.491967in}}{\pgfqpoint{5.233247in}{5.491967in}}%
\pgfpathcurveto{\pgfqpoint{5.222197in}{5.491967in}}{\pgfqpoint{5.211598in}{5.487577in}}{\pgfqpoint{5.203785in}{5.479763in}}%
\pgfpathcurveto{\pgfqpoint{5.195971in}{5.471950in}}{\pgfqpoint{5.191581in}{5.461351in}}{\pgfqpoint{5.191581in}{5.450300in}}%
\pgfpathcurveto{\pgfqpoint{5.191581in}{5.439250in}}{\pgfqpoint{5.195971in}{5.428651in}}{\pgfqpoint{5.203785in}{5.420838in}}%
\pgfpathcurveto{\pgfqpoint{5.211598in}{5.413024in}}{\pgfqpoint{5.222197in}{5.408634in}}{\pgfqpoint{5.233247in}{5.408634in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.408634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394646in}{5.372086in}}%
\pgfpathcurveto{\pgfqpoint{5.405696in}{5.372086in}}{\pgfqpoint{5.416295in}{5.376477in}}{\pgfqpoint{5.424109in}{5.384290in}}%
\pgfpathcurveto{\pgfqpoint{5.431922in}{5.392104in}}{\pgfqpoint{5.436312in}{5.402703in}}{\pgfqpoint{5.436312in}{5.413753in}}%
\pgfpathcurveto{\pgfqpoint{5.436312in}{5.424803in}}{\pgfqpoint{5.431922in}{5.435402in}}{\pgfqpoint{5.424109in}{5.443216in}}%
\pgfpathcurveto{\pgfqpoint{5.416295in}{5.451029in}}{\pgfqpoint{5.405696in}{5.455420in}}{\pgfqpoint{5.394646in}{5.455420in}}%
\pgfpathcurveto{\pgfqpoint{5.383596in}{5.455420in}}{\pgfqpoint{5.372997in}{5.451029in}}{\pgfqpoint{5.365183in}{5.443216in}}%
\pgfpathcurveto{\pgfqpoint{5.357369in}{5.435402in}}{\pgfqpoint{5.352979in}{5.424803in}}{\pgfqpoint{5.352979in}{5.413753in}}%
\pgfpathcurveto{\pgfqpoint{5.352979in}{5.402703in}}{\pgfqpoint{5.357369in}{5.392104in}}{\pgfqpoint{5.365183in}{5.384290in}}%
\pgfpathcurveto{\pgfqpoint{5.372997in}{5.376477in}}{\pgfqpoint{5.383596in}{5.372086in}}{\pgfqpoint{5.394646in}{5.372086in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.372086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519836in}{5.340731in}}%
\pgfpathcurveto{\pgfqpoint{5.530886in}{5.340731in}}{\pgfqpoint{5.541485in}{5.345121in}}{\pgfqpoint{5.549299in}{5.352935in}}%
\pgfpathcurveto{\pgfqpoint{5.557113in}{5.360749in}}{\pgfqpoint{5.561503in}{5.371348in}}{\pgfqpoint{5.561503in}{5.382398in}}%
\pgfpathcurveto{\pgfqpoint{5.561503in}{5.393448in}}{\pgfqpoint{5.557113in}{5.404047in}}{\pgfqpoint{5.549299in}{5.411861in}}%
\pgfpathcurveto{\pgfqpoint{5.541485in}{5.419674in}}{\pgfqpoint{5.530886in}{5.424064in}}{\pgfqpoint{5.519836in}{5.424064in}}%
\pgfpathcurveto{\pgfqpoint{5.508786in}{5.424064in}}{\pgfqpoint{5.498187in}{5.419674in}}{\pgfqpoint{5.490373in}{5.411861in}}%
\pgfpathcurveto{\pgfqpoint{5.482560in}{5.404047in}}{\pgfqpoint{5.478170in}{5.393448in}}{\pgfqpoint{5.478170in}{5.382398in}}%
\pgfpathcurveto{\pgfqpoint{5.478170in}{5.371348in}}{\pgfqpoint{5.482560in}{5.360749in}}{\pgfqpoint{5.490373in}{5.352935in}}%
\pgfpathcurveto{\pgfqpoint{5.498187in}{5.345121in}}{\pgfqpoint{5.508786in}{5.340731in}}{\pgfqpoint{5.519836in}{5.340731in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.340731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622124in}{5.313894in}}%
\pgfpathcurveto{\pgfqpoint{5.633174in}{5.313894in}}{\pgfqpoint{5.643773in}{5.318284in}}{\pgfqpoint{5.651587in}{5.326098in}}%
\pgfpathcurveto{\pgfqpoint{5.659401in}{5.333912in}}{\pgfqpoint{5.663791in}{5.344511in}}{\pgfqpoint{5.663791in}{5.355561in}}%
\pgfpathcurveto{\pgfqpoint{5.663791in}{5.366611in}}{\pgfqpoint{5.659401in}{5.377210in}}{\pgfqpoint{5.651587in}{5.385024in}}%
\pgfpathcurveto{\pgfqpoint{5.643773in}{5.392837in}}{\pgfqpoint{5.633174in}{5.397227in}}{\pgfqpoint{5.622124in}{5.397227in}}%
\pgfpathcurveto{\pgfqpoint{5.611074in}{5.397227in}}{\pgfqpoint{5.600475in}{5.392837in}}{\pgfqpoint{5.592661in}{5.385024in}}%
\pgfpathcurveto{\pgfqpoint{5.584848in}{5.377210in}}{\pgfqpoint{5.580458in}{5.366611in}}{\pgfqpoint{5.580458in}{5.355561in}}%
\pgfpathcurveto{\pgfqpoint{5.580458in}{5.344511in}}{\pgfqpoint{5.584848in}{5.333912in}}{\pgfqpoint{5.592661in}{5.326098in}}%
\pgfpathcurveto{\pgfqpoint{5.600475in}{5.318284in}}{\pgfqpoint{5.611074in}{5.313894in}}{\pgfqpoint{5.622124in}{5.313894in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.313894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708607in}{5.291011in}}%
\pgfpathcurveto{\pgfqpoint{5.719658in}{5.291011in}}{\pgfqpoint{5.730257in}{5.295401in}}{\pgfqpoint{5.738070in}{5.303215in}}%
\pgfpathcurveto{\pgfqpoint{5.745884in}{5.311028in}}{\pgfqpoint{5.750274in}{5.321627in}}{\pgfqpoint{5.750274in}{5.332677in}}%
\pgfpathcurveto{\pgfqpoint{5.750274in}{5.343728in}}{\pgfqpoint{5.745884in}{5.354327in}}{\pgfqpoint{5.738070in}{5.362140in}}%
\pgfpathcurveto{\pgfqpoint{5.730257in}{5.369954in}}{\pgfqpoint{5.719658in}{5.374344in}}{\pgfqpoint{5.708607in}{5.374344in}}%
\pgfpathcurveto{\pgfqpoint{5.697557in}{5.374344in}}{\pgfqpoint{5.686958in}{5.369954in}}{\pgfqpoint{5.679145in}{5.362140in}}%
\pgfpathcurveto{\pgfqpoint{5.671331in}{5.354327in}}{\pgfqpoint{5.666941in}{5.343728in}}{\pgfqpoint{5.666941in}{5.332677in}}%
\pgfpathcurveto{\pgfqpoint{5.666941in}{5.321627in}}{\pgfqpoint{5.671331in}{5.311028in}}{\pgfqpoint{5.679145in}{5.303215in}}%
\pgfpathcurveto{\pgfqpoint{5.686958in}{5.295401in}}{\pgfqpoint{5.697557in}{5.291011in}}{\pgfqpoint{5.708607in}{5.291011in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.291011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783523in}{5.271514in}}%
\pgfpathcurveto{\pgfqpoint{5.794573in}{5.271514in}}{\pgfqpoint{5.805172in}{5.275905in}}{\pgfqpoint{5.812985in}{5.283718in}}%
\pgfpathcurveto{\pgfqpoint{5.820799in}{5.291532in}}{\pgfqpoint{5.825189in}{5.302131in}}{\pgfqpoint{5.825189in}{5.313181in}}%
\pgfpathcurveto{\pgfqpoint{5.825189in}{5.324231in}}{\pgfqpoint{5.820799in}{5.334830in}}{\pgfqpoint{5.812985in}{5.342644in}}%
\pgfpathcurveto{\pgfqpoint{5.805172in}{5.350457in}}{\pgfqpoint{5.794573in}{5.354848in}}{\pgfqpoint{5.783523in}{5.354848in}}%
\pgfpathcurveto{\pgfqpoint{5.772473in}{5.354848in}}{\pgfqpoint{5.761874in}{5.350457in}}{\pgfqpoint{5.754060in}{5.342644in}}%
\pgfpathcurveto{\pgfqpoint{5.746246in}{5.334830in}}{\pgfqpoint{5.741856in}{5.324231in}}{\pgfqpoint{5.741856in}{5.313181in}}%
\pgfpathcurveto{\pgfqpoint{5.741856in}{5.302131in}}{\pgfqpoint{5.746246in}{5.291532in}}{\pgfqpoint{5.754060in}{5.283718in}}%
\pgfpathcurveto{\pgfqpoint{5.761874in}{5.275905in}}{\pgfqpoint{5.772473in}{5.271514in}}{\pgfqpoint{5.783523in}{5.271514in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.271514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849603in}{5.254810in}}%
\pgfpathcurveto{\pgfqpoint{5.860653in}{5.254810in}}{\pgfqpoint{5.871252in}{5.259201in}}{\pgfqpoint{5.879065in}{5.267014in}}%
\pgfpathcurveto{\pgfqpoint{5.886879in}{5.274828in}}{\pgfqpoint{5.891269in}{5.285427in}}{\pgfqpoint{5.891269in}{5.296477in}}%
\pgfpathcurveto{\pgfqpoint{5.891269in}{5.307527in}}{\pgfqpoint{5.886879in}{5.318126in}}{\pgfqpoint{5.879065in}{5.325940in}}%
\pgfpathcurveto{\pgfqpoint{5.871252in}{5.333753in}}{\pgfqpoint{5.860653in}{5.338144in}}{\pgfqpoint{5.849603in}{5.338144in}}%
\pgfpathcurveto{\pgfqpoint{5.838552in}{5.338144in}}{\pgfqpoint{5.827953in}{5.333753in}}{\pgfqpoint{5.820140in}{5.325940in}}%
\pgfpathcurveto{\pgfqpoint{5.812326in}{5.318126in}}{\pgfqpoint{5.807936in}{5.307527in}}{\pgfqpoint{5.807936in}{5.296477in}}%
\pgfpathcurveto{\pgfqpoint{5.807936in}{5.285427in}}{\pgfqpoint{5.812326in}{5.274828in}}{\pgfqpoint{5.820140in}{5.267014in}}%
\pgfpathcurveto{\pgfqpoint{5.827953in}{5.259201in}}{\pgfqpoint{5.838552in}{5.254810in}}{\pgfqpoint{5.849603in}{5.254810in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.254810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{5.240499in}}%
\pgfpathcurveto{\pgfqpoint{5.919763in}{5.240499in}}{\pgfqpoint{5.930362in}{5.244889in}}{\pgfqpoint{5.938176in}{5.252703in}}%
\pgfpathcurveto{\pgfqpoint{5.945989in}{5.260516in}}{\pgfqpoint{5.950380in}{5.271115in}}{\pgfqpoint{5.950380in}{5.282165in}}%
\pgfpathcurveto{\pgfqpoint{5.950380in}{5.293216in}}{\pgfqpoint{5.945989in}{5.303815in}}{\pgfqpoint{5.938176in}{5.311628in}}%
\pgfpathcurveto{\pgfqpoint{5.930362in}{5.319442in}}{\pgfqpoint{5.919763in}{5.323832in}}{\pgfqpoint{5.908713in}{5.323832in}}%
\pgfpathcurveto{\pgfqpoint{5.897663in}{5.323832in}}{\pgfqpoint{5.887064in}{5.319442in}}{\pgfqpoint{5.879250in}{5.311628in}}%
\pgfpathcurveto{\pgfqpoint{5.871437in}{5.303815in}}{\pgfqpoint{5.867046in}{5.293216in}}{\pgfqpoint{5.867046in}{5.282165in}}%
\pgfpathcurveto{\pgfqpoint{5.867046in}{5.271115in}}{\pgfqpoint{5.871437in}{5.260516in}}{\pgfqpoint{5.879250in}{5.252703in}}%
\pgfpathcurveto{\pgfqpoint{5.887064in}{5.244889in}}{\pgfqpoint{5.897663in}{5.240499in}}{\pgfqpoint{5.908713in}{5.240499in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.240499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297590in}{5.166766in}}%
\pgfpathcurveto{\pgfqpoint{6.308640in}{5.166766in}}{\pgfqpoint{6.319239in}{5.171156in}}{\pgfqpoint{6.327053in}{5.178970in}}%
\pgfpathcurveto{\pgfqpoint{6.334866in}{5.186783in}}{\pgfqpoint{6.339257in}{5.197382in}}{\pgfqpoint{6.339257in}{5.208432in}}%
\pgfpathcurveto{\pgfqpoint{6.339257in}{5.219483in}}{\pgfqpoint{6.334866in}{5.230082in}}{\pgfqpoint{6.327053in}{5.237895in}}%
\pgfpathcurveto{\pgfqpoint{6.319239in}{5.245709in}}{\pgfqpoint{6.308640in}{5.250099in}}{\pgfqpoint{6.297590in}{5.250099in}}%
\pgfpathcurveto{\pgfqpoint{6.286540in}{5.250099in}}{\pgfqpoint{6.275941in}{5.245709in}}{\pgfqpoint{6.268127in}{5.237895in}}%
\pgfpathcurveto{\pgfqpoint{6.260314in}{5.230082in}}{\pgfqpoint{6.255923in}{5.219483in}}{\pgfqpoint{6.255923in}{5.208432in}}%
\pgfpathcurveto{\pgfqpoint{6.255923in}{5.197382in}}{\pgfqpoint{6.260314in}{5.186783in}}{\pgfqpoint{6.268127in}{5.178970in}}%
\pgfpathcurveto{\pgfqpoint{6.275941in}{5.171156in}}{\pgfqpoint{6.286540in}{5.166766in}}{\pgfqpoint{6.297590in}{5.166766in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.166766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525068in}{5.139269in}}%
\pgfpathcurveto{\pgfqpoint{6.536118in}{5.139269in}}{\pgfqpoint{6.546718in}{5.143659in}}{\pgfqpoint{6.554531in}{5.151473in}}%
\pgfpathcurveto{\pgfqpoint{6.562345in}{5.159286in}}{\pgfqpoint{6.566735in}{5.169885in}}{\pgfqpoint{6.566735in}{5.180936in}}%
\pgfpathcurveto{\pgfqpoint{6.566735in}{5.191986in}}{\pgfqpoint{6.562345in}{5.202585in}}{\pgfqpoint{6.554531in}{5.210398in}}%
\pgfpathcurveto{\pgfqpoint{6.546718in}{5.218212in}}{\pgfqpoint{6.536118in}{5.222602in}}{\pgfqpoint{6.525068in}{5.222602in}}%
\pgfpathcurveto{\pgfqpoint{6.514018in}{5.222602in}}{\pgfqpoint{6.503419in}{5.218212in}}{\pgfqpoint{6.495606in}{5.210398in}}%
\pgfpathcurveto{\pgfqpoint{6.487792in}{5.202585in}}{\pgfqpoint{6.483402in}{5.191986in}}{\pgfqpoint{6.483402in}{5.180936in}}%
\pgfpathcurveto{\pgfqpoint{6.483402in}{5.169885in}}{\pgfqpoint{6.487792in}{5.159286in}}{\pgfqpoint{6.495606in}{5.151473in}}%
\pgfpathcurveto{\pgfqpoint{6.503419in}{5.143659in}}{\pgfqpoint{6.514018in}{5.139269in}}{\pgfqpoint{6.525068in}{5.139269in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{5.139269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{5.124693in}}%
\pgfpathcurveto{\pgfqpoint{6.697517in}{5.124693in}}{\pgfqpoint{6.708116in}{5.129083in}}{\pgfqpoint{6.715930in}{5.136897in}}%
\pgfpathcurveto{\pgfqpoint{6.723743in}{5.144711in}}{\pgfqpoint{6.728134in}{5.155310in}}{\pgfqpoint{6.728134in}{5.166360in}}%
\pgfpathcurveto{\pgfqpoint{6.728134in}{5.177410in}}{\pgfqpoint{6.723743in}{5.188009in}}{\pgfqpoint{6.715930in}{5.195823in}}%
\pgfpathcurveto{\pgfqpoint{6.708116in}{5.203636in}}{\pgfqpoint{6.697517in}{5.208027in}}{\pgfqpoint{6.686467in}{5.208027in}}%
\pgfpathcurveto{\pgfqpoint{6.675417in}{5.208027in}}{\pgfqpoint{6.664818in}{5.203636in}}{\pgfqpoint{6.657004in}{5.195823in}}%
\pgfpathcurveto{\pgfqpoint{6.649190in}{5.188009in}}{\pgfqpoint{6.644800in}{5.177410in}}{\pgfqpoint{6.644800in}{5.166360in}}%
\pgfpathcurveto{\pgfqpoint{6.644800in}{5.155310in}}{\pgfqpoint{6.649190in}{5.144711in}}{\pgfqpoint{6.657004in}{5.136897in}}%
\pgfpathcurveto{\pgfqpoint{6.664818in}{5.129083in}}{\pgfqpoint{6.675417in}{5.124693in}}{\pgfqpoint{6.686467in}{5.124693in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.124693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233247in}{5.377728in}}%
\pgfpathcurveto{\pgfqpoint{5.244297in}{5.377728in}}{\pgfqpoint{5.254896in}{5.382118in}}{\pgfqpoint{5.262710in}{5.389932in}}%
\pgfpathcurveto{\pgfqpoint{5.270524in}{5.397745in}}{\pgfqpoint{5.274914in}{5.408344in}}{\pgfqpoint{5.274914in}{5.419394in}}%
\pgfpathcurveto{\pgfqpoint{5.274914in}{5.430444in}}{\pgfqpoint{5.270524in}{5.441044in}}{\pgfqpoint{5.262710in}{5.448857in}}%
\pgfpathcurveto{\pgfqpoint{5.254896in}{5.456671in}}{\pgfqpoint{5.244297in}{5.461061in}}{\pgfqpoint{5.233247in}{5.461061in}}%
\pgfpathcurveto{\pgfqpoint{5.222197in}{5.461061in}}{\pgfqpoint{5.211598in}{5.456671in}}{\pgfqpoint{5.203785in}{5.448857in}}%
\pgfpathcurveto{\pgfqpoint{5.195971in}{5.441044in}}{\pgfqpoint{5.191581in}{5.430444in}}{\pgfqpoint{5.191581in}{5.419394in}}%
\pgfpathcurveto{\pgfqpoint{5.191581in}{5.408344in}}{\pgfqpoint{5.195971in}{5.397745in}}{\pgfqpoint{5.203785in}{5.389932in}}%
\pgfpathcurveto{\pgfqpoint{5.211598in}{5.382118in}}{\pgfqpoint{5.222197in}{5.377728in}}{\pgfqpoint{5.233247in}{5.377728in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{5.377728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394646in}{5.361279in}}%
\pgfpathcurveto{\pgfqpoint{5.405696in}{5.361279in}}{\pgfqpoint{5.416295in}{5.365669in}}{\pgfqpoint{5.424109in}{5.373483in}}%
\pgfpathcurveto{\pgfqpoint{5.431922in}{5.381296in}}{\pgfqpoint{5.436312in}{5.391895in}}{\pgfqpoint{5.436312in}{5.402945in}}%
\pgfpathcurveto{\pgfqpoint{5.436312in}{5.413996in}}{\pgfqpoint{5.431922in}{5.424595in}}{\pgfqpoint{5.424109in}{5.432408in}}%
\pgfpathcurveto{\pgfqpoint{5.416295in}{5.440222in}}{\pgfqpoint{5.405696in}{5.444612in}}{\pgfqpoint{5.394646in}{5.444612in}}%
\pgfpathcurveto{\pgfqpoint{5.383596in}{5.444612in}}{\pgfqpoint{5.372997in}{5.440222in}}{\pgfqpoint{5.365183in}{5.432408in}}%
\pgfpathcurveto{\pgfqpoint{5.357369in}{5.424595in}}{\pgfqpoint{5.352979in}{5.413996in}}{\pgfqpoint{5.352979in}{5.402945in}}%
\pgfpathcurveto{\pgfqpoint{5.352979in}{5.391895in}}{\pgfqpoint{5.357369in}{5.381296in}}{\pgfqpoint{5.365183in}{5.373483in}}%
\pgfpathcurveto{\pgfqpoint{5.372997in}{5.365669in}}{\pgfqpoint{5.383596in}{5.361279in}}{\pgfqpoint{5.394646in}{5.361279in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{5.361279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519836in}{5.347160in}}%
\pgfpathcurveto{\pgfqpoint{5.530886in}{5.347160in}}{\pgfqpoint{5.541485in}{5.351551in}}{\pgfqpoint{5.549299in}{5.359364in}}%
\pgfpathcurveto{\pgfqpoint{5.557113in}{5.367178in}}{\pgfqpoint{5.561503in}{5.377777in}}{\pgfqpoint{5.561503in}{5.388827in}}%
\pgfpathcurveto{\pgfqpoint{5.561503in}{5.399877in}}{\pgfqpoint{5.557113in}{5.410476in}}{\pgfqpoint{5.549299in}{5.418290in}}%
\pgfpathcurveto{\pgfqpoint{5.541485in}{5.426103in}}{\pgfqpoint{5.530886in}{5.430494in}}{\pgfqpoint{5.519836in}{5.430494in}}%
\pgfpathcurveto{\pgfqpoint{5.508786in}{5.430494in}}{\pgfqpoint{5.498187in}{5.426103in}}{\pgfqpoint{5.490373in}{5.418290in}}%
\pgfpathcurveto{\pgfqpoint{5.482560in}{5.410476in}}{\pgfqpoint{5.478170in}{5.399877in}}{\pgfqpoint{5.478170in}{5.388827in}}%
\pgfpathcurveto{\pgfqpoint{5.478170in}{5.377777in}}{\pgfqpoint{5.482560in}{5.367178in}}{\pgfqpoint{5.490373in}{5.359364in}}%
\pgfpathcurveto{\pgfqpoint{5.498187in}{5.351551in}}{\pgfqpoint{5.508786in}{5.347160in}}{\pgfqpoint{5.519836in}{5.347160in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{5.347160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622124in}{5.335417in}}%
\pgfpathcurveto{\pgfqpoint{5.633174in}{5.335417in}}{\pgfqpoint{5.643773in}{5.339808in}}{\pgfqpoint{5.651587in}{5.347621in}}%
\pgfpathcurveto{\pgfqpoint{5.659401in}{5.355435in}}{\pgfqpoint{5.663791in}{5.366034in}}{\pgfqpoint{5.663791in}{5.377084in}}%
\pgfpathcurveto{\pgfqpoint{5.663791in}{5.388134in}}{\pgfqpoint{5.659401in}{5.398733in}}{\pgfqpoint{5.651587in}{5.406547in}}%
\pgfpathcurveto{\pgfqpoint{5.643773in}{5.414361in}}{\pgfqpoint{5.633174in}{5.418751in}}{\pgfqpoint{5.622124in}{5.418751in}}%
\pgfpathcurveto{\pgfqpoint{5.611074in}{5.418751in}}{\pgfqpoint{5.600475in}{5.414361in}}{\pgfqpoint{5.592661in}{5.406547in}}%
\pgfpathcurveto{\pgfqpoint{5.584848in}{5.398733in}}{\pgfqpoint{5.580458in}{5.388134in}}{\pgfqpoint{5.580458in}{5.377084in}}%
\pgfpathcurveto{\pgfqpoint{5.580458in}{5.366034in}}{\pgfqpoint{5.584848in}{5.355435in}}{\pgfqpoint{5.592661in}{5.347621in}}%
\pgfpathcurveto{\pgfqpoint{5.600475in}{5.339808in}}{\pgfqpoint{5.611074in}{5.335417in}}{\pgfqpoint{5.622124in}{5.335417in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{5.335417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708607in}{5.326155in}}%
\pgfpathcurveto{\pgfqpoint{5.719658in}{5.326155in}}{\pgfqpoint{5.730257in}{5.330545in}}{\pgfqpoint{5.738070in}{5.338358in}}%
\pgfpathcurveto{\pgfqpoint{5.745884in}{5.346172in}}{\pgfqpoint{5.750274in}{5.356771in}}{\pgfqpoint{5.750274in}{5.367821in}}%
\pgfpathcurveto{\pgfqpoint{5.750274in}{5.378871in}}{\pgfqpoint{5.745884in}{5.389470in}}{\pgfqpoint{5.738070in}{5.397284in}}%
\pgfpathcurveto{\pgfqpoint{5.730257in}{5.405098in}}{\pgfqpoint{5.719658in}{5.409488in}}{\pgfqpoint{5.708607in}{5.409488in}}%
\pgfpathcurveto{\pgfqpoint{5.697557in}{5.409488in}}{\pgfqpoint{5.686958in}{5.405098in}}{\pgfqpoint{5.679145in}{5.397284in}}%
\pgfpathcurveto{\pgfqpoint{5.671331in}{5.389470in}}{\pgfqpoint{5.666941in}{5.378871in}}{\pgfqpoint{5.666941in}{5.367821in}}%
\pgfpathcurveto{\pgfqpoint{5.666941in}{5.356771in}}{\pgfqpoint{5.671331in}{5.346172in}}{\pgfqpoint{5.679145in}{5.338358in}}%
\pgfpathcurveto{\pgfqpoint{5.686958in}{5.330545in}}{\pgfqpoint{5.697557in}{5.326155in}}{\pgfqpoint{5.708607in}{5.326155in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{5.326155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783523in}{5.318830in}}%
\pgfpathcurveto{\pgfqpoint{5.794573in}{5.318830in}}{\pgfqpoint{5.805172in}{5.323220in}}{\pgfqpoint{5.812985in}{5.331034in}}%
\pgfpathcurveto{\pgfqpoint{5.820799in}{5.338848in}}{\pgfqpoint{5.825189in}{5.349447in}}{\pgfqpoint{5.825189in}{5.360497in}}%
\pgfpathcurveto{\pgfqpoint{5.825189in}{5.371547in}}{\pgfqpoint{5.820799in}{5.382146in}}{\pgfqpoint{5.812985in}{5.389960in}}%
\pgfpathcurveto{\pgfqpoint{5.805172in}{5.397773in}}{\pgfqpoint{5.794573in}{5.402163in}}{\pgfqpoint{5.783523in}{5.402163in}}%
\pgfpathcurveto{\pgfqpoint{5.772473in}{5.402163in}}{\pgfqpoint{5.761874in}{5.397773in}}{\pgfqpoint{5.754060in}{5.389960in}}%
\pgfpathcurveto{\pgfqpoint{5.746246in}{5.382146in}}{\pgfqpoint{5.741856in}{5.371547in}}{\pgfqpoint{5.741856in}{5.360497in}}%
\pgfpathcurveto{\pgfqpoint{5.741856in}{5.349447in}}{\pgfqpoint{5.746246in}{5.338848in}}{\pgfqpoint{5.754060in}{5.331034in}}%
\pgfpathcurveto{\pgfqpoint{5.761874in}{5.323220in}}{\pgfqpoint{5.772473in}{5.318830in}}{\pgfqpoint{5.783523in}{5.318830in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{5.318830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849603in}{5.313010in}}%
\pgfpathcurveto{\pgfqpoint{5.860653in}{5.313010in}}{\pgfqpoint{5.871252in}{5.317401in}}{\pgfqpoint{5.879065in}{5.325214in}}%
\pgfpathcurveto{\pgfqpoint{5.886879in}{5.333028in}}{\pgfqpoint{5.891269in}{5.343627in}}{\pgfqpoint{5.891269in}{5.354677in}}%
\pgfpathcurveto{\pgfqpoint{5.891269in}{5.365727in}}{\pgfqpoint{5.886879in}{5.376326in}}{\pgfqpoint{5.879065in}{5.384140in}}%
\pgfpathcurveto{\pgfqpoint{5.871252in}{5.391954in}}{\pgfqpoint{5.860653in}{5.396344in}}{\pgfqpoint{5.849603in}{5.396344in}}%
\pgfpathcurveto{\pgfqpoint{5.838552in}{5.396344in}}{\pgfqpoint{5.827953in}{5.391954in}}{\pgfqpoint{5.820140in}{5.384140in}}%
\pgfpathcurveto{\pgfqpoint{5.812326in}{5.376326in}}{\pgfqpoint{5.807936in}{5.365727in}}{\pgfqpoint{5.807936in}{5.354677in}}%
\pgfpathcurveto{\pgfqpoint{5.807936in}{5.343627in}}{\pgfqpoint{5.812326in}{5.333028in}}{\pgfqpoint{5.820140in}{5.325214in}}%
\pgfpathcurveto{\pgfqpoint{5.827953in}{5.317401in}}{\pgfqpoint{5.838552in}{5.313010in}}{\pgfqpoint{5.849603in}{5.313010in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{5.313010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{5.308285in}}%
\pgfpathcurveto{\pgfqpoint{5.919763in}{5.308285in}}{\pgfqpoint{5.930362in}{5.312675in}}{\pgfqpoint{5.938176in}{5.320488in}}%
\pgfpathcurveto{\pgfqpoint{5.945989in}{5.328302in}}{\pgfqpoint{5.950380in}{5.338901in}}{\pgfqpoint{5.950380in}{5.349951in}}%
\pgfpathcurveto{\pgfqpoint{5.950380in}{5.361001in}}{\pgfqpoint{5.945989in}{5.371600in}}{\pgfqpoint{5.938176in}{5.379414in}}%
\pgfpathcurveto{\pgfqpoint{5.930362in}{5.387228in}}{\pgfqpoint{5.919763in}{5.391618in}}{\pgfqpoint{5.908713in}{5.391618in}}%
\pgfpathcurveto{\pgfqpoint{5.897663in}{5.391618in}}{\pgfqpoint{5.887064in}{5.387228in}}{\pgfqpoint{5.879250in}{5.379414in}}%
\pgfpathcurveto{\pgfqpoint{5.871437in}{5.371600in}}{\pgfqpoint{5.867046in}{5.361001in}}{\pgfqpoint{5.867046in}{5.349951in}}%
\pgfpathcurveto{\pgfqpoint{5.867046in}{5.338901in}}{\pgfqpoint{5.871437in}{5.328302in}}{\pgfqpoint{5.879250in}{5.320488in}}%
\pgfpathcurveto{\pgfqpoint{5.887064in}{5.312675in}}{\pgfqpoint{5.897663in}{5.308285in}}{\pgfqpoint{5.908713in}{5.308285in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{5.308285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297590in}{5.291966in}}%
\pgfpathcurveto{\pgfqpoint{6.308640in}{5.291966in}}{\pgfqpoint{6.319239in}{5.296356in}}{\pgfqpoint{6.327053in}{5.304170in}}%
\pgfpathcurveto{\pgfqpoint{6.334866in}{5.311983in}}{\pgfqpoint{6.339257in}{5.322582in}}{\pgfqpoint{6.339257in}{5.333632in}}%
\pgfpathcurveto{\pgfqpoint{6.339257in}{5.344682in}}{\pgfqpoint{6.334866in}{5.355281in}}{\pgfqpoint{6.327053in}{5.363095in}}%
\pgfpathcurveto{\pgfqpoint{6.319239in}{5.370909in}}{\pgfqpoint{6.308640in}{5.375299in}}{\pgfqpoint{6.297590in}{5.375299in}}%
\pgfpathcurveto{\pgfqpoint{6.286540in}{5.375299in}}{\pgfqpoint{6.275941in}{5.370909in}}{\pgfqpoint{6.268127in}{5.363095in}}%
\pgfpathcurveto{\pgfqpoint{6.260314in}{5.355281in}}{\pgfqpoint{6.255923in}{5.344682in}}{\pgfqpoint{6.255923in}{5.333632in}}%
\pgfpathcurveto{\pgfqpoint{6.255923in}{5.322582in}}{\pgfqpoint{6.260314in}{5.311983in}}{\pgfqpoint{6.268127in}{5.304170in}}%
\pgfpathcurveto{\pgfqpoint{6.275941in}{5.296356in}}{\pgfqpoint{6.286540in}{5.291966in}}{\pgfqpoint{6.297590in}{5.291966in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{5.291966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525068in}{5.291866in}}%
\pgfpathcurveto{\pgfqpoint{6.536118in}{5.291866in}}{\pgfqpoint{6.546718in}{5.296256in}}{\pgfqpoint{6.554531in}{5.304070in}}%
\pgfpathcurveto{\pgfqpoint{6.562345in}{5.311883in}}{\pgfqpoint{6.566735in}{5.322482in}}{\pgfqpoint{6.566735in}{5.333533in}}%
\pgfpathcurveto{\pgfqpoint{6.566735in}{5.344583in}}{\pgfqpoint{6.562345in}{5.355182in}}{\pgfqpoint{6.554531in}{5.362995in}}%
\pgfpathcurveto{\pgfqpoint{6.546718in}{5.370809in}}{\pgfqpoint{6.536118in}{5.375199in}}{\pgfqpoint{6.525068in}{5.375199in}}%
\pgfpathcurveto{\pgfqpoint{6.514018in}{5.375199in}}{\pgfqpoint{6.503419in}{5.370809in}}{\pgfqpoint{6.495606in}{5.362995in}}%
\pgfpathcurveto{\pgfqpoint{6.487792in}{5.355182in}}{\pgfqpoint{6.483402in}{5.344583in}}{\pgfqpoint{6.483402in}{5.333533in}}%
\pgfpathcurveto{\pgfqpoint{6.483402in}{5.322482in}}{\pgfqpoint{6.487792in}{5.311883in}}{\pgfqpoint{6.495606in}{5.304070in}}%
\pgfpathcurveto{\pgfqpoint{6.503419in}{5.296256in}}{\pgfqpoint{6.514018in}{5.291866in}}{\pgfqpoint{6.525068in}{5.291866in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{5.291866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{5.291243in}}%
\pgfpathcurveto{\pgfqpoint{6.697517in}{5.291243in}}{\pgfqpoint{6.708116in}{5.295633in}}{\pgfqpoint{6.715930in}{5.303447in}}%
\pgfpathcurveto{\pgfqpoint{6.723743in}{5.311260in}}{\pgfqpoint{6.728134in}{5.321859in}}{\pgfqpoint{6.728134in}{5.332910in}}%
\pgfpathcurveto{\pgfqpoint{6.728134in}{5.343960in}}{\pgfqpoint{6.723743in}{5.354559in}}{\pgfqpoint{6.715930in}{5.362372in}}%
\pgfpathcurveto{\pgfqpoint{6.708116in}{5.370186in}}{\pgfqpoint{6.697517in}{5.374576in}}{\pgfqpoint{6.686467in}{5.374576in}}%
\pgfpathcurveto{\pgfqpoint{6.675417in}{5.374576in}}{\pgfqpoint{6.664818in}{5.370186in}}{\pgfqpoint{6.657004in}{5.362372in}}%
\pgfpathcurveto{\pgfqpoint{6.649190in}{5.354559in}}{\pgfqpoint{6.644800in}{5.343960in}}{\pgfqpoint{6.644800in}{5.332910in}}%
\pgfpathcurveto{\pgfqpoint{6.644800in}{5.321859in}}{\pgfqpoint{6.649190in}{5.311260in}}{\pgfqpoint{6.657004in}{5.303447in}}%
\pgfpathcurveto{\pgfqpoint{6.664818in}{5.295633in}}{\pgfqpoint{6.675417in}{5.291243in}}{\pgfqpoint{6.686467in}{5.291243in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{5.291243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663500in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663500in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.551347in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.551347in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.439194in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.327040in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327040in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.214887in,y=4.216454in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.930769in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.087111in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198037in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284078in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354379in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.413818in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465306in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.510721in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818615in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.974957in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.085884in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.171925in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.242226in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.301664in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.353152in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.398568in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.706462in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.862804in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.973731in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059772in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130073in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189511in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240999in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.286415in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.594309in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750651in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.861577in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.947619in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.017919in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.077358in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.128846in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.174261in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.876847in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.876847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{6.876847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=6.818977in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.364213in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.364213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{6.364213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=6.306343in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{5.851579in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{5.851579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{5.851579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=5.793709in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{5.338945in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{5.338945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{5.338945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=5.281074in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.826310in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.826310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{4.826310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=4.768440in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{4.313676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=4.255806in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{3.823328in}}{\pgfqpoint{12.214887in}{6.921124in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.761745in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.759745in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.809816in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.838576in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.858615in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.873882in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.886142in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.896351in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.905054in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.912605in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.919252in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.906445in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.882483in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.859375in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.837346in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.816450in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.796983in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.778555in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.761042in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.744160in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.588095in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.395458in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{4.285081in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{4.212930in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.823328in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.403914in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.403914in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{4.408393in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{4.429414in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{4.435819in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{4.439925in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{4.469437in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{4.451860in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{4.512333in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{5.233670in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.025789in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.105522in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.186032in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.267454in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.348530in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.427675in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.503072in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.582788in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.672581in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.778019in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.791112in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.805199in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.820075in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.836079in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.852806in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.870826in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.890417in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.911168in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.921124in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.914475in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.906930in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.898245in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.888059in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.875796in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.860535in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.840515in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.811795in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.761745in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.761745in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{6.686835in}}{\pgfqpoint{12.214887in}{7.043166in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.043166in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.042607in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{7.037541in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{7.032527in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{7.027565in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{7.022656in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{7.017800in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{7.012997in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{7.008246in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{7.003548in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.998902in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.955355in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.917014in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.883701in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.855087in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.830744in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.810292in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.793021in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.778477in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.766308in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.709964in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.694309in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.689012in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.687328in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.686849in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.686835in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.686937in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.687064in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.687186in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.687624in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.687648in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.687652in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.687711in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.689413in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.690173in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.691296in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.693005in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.695674in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.699791in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.706543in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.717761in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.740014in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.798755in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.810113in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.823370in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.838957in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.857301in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.878722in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.903731in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.932734in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.966201in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{7.004451in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{7.008549in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{7.012697in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{7.016896in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{7.021146in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{7.025447in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{7.029800in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{7.034204in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{7.038659in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.043166in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.043166in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{6.831497in}}{\pgfqpoint{12.214887in}{6.968897in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.968897in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.966574in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.964657in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.962818in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.961088in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.959364in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.957575in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.955775in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.953982in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.952101in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.950160in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.930052in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.911565in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.895641in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.882077in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.870793in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.861381in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.854410in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.849177in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.845076in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.835993in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.835746in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.834693in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.833896in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.833063in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.832789in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.832705in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.832784in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.832915in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.833153in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.832786in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.832414in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.832177in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.832017in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.831924in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.831817in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.831665in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.831497in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.853761in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.853761in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.853830in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.853946in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.854145in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.854292in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.854318in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.854361in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.854404in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.854460in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.854360in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.854359in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.854306in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.854052in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.853687in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.853236in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.853425in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.854216in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.858464in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.873698in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.877155in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.881688in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.887521in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.894725in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.903868in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.914876in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.927729in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.942004in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.956145in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.957487in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.958796in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.960168in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.961544in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.962924in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.964385in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.965914in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.967431in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.968897in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.968897in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.760752in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.810812in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.859581in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.887107in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.905998in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.920194in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{6.916789in}}%
\pgfpathlineto{\pgfqpoint{9.732574in}{6.913384in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.908844in}}%
\pgfpathlineto{\pgfqpoint{9.872506in}{6.902158in}}%
\pgfpathlineto{\pgfqpoint{9.919780in}{6.895471in}}%
\pgfpathlineto{\pgfqpoint{9.961885in}{6.888785in}}%
\pgfpathlineto{\pgfqpoint{10.023219in}{6.878062in}}%
\pgfpathlineto{\pgfqpoint{10.066106in}{6.869568in}}%
\pgfpathlineto{\pgfqpoint{10.131299in}{6.855400in}}%
\pgfpathlineto{\pgfqpoint{10.164135in}{6.847462in}}%
\pgfpathlineto{\pgfqpoint{10.229154in}{6.830625in}}%
\pgfpathlineto{\pgfqpoint{10.284775in}{6.814670in}}%
\pgfpathlineto{\pgfqpoint{10.338415in}{6.797974in}}%
\pgfpathlineto{\pgfqpoint{10.389903in}{6.780685in}}%
\pgfpathlineto{\pgfqpoint{10.454317in}{6.758154in}}%
\pgfpathlineto{\pgfqpoint{10.482892in}{6.748455in}}%
\pgfpathlineto{\pgfqpoint{10.512694in}{6.737543in}}%
\pgfpathlineto{\pgfqpoint{10.540358in}{6.726631in}}%
\pgfpathlineto{\pgfqpoint{10.568933in}{6.714507in}}%
\pgfpathlineto{\pgfqpoint{10.595536in}{6.702383in}}%
\pgfpathlineto{\pgfqpoint{10.620421in}{6.690259in}}%
\pgfpathlineto{\pgfqpoint{10.646058in}{6.676922in}}%
\pgfpathlineto{\pgfqpoint{10.670097in}{6.663586in}}%
\pgfpathlineto{\pgfqpoint{10.694717in}{6.649037in}}%
\pgfpathlineto{\pgfqpoint{10.714098in}{6.637575in}}%
\pgfpathlineto{\pgfqpoint{10.737918in}{6.623964in}}%
\pgfpathlineto{\pgfqpoint{10.762025in}{6.609307in}}%
\pgfpathlineto{\pgfqpoint{10.784713in}{6.594650in}}%
\pgfpathlineto{\pgfqpoint{10.807626in}{6.578946in}}%
\pgfpathlineto{\pgfqpoint{10.829254in}{6.563242in}}%
\pgfpathlineto{\pgfqpoint{10.851059in}{6.546491in}}%
\pgfpathlineto{\pgfqpoint{10.874202in}{6.528627in}}%
\pgfpathlineto{\pgfqpoint{10.896033in}{6.511744in}}%
\pgfpathlineto{\pgfqpoint{10.917811in}{6.493923in}}%
\pgfpathlineto{\pgfqpoint{10.938423in}{6.476102in}}%
\pgfpathlineto{\pgfqpoint{10.958993in}{6.457343in}}%
\pgfpathlineto{\pgfqpoint{11.011356in}{6.407764in}}%
\pgfpathlineto{\pgfqpoint{11.030959in}{6.387844in}}%
\pgfpathlineto{\pgfqpoint{11.050405in}{6.367058in}}%
\pgfpathlineto{\pgfqpoint{11.072664in}{6.342096in}}%
\pgfpathlineto{\pgfqpoint{11.092293in}{6.318958in}}%
\pgfpathlineto{\pgfqpoint{11.111645in}{6.294963in}}%
\pgfpathlineto{\pgfqpoint{11.130715in}{6.270114in}}%
\pgfpathlineto{\pgfqpoint{11.149497in}{6.244487in}}%
\pgfpathlineto{\pgfqpoint{11.167990in}{6.218005in}}%
\pgfpathlineto{\pgfqpoint{11.186192in}{6.190668in}}%
\pgfpathlineto{\pgfqpoint{11.207799in}{6.156778in}}%
\pgfpathlineto{\pgfqpoint{11.225760in}{6.127167in}}%
\pgfpathlineto{\pgfqpoint{11.245313in}{6.093441in}}%
\pgfpathlineto{\pgfqpoint{11.263467in}{6.060946in}}%
\pgfpathlineto{\pgfqpoint{11.281239in}{6.027617in}}%
\pgfpathlineto{\pgfqpoint{11.303182in}{5.984702in}}%
\pgfpathlineto{\pgfqpoint{11.320821in}{5.948494in}}%
\pgfpathlineto{\pgfqpoint{11.346220in}{5.894271in}}%
\pgfpathlineto{\pgfqpoint{11.363791in}{5.854826in}}%
\pgfpathlineto{\pgfqpoint{11.381266in}{5.813770in}}%
\pgfpathlineto{\pgfqpoint{11.398624in}{5.771104in}}%
\pgfpathlineto{\pgfqpoint{11.416154in}{5.726023in}}%
\pgfpathlineto{\pgfqpoint{11.433507in}{5.679332in}}%
\pgfpathlineto{\pgfqpoint{11.450952in}{5.630226in}}%
\pgfpathlineto{\pgfqpoint{11.468177in}{5.579510in}}%
\pgfpathlineto{\pgfqpoint{11.485433in}{5.526379in}}%
\pgfpathlineto{\pgfqpoint{11.502685in}{5.470833in}}%
\pgfpathlineto{\pgfqpoint{11.519899in}{5.412872in}}%
\pgfpathlineto{\pgfqpoint{11.537049in}{5.352496in}}%
\pgfpathlineto{\pgfqpoint{11.554111in}{5.289705in}}%
\pgfpathlineto{\pgfqpoint{11.571270in}{5.223693in}}%
\pgfpathlineto{\pgfqpoint{11.588285in}{5.155267in}}%
\pgfpathlineto{\pgfqpoint{11.596999in}{5.120987in}}%
\pgfpathlineto{\pgfqpoint{11.614039in}{5.060379in}}%
\pgfpathlineto{\pgfqpoint{11.631059in}{4.997106in}}%
\pgfpathlineto{\pgfqpoint{11.648199in}{4.930504in}}%
\pgfpathlineto{\pgfqpoint{11.665252in}{4.861237in}}%
\pgfpathlineto{\pgfqpoint{11.682196in}{4.789307in}}%
\pgfpathlineto{\pgfqpoint{11.699163in}{4.714046in}}%
\pgfpathlineto{\pgfqpoint{11.716118in}{4.635455in}}%
\pgfpathlineto{\pgfqpoint{11.733032in}{4.553534in}}%
\pgfpathlineto{\pgfqpoint{11.750008in}{4.467616in}}%
\pgfpathlineto{\pgfqpoint{11.751036in}{4.464071in}}%
\pgfpathlineto{\pgfqpoint{11.774933in}{4.450279in}}%
\pgfpathlineto{\pgfqpoint{11.798345in}{4.435912in}}%
\pgfpathlineto{\pgfqpoint{11.821273in}{4.420971in}}%
\pgfpathlineto{\pgfqpoint{11.843722in}{4.405455in}}%
\pgfpathlineto{\pgfqpoint{11.862252in}{4.392648in}}%
\pgfpathlineto{\pgfqpoint{11.893832in}{4.402173in}}%
\pgfpathlineto{\pgfqpoint{11.924334in}{4.412142in}}%
\pgfpathlineto{\pgfqpoint{11.948389in}{4.419977in}}%
\pgfpathlineto{\pgfqpoint{11.975146in}{4.408264in}}%
\pgfpathlineto{\pgfqpoint{12.001174in}{4.396064in}}%
\pgfpathlineto{\pgfqpoint{12.020418in}{4.387132in}}%
\pgfpathlineto{\pgfqpoint{12.053910in}{4.378211in}}%
\pgfpathlineto{\pgfqpoint{12.082393in}{4.370670in}}%
\pgfpathlineto{\pgfqpoint{12.123703in}{4.363541in}}%
\pgfpathlineto{\pgfqpoint{12.128894in}{4.362402in}}%
\pgfpathlineto{\pgfqpoint{12.141391in}{4.310343in}}%
\pgfpathmoveto{\pgfqpoint{12.212447in}{4.310343in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.320122in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.320122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.042887in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{7.038102in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{7.033370in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{7.028691in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{7.024065in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{7.019492in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{7.014972in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{7.010505in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{7.006090in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{6.997653in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{6.989503in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{6.981352in}}%
\pgfpathlineto{\pgfqpoint{9.755950in}{6.973201in}}%
\pgfpathlineto{\pgfqpoint{9.798837in}{6.965051in}}%
\pgfpathlineto{\pgfqpoint{9.837428in}{6.957407in}}%
\pgfpathlineto{\pgfqpoint{9.872506in}{6.950270in}}%
\pgfpathlineto{\pgfqpoint{9.904657in}{6.943132in}}%
\pgfpathlineto{\pgfqpoint{9.934332in}{6.935995in}}%
\pgfpathlineto{\pgfqpoint{10.011708in}{6.916019in}}%
\pgfpathlineto{\pgfqpoint{10.045258in}{6.906750in}}%
\pgfpathlineto{\pgfqpoint{10.076122in}{6.897480in}}%
\pgfpathlineto{\pgfqpoint{10.095405in}{6.891735in}}%
\pgfpathlineto{\pgfqpoint{10.131299in}{6.881116in}}%
\pgfpathlineto{\pgfqpoint{10.164135in}{6.870496in}}%
\pgfpathlineto{\pgfqpoint{10.179561in}{6.865578in}}%
\pgfpathlineto{\pgfqpoint{10.208675in}{6.856523in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.809736in}}%
\pgfpathlineto{\pgfqpoint{10.385496in}{6.800098in}}%
\pgfpathlineto{\pgfqpoint{10.407043in}{6.793633in}}%
\pgfpathlineto{\pgfqpoint{10.443030in}{6.783713in}}%
\pgfpathlineto{\pgfqpoint{10.486319in}{6.776778in}}%
\pgfpathlineto{\pgfqpoint{10.528307in}{6.769265in}}%
\pgfpathlineto{\pgfqpoint{10.566169in}{6.761752in}}%
\pgfpathlineto{\pgfqpoint{10.603171in}{6.753662in}}%
\pgfpathlineto{\pgfqpoint{10.639234in}{6.744993in}}%
\pgfpathlineto{\pgfqpoint{10.672210in}{6.736324in}}%
\pgfpathlineto{\pgfqpoint{10.704529in}{6.727078in}}%
\pgfpathlineto{\pgfqpoint{10.708385in}{6.726305in}}%
\pgfpathlineto{\pgfqpoint{10.760352in}{6.720637in}}%
\pgfpathlineto{\pgfqpoint{10.809106in}{6.714579in}}%
\pgfpathlineto{\pgfqpoint{10.855014in}{6.708130in}}%
\pgfpathlineto{\pgfqpoint{10.866641in}{6.706697in}}%
\pgfpathlineto{\pgfqpoint{10.929878in}{6.702019in}}%
\pgfpathlineto{\pgfqpoint{10.990703in}{6.697489in}}%
\pgfpathlineto{\pgfqpoint{11.104845in}{6.692315in}}%
\pgfpathlineto{\pgfqpoint{11.161529in}{6.690674in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.689149in}}%
\pgfpathlineto{\pgfqpoint{11.359561in}{6.688252in}}%
\pgfpathlineto{\pgfqpoint{11.897275in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.687649in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.687649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.967745in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.966057in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.964382in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.961165in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.958004in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.954843in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{6.951518in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{6.948129in}}%
\pgfpathlineto{\pgfqpoint{9.732574in}{6.943046in}}%
\pgfpathlineto{\pgfqpoint{9.798837in}{6.937963in}}%
\pgfpathlineto{\pgfqpoint{9.872506in}{6.931414in}}%
\pgfpathlineto{\pgfqpoint{9.919780in}{6.926559in}}%
\pgfpathlineto{\pgfqpoint{9.987601in}{6.918666in}}%
\pgfpathlineto{\pgfqpoint{10.034396in}{6.912983in}}%
\pgfpathlineto{\pgfqpoint{10.113770in}{6.902247in}}%
\pgfpathlineto{\pgfqpoint{10.156185in}{6.896192in}}%
\pgfpathlineto{\pgfqpoint{10.187048in}{6.891760in}}%
\pgfpathlineto{\pgfqpoint{10.235745in}{6.884725in}}%
\pgfpathlineto{\pgfqpoint{10.254869in}{6.882095in}}%
\pgfpathlineto{\pgfqpoint{10.357942in}{6.868814in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.860758in}}%
\pgfpathlineto{\pgfqpoint{10.528307in}{6.857461in}}%
\pgfpathlineto{\pgfqpoint{10.608179in}{6.853783in}}%
\pgfpathlineto{\pgfqpoint{10.680547in}{6.849724in}}%
\pgfpathlineto{\pgfqpoint{10.714098in}{6.847975in}}%
\pgfpathlineto{\pgfqpoint{10.852382in}{6.845756in}}%
\pgfpathlineto{\pgfqpoint{10.893668in}{6.845328in}}%
\pgfpathlineto{\pgfqpoint{11.097223in}{6.844140in}}%
\pgfpathlineto{\pgfqpoint{11.243402in}{6.844292in}}%
\pgfpathlineto{\pgfqpoint{11.667491in}{6.844489in}}%
\pgfpathlineto{\pgfqpoint{12.209646in}{6.843476in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.843461in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.843461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{4.313676in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.313676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.047725in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{7.047725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.719085in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{6.719085in}}{\pgfqpoint{8.685149in}{6.723475in}}{\pgfqpoint{8.692963in}{6.731289in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{6.739102in}}{\pgfqpoint{8.705167in}{6.749702in}}{\pgfqpoint{8.705167in}{6.760752in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{6.771802in}}{\pgfqpoint{8.700776in}{6.782401in}}{\pgfqpoint{8.692963in}{6.790214in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{6.798028in}}{\pgfqpoint{8.674550in}{6.802418in}}{\pgfqpoint{8.663500in}{6.802418in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{6.802418in}}{\pgfqpoint{8.641851in}{6.798028in}}{\pgfqpoint{8.634037in}{6.790214in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{6.782401in}}{\pgfqpoint{8.621833in}{6.771802in}}{\pgfqpoint{8.621833in}{6.760752in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{6.749702in}}{\pgfqpoint{8.626224in}{6.739102in}}{\pgfqpoint{8.634037in}{6.731289in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{6.723475in}}{\pgfqpoint{8.652450in}{6.719085in}}{\pgfqpoint{8.663500in}{6.719085in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.719085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{6.769145in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{6.769145in}}{\pgfqpoint{8.952418in}{6.773536in}}{\pgfqpoint{8.960231in}{6.781349in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{6.789163in}}{\pgfqpoint{8.972435in}{6.799762in}}{\pgfqpoint{8.972435in}{6.810812in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{6.821862in}}{\pgfqpoint{8.968045in}{6.832461in}}{\pgfqpoint{8.960231in}{6.840275in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{6.848088in}}{\pgfqpoint{8.941819in}{6.852479in}}{\pgfqpoint{8.930769in}{6.852479in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{6.852479in}}{\pgfqpoint{8.909119in}{6.848088in}}{\pgfqpoint{8.901306in}{6.840275in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{6.832461in}}{\pgfqpoint{8.889102in}{6.821862in}}{\pgfqpoint{8.889102in}{6.810812in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{6.799762in}}{\pgfqpoint{8.893492in}{6.789163in}}{\pgfqpoint{8.901306in}{6.781349in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{6.773536in}}{\pgfqpoint{8.919718in}{6.769145in}}{\pgfqpoint{8.930769in}{6.769145in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.769145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{6.797885in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{6.797885in}}{\pgfqpoint{9.108760in}{6.802276in}}{\pgfqpoint{9.116573in}{6.810089in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{6.817903in}}{\pgfqpoint{9.128777in}{6.828502in}}{\pgfqpoint{9.128777in}{6.839552in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{6.850602in}}{\pgfqpoint{9.124387in}{6.861201in}}{\pgfqpoint{9.116573in}{6.869015in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{6.876829in}}{\pgfqpoint{9.098161in}{6.881219in}}{\pgfqpoint{9.087111in}{6.881219in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{6.881219in}}{\pgfqpoint{9.065461in}{6.876829in}}{\pgfqpoint{9.057648in}{6.869015in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{6.861201in}}{\pgfqpoint{9.045444in}{6.850602in}}{\pgfqpoint{9.045444in}{6.839552in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{6.828502in}}{\pgfqpoint{9.049834in}{6.817903in}}{\pgfqpoint{9.057648in}{6.810089in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{6.802276in}}{\pgfqpoint{9.076060in}{6.797885in}}{\pgfqpoint{9.087111in}{6.797885in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.797885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{6.817915in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{6.817915in}}{\pgfqpoint{9.219686in}{6.822305in}}{\pgfqpoint{9.227500in}{6.830118in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{6.837932in}}{\pgfqpoint{9.239704in}{6.848531in}}{\pgfqpoint{9.239704in}{6.859581in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{6.870631in}}{\pgfqpoint{9.235313in}{6.881230in}}{\pgfqpoint{9.227500in}{6.889044in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{6.896858in}}{\pgfqpoint{9.209087in}{6.901248in}}{\pgfqpoint{9.198037in}{6.901248in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{6.901248in}}{\pgfqpoint{9.176388in}{6.896858in}}{\pgfqpoint{9.168574in}{6.889044in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{6.881230in}}{\pgfqpoint{9.156370in}{6.870631in}}{\pgfqpoint{9.156370in}{6.859581in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{6.848531in}}{\pgfqpoint{9.160761in}{6.837932in}}{\pgfqpoint{9.168574in}{6.830118in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{6.822305in}}{\pgfqpoint{9.186987in}{6.817915in}}{\pgfqpoint{9.198037in}{6.817915in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.817915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{6.833179in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{6.833179in}}{\pgfqpoint{9.305727in}{6.837569in}}{\pgfqpoint{9.313541in}{6.845382in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{6.853196in}}{\pgfqpoint{9.325745in}{6.863795in}}{\pgfqpoint{9.325745in}{6.874845in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{6.885895in}}{\pgfqpoint{9.321355in}{6.896494in}}{\pgfqpoint{9.313541in}{6.904308in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{6.912122in}}{\pgfqpoint{9.295128in}{6.916512in}}{\pgfqpoint{9.284078in}{6.916512in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{6.916512in}}{\pgfqpoint{9.262429in}{6.912122in}}{\pgfqpoint{9.254615in}{6.904308in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{6.896494in}}{\pgfqpoint{9.242412in}{6.885895in}}{\pgfqpoint{9.242412in}{6.874845in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{6.863795in}}{\pgfqpoint{9.246802in}{6.853196in}}{\pgfqpoint{9.254615in}{6.845382in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{6.837569in}}{\pgfqpoint{9.273028in}{6.833179in}}{\pgfqpoint{9.284078in}{6.833179in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.833179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{6.845440in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{6.845440in}}{\pgfqpoint{9.376028in}{6.849830in}}{\pgfqpoint{9.383842in}{6.857644in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{6.865458in}}{\pgfqpoint{9.396046in}{6.876057in}}{\pgfqpoint{9.396046in}{6.887107in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{6.898157in}}{\pgfqpoint{9.391655in}{6.908756in}}{\pgfqpoint{9.383842in}{6.916570in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{6.924383in}}{\pgfqpoint{9.365429in}{6.928774in}}{\pgfqpoint{9.354379in}{6.928774in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{6.928774in}}{\pgfqpoint{9.332730in}{6.924383in}}{\pgfqpoint{9.324916in}{6.916570in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{6.908756in}}{\pgfqpoint{9.312712in}{6.898157in}}{\pgfqpoint{9.312712in}{6.887107in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{6.876057in}}{\pgfqpoint{9.317103in}{6.865458in}}{\pgfqpoint{9.324916in}{6.857644in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{6.849830in}}{\pgfqpoint{9.343329in}{6.845440in}}{\pgfqpoint{9.354379in}{6.845440in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.845440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{6.855638in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{6.855638in}}{\pgfqpoint{9.435467in}{6.860028in}}{\pgfqpoint{9.443280in}{6.867841in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{6.875655in}}{\pgfqpoint{9.455484in}{6.886254in}}{\pgfqpoint{9.455484in}{6.897304in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{6.908354in}}{\pgfqpoint{9.451094in}{6.918953in}}{\pgfqpoint{9.443280in}{6.926767in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{6.934581in}}{\pgfqpoint{9.424868in}{6.938971in}}{\pgfqpoint{9.413818in}{6.938971in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{6.938971in}}{\pgfqpoint{9.392168in}{6.934581in}}{\pgfqpoint{9.384355in}{6.926767in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{6.918953in}}{\pgfqpoint{9.372151in}{6.908354in}}{\pgfqpoint{9.372151in}{6.897304in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{6.886254in}}{\pgfqpoint{9.376541in}{6.875655in}}{\pgfqpoint{9.384355in}{6.867841in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{6.860028in}}{\pgfqpoint{9.402767in}{6.855638in}}{\pgfqpoint{9.413818in}{6.855638in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.855638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{6.864331in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{6.864331in}}{\pgfqpoint{9.486955in}{6.868721in}}{\pgfqpoint{9.494768in}{6.876535in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{6.884349in}}{\pgfqpoint{9.506972in}{6.894948in}}{\pgfqpoint{9.506972in}{6.905998in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{6.917048in}}{\pgfqpoint{9.502582in}{6.927647in}}{\pgfqpoint{9.494768in}{6.935461in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{6.943274in}}{\pgfqpoint{9.476356in}{6.947665in}}{\pgfqpoint{9.465306in}{6.947665in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{6.947665in}}{\pgfqpoint{9.443656in}{6.943274in}}{\pgfqpoint{9.435843in}{6.935461in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{6.927647in}}{\pgfqpoint{9.423639in}{6.917048in}}{\pgfqpoint{9.423639in}{6.905998in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{6.894948in}}{\pgfqpoint{9.428029in}{6.884349in}}{\pgfqpoint{9.435843in}{6.876535in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{6.868721in}}{\pgfqpoint{9.454255in}{6.864331in}}{\pgfqpoint{9.465306in}{6.864331in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.864331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{6.871879in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{6.871879in}}{\pgfqpoint{9.532370in}{6.876269in}}{\pgfqpoint{9.540184in}{6.884083in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{6.891897in}}{\pgfqpoint{9.552388in}{6.902496in}}{\pgfqpoint{9.552388in}{6.913546in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{6.924596in}}{\pgfqpoint{9.547998in}{6.935195in}}{\pgfqpoint{9.540184in}{6.943009in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{6.950822in}}{\pgfqpoint{9.521771in}{6.955213in}}{\pgfqpoint{9.510721in}{6.955213in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{6.955213in}}{\pgfqpoint{9.489072in}{6.950822in}}{\pgfqpoint{9.481258in}{6.943009in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{6.935195in}}{\pgfqpoint{9.469054in}{6.924596in}}{\pgfqpoint{9.469054in}{6.913546in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{6.902496in}}{\pgfqpoint{9.473445in}{6.891897in}}{\pgfqpoint{9.481258in}{6.884083in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{6.876269in}}{\pgfqpoint{9.499671in}{6.871879in}}{\pgfqpoint{9.510721in}{6.871879in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.871879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{6.878527in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{6.878527in}}{\pgfqpoint{9.572996in}{6.882917in}}{\pgfqpoint{9.580810in}{6.890731in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{6.898545in}}{\pgfqpoint{9.593013in}{6.909144in}}{\pgfqpoint{9.593013in}{6.920194in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{6.931244in}}{\pgfqpoint{9.588623in}{6.941843in}}{\pgfqpoint{9.580810in}{6.949657in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{6.957470in}}{\pgfqpoint{9.562397in}{6.961860in}}{\pgfqpoint{9.551347in}{6.961860in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{6.961860in}}{\pgfqpoint{9.529698in}{6.957470in}}{\pgfqpoint{9.521884in}{6.949657in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{6.941843in}}{\pgfqpoint{9.509680in}{6.931244in}}{\pgfqpoint{9.509680in}{6.920194in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{6.909144in}}{\pgfqpoint{9.514070in}{6.898545in}}{\pgfqpoint{9.521884in}{6.890731in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{6.882917in}}{\pgfqpoint{9.540297in}{6.878527in}}{\pgfqpoint{9.551347in}{6.878527in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.878527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{6.867177in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{6.867177in}}{\pgfqpoint{9.840264in}{6.871568in}}{\pgfqpoint{9.848078in}{6.879381in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{6.887195in}}{\pgfqpoint{9.860282in}{6.897794in}}{\pgfqpoint{9.860282in}{6.908844in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{6.919894in}}{\pgfqpoint{9.855892in}{6.930493in}}{\pgfqpoint{9.848078in}{6.938307in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{6.946120in}}{\pgfqpoint{9.829665in}{6.950511in}}{\pgfqpoint{9.818615in}{6.950511in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{6.950511in}}{\pgfqpoint{9.796966in}{6.946120in}}{\pgfqpoint{9.789153in}{6.938307in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{6.930493in}}{\pgfqpoint{9.776949in}{6.919894in}}{\pgfqpoint{9.776949in}{6.908844in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{6.897794in}}{\pgfqpoint{9.781339in}{6.887195in}}{\pgfqpoint{9.789153in}{6.879381in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{6.871568in}}{\pgfqpoint{9.807565in}{6.867177in}}{\pgfqpoint{9.818615in}{6.867177in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.867177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{6.844889in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{6.844889in}}{\pgfqpoint{9.996607in}{6.849280in}}{\pgfqpoint{10.004420in}{6.857093in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{6.864907in}}{\pgfqpoint{10.016624in}{6.875506in}}{\pgfqpoint{10.016624in}{6.886556in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{6.897606in}}{\pgfqpoint{10.012234in}{6.908205in}}{\pgfqpoint{10.004420in}{6.916019in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{6.923833in}}{\pgfqpoint{9.986007in}{6.928223in}}{\pgfqpoint{9.974957in}{6.928223in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{6.928223in}}{\pgfqpoint{9.953308in}{6.923833in}}{\pgfqpoint{9.945495in}{6.916019in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{6.908205in}}{\pgfqpoint{9.933291in}{6.897606in}}{\pgfqpoint{9.933291in}{6.886556in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{6.875506in}}{\pgfqpoint{9.937681in}{6.864907in}}{\pgfqpoint{9.945495in}{6.857093in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{6.849280in}}{\pgfqpoint{9.963907in}{6.844889in}}{\pgfqpoint{9.974957in}{6.844889in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.844889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{6.823655in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{6.823655in}}{\pgfqpoint{10.107533in}{6.828045in}}{\pgfqpoint{10.115347in}{6.835859in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{6.843672in}}{\pgfqpoint{10.127550in}{6.854271in}}{\pgfqpoint{10.127550in}{6.865322in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{6.876372in}}{\pgfqpoint{10.123160in}{6.886971in}}{\pgfqpoint{10.115347in}{6.894784in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{6.902598in}}{\pgfqpoint{10.096934in}{6.906988in}}{\pgfqpoint{10.085884in}{6.906988in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{6.906988in}}{\pgfqpoint{10.064235in}{6.902598in}}{\pgfqpoint{10.056421in}{6.894784in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{6.886971in}}{\pgfqpoint{10.044217in}{6.876372in}}{\pgfqpoint{10.044217in}{6.865322in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{6.854271in}}{\pgfqpoint{10.048607in}{6.843672in}}{\pgfqpoint{10.056421in}{6.835859in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{6.828045in}}{\pgfqpoint{10.074834in}{6.823655in}}{\pgfqpoint{10.085884in}{6.823655in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.823655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{6.803811in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{6.803811in}}{\pgfqpoint{10.193574in}{6.808202in}}{\pgfqpoint{10.201388in}{6.816015in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{6.823829in}}{\pgfqpoint{10.213592in}{6.834428in}}{\pgfqpoint{10.213592in}{6.845478in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{6.856528in}}{\pgfqpoint{10.209201in}{6.867127in}}{\pgfqpoint{10.201388in}{6.874941in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{6.882754in}}{\pgfqpoint{10.182975in}{6.887145in}}{\pgfqpoint{10.171925in}{6.887145in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{6.887145in}}{\pgfqpoint{10.150276in}{6.882754in}}{\pgfqpoint{10.142462in}{6.874941in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{6.867127in}}{\pgfqpoint{10.130258in}{6.856528in}}{\pgfqpoint{10.130258in}{6.845478in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{6.834428in}}{\pgfqpoint{10.134649in}{6.823829in}}{\pgfqpoint{10.142462in}{6.816015in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{6.808202in}}{\pgfqpoint{10.160875in}{6.803811in}}{\pgfqpoint{10.171925in}{6.803811in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.803811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{6.785245in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{6.785245in}}{\pgfqpoint{10.263875in}{6.789635in}}{\pgfqpoint{10.271689in}{6.797449in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{6.805263in}}{\pgfqpoint{10.283893in}{6.815862in}}{\pgfqpoint{10.283893in}{6.826912in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{6.837962in}}{\pgfqpoint{10.279502in}{6.848561in}}{\pgfqpoint{10.271689in}{6.856374in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{6.864188in}}{\pgfqpoint{10.253276in}{6.868578in}}{\pgfqpoint{10.242226in}{6.868578in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{6.868578in}}{\pgfqpoint{10.220577in}{6.864188in}}{\pgfqpoint{10.212763in}{6.856374in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{6.848561in}}{\pgfqpoint{10.200559in}{6.837962in}}{\pgfqpoint{10.200559in}{6.826912in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{6.815862in}}{\pgfqpoint{10.204949in}{6.805263in}}{\pgfqpoint{10.212763in}{6.797449in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{6.789635in}}{\pgfqpoint{10.231176in}{6.785245in}}{\pgfqpoint{10.242226in}{6.785245in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.785245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{6.767757in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{6.767757in}}{\pgfqpoint{10.323314in}{6.772147in}}{\pgfqpoint{10.331127in}{6.779961in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{6.787775in}}{\pgfqpoint{10.343331in}{6.798374in}}{\pgfqpoint{10.343331in}{6.809424in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{6.820474in}}{\pgfqpoint{10.338941in}{6.831073in}}{\pgfqpoint{10.331127in}{6.838886in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{6.846700in}}{\pgfqpoint{10.312714in}{6.851090in}}{\pgfqpoint{10.301664in}{6.851090in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{6.851090in}}{\pgfqpoint{10.280015in}{6.846700in}}{\pgfqpoint{10.272202in}{6.838886in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{6.831073in}}{\pgfqpoint{10.259998in}{6.820474in}}{\pgfqpoint{10.259998in}{6.809424in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{6.798374in}}{\pgfqpoint{10.264388in}{6.787775in}}{\pgfqpoint{10.272202in}{6.779961in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{6.772147in}}{\pgfqpoint{10.290614in}{6.767757in}}{\pgfqpoint{10.301664in}{6.767757in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.767757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{6.751400in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{6.751400in}}{\pgfqpoint{10.374801in}{6.755790in}}{\pgfqpoint{10.382615in}{6.763604in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{6.771417in}}{\pgfqpoint{10.394819in}{6.782016in}}{\pgfqpoint{10.394819in}{6.793066in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{6.804116in}}{\pgfqpoint{10.390429in}{6.814715in}}{\pgfqpoint{10.382615in}{6.822529in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{6.830343in}}{\pgfqpoint{10.364202in}{6.834733in}}{\pgfqpoint{10.353152in}{6.834733in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{6.834733in}}{\pgfqpoint{10.331503in}{6.830343in}}{\pgfqpoint{10.323690in}{6.822529in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{6.814715in}}{\pgfqpoint{10.311486in}{6.804116in}}{\pgfqpoint{10.311486in}{6.793066in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{6.782016in}}{\pgfqpoint{10.315876in}{6.771417in}}{\pgfqpoint{10.323690in}{6.763604in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{6.755790in}}{\pgfqpoint{10.342102in}{6.751400in}}{\pgfqpoint{10.353152in}{6.751400in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.751400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{6.735923in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{6.735923in}}{\pgfqpoint{10.420217in}{6.740313in}}{\pgfqpoint{10.428031in}{6.748127in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{6.755940in}}{\pgfqpoint{10.440235in}{6.766539in}}{\pgfqpoint{10.440235in}{6.777590in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{6.788640in}}{\pgfqpoint{10.435844in}{6.799239in}}{\pgfqpoint{10.428031in}{6.807052in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{6.814866in}}{\pgfqpoint{10.409618in}{6.819256in}}{\pgfqpoint{10.398568in}{6.819256in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{6.819256in}}{\pgfqpoint{10.376919in}{6.814866in}}{\pgfqpoint{10.369105in}{6.807052in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{6.799239in}}{\pgfqpoint{10.356901in}{6.788640in}}{\pgfqpoint{10.356901in}{6.777590in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{6.766539in}}{\pgfqpoint{10.361292in}{6.755940in}}{\pgfqpoint{10.369105in}{6.748127in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{6.740313in}}{\pgfqpoint{10.387518in}{6.735923in}}{\pgfqpoint{10.398568in}{6.735923in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.735923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{6.721337in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{6.721337in}}{\pgfqpoint{10.460843in}{6.725728in}}{\pgfqpoint{10.468656in}{6.733541in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{6.741355in}}{\pgfqpoint{10.480860in}{6.751954in}}{\pgfqpoint{10.480860in}{6.763004in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{6.774054in}}{\pgfqpoint{10.476470in}{6.784653in}}{\pgfqpoint{10.468656in}{6.792467in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{6.800280in}}{\pgfqpoint{10.450244in}{6.804671in}}{\pgfqpoint{10.439194in}{6.804671in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{6.804671in}}{\pgfqpoint{10.417544in}{6.800280in}}{\pgfqpoint{10.409731in}{6.792467in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{6.784653in}}{\pgfqpoint{10.397527in}{6.774054in}}{\pgfqpoint{10.397527in}{6.763004in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{6.751954in}}{\pgfqpoint{10.401917in}{6.741355in}}{\pgfqpoint{10.409731in}{6.733541in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{6.725728in}}{\pgfqpoint{10.428143in}{6.721337in}}{\pgfqpoint{10.439194in}{6.721337in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{6.600096in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{6.600096in}}{\pgfqpoint{10.728111in}{6.604486in}}{\pgfqpoint{10.735925in}{6.612300in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{6.620113in}}{\pgfqpoint{10.748129in}{6.630712in}}{\pgfqpoint{10.748129in}{6.641762in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{6.652813in}}{\pgfqpoint{10.743738in}{6.663412in}}{\pgfqpoint{10.735925in}{6.671225in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{6.679039in}}{\pgfqpoint{10.717512in}{6.683429in}}{\pgfqpoint{10.706462in}{6.683429in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{6.683429in}}{\pgfqpoint{10.684813in}{6.679039in}}{\pgfqpoint{10.676999in}{6.671225in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{6.663412in}}{\pgfqpoint{10.664795in}{6.652813in}}{\pgfqpoint{10.664795in}{6.641762in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{6.630712in}}{\pgfqpoint{10.669186in}{6.620113in}}{\pgfqpoint{10.676999in}{6.612300in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{6.604486in}}{\pgfqpoint{10.695412in}{6.600096in}}{\pgfqpoint{10.706462in}{6.600096in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.600096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{6.495402in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{6.495402in}}{\pgfqpoint{10.884453in}{6.499792in}}{\pgfqpoint{10.892267in}{6.507605in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{6.515419in}}{\pgfqpoint{10.904471in}{6.526018in}}{\pgfqpoint{10.904471in}{6.537068in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{6.548118in}}{\pgfqpoint{10.900081in}{6.558717in}}{\pgfqpoint{10.892267in}{6.566531in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{6.574345in}}{\pgfqpoint{10.873854in}{6.578735in}}{\pgfqpoint{10.862804in}{6.578735in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{6.578735in}}{\pgfqpoint{10.841155in}{6.574345in}}{\pgfqpoint{10.833341in}{6.566531in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{6.558717in}}{\pgfqpoint{10.821137in}{6.548118in}}{\pgfqpoint{10.821137in}{6.537068in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{6.526018in}}{\pgfqpoint{10.825528in}{6.515419in}}{\pgfqpoint{10.833341in}{6.507605in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{6.499792in}}{\pgfqpoint{10.851754in}{6.495402in}}{\pgfqpoint{10.862804in}{6.495402in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.495402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{6.401607in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{6.401607in}}{\pgfqpoint{10.995380in}{6.405998in}}{\pgfqpoint{11.003193in}{6.413811in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{6.421625in}}{\pgfqpoint{11.015397in}{6.432224in}}{\pgfqpoint{11.015397in}{6.443274in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{6.454324in}}{\pgfqpoint{11.011007in}{6.464923in}}{\pgfqpoint{11.003193in}{6.472737in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{6.480550in}}{\pgfqpoint{10.984781in}{6.484941in}}{\pgfqpoint{10.973731in}{6.484941in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{6.484941in}}{\pgfqpoint{10.952081in}{6.480550in}}{\pgfqpoint{10.944268in}{6.472737in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{6.464923in}}{\pgfqpoint{10.932064in}{6.454324in}}{\pgfqpoint{10.932064in}{6.443274in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{6.432224in}}{\pgfqpoint{10.936454in}{6.421625in}}{\pgfqpoint{10.944268in}{6.413811in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{6.405998in}}{\pgfqpoint{10.962680in}{6.401607in}}{\pgfqpoint{10.973731in}{6.401607in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.401607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{6.314998in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{6.314998in}}{\pgfqpoint{11.081421in}{6.319388in}}{\pgfqpoint{11.089235in}{6.327202in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{6.335016in}}{\pgfqpoint{11.101438in}{6.345615in}}{\pgfqpoint{11.101438in}{6.356665in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{6.367715in}}{\pgfqpoint{11.097048in}{6.378314in}}{\pgfqpoint{11.089235in}{6.386128in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{6.393941in}}{\pgfqpoint{11.070822in}{6.398331in}}{\pgfqpoint{11.059772in}{6.398331in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{6.398331in}}{\pgfqpoint{11.038123in}{6.393941in}}{\pgfqpoint{11.030309in}{6.386128in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{6.378314in}}{\pgfqpoint{11.018105in}{6.367715in}}{\pgfqpoint{11.018105in}{6.356665in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{6.345615in}}{\pgfqpoint{11.022495in}{6.335016in}}{\pgfqpoint{11.030309in}{6.327202in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{6.319388in}}{\pgfqpoint{11.048722in}{6.314998in}}{\pgfqpoint{11.059772in}{6.314998in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.314998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{6.229302in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{6.229302in}}{\pgfqpoint{11.151722in}{6.233692in}}{\pgfqpoint{11.159535in}{6.241506in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{6.249319in}}{\pgfqpoint{11.171739in}{6.259918in}}{\pgfqpoint{11.171739in}{6.270969in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{6.282019in}}{\pgfqpoint{11.167349in}{6.292618in}}{\pgfqpoint{11.159535in}{6.300431in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{6.308245in}}{\pgfqpoint{11.141123in}{6.312635in}}{\pgfqpoint{11.130073in}{6.312635in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{6.312635in}}{\pgfqpoint{11.108423in}{6.308245in}}{\pgfqpoint{11.100610in}{6.300431in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{6.292618in}}{\pgfqpoint{11.088406in}{6.282019in}}{\pgfqpoint{11.088406in}{6.270969in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{6.259918in}}{\pgfqpoint{11.092796in}{6.249319in}}{\pgfqpoint{11.100610in}{6.241506in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{6.233692in}}{\pgfqpoint{11.119022in}{6.229302in}}{\pgfqpoint{11.130073in}{6.229302in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.229302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{6.143876in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{6.143876in}}{\pgfqpoint{11.211160in}{6.148266in}}{\pgfqpoint{11.218974in}{6.156080in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{6.163894in}}{\pgfqpoint{11.231178in}{6.174493in}}{\pgfqpoint{11.231178in}{6.185543in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{6.196593in}}{\pgfqpoint{11.226788in}{6.207192in}}{\pgfqpoint{11.218974in}{6.215005in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{6.222819in}}{\pgfqpoint{11.200561in}{6.227209in}}{\pgfqpoint{11.189511in}{6.227209in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{6.227209in}}{\pgfqpoint{11.167862in}{6.222819in}}{\pgfqpoint{11.160048in}{6.215005in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{6.207192in}}{\pgfqpoint{11.147844in}{6.196593in}}{\pgfqpoint{11.147844in}{6.185543in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{6.174493in}}{\pgfqpoint{11.152235in}{6.163894in}}{\pgfqpoint{11.160048in}{6.156080in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{6.148266in}}{\pgfqpoint{11.178461in}{6.143876in}}{\pgfqpoint{11.189511in}{6.143876in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.143876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{6.059274in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{6.059274in}}{\pgfqpoint{11.262648in}{6.063664in}}{\pgfqpoint{11.270462in}{6.071477in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{6.079291in}}{\pgfqpoint{11.282666in}{6.089890in}}{\pgfqpoint{11.282666in}{6.100940in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{6.111990in}}{\pgfqpoint{11.278275in}{6.122589in}}{\pgfqpoint{11.270462in}{6.130403in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{6.138217in}}{\pgfqpoint{11.252049in}{6.142607in}}{\pgfqpoint{11.240999in}{6.142607in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{6.142607in}}{\pgfqpoint{11.219350in}{6.138217in}}{\pgfqpoint{11.211536in}{6.130403in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{6.122589in}}{\pgfqpoint{11.199332in}{6.111990in}}{\pgfqpoint{11.199332in}{6.100940in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{6.089890in}}{\pgfqpoint{11.203723in}{6.079291in}}{\pgfqpoint{11.211536in}{6.071477in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{6.063664in}}{\pgfqpoint{11.229949in}{6.059274in}}{\pgfqpoint{11.240999in}{6.059274in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.059274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{5.975951in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{5.975951in}}{\pgfqpoint{11.308064in}{5.980342in}}{\pgfqpoint{11.315877in}{5.988155in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{5.995969in}}{\pgfqpoint{11.328081in}{6.006568in}}{\pgfqpoint{11.328081in}{6.017618in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{6.028668in}}{\pgfqpoint{11.323691in}{6.039267in}}{\pgfqpoint{11.315877in}{6.047081in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{6.054894in}}{\pgfqpoint{11.297465in}{6.059285in}}{\pgfqpoint{11.286415in}{6.059285in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{6.059285in}}{\pgfqpoint{11.264766in}{6.054894in}}{\pgfqpoint{11.256952in}{6.047081in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{6.039267in}}{\pgfqpoint{11.244748in}{6.028668in}}{\pgfqpoint{11.244748in}{6.017618in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{6.006568in}}{\pgfqpoint{11.249138in}{5.995969in}}{\pgfqpoint{11.256952in}{5.988155in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{5.980342in}}{\pgfqpoint{11.275365in}{5.975951in}}{\pgfqpoint{11.286415in}{5.975951in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{5.975951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{5.893661in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{5.893661in}}{\pgfqpoint{11.348689in}{5.898051in}}{\pgfqpoint{11.356503in}{5.905864in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{5.913678in}}{\pgfqpoint{11.368707in}{5.924277in}}{\pgfqpoint{11.368707in}{5.935327in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{5.946377in}}{\pgfqpoint{11.364317in}{5.956976in}}{\pgfqpoint{11.356503in}{5.964790in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{5.972604in}}{\pgfqpoint{11.338090in}{5.976994in}}{\pgfqpoint{11.327040in}{5.976994in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{5.976994in}}{\pgfqpoint{11.305391in}{5.972604in}}{\pgfqpoint{11.297578in}{5.964790in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{5.956976in}}{\pgfqpoint{11.285374in}{5.946377in}}{\pgfqpoint{11.285374in}{5.935327in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{5.924277in}}{\pgfqpoint{11.289764in}{5.913678in}}{\pgfqpoint{11.297578in}{5.905864in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{5.898051in}}{\pgfqpoint{11.315990in}{5.893661in}}{\pgfqpoint{11.327040in}{5.893661in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{5.893661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{5.088645in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{5.088645in}}{\pgfqpoint{11.615958in}{5.093035in}}{\pgfqpoint{11.623772in}{5.100849in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{5.108662in}}{\pgfqpoint{11.635976in}{5.119261in}}{\pgfqpoint{11.635976in}{5.130312in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{5.141362in}}{\pgfqpoint{11.631585in}{5.151961in}}{\pgfqpoint{11.623772in}{5.159774in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{5.167588in}}{\pgfqpoint{11.605359in}{5.171978in}}{\pgfqpoint{11.594309in}{5.171978in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{5.171978in}}{\pgfqpoint{11.572660in}{5.167588in}}{\pgfqpoint{11.564846in}{5.159774in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{5.151961in}}{\pgfqpoint{11.552642in}{5.141362in}}{\pgfqpoint{11.552642in}{5.130312in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{5.119261in}}{\pgfqpoint{11.557032in}{5.108662in}}{\pgfqpoint{11.564846in}{5.100849in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{5.093035in}}{\pgfqpoint{11.583259in}{5.088645in}}{\pgfqpoint{11.594309in}{5.088645in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{5.088645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{4.422620in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{4.422620in}}{\pgfqpoint{11.772300in}{4.427010in}}{\pgfqpoint{11.780114in}{4.434823in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{4.442637in}}{\pgfqpoint{11.792318in}{4.453236in}}{\pgfqpoint{11.792318in}{4.464286in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{4.475336in}}{\pgfqpoint{11.787927in}{4.485935in}}{\pgfqpoint{11.780114in}{4.493749in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{4.501563in}}{\pgfqpoint{11.761701in}{4.505953in}}{\pgfqpoint{11.750651in}{4.505953in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{4.505953in}}{\pgfqpoint{11.729002in}{4.501563in}}{\pgfqpoint{11.721188in}{4.493749in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{4.485935in}}{\pgfqpoint{11.708984in}{4.475336in}}{\pgfqpoint{11.708984in}{4.464286in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{4.453236in}}{\pgfqpoint{11.713374in}{4.442637in}}{\pgfqpoint{11.721188in}{4.434823in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{4.427010in}}{\pgfqpoint{11.739601in}{4.422620in}}{\pgfqpoint{11.750651in}{4.422620in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{4.422620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{4.350787in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{4.350787in}}{\pgfqpoint{11.883227in}{4.355177in}}{\pgfqpoint{11.891040in}{4.362990in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{4.370804in}}{\pgfqpoint{11.903244in}{4.381403in}}{\pgfqpoint{11.903244in}{4.392453in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{4.403503in}}{\pgfqpoint{11.898854in}{4.414102in}}{\pgfqpoint{11.891040in}{4.421916in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{4.429730in}}{\pgfqpoint{11.872627in}{4.434120in}}{\pgfqpoint{11.861577in}{4.434120in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{4.434120in}}{\pgfqpoint{11.839928in}{4.429730in}}{\pgfqpoint{11.832115in}{4.421916in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{4.414102in}}{\pgfqpoint{11.819911in}{4.403503in}}{\pgfqpoint{11.819911in}{4.392453in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{4.381403in}}{\pgfqpoint{11.824301in}{4.370804in}}{\pgfqpoint{11.832115in}{4.362990in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{4.355177in}}{\pgfqpoint{11.850527in}{4.350787in}}{\pgfqpoint{11.861577in}{4.350787in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{4.350787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{4.378636in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{4.378636in}}{\pgfqpoint{11.969268in}{4.383026in}}{\pgfqpoint{11.977081in}{4.390839in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{4.398653in}}{\pgfqpoint{11.989285in}{4.409252in}}{\pgfqpoint{11.989285in}{4.420302in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{4.431352in}}{\pgfqpoint{11.984895in}{4.441951in}}{\pgfqpoint{11.977081in}{4.449765in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{4.457579in}}{\pgfqpoint{11.958669in}{4.461969in}}{\pgfqpoint{11.947619in}{4.461969in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{4.461969in}}{\pgfqpoint{11.925969in}{4.457579in}}{\pgfqpoint{11.918156in}{4.449765in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{4.441951in}}{\pgfqpoint{11.905952in}{4.431352in}}{\pgfqpoint{11.905952in}{4.420302in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{4.409252in}}{\pgfqpoint{11.910342in}{4.398653in}}{\pgfqpoint{11.918156in}{4.390839in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{4.383026in}}{\pgfqpoint{11.936568in}{4.378636in}}{\pgfqpoint{11.947619in}{4.378636in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{4.378636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{4.346101in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{4.346101in}}{\pgfqpoint{12.039569in}{4.350491in}}{\pgfqpoint{12.047382in}{4.358304in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{4.366118in}}{\pgfqpoint{12.059586in}{4.376717in}}{\pgfqpoint{12.059586in}{4.387767in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{4.398817in}}{\pgfqpoint{12.055196in}{4.409416in}}{\pgfqpoint{12.047382in}{4.417230in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{4.425044in}}{\pgfqpoint{12.028970in}{4.429434in}}{\pgfqpoint{12.017919in}{4.429434in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{4.429434in}}{\pgfqpoint{11.996270in}{4.425044in}}{\pgfqpoint{11.988457in}{4.417230in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{4.409416in}}{\pgfqpoint{11.976253in}{4.398817in}}{\pgfqpoint{11.976253in}{4.387767in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{4.376717in}}{\pgfqpoint{11.980643in}{4.366118in}}{\pgfqpoint{11.988457in}{4.358304in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{4.350491in}}{\pgfqpoint{12.006869in}{4.346101in}}{\pgfqpoint{12.017919in}{4.346101in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{4.346101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{4.329821in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{4.329821in}}{\pgfqpoint{12.099007in}{4.334212in}}{\pgfqpoint{12.106821in}{4.342025in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{4.349839in}}{\pgfqpoint{12.119025in}{4.360438in}}{\pgfqpoint{12.119025in}{4.371488in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{4.382538in}}{\pgfqpoint{12.114634in}{4.393137in}}{\pgfqpoint{12.106821in}{4.400951in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{4.408764in}}{\pgfqpoint{12.088408in}{4.413155in}}{\pgfqpoint{12.077358in}{4.413155in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{4.413155in}}{\pgfqpoint{12.055709in}{4.408764in}}{\pgfqpoint{12.047895in}{4.400951in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{4.393137in}}{\pgfqpoint{12.035691in}{4.382538in}}{\pgfqpoint{12.035691in}{4.371488in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{4.360438in}}{\pgfqpoint{12.040081in}{4.349839in}}{\pgfqpoint{12.047895in}{4.342025in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{4.334212in}}{\pgfqpoint{12.066308in}{4.329821in}}{\pgfqpoint{12.077358in}{4.329821in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{4.329821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{4.320933in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{4.320933in}}{\pgfqpoint{12.150495in}{4.325323in}}{\pgfqpoint{12.158309in}{4.333136in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{4.340950in}}{\pgfqpoint{12.170513in}{4.351549in}}{\pgfqpoint{12.170513in}{4.362599in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{4.373649in}}{\pgfqpoint{12.166122in}{4.384248in}}{\pgfqpoint{12.158309in}{4.392062in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{4.399876in}}{\pgfqpoint{12.139896in}{4.404266in}}{\pgfqpoint{12.128846in}{4.404266in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{4.404266in}}{\pgfqpoint{12.107197in}{4.399876in}}{\pgfqpoint{12.099383in}{4.392062in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{4.384248in}}{\pgfqpoint{12.087179in}{4.373649in}}{\pgfqpoint{12.087179in}{4.362599in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{4.351549in}}{\pgfqpoint{12.091569in}{4.340950in}}{\pgfqpoint{12.099383in}{4.333136in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{4.325323in}}{\pgfqpoint{12.117796in}{4.320933in}}{\pgfqpoint{12.128846in}{4.320933in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{4.320933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{4.123418in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{4.123418in}}{\pgfqpoint{12.195911in}{4.127808in}}{\pgfqpoint{12.203724in}{4.135621in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{4.143435in}}{\pgfqpoint{12.215928in}{4.154034in}}{\pgfqpoint{12.215928in}{4.165084in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{4.176134in}}{\pgfqpoint{12.211538in}{4.186733in}}{\pgfqpoint{12.203724in}{4.194547in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{4.202361in}}{\pgfqpoint{12.185312in}{4.206751in}}{\pgfqpoint{12.174261in}{4.206751in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{4.206751in}}{\pgfqpoint{12.152612in}{4.202361in}}{\pgfqpoint{12.144799in}{4.194547in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{4.186733in}}{\pgfqpoint{12.132595in}{4.176134in}}{\pgfqpoint{12.132595in}{4.165084in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{4.154034in}}{\pgfqpoint{12.136985in}{4.143435in}}{\pgfqpoint{12.144799in}{4.135621in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{4.127808in}}{\pgfqpoint{12.163211in}{4.123418in}}{\pgfqpoint{12.174261in}{4.123418in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{4.123418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{4.278456in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{4.278456in}}{\pgfqpoint{12.236536in}{4.282846in}}{\pgfqpoint{12.244350in}{4.290660in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{4.298473in}}{\pgfqpoint{12.256554in}{4.309072in}}{\pgfqpoint{12.256554in}{4.320122in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{4.331172in}}{\pgfqpoint{12.252163in}{4.341771in}}{\pgfqpoint{12.244350in}{4.349585in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{4.357399in}}{\pgfqpoint{12.225937in}{4.361789in}}{\pgfqpoint{12.214887in}{4.361789in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{4.361789in}}{\pgfqpoint{12.193238in}{4.357399in}}{\pgfqpoint{12.185424in}{4.349585in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{4.341771in}}{\pgfqpoint{12.173220in}{4.331172in}}{\pgfqpoint{12.173220in}{4.320122in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{4.309072in}}{\pgfqpoint{12.177611in}{4.298473in}}{\pgfqpoint{12.185424in}{4.290660in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{4.282846in}}{\pgfqpoint{12.203837in}{4.278456in}}{\pgfqpoint{12.214887in}{4.278456in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{4.278456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{7.001220in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{7.001220in}}{\pgfqpoint{8.685149in}{7.005611in}}{\pgfqpoint{8.692963in}{7.013424in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{7.021238in}}{\pgfqpoint{8.705167in}{7.031837in}}{\pgfqpoint{8.705167in}{7.042887in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{7.053937in}}{\pgfqpoint{8.700776in}{7.064536in}}{\pgfqpoint{8.692963in}{7.072350in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{7.080164in}}{\pgfqpoint{8.674550in}{7.084554in}}{\pgfqpoint{8.663500in}{7.084554in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{7.084554in}}{\pgfqpoint{8.641851in}{7.080164in}}{\pgfqpoint{8.634037in}{7.072350in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{7.064536in}}{\pgfqpoint{8.621833in}{7.053937in}}{\pgfqpoint{8.621833in}{7.042887in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{7.031837in}}{\pgfqpoint{8.626224in}{7.021238in}}{\pgfqpoint{8.634037in}{7.013424in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{7.005611in}}{\pgfqpoint{8.652450in}{7.001220in}}{\pgfqpoint{8.663500in}{7.001220in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{7.001220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{6.996435in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{6.996435in}}{\pgfqpoint{8.952418in}{7.000826in}}{\pgfqpoint{8.960231in}{7.008639in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{7.016453in}}{\pgfqpoint{8.972435in}{7.027052in}}{\pgfqpoint{8.972435in}{7.038102in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{7.049152in}}{\pgfqpoint{8.968045in}{7.059751in}}{\pgfqpoint{8.960231in}{7.067565in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{7.075378in}}{\pgfqpoint{8.941819in}{7.079769in}}{\pgfqpoint{8.930769in}{7.079769in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{7.079769in}}{\pgfqpoint{8.909119in}{7.075378in}}{\pgfqpoint{8.901306in}{7.067565in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{7.059751in}}{\pgfqpoint{8.889102in}{7.049152in}}{\pgfqpoint{8.889102in}{7.038102in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{7.027052in}}{\pgfqpoint{8.893492in}{7.016453in}}{\pgfqpoint{8.901306in}{7.008639in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{7.000826in}}{\pgfqpoint{8.919718in}{6.996435in}}{\pgfqpoint{8.930769in}{6.996435in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.996435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{6.991703in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{6.991703in}}{\pgfqpoint{9.108760in}{6.996094in}}{\pgfqpoint{9.116573in}{7.003907in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{7.011721in}}{\pgfqpoint{9.128777in}{7.022320in}}{\pgfqpoint{9.128777in}{7.033370in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{7.044420in}}{\pgfqpoint{9.124387in}{7.055019in}}{\pgfqpoint{9.116573in}{7.062833in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{7.070646in}}{\pgfqpoint{9.098161in}{7.075037in}}{\pgfqpoint{9.087111in}{7.075037in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{7.075037in}}{\pgfqpoint{9.065461in}{7.070646in}}{\pgfqpoint{9.057648in}{7.062833in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{7.055019in}}{\pgfqpoint{9.045444in}{7.044420in}}{\pgfqpoint{9.045444in}{7.033370in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{7.022320in}}{\pgfqpoint{9.049834in}{7.011721in}}{\pgfqpoint{9.057648in}{7.003907in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{6.996094in}}{\pgfqpoint{9.076060in}{6.991703in}}{\pgfqpoint{9.087111in}{6.991703in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.991703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{6.987024in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{6.987024in}}{\pgfqpoint{9.219686in}{6.991415in}}{\pgfqpoint{9.227500in}{6.999228in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{7.007042in}}{\pgfqpoint{9.239704in}{7.017641in}}{\pgfqpoint{9.239704in}{7.028691in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{7.039741in}}{\pgfqpoint{9.235313in}{7.050340in}}{\pgfqpoint{9.227500in}{7.058154in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{7.065967in}}{\pgfqpoint{9.209087in}{7.070358in}}{\pgfqpoint{9.198037in}{7.070358in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{7.070358in}}{\pgfqpoint{9.176388in}{7.065967in}}{\pgfqpoint{9.168574in}{7.058154in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{7.050340in}}{\pgfqpoint{9.156370in}{7.039741in}}{\pgfqpoint{9.156370in}{7.028691in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{7.017641in}}{\pgfqpoint{9.160761in}{7.007042in}}{\pgfqpoint{9.168574in}{6.999228in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{6.991415in}}{\pgfqpoint{9.186987in}{6.987024in}}{\pgfqpoint{9.198037in}{6.987024in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.987024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{6.982398in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{6.982398in}}{\pgfqpoint{9.305727in}{6.986789in}}{\pgfqpoint{9.313541in}{6.994602in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{7.002416in}}{\pgfqpoint{9.325745in}{7.013015in}}{\pgfqpoint{9.325745in}{7.024065in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{7.035115in}}{\pgfqpoint{9.321355in}{7.045714in}}{\pgfqpoint{9.313541in}{7.053528in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{7.061342in}}{\pgfqpoint{9.295128in}{7.065732in}}{\pgfqpoint{9.284078in}{7.065732in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{7.065732in}}{\pgfqpoint{9.262429in}{7.061342in}}{\pgfqpoint{9.254615in}{7.053528in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{7.045714in}}{\pgfqpoint{9.242412in}{7.035115in}}{\pgfqpoint{9.242412in}{7.024065in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{7.013015in}}{\pgfqpoint{9.246802in}{7.002416in}}{\pgfqpoint{9.254615in}{6.994602in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{6.986789in}}{\pgfqpoint{9.273028in}{6.982398in}}{\pgfqpoint{9.284078in}{6.982398in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.982398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{6.977825in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{6.977825in}}{\pgfqpoint{9.376028in}{6.982216in}}{\pgfqpoint{9.383842in}{6.990029in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{6.997843in}}{\pgfqpoint{9.396046in}{7.008442in}}{\pgfqpoint{9.396046in}{7.019492in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{7.030542in}}{\pgfqpoint{9.391655in}{7.041141in}}{\pgfqpoint{9.383842in}{7.048955in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{7.056768in}}{\pgfqpoint{9.365429in}{7.061159in}}{\pgfqpoint{9.354379in}{7.061159in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{7.061159in}}{\pgfqpoint{9.332730in}{7.056768in}}{\pgfqpoint{9.324916in}{7.048955in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{7.041141in}}{\pgfqpoint{9.312712in}{7.030542in}}{\pgfqpoint{9.312712in}{7.019492in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{7.008442in}}{\pgfqpoint{9.317103in}{6.997843in}}{\pgfqpoint{9.324916in}{6.990029in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{6.982216in}}{\pgfqpoint{9.343329in}{6.977825in}}{\pgfqpoint{9.354379in}{6.977825in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.977825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{6.973305in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{6.973305in}}{\pgfqpoint{9.435467in}{6.977696in}}{\pgfqpoint{9.443280in}{6.985509in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{6.993323in}}{\pgfqpoint{9.455484in}{7.003922in}}{\pgfqpoint{9.455484in}{7.014972in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{7.026022in}}{\pgfqpoint{9.451094in}{7.036621in}}{\pgfqpoint{9.443280in}{7.044435in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{7.052248in}}{\pgfqpoint{9.424868in}{7.056639in}}{\pgfqpoint{9.413818in}{7.056639in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{7.056639in}}{\pgfqpoint{9.392168in}{7.052248in}}{\pgfqpoint{9.384355in}{7.044435in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{7.036621in}}{\pgfqpoint{9.372151in}{7.026022in}}{\pgfqpoint{9.372151in}{7.014972in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{7.003922in}}{\pgfqpoint{9.376541in}{6.993323in}}{\pgfqpoint{9.384355in}{6.985509in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{6.977696in}}{\pgfqpoint{9.402767in}{6.973305in}}{\pgfqpoint{9.413818in}{6.973305in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.973305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{6.968838in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{6.968838in}}{\pgfqpoint{9.486955in}{6.973228in}}{\pgfqpoint{9.494768in}{6.981042in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{6.988856in}}{\pgfqpoint{9.506972in}{6.999455in}}{\pgfqpoint{9.506972in}{7.010505in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{7.021555in}}{\pgfqpoint{9.502582in}{7.032154in}}{\pgfqpoint{9.494768in}{7.039968in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{7.047781in}}{\pgfqpoint{9.476356in}{7.052171in}}{\pgfqpoint{9.465306in}{7.052171in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{7.052171in}}{\pgfqpoint{9.443656in}{7.047781in}}{\pgfqpoint{9.435843in}{7.039968in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{7.032154in}}{\pgfqpoint{9.423639in}{7.021555in}}{\pgfqpoint{9.423639in}{7.010505in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{6.999455in}}{\pgfqpoint{9.428029in}{6.988856in}}{\pgfqpoint{9.435843in}{6.981042in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{6.973228in}}{\pgfqpoint{9.454255in}{6.968838in}}{\pgfqpoint{9.465306in}{6.968838in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.968838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{6.964424in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{6.964424in}}{\pgfqpoint{9.532370in}{6.968814in}}{\pgfqpoint{9.540184in}{6.976628in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{6.984441in}}{\pgfqpoint{9.552388in}{6.995040in}}{\pgfqpoint{9.552388in}{7.006090in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{7.017140in}}{\pgfqpoint{9.547998in}{7.027739in}}{\pgfqpoint{9.540184in}{7.035553in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{7.043367in}}{\pgfqpoint{9.521771in}{7.047757in}}{\pgfqpoint{9.510721in}{7.047757in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{7.047757in}}{\pgfqpoint{9.489072in}{7.043367in}}{\pgfqpoint{9.481258in}{7.035553in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{7.027739in}}{\pgfqpoint{9.469054in}{7.017140in}}{\pgfqpoint{9.469054in}{7.006090in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{6.995040in}}{\pgfqpoint{9.473445in}{6.984441in}}{\pgfqpoint{9.481258in}{6.976628in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{6.968814in}}{\pgfqpoint{9.499671in}{6.964424in}}{\pgfqpoint{9.510721in}{6.964424in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.964424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{6.960062in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{6.960062in}}{\pgfqpoint{9.572996in}{6.964452in}}{\pgfqpoint{9.580810in}{6.972266in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{6.980079in}}{\pgfqpoint{9.593013in}{6.990678in}}{\pgfqpoint{9.593013in}{7.001729in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{7.012779in}}{\pgfqpoint{9.588623in}{7.023378in}}{\pgfqpoint{9.580810in}{7.031191in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{7.039005in}}{\pgfqpoint{9.562397in}{7.043395in}}{\pgfqpoint{9.551347in}{7.043395in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{7.043395in}}{\pgfqpoint{9.529698in}{7.039005in}}{\pgfqpoint{9.521884in}{7.031191in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{7.023378in}}{\pgfqpoint{9.509680in}{7.012779in}}{\pgfqpoint{9.509680in}{7.001729in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{6.990678in}}{\pgfqpoint{9.514070in}{6.980079in}}{\pgfqpoint{9.521884in}{6.972266in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{6.964452in}}{\pgfqpoint{9.540297in}{6.960062in}}{\pgfqpoint{9.551347in}{6.960062in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.960062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{6.919309in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{6.919309in}}{\pgfqpoint{9.840264in}{6.923699in}}{\pgfqpoint{9.848078in}{6.931513in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{6.939326in}}{\pgfqpoint{9.860282in}{6.949925in}}{\pgfqpoint{9.860282in}{6.960976in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{6.972026in}}{\pgfqpoint{9.855892in}{6.982625in}}{\pgfqpoint{9.848078in}{6.990438in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{6.998252in}}{\pgfqpoint{9.829665in}{7.002642in}}{\pgfqpoint{9.818615in}{7.002642in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{7.002642in}}{\pgfqpoint{9.796966in}{6.998252in}}{\pgfqpoint{9.789153in}{6.990438in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{6.982625in}}{\pgfqpoint{9.776949in}{6.972026in}}{\pgfqpoint{9.776949in}{6.960976in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{6.949925in}}{\pgfqpoint{9.781339in}{6.939326in}}{\pgfqpoint{9.789153in}{6.931513in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{6.923699in}}{\pgfqpoint{9.807565in}{6.919309in}}{\pgfqpoint{9.818615in}{6.919309in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.919309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{6.883622in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{6.883622in}}{\pgfqpoint{9.996607in}{6.888013in}}{\pgfqpoint{10.004420in}{6.895826in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{6.903640in}}{\pgfqpoint{10.016624in}{6.914239in}}{\pgfqpoint{10.016624in}{6.925289in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{6.936339in}}{\pgfqpoint{10.012234in}{6.946938in}}{\pgfqpoint{10.004420in}{6.954752in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{6.962566in}}{\pgfqpoint{9.986007in}{6.966956in}}{\pgfqpoint{9.974957in}{6.966956in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{6.966956in}}{\pgfqpoint{9.953308in}{6.962566in}}{\pgfqpoint{9.945495in}{6.954752in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{6.946938in}}{\pgfqpoint{9.933291in}{6.936339in}}{\pgfqpoint{9.933291in}{6.925289in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{6.914239in}}{\pgfqpoint{9.937681in}{6.903640in}}{\pgfqpoint{9.945495in}{6.895826in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{6.888013in}}{\pgfqpoint{9.963907in}{6.883622in}}{\pgfqpoint{9.974957in}{6.883622in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.883622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{6.852723in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{6.852723in}}{\pgfqpoint{10.107533in}{6.857113in}}{\pgfqpoint{10.115347in}{6.864927in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{6.872741in}}{\pgfqpoint{10.127550in}{6.883340in}}{\pgfqpoint{10.127550in}{6.894390in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{6.905440in}}{\pgfqpoint{10.123160in}{6.916039in}}{\pgfqpoint{10.115347in}{6.923853in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{6.931666in}}{\pgfqpoint{10.096934in}{6.936056in}}{\pgfqpoint{10.085884in}{6.936056in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{6.936056in}}{\pgfqpoint{10.064235in}{6.931666in}}{\pgfqpoint{10.056421in}{6.923853in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{6.916039in}}{\pgfqpoint{10.044217in}{6.905440in}}{\pgfqpoint{10.044217in}{6.894390in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{6.883340in}}{\pgfqpoint{10.048607in}{6.872741in}}{\pgfqpoint{10.056421in}{6.864927in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{6.857113in}}{\pgfqpoint{10.074834in}{6.852723in}}{\pgfqpoint{10.085884in}{6.852723in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.852723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{6.826175in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{6.826175in}}{\pgfqpoint{10.193574in}{6.830565in}}{\pgfqpoint{10.201388in}{6.838379in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{6.846192in}}{\pgfqpoint{10.213592in}{6.856791in}}{\pgfqpoint{10.213592in}{6.867842in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{6.878892in}}{\pgfqpoint{10.209201in}{6.889491in}}{\pgfqpoint{10.201388in}{6.897304in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{6.905118in}}{\pgfqpoint{10.182975in}{6.909508in}}{\pgfqpoint{10.171925in}{6.909508in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{6.909508in}}{\pgfqpoint{10.150276in}{6.905118in}}{\pgfqpoint{10.142462in}{6.897304in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{6.889491in}}{\pgfqpoint{10.130258in}{6.878892in}}{\pgfqpoint{10.130258in}{6.867842in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{6.856791in}}{\pgfqpoint{10.134649in}{6.846192in}}{\pgfqpoint{10.142462in}{6.838379in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{6.830565in}}{\pgfqpoint{10.160875in}{6.826175in}}{\pgfqpoint{10.171925in}{6.826175in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.826175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{6.803537in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{6.803537in}}{\pgfqpoint{10.263875in}{6.807928in}}{\pgfqpoint{10.271689in}{6.815741in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{6.823555in}}{\pgfqpoint{10.283893in}{6.834154in}}{\pgfqpoint{10.283893in}{6.845204in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{6.856254in}}{\pgfqpoint{10.279502in}{6.866853in}}{\pgfqpoint{10.271689in}{6.874667in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{6.882480in}}{\pgfqpoint{10.253276in}{6.886871in}}{\pgfqpoint{10.242226in}{6.886871in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{6.886871in}}{\pgfqpoint{10.220577in}{6.882480in}}{\pgfqpoint{10.212763in}{6.874667in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{6.866853in}}{\pgfqpoint{10.200559in}{6.856254in}}{\pgfqpoint{10.200559in}{6.845204in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{6.834154in}}{\pgfqpoint{10.204949in}{6.823555in}}{\pgfqpoint{10.212763in}{6.815741in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{6.807928in}}{\pgfqpoint{10.231176in}{6.803537in}}{\pgfqpoint{10.242226in}{6.803537in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.803537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{6.784333in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{6.784333in}}{\pgfqpoint{10.323314in}{6.788724in}}{\pgfqpoint{10.331127in}{6.796537in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{6.804351in}}{\pgfqpoint{10.343331in}{6.814950in}}{\pgfqpoint{10.343331in}{6.826000in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{6.837050in}}{\pgfqpoint{10.338941in}{6.847649in}}{\pgfqpoint{10.331127in}{6.855463in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{6.863276in}}{\pgfqpoint{10.312714in}{6.867667in}}{\pgfqpoint{10.301664in}{6.867667in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{6.867667in}}{\pgfqpoint{10.280015in}{6.863276in}}{\pgfqpoint{10.272202in}{6.855463in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{6.847649in}}{\pgfqpoint{10.259998in}{6.837050in}}{\pgfqpoint{10.259998in}{6.826000in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{6.814950in}}{\pgfqpoint{10.264388in}{6.804351in}}{\pgfqpoint{10.272202in}{6.796537in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{6.788724in}}{\pgfqpoint{10.290614in}{6.784333in}}{\pgfqpoint{10.301664in}{6.784333in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.784333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{6.768069in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{6.768069in}}{\pgfqpoint{10.374801in}{6.772460in}}{\pgfqpoint{10.382615in}{6.780273in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{6.788087in}}{\pgfqpoint{10.394819in}{6.798686in}}{\pgfqpoint{10.394819in}{6.809736in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{6.820786in}}{\pgfqpoint{10.390429in}{6.831385in}}{\pgfqpoint{10.382615in}{6.839199in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{6.847012in}}{\pgfqpoint{10.364202in}{6.851403in}}{\pgfqpoint{10.353152in}{6.851403in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{6.851403in}}{\pgfqpoint{10.331503in}{6.847012in}}{\pgfqpoint{10.323690in}{6.839199in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{6.831385in}}{\pgfqpoint{10.311486in}{6.820786in}}{\pgfqpoint{10.311486in}{6.809736in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{6.798686in}}{\pgfqpoint{10.315876in}{6.788087in}}{\pgfqpoint{10.323690in}{6.780273in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{6.772460in}}{\pgfqpoint{10.342102in}{6.768069in}}{\pgfqpoint{10.353152in}{6.768069in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.768069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{6.754301in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{6.754301in}}{\pgfqpoint{10.420217in}{6.758692in}}{\pgfqpoint{10.428031in}{6.766505in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{6.774319in}}{\pgfqpoint{10.440235in}{6.784918in}}{\pgfqpoint{10.440235in}{6.795968in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{6.807018in}}{\pgfqpoint{10.435844in}{6.817617in}}{\pgfqpoint{10.428031in}{6.825431in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{6.833245in}}{\pgfqpoint{10.409618in}{6.837635in}}{\pgfqpoint{10.398568in}{6.837635in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{6.837635in}}{\pgfqpoint{10.376919in}{6.833245in}}{\pgfqpoint{10.369105in}{6.825431in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{6.817617in}}{\pgfqpoint{10.356901in}{6.807018in}}{\pgfqpoint{10.356901in}{6.795968in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{6.784918in}}{\pgfqpoint{10.361292in}{6.774319in}}{\pgfqpoint{10.369105in}{6.766505in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{6.758692in}}{\pgfqpoint{10.387518in}{6.754301in}}{\pgfqpoint{10.398568in}{6.754301in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.754301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{6.742624in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{6.742624in}}{\pgfqpoint{10.460843in}{6.747015in}}{\pgfqpoint{10.468656in}{6.754828in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{6.762642in}}{\pgfqpoint{10.480860in}{6.773241in}}{\pgfqpoint{10.480860in}{6.784291in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{6.795341in}}{\pgfqpoint{10.476470in}{6.805940in}}{\pgfqpoint{10.468656in}{6.813754in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{6.821567in}}{\pgfqpoint{10.450244in}{6.825958in}}{\pgfqpoint{10.439194in}{6.825958in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{6.825958in}}{\pgfqpoint{10.417544in}{6.821567in}}{\pgfqpoint{10.409731in}{6.813754in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{6.805940in}}{\pgfqpoint{10.397527in}{6.795341in}}{\pgfqpoint{10.397527in}{6.784291in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{6.773241in}}{\pgfqpoint{10.401917in}{6.762642in}}{\pgfqpoint{10.409731in}{6.754828in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{6.747015in}}{\pgfqpoint{10.428143in}{6.742624in}}{\pgfqpoint{10.439194in}{6.742624in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.742624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{6.684833in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{6.684833in}}{\pgfqpoint{10.728111in}{6.689224in}}{\pgfqpoint{10.735925in}{6.697037in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{6.704851in}}{\pgfqpoint{10.748129in}{6.715450in}}{\pgfqpoint{10.748129in}{6.726500in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{6.737550in}}{\pgfqpoint{10.743738in}{6.748149in}}{\pgfqpoint{10.735925in}{6.755963in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{6.763776in}}{\pgfqpoint{10.717512in}{6.768167in}}{\pgfqpoint{10.706462in}{6.768167in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{6.768167in}}{\pgfqpoint{10.684813in}{6.763776in}}{\pgfqpoint{10.676999in}{6.755963in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{6.748149in}}{\pgfqpoint{10.664795in}{6.737550in}}{\pgfqpoint{10.664795in}{6.726500in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{6.715450in}}{\pgfqpoint{10.669186in}{6.704851in}}{\pgfqpoint{10.676999in}{6.697037in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{6.689224in}}{\pgfqpoint{10.695412in}{6.684833in}}{\pgfqpoint{10.706462in}{6.684833in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.684833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{6.665291in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{6.665291in}}{\pgfqpoint{10.884453in}{6.669681in}}{\pgfqpoint{10.892267in}{6.677494in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{6.685308in}}{\pgfqpoint{10.904471in}{6.695907in}}{\pgfqpoint{10.904471in}{6.706957in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{6.718007in}}{\pgfqpoint{10.900081in}{6.728606in}}{\pgfqpoint{10.892267in}{6.736420in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{6.744234in}}{\pgfqpoint{10.873854in}{6.748624in}}{\pgfqpoint{10.862804in}{6.748624in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{6.748624in}}{\pgfqpoint{10.841155in}{6.744234in}}{\pgfqpoint{10.833341in}{6.736420in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{6.728606in}}{\pgfqpoint{10.821137in}{6.718007in}}{\pgfqpoint{10.821137in}{6.706957in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{6.695907in}}{\pgfqpoint{10.825528in}{6.685308in}}{\pgfqpoint{10.833341in}{6.677494in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{6.669681in}}{\pgfqpoint{10.851754in}{6.665291in}}{\pgfqpoint{10.862804in}{6.665291in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.665291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{6.656627in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{6.656627in}}{\pgfqpoint{10.995380in}{6.661017in}}{\pgfqpoint{11.003193in}{6.668831in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{6.676645in}}{\pgfqpoint{11.015397in}{6.687244in}}{\pgfqpoint{11.015397in}{6.698294in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{6.709344in}}{\pgfqpoint{11.011007in}{6.719943in}}{\pgfqpoint{11.003193in}{6.727757in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{6.735570in}}{\pgfqpoint{10.984781in}{6.739960in}}{\pgfqpoint{10.973731in}{6.739960in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{6.739960in}}{\pgfqpoint{10.952081in}{6.735570in}}{\pgfqpoint{10.944268in}{6.727757in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{6.719943in}}{\pgfqpoint{10.932064in}{6.709344in}}{\pgfqpoint{10.932064in}{6.698294in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{6.687244in}}{\pgfqpoint{10.936454in}{6.676645in}}{\pgfqpoint{10.944268in}{6.668831in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{6.661017in}}{\pgfqpoint{10.962680in}{6.656627in}}{\pgfqpoint{10.973731in}{6.656627in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.656627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{6.652154in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{6.652154in}}{\pgfqpoint{11.081421in}{6.656544in}}{\pgfqpoint{11.089235in}{6.664358in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{6.672172in}}{\pgfqpoint{11.101438in}{6.682771in}}{\pgfqpoint{11.101438in}{6.693821in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{6.704871in}}{\pgfqpoint{11.097048in}{6.715470in}}{\pgfqpoint{11.089235in}{6.723283in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{6.731097in}}{\pgfqpoint{11.070822in}{6.735487in}}{\pgfqpoint{11.059772in}{6.735487in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{6.735487in}}{\pgfqpoint{11.038123in}{6.731097in}}{\pgfqpoint{11.030309in}{6.723283in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{6.715470in}}{\pgfqpoint{11.018105in}{6.704871in}}{\pgfqpoint{11.018105in}{6.693821in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{6.682771in}}{\pgfqpoint{11.022495in}{6.672172in}}{\pgfqpoint{11.030309in}{6.664358in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{6.656544in}}{\pgfqpoint{11.048722in}{6.652154in}}{\pgfqpoint{11.059772in}{6.652154in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.652154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{6.649726in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{6.649726in}}{\pgfqpoint{11.151722in}{6.654116in}}{\pgfqpoint{11.159535in}{6.661930in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{6.669743in}}{\pgfqpoint{11.171739in}{6.680342in}}{\pgfqpoint{11.171739in}{6.691393in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{6.702443in}}{\pgfqpoint{11.167349in}{6.713042in}}{\pgfqpoint{11.159535in}{6.720855in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{6.728669in}}{\pgfqpoint{11.141123in}{6.733059in}}{\pgfqpoint{11.130073in}{6.733059in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{6.733059in}}{\pgfqpoint{11.108423in}{6.728669in}}{\pgfqpoint{11.100610in}{6.720855in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{6.713042in}}{\pgfqpoint{11.088406in}{6.702443in}}{\pgfqpoint{11.088406in}{6.691393in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{6.680342in}}{\pgfqpoint{11.092796in}{6.669743in}}{\pgfqpoint{11.100610in}{6.661930in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{6.654116in}}{\pgfqpoint{11.119022in}{6.649726in}}{\pgfqpoint{11.130073in}{6.649726in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.649726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{6.648317in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{6.648317in}}{\pgfqpoint{11.211160in}{6.652708in}}{\pgfqpoint{11.218974in}{6.660521in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{6.668335in}}{\pgfqpoint{11.231178in}{6.678934in}}{\pgfqpoint{11.231178in}{6.689984in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{6.701034in}}{\pgfqpoint{11.226788in}{6.711633in}}{\pgfqpoint{11.218974in}{6.719447in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{6.727261in}}{\pgfqpoint{11.200561in}{6.731651in}}{\pgfqpoint{11.189511in}{6.731651in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{6.731651in}}{\pgfqpoint{11.167862in}{6.727261in}}{\pgfqpoint{11.160048in}{6.719447in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{6.711633in}}{\pgfqpoint{11.147844in}{6.701034in}}{\pgfqpoint{11.147844in}{6.689984in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{6.678934in}}{\pgfqpoint{11.152235in}{6.668335in}}{\pgfqpoint{11.160048in}{6.660521in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{6.652708in}}{\pgfqpoint{11.178461in}{6.648317in}}{\pgfqpoint{11.189511in}{6.648317in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.648317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{6.647482in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{6.647482in}}{\pgfqpoint{11.262648in}{6.651872in}}{\pgfqpoint{11.270462in}{6.659686in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{6.667500in}}{\pgfqpoint{11.282666in}{6.678099in}}{\pgfqpoint{11.282666in}{6.689149in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{6.700199in}}{\pgfqpoint{11.278275in}{6.710798in}}{\pgfqpoint{11.270462in}{6.718611in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{6.726425in}}{\pgfqpoint{11.252049in}{6.730815in}}{\pgfqpoint{11.240999in}{6.730815in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{6.730815in}}{\pgfqpoint{11.219350in}{6.726425in}}{\pgfqpoint{11.211536in}{6.718611in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{6.710798in}}{\pgfqpoint{11.199332in}{6.700199in}}{\pgfqpoint{11.199332in}{6.689149in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{6.678099in}}{\pgfqpoint{11.203723in}{6.667500in}}{\pgfqpoint{11.211536in}{6.659686in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{6.651872in}}{\pgfqpoint{11.229949in}{6.647482in}}{\pgfqpoint{11.240999in}{6.647482in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.647482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{6.646968in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{6.646968in}}{\pgfqpoint{11.308064in}{6.651358in}}{\pgfqpoint{11.315877in}{6.659172in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{6.666986in}}{\pgfqpoint{11.328081in}{6.677585in}}{\pgfqpoint{11.328081in}{6.688635in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{6.699685in}}{\pgfqpoint{11.323691in}{6.710284in}}{\pgfqpoint{11.315877in}{6.718098in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{6.725911in}}{\pgfqpoint{11.297465in}{6.730302in}}{\pgfqpoint{11.286415in}{6.730302in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{6.730302in}}{\pgfqpoint{11.264766in}{6.725911in}}{\pgfqpoint{11.256952in}{6.718098in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{6.710284in}}{\pgfqpoint{11.244748in}{6.699685in}}{\pgfqpoint{11.244748in}{6.688635in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{6.677585in}}{\pgfqpoint{11.249138in}{6.666986in}}{\pgfqpoint{11.256952in}{6.659172in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{6.651358in}}{\pgfqpoint{11.275365in}{6.646968in}}{\pgfqpoint{11.286415in}{6.646968in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.646968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{6.646641in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{6.646641in}}{\pgfqpoint{11.348689in}{6.651032in}}{\pgfqpoint{11.356503in}{6.658845in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{6.666659in}}{\pgfqpoint{11.368707in}{6.677258in}}{\pgfqpoint{11.368707in}{6.688308in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{6.699358in}}{\pgfqpoint{11.364317in}{6.709957in}}{\pgfqpoint{11.356503in}{6.717771in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{6.725585in}}{\pgfqpoint{11.338090in}{6.729975in}}{\pgfqpoint{11.327040in}{6.729975in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{6.729975in}}{\pgfqpoint{11.305391in}{6.725585in}}{\pgfqpoint{11.297578in}{6.717771in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{6.709957in}}{\pgfqpoint{11.285374in}{6.699358in}}{\pgfqpoint{11.285374in}{6.688308in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{6.677258in}}{\pgfqpoint{11.289764in}{6.666659in}}{\pgfqpoint{11.297578in}{6.658845in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{6.651032in}}{\pgfqpoint{11.315990in}{6.646641in}}{\pgfqpoint{11.327040in}{6.646641in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.646641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{6.646001in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{6.646001in}}{\pgfqpoint{11.615958in}{6.650391in}}{\pgfqpoint{11.623772in}{6.658204in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{6.666018in}}{\pgfqpoint{11.635976in}{6.676617in}}{\pgfqpoint{11.635976in}{6.687667in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{6.698717in}}{\pgfqpoint{11.631585in}{6.709316in}}{\pgfqpoint{11.623772in}{6.717130in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{6.724944in}}{\pgfqpoint{11.605359in}{6.729334in}}{\pgfqpoint{11.594309in}{6.729334in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{6.729334in}}{\pgfqpoint{11.572660in}{6.724944in}}{\pgfqpoint{11.564846in}{6.717130in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{6.709316in}}{\pgfqpoint{11.552642in}{6.698717in}}{\pgfqpoint{11.552642in}{6.687667in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{6.676617in}}{\pgfqpoint{11.557032in}{6.666018in}}{\pgfqpoint{11.564846in}{6.658204in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{6.650391in}}{\pgfqpoint{11.583259in}{6.646001in}}{\pgfqpoint{11.594309in}{6.646001in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.646001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{6.645983in}}{\pgfqpoint{11.772300in}{6.650373in}}{\pgfqpoint{11.780114in}{6.658187in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{6.666001in}}{\pgfqpoint{11.792318in}{6.676600in}}{\pgfqpoint{11.792318in}{6.687650in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{6.698700in}}{\pgfqpoint{11.787927in}{6.709299in}}{\pgfqpoint{11.780114in}{6.717113in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{6.724926in}}{\pgfqpoint{11.761701in}{6.729317in}}{\pgfqpoint{11.750651in}{6.729317in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{6.729317in}}{\pgfqpoint{11.729002in}{6.724926in}}{\pgfqpoint{11.721188in}{6.717113in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{6.709299in}}{\pgfqpoint{11.708984in}{6.698700in}}{\pgfqpoint{11.708984in}{6.687650in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{6.676600in}}{\pgfqpoint{11.713374in}{6.666001in}}{\pgfqpoint{11.721188in}{6.658187in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{6.650373in}}{\pgfqpoint{11.739601in}{6.645983in}}{\pgfqpoint{11.750651in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{6.645983in}}{\pgfqpoint{11.883227in}{6.650373in}}{\pgfqpoint{11.891040in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{6.666000in}}{\pgfqpoint{11.903244in}{6.676599in}}{\pgfqpoint{11.903244in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{6.698699in}}{\pgfqpoint{11.898854in}{6.709298in}}{\pgfqpoint{11.891040in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{6.724926in}}{\pgfqpoint{11.872627in}{6.729316in}}{\pgfqpoint{11.861577in}{6.729316in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{6.729316in}}{\pgfqpoint{11.839928in}{6.724926in}}{\pgfqpoint{11.832115in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{6.709298in}}{\pgfqpoint{11.819911in}{6.698699in}}{\pgfqpoint{11.819911in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{6.676599in}}{\pgfqpoint{11.824301in}{6.666000in}}{\pgfqpoint{11.832115in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{6.650373in}}{\pgfqpoint{11.850527in}{6.645983in}}{\pgfqpoint{11.861577in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{6.645983in}}{\pgfqpoint{11.969268in}{6.650373in}}{\pgfqpoint{11.977081in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{6.666000in}}{\pgfqpoint{11.989285in}{6.676599in}}{\pgfqpoint{11.989285in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{6.698699in}}{\pgfqpoint{11.984895in}{6.709298in}}{\pgfqpoint{11.977081in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{6.724926in}}{\pgfqpoint{11.958669in}{6.729316in}}{\pgfqpoint{11.947619in}{6.729316in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{6.729316in}}{\pgfqpoint{11.925969in}{6.724926in}}{\pgfqpoint{11.918156in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{6.709298in}}{\pgfqpoint{11.905952in}{6.698699in}}{\pgfqpoint{11.905952in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{6.676599in}}{\pgfqpoint{11.910342in}{6.666000in}}{\pgfqpoint{11.918156in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{6.650373in}}{\pgfqpoint{11.936568in}{6.645983in}}{\pgfqpoint{11.947619in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{6.645983in}}{\pgfqpoint{12.039569in}{6.650373in}}{\pgfqpoint{12.047382in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{6.666000in}}{\pgfqpoint{12.059586in}{6.676599in}}{\pgfqpoint{12.059586in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{6.698699in}}{\pgfqpoint{12.055196in}{6.709298in}}{\pgfqpoint{12.047382in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{6.724926in}}{\pgfqpoint{12.028970in}{6.729316in}}{\pgfqpoint{12.017919in}{6.729316in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{6.729316in}}{\pgfqpoint{11.996270in}{6.724926in}}{\pgfqpoint{11.988457in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{6.709298in}}{\pgfqpoint{11.976253in}{6.698699in}}{\pgfqpoint{11.976253in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{6.676599in}}{\pgfqpoint{11.980643in}{6.666000in}}{\pgfqpoint{11.988457in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{6.650373in}}{\pgfqpoint{12.006869in}{6.645983in}}{\pgfqpoint{12.017919in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{6.645983in}}{\pgfqpoint{12.099007in}{6.650373in}}{\pgfqpoint{12.106821in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{6.666000in}}{\pgfqpoint{12.119025in}{6.676599in}}{\pgfqpoint{12.119025in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{6.698699in}}{\pgfqpoint{12.114634in}{6.709298in}}{\pgfqpoint{12.106821in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{6.724926in}}{\pgfqpoint{12.088408in}{6.729316in}}{\pgfqpoint{12.077358in}{6.729316in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{6.729316in}}{\pgfqpoint{12.055709in}{6.724926in}}{\pgfqpoint{12.047895in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{6.709298in}}{\pgfqpoint{12.035691in}{6.698699in}}{\pgfqpoint{12.035691in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{6.676599in}}{\pgfqpoint{12.040081in}{6.666000in}}{\pgfqpoint{12.047895in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{6.650373in}}{\pgfqpoint{12.066308in}{6.645983in}}{\pgfqpoint{12.077358in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{6.645983in}}{\pgfqpoint{12.150495in}{6.650373in}}{\pgfqpoint{12.158309in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{6.666000in}}{\pgfqpoint{12.170513in}{6.676599in}}{\pgfqpoint{12.170513in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{6.698699in}}{\pgfqpoint{12.166122in}{6.709298in}}{\pgfqpoint{12.158309in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{6.724926in}}{\pgfqpoint{12.139896in}{6.729316in}}{\pgfqpoint{12.128846in}{6.729316in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{6.729316in}}{\pgfqpoint{12.107197in}{6.724926in}}{\pgfqpoint{12.099383in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{6.709298in}}{\pgfqpoint{12.087179in}{6.698699in}}{\pgfqpoint{12.087179in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{6.676599in}}{\pgfqpoint{12.091569in}{6.666000in}}{\pgfqpoint{12.099383in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{6.650373in}}{\pgfqpoint{12.117796in}{6.645983in}}{\pgfqpoint{12.128846in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{6.645983in}}{\pgfqpoint{12.195911in}{6.650373in}}{\pgfqpoint{12.203724in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{6.666000in}}{\pgfqpoint{12.215928in}{6.676599in}}{\pgfqpoint{12.215928in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{6.698699in}}{\pgfqpoint{12.211538in}{6.709298in}}{\pgfqpoint{12.203724in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{6.724926in}}{\pgfqpoint{12.185312in}{6.729316in}}{\pgfqpoint{12.174261in}{6.729316in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{6.729316in}}{\pgfqpoint{12.152612in}{6.724926in}}{\pgfqpoint{12.144799in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{6.709298in}}{\pgfqpoint{12.132595in}{6.698699in}}{\pgfqpoint{12.132595in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{6.676599in}}{\pgfqpoint{12.136985in}{6.666000in}}{\pgfqpoint{12.144799in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{6.650373in}}{\pgfqpoint{12.163211in}{6.645983in}}{\pgfqpoint{12.174261in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{6.645983in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{6.645983in}}{\pgfqpoint{12.236536in}{6.650373in}}{\pgfqpoint{12.244350in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{6.666000in}}{\pgfqpoint{12.256554in}{6.676599in}}{\pgfqpoint{12.256554in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{6.698699in}}{\pgfqpoint{12.252163in}{6.709298in}}{\pgfqpoint{12.244350in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{6.724926in}}{\pgfqpoint{12.225937in}{6.729316in}}{\pgfqpoint{12.214887in}{6.729316in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{6.729316in}}{\pgfqpoint{12.193238in}{6.724926in}}{\pgfqpoint{12.185424in}{6.717112in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{6.709298in}}{\pgfqpoint{12.173220in}{6.698699in}}{\pgfqpoint{12.173220in}{6.687649in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{6.676599in}}{\pgfqpoint{12.177611in}{6.666000in}}{\pgfqpoint{12.185424in}{6.658186in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{6.650373in}}{\pgfqpoint{12.203837in}{6.645983in}}{\pgfqpoint{12.214887in}{6.645983in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.645983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{6.926078in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{6.926078in}}{\pgfqpoint{8.685149in}{6.930468in}}{\pgfqpoint{8.692963in}{6.938282in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{6.946095in}}{\pgfqpoint{8.705167in}{6.956695in}}{\pgfqpoint{8.705167in}{6.967745in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{6.978795in}}{\pgfqpoint{8.700776in}{6.989394in}}{\pgfqpoint{8.692963in}{6.997207in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{7.005021in}}{\pgfqpoint{8.674550in}{7.009411in}}{\pgfqpoint{8.663500in}{7.009411in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{7.009411in}}{\pgfqpoint{8.641851in}{7.005021in}}{\pgfqpoint{8.634037in}{6.997207in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{6.989394in}}{\pgfqpoint{8.621833in}{6.978795in}}{\pgfqpoint{8.621833in}{6.967745in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{6.956695in}}{\pgfqpoint{8.626224in}{6.946095in}}{\pgfqpoint{8.634037in}{6.938282in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{6.930468in}}{\pgfqpoint{8.652450in}{6.926078in}}{\pgfqpoint{8.663500in}{6.926078in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{6.926078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{6.924390in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{6.924390in}}{\pgfqpoint{8.952418in}{6.928781in}}{\pgfqpoint{8.960231in}{6.936594in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{6.944408in}}{\pgfqpoint{8.972435in}{6.955007in}}{\pgfqpoint{8.972435in}{6.966057in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{6.977107in}}{\pgfqpoint{8.968045in}{6.987706in}}{\pgfqpoint{8.960231in}{6.995520in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{7.003334in}}{\pgfqpoint{8.941819in}{7.007724in}}{\pgfqpoint{8.930769in}{7.007724in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{7.007724in}}{\pgfqpoint{8.909119in}{7.003334in}}{\pgfqpoint{8.901306in}{6.995520in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{6.987706in}}{\pgfqpoint{8.889102in}{6.977107in}}{\pgfqpoint{8.889102in}{6.966057in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{6.955007in}}{\pgfqpoint{8.893492in}{6.944408in}}{\pgfqpoint{8.901306in}{6.936594in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{6.928781in}}{\pgfqpoint{8.919718in}{6.924390in}}{\pgfqpoint{8.930769in}{6.924390in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{6.924390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{6.922716in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{6.922716in}}{\pgfqpoint{9.108760in}{6.927106in}}{\pgfqpoint{9.116573in}{6.934920in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{6.942733in}}{\pgfqpoint{9.128777in}{6.953332in}}{\pgfqpoint{9.128777in}{6.964382in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{6.975432in}}{\pgfqpoint{9.124387in}{6.986031in}}{\pgfqpoint{9.116573in}{6.993845in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{7.001659in}}{\pgfqpoint{9.098161in}{7.006049in}}{\pgfqpoint{9.087111in}{7.006049in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{7.006049in}}{\pgfqpoint{9.065461in}{7.001659in}}{\pgfqpoint{9.057648in}{6.993845in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{6.986031in}}{\pgfqpoint{9.045444in}{6.975432in}}{\pgfqpoint{9.045444in}{6.964382in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{6.953332in}}{\pgfqpoint{9.049834in}{6.942733in}}{\pgfqpoint{9.057648in}{6.934920in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{6.927106in}}{\pgfqpoint{9.076060in}{6.922716in}}{\pgfqpoint{9.087111in}{6.922716in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{6.922716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{6.921088in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{6.921088in}}{\pgfqpoint{9.219686in}{6.925478in}}{\pgfqpoint{9.227500in}{6.933292in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{6.941105in}}{\pgfqpoint{9.239704in}{6.951704in}}{\pgfqpoint{9.239704in}{6.962755in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{6.973805in}}{\pgfqpoint{9.235313in}{6.984404in}}{\pgfqpoint{9.227500in}{6.992217in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{7.000031in}}{\pgfqpoint{9.209087in}{7.004421in}}{\pgfqpoint{9.198037in}{7.004421in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{7.004421in}}{\pgfqpoint{9.176388in}{7.000031in}}{\pgfqpoint{9.168574in}{6.992217in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{6.984404in}}{\pgfqpoint{9.156370in}{6.973805in}}{\pgfqpoint{9.156370in}{6.962755in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{6.951704in}}{\pgfqpoint{9.160761in}{6.941105in}}{\pgfqpoint{9.168574in}{6.933292in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{6.925478in}}{\pgfqpoint{9.186987in}{6.921088in}}{\pgfqpoint{9.198037in}{6.921088in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{6.921088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{6.919498in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{6.919498in}}{\pgfqpoint{9.305727in}{6.923889in}}{\pgfqpoint{9.313541in}{6.931702in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{6.939516in}}{\pgfqpoint{9.325745in}{6.950115in}}{\pgfqpoint{9.325745in}{6.961165in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{6.972215in}}{\pgfqpoint{9.321355in}{6.982814in}}{\pgfqpoint{9.313541in}{6.990628in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{6.998441in}}{\pgfqpoint{9.295128in}{7.002832in}}{\pgfqpoint{9.284078in}{7.002832in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{7.002832in}}{\pgfqpoint{9.262429in}{6.998441in}}{\pgfqpoint{9.254615in}{6.990628in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{6.982814in}}{\pgfqpoint{9.242412in}{6.972215in}}{\pgfqpoint{9.242412in}{6.961165in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{6.950115in}}{\pgfqpoint{9.246802in}{6.939516in}}{\pgfqpoint{9.254615in}{6.931702in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{6.923889in}}{\pgfqpoint{9.273028in}{6.919498in}}{\pgfqpoint{9.284078in}{6.919498in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{6.919498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{6.917919in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{6.917919in}}{\pgfqpoint{9.376028in}{6.922310in}}{\pgfqpoint{9.383842in}{6.930123in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{6.937937in}}{\pgfqpoint{9.396046in}{6.948536in}}{\pgfqpoint{9.396046in}{6.959586in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{6.970636in}}{\pgfqpoint{9.391655in}{6.981235in}}{\pgfqpoint{9.383842in}{6.989049in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{6.996862in}}{\pgfqpoint{9.365429in}{7.001253in}}{\pgfqpoint{9.354379in}{7.001253in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{7.001253in}}{\pgfqpoint{9.332730in}{6.996862in}}{\pgfqpoint{9.324916in}{6.989049in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{6.981235in}}{\pgfqpoint{9.312712in}{6.970636in}}{\pgfqpoint{9.312712in}{6.959586in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{6.948536in}}{\pgfqpoint{9.317103in}{6.937937in}}{\pgfqpoint{9.324916in}{6.930123in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{6.922310in}}{\pgfqpoint{9.343329in}{6.917919in}}{\pgfqpoint{9.354379in}{6.917919in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{6.917919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{6.916337in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{6.916337in}}{\pgfqpoint{9.435467in}{6.920728in}}{\pgfqpoint{9.443280in}{6.928541in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{6.936355in}}{\pgfqpoint{9.455484in}{6.946954in}}{\pgfqpoint{9.455484in}{6.958004in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{6.969054in}}{\pgfqpoint{9.451094in}{6.979653in}}{\pgfqpoint{9.443280in}{6.987467in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{6.995280in}}{\pgfqpoint{9.424868in}{6.999671in}}{\pgfqpoint{9.413818in}{6.999671in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{6.999671in}}{\pgfqpoint{9.392168in}{6.995280in}}{\pgfqpoint{9.384355in}{6.987467in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{6.979653in}}{\pgfqpoint{9.372151in}{6.969054in}}{\pgfqpoint{9.372151in}{6.958004in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{6.946954in}}{\pgfqpoint{9.376541in}{6.936355in}}{\pgfqpoint{9.384355in}{6.928541in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{6.920728in}}{\pgfqpoint{9.402767in}{6.916337in}}{\pgfqpoint{9.413818in}{6.916337in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{6.916337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{6.914761in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{6.914761in}}{\pgfqpoint{9.486955in}{6.919152in}}{\pgfqpoint{9.494768in}{6.926965in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{6.934779in}}{\pgfqpoint{9.506972in}{6.945378in}}{\pgfqpoint{9.506972in}{6.956428in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{6.967478in}}{\pgfqpoint{9.502582in}{6.978077in}}{\pgfqpoint{9.494768in}{6.985891in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{6.993705in}}{\pgfqpoint{9.476356in}{6.998095in}}{\pgfqpoint{9.465306in}{6.998095in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{6.998095in}}{\pgfqpoint{9.443656in}{6.993705in}}{\pgfqpoint{9.435843in}{6.985891in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{6.978077in}}{\pgfqpoint{9.423639in}{6.967478in}}{\pgfqpoint{9.423639in}{6.956428in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{6.945378in}}{\pgfqpoint{9.428029in}{6.934779in}}{\pgfqpoint{9.435843in}{6.926965in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{6.919152in}}{\pgfqpoint{9.454255in}{6.914761in}}{\pgfqpoint{9.465306in}{6.914761in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{6.914761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{6.913177in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{6.913177in}}{\pgfqpoint{9.532370in}{6.917567in}}{\pgfqpoint{9.540184in}{6.925380in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{6.933194in}}{\pgfqpoint{9.552388in}{6.943793in}}{\pgfqpoint{9.552388in}{6.954843in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{6.965893in}}{\pgfqpoint{9.547998in}{6.976492in}}{\pgfqpoint{9.540184in}{6.984306in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{6.992120in}}{\pgfqpoint{9.521771in}{6.996510in}}{\pgfqpoint{9.510721in}{6.996510in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{6.996510in}}{\pgfqpoint{9.489072in}{6.992120in}}{\pgfqpoint{9.481258in}{6.984306in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{6.976492in}}{\pgfqpoint{9.469054in}{6.965893in}}{\pgfqpoint{9.469054in}{6.954843in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{6.943793in}}{\pgfqpoint{9.473445in}{6.933194in}}{\pgfqpoint{9.481258in}{6.925380in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{6.917567in}}{\pgfqpoint{9.499671in}{6.913177in}}{\pgfqpoint{9.510721in}{6.913177in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{6.913177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{6.911546in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{6.911546in}}{\pgfqpoint{9.572996in}{6.915936in}}{\pgfqpoint{9.580810in}{6.923750in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{6.931563in}}{\pgfqpoint{9.593013in}{6.942162in}}{\pgfqpoint{9.593013in}{6.953213in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{6.964263in}}{\pgfqpoint{9.588623in}{6.974862in}}{\pgfqpoint{9.580810in}{6.982675in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{6.990489in}}{\pgfqpoint{9.562397in}{6.994879in}}{\pgfqpoint{9.551347in}{6.994879in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{6.994879in}}{\pgfqpoint{9.529698in}{6.990489in}}{\pgfqpoint{9.521884in}{6.982675in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{6.974862in}}{\pgfqpoint{9.509680in}{6.964263in}}{\pgfqpoint{9.509680in}{6.953213in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{6.942162in}}{\pgfqpoint{9.514070in}{6.931563in}}{\pgfqpoint{9.521884in}{6.923750in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{6.915936in}}{\pgfqpoint{9.540297in}{6.911546in}}{\pgfqpoint{9.551347in}{6.911546in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{6.911546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{6.894602in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{6.894602in}}{\pgfqpoint{9.840264in}{6.898992in}}{\pgfqpoint{9.848078in}{6.906805in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{6.914619in}}{\pgfqpoint{9.860282in}{6.925218in}}{\pgfqpoint{9.860282in}{6.936268in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{6.947318in}}{\pgfqpoint{9.855892in}{6.957917in}}{\pgfqpoint{9.848078in}{6.965731in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{6.973545in}}{\pgfqpoint{9.829665in}{6.977935in}}{\pgfqpoint{9.818615in}{6.977935in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{6.977935in}}{\pgfqpoint{9.796966in}{6.973545in}}{\pgfqpoint{9.789153in}{6.965731in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{6.957917in}}{\pgfqpoint{9.776949in}{6.947318in}}{\pgfqpoint{9.776949in}{6.936268in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{6.925218in}}{\pgfqpoint{9.781339in}{6.914619in}}{\pgfqpoint{9.789153in}{6.906805in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{6.898992in}}{\pgfqpoint{9.807565in}{6.894602in}}{\pgfqpoint{9.818615in}{6.894602in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{6.894602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{6.878420in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{6.878420in}}{\pgfqpoint{9.996607in}{6.882810in}}{\pgfqpoint{10.004420in}{6.890624in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{6.898437in}}{\pgfqpoint{10.016624in}{6.909036in}}{\pgfqpoint{10.016624in}{6.920086in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{6.931136in}}{\pgfqpoint{10.012234in}{6.941735in}}{\pgfqpoint{10.004420in}{6.949549in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{6.957363in}}{\pgfqpoint{9.986007in}{6.961753in}}{\pgfqpoint{9.974957in}{6.961753in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{6.961753in}}{\pgfqpoint{9.953308in}{6.957363in}}{\pgfqpoint{9.945495in}{6.949549in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{6.941735in}}{\pgfqpoint{9.933291in}{6.931136in}}{\pgfqpoint{9.933291in}{6.920086in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{6.909036in}}{\pgfqpoint{9.937681in}{6.898437in}}{\pgfqpoint{9.945495in}{6.890624in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{6.882810in}}{\pgfqpoint{9.963907in}{6.878420in}}{\pgfqpoint{9.974957in}{6.878420in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{6.878420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{6.864213in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{6.864213in}}{\pgfqpoint{10.107533in}{6.868604in}}{\pgfqpoint{10.115347in}{6.876417in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{6.884231in}}{\pgfqpoint{10.127550in}{6.894830in}}{\pgfqpoint{10.127550in}{6.905880in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{6.916930in}}{\pgfqpoint{10.123160in}{6.927529in}}{\pgfqpoint{10.115347in}{6.935343in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{6.943156in}}{\pgfqpoint{10.096934in}{6.947547in}}{\pgfqpoint{10.085884in}{6.947547in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{6.947547in}}{\pgfqpoint{10.064235in}{6.943156in}}{\pgfqpoint{10.056421in}{6.935343in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{6.927529in}}{\pgfqpoint{10.044217in}{6.916930in}}{\pgfqpoint{10.044217in}{6.905880in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{6.894830in}}{\pgfqpoint{10.048607in}{6.884231in}}{\pgfqpoint{10.056421in}{6.876417in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{6.868604in}}{\pgfqpoint{10.074834in}{6.864213in}}{\pgfqpoint{10.085884in}{6.864213in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{6.864213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{6.852103in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{6.852103in}}{\pgfqpoint{10.193574in}{6.856493in}}{\pgfqpoint{10.201388in}{6.864307in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{6.872120in}}{\pgfqpoint{10.213592in}{6.882719in}}{\pgfqpoint{10.213592in}{6.893770in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{6.904820in}}{\pgfqpoint{10.209201in}{6.915419in}}{\pgfqpoint{10.201388in}{6.923232in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{6.931046in}}{\pgfqpoint{10.182975in}{6.935436in}}{\pgfqpoint{10.171925in}{6.935436in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{6.935436in}}{\pgfqpoint{10.150276in}{6.931046in}}{\pgfqpoint{10.142462in}{6.923232in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{6.915419in}}{\pgfqpoint{10.130258in}{6.904820in}}{\pgfqpoint{10.130258in}{6.893770in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{6.882719in}}{\pgfqpoint{10.134649in}{6.872120in}}{\pgfqpoint{10.142462in}{6.864307in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{6.856493in}}{\pgfqpoint{10.160875in}{6.852103in}}{\pgfqpoint{10.171925in}{6.852103in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{6.852103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{6.842053in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{6.842053in}}{\pgfqpoint{10.263875in}{6.846443in}}{\pgfqpoint{10.271689in}{6.854257in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{6.862070in}}{\pgfqpoint{10.283893in}{6.872670in}}{\pgfqpoint{10.283893in}{6.883720in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{6.894770in}}{\pgfqpoint{10.279502in}{6.905369in}}{\pgfqpoint{10.271689in}{6.913182in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{6.920996in}}{\pgfqpoint{10.253276in}{6.925386in}}{\pgfqpoint{10.242226in}{6.925386in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{6.925386in}}{\pgfqpoint{10.220577in}{6.920996in}}{\pgfqpoint{10.212763in}{6.913182in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{6.905369in}}{\pgfqpoint{10.200559in}{6.894770in}}{\pgfqpoint{10.200559in}{6.883720in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{6.872670in}}{\pgfqpoint{10.204949in}{6.862070in}}{\pgfqpoint{10.212763in}{6.854257in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{6.846443in}}{\pgfqpoint{10.231176in}{6.842053in}}{\pgfqpoint{10.242226in}{6.842053in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{6.842053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{6.833929in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{6.833929in}}{\pgfqpoint{10.323314in}{6.838320in}}{\pgfqpoint{10.331127in}{6.846133in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{6.853947in}}{\pgfqpoint{10.343331in}{6.864546in}}{\pgfqpoint{10.343331in}{6.875596in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{6.886646in}}{\pgfqpoint{10.338941in}{6.897245in}}{\pgfqpoint{10.331127in}{6.905059in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{6.912872in}}{\pgfqpoint{10.312714in}{6.917263in}}{\pgfqpoint{10.301664in}{6.917263in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{6.917263in}}{\pgfqpoint{10.280015in}{6.912872in}}{\pgfqpoint{10.272202in}{6.905059in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{6.897245in}}{\pgfqpoint{10.259998in}{6.886646in}}{\pgfqpoint{10.259998in}{6.875596in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{6.864546in}}{\pgfqpoint{10.264388in}{6.853947in}}{\pgfqpoint{10.272202in}{6.846133in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{6.838320in}}{\pgfqpoint{10.290614in}{6.833929in}}{\pgfqpoint{10.301664in}{6.833929in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{6.833929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{6.827629in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{6.827629in}}{\pgfqpoint{10.374801in}{6.832019in}}{\pgfqpoint{10.382615in}{6.839833in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{6.847646in}}{\pgfqpoint{10.394819in}{6.858245in}}{\pgfqpoint{10.394819in}{6.869296in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{6.880346in}}{\pgfqpoint{10.390429in}{6.890945in}}{\pgfqpoint{10.382615in}{6.898758in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{6.906572in}}{\pgfqpoint{10.364202in}{6.910962in}}{\pgfqpoint{10.353152in}{6.910962in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{6.910962in}}{\pgfqpoint{10.331503in}{6.906572in}}{\pgfqpoint{10.323690in}{6.898758in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{6.890945in}}{\pgfqpoint{10.311486in}{6.880346in}}{\pgfqpoint{10.311486in}{6.869296in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{6.858245in}}{\pgfqpoint{10.315876in}{6.847646in}}{\pgfqpoint{10.323690in}{6.839833in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{6.832019in}}{\pgfqpoint{10.342102in}{6.827629in}}{\pgfqpoint{10.353152in}{6.827629in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{6.827629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{6.822810in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{6.822810in}}{\pgfqpoint{10.420217in}{6.827200in}}{\pgfqpoint{10.428031in}{6.835014in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{6.842827in}}{\pgfqpoint{10.440235in}{6.853426in}}{\pgfqpoint{10.440235in}{6.864476in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{6.875526in}}{\pgfqpoint{10.435844in}{6.886125in}}{\pgfqpoint{10.428031in}{6.893939in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{6.901753in}}{\pgfqpoint{10.409618in}{6.906143in}}{\pgfqpoint{10.398568in}{6.906143in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{6.906143in}}{\pgfqpoint{10.376919in}{6.901753in}}{\pgfqpoint{10.369105in}{6.893939in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{6.886125in}}{\pgfqpoint{10.356901in}{6.875526in}}{\pgfqpoint{10.356901in}{6.864476in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{6.853426in}}{\pgfqpoint{10.361292in}{6.842827in}}{\pgfqpoint{10.369105in}{6.835014in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{6.827200in}}{\pgfqpoint{10.387518in}{6.822810in}}{\pgfqpoint{10.398568in}{6.822810in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{6.822810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{6.819091in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{6.819091in}}{\pgfqpoint{10.460843in}{6.823482in}}{\pgfqpoint{10.468656in}{6.831295in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{6.839109in}}{\pgfqpoint{10.480860in}{6.849708in}}{\pgfqpoint{10.480860in}{6.860758in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{6.871808in}}{\pgfqpoint{10.476470in}{6.882407in}}{\pgfqpoint{10.468656in}{6.890221in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{6.898034in}}{\pgfqpoint{10.450244in}{6.902425in}}{\pgfqpoint{10.439194in}{6.902425in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{6.902425in}}{\pgfqpoint{10.417544in}{6.898034in}}{\pgfqpoint{10.409731in}{6.890221in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{6.882407in}}{\pgfqpoint{10.397527in}{6.871808in}}{\pgfqpoint{10.397527in}{6.860758in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{6.849708in}}{\pgfqpoint{10.401917in}{6.839109in}}{\pgfqpoint{10.409731in}{6.831295in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{6.823482in}}{\pgfqpoint{10.428143in}{6.819091in}}{\pgfqpoint{10.439194in}{6.819091in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{6.819091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{6.806409in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{6.806409in}}{\pgfqpoint{10.728111in}{6.810799in}}{\pgfqpoint{10.735925in}{6.818613in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{6.826426in}}{\pgfqpoint{10.748129in}{6.837026in}}{\pgfqpoint{10.748129in}{6.848076in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{6.859126in}}{\pgfqpoint{10.743738in}{6.869725in}}{\pgfqpoint{10.735925in}{6.877538in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{6.885352in}}{\pgfqpoint{10.717512in}{6.889742in}}{\pgfqpoint{10.706462in}{6.889742in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{6.889742in}}{\pgfqpoint{10.684813in}{6.885352in}}{\pgfqpoint{10.676999in}{6.877538in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{6.869725in}}{\pgfqpoint{10.664795in}{6.859126in}}{\pgfqpoint{10.664795in}{6.848076in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{6.837026in}}{\pgfqpoint{10.669186in}{6.826426in}}{\pgfqpoint{10.676999in}{6.818613in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{6.810799in}}{\pgfqpoint{10.695412in}{6.806409in}}{\pgfqpoint{10.706462in}{6.806409in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{6.806409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{6.803887in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{6.803887in}}{\pgfqpoint{10.884453in}{6.808278in}}{\pgfqpoint{10.892267in}{6.816091in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{6.823905in}}{\pgfqpoint{10.904471in}{6.834504in}}{\pgfqpoint{10.904471in}{6.845554in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{6.856604in}}{\pgfqpoint{10.900081in}{6.867203in}}{\pgfqpoint{10.892267in}{6.875017in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{6.882830in}}{\pgfqpoint{10.873854in}{6.887221in}}{\pgfqpoint{10.862804in}{6.887221in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{6.887221in}}{\pgfqpoint{10.841155in}{6.882830in}}{\pgfqpoint{10.833341in}{6.875017in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{6.867203in}}{\pgfqpoint{10.821137in}{6.856604in}}{\pgfqpoint{10.821137in}{6.845554in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{6.834504in}}{\pgfqpoint{10.825528in}{6.823905in}}{\pgfqpoint{10.833341in}{6.816091in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{6.808278in}}{\pgfqpoint{10.851754in}{6.803887in}}{\pgfqpoint{10.862804in}{6.803887in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{6.803887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{6.802982in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{6.802982in}}{\pgfqpoint{10.995380in}{6.807372in}}{\pgfqpoint{11.003193in}{6.815186in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{6.822999in}}{\pgfqpoint{11.015397in}{6.833598in}}{\pgfqpoint{11.015397in}{6.844648in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{6.855699in}}{\pgfqpoint{11.011007in}{6.866298in}}{\pgfqpoint{11.003193in}{6.874111in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{6.881925in}}{\pgfqpoint{10.984781in}{6.886315in}}{\pgfqpoint{10.973731in}{6.886315in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{6.886315in}}{\pgfqpoint{10.952081in}{6.881925in}}{\pgfqpoint{10.944268in}{6.874111in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{6.866298in}}{\pgfqpoint{10.932064in}{6.855699in}}{\pgfqpoint{10.932064in}{6.844648in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{6.833598in}}{\pgfqpoint{10.936454in}{6.822999in}}{\pgfqpoint{10.944268in}{6.815186in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{6.807372in}}{\pgfqpoint{10.962680in}{6.802982in}}{\pgfqpoint{10.973731in}{6.802982in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{6.802982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{6.802527in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{6.802527in}}{\pgfqpoint{11.081421in}{6.806917in}}{\pgfqpoint{11.089235in}{6.814731in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{6.822545in}}{\pgfqpoint{11.101438in}{6.833144in}}{\pgfqpoint{11.101438in}{6.844194in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{6.855244in}}{\pgfqpoint{11.097048in}{6.865843in}}{\pgfqpoint{11.089235in}{6.873657in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{6.881470in}}{\pgfqpoint{11.070822in}{6.885861in}}{\pgfqpoint{11.059772in}{6.885861in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{6.885861in}}{\pgfqpoint{11.038123in}{6.881470in}}{\pgfqpoint{11.030309in}{6.873657in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{6.865843in}}{\pgfqpoint{11.018105in}{6.855244in}}{\pgfqpoint{11.018105in}{6.844194in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{6.833144in}}{\pgfqpoint{11.022495in}{6.822545in}}{\pgfqpoint{11.030309in}{6.814731in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{6.806917in}}{\pgfqpoint{11.048722in}{6.802527in}}{\pgfqpoint{11.059772in}{6.802527in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{6.802527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{6.802422in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{6.802422in}}{\pgfqpoint{11.151722in}{6.806813in}}{\pgfqpoint{11.159535in}{6.814626in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{6.822440in}}{\pgfqpoint{11.171739in}{6.833039in}}{\pgfqpoint{11.171739in}{6.844089in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{6.855139in}}{\pgfqpoint{11.167349in}{6.865738in}}{\pgfqpoint{11.159535in}{6.873552in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{6.881366in}}{\pgfqpoint{11.141123in}{6.885756in}}{\pgfqpoint{11.130073in}{6.885756in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{6.885756in}}{\pgfqpoint{11.108423in}{6.881366in}}{\pgfqpoint{11.100610in}{6.873552in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{6.865738in}}{\pgfqpoint{11.088406in}{6.855139in}}{\pgfqpoint{11.088406in}{6.844089in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{6.833039in}}{\pgfqpoint{11.092796in}{6.822440in}}{\pgfqpoint{11.100610in}{6.814626in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{6.806813in}}{\pgfqpoint{11.119022in}{6.802422in}}{\pgfqpoint{11.130073in}{6.802422in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{6.802422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{6.802513in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{6.802513in}}{\pgfqpoint{11.211160in}{6.806903in}}{\pgfqpoint{11.218974in}{6.814717in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{6.822530in}}{\pgfqpoint{11.231178in}{6.833129in}}{\pgfqpoint{11.231178in}{6.844179in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{6.855230in}}{\pgfqpoint{11.226788in}{6.865829in}}{\pgfqpoint{11.218974in}{6.873642in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{6.881456in}}{\pgfqpoint{11.200561in}{6.885846in}}{\pgfqpoint{11.189511in}{6.885846in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{6.885846in}}{\pgfqpoint{11.167862in}{6.881456in}}{\pgfqpoint{11.160048in}{6.873642in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{6.865829in}}{\pgfqpoint{11.147844in}{6.855230in}}{\pgfqpoint{11.147844in}{6.844179in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{6.833129in}}{\pgfqpoint{11.152235in}{6.822530in}}{\pgfqpoint{11.160048in}{6.814717in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{6.806903in}}{\pgfqpoint{11.178461in}{6.802513in}}{\pgfqpoint{11.189511in}{6.802513in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{6.802513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{6.802622in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{6.802622in}}{\pgfqpoint{11.262648in}{6.807012in}}{\pgfqpoint{11.270462in}{6.814826in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{6.822639in}}{\pgfqpoint{11.282666in}{6.833238in}}{\pgfqpoint{11.282666in}{6.844289in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{6.855339in}}{\pgfqpoint{11.278275in}{6.865938in}}{\pgfqpoint{11.270462in}{6.873751in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{6.881565in}}{\pgfqpoint{11.252049in}{6.885955in}}{\pgfqpoint{11.240999in}{6.885955in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{6.885955in}}{\pgfqpoint{11.219350in}{6.881565in}}{\pgfqpoint{11.211536in}{6.873751in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{6.865938in}}{\pgfqpoint{11.199332in}{6.855339in}}{\pgfqpoint{11.199332in}{6.844289in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{6.833238in}}{\pgfqpoint{11.203723in}{6.822639in}}{\pgfqpoint{11.211536in}{6.814826in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{6.807012in}}{\pgfqpoint{11.229949in}{6.802622in}}{\pgfqpoint{11.240999in}{6.802622in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{6.802622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{6.802686in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{6.802686in}}{\pgfqpoint{11.308064in}{6.807076in}}{\pgfqpoint{11.315877in}{6.814890in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{6.822703in}}{\pgfqpoint{11.328081in}{6.833303in}}{\pgfqpoint{11.328081in}{6.844353in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{6.855403in}}{\pgfqpoint{11.323691in}{6.866002in}}{\pgfqpoint{11.315877in}{6.873815in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{6.881629in}}{\pgfqpoint{11.297465in}{6.886019in}}{\pgfqpoint{11.286415in}{6.886019in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{6.886019in}}{\pgfqpoint{11.264766in}{6.881629in}}{\pgfqpoint{11.256952in}{6.873815in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{6.866002in}}{\pgfqpoint{11.244748in}{6.855403in}}{\pgfqpoint{11.244748in}{6.844353in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{6.833303in}}{\pgfqpoint{11.249138in}{6.822703in}}{\pgfqpoint{11.256952in}{6.814890in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{6.807076in}}{\pgfqpoint{11.275365in}{6.802686in}}{\pgfqpoint{11.286415in}{6.802686in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{6.802686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{6.802743in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{6.802743in}}{\pgfqpoint{11.348689in}{6.807133in}}{\pgfqpoint{11.356503in}{6.814947in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{6.822760in}}{\pgfqpoint{11.368707in}{6.833360in}}{\pgfqpoint{11.368707in}{6.844410in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{6.855460in}}{\pgfqpoint{11.364317in}{6.866059in}}{\pgfqpoint{11.356503in}{6.873872in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{6.881686in}}{\pgfqpoint{11.338090in}{6.886076in}}{\pgfqpoint{11.327040in}{6.886076in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{6.886076in}}{\pgfqpoint{11.305391in}{6.881686in}}{\pgfqpoint{11.297578in}{6.873872in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{6.866059in}}{\pgfqpoint{11.285374in}{6.855460in}}{\pgfqpoint{11.285374in}{6.844410in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{6.833360in}}{\pgfqpoint{11.289764in}{6.822760in}}{\pgfqpoint{11.297578in}{6.814947in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{6.807133in}}{\pgfqpoint{11.315990in}{6.802743in}}{\pgfqpoint{11.327040in}{6.802743in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{6.802743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{6.802902in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{6.802902in}}{\pgfqpoint{11.615958in}{6.807292in}}{\pgfqpoint{11.623772in}{6.815106in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{6.822919in}}{\pgfqpoint{11.635976in}{6.833518in}}{\pgfqpoint{11.635976in}{6.844568in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{6.855618in}}{\pgfqpoint{11.631585in}{6.866218in}}{\pgfqpoint{11.623772in}{6.874031in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{6.881845in}}{\pgfqpoint{11.605359in}{6.886235in}}{\pgfqpoint{11.594309in}{6.886235in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{6.886235in}}{\pgfqpoint{11.572660in}{6.881845in}}{\pgfqpoint{11.564846in}{6.874031in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{6.866218in}}{\pgfqpoint{11.552642in}{6.855618in}}{\pgfqpoint{11.552642in}{6.844568in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{6.833518in}}{\pgfqpoint{11.557032in}{6.822919in}}{\pgfqpoint{11.564846in}{6.815106in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{6.807292in}}{\pgfqpoint{11.583259in}{6.802902in}}{\pgfqpoint{11.594309in}{6.802902in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{6.802902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{6.802713in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{6.802713in}}{\pgfqpoint{11.772300in}{6.807103in}}{\pgfqpoint{11.780114in}{6.814916in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{6.822730in}}{\pgfqpoint{11.792318in}{6.833329in}}{\pgfqpoint{11.792318in}{6.844379in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{6.855429in}}{\pgfqpoint{11.787927in}{6.866028in}}{\pgfqpoint{11.780114in}{6.873842in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{6.881656in}}{\pgfqpoint{11.761701in}{6.886046in}}{\pgfqpoint{11.750651in}{6.886046in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{6.886046in}}{\pgfqpoint{11.729002in}{6.881656in}}{\pgfqpoint{11.721188in}{6.873842in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{6.866028in}}{\pgfqpoint{11.708984in}{6.855429in}}{\pgfqpoint{11.708984in}{6.844379in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{6.833329in}}{\pgfqpoint{11.713374in}{6.822730in}}{\pgfqpoint{11.721188in}{6.814916in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{6.807103in}}{\pgfqpoint{11.739601in}{6.802713in}}{\pgfqpoint{11.750651in}{6.802713in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{6.802713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{6.802529in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{6.802529in}}{\pgfqpoint{11.883227in}{6.806920in}}{\pgfqpoint{11.891040in}{6.814733in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{6.822547in}}{\pgfqpoint{11.903244in}{6.833146in}}{\pgfqpoint{11.903244in}{6.844196in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{6.855246in}}{\pgfqpoint{11.898854in}{6.865845in}}{\pgfqpoint{11.891040in}{6.873659in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{6.881472in}}{\pgfqpoint{11.872627in}{6.885863in}}{\pgfqpoint{11.861577in}{6.885863in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{6.885863in}}{\pgfqpoint{11.839928in}{6.881472in}}{\pgfqpoint{11.832115in}{6.873659in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{6.865845in}}{\pgfqpoint{11.819911in}{6.855246in}}{\pgfqpoint{11.819911in}{6.844196in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{6.833146in}}{\pgfqpoint{11.824301in}{6.822547in}}{\pgfqpoint{11.832115in}{6.814733in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{6.806920in}}{\pgfqpoint{11.850527in}{6.802529in}}{\pgfqpoint{11.861577in}{6.802529in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{6.802529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{6.802404in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{6.802404in}}{\pgfqpoint{11.969268in}{6.806794in}}{\pgfqpoint{11.977081in}{6.814608in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{6.822421in}}{\pgfqpoint{11.989285in}{6.833020in}}{\pgfqpoint{11.989285in}{6.844070in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{6.855121in}}{\pgfqpoint{11.984895in}{6.865720in}}{\pgfqpoint{11.977081in}{6.873533in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{6.881347in}}{\pgfqpoint{11.958669in}{6.885737in}}{\pgfqpoint{11.947619in}{6.885737in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{6.885737in}}{\pgfqpoint{11.925969in}{6.881347in}}{\pgfqpoint{11.918156in}{6.873533in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{6.865720in}}{\pgfqpoint{11.905952in}{6.855121in}}{\pgfqpoint{11.905952in}{6.844070in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{6.833020in}}{\pgfqpoint{11.910342in}{6.822421in}}{\pgfqpoint{11.918156in}{6.814608in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{6.806794in}}{\pgfqpoint{11.936568in}{6.802404in}}{\pgfqpoint{11.947619in}{6.802404in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{6.802404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{6.802320in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{6.802320in}}{\pgfqpoint{12.039569in}{6.806710in}}{\pgfqpoint{12.047382in}{6.814524in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{6.822338in}}{\pgfqpoint{12.059586in}{6.832937in}}{\pgfqpoint{12.059586in}{6.843987in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{6.855037in}}{\pgfqpoint{12.055196in}{6.865636in}}{\pgfqpoint{12.047382in}{6.873450in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{6.881263in}}{\pgfqpoint{12.028970in}{6.885653in}}{\pgfqpoint{12.017919in}{6.885653in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{6.885653in}}{\pgfqpoint{11.996270in}{6.881263in}}{\pgfqpoint{11.988457in}{6.873450in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{6.865636in}}{\pgfqpoint{11.976253in}{6.855037in}}{\pgfqpoint{11.976253in}{6.843987in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{6.832937in}}{\pgfqpoint{11.980643in}{6.822338in}}{\pgfqpoint{11.988457in}{6.814524in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{6.806710in}}{\pgfqpoint{12.006869in}{6.802320in}}{\pgfqpoint{12.017919in}{6.802320in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{6.802320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{6.802197in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{6.802197in}}{\pgfqpoint{12.099007in}{6.806587in}}{\pgfqpoint{12.106821in}{6.814401in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{6.822214in}}{\pgfqpoint{12.119025in}{6.832813in}}{\pgfqpoint{12.119025in}{6.843863in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{6.854913in}}{\pgfqpoint{12.114634in}{6.865513in}}{\pgfqpoint{12.106821in}{6.873326in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{6.881140in}}{\pgfqpoint{12.088408in}{6.885530in}}{\pgfqpoint{12.077358in}{6.885530in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{6.885530in}}{\pgfqpoint{12.055709in}{6.881140in}}{\pgfqpoint{12.047895in}{6.873326in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{6.865513in}}{\pgfqpoint{12.035691in}{6.854913in}}{\pgfqpoint{12.035691in}{6.843863in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{6.832813in}}{\pgfqpoint{12.040081in}{6.822214in}}{\pgfqpoint{12.047895in}{6.814401in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{6.806587in}}{\pgfqpoint{12.066308in}{6.802197in}}{\pgfqpoint{12.077358in}{6.802197in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{6.802197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{6.802037in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{6.802037in}}{\pgfqpoint{12.150495in}{6.806427in}}{\pgfqpoint{12.158309in}{6.814241in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{6.822054in}}{\pgfqpoint{12.170513in}{6.832653in}}{\pgfqpoint{12.170513in}{6.843703in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{6.854754in}}{\pgfqpoint{12.166122in}{6.865353in}}{\pgfqpoint{12.158309in}{6.873166in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{6.880980in}}{\pgfqpoint{12.139896in}{6.885370in}}{\pgfqpoint{12.128846in}{6.885370in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{6.885370in}}{\pgfqpoint{12.107197in}{6.880980in}}{\pgfqpoint{12.099383in}{6.873166in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{6.865353in}}{\pgfqpoint{12.087179in}{6.854754in}}{\pgfqpoint{12.087179in}{6.843703in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{6.832653in}}{\pgfqpoint{12.091569in}{6.822054in}}{\pgfqpoint{12.099383in}{6.814241in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{6.806427in}}{\pgfqpoint{12.117796in}{6.802037in}}{\pgfqpoint{12.128846in}{6.802037in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{6.802037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{6.801905in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{6.801905in}}{\pgfqpoint{12.195911in}{6.806295in}}{\pgfqpoint{12.203724in}{6.814109in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{6.821923in}}{\pgfqpoint{12.215928in}{6.832522in}}{\pgfqpoint{12.215928in}{6.843572in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{6.854622in}}{\pgfqpoint{12.211538in}{6.865221in}}{\pgfqpoint{12.203724in}{6.873034in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{6.880848in}}{\pgfqpoint{12.185312in}{6.885238in}}{\pgfqpoint{12.174261in}{6.885238in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{6.885238in}}{\pgfqpoint{12.152612in}{6.880848in}}{\pgfqpoint{12.144799in}{6.873034in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{6.865221in}}{\pgfqpoint{12.132595in}{6.854622in}}{\pgfqpoint{12.132595in}{6.843572in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{6.832522in}}{\pgfqpoint{12.136985in}{6.821923in}}{\pgfqpoint{12.144799in}{6.814109in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{6.806295in}}{\pgfqpoint{12.163211in}{6.801905in}}{\pgfqpoint{12.174261in}{6.801905in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{6.801905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{4.313676in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{6.801794in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{6.801794in}}{\pgfqpoint{12.236536in}{6.806184in}}{\pgfqpoint{12.244350in}{6.813998in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{6.821812in}}{\pgfqpoint{12.256554in}{6.832411in}}{\pgfqpoint{12.256554in}{6.843461in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{6.854511in}}{\pgfqpoint{12.252163in}{6.865110in}}{\pgfqpoint{12.244350in}{6.872924in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{6.880737in}}{\pgfqpoint{12.225937in}{6.885127in}}{\pgfqpoint{12.214887in}{6.885127in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{6.885127in}}{\pgfqpoint{12.193238in}{6.880737in}}{\pgfqpoint{12.185424in}{6.872924in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{6.865110in}}{\pgfqpoint{12.173220in}{6.854511in}}{\pgfqpoint{12.173220in}{6.843461in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{6.832411in}}{\pgfqpoint{12.177611in}{6.821812in}}{\pgfqpoint{12.185424in}{6.813998in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{6.806184in}}{\pgfqpoint{12.203837in}{6.801794in}}{\pgfqpoint{12.214887in}{6.801794in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{6.801794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=7.131058in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107423in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.885177in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.885177in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.662931in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.662931in,y=4.524581in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.209711in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.371110in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.496300in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.598588in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685072in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.759987in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.826067in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274054in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.501532in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.343729in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.343729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.343729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=5.304601in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.587081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=4.547953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.663006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.707419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.738930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.763373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.783343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.800228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.814855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.827756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.915222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.959635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{4.991146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.035559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.052444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.067071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.079972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.167438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.211851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.243362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.267805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.287775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.304660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.319287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.332188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.419654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.464067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.495578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.520021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.539991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.556876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.571503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{5.584404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.209711in}{4.199343in}}{\pgfqpoint{10.662931in}{5.363758in}}{%
\pgfpathmoveto{\pgfqpoint{9.209711in}{5.363758in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.352048in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.317941in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.285426in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.254583in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.225850in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.198650in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.172801in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.147883in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{4.917531in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{4.633198in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.199343in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.792038in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.792038in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{4.909698in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.042232in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.197859in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.217184in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.237977in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.259934in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.283556in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.308245in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.334843in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.363758in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.363758in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.209711in}{5.066484in}}{\pgfqpoint{10.662931in}{5.426218in}}{%
\pgfpathmoveto{\pgfqpoint{9.209711in}{5.426218in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.403015in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.353846in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.311611in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.275681in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.245493in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.220002in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.198535in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.180574in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.097410in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{5.074302in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.066484in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.092360in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.092360in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{5.108918in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.141764in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.228465in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.245230in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.264796in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.287804in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.314879in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.346497in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.383409in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.426218in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.426218in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.209711in}{5.281509in}}{\pgfqpoint{10.662931in}{5.418831in}}{%
\pgfpathmoveto{\pgfqpoint{9.209711in}{5.418831in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.394973in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.371469in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.351448in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.334793in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.320901in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.310612in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.302888in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.296834in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.283428in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{5.283065in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.281509in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.309158in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.309158in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{5.310325in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.316595in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.339080in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.344183in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.350875in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.359484in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.370118in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.383613in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.399860in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.418831in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.418831in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.374508in}}%
\pgfpathlineto{\pgfqpoint{9.171004in}{5.364639in}}%
\pgfpathlineto{\pgfqpoint{9.245919in}{5.351791in}}%
\pgfpathlineto{\pgfqpoint{9.296195in}{5.342389in}}%
\pgfpathlineto{\pgfqpoint{9.342333in}{5.332986in}}%
\pgfpathlineto{\pgfqpoint{9.424582in}{5.315002in}}%
\pgfpathlineto{\pgfqpoint{9.473398in}{5.303286in}}%
\pgfpathlineto{\pgfqpoint{9.549772in}{5.283726in}}%
\pgfpathlineto{\pgfqpoint{9.589159in}{5.272765in}}%
\pgfpathlineto{\pgfqpoint{9.668809in}{5.249375in}}%
\pgfpathlineto{\pgfqpoint{9.752930in}{5.222483in}}%
\pgfpathlineto{\pgfqpoint{9.838398in}{5.192919in}}%
\pgfpathlineto{\pgfqpoint{9.873843in}{5.180002in}}%
\pgfpathlineto{\pgfqpoint{9.890760in}{5.173907in}}%
\pgfpathlineto{\pgfqpoint{9.928355in}{5.161380in}}%
\pgfpathlineto{\pgfqpoint{9.963588in}{5.148854in}}%
\pgfpathlineto{\pgfqpoint{9.996739in}{5.136327in}}%
\pgfpathlineto{\pgfqpoint{10.032372in}{5.122011in}}%
\pgfpathlineto{\pgfqpoint{10.065876in}{5.107695in}}%
\pgfpathlineto{\pgfqpoint{10.097492in}{5.093378in}}%
\pgfpathlineto{\pgfqpoint{10.127420in}{5.079062in}}%
\pgfpathlineto{\pgfqpoint{10.159286in}{5.062957in}}%
\pgfpathlineto{\pgfqpoint{10.189438in}{5.046851in}}%
\pgfpathlineto{\pgfqpoint{10.218052in}{5.030745in}}%
\pgfpathlineto{\pgfqpoint{10.245277in}{5.014639in}}%
\pgfpathlineto{\pgfqpoint{10.290637in}{4.987472in}}%
\pgfpathlineto{\pgfqpoint{10.319823in}{4.970474in}}%
\pgfpathlineto{\pgfqpoint{10.347565in}{4.953476in}}%
\pgfpathlineto{\pgfqpoint{10.376342in}{4.934933in}}%
\pgfpathlineto{\pgfqpoint{10.403715in}{4.916389in}}%
\pgfpathlineto{\pgfqpoint{10.429814in}{4.897846in}}%
\pgfpathlineto{\pgfqpoint{10.456782in}{4.877757in}}%
\pgfpathlineto{\pgfqpoint{10.482513in}{4.857668in}}%
\pgfpathlineto{\pgfqpoint{10.514473in}{4.832525in}}%
\pgfpathlineto{\pgfqpoint{10.541236in}{4.811759in}}%
\pgfpathlineto{\pgfqpoint{10.566781in}{4.790993in}}%
\pgfpathlineto{\pgfqpoint{10.592804in}{4.768842in}}%
\pgfpathlineto{\pgfqpoint{10.617674in}{4.746692in}}%
\pgfpathlineto{\pgfqpoint{10.642943in}{4.723157in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.703775in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.703775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.441566in}}%
\pgfpathlineto{\pgfqpoint{9.150601in}{5.431032in}}%
\pgfpathlineto{\pgfqpoint{9.190692in}{5.420497in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.415230in}}%
\pgfpathlineto{\pgfqpoint{9.245919in}{5.406108in}}%
\pgfpathlineto{\pgfqpoint{9.279932in}{5.396987in}}%
\pgfpathlineto{\pgfqpoint{9.327371in}{5.383304in}}%
\pgfpathlineto{\pgfqpoint{9.461586in}{5.342193in}}%
\pgfpathlineto{\pgfqpoint{9.518304in}{5.323754in}}%
\pgfpathlineto{\pgfqpoint{9.559881in}{5.310389in}}%
\pgfpathlineto{\pgfqpoint{9.625961in}{5.288520in}}%
\pgfpathlineto{\pgfqpoint{9.660497in}{5.277182in}}%
\pgfpathlineto{\pgfqpoint{9.693030in}{5.266278in}}%
\pgfpathlineto{\pgfqpoint{9.731210in}{5.254275in}}%
\pgfpathlineto{\pgfqpoint{9.773840in}{5.240609in}}%
\pgfpathlineto{\pgfqpoint{9.813459in}{5.228416in}}%
\pgfpathlineto{\pgfqpoint{9.832266in}{5.222628in}}%
\pgfpathlineto{\pgfqpoint{9.873843in}{5.210563in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.207116in}}%
\pgfpathlineto{\pgfqpoint{9.938649in}{5.198586in}}%
\pgfpathlineto{\pgfqpoint{9.987465in}{5.190056in}}%
\pgfpathlineto{\pgfqpoint{10.036671in}{5.180673in}}%
\pgfpathlineto{\pgfqpoint{10.081906in}{5.171291in}}%
\pgfpathlineto{\pgfqpoint{10.127420in}{5.161055in}}%
\pgfpathlineto{\pgfqpoint{10.169517in}{5.150819in}}%
\pgfpathlineto{\pgfqpoint{10.211818in}{5.139730in}}%
\pgfpathlineto{\pgfqpoint{10.251152in}{5.128641in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.121817in}}%
\pgfpathlineto{\pgfqpoint{10.337635in}{5.114894in}}%
\pgfpathlineto{\pgfqpoint{10.396996in}{5.107683in}}%
\pgfpathlineto{\pgfqpoint{10.452716in}{5.100183in}}%
\pgfpathlineto{\pgfqpoint{10.508963in}{5.092460in}}%
\pgfpathlineto{\pgfqpoint{10.584801in}{5.086834in}}%
\pgfpathlineto{\pgfqpoint{10.655874in}{5.080824in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.080184in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.080184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.419492in}}%
\pgfpathlineto{\pgfqpoint{9.171004in}{5.412327in}}%
\pgfpathlineto{\pgfqpoint{9.311999in}{5.394969in}}%
\pgfpathlineto{\pgfqpoint{9.449521in}{5.375857in}}%
\pgfpathlineto{\pgfqpoint{9.607862in}{5.352674in}}%
\pgfpathlineto{\pgfqpoint{9.660497in}{5.345480in}}%
\pgfpathlineto{\pgfqpoint{9.700876in}{5.340023in}}%
\pgfpathlineto{\pgfqpoint{9.807047in}{5.327604in}}%
\pgfpathlineto{\pgfqpoint{9.844463in}{5.323823in}}%
\pgfpathlineto{\pgfqpoint{9.890760in}{5.319794in}}%
\pgfpathlineto{\pgfqpoint{9.996739in}{5.315863in}}%
\pgfpathlineto{\pgfqpoint{10.093636in}{5.311558in}}%
\pgfpathlineto{\pgfqpoint{10.182876in}{5.306878in}}%
\pgfpathlineto{\pgfqpoint{10.265575in}{5.301824in}}%
\pgfpathlineto{\pgfqpoint{10.279636in}{5.301188in}}%
\pgfpathlineto{\pgfqpoint{10.446562in}{5.298583in}}%
\pgfpathlineto{\pgfqpoint{10.539491in}{5.297260in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.296204in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.296204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{4.587081in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.587081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{5.595945in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.595945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209711in}{5.316393in}}%
\pgfpathcurveto{\pgfqpoint{9.220762in}{5.316393in}}{\pgfqpoint{9.231361in}{5.320783in}}{\pgfqpoint{9.239174in}{5.328597in}}%
\pgfpathcurveto{\pgfqpoint{9.246988in}{5.336411in}}{\pgfqpoint{9.251378in}{5.347010in}}{\pgfqpoint{9.251378in}{5.358060in}}%
\pgfpathcurveto{\pgfqpoint{9.251378in}{5.369110in}}{\pgfqpoint{9.246988in}{5.379709in}}{\pgfqpoint{9.239174in}{5.387522in}}%
\pgfpathcurveto{\pgfqpoint{9.231361in}{5.395336in}}{\pgfqpoint{9.220762in}{5.399726in}}{\pgfqpoint{9.209711in}{5.399726in}}%
\pgfpathcurveto{\pgfqpoint{9.198661in}{5.399726in}}{\pgfqpoint{9.188062in}{5.395336in}}{\pgfqpoint{9.180249in}{5.387522in}}%
\pgfpathcurveto{\pgfqpoint{9.172435in}{5.379709in}}{\pgfqpoint{9.168045in}{5.369110in}}{\pgfqpoint{9.168045in}{5.358060in}}%
\pgfpathcurveto{\pgfqpoint{9.168045in}{5.347010in}}{\pgfqpoint{9.172435in}{5.336411in}}{\pgfqpoint{9.180249in}{5.328597in}}%
\pgfpathcurveto{\pgfqpoint{9.188062in}{5.320783in}}{\pgfqpoint{9.198661in}{5.316393in}}{\pgfqpoint{9.209711in}{5.316393in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.316393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.371110in}{5.285051in}}%
\pgfpathcurveto{\pgfqpoint{9.382160in}{5.285051in}}{\pgfqpoint{9.392759in}{5.289441in}}{\pgfqpoint{9.400573in}{5.297255in}}%
\pgfpathcurveto{\pgfqpoint{9.408386in}{5.305068in}}{\pgfqpoint{9.412777in}{5.315667in}}{\pgfqpoint{9.412777in}{5.326717in}}%
\pgfpathcurveto{\pgfqpoint{9.412777in}{5.337768in}}{\pgfqpoint{9.408386in}{5.348367in}}{\pgfqpoint{9.400573in}{5.356180in}}%
\pgfpathcurveto{\pgfqpoint{9.392759in}{5.363994in}}{\pgfqpoint{9.382160in}{5.368384in}}{\pgfqpoint{9.371110in}{5.368384in}}%
\pgfpathcurveto{\pgfqpoint{9.360060in}{5.368384in}}{\pgfqpoint{9.349461in}{5.363994in}}{\pgfqpoint{9.341647in}{5.356180in}}%
\pgfpathcurveto{\pgfqpoint{9.333833in}{5.348367in}}{\pgfqpoint{9.329443in}{5.337768in}}{\pgfqpoint{9.329443in}{5.326717in}}%
\pgfpathcurveto{\pgfqpoint{9.329443in}{5.315667in}}{\pgfqpoint{9.333833in}{5.305068in}}{\pgfqpoint{9.341647in}{5.297255in}}%
\pgfpathcurveto{\pgfqpoint{9.349461in}{5.289441in}}{\pgfqpoint{9.360060in}{5.285051in}}{\pgfqpoint{9.371110in}{5.285051in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.285051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.496300in}{5.255762in}}%
\pgfpathcurveto{\pgfqpoint{9.507350in}{5.255762in}}{\pgfqpoint{9.517949in}{5.260152in}}{\pgfqpoint{9.525763in}{5.267966in}}%
\pgfpathcurveto{\pgfqpoint{9.533577in}{5.275779in}}{\pgfqpoint{9.537967in}{5.286378in}}{\pgfqpoint{9.537967in}{5.297428in}}%
\pgfpathcurveto{\pgfqpoint{9.537967in}{5.308479in}}{\pgfqpoint{9.533577in}{5.319078in}}{\pgfqpoint{9.525763in}{5.326891in}}%
\pgfpathcurveto{\pgfqpoint{9.517949in}{5.334705in}}{\pgfqpoint{9.507350in}{5.339095in}}{\pgfqpoint{9.496300in}{5.339095in}}%
\pgfpathcurveto{\pgfqpoint{9.485250in}{5.339095in}}{\pgfqpoint{9.474651in}{5.334705in}}{\pgfqpoint{9.466837in}{5.326891in}}%
\pgfpathcurveto{\pgfqpoint{9.459024in}{5.319078in}}{\pgfqpoint{9.454634in}{5.308479in}}{\pgfqpoint{9.454634in}{5.297428in}}%
\pgfpathcurveto{\pgfqpoint{9.454634in}{5.286378in}}{\pgfqpoint{9.459024in}{5.275779in}}{\pgfqpoint{9.466837in}{5.267966in}}%
\pgfpathcurveto{\pgfqpoint{9.474651in}{5.260152in}}{\pgfqpoint{9.485250in}{5.255762in}}{\pgfqpoint{9.496300in}{5.255762in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.255762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598588in}{5.228358in}}%
\pgfpathcurveto{\pgfqpoint{9.609638in}{5.228358in}}{\pgfqpoint{9.620237in}{5.232748in}}{\pgfqpoint{9.628051in}{5.240562in}}%
\pgfpathcurveto{\pgfqpoint{9.635865in}{5.248375in}}{\pgfqpoint{9.640255in}{5.258974in}}{\pgfqpoint{9.640255in}{5.270024in}}%
\pgfpathcurveto{\pgfqpoint{9.640255in}{5.281075in}}{\pgfqpoint{9.635865in}{5.291674in}}{\pgfqpoint{9.628051in}{5.299487in}}%
\pgfpathcurveto{\pgfqpoint{9.620237in}{5.307301in}}{\pgfqpoint{9.609638in}{5.311691in}}{\pgfqpoint{9.598588in}{5.311691in}}%
\pgfpathcurveto{\pgfqpoint{9.587538in}{5.311691in}}{\pgfqpoint{9.576939in}{5.307301in}}{\pgfqpoint{9.569125in}{5.299487in}}%
\pgfpathcurveto{\pgfqpoint{9.561312in}{5.291674in}}{\pgfqpoint{9.556922in}{5.281075in}}{\pgfqpoint{9.556922in}{5.270024in}}%
\pgfpathcurveto{\pgfqpoint{9.556922in}{5.258974in}}{\pgfqpoint{9.561312in}{5.248375in}}{\pgfqpoint{9.569125in}{5.240562in}}%
\pgfpathcurveto{\pgfqpoint{9.576939in}{5.232748in}}{\pgfqpoint{9.587538in}{5.228358in}}{\pgfqpoint{9.598588in}{5.228358in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.228358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685072in}{5.202545in}}%
\pgfpathcurveto{\pgfqpoint{9.696122in}{5.202545in}}{\pgfqpoint{9.706721in}{5.206936in}}{\pgfqpoint{9.714534in}{5.214749in}}%
\pgfpathcurveto{\pgfqpoint{9.722348in}{5.222563in}}{\pgfqpoint{9.726738in}{5.233162in}}{\pgfqpoint{9.726738in}{5.244212in}}%
\pgfpathcurveto{\pgfqpoint{9.726738in}{5.255262in}}{\pgfqpoint{9.722348in}{5.265861in}}{\pgfqpoint{9.714534in}{5.273675in}}%
\pgfpathcurveto{\pgfqpoint{9.706721in}{5.281489in}}{\pgfqpoint{9.696122in}{5.285879in}}{\pgfqpoint{9.685072in}{5.285879in}}%
\pgfpathcurveto{\pgfqpoint{9.674021in}{5.285879in}}{\pgfqpoint{9.663422in}{5.281489in}}{\pgfqpoint{9.655609in}{5.273675in}}%
\pgfpathcurveto{\pgfqpoint{9.647795in}{5.265861in}}{\pgfqpoint{9.643405in}{5.255262in}}{\pgfqpoint{9.643405in}{5.244212in}}%
\pgfpathcurveto{\pgfqpoint{9.643405in}{5.233162in}}{\pgfqpoint{9.647795in}{5.222563in}}{\pgfqpoint{9.655609in}{5.214749in}}%
\pgfpathcurveto{\pgfqpoint{9.663422in}{5.206936in}}{\pgfqpoint{9.674021in}{5.202545in}}{\pgfqpoint{9.685072in}{5.202545in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.202545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759987in}{5.178402in}}%
\pgfpathcurveto{\pgfqpoint{9.771037in}{5.178402in}}{\pgfqpoint{9.781636in}{5.182792in}}{\pgfqpoint{9.789450in}{5.190606in}}%
\pgfpathcurveto{\pgfqpoint{9.797263in}{5.198420in}}{\pgfqpoint{9.801653in}{5.209019in}}{\pgfqpoint{9.801653in}{5.220069in}}%
\pgfpathcurveto{\pgfqpoint{9.801653in}{5.231119in}}{\pgfqpoint{9.797263in}{5.241718in}}{\pgfqpoint{9.789450in}{5.249531in}}%
\pgfpathcurveto{\pgfqpoint{9.781636in}{5.257345in}}{\pgfqpoint{9.771037in}{5.261735in}}{\pgfqpoint{9.759987in}{5.261735in}}%
\pgfpathcurveto{\pgfqpoint{9.748937in}{5.261735in}}{\pgfqpoint{9.738338in}{5.257345in}}{\pgfqpoint{9.730524in}{5.249531in}}%
\pgfpathcurveto{\pgfqpoint{9.722710in}{5.241718in}}{\pgfqpoint{9.718320in}{5.231119in}}{\pgfqpoint{9.718320in}{5.220069in}}%
\pgfpathcurveto{\pgfqpoint{9.718320in}{5.209019in}}{\pgfqpoint{9.722710in}{5.198420in}}{\pgfqpoint{9.730524in}{5.190606in}}%
\pgfpathcurveto{\pgfqpoint{9.738338in}{5.182792in}}{\pgfqpoint{9.748937in}{5.178402in}}{\pgfqpoint{9.759987in}{5.178402in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.178402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826067in}{5.155558in}}%
\pgfpathcurveto{\pgfqpoint{9.837117in}{5.155558in}}{\pgfqpoint{9.847716in}{5.159949in}}{\pgfqpoint{9.855529in}{5.167762in}}%
\pgfpathcurveto{\pgfqpoint{9.863343in}{5.175576in}}{\pgfqpoint{9.867733in}{5.186175in}}{\pgfqpoint{9.867733in}{5.197225in}}%
\pgfpathcurveto{\pgfqpoint{9.867733in}{5.208275in}}{\pgfqpoint{9.863343in}{5.218874in}}{\pgfqpoint{9.855529in}{5.226688in}}%
\pgfpathcurveto{\pgfqpoint{9.847716in}{5.234501in}}{\pgfqpoint{9.837117in}{5.238892in}}{\pgfqpoint{9.826067in}{5.238892in}}%
\pgfpathcurveto{\pgfqpoint{9.815017in}{5.238892in}}{\pgfqpoint{9.804418in}{5.234501in}}{\pgfqpoint{9.796604in}{5.226688in}}%
\pgfpathcurveto{\pgfqpoint{9.788790in}{5.218874in}}{\pgfqpoint{9.784400in}{5.208275in}}{\pgfqpoint{9.784400in}{5.197225in}}%
\pgfpathcurveto{\pgfqpoint{9.784400in}{5.186175in}}{\pgfqpoint{9.788790in}{5.175576in}}{\pgfqpoint{9.796604in}{5.167762in}}%
\pgfpathcurveto{\pgfqpoint{9.804418in}{5.159949in}}{\pgfqpoint{9.815017in}{5.155558in}}{\pgfqpoint{9.826067in}{5.155558in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.155558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{5.134030in}}%
\pgfpathcurveto{\pgfqpoint{9.896227in}{5.134030in}}{\pgfqpoint{9.906826in}{5.138420in}}{\pgfqpoint{9.914640in}{5.146234in}}%
\pgfpathcurveto{\pgfqpoint{9.922454in}{5.154047in}}{\pgfqpoint{9.926844in}{5.164646in}}{\pgfqpoint{9.926844in}{5.175697in}}%
\pgfpathcurveto{\pgfqpoint{9.926844in}{5.186747in}}{\pgfqpoint{9.922454in}{5.197346in}}{\pgfqpoint{9.914640in}{5.205159in}}%
\pgfpathcurveto{\pgfqpoint{9.906826in}{5.212973in}}{\pgfqpoint{9.896227in}{5.217363in}}{\pgfqpoint{9.885177in}{5.217363in}}%
\pgfpathcurveto{\pgfqpoint{9.874127in}{5.217363in}}{\pgfqpoint{9.863528in}{5.212973in}}{\pgfqpoint{9.855714in}{5.205159in}}%
\pgfpathcurveto{\pgfqpoint{9.847901in}{5.197346in}}{\pgfqpoint{9.843510in}{5.186747in}}{\pgfqpoint{9.843510in}{5.175697in}}%
\pgfpathcurveto{\pgfqpoint{9.843510in}{5.164646in}}{\pgfqpoint{9.847901in}{5.154047in}}{\pgfqpoint{9.855714in}{5.146234in}}%
\pgfpathcurveto{\pgfqpoint{9.863528in}{5.138420in}}{\pgfqpoint{9.874127in}{5.134030in}}{\pgfqpoint{9.885177in}{5.134030in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.134030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.274054in}{4.955077in}}%
\pgfpathcurveto{\pgfqpoint{10.285104in}{4.955077in}}{\pgfqpoint{10.295703in}{4.959468in}}{\pgfqpoint{10.303517in}{4.967281in}}%
\pgfpathcurveto{\pgfqpoint{10.311330in}{4.975095in}}{\pgfqpoint{10.315721in}{4.985694in}}{\pgfqpoint{10.315721in}{4.996744in}}%
\pgfpathcurveto{\pgfqpoint{10.315721in}{5.007794in}}{\pgfqpoint{10.311330in}{5.018393in}}{\pgfqpoint{10.303517in}{5.026207in}}%
\pgfpathcurveto{\pgfqpoint{10.295703in}{5.034021in}}{\pgfqpoint{10.285104in}{5.038411in}}{\pgfqpoint{10.274054in}{5.038411in}}%
\pgfpathcurveto{\pgfqpoint{10.263004in}{5.038411in}}{\pgfqpoint{10.252405in}{5.034021in}}{\pgfqpoint{10.244591in}{5.026207in}}%
\pgfpathcurveto{\pgfqpoint{10.236778in}{5.018393in}}{\pgfqpoint{10.232387in}{5.007794in}}{\pgfqpoint{10.232387in}{4.996744in}}%
\pgfpathcurveto{\pgfqpoint{10.232387in}{4.985694in}}{\pgfqpoint{10.236778in}{4.975095in}}{\pgfqpoint{10.244591in}{4.967281in}}%
\pgfpathcurveto{\pgfqpoint{10.252405in}{4.959468in}}{\pgfqpoint{10.263004in}{4.955077in}}{\pgfqpoint{10.274054in}{4.955077in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{4.955077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.501532in}{4.800549in}}%
\pgfpathcurveto{\pgfqpoint{10.512583in}{4.800549in}}{\pgfqpoint{10.523182in}{4.804939in}}{\pgfqpoint{10.530995in}{4.812753in}}%
\pgfpathcurveto{\pgfqpoint{10.538809in}{4.820566in}}{\pgfqpoint{10.543199in}{4.831165in}}{\pgfqpoint{10.543199in}{4.842216in}}%
\pgfpathcurveto{\pgfqpoint{10.543199in}{4.853266in}}{\pgfqpoint{10.538809in}{4.863865in}}{\pgfqpoint{10.530995in}{4.871678in}}%
\pgfpathcurveto{\pgfqpoint{10.523182in}{4.879492in}}{\pgfqpoint{10.512583in}{4.883882in}}{\pgfqpoint{10.501532in}{4.883882in}}%
\pgfpathcurveto{\pgfqpoint{10.490482in}{4.883882in}}{\pgfqpoint{10.479883in}{4.879492in}}{\pgfqpoint{10.472070in}{4.871678in}}%
\pgfpathcurveto{\pgfqpoint{10.464256in}{4.863865in}}{\pgfqpoint{10.459866in}{4.853266in}}{\pgfqpoint{10.459866in}{4.842216in}}%
\pgfpathcurveto{\pgfqpoint{10.459866in}{4.831165in}}{\pgfqpoint{10.464256in}{4.820566in}}{\pgfqpoint{10.472070in}{4.812753in}}%
\pgfpathcurveto{\pgfqpoint{10.479883in}{4.804939in}}{\pgfqpoint{10.490482in}{4.800549in}}{\pgfqpoint{10.501532in}{4.800549in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{4.800549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{4.662108in}}%
\pgfpathcurveto{\pgfqpoint{10.673981in}{4.662108in}}{\pgfqpoint{10.684580in}{4.666499in}}{\pgfqpoint{10.692394in}{4.674312in}}%
\pgfpathcurveto{\pgfqpoint{10.700207in}{4.682126in}}{\pgfqpoint{10.704598in}{4.692725in}}{\pgfqpoint{10.704598in}{4.703775in}}%
\pgfpathcurveto{\pgfqpoint{10.704598in}{4.714825in}}{\pgfqpoint{10.700207in}{4.725424in}}{\pgfqpoint{10.692394in}{4.733238in}}%
\pgfpathcurveto{\pgfqpoint{10.684580in}{4.741052in}}{\pgfqpoint{10.673981in}{4.745442in}}{\pgfqpoint{10.662931in}{4.745442in}}%
\pgfpathcurveto{\pgfqpoint{10.651881in}{4.745442in}}{\pgfqpoint{10.641282in}{4.741052in}}{\pgfqpoint{10.633468in}{4.733238in}}%
\pgfpathcurveto{\pgfqpoint{10.625655in}{4.725424in}}{\pgfqpoint{10.621264in}{4.714825in}}{\pgfqpoint{10.621264in}{4.703775in}}%
\pgfpathcurveto{\pgfqpoint{10.621264in}{4.692725in}}{\pgfqpoint{10.625655in}{4.682126in}}{\pgfqpoint{10.633468in}{4.674312in}}%
\pgfpathcurveto{\pgfqpoint{10.641282in}{4.666499in}}{\pgfqpoint{10.651881in}{4.662108in}}{\pgfqpoint{10.662931in}{4.662108in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{4.662108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209711in}{5.373563in}}%
\pgfpathcurveto{\pgfqpoint{9.220762in}{5.373563in}}{\pgfqpoint{9.231361in}{5.377953in}}{\pgfqpoint{9.239174in}{5.385767in}}%
\pgfpathcurveto{\pgfqpoint{9.246988in}{5.393580in}}{\pgfqpoint{9.251378in}{5.404179in}}{\pgfqpoint{9.251378in}{5.415230in}}%
\pgfpathcurveto{\pgfqpoint{9.251378in}{5.426280in}}{\pgfqpoint{9.246988in}{5.436879in}}{\pgfqpoint{9.239174in}{5.444692in}}%
\pgfpathcurveto{\pgfqpoint{9.231361in}{5.452506in}}{\pgfqpoint{9.220762in}{5.456896in}}{\pgfqpoint{9.209711in}{5.456896in}}%
\pgfpathcurveto{\pgfqpoint{9.198661in}{5.456896in}}{\pgfqpoint{9.188062in}{5.452506in}}{\pgfqpoint{9.180249in}{5.444692in}}%
\pgfpathcurveto{\pgfqpoint{9.172435in}{5.436879in}}{\pgfqpoint{9.168045in}{5.426280in}}{\pgfqpoint{9.168045in}{5.415230in}}%
\pgfpathcurveto{\pgfqpoint{9.168045in}{5.404179in}}{\pgfqpoint{9.172435in}{5.393580in}}{\pgfqpoint{9.180249in}{5.385767in}}%
\pgfpathcurveto{\pgfqpoint{9.188062in}{5.377953in}}{\pgfqpoint{9.198661in}{5.373563in}}{\pgfqpoint{9.209711in}{5.373563in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.373563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.371110in}{5.327955in}}%
\pgfpathcurveto{\pgfqpoint{9.382160in}{5.327955in}}{\pgfqpoint{9.392759in}{5.332346in}}{\pgfqpoint{9.400573in}{5.340159in}}%
\pgfpathcurveto{\pgfqpoint{9.408386in}{5.347973in}}{\pgfqpoint{9.412777in}{5.358572in}}{\pgfqpoint{9.412777in}{5.369622in}}%
\pgfpathcurveto{\pgfqpoint{9.412777in}{5.380672in}}{\pgfqpoint{9.408386in}{5.391271in}}{\pgfqpoint{9.400573in}{5.399085in}}%
\pgfpathcurveto{\pgfqpoint{9.392759in}{5.406899in}}{\pgfqpoint{9.382160in}{5.411289in}}{\pgfqpoint{9.371110in}{5.411289in}}%
\pgfpathcurveto{\pgfqpoint{9.360060in}{5.411289in}}{\pgfqpoint{9.349461in}{5.406899in}}{\pgfqpoint{9.341647in}{5.399085in}}%
\pgfpathcurveto{\pgfqpoint{9.333833in}{5.391271in}}{\pgfqpoint{9.329443in}{5.380672in}}{\pgfqpoint{9.329443in}{5.369622in}}%
\pgfpathcurveto{\pgfqpoint{9.329443in}{5.358572in}}{\pgfqpoint{9.333833in}{5.347973in}}{\pgfqpoint{9.341647in}{5.340159in}}%
\pgfpathcurveto{\pgfqpoint{9.349461in}{5.332346in}}{\pgfqpoint{9.360060in}{5.327955in}}{\pgfqpoint{9.371110in}{5.327955in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.327955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.496300in}{5.288770in}}%
\pgfpathcurveto{\pgfqpoint{9.507350in}{5.288770in}}{\pgfqpoint{9.517949in}{5.293161in}}{\pgfqpoint{9.525763in}{5.300974in}}%
\pgfpathcurveto{\pgfqpoint{9.533577in}{5.308788in}}{\pgfqpoint{9.537967in}{5.319387in}}{\pgfqpoint{9.537967in}{5.330437in}}%
\pgfpathcurveto{\pgfqpoint{9.537967in}{5.341487in}}{\pgfqpoint{9.533577in}{5.352086in}}{\pgfqpoint{9.525763in}{5.359900in}}%
\pgfpathcurveto{\pgfqpoint{9.517949in}{5.367713in}}{\pgfqpoint{9.507350in}{5.372104in}}{\pgfqpoint{9.496300in}{5.372104in}}%
\pgfpathcurveto{\pgfqpoint{9.485250in}{5.372104in}}{\pgfqpoint{9.474651in}{5.367713in}}{\pgfqpoint{9.466837in}{5.359900in}}%
\pgfpathcurveto{\pgfqpoint{9.459024in}{5.352086in}}{\pgfqpoint{9.454634in}{5.341487in}}{\pgfqpoint{9.454634in}{5.330437in}}%
\pgfpathcurveto{\pgfqpoint{9.454634in}{5.319387in}}{\pgfqpoint{9.459024in}{5.308788in}}{\pgfqpoint{9.466837in}{5.300974in}}%
\pgfpathcurveto{\pgfqpoint{9.474651in}{5.293161in}}{\pgfqpoint{9.485250in}{5.288770in}}{\pgfqpoint{9.496300in}{5.288770in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.288770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598588in}{5.255357in}}%
\pgfpathcurveto{\pgfqpoint{9.609638in}{5.255357in}}{\pgfqpoint{9.620237in}{5.259747in}}{\pgfqpoint{9.628051in}{5.267561in}}%
\pgfpathcurveto{\pgfqpoint{9.635865in}{5.275375in}}{\pgfqpoint{9.640255in}{5.285974in}}{\pgfqpoint{9.640255in}{5.297024in}}%
\pgfpathcurveto{\pgfqpoint{9.640255in}{5.308074in}}{\pgfqpoint{9.635865in}{5.318673in}}{\pgfqpoint{9.628051in}{5.326487in}}%
\pgfpathcurveto{\pgfqpoint{9.620237in}{5.334300in}}{\pgfqpoint{9.609638in}{5.338691in}}{\pgfqpoint{9.598588in}{5.338691in}}%
\pgfpathcurveto{\pgfqpoint{9.587538in}{5.338691in}}{\pgfqpoint{9.576939in}{5.334300in}}{\pgfqpoint{9.569125in}{5.326487in}}%
\pgfpathcurveto{\pgfqpoint{9.561312in}{5.318673in}}{\pgfqpoint{9.556922in}{5.308074in}}{\pgfqpoint{9.556922in}{5.297024in}}%
\pgfpathcurveto{\pgfqpoint{9.556922in}{5.285974in}}{\pgfqpoint{9.561312in}{5.275375in}}{\pgfqpoint{9.569125in}{5.267561in}}%
\pgfpathcurveto{\pgfqpoint{9.576939in}{5.259747in}}{\pgfqpoint{9.587538in}{5.255357in}}{\pgfqpoint{9.598588in}{5.255357in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.255357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685072in}{5.227012in}}%
\pgfpathcurveto{\pgfqpoint{9.696122in}{5.227012in}}{\pgfqpoint{9.706721in}{5.231402in}}{\pgfqpoint{9.714534in}{5.239216in}}%
\pgfpathcurveto{\pgfqpoint{9.722348in}{5.247030in}}{\pgfqpoint{9.726738in}{5.257629in}}{\pgfqpoint{9.726738in}{5.268679in}}%
\pgfpathcurveto{\pgfqpoint{9.726738in}{5.279729in}}{\pgfqpoint{9.722348in}{5.290328in}}{\pgfqpoint{9.714534in}{5.298142in}}%
\pgfpathcurveto{\pgfqpoint{9.706721in}{5.305955in}}{\pgfqpoint{9.696122in}{5.310345in}}{\pgfqpoint{9.685072in}{5.310345in}}%
\pgfpathcurveto{\pgfqpoint{9.674021in}{5.310345in}}{\pgfqpoint{9.663422in}{5.305955in}}{\pgfqpoint{9.655609in}{5.298142in}}%
\pgfpathcurveto{\pgfqpoint{9.647795in}{5.290328in}}{\pgfqpoint{9.643405in}{5.279729in}}{\pgfqpoint{9.643405in}{5.268679in}}%
\pgfpathcurveto{\pgfqpoint{9.643405in}{5.257629in}}{\pgfqpoint{9.647795in}{5.247030in}}{\pgfqpoint{9.655609in}{5.239216in}}%
\pgfpathcurveto{\pgfqpoint{9.663422in}{5.231402in}}{\pgfqpoint{9.674021in}{5.227012in}}{\pgfqpoint{9.685072in}{5.227012in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.227012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759987in}{5.203006in}}%
\pgfpathcurveto{\pgfqpoint{9.771037in}{5.203006in}}{\pgfqpoint{9.781636in}{5.207397in}}{\pgfqpoint{9.789450in}{5.215210in}}%
\pgfpathcurveto{\pgfqpoint{9.797263in}{5.223024in}}{\pgfqpoint{9.801653in}{5.233623in}}{\pgfqpoint{9.801653in}{5.244673in}}%
\pgfpathcurveto{\pgfqpoint{9.801653in}{5.255723in}}{\pgfqpoint{9.797263in}{5.266322in}}{\pgfqpoint{9.789450in}{5.274136in}}%
\pgfpathcurveto{\pgfqpoint{9.781636in}{5.281949in}}{\pgfqpoint{9.771037in}{5.286340in}}{\pgfqpoint{9.759987in}{5.286340in}}%
\pgfpathcurveto{\pgfqpoint{9.748937in}{5.286340in}}{\pgfqpoint{9.738338in}{5.281949in}}{\pgfqpoint{9.730524in}{5.274136in}}%
\pgfpathcurveto{\pgfqpoint{9.722710in}{5.266322in}}{\pgfqpoint{9.718320in}{5.255723in}}{\pgfqpoint{9.718320in}{5.244673in}}%
\pgfpathcurveto{\pgfqpoint{9.718320in}{5.233623in}}{\pgfqpoint{9.722710in}{5.223024in}}{\pgfqpoint{9.730524in}{5.215210in}}%
\pgfpathcurveto{\pgfqpoint{9.738338in}{5.207397in}}{\pgfqpoint{9.748937in}{5.203006in}}{\pgfqpoint{9.759987in}{5.203006in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.203006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826067in}{5.182685in}}%
\pgfpathcurveto{\pgfqpoint{9.837117in}{5.182685in}}{\pgfqpoint{9.847716in}{5.187075in}}{\pgfqpoint{9.855529in}{5.194889in}}%
\pgfpathcurveto{\pgfqpoint{9.863343in}{5.202703in}}{\pgfqpoint{9.867733in}{5.213302in}}{\pgfqpoint{9.867733in}{5.224352in}}%
\pgfpathcurveto{\pgfqpoint{9.867733in}{5.235402in}}{\pgfqpoint{9.863343in}{5.246001in}}{\pgfqpoint{9.855529in}{5.253815in}}%
\pgfpathcurveto{\pgfqpoint{9.847716in}{5.261628in}}{\pgfqpoint{9.837117in}{5.266018in}}{\pgfqpoint{9.826067in}{5.266018in}}%
\pgfpathcurveto{\pgfqpoint{9.815017in}{5.266018in}}{\pgfqpoint{9.804418in}{5.261628in}}{\pgfqpoint{9.796604in}{5.253815in}}%
\pgfpathcurveto{\pgfqpoint{9.788790in}{5.246001in}}{\pgfqpoint{9.784400in}{5.235402in}}{\pgfqpoint{9.784400in}{5.224352in}}%
\pgfpathcurveto{\pgfqpoint{9.784400in}{5.213302in}}{\pgfqpoint{9.788790in}{5.202703in}}{\pgfqpoint{9.796604in}{5.194889in}}%
\pgfpathcurveto{\pgfqpoint{9.804418in}{5.187075in}}{\pgfqpoint{9.815017in}{5.182685in}}{\pgfqpoint{9.826067in}{5.182685in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.182685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{5.165450in}}%
\pgfpathcurveto{\pgfqpoint{9.896227in}{5.165450in}}{\pgfqpoint{9.906826in}{5.169840in}}{\pgfqpoint{9.914640in}{5.177653in}}%
\pgfpathcurveto{\pgfqpoint{9.922454in}{5.185467in}}{\pgfqpoint{9.926844in}{5.196066in}}{\pgfqpoint{9.926844in}{5.207116in}}%
\pgfpathcurveto{\pgfqpoint{9.926844in}{5.218166in}}{\pgfqpoint{9.922454in}{5.228765in}}{\pgfqpoint{9.914640in}{5.236579in}}%
\pgfpathcurveto{\pgfqpoint{9.906826in}{5.244393in}}{\pgfqpoint{9.896227in}{5.248783in}}{\pgfqpoint{9.885177in}{5.248783in}}%
\pgfpathcurveto{\pgfqpoint{9.874127in}{5.248783in}}{\pgfqpoint{9.863528in}{5.244393in}}{\pgfqpoint{9.855714in}{5.236579in}}%
\pgfpathcurveto{\pgfqpoint{9.847901in}{5.228765in}}{\pgfqpoint{9.843510in}{5.218166in}}{\pgfqpoint{9.843510in}{5.207116in}}%
\pgfpathcurveto{\pgfqpoint{9.843510in}{5.196066in}}{\pgfqpoint{9.847901in}{5.185467in}}{\pgfqpoint{9.855714in}{5.177653in}}%
\pgfpathcurveto{\pgfqpoint{9.863528in}{5.169840in}}{\pgfqpoint{9.874127in}{5.165450in}}{\pgfqpoint{9.885177in}{5.165450in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.165450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.274054in}{5.080150in}}%
\pgfpathcurveto{\pgfqpoint{10.285104in}{5.080150in}}{\pgfqpoint{10.295703in}{5.084540in}}{\pgfqpoint{10.303517in}{5.092354in}}%
\pgfpathcurveto{\pgfqpoint{10.311330in}{5.100168in}}{\pgfqpoint{10.315721in}{5.110767in}}{\pgfqpoint{10.315721in}{5.121817in}}%
\pgfpathcurveto{\pgfqpoint{10.315721in}{5.132867in}}{\pgfqpoint{10.311330in}{5.143466in}}{\pgfqpoint{10.303517in}{5.151280in}}%
\pgfpathcurveto{\pgfqpoint{10.295703in}{5.159093in}}{\pgfqpoint{10.285104in}{5.163483in}}{\pgfqpoint{10.274054in}{5.163483in}}%
\pgfpathcurveto{\pgfqpoint{10.263004in}{5.163483in}}{\pgfqpoint{10.252405in}{5.159093in}}{\pgfqpoint{10.244591in}{5.151280in}}%
\pgfpathcurveto{\pgfqpoint{10.236778in}{5.143466in}}{\pgfqpoint{10.232387in}{5.132867in}}{\pgfqpoint{10.232387in}{5.121817in}}%
\pgfpathcurveto{\pgfqpoint{10.232387in}{5.110767in}}{\pgfqpoint{10.236778in}{5.100168in}}{\pgfqpoint{10.244591in}{5.092354in}}%
\pgfpathcurveto{\pgfqpoint{10.252405in}{5.084540in}}{\pgfqpoint{10.263004in}{5.080150in}}{\pgfqpoint{10.274054in}{5.080150in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.080150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.501532in}{5.051305in}}%
\pgfpathcurveto{\pgfqpoint{10.512583in}{5.051305in}}{\pgfqpoint{10.523182in}{5.055695in}}{\pgfqpoint{10.530995in}{5.063509in}}%
\pgfpathcurveto{\pgfqpoint{10.538809in}{5.071323in}}{\pgfqpoint{10.543199in}{5.081922in}}{\pgfqpoint{10.543199in}{5.092972in}}%
\pgfpathcurveto{\pgfqpoint{10.543199in}{5.104022in}}{\pgfqpoint{10.538809in}{5.114621in}}{\pgfqpoint{10.530995in}{5.122434in}}%
\pgfpathcurveto{\pgfqpoint{10.523182in}{5.130248in}}{\pgfqpoint{10.512583in}{5.134638in}}{\pgfqpoint{10.501532in}{5.134638in}}%
\pgfpathcurveto{\pgfqpoint{10.490482in}{5.134638in}}{\pgfqpoint{10.479883in}{5.130248in}}{\pgfqpoint{10.472070in}{5.122434in}}%
\pgfpathcurveto{\pgfqpoint{10.464256in}{5.114621in}}{\pgfqpoint{10.459866in}{5.104022in}}{\pgfqpoint{10.459866in}{5.092972in}}%
\pgfpathcurveto{\pgfqpoint{10.459866in}{5.081922in}}{\pgfqpoint{10.464256in}{5.071323in}}{\pgfqpoint{10.472070in}{5.063509in}}%
\pgfpathcurveto{\pgfqpoint{10.479883in}{5.055695in}}{\pgfqpoint{10.490482in}{5.051305in}}{\pgfqpoint{10.501532in}{5.051305in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{5.051305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{5.038518in}}%
\pgfpathcurveto{\pgfqpoint{10.673981in}{5.038518in}}{\pgfqpoint{10.684580in}{5.042908in}}{\pgfqpoint{10.692394in}{5.050722in}}%
\pgfpathcurveto{\pgfqpoint{10.700207in}{5.058535in}}{\pgfqpoint{10.704598in}{5.069134in}}{\pgfqpoint{10.704598in}{5.080184in}}%
\pgfpathcurveto{\pgfqpoint{10.704598in}{5.091235in}}{\pgfqpoint{10.700207in}{5.101834in}}{\pgfqpoint{10.692394in}{5.109647in}}%
\pgfpathcurveto{\pgfqpoint{10.684580in}{5.117461in}}{\pgfqpoint{10.673981in}{5.121851in}}{\pgfqpoint{10.662931in}{5.121851in}}%
\pgfpathcurveto{\pgfqpoint{10.651881in}{5.121851in}}{\pgfqpoint{10.641282in}{5.117461in}}{\pgfqpoint{10.633468in}{5.109647in}}%
\pgfpathcurveto{\pgfqpoint{10.625655in}{5.101834in}}{\pgfqpoint{10.621264in}{5.091235in}}{\pgfqpoint{10.621264in}{5.080184in}}%
\pgfpathcurveto{\pgfqpoint{10.621264in}{5.069134in}}{\pgfqpoint{10.625655in}{5.058535in}}{\pgfqpoint{10.633468in}{5.050722in}}%
\pgfpathcurveto{\pgfqpoint{10.641282in}{5.042908in}}{\pgfqpoint{10.651881in}{5.038518in}}{\pgfqpoint{10.662931in}{5.038518in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.038518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209711in}{5.365884in}}%
\pgfpathcurveto{\pgfqpoint{9.220762in}{5.365884in}}{\pgfqpoint{9.231361in}{5.370274in}}{\pgfqpoint{9.239174in}{5.378087in}}%
\pgfpathcurveto{\pgfqpoint{9.246988in}{5.385901in}}{\pgfqpoint{9.251378in}{5.396500in}}{\pgfqpoint{9.251378in}{5.407550in}}%
\pgfpathcurveto{\pgfqpoint{9.251378in}{5.418600in}}{\pgfqpoint{9.246988in}{5.429199in}}{\pgfqpoint{9.239174in}{5.437013in}}%
\pgfpathcurveto{\pgfqpoint{9.231361in}{5.444827in}}{\pgfqpoint{9.220762in}{5.449217in}}{\pgfqpoint{9.209711in}{5.449217in}}%
\pgfpathcurveto{\pgfqpoint{9.198661in}{5.449217in}}{\pgfqpoint{9.188062in}{5.444827in}}{\pgfqpoint{9.180249in}{5.437013in}}%
\pgfpathcurveto{\pgfqpoint{9.172435in}{5.429199in}}{\pgfqpoint{9.168045in}{5.418600in}}{\pgfqpoint{9.168045in}{5.407550in}}%
\pgfpathcurveto{\pgfqpoint{9.168045in}{5.396500in}}{\pgfqpoint{9.172435in}{5.385901in}}{\pgfqpoint{9.180249in}{5.378087in}}%
\pgfpathcurveto{\pgfqpoint{9.188062in}{5.370274in}}{\pgfqpoint{9.198661in}{5.365884in}}{\pgfqpoint{9.209711in}{5.365884in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{5.365884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.371110in}{5.344915in}}%
\pgfpathcurveto{\pgfqpoint{9.382160in}{5.344915in}}{\pgfqpoint{9.392759in}{5.349305in}}{\pgfqpoint{9.400573in}{5.357119in}}%
\pgfpathcurveto{\pgfqpoint{9.408386in}{5.364933in}}{\pgfqpoint{9.412777in}{5.375532in}}{\pgfqpoint{9.412777in}{5.386582in}}%
\pgfpathcurveto{\pgfqpoint{9.412777in}{5.397632in}}{\pgfqpoint{9.408386in}{5.408231in}}{\pgfqpoint{9.400573in}{5.416045in}}%
\pgfpathcurveto{\pgfqpoint{9.392759in}{5.423858in}}{\pgfqpoint{9.382160in}{5.428248in}}{\pgfqpoint{9.371110in}{5.428248in}}%
\pgfpathcurveto{\pgfqpoint{9.360060in}{5.428248in}}{\pgfqpoint{9.349461in}{5.423858in}}{\pgfqpoint{9.341647in}{5.416045in}}%
\pgfpathcurveto{\pgfqpoint{9.333833in}{5.408231in}}{\pgfqpoint{9.329443in}{5.397632in}}{\pgfqpoint{9.329443in}{5.386582in}}%
\pgfpathcurveto{\pgfqpoint{9.329443in}{5.375532in}}{\pgfqpoint{9.333833in}{5.364933in}}{\pgfqpoint{9.341647in}{5.357119in}}%
\pgfpathcurveto{\pgfqpoint{9.349461in}{5.349305in}}{\pgfqpoint{9.360060in}{5.344915in}}{\pgfqpoint{9.371110in}{5.344915in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{5.344915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.496300in}{5.327040in}}%
\pgfpathcurveto{\pgfqpoint{9.507350in}{5.327040in}}{\pgfqpoint{9.517949in}{5.331430in}}{\pgfqpoint{9.525763in}{5.339244in}}%
\pgfpathcurveto{\pgfqpoint{9.533577in}{5.347058in}}{\pgfqpoint{9.537967in}{5.357657in}}{\pgfqpoint{9.537967in}{5.368707in}}%
\pgfpathcurveto{\pgfqpoint{9.537967in}{5.379757in}}{\pgfqpoint{9.533577in}{5.390356in}}{\pgfqpoint{9.525763in}{5.398170in}}%
\pgfpathcurveto{\pgfqpoint{9.517949in}{5.405983in}}{\pgfqpoint{9.507350in}{5.410373in}}{\pgfqpoint{9.496300in}{5.410373in}}%
\pgfpathcurveto{\pgfqpoint{9.485250in}{5.410373in}}{\pgfqpoint{9.474651in}{5.405983in}}{\pgfqpoint{9.466837in}{5.398170in}}%
\pgfpathcurveto{\pgfqpoint{9.459024in}{5.390356in}}{\pgfqpoint{9.454634in}{5.379757in}}{\pgfqpoint{9.454634in}{5.368707in}}%
\pgfpathcurveto{\pgfqpoint{9.454634in}{5.357657in}}{\pgfqpoint{9.459024in}{5.347058in}}{\pgfqpoint{9.466837in}{5.339244in}}%
\pgfpathcurveto{\pgfqpoint{9.474651in}{5.331430in}}{\pgfqpoint{9.485250in}{5.327040in}}{\pgfqpoint{9.496300in}{5.327040in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{5.327040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598588in}{5.312206in}}%
\pgfpathcurveto{\pgfqpoint{9.609638in}{5.312206in}}{\pgfqpoint{9.620237in}{5.316597in}}{\pgfqpoint{9.628051in}{5.324410in}}%
\pgfpathcurveto{\pgfqpoint{9.635865in}{5.332224in}}{\pgfqpoint{9.640255in}{5.342823in}}{\pgfqpoint{9.640255in}{5.353873in}}%
\pgfpathcurveto{\pgfqpoint{9.640255in}{5.364923in}}{\pgfqpoint{9.635865in}{5.375522in}}{\pgfqpoint{9.628051in}{5.383336in}}%
\pgfpathcurveto{\pgfqpoint{9.620237in}{5.391149in}}{\pgfqpoint{9.609638in}{5.395540in}}{\pgfqpoint{9.598588in}{5.395540in}}%
\pgfpathcurveto{\pgfqpoint{9.587538in}{5.395540in}}{\pgfqpoint{9.576939in}{5.391149in}}{\pgfqpoint{9.569125in}{5.383336in}}%
\pgfpathcurveto{\pgfqpoint{9.561312in}{5.375522in}}{\pgfqpoint{9.556922in}{5.364923in}}{\pgfqpoint{9.556922in}{5.353873in}}%
\pgfpathcurveto{\pgfqpoint{9.556922in}{5.342823in}}{\pgfqpoint{9.561312in}{5.332224in}}{\pgfqpoint{9.569125in}{5.324410in}}%
\pgfpathcurveto{\pgfqpoint{9.576939in}{5.316597in}}{\pgfqpoint{9.587538in}{5.312206in}}{\pgfqpoint{9.598588in}{5.312206in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{5.312206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685072in}{5.300216in}}%
\pgfpathcurveto{\pgfqpoint{9.696122in}{5.300216in}}{\pgfqpoint{9.706721in}{5.304606in}}{\pgfqpoint{9.714534in}{5.312420in}}%
\pgfpathcurveto{\pgfqpoint{9.722348in}{5.320233in}}{\pgfqpoint{9.726738in}{5.330832in}}{\pgfqpoint{9.726738in}{5.341882in}}%
\pgfpathcurveto{\pgfqpoint{9.726738in}{5.352933in}}{\pgfqpoint{9.722348in}{5.363532in}}{\pgfqpoint{9.714534in}{5.371345in}}%
\pgfpathcurveto{\pgfqpoint{9.706721in}{5.379159in}}{\pgfqpoint{9.696122in}{5.383549in}}{\pgfqpoint{9.685072in}{5.383549in}}%
\pgfpathcurveto{\pgfqpoint{9.674021in}{5.383549in}}{\pgfqpoint{9.663422in}{5.379159in}}{\pgfqpoint{9.655609in}{5.371345in}}%
\pgfpathcurveto{\pgfqpoint{9.647795in}{5.363532in}}{\pgfqpoint{9.643405in}{5.352933in}}{\pgfqpoint{9.643405in}{5.341882in}}%
\pgfpathcurveto{\pgfqpoint{9.643405in}{5.330832in}}{\pgfqpoint{9.647795in}{5.320233in}}{\pgfqpoint{9.655609in}{5.312420in}}%
\pgfpathcurveto{\pgfqpoint{9.663422in}{5.304606in}}{\pgfqpoint{9.674021in}{5.300216in}}{\pgfqpoint{9.685072in}{5.300216in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{5.300216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759987in}{5.290916in}}%
\pgfpathcurveto{\pgfqpoint{9.771037in}{5.290916in}}{\pgfqpoint{9.781636in}{5.295307in}}{\pgfqpoint{9.789450in}{5.303120in}}%
\pgfpathcurveto{\pgfqpoint{9.797263in}{5.310934in}}{\pgfqpoint{9.801653in}{5.321533in}}{\pgfqpoint{9.801653in}{5.332583in}}%
\pgfpathcurveto{\pgfqpoint{9.801653in}{5.343633in}}{\pgfqpoint{9.797263in}{5.354232in}}{\pgfqpoint{9.789450in}{5.362046in}}%
\pgfpathcurveto{\pgfqpoint{9.781636in}{5.369860in}}{\pgfqpoint{9.771037in}{5.374250in}}{\pgfqpoint{9.759987in}{5.374250in}}%
\pgfpathcurveto{\pgfqpoint{9.748937in}{5.374250in}}{\pgfqpoint{9.738338in}{5.369860in}}{\pgfqpoint{9.730524in}{5.362046in}}%
\pgfpathcurveto{\pgfqpoint{9.722710in}{5.354232in}}{\pgfqpoint{9.718320in}{5.343633in}}{\pgfqpoint{9.718320in}{5.332583in}}%
\pgfpathcurveto{\pgfqpoint{9.718320in}{5.321533in}}{\pgfqpoint{9.722710in}{5.310934in}}{\pgfqpoint{9.730524in}{5.303120in}}%
\pgfpathcurveto{\pgfqpoint{9.738338in}{5.295307in}}{\pgfqpoint{9.748937in}{5.290916in}}{\pgfqpoint{9.759987in}{5.290916in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{5.290916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826067in}{5.283803in}}%
\pgfpathcurveto{\pgfqpoint{9.837117in}{5.283803in}}{\pgfqpoint{9.847716in}{5.288193in}}{\pgfqpoint{9.855529in}{5.296007in}}%
\pgfpathcurveto{\pgfqpoint{9.863343in}{5.303821in}}{\pgfqpoint{9.867733in}{5.314420in}}{\pgfqpoint{9.867733in}{5.325470in}}%
\pgfpathcurveto{\pgfqpoint{9.867733in}{5.336520in}}{\pgfqpoint{9.863343in}{5.347119in}}{\pgfqpoint{9.855529in}{5.354933in}}%
\pgfpathcurveto{\pgfqpoint{9.847716in}{5.362746in}}{\pgfqpoint{9.837117in}{5.367137in}}{\pgfqpoint{9.826067in}{5.367137in}}%
\pgfpathcurveto{\pgfqpoint{9.815017in}{5.367137in}}{\pgfqpoint{9.804418in}{5.362746in}}{\pgfqpoint{9.796604in}{5.354933in}}%
\pgfpathcurveto{\pgfqpoint{9.788790in}{5.347119in}}{\pgfqpoint{9.784400in}{5.336520in}}{\pgfqpoint{9.784400in}{5.325470in}}%
\pgfpathcurveto{\pgfqpoint{9.784400in}{5.314420in}}{\pgfqpoint{9.788790in}{5.303821in}}{\pgfqpoint{9.796604in}{5.296007in}}%
\pgfpathcurveto{\pgfqpoint{9.804418in}{5.288193in}}{\pgfqpoint{9.815017in}{5.283803in}}{\pgfqpoint{9.826067in}{5.283803in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{5.283803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{5.278315in}}%
\pgfpathcurveto{\pgfqpoint{9.896227in}{5.278315in}}{\pgfqpoint{9.906826in}{5.282705in}}{\pgfqpoint{9.914640in}{5.290519in}}%
\pgfpathcurveto{\pgfqpoint{9.922454in}{5.298332in}}{\pgfqpoint{9.926844in}{5.308931in}}{\pgfqpoint{9.926844in}{5.319982in}}%
\pgfpathcurveto{\pgfqpoint{9.926844in}{5.331032in}}{\pgfqpoint{9.922454in}{5.341631in}}{\pgfqpoint{9.914640in}{5.349444in}}%
\pgfpathcurveto{\pgfqpoint{9.906826in}{5.357258in}}{\pgfqpoint{9.896227in}{5.361648in}}{\pgfqpoint{9.885177in}{5.361648in}}%
\pgfpathcurveto{\pgfqpoint{9.874127in}{5.361648in}}{\pgfqpoint{9.863528in}{5.357258in}}{\pgfqpoint{9.855714in}{5.349444in}}%
\pgfpathcurveto{\pgfqpoint{9.847901in}{5.341631in}}{\pgfqpoint{9.843510in}{5.331032in}}{\pgfqpoint{9.843510in}{5.319982in}}%
\pgfpathcurveto{\pgfqpoint{9.843510in}{5.308931in}}{\pgfqpoint{9.847901in}{5.298332in}}{\pgfqpoint{9.855714in}{5.290519in}}%
\pgfpathcurveto{\pgfqpoint{9.863528in}{5.282705in}}{\pgfqpoint{9.874127in}{5.278315in}}{\pgfqpoint{9.885177in}{5.278315in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{5.278315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.274054in}{5.259596in}}%
\pgfpathcurveto{\pgfqpoint{10.285104in}{5.259596in}}{\pgfqpoint{10.295703in}{5.263986in}}{\pgfqpoint{10.303517in}{5.271800in}}%
\pgfpathcurveto{\pgfqpoint{10.311330in}{5.279613in}}{\pgfqpoint{10.315721in}{5.290212in}}{\pgfqpoint{10.315721in}{5.301262in}}%
\pgfpathcurveto{\pgfqpoint{10.315721in}{5.312313in}}{\pgfqpoint{10.311330in}{5.322912in}}{\pgfqpoint{10.303517in}{5.330725in}}%
\pgfpathcurveto{\pgfqpoint{10.295703in}{5.338539in}}{\pgfqpoint{10.285104in}{5.342929in}}{\pgfqpoint{10.274054in}{5.342929in}}%
\pgfpathcurveto{\pgfqpoint{10.263004in}{5.342929in}}{\pgfqpoint{10.252405in}{5.338539in}}{\pgfqpoint{10.244591in}{5.330725in}}%
\pgfpathcurveto{\pgfqpoint{10.236778in}{5.322912in}}{\pgfqpoint{10.232387in}{5.312313in}}{\pgfqpoint{10.232387in}{5.301262in}}%
\pgfpathcurveto{\pgfqpoint{10.232387in}{5.290212in}}{\pgfqpoint{10.236778in}{5.279613in}}{\pgfqpoint{10.244591in}{5.271800in}}%
\pgfpathcurveto{\pgfqpoint{10.252405in}{5.263986in}}{\pgfqpoint{10.263004in}{5.259596in}}{\pgfqpoint{10.274054in}{5.259596in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{5.259596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.501532in}{5.255874in}}%
\pgfpathcurveto{\pgfqpoint{10.512583in}{5.255874in}}{\pgfqpoint{10.523182in}{5.260264in}}{\pgfqpoint{10.530995in}{5.268078in}}%
\pgfpathcurveto{\pgfqpoint{10.538809in}{5.275891in}}{\pgfqpoint{10.543199in}{5.286490in}}{\pgfqpoint{10.543199in}{5.297541in}}%
\pgfpathcurveto{\pgfqpoint{10.543199in}{5.308591in}}{\pgfqpoint{10.538809in}{5.319190in}}{\pgfqpoint{10.530995in}{5.327003in}}%
\pgfpathcurveto{\pgfqpoint{10.523182in}{5.334817in}}{\pgfqpoint{10.512583in}{5.339207in}}{\pgfqpoint{10.501532in}{5.339207in}}%
\pgfpathcurveto{\pgfqpoint{10.490482in}{5.339207in}}{\pgfqpoint{10.479883in}{5.334817in}}{\pgfqpoint{10.472070in}{5.327003in}}%
\pgfpathcurveto{\pgfqpoint{10.464256in}{5.319190in}}{\pgfqpoint{10.459866in}{5.308591in}}{\pgfqpoint{10.459866in}{5.297541in}}%
\pgfpathcurveto{\pgfqpoint{10.459866in}{5.286490in}}{\pgfqpoint{10.464256in}{5.275891in}}{\pgfqpoint{10.472070in}{5.268078in}}%
\pgfpathcurveto{\pgfqpoint{10.479883in}{5.260264in}}{\pgfqpoint{10.490482in}{5.255874in}}{\pgfqpoint{10.501532in}{5.255874in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{5.255874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{4.587081in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{5.254537in}}%
\pgfpathcurveto{\pgfqpoint{10.673981in}{5.254537in}}{\pgfqpoint{10.684580in}{5.258928in}}{\pgfqpoint{10.692394in}{5.266741in}}%
\pgfpathcurveto{\pgfqpoint{10.700207in}{5.274555in}}{\pgfqpoint{10.704598in}{5.285154in}}{\pgfqpoint{10.704598in}{5.296204in}}%
\pgfpathcurveto{\pgfqpoint{10.704598in}{5.307254in}}{\pgfqpoint{10.700207in}{5.317853in}}{\pgfqpoint{10.692394in}{5.325667in}}%
\pgfpathcurveto{\pgfqpoint{10.684580in}{5.333480in}}{\pgfqpoint{10.673981in}{5.337871in}}{\pgfqpoint{10.662931in}{5.337871in}}%
\pgfpathcurveto{\pgfqpoint{10.651881in}{5.337871in}}{\pgfqpoint{10.641282in}{5.333480in}}{\pgfqpoint{10.633468in}{5.325667in}}%
\pgfpathcurveto{\pgfqpoint{10.625655in}{5.317853in}}{\pgfqpoint{10.621264in}{5.307254in}}{\pgfqpoint{10.621264in}{5.296204in}}%
\pgfpathcurveto{\pgfqpoint{10.621264in}{5.285154in}}{\pgfqpoint{10.625655in}{5.274555in}}{\pgfqpoint{10.633468in}{5.266741in}}%
\pgfpathcurveto{\pgfqpoint{10.641282in}{5.258928in}}{\pgfqpoint{10.651881in}{5.254537in}}{\pgfqpoint{10.662931in}{5.254537in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{5.254537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598419in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598419in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486265in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374112in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374112in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261959in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.261959in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977840in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134182in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245109in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331150in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401451in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460889in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512377in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557793in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865687in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022029in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132956in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218997in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289298in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348736in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400224in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445640in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753534in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909876in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020802in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106844in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177144in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236583in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288071in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333486in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641381in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797723in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908649in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994690in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064991in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124430in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175918in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221333in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=0.661110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.525206in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.525206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.525206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=3.467336in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.012572in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.012572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.012572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=2.954702in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{2.499938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{2.499938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=2.442068in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.987304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.987304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.929434in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.474670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.474670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.416800in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.904165in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=2.329060in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{0.619935in}}{\pgfqpoint{4.124430in}{3.568597in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.410763in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.409166in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.459183in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.487897in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.507909in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.523169in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.535428in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.545624in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.554315in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.561857in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.567088in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.542385in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.516731in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.491706in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.467585in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.444463in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.422348in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.401041in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.380479in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.360501in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.180712in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{0.619935in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{1.065677in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{1.065677in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{1.083191in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{1.111307in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{1.161774in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{2.540078in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{2.626800in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{2.713431in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{2.801851in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{2.987176in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.085911in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.187946in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.280428in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.399308in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.413990in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.429738in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.446381in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.464268in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.483143in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.503227in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.524609in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.546979in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.568597in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.563426in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.555895in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.547221in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.537038in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.524789in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.509541in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.489530in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.460813in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.410763in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.410763in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{3.283689in}}{\pgfqpoint{4.261959in}{3.690863in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.690863in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.690404in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.684783in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.679221in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.673719in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.668276in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.662893in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.657570in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.652305in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.647100in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.641954in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.593708in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.551213in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.514176in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.482240in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.455043in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.432052in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.412630in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.396196in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.382380in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.319377in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.298020in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.289301in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.285660in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.284343in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.283836in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.283689in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.283700in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.283776in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.284430in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.284550in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.284567in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.284570in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.284574in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.284609in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.284944in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.288987in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.292305in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.294964in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.298733in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.304248in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.311837in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.323569in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.345879in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.413081in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.425667in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.440503in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.458050in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.478600in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.502867in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.531331in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.564406in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.602695in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.646507in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.651203in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.655956in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.660767in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.665637in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.670565in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.675551in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.680596in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.685700in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.690863in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.690863in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710572in}{3.458439in}}{\pgfqpoint{4.261959in}{3.618214in}}{%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.618214in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.616686in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.614954in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.613240in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.611614in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.609959in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.608128in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.606197in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.604222in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.602316in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.600409in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.580450in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.560674in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.543377in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.528995in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.517051in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.507325in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.499617in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.493363in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.488528in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.472735in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.468893in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.465596in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.463665in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.462501in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.461539in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.460779in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.460321in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.459996in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.458929in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.458846in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.458754in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.458630in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.458535in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.458484in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.458456in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.458441in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.458439in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.490502in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.490502in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.490529in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.490546in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.490574in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.490614in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.490632in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.490750in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.490900in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.491469in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.491394in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.491265in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.491039in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.490630in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.490089in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.489514in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.489036in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.488912in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.492366in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.514295in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.518011in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.522717in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.528753in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.536074in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.545489in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.557102in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.571215in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.587105in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.603712in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.605358in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.607013in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.608569in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.610098in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.611650in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.613304in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.615004in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.616653in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.618214in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.618214in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.409969in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.460002in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.508730in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.536238in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.555109in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.562646in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.567846in}}%
\pgfpathlineto{\pgfqpoint{1.668719in}{3.563221in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{3.558595in}}%
\pgfpathlineto{\pgfqpoint{1.779646in}{3.553969in}}%
\pgfpathlineto{\pgfqpoint{1.825061in}{3.549343in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.544717in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{3.537535in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{3.530352in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{3.523169in}}%
\pgfpathlineto{\pgfqpoint{2.058780in}{3.513849in}}%
\pgfpathlineto{\pgfqpoint{2.092330in}{3.506924in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{2.169706in}{3.488922in}}%
\pgfpathlineto{\pgfqpoint{2.203256in}{3.480154in}}%
\pgfpathlineto{\pgfqpoint{2.255747in}{3.465397in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.455024in}}%
\pgfpathlineto{\pgfqpoint{2.320161in}{3.445178in}}%
\pgfpathlineto{\pgfqpoint{2.359598in}{3.431620in}}%
\pgfpathlineto{\pgfqpoint{2.390462in}{3.420481in}}%
\pgfpathlineto{\pgfqpoint{2.441331in}{3.400876in}}%
\pgfpathlineto{\pgfqpoint{2.493901in}{3.379689in}}%
\pgfpathlineto{\pgfqpoint{2.523016in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{2.550086in}{3.357893in}}%
\pgfpathlineto{\pgfqpoint{2.578427in}{3.345633in}}%
\pgfpathlineto{\pgfqpoint{2.604827in}{3.333373in}}%
\pgfpathlineto{\pgfqpoint{2.629535in}{3.321114in}}%
\pgfpathlineto{\pgfqpoint{2.655251in}{3.307491in}}%
\pgfpathlineto{\pgfqpoint{2.679358in}{3.293869in}}%
\pgfpathlineto{\pgfqpoint{2.702046in}{3.280247in}}%
\pgfpathlineto{\pgfqpoint{2.725552in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{3.250279in}}%
\pgfpathlineto{\pgfqpoint{2.757371in}{3.243981in}}%
\pgfpathlineto{\pgfqpoint{2.781420in}{3.229611in}}%
\pgfpathlineto{\pgfqpoint{2.804057in}{3.215241in}}%
\pgfpathlineto{\pgfqpoint{2.827035in}{3.199765in}}%
\pgfpathlineto{\pgfqpoint{2.848720in}{3.184290in}}%
\pgfpathlineto{\pgfqpoint{2.870676in}{3.167709in}}%
\pgfpathlineto{\pgfqpoint{2.891448in}{3.151128in}}%
\pgfpathlineto{\pgfqpoint{2.912438in}{3.133451in}}%
\pgfpathlineto{\pgfqpoint{2.933554in}{3.114739in}}%
\pgfpathlineto{\pgfqpoint{2.953574in}{3.096027in}}%
\pgfpathlineto{\pgfqpoint{2.973696in}{3.076214in}}%
\pgfpathlineto{\pgfqpoint{2.993855in}{3.055300in}}%
\pgfpathlineto{\pgfqpoint{3.013995in}{3.033286in}}%
\pgfpathlineto{\pgfqpoint{3.050478in}{2.991793in}}%
\pgfpathlineto{\pgfqpoint{3.069630in}{2.968564in}}%
\pgfpathlineto{\pgfqpoint{3.088686in}{2.944280in}}%
\pgfpathlineto{\pgfqpoint{3.111443in}{2.913924in}}%
\pgfpathlineto{\pgfqpoint{3.130038in}{2.888628in}}%
\pgfpathlineto{\pgfqpoint{3.148470in}{2.862321in}}%
\pgfpathlineto{\pgfqpoint{3.166723in}{2.835002in}}%
\pgfpathlineto{\pgfqpoint{3.197179in}{2.787624in}}%
\pgfpathlineto{\pgfqpoint{3.215643in}{2.757411in}}%
\pgfpathlineto{\pgfqpoint{3.233819in}{2.726223in}}%
\pgfpathlineto{\pgfqpoint{3.266768in}{2.667552in}}%
\pgfpathlineto{\pgfqpoint{3.284682in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{3.313708in}{2.576430in}}%
\pgfpathlineto{\pgfqpoint{3.331338in}{2.539676in}}%
\pgfpathlineto{\pgfqpoint{3.353521in}{2.491478in}}%
\pgfpathlineto{\pgfqpoint{3.371015in}{2.451507in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{2.393356in}}%
\pgfpathlineto{\pgfqpoint{3.412960in}{2.349614in}}%
\pgfpathlineto{\pgfqpoint{3.430342in}{2.304087in}}%
\pgfpathlineto{\pgfqpoint{3.447613in}{2.256774in}}%
\pgfpathlineto{\pgfqpoint{3.464753in}{2.207676in}}%
\pgfpathlineto{\pgfqpoint{3.482039in}{2.155900in}}%
\pgfpathlineto{\pgfqpoint{3.499141in}{2.102339in}}%
\pgfpathlineto{\pgfqpoint{3.516317in}{2.046099in}}%
\pgfpathlineto{\pgfqpoint{3.533527in}{1.987181in}}%
\pgfpathlineto{\pgfqpoint{3.550733in}{1.925585in}}%
\pgfpathlineto{\pgfqpoint{3.567905in}{1.861311in}}%
\pgfpathlineto{\pgfqpoint{3.585015in}{1.794359in}}%
\pgfpathlineto{\pgfqpoint{3.602038in}{1.724729in}}%
\pgfpathlineto{\pgfqpoint{3.618955in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{3.635944in}{1.576542in}}%
\pgfpathlineto{\pgfqpoint{3.642151in}{1.549830in}}%
\pgfpathlineto{\pgfqpoint{3.659642in}{1.509922in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{1.468297in}}%
\pgfpathlineto{\pgfqpoint{3.694600in}{1.424527in}}%
\pgfpathlineto{\pgfqpoint{3.712003in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{3.729268in}{1.331836in}}%
\pgfpathlineto{\pgfqpoint{3.746528in}{1.282487in}}%
\pgfpathlineto{\pgfqpoint{3.763751in}{1.230993in}}%
\pgfpathlineto{\pgfqpoint{3.780910in}{1.177352in}}%
\pgfpathlineto{\pgfqpoint{3.798621in}{1.121917in}}%
\pgfpathlineto{\pgfqpoint{3.822487in}{1.107989in}}%
\pgfpathlineto{\pgfqpoint{3.845757in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{3.868559in}{1.078537in}}%
\pgfpathlineto{\pgfqpoint{3.890895in}{1.062941in}}%
\pgfpathlineto{\pgfqpoint{3.909420in}{1.049178in}}%
\pgfpathlineto{\pgfqpoint{3.929842in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{3.949930in}{1.010021in}}%
\pgfpathlineto{\pgfqpoint{3.969764in}{0.989296in}}%
\pgfpathlineto{\pgfqpoint{3.989332in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{3.995076in}{0.961783in}}%
\pgfpathlineto{\pgfqpoint{4.029614in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{4.062735in}{0.979438in}}%
\pgfpathlineto{\pgfqpoint{4.094607in}{0.988890in}}%
\pgfpathlineto{\pgfqpoint{4.126846in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.998472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.690634in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.685243in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.679912in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.674641in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.669429in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.664278in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.659186in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.654153in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.649180in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{3.639673in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{3.630487in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{3.621301in}}%
\pgfpathlineto{\pgfqpoint{1.803022in}{3.612116in}}%
\pgfpathlineto{\pgfqpoint{1.845909in}{3.602930in}}%
\pgfpathlineto{\pgfqpoint{1.884500in}{3.594314in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{3.586267in}}%
\pgfpathlineto{\pgfqpoint{1.951728in}{3.578220in}}%
\pgfpathlineto{\pgfqpoint{1.981404in}{3.570173in}}%
\pgfpathlineto{\pgfqpoint{2.008957in}{3.562126in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.558102in}}%
\pgfpathlineto{\pgfqpoint{2.058780in}{3.547646in}}%
\pgfpathlineto{\pgfqpoint{2.092330in}{3.537190in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{3.526734in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.523248in}}%
\pgfpathlineto{\pgfqpoint{2.160842in}{3.514254in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{3.505260in}}%
\pgfpathlineto{\pgfqpoint{2.282817in}{3.470304in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{3.465595in}}%
\pgfpathlineto{\pgfqpoint{2.326048in}{3.454811in}}%
\pgfpathlineto{\pgfqpoint{2.364917in}{3.440689in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{3.429699in}}%
\pgfpathlineto{\pgfqpoint{2.405014in}{3.426319in}}%
\pgfpathlineto{\pgfqpoint{2.436974in}{3.415481in}}%
\pgfpathlineto{\pgfqpoint{2.454114in}{3.409769in}}%
\pgfpathlineto{\pgfqpoint{2.490102in}{3.398651in}}%
\pgfpathlineto{\pgfqpoint{2.529963in}{3.391446in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{3.383586in}}%
\pgfpathlineto{\pgfqpoint{2.604827in}{3.375726in}}%
\pgfpathlineto{\pgfqpoint{2.640028in}{3.367211in}}%
\pgfpathlineto{\pgfqpoint{2.674655in}{3.358040in}}%
\pgfpathlineto{\pgfqpoint{2.706428in}{3.348870in}}%
\pgfpathlineto{\pgfqpoint{2.737793in}{3.339045in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{3.333586in}}%
\pgfpathlineto{\pgfqpoint{2.804057in}{3.327668in}}%
\pgfpathlineto{\pgfqpoint{2.850223in}{3.321313in}}%
\pgfpathlineto{\pgfqpoint{2.894135in}{3.314518in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.311470in}}%
\pgfpathlineto{\pgfqpoint{2.972605in}{3.306341in}}%
\pgfpathlineto{\pgfqpoint{3.040532in}{3.300185in}}%
\pgfpathlineto{\pgfqpoint{3.105298in}{3.295652in}}%
\pgfpathlineto{\pgfqpoint{3.119736in}{3.294914in}}%
\pgfpathlineto{\pgfqpoint{3.230476in}{3.289859in}}%
\pgfpathlineto{\pgfqpoint{3.265748in}{3.288791in}}%
\pgfpathlineto{\pgfqpoint{3.338594in}{3.287037in}}%
\pgfpathlineto{\pgfqpoint{3.408048in}{3.286267in}}%
\pgfpathlineto{\pgfqpoint{3.626242in}{3.284821in}}%
\pgfpathlineto{\pgfqpoint{3.687481in}{3.284660in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.284569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.617454in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.615809in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.614127in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.610809in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.607392in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.603853in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{3.600256in}}%
\pgfpathlineto{\pgfqpoint{1.699583in}{3.596611in}}%
\pgfpathlineto{\pgfqpoint{1.779646in}{3.591143in}}%
\pgfpathlineto{\pgfqpoint{1.845909in}{3.585675in}}%
\pgfpathlineto{\pgfqpoint{1.919577in}{3.578536in}}%
\pgfpathlineto{\pgfqpoint{1.966851in}{3.573220in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.566132in}}%
\pgfpathlineto{\pgfqpoint{2.070290in}{3.559902in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{3.553672in}}%
\pgfpathlineto{\pgfqpoint{2.151768in}{3.547985in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{3.541556in}}%
\pgfpathlineto{\pgfqpoint{2.241465in}{3.534541in}}%
\pgfpathlineto{\pgfqpoint{2.282817in}{3.528223in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{3.526334in}}%
\pgfpathlineto{\pgfqpoint{2.343188in}{3.519646in}}%
\pgfpathlineto{\pgfqpoint{2.359598in}{3.517460in}}%
\pgfpathlineto{\pgfqpoint{2.449900in}{3.506288in}}%
\pgfpathlineto{\pgfqpoint{2.493901in}{3.502138in}}%
\pgfpathlineto{\pgfqpoint{2.566087in}{3.498079in}}%
\pgfpathlineto{\pgfqpoint{2.632186in}{3.493634in}}%
\pgfpathlineto{\pgfqpoint{2.693130in}{3.488802in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{3.483584in}}%
\pgfpathlineto{\pgfqpoint{2.757371in}{3.483125in}}%
\pgfpathlineto{\pgfqpoint{2.873511in}{3.480554in}}%
\pgfpathlineto{\pgfqpoint{2.937164in}{3.479281in}}%
\pgfpathlineto{\pgfqpoint{3.111443in}{3.477701in}}%
\pgfpathlineto{\pgfqpoint{4.087762in}{3.476278in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.476188in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.476188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.368302in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{3.368302in}}{\pgfqpoint{0.732221in}{3.372692in}}{\pgfqpoint{0.740035in}{3.380506in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{3.388319in}}{\pgfqpoint{0.752238in}{3.398918in}}{\pgfqpoint{0.752238in}{3.409969in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{3.421019in}}{\pgfqpoint{0.747848in}{3.431618in}}{\pgfqpoint{0.740035in}{3.439431in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{3.447245in}}{\pgfqpoint{0.721622in}{3.451635in}}{\pgfqpoint{0.710572in}{3.451635in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{3.451635in}}{\pgfqpoint{0.688923in}{3.447245in}}{\pgfqpoint{0.681109in}{3.439431in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{3.431618in}}{\pgfqpoint{0.668905in}{3.421019in}}{\pgfqpoint{0.668905in}{3.409969in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{3.398918in}}{\pgfqpoint{0.673295in}{3.388319in}}{\pgfqpoint{0.681109in}{3.380506in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{3.372692in}}{\pgfqpoint{0.699522in}{3.368302in}}{\pgfqpoint{0.710572in}{3.368302in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.368302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{3.418336in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{3.418336in}}{\pgfqpoint{0.999489in}{3.422726in}}{\pgfqpoint{1.007303in}{3.430539in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{3.438353in}}{\pgfqpoint{1.019507in}{3.448952in}}{\pgfqpoint{1.019507in}{3.460002in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{3.471052in}}{\pgfqpoint{1.015117in}{3.481651in}}{\pgfqpoint{1.007303in}{3.489465in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{3.497279in}}{\pgfqpoint{0.988890in}{3.501669in}}{\pgfqpoint{0.977840in}{3.501669in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{3.501669in}}{\pgfqpoint{0.956191in}{3.497279in}}{\pgfqpoint{0.948378in}{3.489465in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{3.481651in}}{\pgfqpoint{0.936174in}{3.471052in}}{\pgfqpoint{0.936174in}{3.460002in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{3.448952in}}{\pgfqpoint{0.940564in}{3.438353in}}{\pgfqpoint{0.948378in}{3.430539in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{3.422726in}}{\pgfqpoint{0.966790in}{3.418336in}}{\pgfqpoint{0.977840in}{3.418336in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.418336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{3.447051in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{3.447051in}}{\pgfqpoint{1.155832in}{3.451442in}}{\pgfqpoint{1.163645in}{3.459255in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{3.467069in}}{\pgfqpoint{1.175849in}{3.477668in}}{\pgfqpoint{1.175849in}{3.488718in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{3.499768in}}{\pgfqpoint{1.171459in}{3.510367in}}{\pgfqpoint{1.163645in}{3.518181in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{3.525995in}}{\pgfqpoint{1.145233in}{3.530385in}}{\pgfqpoint{1.134182in}{3.530385in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{3.530385in}}{\pgfqpoint{1.112533in}{3.525995in}}{\pgfqpoint{1.104720in}{3.518181in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{3.510367in}}{\pgfqpoint{1.092516in}{3.499768in}}{\pgfqpoint{1.092516in}{3.488718in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{3.477668in}}{\pgfqpoint{1.096906in}{3.467069in}}{\pgfqpoint{1.104720in}{3.459255in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{3.451442in}}{\pgfqpoint{1.123132in}{3.447051in}}{\pgfqpoint{1.134182in}{3.447051in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.447051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{3.467063in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{3.467063in}}{\pgfqpoint{1.266758in}{3.471453in}}{\pgfqpoint{1.274572in}{3.479267in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{3.487081in}}{\pgfqpoint{1.286775in}{3.497680in}}{\pgfqpoint{1.286775in}{3.508730in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{3.519780in}}{\pgfqpoint{1.282385in}{3.530379in}}{\pgfqpoint{1.274572in}{3.538193in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{3.546006in}}{\pgfqpoint{1.256159in}{3.550396in}}{\pgfqpoint{1.245109in}{3.550396in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{3.550396in}}{\pgfqpoint{1.223460in}{3.546006in}}{\pgfqpoint{1.215646in}{3.538193in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{3.530379in}}{\pgfqpoint{1.203442in}{3.519780in}}{\pgfqpoint{1.203442in}{3.508730in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{3.497680in}}{\pgfqpoint{1.207832in}{3.487081in}}{\pgfqpoint{1.215646in}{3.479267in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{3.471453in}}{\pgfqpoint{1.234059in}{3.467063in}}{\pgfqpoint{1.245109in}{3.467063in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.467063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{3.482317in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{3.482317in}}{\pgfqpoint{1.352799in}{3.486707in}}{\pgfqpoint{1.360613in}{3.494521in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{3.502334in}}{\pgfqpoint{1.372817in}{3.512933in}}{\pgfqpoint{1.372817in}{3.523983in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{3.535034in}}{\pgfqpoint{1.368426in}{3.545633in}}{\pgfqpoint{1.360613in}{3.553446in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{3.561260in}}{\pgfqpoint{1.342200in}{3.565650in}}{\pgfqpoint{1.331150in}{3.565650in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{3.565650in}}{\pgfqpoint{1.309501in}{3.561260in}}{\pgfqpoint{1.301687in}{3.553446in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{3.545633in}}{\pgfqpoint{1.289483in}{3.535034in}}{\pgfqpoint{1.289483in}{3.523983in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{3.512933in}}{\pgfqpoint{1.293874in}{3.502334in}}{\pgfqpoint{1.301687in}{3.494521in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{3.486707in}}{\pgfqpoint{1.320100in}{3.482317in}}{\pgfqpoint{1.331150in}{3.482317in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.482317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{3.494571in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{3.494571in}}{\pgfqpoint{1.423100in}{3.498961in}}{\pgfqpoint{1.430914in}{3.506775in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{3.514589in}}{\pgfqpoint{1.443118in}{3.525188in}}{\pgfqpoint{1.443118in}{3.536238in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{3.547288in}}{\pgfqpoint{1.438727in}{3.557887in}}{\pgfqpoint{1.430914in}{3.565701in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{3.573514in}}{\pgfqpoint{1.412501in}{3.577904in}}{\pgfqpoint{1.401451in}{3.577904in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{3.577904in}}{\pgfqpoint{1.379802in}{3.573514in}}{\pgfqpoint{1.371988in}{3.565701in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{3.557887in}}{\pgfqpoint{1.359784in}{3.547288in}}{\pgfqpoint{1.359784in}{3.536238in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{3.525188in}}{\pgfqpoint{1.364174in}{3.514589in}}{\pgfqpoint{1.371988in}{3.506775in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{3.498961in}}{\pgfqpoint{1.390401in}{3.494571in}}{\pgfqpoint{1.401451in}{3.494571in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.494571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{3.504760in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{3.504760in}}{\pgfqpoint{1.482539in}{3.509151in}}{\pgfqpoint{1.490352in}{3.516964in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{3.524778in}}{\pgfqpoint{1.502556in}{3.535377in}}{\pgfqpoint{1.502556in}{3.546427in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{3.557477in}}{\pgfqpoint{1.498166in}{3.568076in}}{\pgfqpoint{1.490352in}{3.575890in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{3.583703in}}{\pgfqpoint{1.471940in}{3.588094in}}{\pgfqpoint{1.460889in}{3.588094in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{3.588094in}}{\pgfqpoint{1.439240in}{3.583703in}}{\pgfqpoint{1.431427in}{3.575890in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{3.568076in}}{\pgfqpoint{1.419223in}{3.557477in}}{\pgfqpoint{1.419223in}{3.546427in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{3.535377in}}{\pgfqpoint{1.423613in}{3.524778in}}{\pgfqpoint{1.431427in}{3.516964in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{3.509151in}}{\pgfqpoint{1.449839in}{3.504760in}}{\pgfqpoint{1.460889in}{3.504760in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.504760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{3.513442in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{3.513442in}}{\pgfqpoint{1.534026in}{3.517832in}}{\pgfqpoint{1.541840in}{3.525646in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{3.533460in}}{\pgfqpoint{1.554044in}{3.544059in}}{\pgfqpoint{1.554044in}{3.555109in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{3.566159in}}{\pgfqpoint{1.549654in}{3.576758in}}{\pgfqpoint{1.541840in}{3.584572in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{3.592385in}}{\pgfqpoint{1.523427in}{3.596775in}}{\pgfqpoint{1.512377in}{3.596775in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{3.596775in}}{\pgfqpoint{1.490728in}{3.592385in}}{\pgfqpoint{1.482915in}{3.584572in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{3.576758in}}{\pgfqpoint{1.470711in}{3.566159in}}{\pgfqpoint{1.470711in}{3.555109in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{3.544059in}}{\pgfqpoint{1.475101in}{3.533460in}}{\pgfqpoint{1.482915in}{3.525646in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{3.517832in}}{\pgfqpoint{1.501327in}{3.513442in}}{\pgfqpoint{1.512377in}{3.513442in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.513442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{3.520979in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{3.520979in}}{\pgfqpoint{1.579442in}{3.525369in}}{\pgfqpoint{1.587256in}{3.533183in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{3.540997in}}{\pgfqpoint{1.599460in}{3.551596in}}{\pgfqpoint{1.599460in}{3.562646in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{3.573696in}}{\pgfqpoint{1.595069in}{3.584295in}}{\pgfqpoint{1.587256in}{3.592109in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{3.599922in}}{\pgfqpoint{1.568843in}{3.604312in}}{\pgfqpoint{1.557793in}{3.604312in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{3.604312in}}{\pgfqpoint{1.536144in}{3.599922in}}{\pgfqpoint{1.528330in}{3.592109in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{3.584295in}}{\pgfqpoint{1.516126in}{3.573696in}}{\pgfqpoint{1.516126in}{3.562646in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{3.551596in}}{\pgfqpoint{1.520517in}{3.540997in}}{\pgfqpoint{1.528330in}{3.533183in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{3.525369in}}{\pgfqpoint{1.546743in}{3.520979in}}{\pgfqpoint{1.557793in}{3.520979in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.520979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{3.526180in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{3.526180in}}{\pgfqpoint{1.620068in}{3.530570in}}{\pgfqpoint{1.627881in}{3.538384in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{3.546197in}}{\pgfqpoint{1.640085in}{3.556796in}}{\pgfqpoint{1.640085in}{3.567846in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{3.578896in}}{\pgfqpoint{1.635695in}{3.589495in}}{\pgfqpoint{1.627881in}{3.597309in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{3.605123in}}{\pgfqpoint{1.609469in}{3.609513in}}{\pgfqpoint{1.598419in}{3.609513in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{3.609513in}}{\pgfqpoint{1.576769in}{3.605123in}}{\pgfqpoint{1.568956in}{3.597309in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{3.589495in}}{\pgfqpoint{1.556752in}{3.578896in}}{\pgfqpoint{1.556752in}{3.567846in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{3.556796in}}{\pgfqpoint{1.561142in}{3.546197in}}{\pgfqpoint{1.568956in}{3.538384in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{3.530570in}}{\pgfqpoint{1.587368in}{3.526180in}}{\pgfqpoint{1.598419in}{3.526180in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.526180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{3.503051in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{3.503051in}}{\pgfqpoint{1.887336in}{3.507441in}}{\pgfqpoint{1.895150in}{3.515255in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{3.523068in}}{\pgfqpoint{1.907354in}{3.533667in}}{\pgfqpoint{1.907354in}{3.544717in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{3.555768in}}{\pgfqpoint{1.902963in}{3.566367in}}{\pgfqpoint{1.895150in}{3.574180in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{3.581994in}}{\pgfqpoint{1.876737in}{3.586384in}}{\pgfqpoint{1.865687in}{3.586384in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{3.586384in}}{\pgfqpoint{1.844038in}{3.581994in}}{\pgfqpoint{1.836224in}{3.574180in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{3.566367in}}{\pgfqpoint{1.824020in}{3.555768in}}{\pgfqpoint{1.824020in}{3.544717in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{3.533667in}}{\pgfqpoint{1.828411in}{3.523068in}}{\pgfqpoint{1.836224in}{3.515255in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{3.507441in}}{\pgfqpoint{1.854637in}{3.503051in}}{\pgfqpoint{1.865687in}{3.503051in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.503051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{3.479108in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{3.479108in}}{\pgfqpoint{2.043678in}{3.483498in}}{\pgfqpoint{2.051492in}{3.491312in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{3.499126in}}{\pgfqpoint{2.063696in}{3.509725in}}{\pgfqpoint{2.063696in}{3.520775in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{3.531825in}}{\pgfqpoint{2.059306in}{3.542424in}}{\pgfqpoint{2.051492in}{3.550238in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{3.558051in}}{\pgfqpoint{2.033079in}{3.562441in}}{\pgfqpoint{2.022029in}{3.562441in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{3.562441in}}{\pgfqpoint{2.000380in}{3.558051in}}{\pgfqpoint{1.992566in}{3.550238in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{3.542424in}}{\pgfqpoint{1.980362in}{3.531825in}}{\pgfqpoint{1.980362in}{3.520775in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{3.509725in}}{\pgfqpoint{1.984753in}{3.499126in}}{\pgfqpoint{1.992566in}{3.491312in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{3.483498in}}{\pgfqpoint{2.010979in}{3.479108in}}{\pgfqpoint{2.022029in}{3.479108in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.479108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{3.456023in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{3.456023in}}{\pgfqpoint{2.154605in}{3.460413in}}{\pgfqpoint{2.162418in}{3.468227in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{3.476041in}}{\pgfqpoint{2.174622in}{3.486640in}}{\pgfqpoint{2.174622in}{3.497690in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{3.508740in}}{\pgfqpoint{2.170232in}{3.519339in}}{\pgfqpoint{2.162418in}{3.527153in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{3.534966in}}{\pgfqpoint{2.144006in}{3.539357in}}{\pgfqpoint{2.132956in}{3.539357in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{3.539357in}}{\pgfqpoint{2.111306in}{3.534966in}}{\pgfqpoint{2.103493in}{3.527153in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{3.519339in}}{\pgfqpoint{2.091289in}{3.508740in}}{\pgfqpoint{2.091289in}{3.497690in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{3.486640in}}{\pgfqpoint{2.095679in}{3.476041in}}{\pgfqpoint{2.103493in}{3.468227in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{3.460413in}}{\pgfqpoint{2.121905in}{3.456023in}}{\pgfqpoint{2.132956in}{3.456023in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.456023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{3.434104in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{3.434104in}}{\pgfqpoint{2.240646in}{3.438494in}}{\pgfqpoint{2.248460in}{3.446308in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{3.454121in}}{\pgfqpoint{2.260664in}{3.464721in}}{\pgfqpoint{2.260664in}{3.475771in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{3.486821in}}{\pgfqpoint{2.256273in}{3.497420in}}{\pgfqpoint{2.248460in}{3.505233in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{3.513047in}}{\pgfqpoint{2.230047in}{3.517437in}}{\pgfqpoint{2.218997in}{3.517437in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{3.517437in}}{\pgfqpoint{2.197348in}{3.513047in}}{\pgfqpoint{2.189534in}{3.505233in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{3.497420in}}{\pgfqpoint{2.177330in}{3.486821in}}{\pgfqpoint{2.177330in}{3.475771in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{3.464721in}}{\pgfqpoint{2.181720in}{3.454121in}}{\pgfqpoint{2.189534in}{3.446308in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{3.438494in}}{\pgfqpoint{2.207947in}{3.434104in}}{\pgfqpoint{2.218997in}{3.434104in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.434104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{3.413357in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{3.413357in}}{\pgfqpoint{2.310947in}{3.417747in}}{\pgfqpoint{2.318760in}{3.425561in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{3.433375in}}{\pgfqpoint{2.330964in}{3.443974in}}{\pgfqpoint{2.330964in}{3.455024in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{3.466074in}}{\pgfqpoint{2.326574in}{3.476673in}}{\pgfqpoint{2.318760in}{3.484487in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{3.492300in}}{\pgfqpoint{2.300348in}{3.496691in}}{\pgfqpoint{2.289298in}{3.496691in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{3.496691in}}{\pgfqpoint{2.267648in}{3.492300in}}{\pgfqpoint{2.259835in}{3.484487in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{3.476673in}}{\pgfqpoint{2.247631in}{3.466074in}}{\pgfqpoint{2.247631in}{3.455024in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{3.443974in}}{\pgfqpoint{2.252021in}{3.433375in}}{\pgfqpoint{2.259835in}{3.425561in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{3.417747in}}{\pgfqpoint{2.278248in}{3.413357in}}{\pgfqpoint{2.289298in}{3.413357in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.413357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{3.393666in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{3.393666in}}{\pgfqpoint{2.370385in}{3.398056in}}{\pgfqpoint{2.378199in}{3.405870in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{3.413684in}}{\pgfqpoint{2.390403in}{3.424283in}}{\pgfqpoint{2.390403in}{3.435333in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{3.446383in}}{\pgfqpoint{2.386013in}{3.456982in}}{\pgfqpoint{2.378199in}{3.464796in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{3.472609in}}{\pgfqpoint{2.359786in}{3.476999in}}{\pgfqpoint{2.348736in}{3.476999in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{3.476999in}}{\pgfqpoint{2.327087in}{3.472609in}}{\pgfqpoint{2.319273in}{3.464796in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{3.456982in}}{\pgfqpoint{2.307069in}{3.446383in}}{\pgfqpoint{2.307069in}{3.435333in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{3.424283in}}{\pgfqpoint{2.311460in}{3.413684in}}{\pgfqpoint{2.319273in}{3.405870in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{3.398056in}}{\pgfqpoint{2.337686in}{3.393666in}}{\pgfqpoint{2.348736in}{3.393666in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.393666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{3.375101in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{3.375101in}}{\pgfqpoint{2.421873in}{3.379491in}}{\pgfqpoint{2.429687in}{3.387305in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{3.395119in}}{\pgfqpoint{2.441891in}{3.405718in}}{\pgfqpoint{2.441891in}{3.416768in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{3.427818in}}{\pgfqpoint{2.437501in}{3.438417in}}{\pgfqpoint{2.429687in}{3.446231in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{3.454044in}}{\pgfqpoint{2.411274in}{3.458434in}}{\pgfqpoint{2.400224in}{3.458434in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{3.458434in}}{\pgfqpoint{2.378575in}{3.454044in}}{\pgfqpoint{2.370761in}{3.446231in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{3.438417in}}{\pgfqpoint{2.358557in}{3.427818in}}{\pgfqpoint{2.358557in}{3.416768in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{3.405718in}}{\pgfqpoint{2.362948in}{3.395119in}}{\pgfqpoint{2.370761in}{3.387305in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{3.379491in}}{\pgfqpoint{2.389174in}{3.375101in}}{\pgfqpoint{2.400224in}{3.375101in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.375101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{3.357444in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{3.357444in}}{\pgfqpoint{2.467289in}{3.361834in}}{\pgfqpoint{2.475102in}{3.369648in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{3.377461in}}{\pgfqpoint{2.487306in}{3.388060in}}{\pgfqpoint{2.487306in}{3.399111in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{3.410161in}}{\pgfqpoint{2.482916in}{3.420760in}}{\pgfqpoint{2.475102in}{3.428573in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{3.436387in}}{\pgfqpoint{2.456690in}{3.440777in}}{\pgfqpoint{2.445640in}{3.440777in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{3.440777in}}{\pgfqpoint{2.423991in}{3.436387in}}{\pgfqpoint{2.416177in}{3.428573in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{3.420760in}}{\pgfqpoint{2.403973in}{3.410161in}}{\pgfqpoint{2.403973in}{3.399111in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{3.388060in}}{\pgfqpoint{2.408363in}{3.377461in}}{\pgfqpoint{2.416177in}{3.369648in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{3.361834in}}{\pgfqpoint{2.434590in}{3.357444in}}{\pgfqpoint{2.445640in}{3.357444in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.357444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{3.340746in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{3.340746in}}{\pgfqpoint{2.507915in}{3.345137in}}{\pgfqpoint{2.515728in}{3.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{3.360764in}}{\pgfqpoint{2.527932in}{3.371363in}}{\pgfqpoint{2.527932in}{3.382413in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{3.393463in}}{\pgfqpoint{2.523542in}{3.404062in}}{\pgfqpoint{2.515728in}{3.411876in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{3.419689in}}{\pgfqpoint{2.497315in}{3.424080in}}{\pgfqpoint{2.486265in}{3.424080in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{3.424080in}}{\pgfqpoint{2.464616in}{3.419689in}}{\pgfqpoint{2.456803in}{3.411876in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{3.404062in}}{\pgfqpoint{2.444599in}{3.393463in}}{\pgfqpoint{2.444599in}{3.382413in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{3.371363in}}{\pgfqpoint{2.448989in}{3.360764in}}{\pgfqpoint{2.456803in}{3.352950in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{3.345137in}}{\pgfqpoint{2.475215in}{3.340746in}}{\pgfqpoint{2.486265in}{3.340746in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.340746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{3.204525in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{3.204525in}}{\pgfqpoint{2.775183in}{3.208916in}}{\pgfqpoint{2.782997in}{3.216729in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{3.224543in}}{\pgfqpoint{2.795201in}{3.235142in}}{\pgfqpoint{2.795201in}{3.246192in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{3.257242in}}{\pgfqpoint{2.790810in}{3.267841in}}{\pgfqpoint{2.782997in}{3.275655in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{3.283468in}}{\pgfqpoint{2.764584in}{3.287859in}}{\pgfqpoint{2.753534in}{3.287859in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{3.287859in}}{\pgfqpoint{2.731885in}{3.283468in}}{\pgfqpoint{2.724071in}{3.275655in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{3.267841in}}{\pgfqpoint{2.711867in}{3.257242in}}{\pgfqpoint{2.711867in}{3.246192in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{3.235142in}}{\pgfqpoint{2.716257in}{3.224543in}}{\pgfqpoint{2.724071in}{3.216729in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{3.208916in}}{\pgfqpoint{2.742484in}{3.204525in}}{\pgfqpoint{2.753534in}{3.204525in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.204525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{3.093986in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{3.093986in}}{\pgfqpoint{2.931525in}{3.098376in}}{\pgfqpoint{2.939339in}{3.106190in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{3.114003in}}{\pgfqpoint{2.951543in}{3.124602in}}{\pgfqpoint{2.951543in}{3.135652in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{3.146703in}}{\pgfqpoint{2.947152in}{3.157302in}}{\pgfqpoint{2.939339in}{3.165115in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{3.172929in}}{\pgfqpoint{2.920926in}{3.177319in}}{\pgfqpoint{2.909876in}{3.177319in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{3.177319in}}{\pgfqpoint{2.888227in}{3.172929in}}{\pgfqpoint{2.880413in}{3.165115in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{3.157302in}}{\pgfqpoint{2.868209in}{3.146703in}}{\pgfqpoint{2.868209in}{3.135652in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{3.124602in}}{\pgfqpoint{2.872600in}{3.114003in}}{\pgfqpoint{2.880413in}{3.106190in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{3.098376in}}{\pgfqpoint{2.898826in}{3.093986in}}{\pgfqpoint{2.909876in}{3.093986in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.093986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{2.983914in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{2.983914in}}{\pgfqpoint{3.042452in}{2.988305in}}{\pgfqpoint{3.050265in}{2.996118in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{3.003932in}}{\pgfqpoint{3.062469in}{3.014531in}}{\pgfqpoint{3.062469in}{3.025581in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{3.036631in}}{\pgfqpoint{3.058079in}{3.047230in}}{\pgfqpoint{3.050265in}{3.055044in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{3.062857in}}{\pgfqpoint{3.031852in}{3.067248in}}{\pgfqpoint{3.020802in}{3.067248in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{3.067248in}}{\pgfqpoint{2.999153in}{3.062857in}}{\pgfqpoint{2.991340in}{3.055044in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{3.047230in}}{\pgfqpoint{2.979136in}{3.036631in}}{\pgfqpoint{2.979136in}{3.025581in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{3.014531in}}{\pgfqpoint{2.983526in}{3.003932in}}{\pgfqpoint{2.991340in}{2.996118in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{2.988305in}}{\pgfqpoint{3.009752in}{2.983914in}}{\pgfqpoint{3.020802in}{2.983914in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{2.983914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{2.878328in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{2.878328in}}{\pgfqpoint{3.128493in}{2.882718in}}{\pgfqpoint{3.136306in}{2.890532in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{2.898346in}}{\pgfqpoint{3.148510in}{2.908945in}}{\pgfqpoint{3.148510in}{2.919995in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{2.931045in}}{\pgfqpoint{3.144120in}{2.941644in}}{\pgfqpoint{3.136306in}{2.949458in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{2.957271in}}{\pgfqpoint{3.117894in}{2.961661in}}{\pgfqpoint{3.106844in}{2.961661in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{2.961661in}}{\pgfqpoint{3.085194in}{2.957271in}}{\pgfqpoint{3.077381in}{2.949458in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{2.941644in}}{\pgfqpoint{3.065177in}{2.931045in}}{\pgfqpoint{3.065177in}{2.919995in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{2.908945in}}{\pgfqpoint{3.069567in}{2.898346in}}{\pgfqpoint{3.077381in}{2.890532in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{2.882718in}}{\pgfqpoint{3.095793in}{2.878328in}}{\pgfqpoint{3.106844in}{2.878328in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{2.878328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{2.777146in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{2.777146in}}{\pgfqpoint{3.198794in}{2.781536in}}{\pgfqpoint{3.206607in}{2.789350in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{2.797163in}}{\pgfqpoint{3.218811in}{2.807762in}}{\pgfqpoint{3.218811in}{2.818812in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{2.829863in}}{\pgfqpoint{3.214421in}{2.840462in}}{\pgfqpoint{3.206607in}{2.848275in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{2.856089in}}{\pgfqpoint{3.188195in}{2.860479in}}{\pgfqpoint{3.177144in}{2.860479in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{2.860479in}}{\pgfqpoint{3.155495in}{2.856089in}}{\pgfqpoint{3.147682in}{2.848275in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{2.840462in}}{\pgfqpoint{3.135478in}{2.829863in}}{\pgfqpoint{3.135478in}{2.818812in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{2.807762in}}{\pgfqpoint{3.139868in}{2.797163in}}{\pgfqpoint{3.147682in}{2.789350in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{2.781536in}}{\pgfqpoint{3.166094in}{2.777146in}}{\pgfqpoint{3.177144in}{2.777146in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{2.777146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{2.679683in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{2.679683in}}{\pgfqpoint{3.258232in}{2.684073in}}{\pgfqpoint{3.266046in}{2.691887in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{2.699701in}}{\pgfqpoint{3.278250in}{2.710300in}}{\pgfqpoint{3.278250in}{2.721350in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{2.732400in}}{\pgfqpoint{3.273859in}{2.742999in}}{\pgfqpoint{3.266046in}{2.750813in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{2.758626in}}{\pgfqpoint{3.247633in}{2.763016in}}{\pgfqpoint{3.236583in}{2.763016in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{2.763016in}}{\pgfqpoint{3.214934in}{2.758626in}}{\pgfqpoint{3.207120in}{2.750813in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{2.742999in}}{\pgfqpoint{3.194916in}{2.732400in}}{\pgfqpoint{3.194916in}{2.721350in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{2.710300in}}{\pgfqpoint{3.199307in}{2.699701in}}{\pgfqpoint{3.207120in}{2.691887in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{2.684073in}}{\pgfqpoint{3.225533in}{2.679683in}}{\pgfqpoint{3.236583in}{2.679683in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{2.679683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{2.585301in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{2.585301in}}{\pgfqpoint{3.309720in}{2.589692in}}{\pgfqpoint{3.317534in}{2.597505in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{2.605319in}}{\pgfqpoint{3.329738in}{2.615918in}}{\pgfqpoint{3.329738in}{2.626968in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{2.638018in}}{\pgfqpoint{3.325347in}{2.648617in}}{\pgfqpoint{3.317534in}{2.656431in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{2.664244in}}{\pgfqpoint{3.299121in}{2.668635in}}{\pgfqpoint{3.288071in}{2.668635in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{2.668635in}}{\pgfqpoint{3.266422in}{2.664244in}}{\pgfqpoint{3.258608in}{2.656431in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{2.648617in}}{\pgfqpoint{3.246404in}{2.638018in}}{\pgfqpoint{3.246404in}{2.626968in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{2.615918in}}{\pgfqpoint{3.250794in}{2.605319in}}{\pgfqpoint{3.258608in}{2.597505in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{2.589692in}}{\pgfqpoint{3.277021in}{2.585301in}}{\pgfqpoint{3.288071in}{2.585301in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{2.585301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{2.493415in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{2.493415in}}{\pgfqpoint{3.355136in}{2.497805in}}{\pgfqpoint{3.362949in}{2.505619in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{2.513432in}}{\pgfqpoint{3.375153in}{2.524031in}}{\pgfqpoint{3.375153in}{2.535081in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{2.546132in}}{\pgfqpoint{3.370763in}{2.556731in}}{\pgfqpoint{3.362949in}{2.564544in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{2.572358in}}{\pgfqpoint{3.344537in}{2.576748in}}{\pgfqpoint{3.333486in}{2.576748in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{2.576748in}}{\pgfqpoint{3.311837in}{2.572358in}}{\pgfqpoint{3.304024in}{2.564544in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{2.556731in}}{\pgfqpoint{3.291820in}{2.546132in}}{\pgfqpoint{3.291820in}{2.535081in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{2.524031in}}{\pgfqpoint{3.296210in}{2.513432in}}{\pgfqpoint{3.304024in}{2.505619in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{2.497805in}}{\pgfqpoint{3.322436in}{2.493415in}}{\pgfqpoint{3.333486in}{2.493415in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{2.493415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{2.402573in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{2.402573in}}{\pgfqpoint{3.395761in}{2.406964in}}{\pgfqpoint{3.403575in}{2.414777in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{2.422591in}}{\pgfqpoint{3.415779in}{2.433190in}}{\pgfqpoint{3.415779in}{2.444240in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{2.455290in}}{\pgfqpoint{3.411389in}{2.465889in}}{\pgfqpoint{3.403575in}{2.473703in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{2.481516in}}{\pgfqpoint{3.385162in}{2.485907in}}{\pgfqpoint{3.374112in}{2.485907in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{2.485907in}}{\pgfqpoint{3.352463in}{2.481516in}}{\pgfqpoint{3.344649in}{2.473703in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{2.465889in}}{\pgfqpoint{3.332445in}{2.455290in}}{\pgfqpoint{3.332445in}{2.444240in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{2.433190in}}{\pgfqpoint{3.336836in}{2.422591in}}{\pgfqpoint{3.344649in}{2.414777in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{2.406964in}}{\pgfqpoint{3.363062in}{2.402573in}}{\pgfqpoint{3.374112in}{2.402573in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{2.402573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{1.509880in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{1.509880in}}{\pgfqpoint{3.663030in}{1.514271in}}{\pgfqpoint{3.670843in}{1.522084in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{1.529898in}}{\pgfqpoint{3.683047in}{1.540497in}}{\pgfqpoint{3.683047in}{1.551547in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{1.562597in}}{\pgfqpoint{3.678657in}{1.573196in}}{\pgfqpoint{3.670843in}{1.581010in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{1.588823in}}{\pgfqpoint{3.652431in}{1.593214in}}{\pgfqpoint{3.641381in}{1.593214in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{1.593214in}}{\pgfqpoint{3.619731in}{1.588823in}}{\pgfqpoint{3.611918in}{1.581010in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{1.573196in}}{\pgfqpoint{3.599714in}{1.562597in}}{\pgfqpoint{3.599714in}{1.551547in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{1.540497in}}{\pgfqpoint{3.604104in}{1.529898in}}{\pgfqpoint{3.611918in}{1.522084in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{1.514271in}}{\pgfqpoint{3.630331in}{1.509880in}}{\pgfqpoint{3.641381in}{1.509880in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{1.509880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{1.080758in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{1.080758in}}{\pgfqpoint{3.819372in}{1.085148in}}{\pgfqpoint{3.827185in}{1.092962in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{1.100775in}}{\pgfqpoint{3.839389in}{1.111374in}}{\pgfqpoint{3.839389in}{1.122425in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{1.133475in}}{\pgfqpoint{3.834999in}{1.144074in}}{\pgfqpoint{3.827185in}{1.151887in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{1.159701in}}{\pgfqpoint{3.808773in}{1.164091in}}{\pgfqpoint{3.797723in}{1.164091in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{1.164091in}}{\pgfqpoint{3.776074in}{1.159701in}}{\pgfqpoint{3.768260in}{1.151887in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{1.144074in}}{\pgfqpoint{3.756056in}{1.133475in}}{\pgfqpoint{3.756056in}{1.122425in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{1.111374in}}{\pgfqpoint{3.760446in}{1.100775in}}{\pgfqpoint{3.768260in}{1.092962in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{1.085148in}}{\pgfqpoint{3.786673in}{1.080758in}}{\pgfqpoint{3.797723in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{1.080758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{1.008217in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{1.008217in}}{\pgfqpoint{3.930298in}{1.012607in}}{\pgfqpoint{3.938112in}{1.020421in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{1.028235in}}{\pgfqpoint{3.950316in}{1.038834in}}{\pgfqpoint{3.950316in}{1.049884in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{1.060934in}}{\pgfqpoint{3.945926in}{1.071533in}}{\pgfqpoint{3.938112in}{1.079346in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{1.087160in}}{\pgfqpoint{3.919699in}{1.091550in}}{\pgfqpoint{3.908649in}{1.091550in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{1.091550in}}{\pgfqpoint{3.887000in}{1.087160in}}{\pgfqpoint{3.879186in}{1.079346in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{1.071533in}}{\pgfqpoint{3.866982in}{1.060934in}}{\pgfqpoint{3.866982in}{1.049884in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{1.038834in}}{\pgfqpoint{3.871373in}{1.028235in}}{\pgfqpoint{3.879186in}{1.020421in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{1.012607in}}{\pgfqpoint{3.897599in}{1.008217in}}{\pgfqpoint{3.908649in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{1.008217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{0.920025in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{0.920025in}}{\pgfqpoint{4.016340in}{0.924415in}}{\pgfqpoint{4.024153in}{0.932229in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{0.940042in}}{\pgfqpoint{4.036357in}{0.950641in}}{\pgfqpoint{4.036357in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{0.972741in}}{\pgfqpoint{4.031967in}{0.983340in}}{\pgfqpoint{4.024153in}{0.991154in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{0.998968in}}{\pgfqpoint{4.005741in}{1.003358in}}{\pgfqpoint{3.994690in}{1.003358in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{1.003358in}}{\pgfqpoint{3.973041in}{0.998968in}}{\pgfqpoint{3.965228in}{0.991154in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{0.983340in}}{\pgfqpoint{3.953024in}{0.972741in}}{\pgfqpoint{3.953024in}{0.961691in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{0.950641in}}{\pgfqpoint{3.957414in}{0.940042in}}{\pgfqpoint{3.965228in}{0.932229in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{0.924415in}}{\pgfqpoint{3.983640in}{0.920025in}}{\pgfqpoint{3.994690in}{0.920025in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{0.920025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{0.956805in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{0.956805in}}{\pgfqpoint{4.146079in}{0.961195in}}{\pgfqpoint{4.153892in}{0.969009in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{0.976823in}}{\pgfqpoint{4.166096in}{0.987422in}}{\pgfqpoint{4.166096in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{1.009522in}}{\pgfqpoint{4.161706in}{1.020121in}}{\pgfqpoint{4.153892in}{1.027934in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{1.035748in}}{\pgfqpoint{4.135480in}{1.040138in}}{\pgfqpoint{4.124430in}{1.040138in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{1.040138in}}{\pgfqpoint{4.102781in}{1.035748in}}{\pgfqpoint{4.094967in}{1.027934in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{1.020121in}}{\pgfqpoint{4.082763in}{1.009522in}}{\pgfqpoint{4.082763in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{0.987422in}}{\pgfqpoint{4.087153in}{0.976823in}}{\pgfqpoint{4.094967in}{0.969009in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{0.961195in}}{\pgfqpoint{4.113380in}{0.956805in}}{\pgfqpoint{4.124430in}{0.956805in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{0.956805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.648967in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{3.648967in}}{\pgfqpoint{0.732221in}{3.653357in}}{\pgfqpoint{0.740035in}{3.661171in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{3.668984in}}{\pgfqpoint{0.752238in}{3.679583in}}{\pgfqpoint{0.752238in}{3.690634in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{3.701684in}}{\pgfqpoint{0.747848in}{3.712283in}}{\pgfqpoint{0.740035in}{3.720096in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{3.727910in}}{\pgfqpoint{0.721622in}{3.732300in}}{\pgfqpoint{0.710572in}{3.732300in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{3.732300in}}{\pgfqpoint{0.688923in}{3.727910in}}{\pgfqpoint{0.681109in}{3.720096in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{3.712283in}}{\pgfqpoint{0.668905in}{3.701684in}}{\pgfqpoint{0.668905in}{3.690634in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{3.679583in}}{\pgfqpoint{0.673295in}{3.668984in}}{\pgfqpoint{0.681109in}{3.661171in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{3.653357in}}{\pgfqpoint{0.699522in}{3.648967in}}{\pgfqpoint{0.710572in}{3.648967in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.648967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{3.643576in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{3.643576in}}{\pgfqpoint{0.999489in}{3.647966in}}{\pgfqpoint{1.007303in}{3.655780in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{3.663593in}}{\pgfqpoint{1.019507in}{3.674193in}}{\pgfqpoint{1.019507in}{3.685243in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{3.696293in}}{\pgfqpoint{1.015117in}{3.706892in}}{\pgfqpoint{1.007303in}{3.714705in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{3.722519in}}{\pgfqpoint{0.988890in}{3.726909in}}{\pgfqpoint{0.977840in}{3.726909in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{3.726909in}}{\pgfqpoint{0.956191in}{3.722519in}}{\pgfqpoint{0.948378in}{3.714705in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{3.706892in}}{\pgfqpoint{0.936174in}{3.696293in}}{\pgfqpoint{0.936174in}{3.685243in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{3.674193in}}{\pgfqpoint{0.940564in}{3.663593in}}{\pgfqpoint{0.948378in}{3.655780in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{3.647966in}}{\pgfqpoint{0.966790in}{3.643576in}}{\pgfqpoint{0.977840in}{3.643576in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.643576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{3.638245in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{3.638245in}}{\pgfqpoint{1.155832in}{3.642635in}}{\pgfqpoint{1.163645in}{3.650449in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{3.658263in}}{\pgfqpoint{1.175849in}{3.668862in}}{\pgfqpoint{1.175849in}{3.679912in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{3.690962in}}{\pgfqpoint{1.171459in}{3.701561in}}{\pgfqpoint{1.163645in}{3.709374in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{3.717188in}}{\pgfqpoint{1.145233in}{3.721578in}}{\pgfqpoint{1.134182in}{3.721578in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{3.721578in}}{\pgfqpoint{1.112533in}{3.717188in}}{\pgfqpoint{1.104720in}{3.709374in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{3.701561in}}{\pgfqpoint{1.092516in}{3.690962in}}{\pgfqpoint{1.092516in}{3.679912in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{3.668862in}}{\pgfqpoint{1.096906in}{3.658263in}}{\pgfqpoint{1.104720in}{3.650449in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{3.642635in}}{\pgfqpoint{1.123132in}{3.638245in}}{\pgfqpoint{1.134182in}{3.638245in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.638245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{3.632974in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{3.632974in}}{\pgfqpoint{1.266758in}{3.637364in}}{\pgfqpoint{1.274572in}{3.645178in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{3.652991in}}{\pgfqpoint{1.286775in}{3.663590in}}{\pgfqpoint{1.286775in}{3.674641in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{3.685691in}}{\pgfqpoint{1.282385in}{3.696290in}}{\pgfqpoint{1.274572in}{3.704103in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{3.711917in}}{\pgfqpoint{1.256159in}{3.716307in}}{\pgfqpoint{1.245109in}{3.716307in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{3.716307in}}{\pgfqpoint{1.223460in}{3.711917in}}{\pgfqpoint{1.215646in}{3.704103in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{3.696290in}}{\pgfqpoint{1.203442in}{3.685691in}}{\pgfqpoint{1.203442in}{3.674641in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{3.663590in}}{\pgfqpoint{1.207832in}{3.652991in}}{\pgfqpoint{1.215646in}{3.645178in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{3.637364in}}{\pgfqpoint{1.234059in}{3.632974in}}{\pgfqpoint{1.245109in}{3.632974in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.632974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{3.627763in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{3.627763in}}{\pgfqpoint{1.352799in}{3.632153in}}{\pgfqpoint{1.360613in}{3.639966in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{3.647780in}}{\pgfqpoint{1.372817in}{3.658379in}}{\pgfqpoint{1.372817in}{3.669429in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{3.680479in}}{\pgfqpoint{1.368426in}{3.691078in}}{\pgfqpoint{1.360613in}{3.698892in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{3.706706in}}{\pgfqpoint{1.342200in}{3.711096in}}{\pgfqpoint{1.331150in}{3.711096in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{3.711096in}}{\pgfqpoint{1.309501in}{3.706706in}}{\pgfqpoint{1.301687in}{3.698892in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{3.691078in}}{\pgfqpoint{1.289483in}{3.680479in}}{\pgfqpoint{1.289483in}{3.669429in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{3.658379in}}{\pgfqpoint{1.293874in}{3.647780in}}{\pgfqpoint{1.301687in}{3.639966in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{3.632153in}}{\pgfqpoint{1.320100in}{3.627763in}}{\pgfqpoint{1.331150in}{3.627763in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.627763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{3.622611in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{3.622611in}}{\pgfqpoint{1.423100in}{3.627001in}}{\pgfqpoint{1.430914in}{3.634815in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{3.642628in}}{\pgfqpoint{1.443118in}{3.653227in}}{\pgfqpoint{1.443118in}{3.664278in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{3.675328in}}{\pgfqpoint{1.438727in}{3.685927in}}{\pgfqpoint{1.430914in}{3.693740in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{3.701554in}}{\pgfqpoint{1.412501in}{3.705944in}}{\pgfqpoint{1.401451in}{3.705944in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{3.705944in}}{\pgfqpoint{1.379802in}{3.701554in}}{\pgfqpoint{1.371988in}{3.693740in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{3.685927in}}{\pgfqpoint{1.359784in}{3.675328in}}{\pgfqpoint{1.359784in}{3.664278in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{3.653227in}}{\pgfqpoint{1.364174in}{3.642628in}}{\pgfqpoint{1.371988in}{3.634815in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{3.627001in}}{\pgfqpoint{1.390401in}{3.622611in}}{\pgfqpoint{1.401451in}{3.622611in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.622611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{3.617519in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{3.617519in}}{\pgfqpoint{1.482539in}{3.621909in}}{\pgfqpoint{1.490352in}{3.629723in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{3.637536in}}{\pgfqpoint{1.502556in}{3.648135in}}{\pgfqpoint{1.502556in}{3.659186in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{3.670236in}}{\pgfqpoint{1.498166in}{3.680835in}}{\pgfqpoint{1.490352in}{3.688648in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{3.696462in}}{\pgfqpoint{1.471940in}{3.700852in}}{\pgfqpoint{1.460889in}{3.700852in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{3.700852in}}{\pgfqpoint{1.439240in}{3.696462in}}{\pgfqpoint{1.431427in}{3.688648in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{3.680835in}}{\pgfqpoint{1.419223in}{3.670236in}}{\pgfqpoint{1.419223in}{3.659186in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{3.648135in}}{\pgfqpoint{1.423613in}{3.637536in}}{\pgfqpoint{1.431427in}{3.629723in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{3.621909in}}{\pgfqpoint{1.449839in}{3.617519in}}{\pgfqpoint{1.460889in}{3.617519in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.617519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{3.612486in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{3.612486in}}{\pgfqpoint{1.534026in}{3.616877in}}{\pgfqpoint{1.541840in}{3.624690in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{3.632504in}}{\pgfqpoint{1.554044in}{3.643103in}}{\pgfqpoint{1.554044in}{3.654153in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{3.665203in}}{\pgfqpoint{1.549654in}{3.675802in}}{\pgfqpoint{1.541840in}{3.683616in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{3.691429in}}{\pgfqpoint{1.523427in}{3.695820in}}{\pgfqpoint{1.512377in}{3.695820in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{3.695820in}}{\pgfqpoint{1.490728in}{3.691429in}}{\pgfqpoint{1.482915in}{3.683616in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{3.675802in}}{\pgfqpoint{1.470711in}{3.665203in}}{\pgfqpoint{1.470711in}{3.654153in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{3.643103in}}{\pgfqpoint{1.475101in}{3.632504in}}{\pgfqpoint{1.482915in}{3.624690in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{3.616877in}}{\pgfqpoint{1.501327in}{3.612486in}}{\pgfqpoint{1.512377in}{3.612486in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.612486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{3.607513in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{3.607513in}}{\pgfqpoint{1.579442in}{3.611903in}}{\pgfqpoint{1.587256in}{3.619717in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{3.627530in}}{\pgfqpoint{1.599460in}{3.638129in}}{\pgfqpoint{1.599460in}{3.649180in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{3.660230in}}{\pgfqpoint{1.595069in}{3.670829in}}{\pgfqpoint{1.587256in}{3.678642in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{3.686456in}}{\pgfqpoint{1.568843in}{3.690846in}}{\pgfqpoint{1.557793in}{3.690846in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{3.690846in}}{\pgfqpoint{1.536144in}{3.686456in}}{\pgfqpoint{1.528330in}{3.678642in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{3.670829in}}{\pgfqpoint{1.516126in}{3.660230in}}{\pgfqpoint{1.516126in}{3.649180in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{3.638129in}}{\pgfqpoint{1.520517in}{3.627530in}}{\pgfqpoint{1.528330in}{3.619717in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{3.611903in}}{\pgfqpoint{1.546743in}{3.607513in}}{\pgfqpoint{1.557793in}{3.607513in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.607513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{3.602599in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{3.602599in}}{\pgfqpoint{1.620068in}{3.606989in}}{\pgfqpoint{1.627881in}{3.614803in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{3.622616in}}{\pgfqpoint{1.640085in}{3.633215in}}{\pgfqpoint{1.640085in}{3.644265in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{3.655316in}}{\pgfqpoint{1.635695in}{3.665915in}}{\pgfqpoint{1.627881in}{3.673728in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{3.681542in}}{\pgfqpoint{1.609469in}{3.685932in}}{\pgfqpoint{1.598419in}{3.685932in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{3.685932in}}{\pgfqpoint{1.576769in}{3.681542in}}{\pgfqpoint{1.568956in}{3.673728in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{3.665915in}}{\pgfqpoint{1.556752in}{3.655316in}}{\pgfqpoint{1.556752in}{3.644265in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{3.633215in}}{\pgfqpoint{1.561142in}{3.622616in}}{\pgfqpoint{1.568956in}{3.614803in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{3.606989in}}{\pgfqpoint{1.587368in}{3.602599in}}{\pgfqpoint{1.598419in}{3.602599in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.602599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{3.556671in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{3.556671in}}{\pgfqpoint{1.887336in}{3.561061in}}{\pgfqpoint{1.895150in}{3.568875in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{3.576688in}}{\pgfqpoint{1.907354in}{3.587287in}}{\pgfqpoint{1.907354in}{3.598337in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{3.609388in}}{\pgfqpoint{1.902963in}{3.619987in}}{\pgfqpoint{1.895150in}{3.627800in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{3.635614in}}{\pgfqpoint{1.876737in}{3.640004in}}{\pgfqpoint{1.865687in}{3.640004in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{3.640004in}}{\pgfqpoint{1.844038in}{3.635614in}}{\pgfqpoint{1.836224in}{3.627800in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{3.619987in}}{\pgfqpoint{1.824020in}{3.609388in}}{\pgfqpoint{1.824020in}{3.598337in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{3.587287in}}{\pgfqpoint{1.828411in}{3.576688in}}{\pgfqpoint{1.836224in}{3.568875in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{3.561061in}}{\pgfqpoint{1.854637in}{3.556671in}}{\pgfqpoint{1.865687in}{3.556671in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.556671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{3.516435in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{3.516435in}}{\pgfqpoint{2.043678in}{3.520826in}}{\pgfqpoint{2.051492in}{3.528639in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{3.536453in}}{\pgfqpoint{2.063696in}{3.547052in}}{\pgfqpoint{2.063696in}{3.558102in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{3.569152in}}{\pgfqpoint{2.059306in}{3.579751in}}{\pgfqpoint{2.051492in}{3.587565in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{3.595378in}}{\pgfqpoint{2.033079in}{3.599769in}}{\pgfqpoint{2.022029in}{3.599769in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{3.599769in}}{\pgfqpoint{2.000380in}{3.595378in}}{\pgfqpoint{1.992566in}{3.587565in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{3.579751in}}{\pgfqpoint{1.980362in}{3.569152in}}{\pgfqpoint{1.980362in}{3.558102in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{3.547052in}}{\pgfqpoint{1.984753in}{3.536453in}}{\pgfqpoint{1.992566in}{3.528639in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{3.520826in}}{\pgfqpoint{2.010979in}{3.516435in}}{\pgfqpoint{2.022029in}{3.516435in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.516435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{3.481582in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{3.481582in}}{\pgfqpoint{2.154605in}{3.485972in}}{\pgfqpoint{2.162418in}{3.493785in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{3.501599in}}{\pgfqpoint{2.174622in}{3.512198in}}{\pgfqpoint{2.174622in}{3.523248in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{3.534298in}}{\pgfqpoint{2.170232in}{3.544897in}}{\pgfqpoint{2.162418in}{3.552711in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{3.560525in}}{\pgfqpoint{2.144006in}{3.564915in}}{\pgfqpoint{2.132956in}{3.564915in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{3.564915in}}{\pgfqpoint{2.111306in}{3.560525in}}{\pgfqpoint{2.103493in}{3.552711in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{3.544897in}}{\pgfqpoint{2.091289in}{3.534298in}}{\pgfqpoint{2.091289in}{3.523248in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{3.512198in}}{\pgfqpoint{2.095679in}{3.501599in}}{\pgfqpoint{2.103493in}{3.493785in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{3.485972in}}{\pgfqpoint{2.121905in}{3.481582in}}{\pgfqpoint{2.132956in}{3.481582in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.481582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{3.451602in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{3.451602in}}{\pgfqpoint{2.240646in}{3.455992in}}{\pgfqpoint{2.248460in}{3.463805in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{3.471619in}}{\pgfqpoint{2.260664in}{3.482218in}}{\pgfqpoint{2.260664in}{3.493268in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{3.504318in}}{\pgfqpoint{2.256273in}{3.514917in}}{\pgfqpoint{2.248460in}{3.522731in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{3.530545in}}{\pgfqpoint{2.230047in}{3.534935in}}{\pgfqpoint{2.218997in}{3.534935in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{3.534935in}}{\pgfqpoint{2.197348in}{3.530545in}}{\pgfqpoint{2.189534in}{3.522731in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{3.514917in}}{\pgfqpoint{2.177330in}{3.504318in}}{\pgfqpoint{2.177330in}{3.493268in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{3.482218in}}{\pgfqpoint{2.181720in}{3.471619in}}{\pgfqpoint{2.189534in}{3.463805in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{3.455992in}}{\pgfqpoint{2.207947in}{3.451602in}}{\pgfqpoint{2.218997in}{3.451602in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.451602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{3.426086in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{3.426086in}}{\pgfqpoint{2.310947in}{3.430476in}}{\pgfqpoint{2.318760in}{3.438290in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{3.446103in}}{\pgfqpoint{2.330964in}{3.456702in}}{\pgfqpoint{2.330964in}{3.467752in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{3.478802in}}{\pgfqpoint{2.326574in}{3.489401in}}{\pgfqpoint{2.318760in}{3.497215in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{3.505029in}}{\pgfqpoint{2.300348in}{3.509419in}}{\pgfqpoint{2.289298in}{3.509419in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{3.509419in}}{\pgfqpoint{2.267648in}{3.505029in}}{\pgfqpoint{2.259835in}{3.497215in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{3.489401in}}{\pgfqpoint{2.247631in}{3.478802in}}{\pgfqpoint{2.247631in}{3.467752in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{3.456702in}}{\pgfqpoint{2.252021in}{3.446103in}}{\pgfqpoint{2.259835in}{3.438290in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{3.430476in}}{\pgfqpoint{2.278248in}{3.426086in}}{\pgfqpoint{2.289298in}{3.426086in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.426086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{3.404517in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{3.404517in}}{\pgfqpoint{2.370385in}{3.408907in}}{\pgfqpoint{2.378199in}{3.416721in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{3.424535in}}{\pgfqpoint{2.390403in}{3.435134in}}{\pgfqpoint{2.390403in}{3.446184in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{3.457234in}}{\pgfqpoint{2.386013in}{3.467833in}}{\pgfqpoint{2.378199in}{3.475646in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{3.483460in}}{\pgfqpoint{2.359786in}{3.487850in}}{\pgfqpoint{2.348736in}{3.487850in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{3.487850in}}{\pgfqpoint{2.327087in}{3.483460in}}{\pgfqpoint{2.319273in}{3.475646in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{3.467833in}}{\pgfqpoint{2.307069in}{3.457234in}}{\pgfqpoint{2.307069in}{3.446184in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{3.435134in}}{\pgfqpoint{2.311460in}{3.424535in}}{\pgfqpoint{2.319273in}{3.416721in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{3.408907in}}{\pgfqpoint{2.337686in}{3.404517in}}{\pgfqpoint{2.348736in}{3.404517in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.404517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{3.386201in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{3.386201in}}{\pgfqpoint{2.421873in}{3.390591in}}{\pgfqpoint{2.429687in}{3.398404in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{3.406218in}}{\pgfqpoint{2.441891in}{3.416817in}}{\pgfqpoint{2.441891in}{3.427867in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{3.438917in}}{\pgfqpoint{2.437501in}{3.449516in}}{\pgfqpoint{2.429687in}{3.457330in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{3.465144in}}{\pgfqpoint{2.411274in}{3.469534in}}{\pgfqpoint{2.400224in}{3.469534in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{3.469534in}}{\pgfqpoint{2.378575in}{3.465144in}}{\pgfqpoint{2.370761in}{3.457330in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{3.449516in}}{\pgfqpoint{2.358557in}{3.438917in}}{\pgfqpoint{2.358557in}{3.427867in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{3.416817in}}{\pgfqpoint{2.362948in}{3.406218in}}{\pgfqpoint{2.370761in}{3.398404in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{3.390591in}}{\pgfqpoint{2.389174in}{3.386201in}}{\pgfqpoint{2.400224in}{3.386201in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.386201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{3.370718in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{3.370718in}}{\pgfqpoint{2.467289in}{3.375109in}}{\pgfqpoint{2.475102in}{3.382922in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{3.390736in}}{\pgfqpoint{2.487306in}{3.401335in}}{\pgfqpoint{2.487306in}{3.412385in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{3.423435in}}{\pgfqpoint{2.482916in}{3.434034in}}{\pgfqpoint{2.475102in}{3.441848in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{3.449661in}}{\pgfqpoint{2.456690in}{3.454052in}}{\pgfqpoint{2.445640in}{3.454052in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{3.454052in}}{\pgfqpoint{2.423991in}{3.449661in}}{\pgfqpoint{2.416177in}{3.441848in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{3.434034in}}{\pgfqpoint{2.403973in}{3.423435in}}{\pgfqpoint{2.403973in}{3.412385in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{3.401335in}}{\pgfqpoint{2.408363in}{3.390736in}}{\pgfqpoint{2.416177in}{3.382922in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{3.375109in}}{\pgfqpoint{2.434590in}{3.370718in}}{\pgfqpoint{2.445640in}{3.370718in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.370718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{3.357640in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{3.357640in}}{\pgfqpoint{2.507915in}{3.362030in}}{\pgfqpoint{2.515728in}{3.369844in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{3.377657in}}{\pgfqpoint{2.527932in}{3.388256in}}{\pgfqpoint{2.527932in}{3.399307in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{3.410357in}}{\pgfqpoint{2.523542in}{3.420956in}}{\pgfqpoint{2.515728in}{3.428769in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{3.436583in}}{\pgfqpoint{2.497315in}{3.440973in}}{\pgfqpoint{2.486265in}{3.440973in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{3.440973in}}{\pgfqpoint{2.464616in}{3.436583in}}{\pgfqpoint{2.456803in}{3.428769in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{3.420956in}}{\pgfqpoint{2.444599in}{3.410357in}}{\pgfqpoint{2.444599in}{3.399307in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{3.388256in}}{\pgfqpoint{2.448989in}{3.377657in}}{\pgfqpoint{2.456803in}{3.369844in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{3.362030in}}{\pgfqpoint{2.475215in}{3.357640in}}{\pgfqpoint{2.486265in}{3.357640in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.357640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{3.292138in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{3.292138in}}{\pgfqpoint{2.775183in}{3.296528in}}{\pgfqpoint{2.782997in}{3.304342in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{3.312156in}}{\pgfqpoint{2.795201in}{3.322755in}}{\pgfqpoint{2.795201in}{3.333805in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{3.344855in}}{\pgfqpoint{2.790810in}{3.355454in}}{\pgfqpoint{2.782997in}{3.363268in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{3.371081in}}{\pgfqpoint{2.764584in}{3.375472in}}{\pgfqpoint{2.753534in}{3.375472in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{3.375472in}}{\pgfqpoint{2.731885in}{3.371081in}}{\pgfqpoint{2.724071in}{3.363268in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{3.355454in}}{\pgfqpoint{2.711867in}{3.344855in}}{\pgfqpoint{2.711867in}{3.333805in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{3.322755in}}{\pgfqpoint{2.716257in}{3.312156in}}{\pgfqpoint{2.724071in}{3.304342in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{3.296528in}}{\pgfqpoint{2.742484in}{3.292138in}}{\pgfqpoint{2.753534in}{3.292138in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.292138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{3.270222in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{3.270222in}}{\pgfqpoint{2.931525in}{3.274612in}}{\pgfqpoint{2.939339in}{3.282426in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{3.290239in}}{\pgfqpoint{2.951543in}{3.300838in}}{\pgfqpoint{2.951543in}{3.311888in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{3.322939in}}{\pgfqpoint{2.947152in}{3.333538in}}{\pgfqpoint{2.939339in}{3.341351in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{3.349165in}}{\pgfqpoint{2.920926in}{3.353555in}}{\pgfqpoint{2.909876in}{3.353555in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{3.353555in}}{\pgfqpoint{2.888227in}{3.349165in}}{\pgfqpoint{2.880413in}{3.341351in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{3.333538in}}{\pgfqpoint{2.868209in}{3.322939in}}{\pgfqpoint{2.868209in}{3.311888in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{3.300838in}}{\pgfqpoint{2.872600in}{3.290239in}}{\pgfqpoint{2.880413in}{3.282426in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{3.274612in}}{\pgfqpoint{2.898826in}{3.270222in}}{\pgfqpoint{2.909876in}{3.270222in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.270222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{3.259754in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{3.259754in}}{\pgfqpoint{3.042452in}{3.264145in}}{\pgfqpoint{3.050265in}{3.271958in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{3.279772in}}{\pgfqpoint{3.062469in}{3.290371in}}{\pgfqpoint{3.062469in}{3.301421in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{3.312471in}}{\pgfqpoint{3.058079in}{3.323070in}}{\pgfqpoint{3.050265in}{3.330884in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{3.338698in}}{\pgfqpoint{3.031852in}{3.343088in}}{\pgfqpoint{3.020802in}{3.343088in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{3.343088in}}{\pgfqpoint{2.999153in}{3.338698in}}{\pgfqpoint{2.991340in}{3.330884in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{3.323070in}}{\pgfqpoint{2.979136in}{3.312471in}}{\pgfqpoint{2.979136in}{3.301421in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{3.290371in}}{\pgfqpoint{2.983526in}{3.279772in}}{\pgfqpoint{2.991340in}{3.271958in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{3.264145in}}{\pgfqpoint{3.009752in}{3.259754in}}{\pgfqpoint{3.020802in}{3.259754in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.259754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{3.253868in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{3.253868in}}{\pgfqpoint{3.128493in}{3.258258in}}{\pgfqpoint{3.136306in}{3.266071in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{3.273885in}}{\pgfqpoint{3.148510in}{3.284484in}}{\pgfqpoint{3.148510in}{3.295534in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{3.306584in}}{\pgfqpoint{3.144120in}{3.317183in}}{\pgfqpoint{3.136306in}{3.324997in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{3.332811in}}{\pgfqpoint{3.117894in}{3.337201in}}{\pgfqpoint{3.106844in}{3.337201in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{3.337201in}}{\pgfqpoint{3.085194in}{3.332811in}}{\pgfqpoint{3.077381in}{3.324997in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{3.317183in}}{\pgfqpoint{3.065177in}{3.306584in}}{\pgfqpoint{3.065177in}{3.295534in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{3.284484in}}{\pgfqpoint{3.069567in}{3.273885in}}{\pgfqpoint{3.077381in}{3.266071in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{3.258258in}}{\pgfqpoint{3.095793in}{3.253868in}}{\pgfqpoint{3.106844in}{3.253868in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.253868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{3.250220in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{3.250220in}}{\pgfqpoint{3.198794in}{3.254610in}}{\pgfqpoint{3.206607in}{3.262424in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{3.270237in}}{\pgfqpoint{3.218811in}{3.280836in}}{\pgfqpoint{3.218811in}{3.291886in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{3.302936in}}{\pgfqpoint{3.214421in}{3.313536in}}{\pgfqpoint{3.206607in}{3.321349in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{3.329163in}}{\pgfqpoint{3.188195in}{3.333553in}}{\pgfqpoint{3.177144in}{3.333553in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{3.333553in}}{\pgfqpoint{3.155495in}{3.329163in}}{\pgfqpoint{3.147682in}{3.321349in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{3.313536in}}{\pgfqpoint{3.135478in}{3.302936in}}{\pgfqpoint{3.135478in}{3.291886in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{3.280836in}}{\pgfqpoint{3.139868in}{3.270237in}}{\pgfqpoint{3.147682in}{3.262424in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{3.254610in}}{\pgfqpoint{3.166094in}{3.250220in}}{\pgfqpoint{3.177144in}{3.250220in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.250220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{3.247942in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{3.247942in}}{\pgfqpoint{3.258232in}{3.252332in}}{\pgfqpoint{3.266046in}{3.260146in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{3.267959in}}{\pgfqpoint{3.278250in}{3.278558in}}{\pgfqpoint{3.278250in}{3.289608in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{3.300659in}}{\pgfqpoint{3.273859in}{3.311258in}}{\pgfqpoint{3.266046in}{3.319071in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{3.326885in}}{\pgfqpoint{3.247633in}{3.331275in}}{\pgfqpoint{3.236583in}{3.331275in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{3.331275in}}{\pgfqpoint{3.214934in}{3.326885in}}{\pgfqpoint{3.207120in}{3.319071in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{3.311258in}}{\pgfqpoint{3.194916in}{3.300659in}}{\pgfqpoint{3.194916in}{3.289608in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{3.278558in}}{\pgfqpoint{3.199307in}{3.267959in}}{\pgfqpoint{3.207120in}{3.260146in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{3.252332in}}{\pgfqpoint{3.225533in}{3.247942in}}{\pgfqpoint{3.236583in}{3.247942in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.247942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{3.246455in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{3.246455in}}{\pgfqpoint{3.309720in}{3.250846in}}{\pgfqpoint{3.317534in}{3.258659in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{3.266473in}}{\pgfqpoint{3.329738in}{3.277072in}}{\pgfqpoint{3.329738in}{3.288122in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{3.299172in}}{\pgfqpoint{3.325347in}{3.309771in}}{\pgfqpoint{3.317534in}{3.317585in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{3.325398in}}{\pgfqpoint{3.299121in}{3.329789in}}{\pgfqpoint{3.288071in}{3.329789in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{3.329789in}}{\pgfqpoint{3.266422in}{3.325398in}}{\pgfqpoint{3.258608in}{3.317585in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{3.309771in}}{\pgfqpoint{3.246404in}{3.299172in}}{\pgfqpoint{3.246404in}{3.288122in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{3.277072in}}{\pgfqpoint{3.250794in}{3.266473in}}{\pgfqpoint{3.258608in}{3.258659in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{3.250846in}}{\pgfqpoint{3.277021in}{3.246455in}}{\pgfqpoint{3.288071in}{3.246455in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.246455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{3.245453in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{3.245453in}}{\pgfqpoint{3.355136in}{3.249843in}}{\pgfqpoint{3.362949in}{3.257657in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{3.265471in}}{\pgfqpoint{3.375153in}{3.276070in}}{\pgfqpoint{3.375153in}{3.287120in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{3.298170in}}{\pgfqpoint{3.370763in}{3.308769in}}{\pgfqpoint{3.362949in}{3.316583in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{3.324396in}}{\pgfqpoint{3.344537in}{3.328787in}}{\pgfqpoint{3.333486in}{3.328787in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{3.328787in}}{\pgfqpoint{3.311837in}{3.324396in}}{\pgfqpoint{3.304024in}{3.316583in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{3.308769in}}{\pgfqpoint{3.291820in}{3.298170in}}{\pgfqpoint{3.291820in}{3.287120in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{3.276070in}}{\pgfqpoint{3.296210in}{3.265471in}}{\pgfqpoint{3.304024in}{3.257657in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{3.249843in}}{\pgfqpoint{3.322436in}{3.245453in}}{\pgfqpoint{3.333486in}{3.245453in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.245453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{3.244760in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{3.244760in}}{\pgfqpoint{3.395761in}{3.249150in}}{\pgfqpoint{3.403575in}{3.256964in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{3.264778in}}{\pgfqpoint{3.415779in}{3.275377in}}{\pgfqpoint{3.415779in}{3.286427in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{3.297477in}}{\pgfqpoint{3.411389in}{3.308076in}}{\pgfqpoint{3.403575in}{3.315890in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{3.323703in}}{\pgfqpoint{3.385162in}{3.328094in}}{\pgfqpoint{3.374112in}{3.328094in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{3.328094in}}{\pgfqpoint{3.352463in}{3.323703in}}{\pgfqpoint{3.344649in}{3.315890in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{3.308076in}}{\pgfqpoint{3.332445in}{3.297477in}}{\pgfqpoint{3.332445in}{3.286427in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{3.275377in}}{\pgfqpoint{3.336836in}{3.264778in}}{\pgfqpoint{3.344649in}{3.256964in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{3.249150in}}{\pgfqpoint{3.363062in}{3.244760in}}{\pgfqpoint{3.374112in}{3.244760in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.244760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{3.243020in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{3.243020in}}{\pgfqpoint{3.663030in}{3.247411in}}{\pgfqpoint{3.670843in}{3.255224in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{3.263038in}}{\pgfqpoint{3.683047in}{3.273637in}}{\pgfqpoint{3.683047in}{3.284687in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{3.295737in}}{\pgfqpoint{3.678657in}{3.306336in}}{\pgfqpoint{3.670843in}{3.314150in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{3.321964in}}{\pgfqpoint{3.652431in}{3.326354in}}{\pgfqpoint{3.641381in}{3.326354in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{3.326354in}}{\pgfqpoint{3.619731in}{3.321964in}}{\pgfqpoint{3.611918in}{3.314150in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{3.306336in}}{\pgfqpoint{3.599714in}{3.295737in}}{\pgfqpoint{3.599714in}{3.284687in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{3.273637in}}{\pgfqpoint{3.604104in}{3.263038in}}{\pgfqpoint{3.611918in}{3.255224in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{3.247411in}}{\pgfqpoint{3.630331in}{3.243020in}}{\pgfqpoint{3.641381in}{3.243020in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.243020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{3.242913in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{3.242913in}}{\pgfqpoint{3.819372in}{3.247303in}}{\pgfqpoint{3.827185in}{3.255117in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{3.262930in}}{\pgfqpoint{3.839389in}{3.273529in}}{\pgfqpoint{3.839389in}{3.284580in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{3.295630in}}{\pgfqpoint{3.834999in}{3.306229in}}{\pgfqpoint{3.827185in}{3.314042in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{3.321856in}}{\pgfqpoint{3.808773in}{3.326246in}}{\pgfqpoint{3.797723in}{3.326246in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{3.326246in}}{\pgfqpoint{3.776074in}{3.321856in}}{\pgfqpoint{3.768260in}{3.314042in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{3.306229in}}{\pgfqpoint{3.756056in}{3.295630in}}{\pgfqpoint{3.756056in}{3.284580in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{3.273529in}}{\pgfqpoint{3.760446in}{3.262930in}}{\pgfqpoint{3.768260in}{3.255117in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{3.247303in}}{\pgfqpoint{3.786673in}{3.242913in}}{\pgfqpoint{3.797723in}{3.242913in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.242913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{3.242904in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{3.242904in}}{\pgfqpoint{3.930298in}{3.247294in}}{\pgfqpoint{3.938112in}{3.255107in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{3.262921in}}{\pgfqpoint{3.950316in}{3.273520in}}{\pgfqpoint{3.950316in}{3.284570in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{3.295620in}}{\pgfqpoint{3.945926in}{3.306219in}}{\pgfqpoint{3.938112in}{3.314033in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{3.321847in}}{\pgfqpoint{3.919699in}{3.326237in}}{\pgfqpoint{3.908649in}{3.326237in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{3.326237in}}{\pgfqpoint{3.887000in}{3.321847in}}{\pgfqpoint{3.879186in}{3.314033in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{3.306219in}}{\pgfqpoint{3.866982in}{3.295620in}}{\pgfqpoint{3.866982in}{3.284570in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{3.273520in}}{\pgfqpoint{3.871373in}{3.262921in}}{\pgfqpoint{3.879186in}{3.255107in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{3.247294in}}{\pgfqpoint{3.897599in}{3.242904in}}{\pgfqpoint{3.908649in}{3.242904in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.242904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{3.242903in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{3.242903in}}{\pgfqpoint{4.016340in}{3.247293in}}{\pgfqpoint{4.024153in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{3.262920in}}{\pgfqpoint{4.036357in}{3.273519in}}{\pgfqpoint{4.036357in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{3.295619in}}{\pgfqpoint{4.031967in}{3.306218in}}{\pgfqpoint{4.024153in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{3.321846in}}{\pgfqpoint{4.005741in}{3.326236in}}{\pgfqpoint{3.994690in}{3.326236in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{3.326236in}}{\pgfqpoint{3.973041in}{3.321846in}}{\pgfqpoint{3.965228in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{3.306218in}}{\pgfqpoint{3.953024in}{3.295619in}}{\pgfqpoint{3.953024in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{3.273519in}}{\pgfqpoint{3.957414in}{3.262920in}}{\pgfqpoint{3.965228in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{3.247293in}}{\pgfqpoint{3.983640in}{3.242903in}}{\pgfqpoint{3.994690in}{3.242903in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.242903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{3.242902in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{3.242902in}}{\pgfqpoint{4.086640in}{3.247293in}}{\pgfqpoint{4.094454in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{3.262920in}}{\pgfqpoint{4.106658in}{3.273519in}}{\pgfqpoint{4.106658in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{3.295619in}}{\pgfqpoint{4.102268in}{3.306218in}}{\pgfqpoint{4.094454in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{3.321846in}}{\pgfqpoint{4.076041in}{3.326236in}}{\pgfqpoint{4.064991in}{3.326236in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{3.326236in}}{\pgfqpoint{4.043342in}{3.321846in}}{\pgfqpoint{4.035528in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{3.306218in}}{\pgfqpoint{4.023325in}{3.295619in}}{\pgfqpoint{4.023325in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{3.273519in}}{\pgfqpoint{4.027715in}{3.262920in}}{\pgfqpoint{4.035528in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{3.247293in}}{\pgfqpoint{4.053941in}{3.242902in}}{\pgfqpoint{4.064991in}{3.242902in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.242902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{3.242902in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{3.242902in}}{\pgfqpoint{4.146079in}{3.247293in}}{\pgfqpoint{4.153892in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{3.262920in}}{\pgfqpoint{4.166096in}{3.273519in}}{\pgfqpoint{4.166096in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{3.295619in}}{\pgfqpoint{4.161706in}{3.306218in}}{\pgfqpoint{4.153892in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{3.321846in}}{\pgfqpoint{4.135480in}{3.326236in}}{\pgfqpoint{4.124430in}{3.326236in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{3.326236in}}{\pgfqpoint{4.102781in}{3.321846in}}{\pgfqpoint{4.094967in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{3.306218in}}{\pgfqpoint{4.082763in}{3.295619in}}{\pgfqpoint{4.082763in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{3.273519in}}{\pgfqpoint{4.087153in}{3.262920in}}{\pgfqpoint{4.094967in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{3.247293in}}{\pgfqpoint{4.113380in}{3.242902in}}{\pgfqpoint{4.124430in}{3.242902in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.242902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{3.242902in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{3.242902in}}{\pgfqpoint{4.197567in}{3.247293in}}{\pgfqpoint{4.205380in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{3.262920in}}{\pgfqpoint{4.217584in}{3.273519in}}{\pgfqpoint{4.217584in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{3.295619in}}{\pgfqpoint{4.213194in}{3.306218in}}{\pgfqpoint{4.205380in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{3.321846in}}{\pgfqpoint{4.186968in}{3.326236in}}{\pgfqpoint{4.175918in}{3.326236in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{3.326236in}}{\pgfqpoint{4.154268in}{3.321846in}}{\pgfqpoint{4.146455in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{3.306218in}}{\pgfqpoint{4.134251in}{3.295619in}}{\pgfqpoint{4.134251in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{3.273519in}}{\pgfqpoint{4.138641in}{3.262920in}}{\pgfqpoint{4.146455in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{3.247293in}}{\pgfqpoint{4.164868in}{3.242902in}}{\pgfqpoint{4.175918in}{3.242902in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.242902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{3.242902in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{3.242902in}}{\pgfqpoint{4.242982in}{3.247293in}}{\pgfqpoint{4.250796in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{3.262920in}}{\pgfqpoint{4.263000in}{3.273519in}}{\pgfqpoint{4.263000in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{3.295619in}}{\pgfqpoint{4.258610in}{3.306218in}}{\pgfqpoint{4.250796in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{3.321846in}}{\pgfqpoint{4.232383in}{3.326236in}}{\pgfqpoint{4.221333in}{3.326236in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{3.326236in}}{\pgfqpoint{4.199684in}{3.321846in}}{\pgfqpoint{4.191870in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{3.306218in}}{\pgfqpoint{4.179667in}{3.295619in}}{\pgfqpoint{4.179667in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{3.273519in}}{\pgfqpoint{4.184057in}{3.262920in}}{\pgfqpoint{4.191870in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{3.247293in}}{\pgfqpoint{4.210283in}{3.242902in}}{\pgfqpoint{4.221333in}{3.242902in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.242902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{3.242902in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{3.242902in}}{\pgfqpoint{4.283608in}{3.247293in}}{\pgfqpoint{4.291422in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{3.262920in}}{\pgfqpoint{4.303626in}{3.273519in}}{\pgfqpoint{4.303626in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{3.295619in}}{\pgfqpoint{4.299235in}{3.306218in}}{\pgfqpoint{4.291422in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{3.321846in}}{\pgfqpoint{4.273009in}{3.326236in}}{\pgfqpoint{4.261959in}{3.326236in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{3.326236in}}{\pgfqpoint{4.240310in}{3.321846in}}{\pgfqpoint{4.232496in}{3.314032in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{3.306218in}}{\pgfqpoint{4.220292in}{3.295619in}}{\pgfqpoint{4.220292in}{3.284569in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{3.273519in}}{\pgfqpoint{4.224682in}{3.262920in}}{\pgfqpoint{4.232496in}{3.255106in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{3.247293in}}{\pgfqpoint{4.250909in}{3.242902in}}{\pgfqpoint{4.261959in}{3.242902in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.242902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.575787in}}%
\pgfpathcurveto{\pgfqpoint{0.721622in}{3.575787in}}{\pgfqpoint{0.732221in}{3.580178in}}{\pgfqpoint{0.740035in}{3.587991in}}%
\pgfpathcurveto{\pgfqpoint{0.747848in}{3.595805in}}{\pgfqpoint{0.752238in}{3.606404in}}{\pgfqpoint{0.752238in}{3.617454in}}%
\pgfpathcurveto{\pgfqpoint{0.752238in}{3.628504in}}{\pgfqpoint{0.747848in}{3.639103in}}{\pgfqpoint{0.740035in}{3.646917in}}%
\pgfpathcurveto{\pgfqpoint{0.732221in}{3.654730in}}{\pgfqpoint{0.721622in}{3.659121in}}{\pgfqpoint{0.710572in}{3.659121in}}%
\pgfpathcurveto{\pgfqpoint{0.699522in}{3.659121in}}{\pgfqpoint{0.688923in}{3.654730in}}{\pgfqpoint{0.681109in}{3.646917in}}%
\pgfpathcurveto{\pgfqpoint{0.673295in}{3.639103in}}{\pgfqpoint{0.668905in}{3.628504in}}{\pgfqpoint{0.668905in}{3.617454in}}%
\pgfpathcurveto{\pgfqpoint{0.668905in}{3.606404in}}{\pgfqpoint{0.673295in}{3.595805in}}{\pgfqpoint{0.681109in}{3.587991in}}%
\pgfpathcurveto{\pgfqpoint{0.688923in}{3.580178in}}{\pgfqpoint{0.699522in}{3.575787in}}{\pgfqpoint{0.710572in}{3.575787in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.575787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977840in}{3.574142in}}%
\pgfpathcurveto{\pgfqpoint{0.988890in}{3.574142in}}{\pgfqpoint{0.999489in}{3.578532in}}{\pgfqpoint{1.007303in}{3.586346in}}%
\pgfpathcurveto{\pgfqpoint{1.015117in}{3.594159in}}{\pgfqpoint{1.019507in}{3.604758in}}{\pgfqpoint{1.019507in}{3.615809in}}%
\pgfpathcurveto{\pgfqpoint{1.019507in}{3.626859in}}{\pgfqpoint{1.015117in}{3.637458in}}{\pgfqpoint{1.007303in}{3.645271in}}%
\pgfpathcurveto{\pgfqpoint{0.999489in}{3.653085in}}{\pgfqpoint{0.988890in}{3.657475in}}{\pgfqpoint{0.977840in}{3.657475in}}%
\pgfpathcurveto{\pgfqpoint{0.966790in}{3.657475in}}{\pgfqpoint{0.956191in}{3.653085in}}{\pgfqpoint{0.948378in}{3.645271in}}%
\pgfpathcurveto{\pgfqpoint{0.940564in}{3.637458in}}{\pgfqpoint{0.936174in}{3.626859in}}{\pgfqpoint{0.936174in}{3.615809in}}%
\pgfpathcurveto{\pgfqpoint{0.936174in}{3.604758in}}{\pgfqpoint{0.940564in}{3.594159in}}{\pgfqpoint{0.948378in}{3.586346in}}%
\pgfpathcurveto{\pgfqpoint{0.956191in}{3.578532in}}{\pgfqpoint{0.966790in}{3.574142in}}{\pgfqpoint{0.977840in}{3.574142in}}%
\pgfpathlineto{\pgfqpoint{0.977840in}{3.574142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134182in}{3.572460in}}%
\pgfpathcurveto{\pgfqpoint{1.145233in}{3.572460in}}{\pgfqpoint{1.155832in}{3.576851in}}{\pgfqpoint{1.163645in}{3.584664in}}%
\pgfpathcurveto{\pgfqpoint{1.171459in}{3.592478in}}{\pgfqpoint{1.175849in}{3.603077in}}{\pgfqpoint{1.175849in}{3.614127in}}%
\pgfpathcurveto{\pgfqpoint{1.175849in}{3.625177in}}{\pgfqpoint{1.171459in}{3.635776in}}{\pgfqpoint{1.163645in}{3.643590in}}%
\pgfpathcurveto{\pgfqpoint{1.155832in}{3.651403in}}{\pgfqpoint{1.145233in}{3.655794in}}{\pgfqpoint{1.134182in}{3.655794in}}%
\pgfpathcurveto{\pgfqpoint{1.123132in}{3.655794in}}{\pgfqpoint{1.112533in}{3.651403in}}{\pgfqpoint{1.104720in}{3.643590in}}%
\pgfpathcurveto{\pgfqpoint{1.096906in}{3.635776in}}{\pgfqpoint{1.092516in}{3.625177in}}{\pgfqpoint{1.092516in}{3.614127in}}%
\pgfpathcurveto{\pgfqpoint{1.092516in}{3.603077in}}{\pgfqpoint{1.096906in}{3.592478in}}{\pgfqpoint{1.104720in}{3.584664in}}%
\pgfpathcurveto{\pgfqpoint{1.112533in}{3.576851in}}{\pgfqpoint{1.123132in}{3.572460in}}{\pgfqpoint{1.134182in}{3.572460in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.572460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245109in}{3.570797in}}%
\pgfpathcurveto{\pgfqpoint{1.256159in}{3.570797in}}{\pgfqpoint{1.266758in}{3.575187in}}{\pgfqpoint{1.274572in}{3.583001in}}%
\pgfpathcurveto{\pgfqpoint{1.282385in}{3.590815in}}{\pgfqpoint{1.286775in}{3.601414in}}{\pgfqpoint{1.286775in}{3.612464in}}%
\pgfpathcurveto{\pgfqpoint{1.286775in}{3.623514in}}{\pgfqpoint{1.282385in}{3.634113in}}{\pgfqpoint{1.274572in}{3.641927in}}%
\pgfpathcurveto{\pgfqpoint{1.266758in}{3.649740in}}{\pgfqpoint{1.256159in}{3.654130in}}{\pgfqpoint{1.245109in}{3.654130in}}%
\pgfpathcurveto{\pgfqpoint{1.234059in}{3.654130in}}{\pgfqpoint{1.223460in}{3.649740in}}{\pgfqpoint{1.215646in}{3.641927in}}%
\pgfpathcurveto{\pgfqpoint{1.207832in}{3.634113in}}{\pgfqpoint{1.203442in}{3.623514in}}{\pgfqpoint{1.203442in}{3.612464in}}%
\pgfpathcurveto{\pgfqpoint{1.203442in}{3.601414in}}{\pgfqpoint{1.207832in}{3.590815in}}{\pgfqpoint{1.215646in}{3.583001in}}%
\pgfpathcurveto{\pgfqpoint{1.223460in}{3.575187in}}{\pgfqpoint{1.234059in}{3.570797in}}{\pgfqpoint{1.245109in}{3.570797in}}%
\pgfpathlineto{\pgfqpoint{1.245109in}{3.570797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331150in}{3.569143in}}%
\pgfpathcurveto{\pgfqpoint{1.342200in}{3.569143in}}{\pgfqpoint{1.352799in}{3.573533in}}{\pgfqpoint{1.360613in}{3.581346in}}%
\pgfpathcurveto{\pgfqpoint{1.368426in}{3.589160in}}{\pgfqpoint{1.372817in}{3.599759in}}{\pgfqpoint{1.372817in}{3.610809in}}%
\pgfpathcurveto{\pgfqpoint{1.372817in}{3.621859in}}{\pgfqpoint{1.368426in}{3.632458in}}{\pgfqpoint{1.360613in}{3.640272in}}%
\pgfpathcurveto{\pgfqpoint{1.352799in}{3.648086in}}{\pgfqpoint{1.342200in}{3.652476in}}{\pgfqpoint{1.331150in}{3.652476in}}%
\pgfpathcurveto{\pgfqpoint{1.320100in}{3.652476in}}{\pgfqpoint{1.309501in}{3.648086in}}{\pgfqpoint{1.301687in}{3.640272in}}%
\pgfpathcurveto{\pgfqpoint{1.293874in}{3.632458in}}{\pgfqpoint{1.289483in}{3.621859in}}{\pgfqpoint{1.289483in}{3.610809in}}%
\pgfpathcurveto{\pgfqpoint{1.289483in}{3.599759in}}{\pgfqpoint{1.293874in}{3.589160in}}{\pgfqpoint{1.301687in}{3.581346in}}%
\pgfpathcurveto{\pgfqpoint{1.309501in}{3.573533in}}{\pgfqpoint{1.320100in}{3.569143in}}{\pgfqpoint{1.331150in}{3.569143in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{3.569143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401451in}{3.567453in}}%
\pgfpathcurveto{\pgfqpoint{1.412501in}{3.567453in}}{\pgfqpoint{1.423100in}{3.571843in}}{\pgfqpoint{1.430914in}{3.579657in}}%
\pgfpathcurveto{\pgfqpoint{1.438727in}{3.587470in}}{\pgfqpoint{1.443118in}{3.598069in}}{\pgfqpoint{1.443118in}{3.609120in}}%
\pgfpathcurveto{\pgfqpoint{1.443118in}{3.620170in}}{\pgfqpoint{1.438727in}{3.630769in}}{\pgfqpoint{1.430914in}{3.638582in}}%
\pgfpathcurveto{\pgfqpoint{1.423100in}{3.646396in}}{\pgfqpoint{1.412501in}{3.650786in}}{\pgfqpoint{1.401451in}{3.650786in}}%
\pgfpathcurveto{\pgfqpoint{1.390401in}{3.650786in}}{\pgfqpoint{1.379802in}{3.646396in}}{\pgfqpoint{1.371988in}{3.638582in}}%
\pgfpathcurveto{\pgfqpoint{1.364174in}{3.630769in}}{\pgfqpoint{1.359784in}{3.620170in}}{\pgfqpoint{1.359784in}{3.609120in}}%
\pgfpathcurveto{\pgfqpoint{1.359784in}{3.598069in}}{\pgfqpoint{1.364174in}{3.587470in}}{\pgfqpoint{1.371988in}{3.579657in}}%
\pgfpathcurveto{\pgfqpoint{1.379802in}{3.571843in}}{\pgfqpoint{1.390401in}{3.567453in}}{\pgfqpoint{1.401451in}{3.567453in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{3.567453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460889in}{3.565726in}}%
\pgfpathcurveto{\pgfqpoint{1.471940in}{3.565726in}}{\pgfqpoint{1.482539in}{3.570116in}}{\pgfqpoint{1.490352in}{3.577929in}}%
\pgfpathcurveto{\pgfqpoint{1.498166in}{3.585743in}}{\pgfqpoint{1.502556in}{3.596342in}}{\pgfqpoint{1.502556in}{3.607392in}}%
\pgfpathcurveto{\pgfqpoint{1.502556in}{3.618442in}}{\pgfqpoint{1.498166in}{3.629041in}}{\pgfqpoint{1.490352in}{3.636855in}}%
\pgfpathcurveto{\pgfqpoint{1.482539in}{3.644669in}}{\pgfqpoint{1.471940in}{3.649059in}}{\pgfqpoint{1.460889in}{3.649059in}}%
\pgfpathcurveto{\pgfqpoint{1.449839in}{3.649059in}}{\pgfqpoint{1.439240in}{3.644669in}}{\pgfqpoint{1.431427in}{3.636855in}}%
\pgfpathcurveto{\pgfqpoint{1.423613in}{3.629041in}}{\pgfqpoint{1.419223in}{3.618442in}}{\pgfqpoint{1.419223in}{3.607392in}}%
\pgfpathcurveto{\pgfqpoint{1.419223in}{3.596342in}}{\pgfqpoint{1.423613in}{3.585743in}}{\pgfqpoint{1.431427in}{3.577929in}}%
\pgfpathcurveto{\pgfqpoint{1.439240in}{3.570116in}}{\pgfqpoint{1.449839in}{3.565726in}}{\pgfqpoint{1.460889in}{3.565726in}}%
\pgfpathlineto{\pgfqpoint{1.460889in}{3.565726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512377in}{3.563964in}}%
\pgfpathcurveto{\pgfqpoint{1.523427in}{3.563964in}}{\pgfqpoint{1.534026in}{3.568354in}}{\pgfqpoint{1.541840in}{3.576168in}}%
\pgfpathcurveto{\pgfqpoint{1.549654in}{3.583982in}}{\pgfqpoint{1.554044in}{3.594581in}}{\pgfqpoint{1.554044in}{3.605631in}}%
\pgfpathcurveto{\pgfqpoint{1.554044in}{3.616681in}}{\pgfqpoint{1.549654in}{3.627280in}}{\pgfqpoint{1.541840in}{3.635094in}}%
\pgfpathcurveto{\pgfqpoint{1.534026in}{3.642907in}}{\pgfqpoint{1.523427in}{3.647297in}}{\pgfqpoint{1.512377in}{3.647297in}}%
\pgfpathcurveto{\pgfqpoint{1.501327in}{3.647297in}}{\pgfqpoint{1.490728in}{3.642907in}}{\pgfqpoint{1.482915in}{3.635094in}}%
\pgfpathcurveto{\pgfqpoint{1.475101in}{3.627280in}}{\pgfqpoint{1.470711in}{3.616681in}}{\pgfqpoint{1.470711in}{3.605631in}}%
\pgfpathcurveto{\pgfqpoint{1.470711in}{3.594581in}}{\pgfqpoint{1.475101in}{3.583982in}}{\pgfqpoint{1.482915in}{3.576168in}}%
\pgfpathcurveto{\pgfqpoint{1.490728in}{3.568354in}}{\pgfqpoint{1.501327in}{3.563964in}}{\pgfqpoint{1.512377in}{3.563964in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.563964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557793in}{3.562186in}}%
\pgfpathcurveto{\pgfqpoint{1.568843in}{3.562186in}}{\pgfqpoint{1.579442in}{3.566576in}}{\pgfqpoint{1.587256in}{3.574390in}}%
\pgfpathcurveto{\pgfqpoint{1.595069in}{3.582204in}}{\pgfqpoint{1.599460in}{3.592803in}}{\pgfqpoint{1.599460in}{3.603853in}}%
\pgfpathcurveto{\pgfqpoint{1.599460in}{3.614903in}}{\pgfqpoint{1.595069in}{3.625502in}}{\pgfqpoint{1.587256in}{3.633316in}}%
\pgfpathcurveto{\pgfqpoint{1.579442in}{3.641129in}}{\pgfqpoint{1.568843in}{3.645519in}}{\pgfqpoint{1.557793in}{3.645519in}}%
\pgfpathcurveto{\pgfqpoint{1.546743in}{3.645519in}}{\pgfqpoint{1.536144in}{3.641129in}}{\pgfqpoint{1.528330in}{3.633316in}}%
\pgfpathcurveto{\pgfqpoint{1.520517in}{3.625502in}}{\pgfqpoint{1.516126in}{3.614903in}}{\pgfqpoint{1.516126in}{3.603853in}}%
\pgfpathcurveto{\pgfqpoint{1.516126in}{3.592803in}}{\pgfqpoint{1.520517in}{3.582204in}}{\pgfqpoint{1.528330in}{3.574390in}}%
\pgfpathcurveto{\pgfqpoint{1.536144in}{3.566576in}}{\pgfqpoint{1.546743in}{3.562186in}}{\pgfqpoint{1.557793in}{3.562186in}}%
\pgfpathlineto{\pgfqpoint{1.557793in}{3.562186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598419in}{3.560412in}}%
\pgfpathcurveto{\pgfqpoint{1.609469in}{3.560412in}}{\pgfqpoint{1.620068in}{3.564802in}}{\pgfqpoint{1.627881in}{3.572616in}}%
\pgfpathcurveto{\pgfqpoint{1.635695in}{3.580430in}}{\pgfqpoint{1.640085in}{3.591029in}}{\pgfqpoint{1.640085in}{3.602079in}}%
\pgfpathcurveto{\pgfqpoint{1.640085in}{3.613129in}}{\pgfqpoint{1.635695in}{3.623728in}}{\pgfqpoint{1.627881in}{3.631542in}}%
\pgfpathcurveto{\pgfqpoint{1.620068in}{3.639355in}}{\pgfqpoint{1.609469in}{3.643745in}}{\pgfqpoint{1.598419in}{3.643745in}}%
\pgfpathcurveto{\pgfqpoint{1.587368in}{3.643745in}}{\pgfqpoint{1.576769in}{3.639355in}}{\pgfqpoint{1.568956in}{3.631542in}}%
\pgfpathcurveto{\pgfqpoint{1.561142in}{3.623728in}}{\pgfqpoint{1.556752in}{3.613129in}}{\pgfqpoint{1.556752in}{3.602079in}}%
\pgfpathcurveto{\pgfqpoint{1.556752in}{3.591029in}}{\pgfqpoint{1.561142in}{3.580430in}}{\pgfqpoint{1.568956in}{3.572616in}}%
\pgfpathcurveto{\pgfqpoint{1.576769in}{3.564802in}}{\pgfqpoint{1.587368in}{3.560412in}}{\pgfqpoint{1.598419in}{3.560412in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{3.560412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865687in}{3.542185in}}%
\pgfpathcurveto{\pgfqpoint{1.876737in}{3.542185in}}{\pgfqpoint{1.887336in}{3.546576in}}{\pgfqpoint{1.895150in}{3.554389in}}%
\pgfpathcurveto{\pgfqpoint{1.902963in}{3.562203in}}{\pgfqpoint{1.907354in}{3.572802in}}{\pgfqpoint{1.907354in}{3.583852in}}%
\pgfpathcurveto{\pgfqpoint{1.907354in}{3.594902in}}{\pgfqpoint{1.902963in}{3.605501in}}{\pgfqpoint{1.895150in}{3.613315in}}%
\pgfpathcurveto{\pgfqpoint{1.887336in}{3.621129in}}{\pgfqpoint{1.876737in}{3.625519in}}{\pgfqpoint{1.865687in}{3.625519in}}%
\pgfpathcurveto{\pgfqpoint{1.854637in}{3.625519in}}{\pgfqpoint{1.844038in}{3.621129in}}{\pgfqpoint{1.836224in}{3.613315in}}%
\pgfpathcurveto{\pgfqpoint{1.828411in}{3.605501in}}{\pgfqpoint{1.824020in}{3.594902in}}{\pgfqpoint{1.824020in}{3.583852in}}%
\pgfpathcurveto{\pgfqpoint{1.824020in}{3.572802in}}{\pgfqpoint{1.828411in}{3.562203in}}{\pgfqpoint{1.836224in}{3.554389in}}%
\pgfpathcurveto{\pgfqpoint{1.844038in}{3.546576in}}{\pgfqpoint{1.854637in}{3.542185in}}{\pgfqpoint{1.865687in}{3.542185in}}%
\pgfpathlineto{\pgfqpoint{1.865687in}{3.542185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022029in}{3.524465in}}%
\pgfpathcurveto{\pgfqpoint{2.033079in}{3.524465in}}{\pgfqpoint{2.043678in}{3.528855in}}{\pgfqpoint{2.051492in}{3.536669in}}%
\pgfpathcurveto{\pgfqpoint{2.059306in}{3.544483in}}{\pgfqpoint{2.063696in}{3.555082in}}{\pgfqpoint{2.063696in}{3.566132in}}%
\pgfpathcurveto{\pgfqpoint{2.063696in}{3.577182in}}{\pgfqpoint{2.059306in}{3.587781in}}{\pgfqpoint{2.051492in}{3.595594in}}%
\pgfpathcurveto{\pgfqpoint{2.043678in}{3.603408in}}{\pgfqpoint{2.033079in}{3.607798in}}{\pgfqpoint{2.022029in}{3.607798in}}%
\pgfpathcurveto{\pgfqpoint{2.010979in}{3.607798in}}{\pgfqpoint{2.000380in}{3.603408in}}{\pgfqpoint{1.992566in}{3.595594in}}%
\pgfpathcurveto{\pgfqpoint{1.984753in}{3.587781in}}{\pgfqpoint{1.980362in}{3.577182in}}{\pgfqpoint{1.980362in}{3.566132in}}%
\pgfpathcurveto{\pgfqpoint{1.980362in}{3.555082in}}{\pgfqpoint{1.984753in}{3.544483in}}{\pgfqpoint{1.992566in}{3.536669in}}%
\pgfpathcurveto{\pgfqpoint{2.000380in}{3.528855in}}{\pgfqpoint{2.010979in}{3.524465in}}{\pgfqpoint{2.022029in}{3.524465in}}%
\pgfpathlineto{\pgfqpoint{2.022029in}{3.524465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132956in}{3.508890in}}%
\pgfpathcurveto{\pgfqpoint{2.144006in}{3.508890in}}{\pgfqpoint{2.154605in}{3.513280in}}{\pgfqpoint{2.162418in}{3.521094in}}%
\pgfpathcurveto{\pgfqpoint{2.170232in}{3.528907in}}{\pgfqpoint{2.174622in}{3.539506in}}{\pgfqpoint{2.174622in}{3.550557in}}%
\pgfpathcurveto{\pgfqpoint{2.174622in}{3.561607in}}{\pgfqpoint{2.170232in}{3.572206in}}{\pgfqpoint{2.162418in}{3.580019in}}%
\pgfpathcurveto{\pgfqpoint{2.154605in}{3.587833in}}{\pgfqpoint{2.144006in}{3.592223in}}{\pgfqpoint{2.132956in}{3.592223in}}%
\pgfpathcurveto{\pgfqpoint{2.121905in}{3.592223in}}{\pgfqpoint{2.111306in}{3.587833in}}{\pgfqpoint{2.103493in}{3.580019in}}%
\pgfpathcurveto{\pgfqpoint{2.095679in}{3.572206in}}{\pgfqpoint{2.091289in}{3.561607in}}{\pgfqpoint{2.091289in}{3.550557in}}%
\pgfpathcurveto{\pgfqpoint{2.091289in}{3.539506in}}{\pgfqpoint{2.095679in}{3.528907in}}{\pgfqpoint{2.103493in}{3.521094in}}%
\pgfpathcurveto{\pgfqpoint{2.111306in}{3.513280in}}{\pgfqpoint{2.121905in}{3.508890in}}{\pgfqpoint{2.132956in}{3.508890in}}%
\pgfpathlineto{\pgfqpoint{2.132956in}{3.508890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218997in}{3.496033in}}%
\pgfpathcurveto{\pgfqpoint{2.230047in}{3.496033in}}{\pgfqpoint{2.240646in}{3.500423in}}{\pgfqpoint{2.248460in}{3.508236in}}%
\pgfpathcurveto{\pgfqpoint{2.256273in}{3.516050in}}{\pgfqpoint{2.260664in}{3.526649in}}{\pgfqpoint{2.260664in}{3.537699in}}%
\pgfpathcurveto{\pgfqpoint{2.260664in}{3.548749in}}{\pgfqpoint{2.256273in}{3.559348in}}{\pgfqpoint{2.248460in}{3.567162in}}%
\pgfpathcurveto{\pgfqpoint{2.240646in}{3.574976in}}{\pgfqpoint{2.230047in}{3.579366in}}{\pgfqpoint{2.218997in}{3.579366in}}%
\pgfpathcurveto{\pgfqpoint{2.207947in}{3.579366in}}{\pgfqpoint{2.197348in}{3.574976in}}{\pgfqpoint{2.189534in}{3.567162in}}%
\pgfpathcurveto{\pgfqpoint{2.181720in}{3.559348in}}{\pgfqpoint{2.177330in}{3.548749in}}{\pgfqpoint{2.177330in}{3.537699in}}%
\pgfpathcurveto{\pgfqpoint{2.177330in}{3.526649in}}{\pgfqpoint{2.181720in}{3.516050in}}{\pgfqpoint{2.189534in}{3.508236in}}%
\pgfpathcurveto{\pgfqpoint{2.197348in}{3.500423in}}{\pgfqpoint{2.207947in}{3.496033in}}{\pgfqpoint{2.218997in}{3.496033in}}%
\pgfpathlineto{\pgfqpoint{2.218997in}{3.496033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289298in}{3.485504in}}%
\pgfpathcurveto{\pgfqpoint{2.300348in}{3.485504in}}{\pgfqpoint{2.310947in}{3.489894in}}{\pgfqpoint{2.318760in}{3.497708in}}%
\pgfpathcurveto{\pgfqpoint{2.326574in}{3.505521in}}{\pgfqpoint{2.330964in}{3.516120in}}{\pgfqpoint{2.330964in}{3.527171in}}%
\pgfpathcurveto{\pgfqpoint{2.330964in}{3.538221in}}{\pgfqpoint{2.326574in}{3.548820in}}{\pgfqpoint{2.318760in}{3.556633in}}%
\pgfpathcurveto{\pgfqpoint{2.310947in}{3.564447in}}{\pgfqpoint{2.300348in}{3.568837in}}{\pgfqpoint{2.289298in}{3.568837in}}%
\pgfpathcurveto{\pgfqpoint{2.278248in}{3.568837in}}{\pgfqpoint{2.267648in}{3.564447in}}{\pgfqpoint{2.259835in}{3.556633in}}%
\pgfpathcurveto{\pgfqpoint{2.252021in}{3.548820in}}{\pgfqpoint{2.247631in}{3.538221in}}{\pgfqpoint{2.247631in}{3.527171in}}%
\pgfpathcurveto{\pgfqpoint{2.247631in}{3.516120in}}{\pgfqpoint{2.252021in}{3.505521in}}{\pgfqpoint{2.259835in}{3.497708in}}%
\pgfpathcurveto{\pgfqpoint{2.267648in}{3.489894in}}{\pgfqpoint{2.278248in}{3.485504in}}{\pgfqpoint{2.289298in}{3.485504in}}%
\pgfpathlineto{\pgfqpoint{2.289298in}{3.485504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348736in}{3.477143in}}%
\pgfpathcurveto{\pgfqpoint{2.359786in}{3.477143in}}{\pgfqpoint{2.370385in}{3.481533in}}{\pgfqpoint{2.378199in}{3.489347in}}%
\pgfpathcurveto{\pgfqpoint{2.386013in}{3.497161in}}{\pgfqpoint{2.390403in}{3.507760in}}{\pgfqpoint{2.390403in}{3.518810in}}%
\pgfpathcurveto{\pgfqpoint{2.390403in}{3.529860in}}{\pgfqpoint{2.386013in}{3.540459in}}{\pgfqpoint{2.378199in}{3.548272in}}%
\pgfpathcurveto{\pgfqpoint{2.370385in}{3.556086in}}{\pgfqpoint{2.359786in}{3.560476in}}{\pgfqpoint{2.348736in}{3.560476in}}%
\pgfpathcurveto{\pgfqpoint{2.337686in}{3.560476in}}{\pgfqpoint{2.327087in}{3.556086in}}{\pgfqpoint{2.319273in}{3.548272in}}%
\pgfpathcurveto{\pgfqpoint{2.311460in}{3.540459in}}{\pgfqpoint{2.307069in}{3.529860in}}{\pgfqpoint{2.307069in}{3.518810in}}%
\pgfpathcurveto{\pgfqpoint{2.307069in}{3.507760in}}{\pgfqpoint{2.311460in}{3.497161in}}{\pgfqpoint{2.319273in}{3.489347in}}%
\pgfpathcurveto{\pgfqpoint{2.327087in}{3.481533in}}{\pgfqpoint{2.337686in}{3.477143in}}{\pgfqpoint{2.348736in}{3.477143in}}%
\pgfpathlineto{\pgfqpoint{2.348736in}{3.477143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400224in}{3.470396in}}%
\pgfpathcurveto{\pgfqpoint{2.411274in}{3.470396in}}{\pgfqpoint{2.421873in}{3.474786in}}{\pgfqpoint{2.429687in}{3.482600in}}%
\pgfpathcurveto{\pgfqpoint{2.437501in}{3.490413in}}{\pgfqpoint{2.441891in}{3.501012in}}{\pgfqpoint{2.441891in}{3.512063in}}%
\pgfpathcurveto{\pgfqpoint{2.441891in}{3.523113in}}{\pgfqpoint{2.437501in}{3.533712in}}{\pgfqpoint{2.429687in}{3.541525in}}%
\pgfpathcurveto{\pgfqpoint{2.421873in}{3.549339in}}{\pgfqpoint{2.411274in}{3.553729in}}{\pgfqpoint{2.400224in}{3.553729in}}%
\pgfpathcurveto{\pgfqpoint{2.389174in}{3.553729in}}{\pgfqpoint{2.378575in}{3.549339in}}{\pgfqpoint{2.370761in}{3.541525in}}%
\pgfpathcurveto{\pgfqpoint{2.362948in}{3.533712in}}{\pgfqpoint{2.358557in}{3.523113in}}{\pgfqpoint{2.358557in}{3.512063in}}%
\pgfpathcurveto{\pgfqpoint{2.358557in}{3.501012in}}{\pgfqpoint{2.362948in}{3.490413in}}{\pgfqpoint{2.370761in}{3.482600in}}%
\pgfpathcurveto{\pgfqpoint{2.378575in}{3.474786in}}{\pgfqpoint{2.389174in}{3.470396in}}{\pgfqpoint{2.400224in}{3.470396in}}%
\pgfpathlineto{\pgfqpoint{2.400224in}{3.470396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445640in}{3.465039in}}%
\pgfpathcurveto{\pgfqpoint{2.456690in}{3.465039in}}{\pgfqpoint{2.467289in}{3.469429in}}{\pgfqpoint{2.475102in}{3.477243in}}%
\pgfpathcurveto{\pgfqpoint{2.482916in}{3.485057in}}{\pgfqpoint{2.487306in}{3.495656in}}{\pgfqpoint{2.487306in}{3.506706in}}%
\pgfpathcurveto{\pgfqpoint{2.487306in}{3.517756in}}{\pgfqpoint{2.482916in}{3.528355in}}{\pgfqpoint{2.475102in}{3.536169in}}%
\pgfpathcurveto{\pgfqpoint{2.467289in}{3.543982in}}{\pgfqpoint{2.456690in}{3.548373in}}{\pgfqpoint{2.445640in}{3.548373in}}%
\pgfpathcurveto{\pgfqpoint{2.434590in}{3.548373in}}{\pgfqpoint{2.423991in}{3.543982in}}{\pgfqpoint{2.416177in}{3.536169in}}%
\pgfpathcurveto{\pgfqpoint{2.408363in}{3.528355in}}{\pgfqpoint{2.403973in}{3.517756in}}{\pgfqpoint{2.403973in}{3.506706in}}%
\pgfpathcurveto{\pgfqpoint{2.403973in}{3.495656in}}{\pgfqpoint{2.408363in}{3.485057in}}{\pgfqpoint{2.416177in}{3.477243in}}%
\pgfpathcurveto{\pgfqpoint{2.423991in}{3.469429in}}{\pgfqpoint{2.434590in}{3.465039in}}{\pgfqpoint{2.445640in}{3.465039in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.465039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486265in}{3.460858in}}%
\pgfpathcurveto{\pgfqpoint{2.497315in}{3.460858in}}{\pgfqpoint{2.507915in}{3.465248in}}{\pgfqpoint{2.515728in}{3.473062in}}%
\pgfpathcurveto{\pgfqpoint{2.523542in}{3.480875in}}{\pgfqpoint{2.527932in}{3.491474in}}{\pgfqpoint{2.527932in}{3.502524in}}%
\pgfpathcurveto{\pgfqpoint{2.527932in}{3.513575in}}{\pgfqpoint{2.523542in}{3.524174in}}{\pgfqpoint{2.515728in}{3.531987in}}%
\pgfpathcurveto{\pgfqpoint{2.507915in}{3.539801in}}{\pgfqpoint{2.497315in}{3.544191in}}{\pgfqpoint{2.486265in}{3.544191in}}%
\pgfpathcurveto{\pgfqpoint{2.475215in}{3.544191in}}{\pgfqpoint{2.464616in}{3.539801in}}{\pgfqpoint{2.456803in}{3.531987in}}%
\pgfpathcurveto{\pgfqpoint{2.448989in}{3.524174in}}{\pgfqpoint{2.444599in}{3.513575in}}{\pgfqpoint{2.444599in}{3.502524in}}%
\pgfpathcurveto{\pgfqpoint{2.444599in}{3.491474in}}{\pgfqpoint{2.448989in}{3.480875in}}{\pgfqpoint{2.456803in}{3.473062in}}%
\pgfpathcurveto{\pgfqpoint{2.464616in}{3.465248in}}{\pgfqpoint{2.475215in}{3.460858in}}{\pgfqpoint{2.486265in}{3.460858in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.460858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753534in}{3.441531in}}%
\pgfpathcurveto{\pgfqpoint{2.764584in}{3.441531in}}{\pgfqpoint{2.775183in}{3.445921in}}{\pgfqpoint{2.782997in}{3.453735in}}%
\pgfpathcurveto{\pgfqpoint{2.790810in}{3.461548in}}{\pgfqpoint{2.795201in}{3.472147in}}{\pgfqpoint{2.795201in}{3.483198in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{3.494248in}}{\pgfqpoint{2.790810in}{3.504847in}}{\pgfqpoint{2.782997in}{3.512660in}}%
\pgfpathcurveto{\pgfqpoint{2.775183in}{3.520474in}}{\pgfqpoint{2.764584in}{3.524864in}}{\pgfqpoint{2.753534in}{3.524864in}}%
\pgfpathcurveto{\pgfqpoint{2.742484in}{3.524864in}}{\pgfqpoint{2.731885in}{3.520474in}}{\pgfqpoint{2.724071in}{3.512660in}}%
\pgfpathcurveto{\pgfqpoint{2.716257in}{3.504847in}}{\pgfqpoint{2.711867in}{3.494248in}}{\pgfqpoint{2.711867in}{3.483198in}}%
\pgfpathcurveto{\pgfqpoint{2.711867in}{3.472147in}}{\pgfqpoint{2.716257in}{3.461548in}}{\pgfqpoint{2.724071in}{3.453735in}}%
\pgfpathcurveto{\pgfqpoint{2.731885in}{3.445921in}}{\pgfqpoint{2.742484in}{3.441531in}}{\pgfqpoint{2.753534in}{3.441531in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{3.441531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909876in}{3.437909in}}%
\pgfpathcurveto{\pgfqpoint{2.920926in}{3.437909in}}{\pgfqpoint{2.931525in}{3.442299in}}{\pgfqpoint{2.939339in}{3.450113in}}%
\pgfpathcurveto{\pgfqpoint{2.947152in}{3.457926in}}{\pgfqpoint{2.951543in}{3.468525in}}{\pgfqpoint{2.951543in}{3.479576in}}%
\pgfpathcurveto{\pgfqpoint{2.951543in}{3.490626in}}{\pgfqpoint{2.947152in}{3.501225in}}{\pgfqpoint{2.939339in}{3.509038in}}%
\pgfpathcurveto{\pgfqpoint{2.931525in}{3.516852in}}{\pgfqpoint{2.920926in}{3.521242in}}{\pgfqpoint{2.909876in}{3.521242in}}%
\pgfpathcurveto{\pgfqpoint{2.898826in}{3.521242in}}{\pgfqpoint{2.888227in}{3.516852in}}{\pgfqpoint{2.880413in}{3.509038in}}%
\pgfpathcurveto{\pgfqpoint{2.872600in}{3.501225in}}{\pgfqpoint{2.868209in}{3.490626in}}{\pgfqpoint{2.868209in}{3.479576in}}%
\pgfpathcurveto{\pgfqpoint{2.868209in}{3.468525in}}{\pgfqpoint{2.872600in}{3.457926in}}{\pgfqpoint{2.880413in}{3.450113in}}%
\pgfpathcurveto{\pgfqpoint{2.888227in}{3.442299in}}{\pgfqpoint{2.898826in}{3.437909in}}{\pgfqpoint{2.909876in}{3.437909in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{3.437909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020802in}{3.436571in}}%
\pgfpathcurveto{\pgfqpoint{3.031852in}{3.436571in}}{\pgfqpoint{3.042452in}{3.440961in}}{\pgfqpoint{3.050265in}{3.448775in}}%
\pgfpathcurveto{\pgfqpoint{3.058079in}{3.456588in}}{\pgfqpoint{3.062469in}{3.467187in}}{\pgfqpoint{3.062469in}{3.478238in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{3.489288in}}{\pgfqpoint{3.058079in}{3.499887in}}{\pgfqpoint{3.050265in}{3.507700in}}%
\pgfpathcurveto{\pgfqpoint{3.042452in}{3.515514in}}{\pgfqpoint{3.031852in}{3.519904in}}{\pgfqpoint{3.020802in}{3.519904in}}%
\pgfpathcurveto{\pgfqpoint{3.009752in}{3.519904in}}{\pgfqpoint{2.999153in}{3.515514in}}{\pgfqpoint{2.991340in}{3.507700in}}%
\pgfpathcurveto{\pgfqpoint{2.983526in}{3.499887in}}{\pgfqpoint{2.979136in}{3.489288in}}{\pgfqpoint{2.979136in}{3.478238in}}%
\pgfpathcurveto{\pgfqpoint{2.979136in}{3.467187in}}{\pgfqpoint{2.983526in}{3.456588in}}{\pgfqpoint{2.991340in}{3.448775in}}%
\pgfpathcurveto{\pgfqpoint{2.999153in}{3.440961in}}{\pgfqpoint{3.009752in}{3.436571in}}{\pgfqpoint{3.020802in}{3.436571in}}%
\pgfpathlineto{\pgfqpoint{3.020802in}{3.436571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106844in}{3.436043in}}%
\pgfpathcurveto{\pgfqpoint{3.117894in}{3.436043in}}{\pgfqpoint{3.128493in}{3.440433in}}{\pgfqpoint{3.136306in}{3.448246in}}%
\pgfpathcurveto{\pgfqpoint{3.144120in}{3.456060in}}{\pgfqpoint{3.148510in}{3.466659in}}{\pgfqpoint{3.148510in}{3.477709in}}%
\pgfpathcurveto{\pgfqpoint{3.148510in}{3.488759in}}{\pgfqpoint{3.144120in}{3.499358in}}{\pgfqpoint{3.136306in}{3.507172in}}%
\pgfpathcurveto{\pgfqpoint{3.128493in}{3.514986in}}{\pgfqpoint{3.117894in}{3.519376in}}{\pgfqpoint{3.106844in}{3.519376in}}%
\pgfpathcurveto{\pgfqpoint{3.095793in}{3.519376in}}{\pgfqpoint{3.085194in}{3.514986in}}{\pgfqpoint{3.077381in}{3.507172in}}%
\pgfpathcurveto{\pgfqpoint{3.069567in}{3.499358in}}{\pgfqpoint{3.065177in}{3.488759in}}{\pgfqpoint{3.065177in}{3.477709in}}%
\pgfpathcurveto{\pgfqpoint{3.065177in}{3.466659in}}{\pgfqpoint{3.069567in}{3.456060in}}{\pgfqpoint{3.077381in}{3.448246in}}%
\pgfpathcurveto{\pgfqpoint{3.085194in}{3.440433in}}{\pgfqpoint{3.095793in}{3.436043in}}{\pgfqpoint{3.106844in}{3.436043in}}%
\pgfpathlineto{\pgfqpoint{3.106844in}{3.436043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177144in}{3.435903in}}%
\pgfpathcurveto{\pgfqpoint{3.188195in}{3.435903in}}{\pgfqpoint{3.198794in}{3.440293in}}{\pgfqpoint{3.206607in}{3.448107in}}%
\pgfpathcurveto{\pgfqpoint{3.214421in}{3.455920in}}{\pgfqpoint{3.218811in}{3.466519in}}{\pgfqpoint{3.218811in}{3.477569in}}%
\pgfpathcurveto{\pgfqpoint{3.218811in}{3.488620in}}{\pgfqpoint{3.214421in}{3.499219in}}{\pgfqpoint{3.206607in}{3.507032in}}%
\pgfpathcurveto{\pgfqpoint{3.198794in}{3.514846in}}{\pgfqpoint{3.188195in}{3.519236in}}{\pgfqpoint{3.177144in}{3.519236in}}%
\pgfpathcurveto{\pgfqpoint{3.166094in}{3.519236in}}{\pgfqpoint{3.155495in}{3.514846in}}{\pgfqpoint{3.147682in}{3.507032in}}%
\pgfpathcurveto{\pgfqpoint{3.139868in}{3.499219in}}{\pgfqpoint{3.135478in}{3.488620in}}{\pgfqpoint{3.135478in}{3.477569in}}%
\pgfpathcurveto{\pgfqpoint{3.135478in}{3.466519in}}{\pgfqpoint{3.139868in}{3.455920in}}{\pgfqpoint{3.147682in}{3.448107in}}%
\pgfpathcurveto{\pgfqpoint{3.155495in}{3.440293in}}{\pgfqpoint{3.166094in}{3.435903in}}{\pgfqpoint{3.177144in}{3.435903in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{3.435903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236583in}{3.435834in}}%
\pgfpathcurveto{\pgfqpoint{3.247633in}{3.435834in}}{\pgfqpoint{3.258232in}{3.440224in}}{\pgfqpoint{3.266046in}{3.448038in}}%
\pgfpathcurveto{\pgfqpoint{3.273859in}{3.455852in}}{\pgfqpoint{3.278250in}{3.466451in}}{\pgfqpoint{3.278250in}{3.477501in}}%
\pgfpathcurveto{\pgfqpoint{3.278250in}{3.488551in}}{\pgfqpoint{3.273859in}{3.499150in}}{\pgfqpoint{3.266046in}{3.506964in}}%
\pgfpathcurveto{\pgfqpoint{3.258232in}{3.514777in}}{\pgfqpoint{3.247633in}{3.519167in}}{\pgfqpoint{3.236583in}{3.519167in}}%
\pgfpathcurveto{\pgfqpoint{3.225533in}{3.519167in}}{\pgfqpoint{3.214934in}{3.514777in}}{\pgfqpoint{3.207120in}{3.506964in}}%
\pgfpathcurveto{\pgfqpoint{3.199307in}{3.499150in}}{\pgfqpoint{3.194916in}{3.488551in}}{\pgfqpoint{3.194916in}{3.477501in}}%
\pgfpathcurveto{\pgfqpoint{3.194916in}{3.466451in}}{\pgfqpoint{3.199307in}{3.455852in}}{\pgfqpoint{3.207120in}{3.448038in}}%
\pgfpathcurveto{\pgfqpoint{3.214934in}{3.440224in}}{\pgfqpoint{3.225533in}{3.435834in}}{\pgfqpoint{3.236583in}{3.435834in}}%
\pgfpathlineto{\pgfqpoint{3.236583in}{3.435834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288071in}{3.435774in}}%
\pgfpathcurveto{\pgfqpoint{3.299121in}{3.435774in}}{\pgfqpoint{3.309720in}{3.440164in}}{\pgfqpoint{3.317534in}{3.447978in}}%
\pgfpathcurveto{\pgfqpoint{3.325347in}{3.455792in}}{\pgfqpoint{3.329738in}{3.466391in}}{\pgfqpoint{3.329738in}{3.477441in}}%
\pgfpathcurveto{\pgfqpoint{3.329738in}{3.488491in}}{\pgfqpoint{3.325347in}{3.499090in}}{\pgfqpoint{3.317534in}{3.506904in}}%
\pgfpathcurveto{\pgfqpoint{3.309720in}{3.514717in}}{\pgfqpoint{3.299121in}{3.519107in}}{\pgfqpoint{3.288071in}{3.519107in}}%
\pgfpathcurveto{\pgfqpoint{3.277021in}{3.519107in}}{\pgfqpoint{3.266422in}{3.514717in}}{\pgfqpoint{3.258608in}{3.506904in}}%
\pgfpathcurveto{\pgfqpoint{3.250794in}{3.499090in}}{\pgfqpoint{3.246404in}{3.488491in}}{\pgfqpoint{3.246404in}{3.477441in}}%
\pgfpathcurveto{\pgfqpoint{3.246404in}{3.466391in}}{\pgfqpoint{3.250794in}{3.455792in}}{\pgfqpoint{3.258608in}{3.447978in}}%
\pgfpathcurveto{\pgfqpoint{3.266422in}{3.440164in}}{\pgfqpoint{3.277021in}{3.435774in}}{\pgfqpoint{3.288071in}{3.435774in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{3.435774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333486in}{3.435728in}}%
\pgfpathcurveto{\pgfqpoint{3.344537in}{3.435728in}}{\pgfqpoint{3.355136in}{3.440118in}}{\pgfqpoint{3.362949in}{3.447932in}}%
\pgfpathcurveto{\pgfqpoint{3.370763in}{3.455745in}}{\pgfqpoint{3.375153in}{3.466344in}}{\pgfqpoint{3.375153in}{3.477394in}}%
\pgfpathcurveto{\pgfqpoint{3.375153in}{3.488444in}}{\pgfqpoint{3.370763in}{3.499044in}}{\pgfqpoint{3.362949in}{3.506857in}}%
\pgfpathcurveto{\pgfqpoint{3.355136in}{3.514671in}}{\pgfqpoint{3.344537in}{3.519061in}}{\pgfqpoint{3.333486in}{3.519061in}}%
\pgfpathcurveto{\pgfqpoint{3.322436in}{3.519061in}}{\pgfqpoint{3.311837in}{3.514671in}}{\pgfqpoint{3.304024in}{3.506857in}}%
\pgfpathcurveto{\pgfqpoint{3.296210in}{3.499044in}}{\pgfqpoint{3.291820in}{3.488444in}}{\pgfqpoint{3.291820in}{3.477394in}}%
\pgfpathcurveto{\pgfqpoint{3.291820in}{3.466344in}}{\pgfqpoint{3.296210in}{3.455745in}}{\pgfqpoint{3.304024in}{3.447932in}}%
\pgfpathcurveto{\pgfqpoint{3.311837in}{3.440118in}}{\pgfqpoint{3.322436in}{3.435728in}}{\pgfqpoint{3.333486in}{3.435728in}}%
\pgfpathlineto{\pgfqpoint{3.333486in}{3.435728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374112in}{3.435677in}}%
\pgfpathcurveto{\pgfqpoint{3.385162in}{3.435677in}}{\pgfqpoint{3.395761in}{3.440067in}}{\pgfqpoint{3.403575in}{3.447880in}}%
\pgfpathcurveto{\pgfqpoint{3.411389in}{3.455694in}}{\pgfqpoint{3.415779in}{3.466293in}}{\pgfqpoint{3.415779in}{3.477343in}}%
\pgfpathcurveto{\pgfqpoint{3.415779in}{3.488393in}}{\pgfqpoint{3.411389in}{3.498992in}}{\pgfqpoint{3.403575in}{3.506806in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{3.514620in}}{\pgfqpoint{3.385162in}{3.519010in}}{\pgfqpoint{3.374112in}{3.519010in}}%
\pgfpathcurveto{\pgfqpoint{3.363062in}{3.519010in}}{\pgfqpoint{3.352463in}{3.514620in}}{\pgfqpoint{3.344649in}{3.506806in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{3.498992in}}{\pgfqpoint{3.332445in}{3.488393in}}{\pgfqpoint{3.332445in}{3.477343in}}%
\pgfpathcurveto{\pgfqpoint{3.332445in}{3.466293in}}{\pgfqpoint{3.336836in}{3.455694in}}{\pgfqpoint{3.344649in}{3.447880in}}%
\pgfpathcurveto{\pgfqpoint{3.352463in}{3.440067in}}{\pgfqpoint{3.363062in}{3.435677in}}{\pgfqpoint{3.374112in}{3.435677in}}%
\pgfpathlineto{\pgfqpoint{3.374112in}{3.435677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641381in}{3.435301in}}%
\pgfpathcurveto{\pgfqpoint{3.652431in}{3.435301in}}{\pgfqpoint{3.663030in}{3.439692in}}{\pgfqpoint{3.670843in}{3.447505in}}%
\pgfpathcurveto{\pgfqpoint{3.678657in}{3.455319in}}{\pgfqpoint{3.683047in}{3.465918in}}{\pgfqpoint{3.683047in}{3.476968in}}%
\pgfpathcurveto{\pgfqpoint{3.683047in}{3.488018in}}{\pgfqpoint{3.678657in}{3.498617in}}{\pgfqpoint{3.670843in}{3.506431in}}%
\pgfpathcurveto{\pgfqpoint{3.663030in}{3.514245in}}{\pgfqpoint{3.652431in}{3.518635in}}{\pgfqpoint{3.641381in}{3.518635in}}%
\pgfpathcurveto{\pgfqpoint{3.630331in}{3.518635in}}{\pgfqpoint{3.619731in}{3.514245in}}{\pgfqpoint{3.611918in}{3.506431in}}%
\pgfpathcurveto{\pgfqpoint{3.604104in}{3.498617in}}{\pgfqpoint{3.599714in}{3.488018in}}{\pgfqpoint{3.599714in}{3.476968in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{3.465918in}}{\pgfqpoint{3.604104in}{3.455319in}}{\pgfqpoint{3.611918in}{3.447505in}}%
\pgfpathcurveto{\pgfqpoint{3.619731in}{3.439692in}}{\pgfqpoint{3.630331in}{3.435301in}}{\pgfqpoint{3.641381in}{3.435301in}}%
\pgfpathlineto{\pgfqpoint{3.641381in}{3.435301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797723in}{3.434923in}}%
\pgfpathcurveto{\pgfqpoint{3.808773in}{3.434923in}}{\pgfqpoint{3.819372in}{3.439314in}}{\pgfqpoint{3.827185in}{3.447127in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{3.454941in}}{\pgfqpoint{3.839389in}{3.465540in}}{\pgfqpoint{3.839389in}{3.476590in}}%
\pgfpathcurveto{\pgfqpoint{3.839389in}{3.487640in}}{\pgfqpoint{3.834999in}{3.498239in}}{\pgfqpoint{3.827185in}{3.506053in}}%
\pgfpathcurveto{\pgfqpoint{3.819372in}{3.513866in}}{\pgfqpoint{3.808773in}{3.518257in}}{\pgfqpoint{3.797723in}{3.518257in}}%
\pgfpathcurveto{\pgfqpoint{3.786673in}{3.518257in}}{\pgfqpoint{3.776074in}{3.513866in}}{\pgfqpoint{3.768260in}{3.506053in}}%
\pgfpathcurveto{\pgfqpoint{3.760446in}{3.498239in}}{\pgfqpoint{3.756056in}{3.487640in}}{\pgfqpoint{3.756056in}{3.476590in}}%
\pgfpathcurveto{\pgfqpoint{3.756056in}{3.465540in}}{\pgfqpoint{3.760446in}{3.454941in}}{\pgfqpoint{3.768260in}{3.447127in}}%
\pgfpathcurveto{\pgfqpoint{3.776074in}{3.439314in}}{\pgfqpoint{3.786673in}{3.434923in}}{\pgfqpoint{3.797723in}{3.434923in}}%
\pgfpathlineto{\pgfqpoint{3.797723in}{3.434923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908649in}{3.434797in}}%
\pgfpathcurveto{\pgfqpoint{3.919699in}{3.434797in}}{\pgfqpoint{3.930298in}{3.439187in}}{\pgfqpoint{3.938112in}{3.447001in}}%
\pgfpathcurveto{\pgfqpoint{3.945926in}{3.454814in}}{\pgfqpoint{3.950316in}{3.465413in}}{\pgfqpoint{3.950316in}{3.476463in}}%
\pgfpathcurveto{\pgfqpoint{3.950316in}{3.487513in}}{\pgfqpoint{3.945926in}{3.498113in}}{\pgfqpoint{3.938112in}{3.505926in}}%
\pgfpathcurveto{\pgfqpoint{3.930298in}{3.513740in}}{\pgfqpoint{3.919699in}{3.518130in}}{\pgfqpoint{3.908649in}{3.518130in}}%
\pgfpathcurveto{\pgfqpoint{3.897599in}{3.518130in}}{\pgfqpoint{3.887000in}{3.513740in}}{\pgfqpoint{3.879186in}{3.505926in}}%
\pgfpathcurveto{\pgfqpoint{3.871373in}{3.498113in}}{\pgfqpoint{3.866982in}{3.487513in}}{\pgfqpoint{3.866982in}{3.476463in}}%
\pgfpathcurveto{\pgfqpoint{3.866982in}{3.465413in}}{\pgfqpoint{3.871373in}{3.454814in}}{\pgfqpoint{3.879186in}{3.447001in}}%
\pgfpathcurveto{\pgfqpoint{3.887000in}{3.439187in}}{\pgfqpoint{3.897599in}{3.434797in}}{\pgfqpoint{3.908649in}{3.434797in}}%
\pgfpathlineto{\pgfqpoint{3.908649in}{3.434797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994690in}{3.434676in}}%
\pgfpathcurveto{\pgfqpoint{4.005741in}{3.434676in}}{\pgfqpoint{4.016340in}{3.439066in}}{\pgfqpoint{4.024153in}{3.446880in}}%
\pgfpathcurveto{\pgfqpoint{4.031967in}{3.454694in}}{\pgfqpoint{4.036357in}{3.465293in}}{\pgfqpoint{4.036357in}{3.476343in}}%
\pgfpathcurveto{\pgfqpoint{4.036357in}{3.487393in}}{\pgfqpoint{4.031967in}{3.497992in}}{\pgfqpoint{4.024153in}{3.505805in}}%
\pgfpathcurveto{\pgfqpoint{4.016340in}{3.513619in}}{\pgfqpoint{4.005741in}{3.518009in}}{\pgfqpoint{3.994690in}{3.518009in}}%
\pgfpathcurveto{\pgfqpoint{3.983640in}{3.518009in}}{\pgfqpoint{3.973041in}{3.513619in}}{\pgfqpoint{3.965228in}{3.505805in}}%
\pgfpathcurveto{\pgfqpoint{3.957414in}{3.497992in}}{\pgfqpoint{3.953024in}{3.487393in}}{\pgfqpoint{3.953024in}{3.476343in}}%
\pgfpathcurveto{\pgfqpoint{3.953024in}{3.465293in}}{\pgfqpoint{3.957414in}{3.454694in}}{\pgfqpoint{3.965228in}{3.446880in}}%
\pgfpathcurveto{\pgfqpoint{3.973041in}{3.439066in}}{\pgfqpoint{3.983640in}{3.434676in}}{\pgfqpoint{3.994690in}{3.434676in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{3.434676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064991in}{3.434628in}}%
\pgfpathcurveto{\pgfqpoint{4.076041in}{3.434628in}}{\pgfqpoint{4.086640in}{3.439018in}}{\pgfqpoint{4.094454in}{3.446832in}}%
\pgfpathcurveto{\pgfqpoint{4.102268in}{3.454645in}}{\pgfqpoint{4.106658in}{3.465244in}}{\pgfqpoint{4.106658in}{3.476294in}}%
\pgfpathcurveto{\pgfqpoint{4.106658in}{3.487345in}}{\pgfqpoint{4.102268in}{3.497944in}}{\pgfqpoint{4.094454in}{3.505757in}}%
\pgfpathcurveto{\pgfqpoint{4.086640in}{3.513571in}}{\pgfqpoint{4.076041in}{3.517961in}}{\pgfqpoint{4.064991in}{3.517961in}}%
\pgfpathcurveto{\pgfqpoint{4.053941in}{3.517961in}}{\pgfqpoint{4.043342in}{3.513571in}}{\pgfqpoint{4.035528in}{3.505757in}}%
\pgfpathcurveto{\pgfqpoint{4.027715in}{3.497944in}}{\pgfqpoint{4.023325in}{3.487345in}}{\pgfqpoint{4.023325in}{3.476294in}}%
\pgfpathcurveto{\pgfqpoint{4.023325in}{3.465244in}}{\pgfqpoint{4.027715in}{3.454645in}}{\pgfqpoint{4.035528in}{3.446832in}}%
\pgfpathcurveto{\pgfqpoint{4.043342in}{3.439018in}}{\pgfqpoint{4.053941in}{3.434628in}}{\pgfqpoint{4.064991in}{3.434628in}}%
\pgfpathlineto{\pgfqpoint{4.064991in}{3.434628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124430in}{3.434584in}}%
\pgfpathcurveto{\pgfqpoint{4.135480in}{3.434584in}}{\pgfqpoint{4.146079in}{3.438974in}}{\pgfqpoint{4.153892in}{3.446788in}}%
\pgfpathcurveto{\pgfqpoint{4.161706in}{3.454601in}}{\pgfqpoint{4.166096in}{3.465200in}}{\pgfqpoint{4.166096in}{3.476250in}}%
\pgfpathcurveto{\pgfqpoint{4.166096in}{3.487301in}}{\pgfqpoint{4.161706in}{3.497900in}}{\pgfqpoint{4.153892in}{3.505713in}}%
\pgfpathcurveto{\pgfqpoint{4.146079in}{3.513527in}}{\pgfqpoint{4.135480in}{3.517917in}}{\pgfqpoint{4.124430in}{3.517917in}}%
\pgfpathcurveto{\pgfqpoint{4.113380in}{3.517917in}}{\pgfqpoint{4.102781in}{3.513527in}}{\pgfqpoint{4.094967in}{3.505713in}}%
\pgfpathcurveto{\pgfqpoint{4.087153in}{3.497900in}}{\pgfqpoint{4.082763in}{3.487301in}}{\pgfqpoint{4.082763in}{3.476250in}}%
\pgfpathcurveto{\pgfqpoint{4.082763in}{3.465200in}}{\pgfqpoint{4.087153in}{3.454601in}}{\pgfqpoint{4.094967in}{3.446788in}}%
\pgfpathcurveto{\pgfqpoint{4.102781in}{3.438974in}}{\pgfqpoint{4.113380in}{3.434584in}}{\pgfqpoint{4.124430in}{3.434584in}}%
\pgfpathlineto{\pgfqpoint{4.124430in}{3.434584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175918in}{3.434556in}}%
\pgfpathcurveto{\pgfqpoint{4.186968in}{3.434556in}}{\pgfqpoint{4.197567in}{3.438946in}}{\pgfqpoint{4.205380in}{3.446760in}}%
\pgfpathcurveto{\pgfqpoint{4.213194in}{3.454573in}}{\pgfqpoint{4.217584in}{3.465172in}}{\pgfqpoint{4.217584in}{3.476222in}}%
\pgfpathcurveto{\pgfqpoint{4.217584in}{3.487273in}}{\pgfqpoint{4.213194in}{3.497872in}}{\pgfqpoint{4.205380in}{3.505685in}}%
\pgfpathcurveto{\pgfqpoint{4.197567in}{3.513499in}}{\pgfqpoint{4.186968in}{3.517889in}}{\pgfqpoint{4.175918in}{3.517889in}}%
\pgfpathcurveto{\pgfqpoint{4.164868in}{3.517889in}}{\pgfqpoint{4.154268in}{3.513499in}}{\pgfqpoint{4.146455in}{3.505685in}}%
\pgfpathcurveto{\pgfqpoint{4.138641in}{3.497872in}}{\pgfqpoint{4.134251in}{3.487273in}}{\pgfqpoint{4.134251in}{3.476222in}}%
\pgfpathcurveto{\pgfqpoint{4.134251in}{3.465172in}}{\pgfqpoint{4.138641in}{3.454573in}}{\pgfqpoint{4.146455in}{3.446760in}}%
\pgfpathcurveto{\pgfqpoint{4.154268in}{3.438946in}}{\pgfqpoint{4.164868in}{3.434556in}}{\pgfqpoint{4.175918in}{3.434556in}}%
\pgfpathlineto{\pgfqpoint{4.175918in}{3.434556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{3.434539in}}%
\pgfpathcurveto{\pgfqpoint{4.232383in}{3.434539in}}{\pgfqpoint{4.242982in}{3.438930in}}{\pgfqpoint{4.250796in}{3.446743in}}%
\pgfpathcurveto{\pgfqpoint{4.258610in}{3.454557in}}{\pgfqpoint{4.263000in}{3.465156in}}{\pgfqpoint{4.263000in}{3.476206in}}%
\pgfpathcurveto{\pgfqpoint{4.263000in}{3.487256in}}{\pgfqpoint{4.258610in}{3.497855in}}{\pgfqpoint{4.250796in}{3.505669in}}%
\pgfpathcurveto{\pgfqpoint{4.242982in}{3.513482in}}{\pgfqpoint{4.232383in}{3.517873in}}{\pgfqpoint{4.221333in}{3.517873in}}%
\pgfpathcurveto{\pgfqpoint{4.210283in}{3.517873in}}{\pgfqpoint{4.199684in}{3.513482in}}{\pgfqpoint{4.191870in}{3.505669in}}%
\pgfpathcurveto{\pgfqpoint{4.184057in}{3.497855in}}{\pgfqpoint{4.179667in}{3.487256in}}{\pgfqpoint{4.179667in}{3.476206in}}%
\pgfpathcurveto{\pgfqpoint{4.179667in}{3.465156in}}{\pgfqpoint{4.184057in}{3.454557in}}{\pgfqpoint{4.191870in}{3.446743in}}%
\pgfpathcurveto{\pgfqpoint{4.199684in}{3.438930in}}{\pgfqpoint{4.210283in}{3.434539in}}{\pgfqpoint{4.221333in}{3.434539in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{3.434539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261959in}{3.434522in}}%
\pgfpathcurveto{\pgfqpoint{4.273009in}{3.434522in}}{\pgfqpoint{4.283608in}{3.438912in}}{\pgfqpoint{4.291422in}{3.446726in}}%
\pgfpathcurveto{\pgfqpoint{4.299235in}{3.454539in}}{\pgfqpoint{4.303626in}{3.465138in}}{\pgfqpoint{4.303626in}{3.476188in}}%
\pgfpathcurveto{\pgfqpoint{4.303626in}{3.487239in}}{\pgfqpoint{4.299235in}{3.497838in}}{\pgfqpoint{4.291422in}{3.505651in}}%
\pgfpathcurveto{\pgfqpoint{4.283608in}{3.513465in}}{\pgfqpoint{4.273009in}{3.517855in}}{\pgfqpoint{4.261959in}{3.517855in}}%
\pgfpathcurveto{\pgfqpoint{4.250909in}{3.517855in}}{\pgfqpoint{4.240310in}{3.513465in}}{\pgfqpoint{4.232496in}{3.505651in}}%
\pgfpathcurveto{\pgfqpoint{4.224682in}{3.497838in}}{\pgfqpoint{4.220292in}{3.487239in}}{\pgfqpoint{4.220292in}{3.476188in}}%
\pgfpathcurveto{\pgfqpoint{4.220292in}{3.465138in}}{\pgfqpoint{4.224682in}{3.454539in}}{\pgfqpoint{4.232496in}{3.446726in}}%
\pgfpathcurveto{\pgfqpoint{4.240310in}{3.438912in}}{\pgfqpoint{4.250909in}{3.434522in}}{\pgfqpoint{4.261959in}{3.434522in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.434522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486265in,y=3.779418in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154495in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932249in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932249in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710003in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.710003in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256783in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418182in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543372in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645660in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732143in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807059in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873138in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321126in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548604in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.992089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.992089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=1.952961in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835822in, y=1.196312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.311365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.355778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.387290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.411732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.431703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.448588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.463214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.476116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.563581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.607994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.639506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.663948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.683919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.700804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.715430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.728332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.815797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.860210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.891722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.916164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.936135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.953020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.967646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{1.980548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.068013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.112426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.143938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.168380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.188351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.205236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.219862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154495in}{2.232764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.256783in}{0.750209in}}{\pgfqpoint{2.710003in}{1.991207in}}{%
\pgfpathmoveto{\pgfqpoint{1.256783in}{1.991207in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{1.979579in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.942641in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.840269in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.808820in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.778471in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.483615in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{0.750209in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{0.750209in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.343688in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.343688in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.630796in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.806263in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.851177in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.875742in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.902143in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.930003in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.959647in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{1.991207in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{1.991207in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.256783in}{1.643891in}}{\pgfqpoint{2.710003in}{2.049947in}}{%
\pgfpathmoveto{\pgfqpoint{1.256783in}{2.049947in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.975808in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.888527in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.854593in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.825926in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.801669in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.781276in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.656762in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.643891in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.677155in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.677155in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.694471in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.826591in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.892965in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.923297in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.959116in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{2.001128in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.049947in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.049947in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.256783in}{1.904104in}}{\pgfqpoint{2.710003in}{2.059997in}}{%
\pgfpathmoveto{\pgfqpoint{1.256783in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.044439in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{2.018908in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.980052in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.965696in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.954319in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.945088in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.937951in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.914641in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.908970in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.904104in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.938700in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.938700in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.938518in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.943615in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.975984in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.981468in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.988415in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.997323in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{2.008129in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{2.022025in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{2.039167in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.059997in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.059997in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.003217in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{1.996149in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{1.985547in}}%
\pgfpathlineto{\pgfqpoint{1.310255in}{1.975325in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{1.965103in}}%
\pgfpathlineto{\pgfqpoint{1.403978in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{1.484262in}{1.935298in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{1.925592in}}%
\pgfpathlineto{\pgfqpoint{1.586550in}{1.906872in}}%
\pgfpathlineto{\pgfqpoint{1.626640in}{1.894623in}}%
\pgfpathlineto{\pgfqpoint{1.690566in}{1.873967in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{1.862341in}}%
\pgfpathlineto{\pgfqpoint{1.800001in}{1.834773in}}%
\pgfpathlineto{\pgfqpoint{1.866870in}{1.808577in}}%
\pgfpathlineto{\pgfqpoint{1.937831in}{1.779315in}}%
\pgfpathlineto{\pgfqpoint{1.970208in}{1.767251in}}%
\pgfpathlineto{\pgfqpoint{2.005760in}{1.753177in}}%
\pgfpathlineto{\pgfqpoint{2.039193in}{1.739102in}}%
\pgfpathlineto{\pgfqpoint{2.070745in}{1.725028in}}%
\pgfpathlineto{\pgfqpoint{2.100617in}{1.710954in}}%
\pgfpathlineto{\pgfqpoint{2.132915in}{1.694869in}}%
\pgfpathlineto{\pgfqpoint{2.163455in}{1.678784in}}%
\pgfpathlineto{\pgfqpoint{2.192418in}{1.662699in}}%
\pgfpathlineto{\pgfqpoint{2.219959in}{1.646614in}}%
\pgfpathlineto{\pgfqpoint{2.249407in}{1.628518in}}%
\pgfpathlineto{\pgfqpoint{2.277387in}{1.610422in}}%
\pgfpathlineto{\pgfqpoint{2.304037in}{1.592327in}}%
\pgfpathlineto{\pgfqpoint{2.323924in}{1.578632in}}%
\pgfpathlineto{\pgfqpoint{2.351164in}{1.562316in}}%
\pgfpathlineto{\pgfqpoint{2.379675in}{1.544369in}}%
\pgfpathlineto{\pgfqpoint{2.406807in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{2.434982in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.461809in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{2.487412in}{1.467685in}}%
\pgfpathlineto{\pgfqpoint{2.513890in}{1.446475in}}%
\pgfpathlineto{\pgfqpoint{2.539175in}{1.425265in}}%
\pgfpathlineto{\pgfqpoint{2.565188in}{1.402485in}}%
\pgfpathlineto{\pgfqpoint{2.590048in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.356995in}}%
\pgfpathlineto{\pgfqpoint{2.638284in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{2.661696in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{2.685637in}{1.282260in}}%
\pgfpathlineto{\pgfqpoint{2.708598in}{1.256266in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.254641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.070336in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{2.058459in}}%
\pgfpathlineto{\pgfqpoint{1.237763in}{2.046581in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.040642in}}%
\pgfpathlineto{\pgfqpoint{1.292991in}{2.030354in}}%
\pgfpathlineto{\pgfqpoint{1.327004in}{2.020065in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{2.009776in}}%
\pgfpathlineto{\pgfqpoint{1.389405in}{1.999487in}}%
\pgfpathlineto{\pgfqpoint{1.432035in}{1.984773in}}%
\pgfpathlineto{\pgfqpoint{1.471654in}{1.971498in}}%
\pgfpathlineto{\pgfqpoint{1.508658in}{1.958223in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{1.941182in}}%
\pgfpathlineto{\pgfqpoint{1.586550in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{1.616883in}{1.918585in}}%
\pgfpathlineto{\pgfqpoint{1.654934in}{1.904103in}}%
\pgfpathlineto{\pgfqpoint{1.690566in}{1.891369in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{1.878634in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.875451in}}%
\pgfpathlineto{\pgfqpoint{1.770850in}{1.861933in}}%
\pgfpathlineto{\pgfqpoint{1.827712in}{1.841560in}}%
\pgfpathlineto{\pgfqpoint{1.860531in}{1.830134in}}%
\pgfpathlineto{\pgfqpoint{1.879338in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{1.915160in}{1.812051in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.806260in}}%
\pgfpathlineto{\pgfqpoint{1.980597in}{1.797559in}}%
\pgfpathlineto{\pgfqpoint{2.029842in}{1.787891in}}%
\pgfpathlineto{\pgfqpoint{2.075111in}{1.778223in}}%
\pgfpathlineto{\pgfqpoint{2.116998in}{1.768555in}}%
\pgfpathlineto{\pgfqpoint{2.159727in}{1.757920in}}%
\pgfpathlineto{\pgfqpoint{2.199431in}{1.747285in}}%
\pgfpathlineto{\pgfqpoint{2.239762in}{1.735683in}}%
\pgfpathlineto{\pgfqpoint{2.277387in}{1.724082in}}%
\pgfpathlineto{\pgfqpoint{2.312647in}{1.712480in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.709580in}}%
\pgfpathlineto{\pgfqpoint{2.379675in}{1.702463in}}%
\pgfpathlineto{\pgfqpoint{2.434982in}{1.695023in}}%
\pgfpathlineto{\pgfqpoint{2.489494in}{1.686936in}}%
\pgfpathlineto{\pgfqpoint{2.541074in}{1.678525in}}%
\pgfpathlineto{\pgfqpoint{2.552332in}{1.676922in}}%
\pgfpathlineto{\pgfqpoint{2.622115in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{1.664253in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.661781in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.661781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.065572in}}%
\pgfpathlineto{\pgfqpoint{1.218076in}{2.057725in}}%
\pgfpathlineto{\pgfqpoint{1.359071in}{2.038701in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{2.014323in}}%
\pgfpathlineto{\pgfqpoint{1.554482in}{2.008974in}}%
\pgfpathlineto{\pgfqpoint{1.606953in}{2.001204in}}%
\pgfpathlineto{\pgfqpoint{1.664056in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{1.715880in}{1.985115in}}%
\pgfpathlineto{\pgfqpoint{1.747948in}{1.980655in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.964782in}}%
\pgfpathlineto{\pgfqpoint{1.943359in}{1.958039in}}%
\pgfpathlineto{\pgfqpoint{2.029842in}{1.953190in}}%
\pgfpathlineto{\pgfqpoint{2.112948in}{1.947770in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{1.942064in}}%
\pgfpathlineto{\pgfqpoint{2.258890in}{1.936074in}}%
\pgfpathlineto{\pgfqpoint{2.329479in}{1.929923in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{1.926822in}}%
\pgfpathlineto{\pgfqpoint{2.584812in}{1.924342in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.922763in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.922763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154495in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256783in}{1.943881in}}%
\pgfpathcurveto{\pgfqpoint{1.267833in}{1.943881in}}{\pgfqpoint{1.278432in}{1.948271in}}{\pgfqpoint{1.286246in}{1.956085in}}%
\pgfpathcurveto{\pgfqpoint{1.294060in}{1.963898in}}{\pgfqpoint{1.298450in}{1.974497in}}{\pgfqpoint{1.298450in}{1.985547in}}%
\pgfpathcurveto{\pgfqpoint{1.298450in}{1.996597in}}{\pgfqpoint{1.294060in}{2.007196in}}{\pgfqpoint{1.286246in}{2.015010in}}%
\pgfpathcurveto{\pgfqpoint{1.278432in}{2.022824in}}{\pgfqpoint{1.267833in}{2.027214in}}{\pgfqpoint{1.256783in}{2.027214in}}%
\pgfpathcurveto{\pgfqpoint{1.245733in}{2.027214in}}{\pgfqpoint{1.235134in}{2.022824in}}{\pgfqpoint{1.227320in}{2.015010in}}%
\pgfpathcurveto{\pgfqpoint{1.219507in}{2.007196in}}{\pgfqpoint{1.215117in}{1.996597in}}{\pgfqpoint{1.215117in}{1.985547in}}%
\pgfpathcurveto{\pgfqpoint{1.215117in}{1.974497in}}{\pgfqpoint{1.219507in}{1.963898in}}{\pgfqpoint{1.227320in}{1.956085in}}%
\pgfpathcurveto{\pgfqpoint{1.235134in}{1.948271in}}{\pgfqpoint{1.245733in}{1.943881in}}{\pgfqpoint{1.256783in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{1.943881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418182in}{1.909807in}}%
\pgfpathcurveto{\pgfqpoint{1.429232in}{1.909807in}}{\pgfqpoint{1.439831in}{1.914198in}}{\pgfqpoint{1.447644in}{1.922011in}}%
\pgfpathcurveto{\pgfqpoint{1.455458in}{1.929825in}}{\pgfqpoint{1.459848in}{1.940424in}}{\pgfqpoint{1.459848in}{1.951474in}}%
\pgfpathcurveto{\pgfqpoint{1.459848in}{1.962524in}}{\pgfqpoint{1.455458in}{1.973123in}}{\pgfqpoint{1.447644in}{1.980937in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{1.988750in}}{\pgfqpoint{1.429232in}{1.993141in}}{\pgfqpoint{1.418182in}{1.993141in}}%
\pgfpathcurveto{\pgfqpoint{1.407132in}{1.993141in}}{\pgfqpoint{1.396533in}{1.988750in}}{\pgfqpoint{1.388719in}{1.980937in}}%
\pgfpathcurveto{\pgfqpoint{1.380905in}{1.973123in}}{\pgfqpoint{1.376515in}{1.962524in}}{\pgfqpoint{1.376515in}{1.951474in}}%
\pgfpathcurveto{\pgfqpoint{1.376515in}{1.940424in}}{\pgfqpoint{1.380905in}{1.929825in}}{\pgfqpoint{1.388719in}{1.922011in}}%
\pgfpathcurveto{\pgfqpoint{1.396533in}{1.914198in}}{\pgfqpoint{1.407132in}{1.909807in}}{\pgfqpoint{1.418182in}{1.909807in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.909807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543372in}{1.877455in}}%
\pgfpathcurveto{\pgfqpoint{1.554422in}{1.877455in}}{\pgfqpoint{1.565021in}{1.881845in}}{\pgfqpoint{1.572835in}{1.889658in}}%
\pgfpathcurveto{\pgfqpoint{1.580648in}{1.897472in}}{\pgfqpoint{1.585039in}{1.908071in}}{\pgfqpoint{1.585039in}{1.919121in}}%
\pgfpathcurveto{\pgfqpoint{1.585039in}{1.930171in}}{\pgfqpoint{1.580648in}{1.940770in}}{\pgfqpoint{1.572835in}{1.948584in}}%
\pgfpathcurveto{\pgfqpoint{1.565021in}{1.956398in}}{\pgfqpoint{1.554422in}{1.960788in}}{\pgfqpoint{1.543372in}{1.960788in}}%
\pgfpathcurveto{\pgfqpoint{1.532322in}{1.960788in}}{\pgfqpoint{1.521723in}{1.956398in}}{\pgfqpoint{1.513909in}{1.948584in}}%
\pgfpathcurveto{\pgfqpoint{1.506096in}{1.940770in}}{\pgfqpoint{1.501705in}{1.930171in}}{\pgfqpoint{1.501705in}{1.919121in}}%
\pgfpathcurveto{\pgfqpoint{1.501705in}{1.908071in}}{\pgfqpoint{1.506096in}{1.897472in}}{\pgfqpoint{1.513909in}{1.889658in}}%
\pgfpathcurveto{\pgfqpoint{1.521723in}{1.881845in}}{\pgfqpoint{1.532322in}{1.877455in}}{\pgfqpoint{1.543372in}{1.877455in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.877455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645660in}{1.846832in}}%
\pgfpathcurveto{\pgfqpoint{1.656710in}{1.846832in}}{\pgfqpoint{1.667309in}{1.851223in}}{\pgfqpoint{1.675123in}{1.859036in}}%
\pgfpathcurveto{\pgfqpoint{1.682936in}{1.866850in}}{\pgfqpoint{1.687327in}{1.877449in}}{\pgfqpoint{1.687327in}{1.888499in}}%
\pgfpathcurveto{\pgfqpoint{1.687327in}{1.899549in}}{\pgfqpoint{1.682936in}{1.910148in}}{\pgfqpoint{1.675123in}{1.917962in}}%
\pgfpathcurveto{\pgfqpoint{1.667309in}{1.925775in}}{\pgfqpoint{1.656710in}{1.930166in}}{\pgfqpoint{1.645660in}{1.930166in}}%
\pgfpathcurveto{\pgfqpoint{1.634610in}{1.930166in}}{\pgfqpoint{1.624011in}{1.925775in}}{\pgfqpoint{1.616197in}{1.917962in}}%
\pgfpathcurveto{\pgfqpoint{1.608384in}{1.910148in}}{\pgfqpoint{1.603993in}{1.899549in}}{\pgfqpoint{1.603993in}{1.888499in}}%
\pgfpathcurveto{\pgfqpoint{1.603993in}{1.877449in}}{\pgfqpoint{1.608384in}{1.866850in}}{\pgfqpoint{1.616197in}{1.859036in}}%
\pgfpathcurveto{\pgfqpoint{1.624011in}{1.851223in}}{\pgfqpoint{1.634610in}{1.846832in}}{\pgfqpoint{1.645660in}{1.846832in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.846832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732143in}{1.817768in}}%
\pgfpathcurveto{\pgfqpoint{1.743193in}{1.817768in}}{\pgfqpoint{1.753793in}{1.822159in}}{\pgfqpoint{1.761606in}{1.829972in}}%
\pgfpathcurveto{\pgfqpoint{1.769420in}{1.837786in}}{\pgfqpoint{1.773810in}{1.848385in}}{\pgfqpoint{1.773810in}{1.859435in}}%
\pgfpathcurveto{\pgfqpoint{1.773810in}{1.870485in}}{\pgfqpoint{1.769420in}{1.881084in}}{\pgfqpoint{1.761606in}{1.888898in}}%
\pgfpathcurveto{\pgfqpoint{1.753793in}{1.896711in}}{\pgfqpoint{1.743193in}{1.901102in}}{\pgfqpoint{1.732143in}{1.901102in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{1.901102in}}{\pgfqpoint{1.710494in}{1.896711in}}{\pgfqpoint{1.702681in}{1.888898in}}%
\pgfpathcurveto{\pgfqpoint{1.694867in}{1.881084in}}{\pgfqpoint{1.690477in}{1.870485in}}{\pgfqpoint{1.690477in}{1.859435in}}%
\pgfpathcurveto{\pgfqpoint{1.690477in}{1.848385in}}{\pgfqpoint{1.694867in}{1.837786in}}{\pgfqpoint{1.702681in}{1.829972in}}%
\pgfpathcurveto{\pgfqpoint{1.710494in}{1.822159in}}{\pgfqpoint{1.721093in}{1.817768in}}{\pgfqpoint{1.732143in}{1.817768in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.817768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807059in}{1.790366in}}%
\pgfpathcurveto{\pgfqpoint{1.818109in}{1.790366in}}{\pgfqpoint{1.828708in}{1.794757in}}{\pgfqpoint{1.836521in}{1.802570in}}%
\pgfpathcurveto{\pgfqpoint{1.844335in}{1.810384in}}{\pgfqpoint{1.848725in}{1.820983in}}{\pgfqpoint{1.848725in}{1.832033in}}%
\pgfpathcurveto{\pgfqpoint{1.848725in}{1.843083in}}{\pgfqpoint{1.844335in}{1.853682in}}{\pgfqpoint{1.836521in}{1.861496in}}%
\pgfpathcurveto{\pgfqpoint{1.828708in}{1.869309in}}{\pgfqpoint{1.818109in}{1.873700in}}{\pgfqpoint{1.807059in}{1.873700in}}%
\pgfpathcurveto{\pgfqpoint{1.796008in}{1.873700in}}{\pgfqpoint{1.785409in}{1.869309in}}{\pgfqpoint{1.777596in}{1.861496in}}%
\pgfpathcurveto{\pgfqpoint{1.769782in}{1.853682in}}{\pgfqpoint{1.765392in}{1.843083in}}{\pgfqpoint{1.765392in}{1.832033in}}%
\pgfpathcurveto{\pgfqpoint{1.765392in}{1.820983in}}{\pgfqpoint{1.769782in}{1.810384in}}{\pgfqpoint{1.777596in}{1.802570in}}%
\pgfpathcurveto{\pgfqpoint{1.785409in}{1.794757in}}{\pgfqpoint{1.796008in}{1.790366in}}{\pgfqpoint{1.807059in}{1.790366in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.790366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873138in}{1.764304in}}%
\pgfpathcurveto{\pgfqpoint{1.884189in}{1.764304in}}{\pgfqpoint{1.894788in}{1.768694in}}{\pgfqpoint{1.902601in}{1.776508in}}%
\pgfpathcurveto{\pgfqpoint{1.910415in}{1.784322in}}{\pgfqpoint{1.914805in}{1.794921in}}{\pgfqpoint{1.914805in}{1.805971in}}%
\pgfpathcurveto{\pgfqpoint{1.914805in}{1.817021in}}{\pgfqpoint{1.910415in}{1.827620in}}{\pgfqpoint{1.902601in}{1.835434in}}%
\pgfpathcurveto{\pgfqpoint{1.894788in}{1.843247in}}{\pgfqpoint{1.884189in}{1.847638in}}{\pgfqpoint{1.873138in}{1.847638in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{1.847638in}}{\pgfqpoint{1.851489in}{1.843247in}}{\pgfqpoint{1.843676in}{1.835434in}}%
\pgfpathcurveto{\pgfqpoint{1.835862in}{1.827620in}}{\pgfqpoint{1.831472in}{1.817021in}}{\pgfqpoint{1.831472in}{1.805971in}}%
\pgfpathcurveto{\pgfqpoint{1.831472in}{1.794921in}}{\pgfqpoint{1.835862in}{1.784322in}}{\pgfqpoint{1.843676in}{1.776508in}}%
\pgfpathcurveto{\pgfqpoint{1.851489in}{1.768694in}}{\pgfqpoint{1.862088in}{1.764304in}}{\pgfqpoint{1.873138in}{1.764304in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.764304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{1.739659in}}%
\pgfpathcurveto{\pgfqpoint{1.943299in}{1.739659in}}{\pgfqpoint{1.953898in}{1.744049in}}{\pgfqpoint{1.961712in}{1.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.969525in}{1.759676in}}{\pgfqpoint{1.973916in}{1.770275in}}{\pgfqpoint{1.973916in}{1.781325in}}%
\pgfpathcurveto{\pgfqpoint{1.973916in}{1.792376in}}{\pgfqpoint{1.969525in}{1.802975in}}{\pgfqpoint{1.961712in}{1.810788in}}%
\pgfpathcurveto{\pgfqpoint{1.953898in}{1.818602in}}{\pgfqpoint{1.943299in}{1.822992in}}{\pgfqpoint{1.932249in}{1.822992in}}%
\pgfpathcurveto{\pgfqpoint{1.921199in}{1.822992in}}{\pgfqpoint{1.910600in}{1.818602in}}{\pgfqpoint{1.902786in}{1.810788in}}%
\pgfpathcurveto{\pgfqpoint{1.894973in}{1.802975in}}{\pgfqpoint{1.890582in}{1.792376in}}{\pgfqpoint{1.890582in}{1.781325in}}%
\pgfpathcurveto{\pgfqpoint{1.890582in}{1.770275in}}{\pgfqpoint{1.894973in}{1.759676in}}{\pgfqpoint{1.902786in}{1.751863in}}%
\pgfpathcurveto{\pgfqpoint{1.910600in}{1.744049in}}{\pgfqpoint{1.921199in}{1.739659in}}{\pgfqpoint{1.932249in}{1.739659in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.739659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321126in}{1.538596in}}%
\pgfpathcurveto{\pgfqpoint{2.332176in}{1.538596in}}{\pgfqpoint{2.342775in}{1.542987in}}{\pgfqpoint{2.350589in}{1.550800in}}%
\pgfpathcurveto{\pgfqpoint{2.358402in}{1.558614in}}{\pgfqpoint{2.362793in}{1.569213in}}{\pgfqpoint{2.362793in}{1.580263in}}%
\pgfpathcurveto{\pgfqpoint{2.362793in}{1.591313in}}{\pgfqpoint{2.358402in}{1.601912in}}{\pgfqpoint{2.350589in}{1.609726in}}%
\pgfpathcurveto{\pgfqpoint{2.342775in}{1.617540in}}{\pgfqpoint{2.332176in}{1.621930in}}{\pgfqpoint{2.321126in}{1.621930in}}%
\pgfpathcurveto{\pgfqpoint{2.310076in}{1.621930in}}{\pgfqpoint{2.299477in}{1.617540in}}{\pgfqpoint{2.291663in}{1.609726in}}%
\pgfpathcurveto{\pgfqpoint{2.283849in}{1.601912in}}{\pgfqpoint{2.279459in}{1.591313in}}{\pgfqpoint{2.279459in}{1.580263in}}%
\pgfpathcurveto{\pgfqpoint{2.279459in}{1.569213in}}{\pgfqpoint{2.283849in}{1.558614in}}{\pgfqpoint{2.291663in}{1.550800in}}%
\pgfpathcurveto{\pgfqpoint{2.299477in}{1.542987in}}{\pgfqpoint{2.310076in}{1.538596in}}{\pgfqpoint{2.321126in}{1.538596in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.538596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548604in}{1.375440in}}%
\pgfpathcurveto{\pgfqpoint{2.559654in}{1.375440in}}{\pgfqpoint{2.570253in}{1.379830in}}{\pgfqpoint{2.578067in}{1.387644in}}%
\pgfpathcurveto{\pgfqpoint{2.585881in}{1.395458in}}{\pgfqpoint{2.590271in}{1.406057in}}{\pgfqpoint{2.590271in}{1.417107in}}%
\pgfpathcurveto{\pgfqpoint{2.590271in}{1.428157in}}{\pgfqpoint{2.585881in}{1.438756in}}{\pgfqpoint{2.578067in}{1.446570in}}%
\pgfpathcurveto{\pgfqpoint{2.570253in}{1.454383in}}{\pgfqpoint{2.559654in}{1.458773in}}{\pgfqpoint{2.548604in}{1.458773in}}%
\pgfpathcurveto{\pgfqpoint{2.537554in}{1.458773in}}{\pgfqpoint{2.526955in}{1.454383in}}{\pgfqpoint{2.519141in}{1.446570in}}%
\pgfpathcurveto{\pgfqpoint{2.511328in}{1.438756in}}{\pgfqpoint{2.506938in}{1.428157in}}{\pgfqpoint{2.506938in}{1.417107in}}%
\pgfpathcurveto{\pgfqpoint{2.506938in}{1.406057in}}{\pgfqpoint{2.511328in}{1.395458in}}{\pgfqpoint{2.519141in}{1.387644in}}%
\pgfpathcurveto{\pgfqpoint{2.526955in}{1.379830in}}{\pgfqpoint{2.537554in}{1.375440in}}{\pgfqpoint{2.548604in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.375440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{1.212975in}}%
\pgfpathcurveto{\pgfqpoint{2.721053in}{1.212975in}}{\pgfqpoint{2.731652in}{1.217365in}}{\pgfqpoint{2.739466in}{1.225179in}}%
\pgfpathcurveto{\pgfqpoint{2.747279in}{1.232992in}}{\pgfqpoint{2.751669in}{1.243591in}}{\pgfqpoint{2.751669in}{1.254641in}}%
\pgfpathcurveto{\pgfqpoint{2.751669in}{1.265692in}}{\pgfqpoint{2.747279in}{1.276291in}}{\pgfqpoint{2.739466in}{1.284104in}}%
\pgfpathcurveto{\pgfqpoint{2.731652in}{1.291918in}}{\pgfqpoint{2.721053in}{1.296308in}}{\pgfqpoint{2.710003in}{1.296308in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{1.296308in}}{\pgfqpoint{2.688354in}{1.291918in}}{\pgfqpoint{2.680540in}{1.284104in}}%
\pgfpathcurveto{\pgfqpoint{2.672726in}{1.276291in}}{\pgfqpoint{2.668336in}{1.265692in}}{\pgfqpoint{2.668336in}{1.254641in}}%
\pgfpathcurveto{\pgfqpoint{2.668336in}{1.243591in}}{\pgfqpoint{2.672726in}{1.232992in}}{\pgfqpoint{2.680540in}{1.225179in}}%
\pgfpathcurveto{\pgfqpoint{2.688354in}{1.217365in}}{\pgfqpoint{2.698953in}{1.212975in}}{\pgfqpoint{2.710003in}{1.212975in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.212975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256783in}{1.998976in}}%
\pgfpathcurveto{\pgfqpoint{1.267833in}{1.998976in}}{\pgfqpoint{1.278432in}{2.003366in}}{\pgfqpoint{1.286246in}{2.011180in}}%
\pgfpathcurveto{\pgfqpoint{1.294060in}{2.018993in}}{\pgfqpoint{1.298450in}{2.029592in}}{\pgfqpoint{1.298450in}{2.040642in}}%
\pgfpathcurveto{\pgfqpoint{1.298450in}{2.051693in}}{\pgfqpoint{1.294060in}{2.062292in}}{\pgfqpoint{1.286246in}{2.070105in}}%
\pgfpathcurveto{\pgfqpoint{1.278432in}{2.077919in}}{\pgfqpoint{1.267833in}{2.082309in}}{\pgfqpoint{1.256783in}{2.082309in}}%
\pgfpathcurveto{\pgfqpoint{1.245733in}{2.082309in}}{\pgfqpoint{1.235134in}{2.077919in}}{\pgfqpoint{1.227320in}{2.070105in}}%
\pgfpathcurveto{\pgfqpoint{1.219507in}{2.062292in}}{\pgfqpoint{1.215117in}{2.051693in}}{\pgfqpoint{1.215117in}{2.040642in}}%
\pgfpathcurveto{\pgfqpoint{1.215117in}{2.029592in}}{\pgfqpoint{1.219507in}{2.018993in}}{\pgfqpoint{1.227320in}{2.011180in}}%
\pgfpathcurveto{\pgfqpoint{1.235134in}{2.003366in}}{\pgfqpoint{1.245733in}{1.998976in}}{\pgfqpoint{1.256783in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{1.998976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418182in}{1.947531in}}%
\pgfpathcurveto{\pgfqpoint{1.429232in}{1.947531in}}{\pgfqpoint{1.439831in}{1.951922in}}{\pgfqpoint{1.447644in}{1.959735in}}%
\pgfpathcurveto{\pgfqpoint{1.455458in}{1.967549in}}{\pgfqpoint{1.459848in}{1.978148in}}{\pgfqpoint{1.459848in}{1.989198in}}%
\pgfpathcurveto{\pgfqpoint{1.459848in}{2.000248in}}{\pgfqpoint{1.455458in}{2.010847in}}{\pgfqpoint{1.447644in}{2.018661in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{2.026475in}}{\pgfqpoint{1.429232in}{2.030865in}}{\pgfqpoint{1.418182in}{2.030865in}}%
\pgfpathcurveto{\pgfqpoint{1.407132in}{2.030865in}}{\pgfqpoint{1.396533in}{2.026475in}}{\pgfqpoint{1.388719in}{2.018661in}}%
\pgfpathcurveto{\pgfqpoint{1.380905in}{2.010847in}}{\pgfqpoint{1.376515in}{2.000248in}}{\pgfqpoint{1.376515in}{1.989198in}}%
\pgfpathcurveto{\pgfqpoint{1.376515in}{1.978148in}}{\pgfqpoint{1.380905in}{1.967549in}}{\pgfqpoint{1.388719in}{1.959735in}}%
\pgfpathcurveto{\pgfqpoint{1.396533in}{1.951922in}}{\pgfqpoint{1.407132in}{1.947531in}}{\pgfqpoint{1.418182in}{1.947531in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.947531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543372in}{1.903281in}}%
\pgfpathcurveto{\pgfqpoint{1.554422in}{1.903281in}}{\pgfqpoint{1.565021in}{1.907671in}}{\pgfqpoint{1.572835in}{1.915485in}}%
\pgfpathcurveto{\pgfqpoint{1.580648in}{1.923299in}}{\pgfqpoint{1.585039in}{1.933898in}}{\pgfqpoint{1.585039in}{1.944948in}}%
\pgfpathcurveto{\pgfqpoint{1.585039in}{1.955998in}}{\pgfqpoint{1.580648in}{1.966597in}}{\pgfqpoint{1.572835in}{1.974410in}}%
\pgfpathcurveto{\pgfqpoint{1.565021in}{1.982224in}}{\pgfqpoint{1.554422in}{1.986614in}}{\pgfqpoint{1.543372in}{1.986614in}}%
\pgfpathcurveto{\pgfqpoint{1.532322in}{1.986614in}}{\pgfqpoint{1.521723in}{1.982224in}}{\pgfqpoint{1.513909in}{1.974410in}}%
\pgfpathcurveto{\pgfqpoint{1.506096in}{1.966597in}}{\pgfqpoint{1.501705in}{1.955998in}}{\pgfqpoint{1.501705in}{1.944948in}}%
\pgfpathcurveto{\pgfqpoint{1.501705in}{1.933898in}}{\pgfqpoint{1.506096in}{1.923299in}}{\pgfqpoint{1.513909in}{1.915485in}}%
\pgfpathcurveto{\pgfqpoint{1.521723in}{1.907671in}}{\pgfqpoint{1.532322in}{1.903281in}}{\pgfqpoint{1.543372in}{1.903281in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.903281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645660in}{1.865620in}}%
\pgfpathcurveto{\pgfqpoint{1.656710in}{1.865620in}}{\pgfqpoint{1.667309in}{1.870010in}}{\pgfqpoint{1.675123in}{1.877823in}}%
\pgfpathcurveto{\pgfqpoint{1.682936in}{1.885637in}}{\pgfqpoint{1.687327in}{1.896236in}}{\pgfqpoint{1.687327in}{1.907286in}}%
\pgfpathcurveto{\pgfqpoint{1.687327in}{1.918336in}}{\pgfqpoint{1.682936in}{1.928935in}}{\pgfqpoint{1.675123in}{1.936749in}}%
\pgfpathcurveto{\pgfqpoint{1.667309in}{1.944563in}}{\pgfqpoint{1.656710in}{1.948953in}}{\pgfqpoint{1.645660in}{1.948953in}}%
\pgfpathcurveto{\pgfqpoint{1.634610in}{1.948953in}}{\pgfqpoint{1.624011in}{1.944563in}}{\pgfqpoint{1.616197in}{1.936749in}}%
\pgfpathcurveto{\pgfqpoint{1.608384in}{1.928935in}}{\pgfqpoint{1.603993in}{1.918336in}}{\pgfqpoint{1.603993in}{1.907286in}}%
\pgfpathcurveto{\pgfqpoint{1.603993in}{1.896236in}}{\pgfqpoint{1.608384in}{1.885637in}}{\pgfqpoint{1.616197in}{1.877823in}}%
\pgfpathcurveto{\pgfqpoint{1.624011in}{1.870010in}}{\pgfqpoint{1.634610in}{1.865620in}}{\pgfqpoint{1.645660in}{1.865620in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.865620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732143in}{1.833784in}}%
\pgfpathcurveto{\pgfqpoint{1.743193in}{1.833784in}}{\pgfqpoint{1.753793in}{1.838174in}}{\pgfqpoint{1.761606in}{1.845988in}}%
\pgfpathcurveto{\pgfqpoint{1.769420in}{1.853802in}}{\pgfqpoint{1.773810in}{1.864401in}}{\pgfqpoint{1.773810in}{1.875451in}}%
\pgfpathcurveto{\pgfqpoint{1.773810in}{1.886501in}}{\pgfqpoint{1.769420in}{1.897100in}}{\pgfqpoint{1.761606in}{1.904914in}}%
\pgfpathcurveto{\pgfqpoint{1.753793in}{1.912727in}}{\pgfqpoint{1.743193in}{1.917118in}}{\pgfqpoint{1.732143in}{1.917118in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{1.917118in}}{\pgfqpoint{1.710494in}{1.912727in}}{\pgfqpoint{1.702681in}{1.904914in}}%
\pgfpathcurveto{\pgfqpoint{1.694867in}{1.897100in}}{\pgfqpoint{1.690477in}{1.886501in}}{\pgfqpoint{1.690477in}{1.875451in}}%
\pgfpathcurveto{\pgfqpoint{1.690477in}{1.864401in}}{\pgfqpoint{1.694867in}{1.853802in}}{\pgfqpoint{1.702681in}{1.845988in}}%
\pgfpathcurveto{\pgfqpoint{1.710494in}{1.838174in}}{\pgfqpoint{1.721093in}{1.833784in}}{\pgfqpoint{1.732143in}{1.833784in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.833784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807059in}{1.806749in}}%
\pgfpathcurveto{\pgfqpoint{1.818109in}{1.806749in}}{\pgfqpoint{1.828708in}{1.811139in}}{\pgfqpoint{1.836521in}{1.818953in}}%
\pgfpathcurveto{\pgfqpoint{1.844335in}{1.826767in}}{\pgfqpoint{1.848725in}{1.837366in}}{\pgfqpoint{1.848725in}{1.848416in}}%
\pgfpathcurveto{\pgfqpoint{1.848725in}{1.859466in}}{\pgfqpoint{1.844335in}{1.870065in}}{\pgfqpoint{1.836521in}{1.877879in}}%
\pgfpathcurveto{\pgfqpoint{1.828708in}{1.885692in}}{\pgfqpoint{1.818109in}{1.890083in}}{\pgfqpoint{1.807059in}{1.890083in}}%
\pgfpathcurveto{\pgfqpoint{1.796008in}{1.890083in}}{\pgfqpoint{1.785409in}{1.885692in}}{\pgfqpoint{1.777596in}{1.877879in}}%
\pgfpathcurveto{\pgfqpoint{1.769782in}{1.870065in}}{\pgfqpoint{1.765392in}{1.859466in}}{\pgfqpoint{1.765392in}{1.848416in}}%
\pgfpathcurveto{\pgfqpoint{1.765392in}{1.837366in}}{\pgfqpoint{1.769782in}{1.826767in}}{\pgfqpoint{1.777596in}{1.818953in}}%
\pgfpathcurveto{\pgfqpoint{1.785409in}{1.811139in}}{\pgfqpoint{1.796008in}{1.806749in}}{\pgfqpoint{1.807059in}{1.806749in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.806749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873138in}{1.783897in}}%
\pgfpathcurveto{\pgfqpoint{1.884189in}{1.783897in}}{\pgfqpoint{1.894788in}{1.788288in}}{\pgfqpoint{1.902601in}{1.796101in}}%
\pgfpathcurveto{\pgfqpoint{1.910415in}{1.803915in}}{\pgfqpoint{1.914805in}{1.814514in}}{\pgfqpoint{1.914805in}{1.825564in}}%
\pgfpathcurveto{\pgfqpoint{1.914805in}{1.836614in}}{\pgfqpoint{1.910415in}{1.847213in}}{\pgfqpoint{1.902601in}{1.855027in}}%
\pgfpathcurveto{\pgfqpoint{1.894788in}{1.862840in}}{\pgfqpoint{1.884189in}{1.867231in}}{\pgfqpoint{1.873138in}{1.867231in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{1.867231in}}{\pgfqpoint{1.851489in}{1.862840in}}{\pgfqpoint{1.843676in}{1.855027in}}%
\pgfpathcurveto{\pgfqpoint{1.835862in}{1.847213in}}{\pgfqpoint{1.831472in}{1.836614in}}{\pgfqpoint{1.831472in}{1.825564in}}%
\pgfpathcurveto{\pgfqpoint{1.831472in}{1.814514in}}{\pgfqpoint{1.835862in}{1.803915in}}{\pgfqpoint{1.843676in}{1.796101in}}%
\pgfpathcurveto{\pgfqpoint{1.851489in}{1.788288in}}{\pgfqpoint{1.862088in}{1.783897in}}{\pgfqpoint{1.873138in}{1.783897in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.783897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{1.764594in}}%
\pgfpathcurveto{\pgfqpoint{1.943299in}{1.764594in}}{\pgfqpoint{1.953898in}{1.768984in}}{\pgfqpoint{1.961712in}{1.776797in}}%
\pgfpathcurveto{\pgfqpoint{1.969525in}{1.784611in}}{\pgfqpoint{1.973916in}{1.795210in}}{\pgfqpoint{1.973916in}{1.806260in}}%
\pgfpathcurveto{\pgfqpoint{1.973916in}{1.817310in}}{\pgfqpoint{1.969525in}{1.827909in}}{\pgfqpoint{1.961712in}{1.835723in}}%
\pgfpathcurveto{\pgfqpoint{1.953898in}{1.843537in}}{\pgfqpoint{1.943299in}{1.847927in}}{\pgfqpoint{1.932249in}{1.847927in}}%
\pgfpathcurveto{\pgfqpoint{1.921199in}{1.847927in}}{\pgfqpoint{1.910600in}{1.843537in}}{\pgfqpoint{1.902786in}{1.835723in}}%
\pgfpathcurveto{\pgfqpoint{1.894973in}{1.827909in}}{\pgfqpoint{1.890582in}{1.817310in}}{\pgfqpoint{1.890582in}{1.806260in}}%
\pgfpathcurveto{\pgfqpoint{1.890582in}{1.795210in}}{\pgfqpoint{1.894973in}{1.784611in}}{\pgfqpoint{1.902786in}{1.776797in}}%
\pgfpathcurveto{\pgfqpoint{1.910600in}{1.768984in}}{\pgfqpoint{1.921199in}{1.764594in}}{\pgfqpoint{1.932249in}{1.764594in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.764594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321126in}{1.667913in}}%
\pgfpathcurveto{\pgfqpoint{2.332176in}{1.667913in}}{\pgfqpoint{2.342775in}{1.672303in}}{\pgfqpoint{2.350589in}{1.680117in}}%
\pgfpathcurveto{\pgfqpoint{2.358402in}{1.687931in}}{\pgfqpoint{2.362793in}{1.698530in}}{\pgfqpoint{2.362793in}{1.709580in}}%
\pgfpathcurveto{\pgfqpoint{2.362793in}{1.720630in}}{\pgfqpoint{2.358402in}{1.731229in}}{\pgfqpoint{2.350589in}{1.739043in}}%
\pgfpathcurveto{\pgfqpoint{2.342775in}{1.746856in}}{\pgfqpoint{2.332176in}{1.751246in}}{\pgfqpoint{2.321126in}{1.751246in}}%
\pgfpathcurveto{\pgfqpoint{2.310076in}{1.751246in}}{\pgfqpoint{2.299477in}{1.746856in}}{\pgfqpoint{2.291663in}{1.739043in}}%
\pgfpathcurveto{\pgfqpoint{2.283849in}{1.731229in}}{\pgfqpoint{2.279459in}{1.720630in}}{\pgfqpoint{2.279459in}{1.709580in}}%
\pgfpathcurveto{\pgfqpoint{2.279459in}{1.698530in}}{\pgfqpoint{2.283849in}{1.687931in}}{\pgfqpoint{2.291663in}{1.680117in}}%
\pgfpathcurveto{\pgfqpoint{2.299477in}{1.672303in}}{\pgfqpoint{2.310076in}{1.667913in}}{\pgfqpoint{2.321126in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.667913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548604in}{1.635564in}}%
\pgfpathcurveto{\pgfqpoint{2.559654in}{1.635564in}}{\pgfqpoint{2.570253in}{1.639955in}}{\pgfqpoint{2.578067in}{1.647768in}}%
\pgfpathcurveto{\pgfqpoint{2.585881in}{1.655582in}}{\pgfqpoint{2.590271in}{1.666181in}}{\pgfqpoint{2.590271in}{1.677231in}}%
\pgfpathcurveto{\pgfqpoint{2.590271in}{1.688281in}}{\pgfqpoint{2.585881in}{1.698880in}}{\pgfqpoint{2.578067in}{1.706694in}}%
\pgfpathcurveto{\pgfqpoint{2.570253in}{1.714508in}}{\pgfqpoint{2.559654in}{1.718898in}}{\pgfqpoint{2.548604in}{1.718898in}}%
\pgfpathcurveto{\pgfqpoint{2.537554in}{1.718898in}}{\pgfqpoint{2.526955in}{1.714508in}}{\pgfqpoint{2.519141in}{1.706694in}}%
\pgfpathcurveto{\pgfqpoint{2.511328in}{1.698880in}}{\pgfqpoint{2.506938in}{1.688281in}}{\pgfqpoint{2.506938in}{1.677231in}}%
\pgfpathcurveto{\pgfqpoint{2.506938in}{1.666181in}}{\pgfqpoint{2.511328in}{1.655582in}}{\pgfqpoint{2.519141in}{1.647768in}}%
\pgfpathcurveto{\pgfqpoint{2.526955in}{1.639955in}}{\pgfqpoint{2.537554in}{1.635564in}}{\pgfqpoint{2.548604in}{1.635564in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.635564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{1.620115in}}%
\pgfpathcurveto{\pgfqpoint{2.721053in}{1.620115in}}{\pgfqpoint{2.731652in}{1.624505in}}{\pgfqpoint{2.739466in}{1.632319in}}%
\pgfpathcurveto{\pgfqpoint{2.747279in}{1.640132in}}{\pgfqpoint{2.751669in}{1.650731in}}{\pgfqpoint{2.751669in}{1.661781in}}%
\pgfpathcurveto{\pgfqpoint{2.751669in}{1.672831in}}{\pgfqpoint{2.747279in}{1.683430in}}{\pgfqpoint{2.739466in}{1.691244in}}%
\pgfpathcurveto{\pgfqpoint{2.731652in}{1.699058in}}{\pgfqpoint{2.721053in}{1.703448in}}{\pgfqpoint{2.710003in}{1.703448in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{1.703448in}}{\pgfqpoint{2.688354in}{1.699058in}}{\pgfqpoint{2.680540in}{1.691244in}}%
\pgfpathcurveto{\pgfqpoint{2.672726in}{1.683430in}}{\pgfqpoint{2.668336in}{1.672831in}}{\pgfqpoint{2.668336in}{1.661781in}}%
\pgfpathcurveto{\pgfqpoint{2.668336in}{1.650731in}}{\pgfqpoint{2.672726in}{1.640132in}}{\pgfqpoint{2.680540in}{1.632319in}}%
\pgfpathcurveto{\pgfqpoint{2.688354in}{1.624505in}}{\pgfqpoint{2.698953in}{1.620115in}}{\pgfqpoint{2.710003in}{1.620115in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.620115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256783in}{2.010827in}}%
\pgfpathcurveto{\pgfqpoint{1.267833in}{2.010827in}}{\pgfqpoint{1.278432in}{2.015218in}}{\pgfqpoint{1.286246in}{2.023031in}}%
\pgfpathcurveto{\pgfqpoint{1.294060in}{2.030845in}}{\pgfqpoint{1.298450in}{2.041444in}}{\pgfqpoint{1.298450in}{2.052494in}}%
\pgfpathcurveto{\pgfqpoint{1.298450in}{2.063544in}}{\pgfqpoint{1.294060in}{2.074143in}}{\pgfqpoint{1.286246in}{2.081957in}}%
\pgfpathcurveto{\pgfqpoint{1.278432in}{2.089771in}}{\pgfqpoint{1.267833in}{2.094161in}}{\pgfqpoint{1.256783in}{2.094161in}}%
\pgfpathcurveto{\pgfqpoint{1.245733in}{2.094161in}}{\pgfqpoint{1.235134in}{2.089771in}}{\pgfqpoint{1.227320in}{2.081957in}}%
\pgfpathcurveto{\pgfqpoint{1.219507in}{2.074143in}}{\pgfqpoint{1.215117in}{2.063544in}}{\pgfqpoint{1.215117in}{2.052494in}}%
\pgfpathcurveto{\pgfqpoint{1.215117in}{2.041444in}}{\pgfqpoint{1.219507in}{2.030845in}}{\pgfqpoint{1.227320in}{2.023031in}}%
\pgfpathcurveto{\pgfqpoint{1.235134in}{2.015218in}}{\pgfqpoint{1.245733in}{2.010827in}}{\pgfqpoint{1.256783in}{2.010827in}}%
\pgfpathlineto{\pgfqpoint{1.256783in}{2.010827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418182in}{1.987839in}}%
\pgfpathcurveto{\pgfqpoint{1.429232in}{1.987839in}}{\pgfqpoint{1.439831in}{1.992229in}}{\pgfqpoint{1.447644in}{2.000042in}}%
\pgfpathcurveto{\pgfqpoint{1.455458in}{2.007856in}}{\pgfqpoint{1.459848in}{2.018455in}}{\pgfqpoint{1.459848in}{2.029505in}}%
\pgfpathcurveto{\pgfqpoint{1.459848in}{2.040555in}}{\pgfqpoint{1.455458in}{2.051154in}}{\pgfqpoint{1.447644in}{2.058968in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{2.066782in}}{\pgfqpoint{1.429232in}{2.071172in}}{\pgfqpoint{1.418182in}{2.071172in}}%
\pgfpathcurveto{\pgfqpoint{1.407132in}{2.071172in}}{\pgfqpoint{1.396533in}{2.066782in}}{\pgfqpoint{1.388719in}{2.058968in}}%
\pgfpathcurveto{\pgfqpoint{1.380905in}{2.051154in}}{\pgfqpoint{1.376515in}{2.040555in}}{\pgfqpoint{1.376515in}{2.029505in}}%
\pgfpathcurveto{\pgfqpoint{1.376515in}{2.018455in}}{\pgfqpoint{1.380905in}{2.007856in}}{\pgfqpoint{1.388719in}{2.000042in}}%
\pgfpathcurveto{\pgfqpoint{1.396533in}{1.992229in}}{\pgfqpoint{1.407132in}{1.987839in}}{\pgfqpoint{1.418182in}{1.987839in}}%
\pgfpathlineto{\pgfqpoint{1.418182in}{1.987839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543372in}{1.968861in}}%
\pgfpathcurveto{\pgfqpoint{1.554422in}{1.968861in}}{\pgfqpoint{1.565021in}{1.973252in}}{\pgfqpoint{1.572835in}{1.981065in}}%
\pgfpathcurveto{\pgfqpoint{1.580648in}{1.988879in}}{\pgfqpoint{1.585039in}{1.999478in}}{\pgfqpoint{1.585039in}{2.010528in}}%
\pgfpathcurveto{\pgfqpoint{1.585039in}{2.021578in}}{\pgfqpoint{1.580648in}{2.032177in}}{\pgfqpoint{1.572835in}{2.039991in}}%
\pgfpathcurveto{\pgfqpoint{1.565021in}{2.047804in}}{\pgfqpoint{1.554422in}{2.052195in}}{\pgfqpoint{1.543372in}{2.052195in}}%
\pgfpathcurveto{\pgfqpoint{1.532322in}{2.052195in}}{\pgfqpoint{1.521723in}{2.047804in}}{\pgfqpoint{1.513909in}{2.039991in}}%
\pgfpathcurveto{\pgfqpoint{1.506096in}{2.032177in}}{\pgfqpoint{1.501705in}{2.021578in}}{\pgfqpoint{1.501705in}{2.010528in}}%
\pgfpathcurveto{\pgfqpoint{1.501705in}{1.999478in}}{\pgfqpoint{1.506096in}{1.988879in}}{\pgfqpoint{1.513909in}{1.981065in}}%
\pgfpathcurveto{\pgfqpoint{1.521723in}{1.973252in}}{\pgfqpoint{1.532322in}{1.968861in}}{\pgfqpoint{1.543372in}{1.968861in}}%
\pgfpathlineto{\pgfqpoint{1.543372in}{1.968861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645660in}{1.953321in}}%
\pgfpathcurveto{\pgfqpoint{1.656710in}{1.953321in}}{\pgfqpoint{1.667309in}{1.957711in}}{\pgfqpoint{1.675123in}{1.965525in}}%
\pgfpathcurveto{\pgfqpoint{1.682936in}{1.973338in}}{\pgfqpoint{1.687327in}{1.983937in}}{\pgfqpoint{1.687327in}{1.994987in}}%
\pgfpathcurveto{\pgfqpoint{1.687327in}{2.006038in}}{\pgfqpoint{1.682936in}{2.016637in}}{\pgfqpoint{1.675123in}{2.024450in}}%
\pgfpathcurveto{\pgfqpoint{1.667309in}{2.032264in}}{\pgfqpoint{1.656710in}{2.036654in}}{\pgfqpoint{1.645660in}{2.036654in}}%
\pgfpathcurveto{\pgfqpoint{1.634610in}{2.036654in}}{\pgfqpoint{1.624011in}{2.032264in}}{\pgfqpoint{1.616197in}{2.024450in}}%
\pgfpathcurveto{\pgfqpoint{1.608384in}{2.016637in}}{\pgfqpoint{1.603993in}{2.006038in}}{\pgfqpoint{1.603993in}{1.994987in}}%
\pgfpathcurveto{\pgfqpoint{1.603993in}{1.983937in}}{\pgfqpoint{1.608384in}{1.973338in}}{\pgfqpoint{1.616197in}{1.965525in}}%
\pgfpathcurveto{\pgfqpoint{1.624011in}{1.957711in}}{\pgfqpoint{1.634610in}{1.953321in}}{\pgfqpoint{1.645660in}{1.953321in}}%
\pgfpathlineto{\pgfqpoint{1.645660in}{1.953321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732143in}{1.940980in}}%
\pgfpathcurveto{\pgfqpoint{1.743193in}{1.940980in}}{\pgfqpoint{1.753793in}{1.945370in}}{\pgfqpoint{1.761606in}{1.953184in}}%
\pgfpathcurveto{\pgfqpoint{1.769420in}{1.960998in}}{\pgfqpoint{1.773810in}{1.971597in}}{\pgfqpoint{1.773810in}{1.982647in}}%
\pgfpathcurveto{\pgfqpoint{1.773810in}{1.993697in}}{\pgfqpoint{1.769420in}{2.004296in}}{\pgfqpoint{1.761606in}{2.012110in}}%
\pgfpathcurveto{\pgfqpoint{1.753793in}{2.019923in}}{\pgfqpoint{1.743193in}{2.024314in}}{\pgfqpoint{1.732143in}{2.024314in}}%
\pgfpathcurveto{\pgfqpoint{1.721093in}{2.024314in}}{\pgfqpoint{1.710494in}{2.019923in}}{\pgfqpoint{1.702681in}{2.012110in}}%
\pgfpathcurveto{\pgfqpoint{1.694867in}{2.004296in}}{\pgfqpoint{1.690477in}{1.993697in}}{\pgfqpoint{1.690477in}{1.982647in}}%
\pgfpathcurveto{\pgfqpoint{1.690477in}{1.971597in}}{\pgfqpoint{1.694867in}{1.960998in}}{\pgfqpoint{1.702681in}{1.953184in}}%
\pgfpathcurveto{\pgfqpoint{1.710494in}{1.945370in}}{\pgfqpoint{1.721093in}{1.940980in}}{\pgfqpoint{1.732143in}{1.940980in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{1.940980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807059in}{1.931021in}}%
\pgfpathcurveto{\pgfqpoint{1.818109in}{1.931021in}}{\pgfqpoint{1.828708in}{1.935412in}}{\pgfqpoint{1.836521in}{1.943225in}}%
\pgfpathcurveto{\pgfqpoint{1.844335in}{1.951039in}}{\pgfqpoint{1.848725in}{1.961638in}}{\pgfqpoint{1.848725in}{1.972688in}}%
\pgfpathcurveto{\pgfqpoint{1.848725in}{1.983738in}}{\pgfqpoint{1.844335in}{1.994337in}}{\pgfqpoint{1.836521in}{2.002151in}}%
\pgfpathcurveto{\pgfqpoint{1.828708in}{2.009964in}}{\pgfqpoint{1.818109in}{2.014355in}}{\pgfqpoint{1.807059in}{2.014355in}}%
\pgfpathcurveto{\pgfqpoint{1.796008in}{2.014355in}}{\pgfqpoint{1.785409in}{2.009964in}}{\pgfqpoint{1.777596in}{2.002151in}}%
\pgfpathcurveto{\pgfqpoint{1.769782in}{1.994337in}}{\pgfqpoint{1.765392in}{1.983738in}}{\pgfqpoint{1.765392in}{1.972688in}}%
\pgfpathcurveto{\pgfqpoint{1.765392in}{1.961638in}}{\pgfqpoint{1.769782in}{1.951039in}}{\pgfqpoint{1.777596in}{1.943225in}}%
\pgfpathcurveto{\pgfqpoint{1.785409in}{1.935412in}}{\pgfqpoint{1.796008in}{1.931021in}}{\pgfqpoint{1.807059in}{1.931021in}}%
\pgfpathlineto{\pgfqpoint{1.807059in}{1.931021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873138in}{1.923115in}}%
\pgfpathcurveto{\pgfqpoint{1.884189in}{1.923115in}}{\pgfqpoint{1.894788in}{1.927505in}}{\pgfqpoint{1.902601in}{1.935319in}}%
\pgfpathcurveto{\pgfqpoint{1.910415in}{1.943132in}}{\pgfqpoint{1.914805in}{1.953731in}}{\pgfqpoint{1.914805in}{1.964782in}}%
\pgfpathcurveto{\pgfqpoint{1.914805in}{1.975832in}}{\pgfqpoint{1.910415in}{1.986431in}}{\pgfqpoint{1.902601in}{1.994244in}}%
\pgfpathcurveto{\pgfqpoint{1.894788in}{2.002058in}}{\pgfqpoint{1.884189in}{2.006448in}}{\pgfqpoint{1.873138in}{2.006448in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{2.006448in}}{\pgfqpoint{1.851489in}{2.002058in}}{\pgfqpoint{1.843676in}{1.994244in}}%
\pgfpathcurveto{\pgfqpoint{1.835862in}{1.986431in}}{\pgfqpoint{1.831472in}{1.975832in}}{\pgfqpoint{1.831472in}{1.964782in}}%
\pgfpathcurveto{\pgfqpoint{1.831472in}{1.953731in}}{\pgfqpoint{1.835862in}{1.943132in}}{\pgfqpoint{1.843676in}{1.935319in}}%
\pgfpathcurveto{\pgfqpoint{1.851489in}{1.927505in}}{\pgfqpoint{1.862088in}{1.923115in}}{\pgfqpoint{1.873138in}{1.923115in}}%
\pgfpathlineto{\pgfqpoint{1.873138in}{1.923115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932249in}{1.916943in}}%
\pgfpathcurveto{\pgfqpoint{1.943299in}{1.916943in}}{\pgfqpoint{1.953898in}{1.921333in}}{\pgfqpoint{1.961712in}{1.929147in}}%
\pgfpathcurveto{\pgfqpoint{1.969525in}{1.936961in}}{\pgfqpoint{1.973916in}{1.947560in}}{\pgfqpoint{1.973916in}{1.958610in}}%
\pgfpathcurveto{\pgfqpoint{1.973916in}{1.969660in}}{\pgfqpoint{1.969525in}{1.980259in}}{\pgfqpoint{1.961712in}{1.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.953898in}{1.995886in}}{\pgfqpoint{1.943299in}{2.000276in}}{\pgfqpoint{1.932249in}{2.000276in}}%
\pgfpathcurveto{\pgfqpoint{1.921199in}{2.000276in}}{\pgfqpoint{1.910600in}{1.995886in}}{\pgfqpoint{1.902786in}{1.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.894973in}{1.980259in}}{\pgfqpoint{1.890582in}{1.969660in}}{\pgfqpoint{1.890582in}{1.958610in}}%
\pgfpathcurveto{\pgfqpoint{1.890582in}{1.947560in}}{\pgfqpoint{1.894973in}{1.936961in}}{\pgfqpoint{1.902786in}{1.929147in}}%
\pgfpathcurveto{\pgfqpoint{1.910600in}{1.921333in}}{\pgfqpoint{1.921199in}{1.916943in}}{\pgfqpoint{1.932249in}{1.916943in}}%
\pgfpathlineto{\pgfqpoint{1.932249in}{1.916943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321126in}{1.888417in}}%
\pgfpathcurveto{\pgfqpoint{2.332176in}{1.888417in}}{\pgfqpoint{2.342775in}{1.892807in}}{\pgfqpoint{2.350589in}{1.900621in}}%
\pgfpathcurveto{\pgfqpoint{2.358402in}{1.908434in}}{\pgfqpoint{2.362793in}{1.919033in}}{\pgfqpoint{2.362793in}{1.930083in}}%
\pgfpathcurveto{\pgfqpoint{2.362793in}{1.941133in}}{\pgfqpoint{2.358402in}{1.951733in}}{\pgfqpoint{2.350589in}{1.959546in}}%
\pgfpathcurveto{\pgfqpoint{2.342775in}{1.967360in}}{\pgfqpoint{2.332176in}{1.971750in}}{\pgfqpoint{2.321126in}{1.971750in}}%
\pgfpathcurveto{\pgfqpoint{2.310076in}{1.971750in}}{\pgfqpoint{2.299477in}{1.967360in}}{\pgfqpoint{2.291663in}{1.959546in}}%
\pgfpathcurveto{\pgfqpoint{2.283849in}{1.951733in}}{\pgfqpoint{2.279459in}{1.941133in}}{\pgfqpoint{2.279459in}{1.930083in}}%
\pgfpathcurveto{\pgfqpoint{2.279459in}{1.919033in}}{\pgfqpoint{2.283849in}{1.908434in}}{\pgfqpoint{2.291663in}{1.900621in}}%
\pgfpathcurveto{\pgfqpoint{2.299477in}{1.892807in}}{\pgfqpoint{2.310076in}{1.888417in}}{\pgfqpoint{2.321126in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{2.321126in}{1.888417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548604in}{1.883071in}}%
\pgfpathcurveto{\pgfqpoint{2.559654in}{1.883071in}}{\pgfqpoint{2.570253in}{1.887461in}}{\pgfqpoint{2.578067in}{1.895275in}}%
\pgfpathcurveto{\pgfqpoint{2.585881in}{1.903088in}}{\pgfqpoint{2.590271in}{1.913687in}}{\pgfqpoint{2.590271in}{1.924737in}}%
\pgfpathcurveto{\pgfqpoint{2.590271in}{1.935787in}}{\pgfqpoint{2.585881in}{1.946386in}}{\pgfqpoint{2.578067in}{1.954200in}}%
\pgfpathcurveto{\pgfqpoint{2.570253in}{1.962014in}}{\pgfqpoint{2.559654in}{1.966404in}}{\pgfqpoint{2.548604in}{1.966404in}}%
\pgfpathcurveto{\pgfqpoint{2.537554in}{1.966404in}}{\pgfqpoint{2.526955in}{1.962014in}}{\pgfqpoint{2.519141in}{1.954200in}}%
\pgfpathcurveto{\pgfqpoint{2.511328in}{1.946386in}}{\pgfqpoint{2.506938in}{1.935787in}}{\pgfqpoint{2.506938in}{1.924737in}}%
\pgfpathcurveto{\pgfqpoint{2.506938in}{1.913687in}}{\pgfqpoint{2.511328in}{1.903088in}}{\pgfqpoint{2.519141in}{1.895275in}}%
\pgfpathcurveto{\pgfqpoint{2.526955in}{1.887461in}}{\pgfqpoint{2.537554in}{1.883071in}}{\pgfqpoint{2.548604in}{1.883071in}}%
\pgfpathlineto{\pgfqpoint{2.548604in}{1.883071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.154495in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710003in}{1.881096in}}%
\pgfpathcurveto{\pgfqpoint{2.721053in}{1.881096in}}{\pgfqpoint{2.731652in}{1.885486in}}{\pgfqpoint{2.739466in}{1.893300in}}%
\pgfpathcurveto{\pgfqpoint{2.747279in}{1.901113in}}{\pgfqpoint{2.751669in}{1.911712in}}{\pgfqpoint{2.751669in}{1.922763in}}%
\pgfpathcurveto{\pgfqpoint{2.751669in}{1.933813in}}{\pgfqpoint{2.747279in}{1.944412in}}{\pgfqpoint{2.739466in}{1.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.731652in}{1.960039in}}{\pgfqpoint{2.721053in}{1.964429in}}{\pgfqpoint{2.710003in}{1.964429in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{1.964429in}}{\pgfqpoint{2.688354in}{1.960039in}}{\pgfqpoint{2.680540in}{1.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.672726in}{1.944412in}}{\pgfqpoint{2.668336in}{1.933813in}}{\pgfqpoint{2.668336in}{1.922763in}}%
\pgfpathcurveto{\pgfqpoint{2.668336in}{1.911712in}}{\pgfqpoint{2.672726in}{1.901113in}}{\pgfqpoint{2.680540in}{1.893300in}}%
\pgfpathcurveto{\pgfqpoint{2.688354in}{1.885486in}}{\pgfqpoint{2.698953in}{1.881096in}}{\pgfqpoint{2.710003in}{1.881096in}}%
\pgfpathlineto{\pgfqpoint{2.710003in}{1.881096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687036in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.687036in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574883in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574883in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462729in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350576in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350576in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.238423in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.238423in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954304in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110646in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221573in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307614in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377915in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437353in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488841in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534257in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842151in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.998493in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109420in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195461in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265762in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325200in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376688in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422104in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729998in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886340in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.997266in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083308in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153609in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.213047in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.264535in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.309951in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.617845in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774187in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.885113in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971154in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.041455in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.100894in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.152382in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.197797in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=0.661110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.525206in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.525206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.012572in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.012572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{2.499938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{1.987304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{1.474670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{0.562789in}}{\pgfqpoint{8.100894in}{3.561847in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.410838in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.409326in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.459318in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.487992in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.507962in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.523178in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.535394in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.545546in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.554191in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.560355in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.558817in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.532429in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.506069in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.480355in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.455450in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.431390in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.408612in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.386451in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.365031in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.344646in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.157655in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{2.922507in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{1.094777in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{0.858676in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{1.061476in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{1.061476in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{1.089228in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{1.124221in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{1.170427in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{1.373989in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{2.408735in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{2.620854in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{2.727874in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{2.836117in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{2.944654in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.053166in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.160307in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.262478in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.382725in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.397888in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.413729in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.430719in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.449391in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.469240in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.490560in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.513159in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.536664in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.560651in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.561847in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.555783in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.547108in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.536935in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.524700in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.509472in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.489495in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.460824in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.410838in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.410838in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{3.231871in}}{\pgfqpoint{8.238423in}{3.690041in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.690041in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.689527in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.683037in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.676614in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.670259in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.663970in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.657750in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.651597in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.645512in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.639494in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.633545in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.577795in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.528841in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.486475in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.450227in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.419714in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.373021in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.355392in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.340875in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.270931in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.251103in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.241784in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.236538in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.233926in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.232742in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.232133in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.231871in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.231871in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.232827in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.233074in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.233120in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.233128in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.233129in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.233133in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.233150in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.233256in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.234010in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.240580in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.242480in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.244763in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.247758in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.251877in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.257082in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.264113in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.276730in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.300811in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.368213in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.382925in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.399993in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.420132in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.443913in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.471916in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.504811in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.543303in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.587799in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.638645in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.644089in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.649600in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.655178in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.660822in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.666532in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.672309in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.678153in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.684064in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.690041in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.690041in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.687036in}{3.440902in}}{\pgfqpoint{8.238423in}{3.618379in}}{%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.618379in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.617316in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.615314in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.613276in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.611178in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.609026in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.606890in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.604728in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.602501in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.600236in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.597953in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.574962in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.553236in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.534563in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.519065in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.506884in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.497434in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.489501in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.483082in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.477319in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.452980in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.447501in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.446839in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.445869in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.445172in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.444711in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.444525in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.444300in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.444069in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.443211in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.442661in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.442155in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.441771in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.441470in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.441267in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.441127in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.441008in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.440902in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.481015in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.481015in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.481046in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.481087in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.481139in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.481199in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.481254in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.481311in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.481353in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.481429in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.481484in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.481308in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.481251in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.481390in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.481466in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.481639in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.481312in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.480949in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.481670in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.502517in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.508582in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.515771in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.524901in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.536148in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.549268in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.564690in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.582413in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.601845in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.603749in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.605646in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.607539in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.609442in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.611314in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.613116in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.614917in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.616703in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.618379in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.618379in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.410086in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.460075in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.508721in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.536169in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.554991in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.561105in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.559740in}}%
\pgfpathlineto{\pgfqpoint{5.645183in}{3.554707in}}%
\pgfpathlineto{\pgfqpoint{5.704622in}{3.549675in}}%
\pgfpathlineto{\pgfqpoint{5.756110in}{3.544642in}}%
\pgfpathlineto{\pgfqpoint{5.801526in}{3.539609in}}%
\pgfpathlineto{\pgfqpoint{5.860964in}{3.532089in}}%
\pgfpathlineto{\pgfqpoint{5.912452in}{3.524625in}}%
\pgfpathlineto{\pgfqpoint{5.957868in}{3.517162in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.509698in}}%
\pgfpathlineto{\pgfqpoint{6.035244in}{3.502479in}}%
\pgfpathlineto{\pgfqpoint{6.068794in}{3.495259in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.485633in}}%
\pgfpathlineto{\pgfqpoint{6.146170in}{3.476445in}}%
\pgfpathlineto{\pgfqpoint{6.179721in}{3.467258in}}%
\pgfpathlineto{\pgfqpoint{6.232211in}{3.451800in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.440935in}}%
\pgfpathlineto{\pgfqpoint{6.296625in}{3.430710in}}%
\pgfpathlineto{\pgfqpoint{6.336063in}{3.416656in}}%
\pgfpathlineto{\pgfqpoint{6.366926in}{3.405166in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.383263in}}%
\pgfpathlineto{\pgfqpoint{6.450985in}{3.371250in}}%
\pgfpathlineto{\pgfqpoint{6.466566in}{3.364712in}}%
\pgfpathlineto{\pgfqpoint{6.495958in}{3.353601in}}%
\pgfpathlineto{\pgfqpoint{6.523268in}{3.342490in}}%
\pgfpathlineto{\pgfqpoint{6.548771in}{3.331379in}}%
\pgfpathlineto{\pgfqpoint{6.575579in}{3.318879in}}%
\pgfpathlineto{\pgfqpoint{6.600644in}{3.306379in}}%
\pgfpathlineto{\pgfqpoint{6.624179in}{3.293880in}}%
\pgfpathlineto{\pgfqpoint{6.648747in}{3.279991in}}%
\pgfpathlineto{\pgfqpoint{6.671843in}{3.266102in}}%
\pgfpathlineto{\pgfqpoint{6.695746in}{3.250824in}}%
\pgfpathlineto{\pgfqpoint{6.718253in}{3.235547in}}%
\pgfpathlineto{\pgfqpoint{6.733835in}{3.224906in}}%
\pgfpathlineto{\pgfqpoint{6.757884in}{3.209904in}}%
\pgfpathlineto{\pgfqpoint{6.780521in}{3.194903in}}%
\pgfpathlineto{\pgfqpoint{6.803499in}{3.178748in}}%
\pgfpathlineto{\pgfqpoint{6.825184in}{3.162593in}}%
\pgfpathlineto{\pgfqpoint{6.847140in}{3.145284in}}%
\pgfpathlineto{\pgfqpoint{6.867913in}{3.127975in}}%
\pgfpathlineto{\pgfqpoint{6.890177in}{3.108404in}}%
\pgfpathlineto{\pgfqpoint{6.911225in}{3.089049in}}%
\pgfpathlineto{\pgfqpoint{6.931184in}{3.069694in}}%
\pgfpathlineto{\pgfqpoint{6.951248in}{3.049200in}}%
\pgfpathlineto{\pgfqpoint{6.971352in}{3.027568in}}%
\pgfpathlineto{\pgfqpoint{6.990459in}{3.005936in}}%
\pgfpathlineto{\pgfqpoint{7.012389in}{2.979916in}}%
\pgfpathlineto{\pgfqpoint{7.031379in}{2.956224in}}%
\pgfpathlineto{\pgfqpoint{7.050318in}{2.931404in}}%
\pgfpathlineto{\pgfqpoint{7.069171in}{2.905456in}}%
\pgfpathlineto{\pgfqpoint{7.088668in}{2.877310in}}%
\pgfpathlineto{\pgfqpoint{7.107228in}{2.849312in}}%
\pgfpathlineto{\pgfqpoint{7.125626in}{2.820194in}}%
\pgfpathlineto{\pgfqpoint{7.143846in}{2.789956in}}%
\pgfpathlineto{\pgfqpoint{7.163130in}{2.756459in}}%
\pgfpathlineto{\pgfqpoint{7.180896in}{2.724176in}}%
\pgfpathlineto{\pgfqpoint{7.199024in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{7.217973in}{2.651907in}}%
\pgfpathlineto{\pgfqpoint{7.235515in}{2.615503in}}%
\pgfpathlineto{\pgfqpoint{7.253287in}{2.576892in}}%
\pgfpathlineto{\pgfqpoint{7.272171in}{2.534021in}}%
\pgfpathlineto{\pgfqpoint{7.289721in}{2.492463in}}%
\pgfpathlineto{\pgfqpoint{7.307371in}{2.448717in}}%
\pgfpathlineto{\pgfqpoint{7.324661in}{2.403887in}}%
\pgfpathlineto{\pgfqpoint{7.341999in}{2.356873in}}%
\pgfpathlineto{\pgfqpoint{7.375220in}{2.263612in}}%
\pgfpathlineto{\pgfqpoint{7.392549in}{2.212231in}}%
\pgfpathlineto{\pgfqpoint{7.409794in}{2.158753in}}%
\pgfpathlineto{\pgfqpoint{7.426934in}{2.103178in}}%
\pgfpathlineto{\pgfqpoint{7.443951in}{2.045505in}}%
\pgfpathlineto{\pgfqpoint{7.461117in}{1.984687in}}%
\pgfpathlineto{\pgfqpoint{7.478106in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{7.495174in}{1.855710in}}%
\pgfpathlineto{\pgfqpoint{7.512279in}{1.786503in}}%
\pgfpathlineto{\pgfqpoint{7.529386in}{1.714151in}}%
\pgfpathlineto{\pgfqpoint{7.546463in}{1.638652in}}%
\pgfpathlineto{\pgfqpoint{7.563482in}{1.560008in}}%
\pgfpathlineto{\pgfqpoint{7.580419in}{1.478218in}}%
\pgfpathlineto{\pgfqpoint{7.597457in}{1.392234in}}%
\pgfpathlineto{\pgfqpoint{7.614359in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{7.618230in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{7.639949in}{1.267428in}}%
\pgfpathlineto{\pgfqpoint{7.661371in}{1.250201in}}%
\pgfpathlineto{\pgfqpoint{7.682318in}{1.232403in}}%
\pgfpathlineto{\pgfqpoint{7.702959in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{7.723286in}{1.194673in}}%
\pgfpathlineto{\pgfqpoint{7.743430in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{7.763236in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{7.775342in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{7.799915in}{1.127977in}}%
\pgfpathlineto{\pgfqpoint{7.823920in}{1.114169in}}%
\pgfpathlineto{\pgfqpoint{7.847369in}{1.099826in}}%
\pgfpathlineto{\pgfqpoint{7.870275in}{1.084946in}}%
\pgfpathlineto{\pgfqpoint{7.885691in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{7.905301in}{1.052835in}}%
\pgfpathlineto{\pgfqpoint{7.924745in}{1.030537in}}%
\pgfpathlineto{\pgfqpoint{7.943918in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{7.962892in}{0.983386in}}%
\pgfpathlineto{\pgfqpoint{7.972079in}{0.972021in}}%
\pgfpathlineto{\pgfqpoint{7.994908in}{0.958702in}}%
\pgfpathlineto{\pgfqpoint{7.994908in}{0.958702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.689784in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.683552in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.677388in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.671291in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.665262in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.659302in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.653409in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.647584in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.641827in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{3.630821in}}%
\pgfpathlineto{\pgfqpoint{5.645183in}{3.625504in}}%
\pgfpathlineto{\pgfqpoint{5.676047in}{3.620187in}}%
\pgfpathlineto{\pgfqpoint{5.731225in}{3.609552in}}%
\pgfpathlineto{\pgfqpoint{5.779486in}{3.598917in}}%
\pgfpathlineto{\pgfqpoint{5.822373in}{3.588282in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.582965in}}%
\pgfpathlineto{\pgfqpoint{5.878902in}{3.573657in}}%
\pgfpathlineto{\pgfqpoint{5.912452in}{3.564348in}}%
\pgfpathlineto{\pgfqpoint{5.943315in}{3.555040in}}%
\pgfpathlineto{\pgfqpoint{5.971890in}{3.545732in}}%
\pgfpathlineto{\pgfqpoint{6.023378in}{3.528380in}}%
\pgfpathlineto{\pgfqpoint{6.057932in}{3.516316in}}%
\pgfpathlineto{\pgfqpoint{6.089642in}{3.504251in}}%
\pgfpathlineto{\pgfqpoint{6.118941in}{3.492773in}}%
\pgfpathlineto{\pgfqpoint{6.146170in}{3.482469in}}%
\pgfpathlineto{\pgfqpoint{6.171603in}{3.472165in}}%
\pgfpathlineto{\pgfqpoint{6.210584in}{3.456048in}}%
\pgfpathlineto{\pgfqpoint{6.239159in}{3.444422in}}%
\pgfpathlineto{\pgfqpoint{6.284575in}{3.425455in}}%
\pgfpathlineto{\pgfqpoint{6.314023in}{3.413220in}}%
\pgfpathlineto{\pgfqpoint{6.330670in}{3.406266in}}%
\pgfpathlineto{\pgfqpoint{6.356910in}{3.395966in}}%
\pgfpathlineto{\pgfqpoint{6.386209in}{3.384266in}}%
\pgfpathlineto{\pgfqpoint{6.413439in}{3.373888in}}%
\pgfpathlineto{\pgfqpoint{6.426364in}{3.368965in}}%
\pgfpathlineto{\pgfqpoint{6.454940in}{3.358722in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.355796in}}%
\pgfpathlineto{\pgfqpoint{6.502969in}{3.348268in}}%
\pgfpathlineto{\pgfqpoint{6.539404in}{3.340741in}}%
\pgfpathlineto{\pgfqpoint{6.575579in}{3.332529in}}%
\pgfpathlineto{\pgfqpoint{6.611282in}{3.323633in}}%
\pgfpathlineto{\pgfqpoint{6.643957in}{3.314737in}}%
\pgfpathlineto{\pgfqpoint{6.676300in}{3.305157in}}%
\pgfpathlineto{\pgfqpoint{6.706140in}{3.295576in}}%
\pgfpathlineto{\pgfqpoint{6.731921in}{3.287141in}}%
\pgfpathlineto{\pgfqpoint{6.780521in}{3.281107in}}%
\pgfpathlineto{\pgfqpoint{6.826687in}{3.274627in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.267699in}}%
\pgfpathlineto{\pgfqpoint{6.891447in}{3.264568in}}%
\pgfpathlineto{\pgfqpoint{6.946879in}{3.259289in}}%
\pgfpathlineto{\pgfqpoint{7.016996in}{3.252469in}}%
\pgfpathlineto{\pgfqpoint{7.080211in}{3.247769in}}%
\pgfpathlineto{\pgfqpoint{7.096945in}{3.246785in}}%
\pgfpathlineto{\pgfqpoint{7.221222in}{3.240342in}}%
\pgfpathlineto{\pgfqpoint{7.327128in}{3.236950in}}%
\pgfpathlineto{\pgfqpoint{7.373408in}{3.236174in}}%
\pgfpathlineto{\pgfqpoint{7.547390in}{3.234400in}}%
\pgfpathlineto{\pgfqpoint{7.658258in}{3.233364in}}%
\pgfpathlineto{\pgfqpoint{8.068982in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.233130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.617849in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.616011in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.614101in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.612153in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.610179in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.606147in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.602014in}}%
\pgfpathlineto{\pgfqpoint{5.611633in}{3.597810in}}%
\pgfpathlineto{\pgfqpoint{5.676047in}{3.593581in}}%
\pgfpathlineto{\pgfqpoint{5.731225in}{3.589353in}}%
\pgfpathlineto{\pgfqpoint{5.801526in}{3.583009in}}%
\pgfpathlineto{\pgfqpoint{5.878902in}{3.574861in}}%
\pgfpathlineto{\pgfqpoint{5.928192in}{3.568982in}}%
\pgfpathlineto{\pgfqpoint{5.971890in}{3.563103in}}%
\pgfpathlineto{\pgfqpoint{6.079359in}{3.547350in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.507168in}}%
\pgfpathlineto{\pgfqpoint{6.371838in}{3.500404in}}%
\pgfpathlineto{\pgfqpoint{6.390883in}{3.497787in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.488448in}}%
\pgfpathlineto{\pgfqpoint{6.536230in}{3.484302in}}%
\pgfpathlineto{\pgfqpoint{6.603331in}{3.479760in}}%
\pgfpathlineto{\pgfqpoint{6.665058in}{3.474824in}}%
\pgfpathlineto{\pgfqpoint{6.722208in}{3.469493in}}%
\pgfpathlineto{\pgfqpoint{6.733835in}{3.468651in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{3.466407in}}%
\pgfpathlineto{\pgfqpoint{6.905153in}{3.466089in}}%
\pgfpathlineto{\pgfqpoint{7.128380in}{3.465657in}}%
\pgfpathlineto{\pgfqpoint{7.298647in}{3.465100in}}%
\pgfpathlineto{\pgfqpoint{8.163873in}{3.463748in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.463636in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.463636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.368419in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{3.368419in}}{\pgfqpoint{4.708685in}{3.372810in}}{\pgfqpoint{4.716499in}{3.380623in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{3.388437in}}{\pgfqpoint{4.728703in}{3.399036in}}{\pgfqpoint{4.728703in}{3.410086in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{3.421136in}}{\pgfqpoint{4.724312in}{3.431735in}}{\pgfqpoint{4.716499in}{3.439549in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{3.447362in}}{\pgfqpoint{4.698086in}{3.451753in}}{\pgfqpoint{4.687036in}{3.451753in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{3.451753in}}{\pgfqpoint{4.665387in}{3.447362in}}{\pgfqpoint{4.657573in}{3.439549in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{3.431735in}}{\pgfqpoint{4.645369in}{3.421136in}}{\pgfqpoint{4.645369in}{3.410086in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{3.399036in}}{\pgfqpoint{4.649760in}{3.388437in}}{\pgfqpoint{4.657573in}{3.380623in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{3.372810in}}{\pgfqpoint{4.675986in}{3.368419in}}{\pgfqpoint{4.687036in}{3.368419in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.368419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{3.418408in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{3.418408in}}{\pgfqpoint{4.975954in}{3.422798in}}{\pgfqpoint{4.983767in}{3.430612in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{3.438426in}}{\pgfqpoint{4.995971in}{3.449025in}}{\pgfqpoint{4.995971in}{3.460075in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{3.471125in}}{\pgfqpoint{4.991581in}{3.481724in}}{\pgfqpoint{4.983767in}{3.489538in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{3.497351in}}{\pgfqpoint{4.965355in}{3.501741in}}{\pgfqpoint{4.954304in}{3.501741in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{3.501741in}}{\pgfqpoint{4.932655in}{3.497351in}}{\pgfqpoint{4.924842in}{3.489538in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{3.481724in}}{\pgfqpoint{4.912638in}{3.471125in}}{\pgfqpoint{4.912638in}{3.460075in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{3.449025in}}{\pgfqpoint{4.917028in}{3.438426in}}{\pgfqpoint{4.924842in}{3.430612in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{3.422798in}}{\pgfqpoint{4.943254in}{3.418408in}}{\pgfqpoint{4.954304in}{3.418408in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.418408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{3.447081in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{3.447081in}}{\pgfqpoint{5.132296in}{3.451471in}}{\pgfqpoint{5.140109in}{3.459285in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{3.467098in}}{\pgfqpoint{5.152313in}{3.477697in}}{\pgfqpoint{5.152313in}{3.488747in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{3.499797in}}{\pgfqpoint{5.147923in}{3.510396in}}{\pgfqpoint{5.140109in}{3.518210in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{3.526024in}}{\pgfqpoint{5.121697in}{3.530414in}}{\pgfqpoint{5.110646in}{3.530414in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{3.530414in}}{\pgfqpoint{5.088997in}{3.526024in}}{\pgfqpoint{5.081184in}{3.518210in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{3.510396in}}{\pgfqpoint{5.068980in}{3.499797in}}{\pgfqpoint{5.068980in}{3.488747in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{3.477697in}}{\pgfqpoint{5.073370in}{3.467098in}}{\pgfqpoint{5.081184in}{3.459285in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{3.451471in}}{\pgfqpoint{5.099596in}{3.447081in}}{\pgfqpoint{5.110646in}{3.447081in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.447081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{3.467054in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{3.467054in}}{\pgfqpoint{5.243222in}{3.471445in}}{\pgfqpoint{5.251036in}{3.479258in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{3.487072in}}{\pgfqpoint{5.263240in}{3.497671in}}{\pgfqpoint{5.263240in}{3.508721in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{3.519771in}}{\pgfqpoint{5.258849in}{3.530370in}}{\pgfqpoint{5.251036in}{3.538184in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{3.545997in}}{\pgfqpoint{5.232623in}{3.550388in}}{\pgfqpoint{5.221573in}{3.550388in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{3.550388in}}{\pgfqpoint{5.199924in}{3.545997in}}{\pgfqpoint{5.192110in}{3.538184in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{3.530370in}}{\pgfqpoint{5.179906in}{3.519771in}}{\pgfqpoint{5.179906in}{3.508721in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{3.497671in}}{\pgfqpoint{5.184297in}{3.487072in}}{\pgfqpoint{5.192110in}{3.479258in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{3.471445in}}{\pgfqpoint{5.210523in}{3.467054in}}{\pgfqpoint{5.221573in}{3.467054in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.467054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{3.482276in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{3.482276in}}{\pgfqpoint{5.329263in}{3.486667in}}{\pgfqpoint{5.337077in}{3.494480in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{3.502294in}}{\pgfqpoint{5.349281in}{3.512893in}}{\pgfqpoint{5.349281in}{3.523943in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{3.534993in}}{\pgfqpoint{5.344891in}{3.545592in}}{\pgfqpoint{5.337077in}{3.553406in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{3.561219in}}{\pgfqpoint{5.318664in}{3.565610in}}{\pgfqpoint{5.307614in}{3.565610in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{3.565610in}}{\pgfqpoint{5.285965in}{3.561219in}}{\pgfqpoint{5.278151in}{3.553406in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{3.545592in}}{\pgfqpoint{5.265948in}{3.534993in}}{\pgfqpoint{5.265948in}{3.523943in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{3.512893in}}{\pgfqpoint{5.270338in}{3.502294in}}{\pgfqpoint{5.278151in}{3.494480in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{3.486667in}}{\pgfqpoint{5.296564in}{3.482276in}}{\pgfqpoint{5.307614in}{3.482276in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.482276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{3.494502in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{3.494502in}}{\pgfqpoint{5.399564in}{3.498892in}}{\pgfqpoint{5.407378in}{3.506706in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{3.514519in}}{\pgfqpoint{5.419582in}{3.525118in}}{\pgfqpoint{5.419582in}{3.536169in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{3.547219in}}{\pgfqpoint{5.415191in}{3.557818in}}{\pgfqpoint{5.407378in}{3.565631in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{3.573445in}}{\pgfqpoint{5.388965in}{3.577835in}}{\pgfqpoint{5.377915in}{3.577835in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{3.577835in}}{\pgfqpoint{5.356266in}{3.573445in}}{\pgfqpoint{5.348452in}{3.565631in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{3.557818in}}{\pgfqpoint{5.336248in}{3.547219in}}{\pgfqpoint{5.336248in}{3.536169in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{3.525118in}}{\pgfqpoint{5.340639in}{3.514519in}}{\pgfqpoint{5.348452in}{3.506706in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{3.498892in}}{\pgfqpoint{5.366865in}{3.494502in}}{\pgfqpoint{5.377915in}{3.494502in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.494502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{3.504665in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{3.504665in}}{\pgfqpoint{5.459003in}{3.509055in}}{\pgfqpoint{5.466816in}{3.516869in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{3.524682in}}{\pgfqpoint{5.479020in}{3.535281in}}{\pgfqpoint{5.479020in}{3.546331in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{3.557382in}}{\pgfqpoint{5.474630in}{3.567981in}}{\pgfqpoint{5.466816in}{3.575794in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{3.583608in}}{\pgfqpoint{5.448404in}{3.587998in}}{\pgfqpoint{5.437353in}{3.587998in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{3.587998in}}{\pgfqpoint{5.415704in}{3.583608in}}{\pgfqpoint{5.407891in}{3.575794in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{3.567981in}}{\pgfqpoint{5.395687in}{3.557382in}}{\pgfqpoint{5.395687in}{3.546331in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{3.535281in}}{\pgfqpoint{5.400077in}{3.524682in}}{\pgfqpoint{5.407891in}{3.516869in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{3.509055in}}{\pgfqpoint{5.426303in}{3.504665in}}{\pgfqpoint{5.437353in}{3.504665in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.504665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{3.513325in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{3.513325in}}{\pgfqpoint{5.510491in}{3.517715in}}{\pgfqpoint{5.518304in}{3.525529in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{3.533342in}}{\pgfqpoint{5.530508in}{3.543941in}}{\pgfqpoint{5.530508in}{3.554991in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{3.566042in}}{\pgfqpoint{5.526118in}{3.576641in}}{\pgfqpoint{5.518304in}{3.584454in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{3.592268in}}{\pgfqpoint{5.499892in}{3.596658in}}{\pgfqpoint{5.488841in}{3.596658in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{3.596658in}}{\pgfqpoint{5.467192in}{3.592268in}}{\pgfqpoint{5.459379in}{3.584454in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{3.576641in}}{\pgfqpoint{5.447175in}{3.566042in}}{\pgfqpoint{5.447175in}{3.554991in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{3.543941in}}{\pgfqpoint{5.451565in}{3.533342in}}{\pgfqpoint{5.459379in}{3.525529in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{3.517715in}}{\pgfqpoint{5.477791in}{3.513325in}}{\pgfqpoint{5.488841in}{3.513325in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.513325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{3.519438in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{3.519438in}}{\pgfqpoint{5.555906in}{3.523828in}}{\pgfqpoint{5.563720in}{3.531642in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{3.539456in}}{\pgfqpoint{5.575924in}{3.550055in}}{\pgfqpoint{5.575924in}{3.561105in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{3.572155in}}{\pgfqpoint{5.571533in}{3.582754in}}{\pgfqpoint{5.563720in}{3.590568in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{3.598381in}}{\pgfqpoint{5.545307in}{3.602771in}}{\pgfqpoint{5.534257in}{3.602771in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{3.602771in}}{\pgfqpoint{5.512608in}{3.598381in}}{\pgfqpoint{5.504794in}{3.590568in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{3.582754in}}{\pgfqpoint{5.492590in}{3.572155in}}{\pgfqpoint{5.492590in}{3.561105in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{3.550055in}}{\pgfqpoint{5.496981in}{3.539456in}}{\pgfqpoint{5.504794in}{3.531642in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{3.523828in}}{\pgfqpoint{5.523207in}{3.519438in}}{\pgfqpoint{5.534257in}{3.519438in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.519438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{3.518073in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{3.518073in}}{\pgfqpoint{5.596532in}{3.522463in}}{\pgfqpoint{5.604345in}{3.530277in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{3.538091in}}{\pgfqpoint{5.616549in}{3.548690in}}{\pgfqpoint{5.616549in}{3.559740in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{3.570790in}}{\pgfqpoint{5.612159in}{3.581389in}}{\pgfqpoint{5.604345in}{3.589203in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{3.597016in}}{\pgfqpoint{5.585933in}{3.601406in}}{\pgfqpoint{5.574883in}{3.601406in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{3.601406in}}{\pgfqpoint{5.553234in}{3.597016in}}{\pgfqpoint{5.545420in}{3.589203in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{3.581389in}}{\pgfqpoint{5.533216in}{3.570790in}}{\pgfqpoint{5.533216in}{3.559740in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{3.548690in}}{\pgfqpoint{5.537606in}{3.538091in}}{\pgfqpoint{5.545420in}{3.530277in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{3.522463in}}{\pgfqpoint{5.563833in}{3.518073in}}{\pgfqpoint{5.574883in}{3.518073in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.518073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{3.492910in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{3.492910in}}{\pgfqpoint{5.863800in}{3.497300in}}{\pgfqpoint{5.871614in}{3.505114in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{3.512927in}}{\pgfqpoint{5.883818in}{3.523526in}}{\pgfqpoint{5.883818in}{3.534577in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{3.545627in}}{\pgfqpoint{5.879428in}{3.556226in}}{\pgfqpoint{5.871614in}{3.564039in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{3.571853in}}{\pgfqpoint{5.853201in}{3.576243in}}{\pgfqpoint{5.842151in}{3.576243in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{3.576243in}}{\pgfqpoint{5.820502in}{3.571853in}}{\pgfqpoint{5.812688in}{3.564039in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{3.556226in}}{\pgfqpoint{5.800485in}{3.545627in}}{\pgfqpoint{5.800485in}{3.534577in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{3.523526in}}{\pgfqpoint{5.804875in}{3.512927in}}{\pgfqpoint{5.812688in}{3.505114in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{3.497300in}}{\pgfqpoint{5.831101in}{3.492910in}}{\pgfqpoint{5.842151in}{3.492910in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.492910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{3.468032in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{3.468032in}}{\pgfqpoint{6.020142in}{3.472422in}}{\pgfqpoint{6.027956in}{3.480236in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{3.488049in}}{\pgfqpoint{6.040160in}{3.498648in}}{\pgfqpoint{6.040160in}{3.509698in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{3.520749in}}{\pgfqpoint{6.035770in}{3.531348in}}{\pgfqpoint{6.027956in}{3.539161in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{3.546975in}}{\pgfqpoint{6.009543in}{3.551365in}}{\pgfqpoint{5.998493in}{3.551365in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{3.551365in}}{\pgfqpoint{5.976844in}{3.546975in}}{\pgfqpoint{5.969030in}{3.539161in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{3.531348in}}{\pgfqpoint{5.956827in}{3.520749in}}{\pgfqpoint{5.956827in}{3.509698in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{3.498648in}}{\pgfqpoint{5.961217in}{3.488049in}}{\pgfqpoint{5.969030in}{3.480236in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{3.472422in}}{\pgfqpoint{5.987443in}{3.468032in}}{\pgfqpoint{5.998493in}{3.468032in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.468032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{3.443966in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{3.443966in}}{\pgfqpoint{6.131069in}{3.448356in}}{\pgfqpoint{6.138882in}{3.456170in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{3.463983in}}{\pgfqpoint{6.151086in}{3.474582in}}{\pgfqpoint{6.151086in}{3.485633in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{3.496683in}}{\pgfqpoint{6.146696in}{3.507282in}}{\pgfqpoint{6.138882in}{3.515095in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{3.522909in}}{\pgfqpoint{6.120470in}{3.527299in}}{\pgfqpoint{6.109420in}{3.527299in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{3.527299in}}{\pgfqpoint{6.087771in}{3.522909in}}{\pgfqpoint{6.079957in}{3.515095in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{3.507282in}}{\pgfqpoint{6.067753in}{3.496683in}}{\pgfqpoint{6.067753in}{3.485633in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{3.474582in}}{\pgfqpoint{6.072143in}{3.463983in}}{\pgfqpoint{6.079957in}{3.456170in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{3.448356in}}{\pgfqpoint{6.098370in}{3.443966in}}{\pgfqpoint{6.109420in}{3.443966in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.443966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{3.420998in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{3.420998in}}{\pgfqpoint{6.217110in}{3.425388in}}{\pgfqpoint{6.224924in}{3.433202in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{3.441016in}}{\pgfqpoint{6.237128in}{3.451615in}}{\pgfqpoint{6.237128in}{3.462665in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{3.473715in}}{\pgfqpoint{6.232737in}{3.484314in}}{\pgfqpoint{6.224924in}{3.492128in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{3.499941in}}{\pgfqpoint{6.206511in}{3.504332in}}{\pgfqpoint{6.195461in}{3.504332in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{3.504332in}}{\pgfqpoint{6.173812in}{3.499941in}}{\pgfqpoint{6.165998in}{3.492128in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{3.484314in}}{\pgfqpoint{6.153794in}{3.473715in}}{\pgfqpoint{6.153794in}{3.462665in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{3.451615in}}{\pgfqpoint{6.158185in}{3.441016in}}{\pgfqpoint{6.165998in}{3.433202in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{3.425388in}}{\pgfqpoint{6.184411in}{3.420998in}}{\pgfqpoint{6.195461in}{3.420998in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.420998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{3.399268in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{3.399268in}}{\pgfqpoint{6.287411in}{3.403658in}}{\pgfqpoint{6.295225in}{3.411472in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{3.419285in}}{\pgfqpoint{6.307428in}{3.429884in}}{\pgfqpoint{6.307428in}{3.440935in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{3.451985in}}{\pgfqpoint{6.303038in}{3.462584in}}{\pgfqpoint{6.295225in}{3.470397in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{3.478211in}}{\pgfqpoint{6.276812in}{3.482601in}}{\pgfqpoint{6.265762in}{3.482601in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{3.482601in}}{\pgfqpoint{6.244113in}{3.478211in}}{\pgfqpoint{6.236299in}{3.470397in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{3.462584in}}{\pgfqpoint{6.224095in}{3.451985in}}{\pgfqpoint{6.224095in}{3.440935in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{3.429884in}}{\pgfqpoint{6.228485in}{3.419285in}}{\pgfqpoint{6.236299in}{3.411472in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{3.403658in}}{\pgfqpoint{6.254712in}{3.399268in}}{\pgfqpoint{6.265762in}{3.399268in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.399268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{3.378819in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{3.378819in}}{\pgfqpoint{6.346849in}{3.383209in}}{\pgfqpoint{6.354663in}{3.391023in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{3.398837in}}{\pgfqpoint{6.366867in}{3.409436in}}{\pgfqpoint{6.366867in}{3.420486in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{3.431536in}}{\pgfqpoint{6.362477in}{3.442135in}}{\pgfqpoint{6.354663in}{3.449949in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{3.457762in}}{\pgfqpoint{6.336250in}{3.462152in}}{\pgfqpoint{6.325200in}{3.462152in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{3.462152in}}{\pgfqpoint{6.303551in}{3.457762in}}{\pgfqpoint{6.295737in}{3.449949in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{3.442135in}}{\pgfqpoint{6.283534in}{3.431536in}}{\pgfqpoint{6.283534in}{3.420486in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{3.409436in}}{\pgfqpoint{6.287924in}{3.398837in}}{\pgfqpoint{6.295737in}{3.391023in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{3.383209in}}{\pgfqpoint{6.314150in}{3.378819in}}{\pgfqpoint{6.325200in}{3.378819in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.378819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{3.359670in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{3.359670in}}{\pgfqpoint{6.398337in}{3.364060in}}{\pgfqpoint{6.406151in}{3.371874in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{3.379687in}}{\pgfqpoint{6.418355in}{3.390286in}}{\pgfqpoint{6.418355in}{3.401336in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{3.412386in}}{\pgfqpoint{6.413965in}{3.422985in}}{\pgfqpoint{6.406151in}{3.430799in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{3.438613in}}{\pgfqpoint{6.387738in}{3.443003in}}{\pgfqpoint{6.376688in}{3.443003in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{3.443003in}}{\pgfqpoint{6.355039in}{3.438613in}}{\pgfqpoint{6.347225in}{3.430799in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{3.422985in}}{\pgfqpoint{6.335022in}{3.412386in}}{\pgfqpoint{6.335022in}{3.401336in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{3.390286in}}{\pgfqpoint{6.339412in}{3.379687in}}{\pgfqpoint{6.347225in}{3.371874in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{3.364060in}}{\pgfqpoint{6.365638in}{3.359670in}}{\pgfqpoint{6.376688in}{3.359670in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.359670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{3.341597in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{3.341597in}}{\pgfqpoint{6.443753in}{3.345987in}}{\pgfqpoint{6.451567in}{3.353801in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{3.361614in}}{\pgfqpoint{6.463770in}{3.372213in}}{\pgfqpoint{6.463770in}{3.383263in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{3.394313in}}{\pgfqpoint{6.459380in}{3.404913in}}{\pgfqpoint{6.451567in}{3.412726in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{3.420540in}}{\pgfqpoint{6.433154in}{3.424930in}}{\pgfqpoint{6.422104in}{3.424930in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{3.424930in}}{\pgfqpoint{6.400455in}{3.420540in}}{\pgfqpoint{6.392641in}{3.412726in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{3.404913in}}{\pgfqpoint{6.380437in}{3.394313in}}{\pgfqpoint{6.380437in}{3.383263in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{3.372213in}}{\pgfqpoint{6.384827in}{3.361614in}}{\pgfqpoint{6.392641in}{3.353801in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{3.345987in}}{\pgfqpoint{6.411054in}{3.341597in}}{\pgfqpoint{6.422104in}{3.341597in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.341597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{3.324434in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{3.324434in}}{\pgfqpoint{6.484379in}{3.328825in}}{\pgfqpoint{6.492192in}{3.336638in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{3.344452in}}{\pgfqpoint{6.504396in}{3.355051in}}{\pgfqpoint{6.504396in}{3.366101in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{3.377151in}}{\pgfqpoint{6.500006in}{3.387750in}}{\pgfqpoint{6.492192in}{3.395564in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{3.403378in}}{\pgfqpoint{6.473780in}{3.407768in}}{\pgfqpoint{6.462729in}{3.407768in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{3.407768in}}{\pgfqpoint{6.441080in}{3.403378in}}{\pgfqpoint{6.433267in}{3.395564in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{3.387750in}}{\pgfqpoint{6.421063in}{3.377151in}}{\pgfqpoint{6.421063in}{3.366101in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{3.355051in}}{\pgfqpoint{6.425453in}{3.344452in}}{\pgfqpoint{6.433267in}{3.336638in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{3.328825in}}{\pgfqpoint{6.451679in}{3.324434in}}{\pgfqpoint{6.462729in}{3.324434in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.324434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{3.185547in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{3.185547in}}{\pgfqpoint{6.751647in}{3.189937in}}{\pgfqpoint{6.759461in}{3.197751in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{3.205564in}}{\pgfqpoint{6.771665in}{3.216163in}}{\pgfqpoint{6.771665in}{3.227213in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{3.238264in}}{\pgfqpoint{6.767274in}{3.248863in}}{\pgfqpoint{6.759461in}{3.256676in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{3.264490in}}{\pgfqpoint{6.741048in}{3.268880in}}{\pgfqpoint{6.729998in}{3.268880in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{3.268880in}}{\pgfqpoint{6.708349in}{3.264490in}}{\pgfqpoint{6.700535in}{3.256676in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{3.248863in}}{\pgfqpoint{6.688331in}{3.238264in}}{\pgfqpoint{6.688331in}{3.227213in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{3.216163in}}{\pgfqpoint{6.692722in}{3.205564in}}{\pgfqpoint{6.700535in}{3.197751in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{3.189937in}}{\pgfqpoint{6.718948in}{3.185547in}}{\pgfqpoint{6.729998in}{3.185547in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.185547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{3.070153in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{3.070153in}}{\pgfqpoint{6.907989in}{3.074543in}}{\pgfqpoint{6.915803in}{3.082357in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{3.090170in}}{\pgfqpoint{6.928007in}{3.100769in}}{\pgfqpoint{6.928007in}{3.111820in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{3.122870in}}{\pgfqpoint{6.923616in}{3.133469in}}{\pgfqpoint{6.915803in}{3.141282in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{3.149096in}}{\pgfqpoint{6.897390in}{3.153486in}}{\pgfqpoint{6.886340in}{3.153486in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{3.153486in}}{\pgfqpoint{6.864691in}{3.149096in}}{\pgfqpoint{6.856877in}{3.141282in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{3.133469in}}{\pgfqpoint{6.844673in}{3.122870in}}{\pgfqpoint{6.844673in}{3.111820in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{3.100769in}}{\pgfqpoint{6.849064in}{3.090170in}}{\pgfqpoint{6.856877in}{3.082357in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{3.074543in}}{\pgfqpoint{6.875290in}{3.070153in}}{\pgfqpoint{6.886340in}{3.070153in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.070153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{2.956300in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{2.956300in}}{\pgfqpoint{7.018916in}{2.960690in}}{\pgfqpoint{7.026729in}{2.968504in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{2.976317in}}{\pgfqpoint{7.038933in}{2.986916in}}{\pgfqpoint{7.038933in}{2.997966in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{3.009017in}}{\pgfqpoint{7.034543in}{3.019616in}}{\pgfqpoint{7.026729in}{3.027429in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{3.035243in}}{\pgfqpoint{7.008317in}{3.039633in}}{\pgfqpoint{6.997266in}{3.039633in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{3.039633in}}{\pgfqpoint{6.975617in}{3.035243in}}{\pgfqpoint{6.967804in}{3.027429in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{3.019616in}}{\pgfqpoint{6.955600in}{3.009017in}}{\pgfqpoint{6.955600in}{2.997966in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{2.986916in}}{\pgfqpoint{6.959990in}{2.976317in}}{\pgfqpoint{6.967804in}{2.968504in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{2.960690in}}{\pgfqpoint{6.986216in}{2.956300in}}{\pgfqpoint{6.997266in}{2.956300in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{2.956300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{2.843483in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{2.843483in}}{\pgfqpoint{7.104957in}{2.847873in}}{\pgfqpoint{7.112770in}{2.855687in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{2.863500in}}{\pgfqpoint{7.124974in}{2.874099in}}{\pgfqpoint{7.124974in}{2.885149in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{2.896199in}}{\pgfqpoint{7.120584in}{2.906798in}}{\pgfqpoint{7.112770in}{2.914612in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{2.922426in}}{\pgfqpoint{7.094358in}{2.926816in}}{\pgfqpoint{7.083308in}{2.926816in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{2.926816in}}{\pgfqpoint{7.061659in}{2.922426in}}{\pgfqpoint{7.053845in}{2.914612in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{2.906798in}}{\pgfqpoint{7.041641in}{2.896199in}}{\pgfqpoint{7.041641in}{2.885149in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{2.874099in}}{\pgfqpoint{7.046031in}{2.863500in}}{\pgfqpoint{7.053845in}{2.855687in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{2.847873in}}{\pgfqpoint{7.072258in}{2.843483in}}{\pgfqpoint{7.083308in}{2.843483in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{2.843483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{2.731491in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{2.731491in}}{\pgfqpoint{7.175258in}{2.735881in}}{\pgfqpoint{7.183071in}{2.743695in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{2.751509in}}{\pgfqpoint{7.195275in}{2.762108in}}{\pgfqpoint{7.195275in}{2.773158in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{2.784208in}}{\pgfqpoint{7.190885in}{2.794807in}}{\pgfqpoint{7.183071in}{2.802620in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{2.810434in}}{\pgfqpoint{7.164659in}{2.814824in}}{\pgfqpoint{7.153609in}{2.814824in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{2.814824in}}{\pgfqpoint{7.131959in}{2.810434in}}{\pgfqpoint{7.124146in}{2.802620in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{2.794807in}}{\pgfqpoint{7.111942in}{2.784208in}}{\pgfqpoint{7.111942in}{2.773158in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{2.762108in}}{\pgfqpoint{7.116332in}{2.751509in}}{\pgfqpoint{7.124146in}{2.743695in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{2.735881in}}{\pgfqpoint{7.142558in}{2.731491in}}{\pgfqpoint{7.153609in}{2.731491in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{2.731491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{2.620169in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{2.620169in}}{\pgfqpoint{7.234696in}{2.624559in}}{\pgfqpoint{7.242510in}{2.632373in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{2.640186in}}{\pgfqpoint{7.254714in}{2.650785in}}{\pgfqpoint{7.254714in}{2.661835in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{2.672886in}}{\pgfqpoint{7.250323in}{2.683485in}}{\pgfqpoint{7.242510in}{2.691298in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{2.699112in}}{\pgfqpoint{7.224097in}{2.703502in}}{\pgfqpoint{7.213047in}{2.703502in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{2.703502in}}{\pgfqpoint{7.191398in}{2.699112in}}{\pgfqpoint{7.183584in}{2.691298in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{2.683485in}}{\pgfqpoint{7.171380in}{2.672886in}}{\pgfqpoint{7.171380in}{2.661835in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{2.650785in}}{\pgfqpoint{7.175771in}{2.640186in}}{\pgfqpoint{7.183584in}{2.632373in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{2.624559in}}{\pgfqpoint{7.201997in}{2.620169in}}{\pgfqpoint{7.213047in}{2.620169in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{2.620169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{2.509853in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{2.509853in}}{\pgfqpoint{7.286184in}{2.514243in}}{\pgfqpoint{7.293998in}{2.522057in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{2.529870in}}{\pgfqpoint{7.306202in}{2.540469in}}{\pgfqpoint{7.306202in}{2.551519in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{2.562570in}}{\pgfqpoint{7.301811in}{2.573169in}}{\pgfqpoint{7.293998in}{2.580982in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{2.588796in}}{\pgfqpoint{7.275585in}{2.593186in}}{\pgfqpoint{7.264535in}{2.593186in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{2.593186in}}{\pgfqpoint{7.242886in}{2.588796in}}{\pgfqpoint{7.235072in}{2.580982in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{2.573169in}}{\pgfqpoint{7.222868in}{2.562570in}}{\pgfqpoint{7.222868in}{2.551519in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{2.540469in}}{\pgfqpoint{7.227259in}{2.529870in}}{\pgfqpoint{7.235072in}{2.522057in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{2.514243in}}{\pgfqpoint{7.253485in}{2.509853in}}{\pgfqpoint{7.264535in}{2.509853in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{2.509853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{2.400488in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{2.400488in}}{\pgfqpoint{7.331600in}{2.404878in}}{\pgfqpoint{7.339413in}{2.412692in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{2.420506in}}{\pgfqpoint{7.351617in}{2.431105in}}{\pgfqpoint{7.351617in}{2.442155in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{2.453205in}}{\pgfqpoint{7.347227in}{2.463804in}}{\pgfqpoint{7.339413in}{2.471618in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{2.479431in}}{\pgfqpoint{7.321001in}{2.483821in}}{\pgfqpoint{7.309951in}{2.483821in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{2.483821in}}{\pgfqpoint{7.288301in}{2.479431in}}{\pgfqpoint{7.280488in}{2.471618in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{2.463804in}}{\pgfqpoint{7.268284in}{2.453205in}}{\pgfqpoint{7.268284in}{2.442155in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{2.431105in}}{\pgfqpoint{7.272674in}{2.420506in}}{\pgfqpoint{7.280488in}{2.412692in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{2.404878in}}{\pgfqpoint{7.298900in}{2.400488in}}{\pgfqpoint{7.309951in}{2.400488in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{2.400488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{2.291152in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{2.291152in}}{\pgfqpoint{7.372225in}{2.295542in}}{\pgfqpoint{7.380039in}{2.303356in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{2.311170in}}{\pgfqpoint{7.392243in}{2.321769in}}{\pgfqpoint{7.392243in}{2.332819in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{2.343869in}}{\pgfqpoint{7.387853in}{2.354468in}}{\pgfqpoint{7.380039in}{2.362281in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{2.370095in}}{\pgfqpoint{7.361626in}{2.374485in}}{\pgfqpoint{7.350576in}{2.374485in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{2.374485in}}{\pgfqpoint{7.328927in}{2.370095in}}{\pgfqpoint{7.321113in}{2.362281in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{2.354468in}}{\pgfqpoint{7.308910in}{2.343869in}}{\pgfqpoint{7.308910in}{2.332819in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{2.321769in}}{\pgfqpoint{7.313300in}{2.311170in}}{\pgfqpoint{7.321113in}{2.303356in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{2.295542in}}{\pgfqpoint{7.339526in}{2.291152in}}{\pgfqpoint{7.350576in}{2.291152in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{2.291152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{1.242562in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{1.242562in}}{\pgfqpoint{7.639494in}{1.246953in}}{\pgfqpoint{7.647308in}{1.254766in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{1.262580in}}{\pgfqpoint{7.659511in}{1.273179in}}{\pgfqpoint{7.659511in}{1.284229in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{1.295279in}}{\pgfqpoint{7.655121in}{1.305878in}}{\pgfqpoint{7.647308in}{1.313692in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{1.321505in}}{\pgfqpoint{7.628895in}{1.325896in}}{\pgfqpoint{7.617845in}{1.325896in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{1.325896in}}{\pgfqpoint{7.596196in}{1.321505in}}{\pgfqpoint{7.588382in}{1.313692in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{1.305878in}}{\pgfqpoint{7.576178in}{1.295279in}}{\pgfqpoint{7.576178in}{1.284229in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{1.273179in}}{\pgfqpoint{7.580568in}{1.262580in}}{\pgfqpoint{7.588382in}{1.254766in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{1.246953in}}{\pgfqpoint{7.606795in}{1.242562in}}{\pgfqpoint{7.617845in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{1.242562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{1.100185in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{1.100185in}}{\pgfqpoint{7.795836in}{1.104575in}}{\pgfqpoint{7.803650in}{1.112388in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{1.120202in}}{\pgfqpoint{7.815853in}{1.130801in}}{\pgfqpoint{7.815853in}{1.141851in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{1.152901in}}{\pgfqpoint{7.811463in}{1.163500in}}{\pgfqpoint{7.803650in}{1.171314in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{1.179128in}}{\pgfqpoint{7.785237in}{1.183518in}}{\pgfqpoint{7.774187in}{1.183518in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{1.183518in}}{\pgfqpoint{7.752538in}{1.179128in}}{\pgfqpoint{7.744724in}{1.171314in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{1.163500in}}{\pgfqpoint{7.732520in}{1.152901in}}{\pgfqpoint{7.732520in}{1.141851in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{1.130801in}}{\pgfqpoint{7.736910in}{1.120202in}}{\pgfqpoint{7.744724in}{1.112388in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{1.104575in}}{\pgfqpoint{7.763137in}{1.100185in}}{\pgfqpoint{7.774187in}{1.100185in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{1.100185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{1.033159in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{1.033159in}}{\pgfqpoint{7.906762in}{1.037549in}}{\pgfqpoint{7.914576in}{1.045362in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{1.053176in}}{\pgfqpoint{7.926780in}{1.063775in}}{\pgfqpoint{7.926780in}{1.074825in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{1.085875in}}{\pgfqpoint{7.922390in}{1.096474in}}{\pgfqpoint{7.914576in}{1.104288in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{1.112102in}}{\pgfqpoint{7.896163in}{1.116492in}}{\pgfqpoint{7.885113in}{1.116492in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{1.116492in}}{\pgfqpoint{7.863464in}{1.112102in}}{\pgfqpoint{7.855650in}{1.104288in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{1.096474in}}{\pgfqpoint{7.843447in}{1.085875in}}{\pgfqpoint{7.843447in}{1.074825in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{1.063775in}}{\pgfqpoint{7.847837in}{1.053176in}}{\pgfqpoint{7.855650in}{1.045362in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{1.037549in}}{\pgfqpoint{7.874063in}{1.033159in}}{\pgfqpoint{7.885113in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{1.033159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{0.930877in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{0.930877in}}{\pgfqpoint{7.992804in}{0.935268in}}{\pgfqpoint{8.000617in}{0.943081in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{0.950895in}}{\pgfqpoint{8.012821in}{0.961494in}}{\pgfqpoint{8.012821in}{0.972544in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{0.983594in}}{\pgfqpoint{8.008431in}{0.994193in}}{\pgfqpoint{8.000617in}{1.002007in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{1.009820in}}{\pgfqpoint{7.982205in}{1.014211in}}{\pgfqpoint{7.971154in}{1.014211in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{1.014211in}}{\pgfqpoint{7.949505in}{1.009820in}}{\pgfqpoint{7.941692in}{1.002007in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{0.994193in}}{\pgfqpoint{7.929488in}{0.983594in}}{\pgfqpoint{7.929488in}{0.972544in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{0.961494in}}{\pgfqpoint{7.933878in}{0.950895in}}{\pgfqpoint{7.941692in}{0.943081in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{0.935268in}}{\pgfqpoint{7.960104in}{0.930877in}}{\pgfqpoint{7.971154in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{0.930877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{0.887309in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{0.887309in}}{\pgfqpoint{8.063104in}{0.891699in}}{\pgfqpoint{8.070918in}{0.899513in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{0.907326in}}{\pgfqpoint{8.083122in}{0.917925in}}{\pgfqpoint{8.083122in}{0.928975in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{0.940026in}}{\pgfqpoint{8.078732in}{0.950625in}}{\pgfqpoint{8.070918in}{0.958438in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{0.966252in}}{\pgfqpoint{8.052505in}{0.970642in}}{\pgfqpoint{8.041455in}{0.970642in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{0.970642in}}{\pgfqpoint{8.019806in}{0.966252in}}{\pgfqpoint{8.011993in}{0.958438in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{0.950625in}}{\pgfqpoint{7.999789in}{0.940026in}}{\pgfqpoint{7.999789in}{0.928975in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{0.917925in}}{\pgfqpoint{8.004179in}{0.907326in}}{\pgfqpoint{8.011993in}{0.899513in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{0.891699in}}{\pgfqpoint{8.030405in}{0.887309in}}{\pgfqpoint{8.041455in}{0.887309in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{0.887309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{0.862878in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{0.862878in}}{\pgfqpoint{8.122543in}{0.867268in}}{\pgfqpoint{8.130357in}{0.875082in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{0.882896in}}{\pgfqpoint{8.142560in}{0.893495in}}{\pgfqpoint{8.142560in}{0.904545in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{0.915595in}}{\pgfqpoint{8.138170in}{0.926194in}}{\pgfqpoint{8.130357in}{0.934008in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{0.941821in}}{\pgfqpoint{8.111944in}{0.946212in}}{\pgfqpoint{8.100894in}{0.946212in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{0.946212in}}{\pgfqpoint{8.079245in}{0.941821in}}{\pgfqpoint{8.071431in}{0.934008in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{0.926194in}}{\pgfqpoint{8.059227in}{0.915595in}}{\pgfqpoint{8.059227in}{0.904545in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{0.893495in}}{\pgfqpoint{8.063617in}{0.882896in}}{\pgfqpoint{8.071431in}{0.875082in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{0.867268in}}{\pgfqpoint{8.089844in}{0.862878in}}{\pgfqpoint{8.100894in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{0.862878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.648118in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{3.648118in}}{\pgfqpoint{4.708685in}{3.652508in}}{\pgfqpoint{4.716499in}{3.660322in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{3.668135in}}{\pgfqpoint{4.728703in}{3.678734in}}{\pgfqpoint{4.728703in}{3.689784in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{3.700835in}}{\pgfqpoint{4.724312in}{3.711434in}}{\pgfqpoint{4.716499in}{3.719247in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{3.727061in}}{\pgfqpoint{4.698086in}{3.731451in}}{\pgfqpoint{4.687036in}{3.731451in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{3.731451in}}{\pgfqpoint{4.665387in}{3.727061in}}{\pgfqpoint{4.657573in}{3.719247in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{3.711434in}}{\pgfqpoint{4.645369in}{3.700835in}}{\pgfqpoint{4.645369in}{3.689784in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{3.678734in}}{\pgfqpoint{4.649760in}{3.668135in}}{\pgfqpoint{4.657573in}{3.660322in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{3.652508in}}{\pgfqpoint{4.675986in}{3.648118in}}{\pgfqpoint{4.687036in}{3.648118in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.648118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{3.641885in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{3.641885in}}{\pgfqpoint{4.975954in}{3.646276in}}{\pgfqpoint{4.983767in}{3.654089in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{3.661903in}}{\pgfqpoint{4.995971in}{3.672502in}}{\pgfqpoint{4.995971in}{3.683552in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{3.694602in}}{\pgfqpoint{4.991581in}{3.705201in}}{\pgfqpoint{4.983767in}{3.713015in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{3.720829in}}{\pgfqpoint{4.965355in}{3.725219in}}{\pgfqpoint{4.954304in}{3.725219in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{3.725219in}}{\pgfqpoint{4.932655in}{3.720829in}}{\pgfqpoint{4.924842in}{3.713015in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{3.705201in}}{\pgfqpoint{4.912638in}{3.694602in}}{\pgfqpoint{4.912638in}{3.683552in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{3.672502in}}{\pgfqpoint{4.917028in}{3.661903in}}{\pgfqpoint{4.924842in}{3.654089in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{3.646276in}}{\pgfqpoint{4.943254in}{3.641885in}}{\pgfqpoint{4.954304in}{3.641885in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.641885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{3.635721in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{3.635721in}}{\pgfqpoint{5.132296in}{3.640111in}}{\pgfqpoint{5.140109in}{3.647925in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{3.655739in}}{\pgfqpoint{5.152313in}{3.666338in}}{\pgfqpoint{5.152313in}{3.677388in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{3.688438in}}{\pgfqpoint{5.147923in}{3.699037in}}{\pgfqpoint{5.140109in}{3.706850in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{3.714664in}}{\pgfqpoint{5.121697in}{3.719054in}}{\pgfqpoint{5.110646in}{3.719054in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{3.719054in}}{\pgfqpoint{5.088997in}{3.714664in}}{\pgfqpoint{5.081184in}{3.706850in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{3.699037in}}{\pgfqpoint{5.068980in}{3.688438in}}{\pgfqpoint{5.068980in}{3.677388in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{3.666338in}}{\pgfqpoint{5.073370in}{3.655739in}}{\pgfqpoint{5.081184in}{3.647925in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{3.640111in}}{\pgfqpoint{5.099596in}{3.635721in}}{\pgfqpoint{5.110646in}{3.635721in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.635721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{3.629624in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{3.629624in}}{\pgfqpoint{5.243222in}{3.634015in}}{\pgfqpoint{5.251036in}{3.641828in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{3.649642in}}{\pgfqpoint{5.263240in}{3.660241in}}{\pgfqpoint{5.263240in}{3.671291in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{3.682341in}}{\pgfqpoint{5.258849in}{3.692940in}}{\pgfqpoint{5.251036in}{3.700754in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{3.708567in}}{\pgfqpoint{5.232623in}{3.712958in}}{\pgfqpoint{5.221573in}{3.712958in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{3.712958in}}{\pgfqpoint{5.199924in}{3.708567in}}{\pgfqpoint{5.192110in}{3.700754in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{3.692940in}}{\pgfqpoint{5.179906in}{3.682341in}}{\pgfqpoint{5.179906in}{3.671291in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{3.660241in}}{\pgfqpoint{5.184297in}{3.649642in}}{\pgfqpoint{5.192110in}{3.641828in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{3.634015in}}{\pgfqpoint{5.210523in}{3.629624in}}{\pgfqpoint{5.221573in}{3.629624in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.629624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{3.623596in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{3.623596in}}{\pgfqpoint{5.329263in}{3.627986in}}{\pgfqpoint{5.337077in}{3.635800in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{3.643613in}}{\pgfqpoint{5.349281in}{3.654212in}}{\pgfqpoint{5.349281in}{3.665262in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{3.676313in}}{\pgfqpoint{5.344891in}{3.686912in}}{\pgfqpoint{5.337077in}{3.694725in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{3.702539in}}{\pgfqpoint{5.318664in}{3.706929in}}{\pgfqpoint{5.307614in}{3.706929in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{3.706929in}}{\pgfqpoint{5.285965in}{3.702539in}}{\pgfqpoint{5.278151in}{3.694725in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{3.686912in}}{\pgfqpoint{5.265948in}{3.676313in}}{\pgfqpoint{5.265948in}{3.665262in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{3.654212in}}{\pgfqpoint{5.270338in}{3.643613in}}{\pgfqpoint{5.278151in}{3.635800in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{3.627986in}}{\pgfqpoint{5.296564in}{3.623596in}}{\pgfqpoint{5.307614in}{3.623596in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.623596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{3.617635in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{3.617635in}}{\pgfqpoint{5.399564in}{3.622025in}}{\pgfqpoint{5.407378in}{3.629839in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{3.637653in}}{\pgfqpoint{5.419582in}{3.648252in}}{\pgfqpoint{5.419582in}{3.659302in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{3.670352in}}{\pgfqpoint{5.415191in}{3.680951in}}{\pgfqpoint{5.407378in}{3.688764in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{3.696578in}}{\pgfqpoint{5.388965in}{3.700968in}}{\pgfqpoint{5.377915in}{3.700968in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{3.700968in}}{\pgfqpoint{5.356266in}{3.696578in}}{\pgfqpoint{5.348452in}{3.688764in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{3.680951in}}{\pgfqpoint{5.336248in}{3.670352in}}{\pgfqpoint{5.336248in}{3.659302in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{3.648252in}}{\pgfqpoint{5.340639in}{3.637653in}}{\pgfqpoint{5.348452in}{3.629839in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{3.622025in}}{\pgfqpoint{5.366865in}{3.617635in}}{\pgfqpoint{5.377915in}{3.617635in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.617635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{3.611742in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{3.611742in}}{\pgfqpoint{5.459003in}{3.616133in}}{\pgfqpoint{5.466816in}{3.623946in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{3.631760in}}{\pgfqpoint{5.479020in}{3.642359in}}{\pgfqpoint{5.479020in}{3.653409in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{3.664459in}}{\pgfqpoint{5.474630in}{3.675058in}}{\pgfqpoint{5.466816in}{3.682872in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{3.690685in}}{\pgfqpoint{5.448404in}{3.695076in}}{\pgfqpoint{5.437353in}{3.695076in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{3.695076in}}{\pgfqpoint{5.415704in}{3.690685in}}{\pgfqpoint{5.407891in}{3.682872in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{3.675058in}}{\pgfqpoint{5.395687in}{3.664459in}}{\pgfqpoint{5.395687in}{3.653409in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{3.642359in}}{\pgfqpoint{5.400077in}{3.631760in}}{\pgfqpoint{5.407891in}{3.623946in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{3.616133in}}{\pgfqpoint{5.426303in}{3.611742in}}{\pgfqpoint{5.437353in}{3.611742in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.611742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{3.605918in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{3.605918in}}{\pgfqpoint{5.510491in}{3.610308in}}{\pgfqpoint{5.518304in}{3.618121in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{3.625935in}}{\pgfqpoint{5.530508in}{3.636534in}}{\pgfqpoint{5.530508in}{3.647584in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{3.658634in}}{\pgfqpoint{5.526118in}{3.669233in}}{\pgfqpoint{5.518304in}{3.677047in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{3.684861in}}{\pgfqpoint{5.499892in}{3.689251in}}{\pgfqpoint{5.488841in}{3.689251in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{3.689251in}}{\pgfqpoint{5.467192in}{3.684861in}}{\pgfqpoint{5.459379in}{3.677047in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{3.669233in}}{\pgfqpoint{5.447175in}{3.658634in}}{\pgfqpoint{5.447175in}{3.647584in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{3.636534in}}{\pgfqpoint{5.451565in}{3.625935in}}{\pgfqpoint{5.459379in}{3.618121in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{3.610308in}}{\pgfqpoint{5.477791in}{3.605918in}}{\pgfqpoint{5.488841in}{3.605918in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.605918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{3.600161in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{3.600161in}}{\pgfqpoint{5.555906in}{3.604551in}}{\pgfqpoint{5.563720in}{3.612365in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{3.620178in}}{\pgfqpoint{5.575924in}{3.630777in}}{\pgfqpoint{5.575924in}{3.641827in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{3.652878in}}{\pgfqpoint{5.571533in}{3.663477in}}{\pgfqpoint{5.563720in}{3.671290in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{3.679104in}}{\pgfqpoint{5.545307in}{3.683494in}}{\pgfqpoint{5.534257in}{3.683494in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{3.683494in}}{\pgfqpoint{5.512608in}{3.679104in}}{\pgfqpoint{5.504794in}{3.671290in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{3.663477in}}{\pgfqpoint{5.492590in}{3.652878in}}{\pgfqpoint{5.492590in}{3.641827in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{3.630777in}}{\pgfqpoint{5.496981in}{3.620178in}}{\pgfqpoint{5.504794in}{3.612365in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{3.604551in}}{\pgfqpoint{5.523207in}{3.600161in}}{\pgfqpoint{5.534257in}{3.600161in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.600161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{3.594472in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{3.594472in}}{\pgfqpoint{5.596532in}{3.598862in}}{\pgfqpoint{5.604345in}{3.606676in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{3.614489in}}{\pgfqpoint{5.616549in}{3.625088in}}{\pgfqpoint{5.616549in}{3.636139in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{3.647189in}}{\pgfqpoint{5.612159in}{3.657788in}}{\pgfqpoint{5.604345in}{3.665601in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{3.673415in}}{\pgfqpoint{5.585933in}{3.677805in}}{\pgfqpoint{5.574883in}{3.677805in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{3.677805in}}{\pgfqpoint{5.553234in}{3.673415in}}{\pgfqpoint{5.545420in}{3.665601in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{3.657788in}}{\pgfqpoint{5.533216in}{3.647189in}}{\pgfqpoint{5.533216in}{3.636139in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{3.625088in}}{\pgfqpoint{5.537606in}{3.614489in}}{\pgfqpoint{5.545420in}{3.606676in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{3.598862in}}{\pgfqpoint{5.563833in}{3.594472in}}{\pgfqpoint{5.574883in}{3.594472in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.594472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{3.541298in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{3.541298in}}{\pgfqpoint{5.863800in}{3.545689in}}{\pgfqpoint{5.871614in}{3.553502in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{3.561316in}}{\pgfqpoint{5.883818in}{3.571915in}}{\pgfqpoint{5.883818in}{3.582965in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{3.594015in}}{\pgfqpoint{5.879428in}{3.604614in}}{\pgfqpoint{5.871614in}{3.612428in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{3.620241in}}{\pgfqpoint{5.853201in}{3.624632in}}{\pgfqpoint{5.842151in}{3.624632in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{3.624632in}}{\pgfqpoint{5.820502in}{3.620241in}}{\pgfqpoint{5.812688in}{3.612428in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{3.604614in}}{\pgfqpoint{5.800485in}{3.594015in}}{\pgfqpoint{5.800485in}{3.582965in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{3.571915in}}{\pgfqpoint{5.804875in}{3.561316in}}{\pgfqpoint{5.812688in}{3.553502in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{3.545689in}}{\pgfqpoint{5.831101in}{3.541298in}}{\pgfqpoint{5.842151in}{3.541298in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.541298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{3.494757in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{3.494757in}}{\pgfqpoint{6.020142in}{3.499147in}}{\pgfqpoint{6.027956in}{3.506961in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{3.514774in}}{\pgfqpoint{6.040160in}{3.525373in}}{\pgfqpoint{6.040160in}{3.536424in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{3.547474in}}{\pgfqpoint{6.035770in}{3.558073in}}{\pgfqpoint{6.027956in}{3.565886in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{3.573700in}}{\pgfqpoint{6.009543in}{3.578090in}}{\pgfqpoint{5.998493in}{3.578090in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{3.578090in}}{\pgfqpoint{5.976844in}{3.573700in}}{\pgfqpoint{5.969030in}{3.565886in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{3.558073in}}{\pgfqpoint{5.956827in}{3.547474in}}{\pgfqpoint{5.956827in}{3.536424in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{3.525373in}}{\pgfqpoint{5.961217in}{3.514774in}}{\pgfqpoint{5.969030in}{3.506961in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{3.499147in}}{\pgfqpoint{5.987443in}{3.494757in}}{\pgfqpoint{5.998493in}{3.494757in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.494757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{3.454541in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{3.454541in}}{\pgfqpoint{6.131069in}{3.458931in}}{\pgfqpoint{6.138882in}{3.466745in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{3.474558in}}{\pgfqpoint{6.151086in}{3.485158in}}{\pgfqpoint{6.151086in}{3.496208in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{3.507258in}}{\pgfqpoint{6.146696in}{3.517857in}}{\pgfqpoint{6.138882in}{3.525670in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{3.533484in}}{\pgfqpoint{6.120470in}{3.537874in}}{\pgfqpoint{6.109420in}{3.537874in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{3.537874in}}{\pgfqpoint{6.087771in}{3.533484in}}{\pgfqpoint{6.079957in}{3.525670in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{3.517857in}}{\pgfqpoint{6.067753in}{3.507258in}}{\pgfqpoint{6.067753in}{3.496208in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{3.485158in}}{\pgfqpoint{6.072143in}{3.474558in}}{\pgfqpoint{6.079957in}{3.466745in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{3.458931in}}{\pgfqpoint{6.098370in}{3.454541in}}{\pgfqpoint{6.109420in}{3.454541in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.454541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{3.420194in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{3.420194in}}{\pgfqpoint{6.217110in}{3.424584in}}{\pgfqpoint{6.224924in}{3.432398in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{3.440212in}}{\pgfqpoint{6.237128in}{3.450811in}}{\pgfqpoint{6.237128in}{3.461861in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{3.472911in}}{\pgfqpoint{6.232737in}{3.483510in}}{\pgfqpoint{6.224924in}{3.491324in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{3.499137in}}{\pgfqpoint{6.206511in}{3.503527in}}{\pgfqpoint{6.195461in}{3.503527in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{3.503527in}}{\pgfqpoint{6.173812in}{3.499137in}}{\pgfqpoint{6.165998in}{3.491324in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{3.483510in}}{\pgfqpoint{6.153794in}{3.472911in}}{\pgfqpoint{6.153794in}{3.461861in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{3.450811in}}{\pgfqpoint{6.158185in}{3.440212in}}{\pgfqpoint{6.165998in}{3.432398in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{3.424584in}}{\pgfqpoint{6.184411in}{3.420194in}}{\pgfqpoint{6.195461in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.420194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{3.391129in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{3.391129in}}{\pgfqpoint{6.287411in}{3.395519in}}{\pgfqpoint{6.295225in}{3.403333in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{3.411147in}}{\pgfqpoint{6.307428in}{3.421746in}}{\pgfqpoint{6.307428in}{3.432796in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{3.443846in}}{\pgfqpoint{6.303038in}{3.454445in}}{\pgfqpoint{6.295225in}{3.462259in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{3.470072in}}{\pgfqpoint{6.276812in}{3.474462in}}{\pgfqpoint{6.265762in}{3.474462in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{3.474462in}}{\pgfqpoint{6.244113in}{3.470072in}}{\pgfqpoint{6.236299in}{3.462259in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{3.454445in}}{\pgfqpoint{6.224095in}{3.443846in}}{\pgfqpoint{6.224095in}{3.432796in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{3.421746in}}{\pgfqpoint{6.228485in}{3.411147in}}{\pgfqpoint{6.236299in}{3.403333in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{3.395519in}}{\pgfqpoint{6.254712in}{3.391129in}}{\pgfqpoint{6.265762in}{3.391129in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.391129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{3.366659in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{3.366659in}}{\pgfqpoint{6.346849in}{3.371049in}}{\pgfqpoint{6.354663in}{3.378863in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{3.386676in}}{\pgfqpoint{6.366867in}{3.397275in}}{\pgfqpoint{6.366867in}{3.408326in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{3.419376in}}{\pgfqpoint{6.362477in}{3.429975in}}{\pgfqpoint{6.354663in}{3.437788in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{3.445602in}}{\pgfqpoint{6.336250in}{3.449992in}}{\pgfqpoint{6.325200in}{3.449992in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{3.449992in}}{\pgfqpoint{6.303551in}{3.445602in}}{\pgfqpoint{6.295737in}{3.437788in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{3.429975in}}{\pgfqpoint{6.283534in}{3.419376in}}{\pgfqpoint{6.283534in}{3.408326in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{3.397275in}}{\pgfqpoint{6.287924in}{3.386676in}}{\pgfqpoint{6.295737in}{3.378863in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{3.371049in}}{\pgfqpoint{6.314150in}{3.366659in}}{\pgfqpoint{6.325200in}{3.366659in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.366659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{3.346059in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{3.346059in}}{\pgfqpoint{6.398337in}{3.350449in}}{\pgfqpoint{6.406151in}{3.358263in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{3.366076in}}{\pgfqpoint{6.418355in}{3.376675in}}{\pgfqpoint{6.418355in}{3.387726in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{3.398776in}}{\pgfqpoint{6.413965in}{3.409375in}}{\pgfqpoint{6.406151in}{3.417188in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{3.425002in}}{\pgfqpoint{6.387738in}{3.429392in}}{\pgfqpoint{6.376688in}{3.429392in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{3.429392in}}{\pgfqpoint{6.355039in}{3.425002in}}{\pgfqpoint{6.347225in}{3.417188in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{3.409375in}}{\pgfqpoint{6.335022in}{3.398776in}}{\pgfqpoint{6.335022in}{3.387726in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{3.376675in}}{\pgfqpoint{6.339412in}{3.366076in}}{\pgfqpoint{6.347225in}{3.358263in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{3.350449in}}{\pgfqpoint{6.365638in}{3.346059in}}{\pgfqpoint{6.376688in}{3.346059in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.346059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{3.328762in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{3.328762in}}{\pgfqpoint{6.443753in}{3.333152in}}{\pgfqpoint{6.451567in}{3.340965in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{3.348779in}}{\pgfqpoint{6.463770in}{3.359378in}}{\pgfqpoint{6.463770in}{3.370428in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{3.381478in}}{\pgfqpoint{6.459380in}{3.392077in}}{\pgfqpoint{6.451567in}{3.399891in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{3.407705in}}{\pgfqpoint{6.433154in}{3.412095in}}{\pgfqpoint{6.422104in}{3.412095in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{3.412095in}}{\pgfqpoint{6.400455in}{3.407705in}}{\pgfqpoint{6.392641in}{3.399891in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{3.392077in}}{\pgfqpoint{6.380437in}{3.381478in}}{\pgfqpoint{6.380437in}{3.370428in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{3.359378in}}{\pgfqpoint{6.384827in}{3.348779in}}{\pgfqpoint{6.392641in}{3.340965in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{3.333152in}}{\pgfqpoint{6.411054in}{3.328762in}}{\pgfqpoint{6.422104in}{3.328762in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.328762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{3.314129in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{3.314129in}}{\pgfqpoint{6.484379in}{3.318519in}}{\pgfqpoint{6.492192in}{3.326333in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{3.334147in}}{\pgfqpoint{6.504396in}{3.344746in}}{\pgfqpoint{6.504396in}{3.355796in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{3.366846in}}{\pgfqpoint{6.500006in}{3.377445in}}{\pgfqpoint{6.492192in}{3.385259in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{3.393072in}}{\pgfqpoint{6.473780in}{3.397462in}}{\pgfqpoint{6.462729in}{3.397462in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{3.397462in}}{\pgfqpoint{6.441080in}{3.393072in}}{\pgfqpoint{6.433267in}{3.385259in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{3.377445in}}{\pgfqpoint{6.421063in}{3.366846in}}{\pgfqpoint{6.421063in}{3.355796in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{3.344746in}}{\pgfqpoint{6.425453in}{3.334147in}}{\pgfqpoint{6.433267in}{3.326333in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{3.318519in}}{\pgfqpoint{6.451679in}{3.314129in}}{\pgfqpoint{6.462729in}{3.314129in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.314129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{3.245698in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{3.245698in}}{\pgfqpoint{6.751647in}{3.250088in}}{\pgfqpoint{6.759461in}{3.257902in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{3.265715in}}{\pgfqpoint{6.771665in}{3.276314in}}{\pgfqpoint{6.771665in}{3.287364in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{3.298415in}}{\pgfqpoint{6.767274in}{3.309014in}}{\pgfqpoint{6.759461in}{3.316827in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{3.324641in}}{\pgfqpoint{6.741048in}{3.329031in}}{\pgfqpoint{6.729998in}{3.329031in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{3.329031in}}{\pgfqpoint{6.708349in}{3.324641in}}{\pgfqpoint{6.700535in}{3.316827in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{3.309014in}}{\pgfqpoint{6.688331in}{3.298415in}}{\pgfqpoint{6.688331in}{3.287364in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{3.276314in}}{\pgfqpoint{6.692722in}{3.265715in}}{\pgfqpoint{6.700535in}{3.257902in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{3.250088in}}{\pgfqpoint{6.718948in}{3.245698in}}{\pgfqpoint{6.729998in}{3.245698in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.245698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{3.223351in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{3.223351in}}{\pgfqpoint{6.907989in}{3.227741in}}{\pgfqpoint{6.915803in}{3.235555in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{3.243368in}}{\pgfqpoint{6.928007in}{3.253967in}}{\pgfqpoint{6.928007in}{3.265017in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{3.276067in}}{\pgfqpoint{6.923616in}{3.286666in}}{\pgfqpoint{6.915803in}{3.294480in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{3.302294in}}{\pgfqpoint{6.897390in}{3.306684in}}{\pgfqpoint{6.886340in}{3.306684in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{3.306684in}}{\pgfqpoint{6.864691in}{3.302294in}}{\pgfqpoint{6.856877in}{3.294480in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{3.286666in}}{\pgfqpoint{6.844673in}{3.276067in}}{\pgfqpoint{6.844673in}{3.265017in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{3.253967in}}{\pgfqpoint{6.849064in}{3.243368in}}{\pgfqpoint{6.856877in}{3.235555in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{3.227741in}}{\pgfqpoint{6.875290in}{3.223351in}}{\pgfqpoint{6.886340in}{3.223351in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.223351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{3.212118in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{3.212118in}}{\pgfqpoint{7.018916in}{3.216509in}}{\pgfqpoint{7.026729in}{3.224322in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{3.232136in}}{\pgfqpoint{7.038933in}{3.242735in}}{\pgfqpoint{7.038933in}{3.253785in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{3.264835in}}{\pgfqpoint{7.034543in}{3.275434in}}{\pgfqpoint{7.026729in}{3.283248in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{3.291061in}}{\pgfqpoint{7.008317in}{3.295452in}}{\pgfqpoint{6.997266in}{3.295452in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{3.295452in}}{\pgfqpoint{6.975617in}{3.291061in}}{\pgfqpoint{6.967804in}{3.283248in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{3.275434in}}{\pgfqpoint{6.955600in}{3.264835in}}{\pgfqpoint{6.955600in}{3.253785in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{3.242735in}}{\pgfqpoint{6.959990in}{3.232136in}}{\pgfqpoint{6.967804in}{3.224322in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{3.216509in}}{\pgfqpoint{6.986216in}{3.212118in}}{\pgfqpoint{6.997266in}{3.212118in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.212118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{3.205852in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{3.205852in}}{\pgfqpoint{7.104957in}{3.210242in}}{\pgfqpoint{7.112770in}{3.218056in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{3.225870in}}{\pgfqpoint{7.124974in}{3.236469in}}{\pgfqpoint{7.124974in}{3.247519in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{3.258569in}}{\pgfqpoint{7.120584in}{3.269168in}}{\pgfqpoint{7.112770in}{3.276982in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{3.284795in}}{\pgfqpoint{7.094358in}{3.289185in}}{\pgfqpoint{7.083308in}{3.289185in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{3.289185in}}{\pgfqpoint{7.061659in}{3.284795in}}{\pgfqpoint{7.053845in}{3.276982in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{3.269168in}}{\pgfqpoint{7.041641in}{3.258569in}}{\pgfqpoint{7.041641in}{3.247519in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{3.236469in}}{\pgfqpoint{7.046031in}{3.225870in}}{\pgfqpoint{7.053845in}{3.218056in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{3.210242in}}{\pgfqpoint{7.072258in}{3.205852in}}{\pgfqpoint{7.083308in}{3.205852in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.205852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{3.201776in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{3.201776in}}{\pgfqpoint{7.175258in}{3.206167in}}{\pgfqpoint{7.183071in}{3.213980in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{3.221794in}}{\pgfqpoint{7.195275in}{3.232393in}}{\pgfqpoint{7.195275in}{3.243443in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{3.254493in}}{\pgfqpoint{7.190885in}{3.265092in}}{\pgfqpoint{7.183071in}{3.272906in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{3.280720in}}{\pgfqpoint{7.164659in}{3.285110in}}{\pgfqpoint{7.153609in}{3.285110in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{3.285110in}}{\pgfqpoint{7.131959in}{3.280720in}}{\pgfqpoint{7.124146in}{3.272906in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{3.265092in}}{\pgfqpoint{7.111942in}{3.254493in}}{\pgfqpoint{7.111942in}{3.243443in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{3.232393in}}{\pgfqpoint{7.116332in}{3.221794in}}{\pgfqpoint{7.124146in}{3.213980in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{3.206167in}}{\pgfqpoint{7.142558in}{3.201776in}}{\pgfqpoint{7.153609in}{3.201776in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.201776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{3.198962in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{3.198962in}}{\pgfqpoint{7.234696in}{3.203353in}}{\pgfqpoint{7.242510in}{3.211166in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{3.218980in}}{\pgfqpoint{7.254714in}{3.229579in}}{\pgfqpoint{7.254714in}{3.240629in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{3.251679in}}{\pgfqpoint{7.250323in}{3.262278in}}{\pgfqpoint{7.242510in}{3.270092in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{3.277906in}}{\pgfqpoint{7.224097in}{3.282296in}}{\pgfqpoint{7.213047in}{3.282296in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{3.282296in}}{\pgfqpoint{7.191398in}{3.277906in}}{\pgfqpoint{7.183584in}{3.270092in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{3.262278in}}{\pgfqpoint{7.171380in}{3.251679in}}{\pgfqpoint{7.171380in}{3.240629in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{3.229579in}}{\pgfqpoint{7.175771in}{3.218980in}}{\pgfqpoint{7.183584in}{3.211166in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{3.203353in}}{\pgfqpoint{7.201997in}{3.198962in}}{\pgfqpoint{7.213047in}{3.198962in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.198962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{3.197050in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{3.197050in}}{\pgfqpoint{7.286184in}{3.201440in}}{\pgfqpoint{7.293998in}{3.209254in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{3.217067in}}{\pgfqpoint{7.306202in}{3.227666in}}{\pgfqpoint{7.306202in}{3.238716in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{3.249767in}}{\pgfqpoint{7.301811in}{3.260366in}}{\pgfqpoint{7.293998in}{3.268179in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{3.275993in}}{\pgfqpoint{7.275585in}{3.280383in}}{\pgfqpoint{7.264535in}{3.280383in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{3.280383in}}{\pgfqpoint{7.242886in}{3.275993in}}{\pgfqpoint{7.235072in}{3.268179in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{3.260366in}}{\pgfqpoint{7.222868in}{3.249767in}}{\pgfqpoint{7.222868in}{3.238716in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{3.227666in}}{\pgfqpoint{7.227259in}{3.217067in}}{\pgfqpoint{7.235072in}{3.209254in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{3.201440in}}{\pgfqpoint{7.253485in}{3.197050in}}{\pgfqpoint{7.264535in}{3.197050in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.197050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{3.195698in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{3.195698in}}{\pgfqpoint{7.331600in}{3.200088in}}{\pgfqpoint{7.339413in}{3.207902in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{3.215716in}}{\pgfqpoint{7.351617in}{3.226315in}}{\pgfqpoint{7.351617in}{3.237365in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{3.248415in}}{\pgfqpoint{7.347227in}{3.259014in}}{\pgfqpoint{7.339413in}{3.266828in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{3.274641in}}{\pgfqpoint{7.321001in}{3.279031in}}{\pgfqpoint{7.309951in}{3.279031in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{3.279031in}}{\pgfqpoint{7.288301in}{3.274641in}}{\pgfqpoint{7.280488in}{3.266828in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{3.259014in}}{\pgfqpoint{7.268284in}{3.248415in}}{\pgfqpoint{7.268284in}{3.237365in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{3.226315in}}{\pgfqpoint{7.272674in}{3.215716in}}{\pgfqpoint{7.280488in}{3.207902in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{3.200088in}}{\pgfqpoint{7.298900in}{3.195698in}}{\pgfqpoint{7.309951in}{3.195698in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.195698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{3.194686in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{3.194686in}}{\pgfqpoint{7.372225in}{3.199077in}}{\pgfqpoint{7.380039in}{3.206890in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{3.214704in}}{\pgfqpoint{7.392243in}{3.225303in}}{\pgfqpoint{7.392243in}{3.236353in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{3.247403in}}{\pgfqpoint{7.387853in}{3.258002in}}{\pgfqpoint{7.380039in}{3.265816in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{3.273629in}}{\pgfqpoint{7.361626in}{3.278020in}}{\pgfqpoint{7.350576in}{3.278020in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{3.278020in}}{\pgfqpoint{7.328927in}{3.273629in}}{\pgfqpoint{7.321113in}{3.265816in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{3.258002in}}{\pgfqpoint{7.308910in}{3.247403in}}{\pgfqpoint{7.308910in}{3.236353in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{3.225303in}}{\pgfqpoint{7.313300in}{3.214704in}}{\pgfqpoint{7.321113in}{3.206890in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{3.199077in}}{\pgfqpoint{7.339526in}{3.194686in}}{\pgfqpoint{7.350576in}{3.194686in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.194686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{3.191754in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{3.191754in}}{\pgfqpoint{7.639494in}{3.196144in}}{\pgfqpoint{7.647308in}{3.203958in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{3.211772in}}{\pgfqpoint{7.659511in}{3.222371in}}{\pgfqpoint{7.659511in}{3.233421in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{3.244471in}}{\pgfqpoint{7.655121in}{3.255070in}}{\pgfqpoint{7.647308in}{3.262884in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{3.270697in}}{\pgfqpoint{7.628895in}{3.275087in}}{\pgfqpoint{7.617845in}{3.275087in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{3.275087in}}{\pgfqpoint{7.596196in}{3.270697in}}{\pgfqpoint{7.588382in}{3.262884in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{3.255070in}}{\pgfqpoint{7.576178in}{3.244471in}}{\pgfqpoint{7.576178in}{3.233421in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{3.222371in}}{\pgfqpoint{7.580568in}{3.211772in}}{\pgfqpoint{7.588382in}{3.203958in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{3.196144in}}{\pgfqpoint{7.606795in}{3.191754in}}{\pgfqpoint{7.617845in}{3.191754in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.191754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{3.191499in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{3.191499in}}{\pgfqpoint{7.795836in}{3.195889in}}{\pgfqpoint{7.803650in}{3.203702in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{3.211516in}}{\pgfqpoint{7.815853in}{3.222115in}}{\pgfqpoint{7.815853in}{3.233165in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{3.244215in}}{\pgfqpoint{7.811463in}{3.254814in}}{\pgfqpoint{7.803650in}{3.262628in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{3.270442in}}{\pgfqpoint{7.785237in}{3.274832in}}{\pgfqpoint{7.774187in}{3.274832in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{3.274832in}}{\pgfqpoint{7.752538in}{3.270442in}}{\pgfqpoint{7.744724in}{3.262628in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{3.254814in}}{\pgfqpoint{7.732520in}{3.244215in}}{\pgfqpoint{7.732520in}{3.233165in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{3.222115in}}{\pgfqpoint{7.736910in}{3.211516in}}{\pgfqpoint{7.744724in}{3.203702in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{3.195889in}}{\pgfqpoint{7.763137in}{3.191499in}}{\pgfqpoint{7.774187in}{3.191499in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.191499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{3.191468in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{3.191468in}}{\pgfqpoint{7.906762in}{3.195858in}}{\pgfqpoint{7.914576in}{3.203672in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{3.211486in}}{\pgfqpoint{7.926780in}{3.222085in}}{\pgfqpoint{7.926780in}{3.233135in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{3.244185in}}{\pgfqpoint{7.922390in}{3.254784in}}{\pgfqpoint{7.914576in}{3.262598in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{3.270411in}}{\pgfqpoint{7.896163in}{3.274801in}}{\pgfqpoint{7.885113in}{3.274801in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{3.274801in}}{\pgfqpoint{7.863464in}{3.270411in}}{\pgfqpoint{7.855650in}{3.262598in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{3.254784in}}{\pgfqpoint{7.843447in}{3.244185in}}{\pgfqpoint{7.843447in}{3.233135in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{3.222085in}}{\pgfqpoint{7.847837in}{3.211486in}}{\pgfqpoint{7.855650in}{3.203672in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{3.195858in}}{\pgfqpoint{7.874063in}{3.191468in}}{\pgfqpoint{7.885113in}{3.191468in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.191468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{3.191464in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{3.191464in}}{\pgfqpoint{7.992804in}{3.195854in}}{\pgfqpoint{8.000617in}{3.203668in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{3.211481in}}{\pgfqpoint{8.012821in}{3.222080in}}{\pgfqpoint{8.012821in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{3.244181in}}{\pgfqpoint{8.008431in}{3.254780in}}{\pgfqpoint{8.000617in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{3.270407in}}{\pgfqpoint{7.982205in}{3.274797in}}{\pgfqpoint{7.971154in}{3.274797in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{3.274797in}}{\pgfqpoint{7.949505in}{3.270407in}}{\pgfqpoint{7.941692in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{3.254780in}}{\pgfqpoint{7.929488in}{3.244181in}}{\pgfqpoint{7.929488in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{3.222080in}}{\pgfqpoint{7.933878in}{3.211481in}}{\pgfqpoint{7.941692in}{3.203668in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{3.195854in}}{\pgfqpoint{7.960104in}{3.191464in}}{\pgfqpoint{7.971154in}{3.191464in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.191464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{3.191463in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{3.191463in}}{\pgfqpoint{8.063104in}{3.195853in}}{\pgfqpoint{8.070918in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{3.211481in}}{\pgfqpoint{8.083122in}{3.222080in}}{\pgfqpoint{8.083122in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{3.244180in}}{\pgfqpoint{8.078732in}{3.254779in}}{\pgfqpoint{8.070918in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{3.270406in}}{\pgfqpoint{8.052505in}{3.274797in}}{\pgfqpoint{8.041455in}{3.274797in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{3.274797in}}{\pgfqpoint{8.019806in}{3.270406in}}{\pgfqpoint{8.011993in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{3.254779in}}{\pgfqpoint{7.999789in}{3.244180in}}{\pgfqpoint{7.999789in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{3.222080in}}{\pgfqpoint{8.004179in}{3.211481in}}{\pgfqpoint{8.011993in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{3.195853in}}{\pgfqpoint{8.030405in}{3.191463in}}{\pgfqpoint{8.041455in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.191463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{3.191463in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{3.191463in}}{\pgfqpoint{8.122543in}{3.195853in}}{\pgfqpoint{8.130357in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{3.211481in}}{\pgfqpoint{8.142560in}{3.222080in}}{\pgfqpoint{8.142560in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{3.244180in}}{\pgfqpoint{8.138170in}{3.254779in}}{\pgfqpoint{8.130357in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{3.270406in}}{\pgfqpoint{8.111944in}{3.274796in}}{\pgfqpoint{8.100894in}{3.274796in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{3.274796in}}{\pgfqpoint{8.079245in}{3.270406in}}{\pgfqpoint{8.071431in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{3.254779in}}{\pgfqpoint{8.059227in}{3.244180in}}{\pgfqpoint{8.059227in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{3.222080in}}{\pgfqpoint{8.063617in}{3.211481in}}{\pgfqpoint{8.071431in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{3.195853in}}{\pgfqpoint{8.089844in}{3.191463in}}{\pgfqpoint{8.100894in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.191463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{3.191463in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{3.191463in}}{\pgfqpoint{8.174031in}{3.195853in}}{\pgfqpoint{8.181845in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{3.211481in}}{\pgfqpoint{8.194048in}{3.222080in}}{\pgfqpoint{8.194048in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{3.244180in}}{\pgfqpoint{8.189658in}{3.254779in}}{\pgfqpoint{8.181845in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{3.270406in}}{\pgfqpoint{8.163432in}{3.274796in}}{\pgfqpoint{8.152382in}{3.274796in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{3.274796in}}{\pgfqpoint{8.130733in}{3.270406in}}{\pgfqpoint{8.122919in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{3.254779in}}{\pgfqpoint{8.110715in}{3.244180in}}{\pgfqpoint{8.110715in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{3.222080in}}{\pgfqpoint{8.115105in}{3.211481in}}{\pgfqpoint{8.122919in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{3.195853in}}{\pgfqpoint{8.141332in}{3.191463in}}{\pgfqpoint{8.152382in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.191463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{3.191463in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{3.191463in}}{\pgfqpoint{8.219447in}{3.195853in}}{\pgfqpoint{8.227260in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{3.211481in}}{\pgfqpoint{8.239464in}{3.222080in}}{\pgfqpoint{8.239464in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{3.244180in}}{\pgfqpoint{8.235074in}{3.254779in}}{\pgfqpoint{8.227260in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{3.270406in}}{\pgfqpoint{8.208847in}{3.274796in}}{\pgfqpoint{8.197797in}{3.274796in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{3.274796in}}{\pgfqpoint{8.176148in}{3.270406in}}{\pgfqpoint{8.168335in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{3.254779in}}{\pgfqpoint{8.156131in}{3.244180in}}{\pgfqpoint{8.156131in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{3.222080in}}{\pgfqpoint{8.160521in}{3.211481in}}{\pgfqpoint{8.168335in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{3.195853in}}{\pgfqpoint{8.186747in}{3.191463in}}{\pgfqpoint{8.197797in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.191463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{3.191463in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{3.191463in}}{\pgfqpoint{8.260072in}{3.195853in}}{\pgfqpoint{8.267886in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{3.211481in}}{\pgfqpoint{8.280090in}{3.222080in}}{\pgfqpoint{8.280090in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{3.244180in}}{\pgfqpoint{8.275699in}{3.254779in}}{\pgfqpoint{8.267886in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{3.270406in}}{\pgfqpoint{8.249473in}{3.274796in}}{\pgfqpoint{8.238423in}{3.274796in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{3.274796in}}{\pgfqpoint{8.216774in}{3.270406in}}{\pgfqpoint{8.208960in}{3.262593in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{3.254779in}}{\pgfqpoint{8.196756in}{3.244180in}}{\pgfqpoint{8.196756in}{3.233130in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{3.222080in}}{\pgfqpoint{8.201147in}{3.211481in}}{\pgfqpoint{8.208960in}{3.203667in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{3.195853in}}{\pgfqpoint{8.227373in}{3.191463in}}{\pgfqpoint{8.238423in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.191463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687036in}{3.576183in}}%
\pgfpathcurveto{\pgfqpoint{4.698086in}{3.576183in}}{\pgfqpoint{4.708685in}{3.580573in}}{\pgfqpoint{4.716499in}{3.588387in}}%
\pgfpathcurveto{\pgfqpoint{4.724312in}{3.596200in}}{\pgfqpoint{4.728703in}{3.606799in}}{\pgfqpoint{4.728703in}{3.617849in}}%
\pgfpathcurveto{\pgfqpoint{4.728703in}{3.628899in}}{\pgfqpoint{4.724312in}{3.639498in}}{\pgfqpoint{4.716499in}{3.647312in}}%
\pgfpathcurveto{\pgfqpoint{4.708685in}{3.655126in}}{\pgfqpoint{4.698086in}{3.659516in}}{\pgfqpoint{4.687036in}{3.659516in}}%
\pgfpathcurveto{\pgfqpoint{4.675986in}{3.659516in}}{\pgfqpoint{4.665387in}{3.655126in}}{\pgfqpoint{4.657573in}{3.647312in}}%
\pgfpathcurveto{\pgfqpoint{4.649760in}{3.639498in}}{\pgfqpoint{4.645369in}{3.628899in}}{\pgfqpoint{4.645369in}{3.617849in}}%
\pgfpathcurveto{\pgfqpoint{4.645369in}{3.606799in}}{\pgfqpoint{4.649760in}{3.596200in}}{\pgfqpoint{4.657573in}{3.588387in}}%
\pgfpathcurveto{\pgfqpoint{4.665387in}{3.580573in}}{\pgfqpoint{4.675986in}{3.576183in}}{\pgfqpoint{4.687036in}{3.576183in}}%
\pgfpathlineto{\pgfqpoint{4.687036in}{3.576183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954304in}{3.574345in}}%
\pgfpathcurveto{\pgfqpoint{4.965355in}{3.574345in}}{\pgfqpoint{4.975954in}{3.578735in}}{\pgfqpoint{4.983767in}{3.586549in}}%
\pgfpathcurveto{\pgfqpoint{4.991581in}{3.594362in}}{\pgfqpoint{4.995971in}{3.604961in}}{\pgfqpoint{4.995971in}{3.616011in}}%
\pgfpathcurveto{\pgfqpoint{4.995971in}{3.627062in}}{\pgfqpoint{4.991581in}{3.637661in}}{\pgfqpoint{4.983767in}{3.645474in}}%
\pgfpathcurveto{\pgfqpoint{4.975954in}{3.653288in}}{\pgfqpoint{4.965355in}{3.657678in}}{\pgfqpoint{4.954304in}{3.657678in}}%
\pgfpathcurveto{\pgfqpoint{4.943254in}{3.657678in}}{\pgfqpoint{4.932655in}{3.653288in}}{\pgfqpoint{4.924842in}{3.645474in}}%
\pgfpathcurveto{\pgfqpoint{4.917028in}{3.637661in}}{\pgfqpoint{4.912638in}{3.627062in}}{\pgfqpoint{4.912638in}{3.616011in}}%
\pgfpathcurveto{\pgfqpoint{4.912638in}{3.604961in}}{\pgfqpoint{4.917028in}{3.594362in}}{\pgfqpoint{4.924842in}{3.586549in}}%
\pgfpathcurveto{\pgfqpoint{4.932655in}{3.578735in}}{\pgfqpoint{4.943254in}{3.574345in}}{\pgfqpoint{4.954304in}{3.574345in}}%
\pgfpathlineto{\pgfqpoint{4.954304in}{3.574345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110646in}{3.572434in}}%
\pgfpathcurveto{\pgfqpoint{5.121697in}{3.572434in}}{\pgfqpoint{5.132296in}{3.576825in}}{\pgfqpoint{5.140109in}{3.584638in}}%
\pgfpathcurveto{\pgfqpoint{5.147923in}{3.592452in}}{\pgfqpoint{5.152313in}{3.603051in}}{\pgfqpoint{5.152313in}{3.614101in}}%
\pgfpathcurveto{\pgfqpoint{5.152313in}{3.625151in}}{\pgfqpoint{5.147923in}{3.635750in}}{\pgfqpoint{5.140109in}{3.643564in}}%
\pgfpathcurveto{\pgfqpoint{5.132296in}{3.651377in}}{\pgfqpoint{5.121697in}{3.655768in}}{\pgfqpoint{5.110646in}{3.655768in}}%
\pgfpathcurveto{\pgfqpoint{5.099596in}{3.655768in}}{\pgfqpoint{5.088997in}{3.651377in}}{\pgfqpoint{5.081184in}{3.643564in}}%
\pgfpathcurveto{\pgfqpoint{5.073370in}{3.635750in}}{\pgfqpoint{5.068980in}{3.625151in}}{\pgfqpoint{5.068980in}{3.614101in}}%
\pgfpathcurveto{\pgfqpoint{5.068980in}{3.603051in}}{\pgfqpoint{5.073370in}{3.592452in}}{\pgfqpoint{5.081184in}{3.584638in}}%
\pgfpathcurveto{\pgfqpoint{5.088997in}{3.576825in}}{\pgfqpoint{5.099596in}{3.572434in}}{\pgfqpoint{5.110646in}{3.572434in}}%
\pgfpathlineto{\pgfqpoint{5.110646in}{3.572434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221573in}{3.570486in}}%
\pgfpathcurveto{\pgfqpoint{5.232623in}{3.570486in}}{\pgfqpoint{5.243222in}{3.574876in}}{\pgfqpoint{5.251036in}{3.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.258849in}{3.590504in}}{\pgfqpoint{5.263240in}{3.601103in}}{\pgfqpoint{5.263240in}{3.612153in}}%
\pgfpathcurveto{\pgfqpoint{5.263240in}{3.623203in}}{\pgfqpoint{5.258849in}{3.633802in}}{\pgfqpoint{5.251036in}{3.641616in}}%
\pgfpathcurveto{\pgfqpoint{5.243222in}{3.649429in}}{\pgfqpoint{5.232623in}{3.653820in}}{\pgfqpoint{5.221573in}{3.653820in}}%
\pgfpathcurveto{\pgfqpoint{5.210523in}{3.653820in}}{\pgfqpoint{5.199924in}{3.649429in}}{\pgfqpoint{5.192110in}{3.641616in}}%
\pgfpathcurveto{\pgfqpoint{5.184297in}{3.633802in}}{\pgfqpoint{5.179906in}{3.623203in}}{\pgfqpoint{5.179906in}{3.612153in}}%
\pgfpathcurveto{\pgfqpoint{5.179906in}{3.601103in}}{\pgfqpoint{5.184297in}{3.590504in}}{\pgfqpoint{5.192110in}{3.582690in}}%
\pgfpathcurveto{\pgfqpoint{5.199924in}{3.574876in}}{\pgfqpoint{5.210523in}{3.570486in}}{\pgfqpoint{5.221573in}{3.570486in}}%
\pgfpathlineto{\pgfqpoint{5.221573in}{3.570486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307614in}{3.568512in}}%
\pgfpathcurveto{\pgfqpoint{5.318664in}{3.568512in}}{\pgfqpoint{5.329263in}{3.572902in}}{\pgfqpoint{5.337077in}{3.580716in}}%
\pgfpathcurveto{\pgfqpoint{5.344891in}{3.588530in}}{\pgfqpoint{5.349281in}{3.599129in}}{\pgfqpoint{5.349281in}{3.610179in}}%
\pgfpathcurveto{\pgfqpoint{5.349281in}{3.621229in}}{\pgfqpoint{5.344891in}{3.631828in}}{\pgfqpoint{5.337077in}{3.639642in}}%
\pgfpathcurveto{\pgfqpoint{5.329263in}{3.647455in}}{\pgfqpoint{5.318664in}{3.651845in}}{\pgfqpoint{5.307614in}{3.651845in}}%
\pgfpathcurveto{\pgfqpoint{5.296564in}{3.651845in}}{\pgfqpoint{5.285965in}{3.647455in}}{\pgfqpoint{5.278151in}{3.639642in}}%
\pgfpathcurveto{\pgfqpoint{5.270338in}{3.631828in}}{\pgfqpoint{5.265948in}{3.621229in}}{\pgfqpoint{5.265948in}{3.610179in}}%
\pgfpathcurveto{\pgfqpoint{5.265948in}{3.599129in}}{\pgfqpoint{5.270338in}{3.588530in}}{\pgfqpoint{5.278151in}{3.580716in}}%
\pgfpathcurveto{\pgfqpoint{5.285965in}{3.572902in}}{\pgfqpoint{5.296564in}{3.568512in}}{\pgfqpoint{5.307614in}{3.568512in}}%
\pgfpathlineto{\pgfqpoint{5.307614in}{3.568512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377915in}{3.566510in}}%
\pgfpathcurveto{\pgfqpoint{5.388965in}{3.566510in}}{\pgfqpoint{5.399564in}{3.570901in}}{\pgfqpoint{5.407378in}{3.578714in}}%
\pgfpathcurveto{\pgfqpoint{5.415191in}{3.586528in}}{\pgfqpoint{5.419582in}{3.597127in}}{\pgfqpoint{5.419582in}{3.608177in}}%
\pgfpathcurveto{\pgfqpoint{5.419582in}{3.619227in}}{\pgfqpoint{5.415191in}{3.629826in}}{\pgfqpoint{5.407378in}{3.637640in}}%
\pgfpathcurveto{\pgfqpoint{5.399564in}{3.645453in}}{\pgfqpoint{5.388965in}{3.649844in}}{\pgfqpoint{5.377915in}{3.649844in}}%
\pgfpathcurveto{\pgfqpoint{5.366865in}{3.649844in}}{\pgfqpoint{5.356266in}{3.645453in}}{\pgfqpoint{5.348452in}{3.637640in}}%
\pgfpathcurveto{\pgfqpoint{5.340639in}{3.629826in}}{\pgfqpoint{5.336248in}{3.619227in}}{\pgfqpoint{5.336248in}{3.608177in}}%
\pgfpathcurveto{\pgfqpoint{5.336248in}{3.597127in}}{\pgfqpoint{5.340639in}{3.586528in}}{\pgfqpoint{5.348452in}{3.578714in}}%
\pgfpathcurveto{\pgfqpoint{5.356266in}{3.570901in}}{\pgfqpoint{5.366865in}{3.566510in}}{\pgfqpoint{5.377915in}{3.566510in}}%
\pgfpathlineto{\pgfqpoint{5.377915in}{3.566510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437353in}{3.564480in}}%
\pgfpathcurveto{\pgfqpoint{5.448404in}{3.564480in}}{\pgfqpoint{5.459003in}{3.568871in}}{\pgfqpoint{5.466816in}{3.576684in}}%
\pgfpathcurveto{\pgfqpoint{5.474630in}{3.584498in}}{\pgfqpoint{5.479020in}{3.595097in}}{\pgfqpoint{5.479020in}{3.606147in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{3.617197in}}{\pgfqpoint{5.474630in}{3.627796in}}{\pgfqpoint{5.466816in}{3.635610in}}%
\pgfpathcurveto{\pgfqpoint{5.459003in}{3.643424in}}{\pgfqpoint{5.448404in}{3.647814in}}{\pgfqpoint{5.437353in}{3.647814in}}%
\pgfpathcurveto{\pgfqpoint{5.426303in}{3.647814in}}{\pgfqpoint{5.415704in}{3.643424in}}{\pgfqpoint{5.407891in}{3.635610in}}%
\pgfpathcurveto{\pgfqpoint{5.400077in}{3.627796in}}{\pgfqpoint{5.395687in}{3.617197in}}{\pgfqpoint{5.395687in}{3.606147in}}%
\pgfpathcurveto{\pgfqpoint{5.395687in}{3.595097in}}{\pgfqpoint{5.400077in}{3.584498in}}{\pgfqpoint{5.407891in}{3.576684in}}%
\pgfpathcurveto{\pgfqpoint{5.415704in}{3.568871in}}{\pgfqpoint{5.426303in}{3.564480in}}{\pgfqpoint{5.437353in}{3.564480in}}%
\pgfpathlineto{\pgfqpoint{5.437353in}{3.564480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488841in}{3.562423in}}%
\pgfpathcurveto{\pgfqpoint{5.499892in}{3.562423in}}{\pgfqpoint{5.510491in}{3.566814in}}{\pgfqpoint{5.518304in}{3.574627in}}%
\pgfpathcurveto{\pgfqpoint{5.526118in}{3.582441in}}{\pgfqpoint{5.530508in}{3.593040in}}{\pgfqpoint{5.530508in}{3.604090in}}%
\pgfpathcurveto{\pgfqpoint{5.530508in}{3.615140in}}{\pgfqpoint{5.526118in}{3.625739in}}{\pgfqpoint{5.518304in}{3.633553in}}%
\pgfpathcurveto{\pgfqpoint{5.510491in}{3.641366in}}{\pgfqpoint{5.499892in}{3.645757in}}{\pgfqpoint{5.488841in}{3.645757in}}%
\pgfpathcurveto{\pgfqpoint{5.477791in}{3.645757in}}{\pgfqpoint{5.467192in}{3.641366in}}{\pgfqpoint{5.459379in}{3.633553in}}%
\pgfpathcurveto{\pgfqpoint{5.451565in}{3.625739in}}{\pgfqpoint{5.447175in}{3.615140in}}{\pgfqpoint{5.447175in}{3.604090in}}%
\pgfpathcurveto{\pgfqpoint{5.447175in}{3.593040in}}{\pgfqpoint{5.451565in}{3.582441in}}{\pgfqpoint{5.459379in}{3.574627in}}%
\pgfpathcurveto{\pgfqpoint{5.467192in}{3.566814in}}{\pgfqpoint{5.477791in}{3.562423in}}{\pgfqpoint{5.488841in}{3.562423in}}%
\pgfpathlineto{\pgfqpoint{5.488841in}{3.562423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534257in}{3.560347in}}%
\pgfpathcurveto{\pgfqpoint{5.545307in}{3.560347in}}{\pgfqpoint{5.555906in}{3.564737in}}{\pgfqpoint{5.563720in}{3.572551in}}%
\pgfpathcurveto{\pgfqpoint{5.571533in}{3.580364in}}{\pgfqpoint{5.575924in}{3.590963in}}{\pgfqpoint{5.575924in}{3.602014in}}%
\pgfpathcurveto{\pgfqpoint{5.575924in}{3.613064in}}{\pgfqpoint{5.571533in}{3.623663in}}{\pgfqpoint{5.563720in}{3.631476in}}%
\pgfpathcurveto{\pgfqpoint{5.555906in}{3.639290in}}{\pgfqpoint{5.545307in}{3.643680in}}{\pgfqpoint{5.534257in}{3.643680in}}%
\pgfpathcurveto{\pgfqpoint{5.523207in}{3.643680in}}{\pgfqpoint{5.512608in}{3.639290in}}{\pgfqpoint{5.504794in}{3.631476in}}%
\pgfpathcurveto{\pgfqpoint{5.496981in}{3.623663in}}{\pgfqpoint{5.492590in}{3.613064in}}{\pgfqpoint{5.492590in}{3.602014in}}%
\pgfpathcurveto{\pgfqpoint{5.492590in}{3.590963in}}{\pgfqpoint{5.496981in}{3.580364in}}{\pgfqpoint{5.504794in}{3.572551in}}%
\pgfpathcurveto{\pgfqpoint{5.512608in}{3.564737in}}{\pgfqpoint{5.523207in}{3.560347in}}{\pgfqpoint{5.534257in}{3.560347in}}%
\pgfpathlineto{\pgfqpoint{5.534257in}{3.560347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574883in}{3.558258in}}%
\pgfpathcurveto{\pgfqpoint{5.585933in}{3.558258in}}{\pgfqpoint{5.596532in}{3.562648in}}{\pgfqpoint{5.604345in}{3.570462in}}%
\pgfpathcurveto{\pgfqpoint{5.612159in}{3.578275in}}{\pgfqpoint{5.616549in}{3.588874in}}{\pgfqpoint{5.616549in}{3.599924in}}%
\pgfpathcurveto{\pgfqpoint{5.616549in}{3.610975in}}{\pgfqpoint{5.612159in}{3.621574in}}{\pgfqpoint{5.604345in}{3.629387in}}%
\pgfpathcurveto{\pgfqpoint{5.596532in}{3.637201in}}{\pgfqpoint{5.585933in}{3.641591in}}{\pgfqpoint{5.574883in}{3.641591in}}%
\pgfpathcurveto{\pgfqpoint{5.563833in}{3.641591in}}{\pgfqpoint{5.553234in}{3.637201in}}{\pgfqpoint{5.545420in}{3.629387in}}%
\pgfpathcurveto{\pgfqpoint{5.537606in}{3.621574in}}{\pgfqpoint{5.533216in}{3.610975in}}{\pgfqpoint{5.533216in}{3.599924in}}%
\pgfpathcurveto{\pgfqpoint{5.533216in}{3.588874in}}{\pgfqpoint{5.537606in}{3.578275in}}{\pgfqpoint{5.545420in}{3.570462in}}%
\pgfpathcurveto{\pgfqpoint{5.553234in}{3.562648in}}{\pgfqpoint{5.563833in}{3.558258in}}{\pgfqpoint{5.574883in}{3.558258in}}%
\pgfpathlineto{\pgfqpoint{5.574883in}{3.558258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842151in}{3.537114in}}%
\pgfpathcurveto{\pgfqpoint{5.853201in}{3.537114in}}{\pgfqpoint{5.863800in}{3.541504in}}{\pgfqpoint{5.871614in}{3.549318in}}%
\pgfpathcurveto{\pgfqpoint{5.879428in}{3.557132in}}{\pgfqpoint{5.883818in}{3.567731in}}{\pgfqpoint{5.883818in}{3.578781in}}%
\pgfpathcurveto{\pgfqpoint{5.883818in}{3.589831in}}{\pgfqpoint{5.879428in}{3.600430in}}{\pgfqpoint{5.871614in}{3.608243in}}%
\pgfpathcurveto{\pgfqpoint{5.863800in}{3.616057in}}{\pgfqpoint{5.853201in}{3.620447in}}{\pgfqpoint{5.842151in}{3.620447in}}%
\pgfpathcurveto{\pgfqpoint{5.831101in}{3.620447in}}{\pgfqpoint{5.820502in}{3.616057in}}{\pgfqpoint{5.812688in}{3.608243in}}%
\pgfpathcurveto{\pgfqpoint{5.804875in}{3.600430in}}{\pgfqpoint{5.800485in}{3.589831in}}{\pgfqpoint{5.800485in}{3.578781in}}%
\pgfpathcurveto{\pgfqpoint{5.800485in}{3.567731in}}{\pgfqpoint{5.804875in}{3.557132in}}{\pgfqpoint{5.812688in}{3.549318in}}%
\pgfpathcurveto{\pgfqpoint{5.820502in}{3.541504in}}{\pgfqpoint{5.831101in}{3.537114in}}{\pgfqpoint{5.842151in}{3.537114in}}%
\pgfpathlineto{\pgfqpoint{5.842151in}{3.537114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998493in}{3.517517in}}%
\pgfpathcurveto{\pgfqpoint{6.009543in}{3.517517in}}{\pgfqpoint{6.020142in}{3.521907in}}{\pgfqpoint{6.027956in}{3.529721in}}%
\pgfpathcurveto{\pgfqpoint{6.035770in}{3.537535in}}{\pgfqpoint{6.040160in}{3.548134in}}{\pgfqpoint{6.040160in}{3.559184in}}%
\pgfpathcurveto{\pgfqpoint{6.040160in}{3.570234in}}{\pgfqpoint{6.035770in}{3.580833in}}{\pgfqpoint{6.027956in}{3.588647in}}%
\pgfpathcurveto{\pgfqpoint{6.020142in}{3.596460in}}{\pgfqpoint{6.009543in}{3.600850in}}{\pgfqpoint{5.998493in}{3.600850in}}%
\pgfpathcurveto{\pgfqpoint{5.987443in}{3.600850in}}{\pgfqpoint{5.976844in}{3.596460in}}{\pgfqpoint{5.969030in}{3.588647in}}%
\pgfpathcurveto{\pgfqpoint{5.961217in}{3.580833in}}{\pgfqpoint{5.956827in}{3.570234in}}{\pgfqpoint{5.956827in}{3.559184in}}%
\pgfpathcurveto{\pgfqpoint{5.956827in}{3.548134in}}{\pgfqpoint{5.961217in}{3.537535in}}{\pgfqpoint{5.969030in}{3.529721in}}%
\pgfpathcurveto{\pgfqpoint{5.976844in}{3.521907in}}{\pgfqpoint{5.987443in}{3.517517in}}{\pgfqpoint{5.998493in}{3.517517in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.517517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109420in}{3.500612in}}%
\pgfpathcurveto{\pgfqpoint{6.120470in}{3.500612in}}{\pgfqpoint{6.131069in}{3.505002in}}{\pgfqpoint{6.138882in}{3.512816in}}%
\pgfpathcurveto{\pgfqpoint{6.146696in}{3.520630in}}{\pgfqpoint{6.151086in}{3.531229in}}{\pgfqpoint{6.151086in}{3.542279in}}%
\pgfpathcurveto{\pgfqpoint{6.151086in}{3.553329in}}{\pgfqpoint{6.146696in}{3.563928in}}{\pgfqpoint{6.138882in}{3.571742in}}%
\pgfpathcurveto{\pgfqpoint{6.131069in}{3.579555in}}{\pgfqpoint{6.120470in}{3.583945in}}{\pgfqpoint{6.109420in}{3.583945in}}%
\pgfpathcurveto{\pgfqpoint{6.098370in}{3.583945in}}{\pgfqpoint{6.087771in}{3.579555in}}{\pgfqpoint{6.079957in}{3.571742in}}%
\pgfpathcurveto{\pgfqpoint{6.072143in}{3.563928in}}{\pgfqpoint{6.067753in}{3.553329in}}{\pgfqpoint{6.067753in}{3.542279in}}%
\pgfpathcurveto{\pgfqpoint{6.067753in}{3.531229in}}{\pgfqpoint{6.072143in}{3.520630in}}{\pgfqpoint{6.079957in}{3.512816in}}%
\pgfpathcurveto{\pgfqpoint{6.087771in}{3.505002in}}{\pgfqpoint{6.098370in}{3.500612in}}{\pgfqpoint{6.109420in}{3.500612in}}%
\pgfpathlineto{\pgfqpoint{6.109420in}{3.500612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195461in}{3.486430in}}%
\pgfpathcurveto{\pgfqpoint{6.206511in}{3.486430in}}{\pgfqpoint{6.217110in}{3.490821in}}{\pgfqpoint{6.224924in}{3.498634in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{3.506448in}}{\pgfqpoint{6.237128in}{3.517047in}}{\pgfqpoint{6.237128in}{3.528097in}}%
\pgfpathcurveto{\pgfqpoint{6.237128in}{3.539147in}}{\pgfqpoint{6.232737in}{3.549746in}}{\pgfqpoint{6.224924in}{3.557560in}}%
\pgfpathcurveto{\pgfqpoint{6.217110in}{3.565373in}}{\pgfqpoint{6.206511in}{3.569764in}}{\pgfqpoint{6.195461in}{3.569764in}}%
\pgfpathcurveto{\pgfqpoint{6.184411in}{3.569764in}}{\pgfqpoint{6.173812in}{3.565373in}}{\pgfqpoint{6.165998in}{3.557560in}}%
\pgfpathcurveto{\pgfqpoint{6.158185in}{3.549746in}}{\pgfqpoint{6.153794in}{3.539147in}}{\pgfqpoint{6.153794in}{3.528097in}}%
\pgfpathcurveto{\pgfqpoint{6.153794in}{3.517047in}}{\pgfqpoint{6.158185in}{3.506448in}}{\pgfqpoint{6.165998in}{3.498634in}}%
\pgfpathcurveto{\pgfqpoint{6.173812in}{3.490821in}}{\pgfqpoint{6.184411in}{3.486430in}}{\pgfqpoint{6.195461in}{3.486430in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{3.486430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265762in}{3.474771in}}%
\pgfpathcurveto{\pgfqpoint{6.276812in}{3.474771in}}{\pgfqpoint{6.287411in}{3.479162in}}{\pgfqpoint{6.295225in}{3.486975in}}%
\pgfpathcurveto{\pgfqpoint{6.303038in}{3.494789in}}{\pgfqpoint{6.307428in}{3.505388in}}{\pgfqpoint{6.307428in}{3.516438in}}%
\pgfpathcurveto{\pgfqpoint{6.307428in}{3.527488in}}{\pgfqpoint{6.303038in}{3.538087in}}{\pgfqpoint{6.295225in}{3.545901in}}%
\pgfpathcurveto{\pgfqpoint{6.287411in}{3.553714in}}{\pgfqpoint{6.276812in}{3.558105in}}{\pgfqpoint{6.265762in}{3.558105in}}%
\pgfpathcurveto{\pgfqpoint{6.254712in}{3.558105in}}{\pgfqpoint{6.244113in}{3.553714in}}{\pgfqpoint{6.236299in}{3.545901in}}%
\pgfpathcurveto{\pgfqpoint{6.228485in}{3.538087in}}{\pgfqpoint{6.224095in}{3.527488in}}{\pgfqpoint{6.224095in}{3.516438in}}%
\pgfpathcurveto{\pgfqpoint{6.224095in}{3.505388in}}{\pgfqpoint{6.228485in}{3.494789in}}{\pgfqpoint{6.236299in}{3.486975in}}%
\pgfpathcurveto{\pgfqpoint{6.244113in}{3.479162in}}{\pgfqpoint{6.254712in}{3.474771in}}{\pgfqpoint{6.265762in}{3.474771in}}%
\pgfpathlineto{\pgfqpoint{6.265762in}{3.474771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325200in}{3.465501in}}%
\pgfpathcurveto{\pgfqpoint{6.336250in}{3.465501in}}{\pgfqpoint{6.346849in}{3.469891in}}{\pgfqpoint{6.354663in}{3.477705in}}%
\pgfpathcurveto{\pgfqpoint{6.362477in}{3.485518in}}{\pgfqpoint{6.366867in}{3.496118in}}{\pgfqpoint{6.366867in}{3.507168in}}%
\pgfpathcurveto{\pgfqpoint{6.366867in}{3.518218in}}{\pgfqpoint{6.362477in}{3.528817in}}{\pgfqpoint{6.354663in}{3.536630in}}%
\pgfpathcurveto{\pgfqpoint{6.346849in}{3.544444in}}{\pgfqpoint{6.336250in}{3.548834in}}{\pgfqpoint{6.325200in}{3.548834in}}%
\pgfpathcurveto{\pgfqpoint{6.314150in}{3.548834in}}{\pgfqpoint{6.303551in}{3.544444in}}{\pgfqpoint{6.295737in}{3.536630in}}%
\pgfpathcurveto{\pgfqpoint{6.287924in}{3.528817in}}{\pgfqpoint{6.283534in}{3.518218in}}{\pgfqpoint{6.283534in}{3.507168in}}%
\pgfpathcurveto{\pgfqpoint{6.283534in}{3.496118in}}{\pgfqpoint{6.287924in}{3.485518in}}{\pgfqpoint{6.295737in}{3.477705in}}%
\pgfpathcurveto{\pgfqpoint{6.303551in}{3.469891in}}{\pgfqpoint{6.314150in}{3.465501in}}{\pgfqpoint{6.325200in}{3.465501in}}%
\pgfpathlineto{\pgfqpoint{6.325200in}{3.465501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376688in}{3.457986in}}%
\pgfpathcurveto{\pgfqpoint{6.387738in}{3.457986in}}{\pgfqpoint{6.398337in}{3.462376in}}{\pgfqpoint{6.406151in}{3.470190in}}%
\pgfpathcurveto{\pgfqpoint{6.413965in}{3.478004in}}{\pgfqpoint{6.418355in}{3.488603in}}{\pgfqpoint{6.418355in}{3.499653in}}%
\pgfpathcurveto{\pgfqpoint{6.418355in}{3.510703in}}{\pgfqpoint{6.413965in}{3.521302in}}{\pgfqpoint{6.406151in}{3.529116in}}%
\pgfpathcurveto{\pgfqpoint{6.398337in}{3.536929in}}{\pgfqpoint{6.387738in}{3.541320in}}{\pgfqpoint{6.376688in}{3.541320in}}%
\pgfpathcurveto{\pgfqpoint{6.365638in}{3.541320in}}{\pgfqpoint{6.355039in}{3.536929in}}{\pgfqpoint{6.347225in}{3.529116in}}%
\pgfpathcurveto{\pgfqpoint{6.339412in}{3.521302in}}{\pgfqpoint{6.335022in}{3.510703in}}{\pgfqpoint{6.335022in}{3.499653in}}%
\pgfpathcurveto{\pgfqpoint{6.335022in}{3.488603in}}{\pgfqpoint{6.339412in}{3.478004in}}{\pgfqpoint{6.347225in}{3.470190in}}%
\pgfpathcurveto{\pgfqpoint{6.355039in}{3.462376in}}{\pgfqpoint{6.365638in}{3.457986in}}{\pgfqpoint{6.376688in}{3.457986in}}%
\pgfpathlineto{\pgfqpoint{6.376688in}{3.457986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.422104in}{3.451767in}}%
\pgfpathcurveto{\pgfqpoint{6.433154in}{3.451767in}}{\pgfqpoint{6.443753in}{3.456157in}}{\pgfqpoint{6.451567in}{3.463971in}}%
\pgfpathcurveto{\pgfqpoint{6.459380in}{3.471785in}}{\pgfqpoint{6.463770in}{3.482384in}}{\pgfqpoint{6.463770in}{3.493434in}}%
\pgfpathcurveto{\pgfqpoint{6.463770in}{3.504484in}}{\pgfqpoint{6.459380in}{3.515083in}}{\pgfqpoint{6.451567in}{3.522896in}}%
\pgfpathcurveto{\pgfqpoint{6.443753in}{3.530710in}}{\pgfqpoint{6.433154in}{3.535100in}}{\pgfqpoint{6.422104in}{3.535100in}}%
\pgfpathcurveto{\pgfqpoint{6.411054in}{3.535100in}}{\pgfqpoint{6.400455in}{3.530710in}}{\pgfqpoint{6.392641in}{3.522896in}}%
\pgfpathcurveto{\pgfqpoint{6.384827in}{3.515083in}}{\pgfqpoint{6.380437in}{3.504484in}}{\pgfqpoint{6.380437in}{3.493434in}}%
\pgfpathcurveto{\pgfqpoint{6.380437in}{3.482384in}}{\pgfqpoint{6.384827in}{3.471785in}}{\pgfqpoint{6.392641in}{3.463971in}}%
\pgfpathcurveto{\pgfqpoint{6.400455in}{3.456157in}}{\pgfqpoint{6.411054in}{3.451767in}}{\pgfqpoint{6.422104in}{3.451767in}}%
\pgfpathlineto{\pgfqpoint{6.422104in}{3.451767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{3.446781in}}%
\pgfpathcurveto{\pgfqpoint{6.473780in}{3.446781in}}{\pgfqpoint{6.484379in}{3.451172in}}{\pgfqpoint{6.492192in}{3.458985in}}%
\pgfpathcurveto{\pgfqpoint{6.500006in}{3.466799in}}{\pgfqpoint{6.504396in}{3.477398in}}{\pgfqpoint{6.504396in}{3.488448in}}%
\pgfpathcurveto{\pgfqpoint{6.504396in}{3.499498in}}{\pgfqpoint{6.500006in}{3.510097in}}{\pgfqpoint{6.492192in}{3.517911in}}%
\pgfpathcurveto{\pgfqpoint{6.484379in}{3.525725in}}{\pgfqpoint{6.473780in}{3.530115in}}{\pgfqpoint{6.462729in}{3.530115in}}%
\pgfpathcurveto{\pgfqpoint{6.451679in}{3.530115in}}{\pgfqpoint{6.441080in}{3.525725in}}{\pgfqpoint{6.433267in}{3.517911in}}%
\pgfpathcurveto{\pgfqpoint{6.425453in}{3.510097in}}{\pgfqpoint{6.421063in}{3.499498in}}{\pgfqpoint{6.421063in}{3.488448in}}%
\pgfpathcurveto{\pgfqpoint{6.421063in}{3.477398in}}{\pgfqpoint{6.425453in}{3.466799in}}{\pgfqpoint{6.433267in}{3.458985in}}%
\pgfpathcurveto{\pgfqpoint{6.441080in}{3.451172in}}{\pgfqpoint{6.451679in}{3.446781in}}{\pgfqpoint{6.462729in}{3.446781in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{3.446781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729998in}{3.427036in}}%
\pgfpathcurveto{\pgfqpoint{6.741048in}{3.427036in}}{\pgfqpoint{6.751647in}{3.431427in}}{\pgfqpoint{6.759461in}{3.439240in}}%
\pgfpathcurveto{\pgfqpoint{6.767274in}{3.447054in}}{\pgfqpoint{6.771665in}{3.457653in}}{\pgfqpoint{6.771665in}{3.468703in}}%
\pgfpathcurveto{\pgfqpoint{6.771665in}{3.479753in}}{\pgfqpoint{6.767274in}{3.490352in}}{\pgfqpoint{6.759461in}{3.498166in}}%
\pgfpathcurveto{\pgfqpoint{6.751647in}{3.505979in}}{\pgfqpoint{6.741048in}{3.510370in}}{\pgfqpoint{6.729998in}{3.510370in}}%
\pgfpathcurveto{\pgfqpoint{6.718948in}{3.510370in}}{\pgfqpoint{6.708349in}{3.505979in}}{\pgfqpoint{6.700535in}{3.498166in}}%
\pgfpathcurveto{\pgfqpoint{6.692722in}{3.490352in}}{\pgfqpoint{6.688331in}{3.479753in}}{\pgfqpoint{6.688331in}{3.468703in}}%
\pgfpathcurveto{\pgfqpoint{6.688331in}{3.457653in}}{\pgfqpoint{6.692722in}{3.447054in}}{\pgfqpoint{6.700535in}{3.439240in}}%
\pgfpathcurveto{\pgfqpoint{6.708349in}{3.431427in}}{\pgfqpoint{6.718948in}{3.427036in}}{\pgfqpoint{6.729998in}{3.427036in}}%
\pgfpathlineto{\pgfqpoint{6.729998in}{3.427036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886340in}{3.424427in}}%
\pgfpathcurveto{\pgfqpoint{6.897390in}{3.424427in}}{\pgfqpoint{6.907989in}{3.428818in}}{\pgfqpoint{6.915803in}{3.436631in}}%
\pgfpathcurveto{\pgfqpoint{6.923616in}{3.444445in}}{\pgfqpoint{6.928007in}{3.455044in}}{\pgfqpoint{6.928007in}{3.466094in}}%
\pgfpathcurveto{\pgfqpoint{6.928007in}{3.477144in}}{\pgfqpoint{6.923616in}{3.487743in}}{\pgfqpoint{6.915803in}{3.495557in}}%
\pgfpathcurveto{\pgfqpoint{6.907989in}{3.503370in}}{\pgfqpoint{6.897390in}{3.507761in}}{\pgfqpoint{6.886340in}{3.507761in}}%
\pgfpathcurveto{\pgfqpoint{6.875290in}{3.507761in}}{\pgfqpoint{6.864691in}{3.503370in}}{\pgfqpoint{6.856877in}{3.495557in}}%
\pgfpathcurveto{\pgfqpoint{6.849064in}{3.487743in}}{\pgfqpoint{6.844673in}{3.477144in}}{\pgfqpoint{6.844673in}{3.466094in}}%
\pgfpathcurveto{\pgfqpoint{6.844673in}{3.455044in}}{\pgfqpoint{6.849064in}{3.444445in}}{\pgfqpoint{6.856877in}{3.436631in}}%
\pgfpathcurveto{\pgfqpoint{6.864691in}{3.428818in}}{\pgfqpoint{6.875290in}{3.424427in}}{\pgfqpoint{6.886340in}{3.424427in}}%
\pgfpathlineto{\pgfqpoint{6.886340in}{3.424427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997266in}{3.424393in}}%
\pgfpathcurveto{\pgfqpoint{7.008317in}{3.424393in}}{\pgfqpoint{7.018916in}{3.428783in}}{\pgfqpoint{7.026729in}{3.436597in}}%
\pgfpathcurveto{\pgfqpoint{7.034543in}{3.444410in}}{\pgfqpoint{7.038933in}{3.455009in}}{\pgfqpoint{7.038933in}{3.466059in}}%
\pgfpathcurveto{\pgfqpoint{7.038933in}{3.477110in}}{\pgfqpoint{7.034543in}{3.487709in}}{\pgfqpoint{7.026729in}{3.495522in}}%
\pgfpathcurveto{\pgfqpoint{7.018916in}{3.503336in}}{\pgfqpoint{7.008317in}{3.507726in}}{\pgfqpoint{6.997266in}{3.507726in}}%
\pgfpathcurveto{\pgfqpoint{6.986216in}{3.507726in}}{\pgfqpoint{6.975617in}{3.503336in}}{\pgfqpoint{6.967804in}{3.495522in}}%
\pgfpathcurveto{\pgfqpoint{6.959990in}{3.487709in}}{\pgfqpoint{6.955600in}{3.477110in}}{\pgfqpoint{6.955600in}{3.466059in}}%
\pgfpathcurveto{\pgfqpoint{6.955600in}{3.455009in}}{\pgfqpoint{6.959990in}{3.444410in}}{\pgfqpoint{6.967804in}{3.436597in}}%
\pgfpathcurveto{\pgfqpoint{6.975617in}{3.428783in}}{\pgfqpoint{6.986216in}{3.424393in}}{\pgfqpoint{6.997266in}{3.424393in}}%
\pgfpathlineto{\pgfqpoint{6.997266in}{3.424393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083308in}{3.424222in}}%
\pgfpathcurveto{\pgfqpoint{7.094358in}{3.424222in}}{\pgfqpoint{7.104957in}{3.428612in}}{\pgfqpoint{7.112770in}{3.436426in}}%
\pgfpathcurveto{\pgfqpoint{7.120584in}{3.444240in}}{\pgfqpoint{7.124974in}{3.454839in}}{\pgfqpoint{7.124974in}{3.465889in}}%
\pgfpathcurveto{\pgfqpoint{7.124974in}{3.476939in}}{\pgfqpoint{7.120584in}{3.487538in}}{\pgfqpoint{7.112770in}{3.495351in}}%
\pgfpathcurveto{\pgfqpoint{7.104957in}{3.503165in}}{\pgfqpoint{7.094358in}{3.507555in}}{\pgfqpoint{7.083308in}{3.507555in}}%
\pgfpathcurveto{\pgfqpoint{7.072258in}{3.507555in}}{\pgfqpoint{7.061659in}{3.503165in}}{\pgfqpoint{7.053845in}{3.495351in}}%
\pgfpathcurveto{\pgfqpoint{7.046031in}{3.487538in}}{\pgfqpoint{7.041641in}{3.476939in}}{\pgfqpoint{7.041641in}{3.465889in}}%
\pgfpathcurveto{\pgfqpoint{7.041641in}{3.454839in}}{\pgfqpoint{7.046031in}{3.444240in}}{\pgfqpoint{7.053845in}{3.436426in}}%
\pgfpathcurveto{\pgfqpoint{7.061659in}{3.428612in}}{\pgfqpoint{7.072258in}{3.424222in}}{\pgfqpoint{7.083308in}{3.424222in}}%
\pgfpathlineto{\pgfqpoint{7.083308in}{3.424222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153609in}{3.423849in}}%
\pgfpathcurveto{\pgfqpoint{7.164659in}{3.423849in}}{\pgfqpoint{7.175258in}{3.428239in}}{\pgfqpoint{7.183071in}{3.436053in}}%
\pgfpathcurveto{\pgfqpoint{7.190885in}{3.443866in}}{\pgfqpoint{7.195275in}{3.454466in}}{\pgfqpoint{7.195275in}{3.465516in}}%
\pgfpathcurveto{\pgfqpoint{7.195275in}{3.476566in}}{\pgfqpoint{7.190885in}{3.487165in}}{\pgfqpoint{7.183071in}{3.494978in}}%
\pgfpathcurveto{\pgfqpoint{7.175258in}{3.502792in}}{\pgfqpoint{7.164659in}{3.507182in}}{\pgfqpoint{7.153609in}{3.507182in}}%
\pgfpathcurveto{\pgfqpoint{7.142558in}{3.507182in}}{\pgfqpoint{7.131959in}{3.502792in}}{\pgfqpoint{7.124146in}{3.494978in}}%
\pgfpathcurveto{\pgfqpoint{7.116332in}{3.487165in}}{\pgfqpoint{7.111942in}{3.476566in}}{\pgfqpoint{7.111942in}{3.465516in}}%
\pgfpathcurveto{\pgfqpoint{7.111942in}{3.454466in}}{\pgfqpoint{7.116332in}{3.443866in}}{\pgfqpoint{7.124146in}{3.436053in}}%
\pgfpathcurveto{\pgfqpoint{7.131959in}{3.428239in}}{\pgfqpoint{7.142558in}{3.423849in}}{\pgfqpoint{7.153609in}{3.423849in}}%
\pgfpathlineto{\pgfqpoint{7.153609in}{3.423849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213047in}{3.423628in}}%
\pgfpathcurveto{\pgfqpoint{7.224097in}{3.423628in}}{\pgfqpoint{7.234696in}{3.428018in}}{\pgfqpoint{7.242510in}{3.435831in}}%
\pgfpathcurveto{\pgfqpoint{7.250323in}{3.443645in}}{\pgfqpoint{7.254714in}{3.454244in}}{\pgfqpoint{7.254714in}{3.465294in}}%
\pgfpathcurveto{\pgfqpoint{7.254714in}{3.476344in}}{\pgfqpoint{7.250323in}{3.486943in}}{\pgfqpoint{7.242510in}{3.494757in}}%
\pgfpathcurveto{\pgfqpoint{7.234696in}{3.502571in}}{\pgfqpoint{7.224097in}{3.506961in}}{\pgfqpoint{7.213047in}{3.506961in}}%
\pgfpathcurveto{\pgfqpoint{7.201997in}{3.506961in}}{\pgfqpoint{7.191398in}{3.502571in}}{\pgfqpoint{7.183584in}{3.494757in}}%
\pgfpathcurveto{\pgfqpoint{7.175771in}{3.486943in}}{\pgfqpoint{7.171380in}{3.476344in}}{\pgfqpoint{7.171380in}{3.465294in}}%
\pgfpathcurveto{\pgfqpoint{7.171380in}{3.454244in}}{\pgfqpoint{7.175771in}{3.443645in}}{\pgfqpoint{7.183584in}{3.435831in}}%
\pgfpathcurveto{\pgfqpoint{7.191398in}{3.428018in}}{\pgfqpoint{7.201997in}{3.423628in}}{\pgfqpoint{7.213047in}{3.423628in}}%
\pgfpathlineto{\pgfqpoint{7.213047in}{3.423628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264535in}{3.423471in}}%
\pgfpathcurveto{\pgfqpoint{7.275585in}{3.423471in}}{\pgfqpoint{7.286184in}{3.427861in}}{\pgfqpoint{7.293998in}{3.435674in}}%
\pgfpathcurveto{\pgfqpoint{7.301811in}{3.443488in}}{\pgfqpoint{7.306202in}{3.454087in}}{\pgfqpoint{7.306202in}{3.465137in}}%
\pgfpathcurveto{\pgfqpoint{7.306202in}{3.476187in}}{\pgfqpoint{7.301811in}{3.486786in}}{\pgfqpoint{7.293998in}{3.494600in}}%
\pgfpathcurveto{\pgfqpoint{7.286184in}{3.502414in}}{\pgfqpoint{7.275585in}{3.506804in}}{\pgfqpoint{7.264535in}{3.506804in}}%
\pgfpathcurveto{\pgfqpoint{7.253485in}{3.506804in}}{\pgfqpoint{7.242886in}{3.502414in}}{\pgfqpoint{7.235072in}{3.494600in}}%
\pgfpathcurveto{\pgfqpoint{7.227259in}{3.486786in}}{\pgfqpoint{7.222868in}{3.476187in}}{\pgfqpoint{7.222868in}{3.465137in}}%
\pgfpathcurveto{\pgfqpoint{7.222868in}{3.454087in}}{\pgfqpoint{7.227259in}{3.443488in}}{\pgfqpoint{7.235072in}{3.435674in}}%
\pgfpathcurveto{\pgfqpoint{7.242886in}{3.427861in}}{\pgfqpoint{7.253485in}{3.423471in}}{\pgfqpoint{7.264535in}{3.423471in}}%
\pgfpathlineto{\pgfqpoint{7.264535in}{3.423471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309951in}{3.423420in}}%
\pgfpathcurveto{\pgfqpoint{7.321001in}{3.423420in}}{\pgfqpoint{7.331600in}{3.427811in}}{\pgfqpoint{7.339413in}{3.435624in}}%
\pgfpathcurveto{\pgfqpoint{7.347227in}{3.443438in}}{\pgfqpoint{7.351617in}{3.454037in}}{\pgfqpoint{7.351617in}{3.465087in}}%
\pgfpathcurveto{\pgfqpoint{7.351617in}{3.476137in}}{\pgfqpoint{7.347227in}{3.486736in}}{\pgfqpoint{7.339413in}{3.494550in}}%
\pgfpathcurveto{\pgfqpoint{7.331600in}{3.502364in}}{\pgfqpoint{7.321001in}{3.506754in}}{\pgfqpoint{7.309951in}{3.506754in}}%
\pgfpathcurveto{\pgfqpoint{7.298900in}{3.506754in}}{\pgfqpoint{7.288301in}{3.502364in}}{\pgfqpoint{7.280488in}{3.494550in}}%
\pgfpathcurveto{\pgfqpoint{7.272674in}{3.486736in}}{\pgfqpoint{7.268284in}{3.476137in}}{\pgfqpoint{7.268284in}{3.465087in}}%
\pgfpathcurveto{\pgfqpoint{7.268284in}{3.454037in}}{\pgfqpoint{7.272674in}{3.443438in}}{\pgfqpoint{7.280488in}{3.435624in}}%
\pgfpathcurveto{\pgfqpoint{7.288301in}{3.427811in}}{\pgfqpoint{7.298900in}{3.423420in}}{\pgfqpoint{7.309951in}{3.423420in}}%
\pgfpathlineto{\pgfqpoint{7.309951in}{3.423420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350576in}{3.423443in}}%
\pgfpathcurveto{\pgfqpoint{7.361626in}{3.423443in}}{\pgfqpoint{7.372225in}{3.427833in}}{\pgfqpoint{7.380039in}{3.435647in}}%
\pgfpathcurveto{\pgfqpoint{7.387853in}{3.443461in}}{\pgfqpoint{7.392243in}{3.454060in}}{\pgfqpoint{7.392243in}{3.465110in}}%
\pgfpathcurveto{\pgfqpoint{7.392243in}{3.476160in}}{\pgfqpoint{7.387853in}{3.486759in}}{\pgfqpoint{7.380039in}{3.494573in}}%
\pgfpathcurveto{\pgfqpoint{7.372225in}{3.502386in}}{\pgfqpoint{7.361626in}{3.506777in}}{\pgfqpoint{7.350576in}{3.506777in}}%
\pgfpathcurveto{\pgfqpoint{7.339526in}{3.506777in}}{\pgfqpoint{7.328927in}{3.502386in}}{\pgfqpoint{7.321113in}{3.494573in}}%
\pgfpathcurveto{\pgfqpoint{7.313300in}{3.486759in}}{\pgfqpoint{7.308910in}{3.476160in}}{\pgfqpoint{7.308910in}{3.465110in}}%
\pgfpathcurveto{\pgfqpoint{7.308910in}{3.454060in}}{\pgfqpoint{7.313300in}{3.443461in}}{\pgfqpoint{7.321113in}{3.435647in}}%
\pgfpathcurveto{\pgfqpoint{7.328927in}{3.427833in}}{\pgfqpoint{7.339526in}{3.423443in}}{\pgfqpoint{7.350576in}{3.423443in}}%
\pgfpathlineto{\pgfqpoint{7.350576in}{3.423443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617845in}{3.423087in}}%
\pgfpathcurveto{\pgfqpoint{7.628895in}{3.423087in}}{\pgfqpoint{7.639494in}{3.427477in}}{\pgfqpoint{7.647308in}{3.435291in}}%
\pgfpathcurveto{\pgfqpoint{7.655121in}{3.443104in}}{\pgfqpoint{7.659511in}{3.453703in}}{\pgfqpoint{7.659511in}{3.464753in}}%
\pgfpathcurveto{\pgfqpoint{7.659511in}{3.475804in}}{\pgfqpoint{7.655121in}{3.486403in}}{\pgfqpoint{7.647308in}{3.494216in}}%
\pgfpathcurveto{\pgfqpoint{7.639494in}{3.502030in}}{\pgfqpoint{7.628895in}{3.506420in}}{\pgfqpoint{7.617845in}{3.506420in}}%
\pgfpathcurveto{\pgfqpoint{7.606795in}{3.506420in}}{\pgfqpoint{7.596196in}{3.502030in}}{\pgfqpoint{7.588382in}{3.494216in}}%
\pgfpathcurveto{\pgfqpoint{7.580568in}{3.486403in}}{\pgfqpoint{7.576178in}{3.475804in}}{\pgfqpoint{7.576178in}{3.464753in}}%
\pgfpathcurveto{\pgfqpoint{7.576178in}{3.453703in}}{\pgfqpoint{7.580568in}{3.443104in}}{\pgfqpoint{7.588382in}{3.435291in}}%
\pgfpathcurveto{\pgfqpoint{7.596196in}{3.427477in}}{\pgfqpoint{7.606795in}{3.423087in}}{\pgfqpoint{7.617845in}{3.423087in}}%
\pgfpathlineto{\pgfqpoint{7.617845in}{3.423087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774187in}{3.422834in}}%
\pgfpathcurveto{\pgfqpoint{7.785237in}{3.422834in}}{\pgfqpoint{7.795836in}{3.427224in}}{\pgfqpoint{7.803650in}{3.435038in}}%
\pgfpathcurveto{\pgfqpoint{7.811463in}{3.442851in}}{\pgfqpoint{7.815853in}{3.453450in}}{\pgfqpoint{7.815853in}{3.464501in}}%
\pgfpathcurveto{\pgfqpoint{7.815853in}{3.475551in}}{\pgfqpoint{7.811463in}{3.486150in}}{\pgfqpoint{7.803650in}{3.493963in}}%
\pgfpathcurveto{\pgfqpoint{7.795836in}{3.501777in}}{\pgfqpoint{7.785237in}{3.506167in}}{\pgfqpoint{7.774187in}{3.506167in}}%
\pgfpathcurveto{\pgfqpoint{7.763137in}{3.506167in}}{\pgfqpoint{7.752538in}{3.501777in}}{\pgfqpoint{7.744724in}{3.493963in}}%
\pgfpathcurveto{\pgfqpoint{7.736910in}{3.486150in}}{\pgfqpoint{7.732520in}{3.475551in}}{\pgfqpoint{7.732520in}{3.464501in}}%
\pgfpathcurveto{\pgfqpoint{7.732520in}{3.453450in}}{\pgfqpoint{7.736910in}{3.442851in}}{\pgfqpoint{7.744724in}{3.435038in}}%
\pgfpathcurveto{\pgfqpoint{7.752538in}{3.427224in}}{\pgfqpoint{7.763137in}{3.422834in}}{\pgfqpoint{7.774187in}{3.422834in}}%
\pgfpathlineto{\pgfqpoint{7.774187in}{3.422834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885113in}{3.422619in}}%
\pgfpathcurveto{\pgfqpoint{7.896163in}{3.422619in}}{\pgfqpoint{7.906762in}{3.427010in}}{\pgfqpoint{7.914576in}{3.434823in}}%
\pgfpathcurveto{\pgfqpoint{7.922390in}{3.442637in}}{\pgfqpoint{7.926780in}{3.453236in}}{\pgfqpoint{7.926780in}{3.464286in}}%
\pgfpathcurveto{\pgfqpoint{7.926780in}{3.475336in}}{\pgfqpoint{7.922390in}{3.485935in}}{\pgfqpoint{7.914576in}{3.493749in}}%
\pgfpathcurveto{\pgfqpoint{7.906762in}{3.501563in}}{\pgfqpoint{7.896163in}{3.505953in}}{\pgfqpoint{7.885113in}{3.505953in}}%
\pgfpathcurveto{\pgfqpoint{7.874063in}{3.505953in}}{\pgfqpoint{7.863464in}{3.501563in}}{\pgfqpoint{7.855650in}{3.493749in}}%
\pgfpathcurveto{\pgfqpoint{7.847837in}{3.485935in}}{\pgfqpoint{7.843447in}{3.475336in}}{\pgfqpoint{7.843447in}{3.464286in}}%
\pgfpathcurveto{\pgfqpoint{7.843447in}{3.453236in}}{\pgfqpoint{7.847837in}{3.442637in}}{\pgfqpoint{7.855650in}{3.434823in}}%
\pgfpathcurveto{\pgfqpoint{7.863464in}{3.427010in}}{\pgfqpoint{7.874063in}{3.422619in}}{\pgfqpoint{7.885113in}{3.422619in}}%
\pgfpathlineto{\pgfqpoint{7.885113in}{3.422619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971154in}{3.422442in}}%
\pgfpathcurveto{\pgfqpoint{7.982205in}{3.422442in}}{\pgfqpoint{7.992804in}{3.426832in}}{\pgfqpoint{8.000617in}{3.434645in}}%
\pgfpathcurveto{\pgfqpoint{8.008431in}{3.442459in}}{\pgfqpoint{8.012821in}{3.453058in}}{\pgfqpoint{8.012821in}{3.464108in}}%
\pgfpathcurveto{\pgfqpoint{8.012821in}{3.475158in}}{\pgfqpoint{8.008431in}{3.485757in}}{\pgfqpoint{8.000617in}{3.493571in}}%
\pgfpathcurveto{\pgfqpoint{7.992804in}{3.501385in}}{\pgfqpoint{7.982205in}{3.505775in}}{\pgfqpoint{7.971154in}{3.505775in}}%
\pgfpathcurveto{\pgfqpoint{7.960104in}{3.505775in}}{\pgfqpoint{7.949505in}{3.501385in}}{\pgfqpoint{7.941692in}{3.493571in}}%
\pgfpathcurveto{\pgfqpoint{7.933878in}{3.485757in}}{\pgfqpoint{7.929488in}{3.475158in}}{\pgfqpoint{7.929488in}{3.464108in}}%
\pgfpathcurveto{\pgfqpoint{7.929488in}{3.453058in}}{\pgfqpoint{7.933878in}{3.442459in}}{\pgfqpoint{7.941692in}{3.434645in}}%
\pgfpathcurveto{\pgfqpoint{7.949505in}{3.426832in}}{\pgfqpoint{7.960104in}{3.422442in}}{\pgfqpoint{7.971154in}{3.422442in}}%
\pgfpathlineto{\pgfqpoint{7.971154in}{3.422442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.041455in}{3.422295in}}%
\pgfpathcurveto{\pgfqpoint{8.052505in}{3.422295in}}{\pgfqpoint{8.063104in}{3.426686in}}{\pgfqpoint{8.070918in}{3.434499in}}%
\pgfpathcurveto{\pgfqpoint{8.078732in}{3.442313in}}{\pgfqpoint{8.083122in}{3.452912in}}{\pgfqpoint{8.083122in}{3.463962in}}%
\pgfpathcurveto{\pgfqpoint{8.083122in}{3.475012in}}{\pgfqpoint{8.078732in}{3.485611in}}{\pgfqpoint{8.070918in}{3.493425in}}%
\pgfpathcurveto{\pgfqpoint{8.063104in}{3.501238in}}{\pgfqpoint{8.052505in}{3.505629in}}{\pgfqpoint{8.041455in}{3.505629in}}%
\pgfpathcurveto{\pgfqpoint{8.030405in}{3.505629in}}{\pgfqpoint{8.019806in}{3.501238in}}{\pgfqpoint{8.011993in}{3.493425in}}%
\pgfpathcurveto{\pgfqpoint{8.004179in}{3.485611in}}{\pgfqpoint{7.999789in}{3.475012in}}{\pgfqpoint{7.999789in}{3.463962in}}%
\pgfpathcurveto{\pgfqpoint{7.999789in}{3.452912in}}{\pgfqpoint{8.004179in}{3.442313in}}{\pgfqpoint{8.011993in}{3.434499in}}%
\pgfpathcurveto{\pgfqpoint{8.019806in}{3.426686in}}{\pgfqpoint{8.030405in}{3.422295in}}{\pgfqpoint{8.041455in}{3.422295in}}%
\pgfpathlineto{\pgfqpoint{8.041455in}{3.422295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.100894in}{3.422182in}}%
\pgfpathcurveto{\pgfqpoint{8.111944in}{3.422182in}}{\pgfqpoint{8.122543in}{3.426573in}}{\pgfqpoint{8.130357in}{3.434386in}}%
\pgfpathcurveto{\pgfqpoint{8.138170in}{3.442200in}}{\pgfqpoint{8.142560in}{3.452799in}}{\pgfqpoint{8.142560in}{3.463849in}}%
\pgfpathcurveto{\pgfqpoint{8.142560in}{3.474899in}}{\pgfqpoint{8.138170in}{3.485498in}}{\pgfqpoint{8.130357in}{3.493312in}}%
\pgfpathcurveto{\pgfqpoint{8.122543in}{3.501126in}}{\pgfqpoint{8.111944in}{3.505516in}}{\pgfqpoint{8.100894in}{3.505516in}}%
\pgfpathcurveto{\pgfqpoint{8.089844in}{3.505516in}}{\pgfqpoint{8.079245in}{3.501126in}}{\pgfqpoint{8.071431in}{3.493312in}}%
\pgfpathcurveto{\pgfqpoint{8.063617in}{3.485498in}}{\pgfqpoint{8.059227in}{3.474899in}}{\pgfqpoint{8.059227in}{3.463849in}}%
\pgfpathcurveto{\pgfqpoint{8.059227in}{3.452799in}}{\pgfqpoint{8.063617in}{3.442200in}}{\pgfqpoint{8.071431in}{3.434386in}}%
\pgfpathcurveto{\pgfqpoint{8.079245in}{3.426573in}}{\pgfqpoint{8.089844in}{3.422182in}}{\pgfqpoint{8.100894in}{3.422182in}}%
\pgfpathlineto{\pgfqpoint{8.100894in}{3.422182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.152382in}{3.422098in}}%
\pgfpathcurveto{\pgfqpoint{8.163432in}{3.422098in}}{\pgfqpoint{8.174031in}{3.426488in}}{\pgfqpoint{8.181845in}{3.434302in}}%
\pgfpathcurveto{\pgfqpoint{8.189658in}{3.442115in}}{\pgfqpoint{8.194048in}{3.452714in}}{\pgfqpoint{8.194048in}{3.463765in}}%
\pgfpathcurveto{\pgfqpoint{8.194048in}{3.474815in}}{\pgfqpoint{8.189658in}{3.485414in}}{\pgfqpoint{8.181845in}{3.493227in}}%
\pgfpathcurveto{\pgfqpoint{8.174031in}{3.501041in}}{\pgfqpoint{8.163432in}{3.505431in}}{\pgfqpoint{8.152382in}{3.505431in}}%
\pgfpathcurveto{\pgfqpoint{8.141332in}{3.505431in}}{\pgfqpoint{8.130733in}{3.501041in}}{\pgfqpoint{8.122919in}{3.493227in}}%
\pgfpathcurveto{\pgfqpoint{8.115105in}{3.485414in}}{\pgfqpoint{8.110715in}{3.474815in}}{\pgfqpoint{8.110715in}{3.463765in}}%
\pgfpathcurveto{\pgfqpoint{8.110715in}{3.452714in}}{\pgfqpoint{8.115105in}{3.442115in}}{\pgfqpoint{8.122919in}{3.434302in}}%
\pgfpathcurveto{\pgfqpoint{8.130733in}{3.426488in}}{\pgfqpoint{8.141332in}{3.422098in}}{\pgfqpoint{8.152382in}{3.422098in}}%
\pgfpathlineto{\pgfqpoint{8.152382in}{3.422098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.197797in}{3.422028in}}%
\pgfpathcurveto{\pgfqpoint{8.208847in}{3.422028in}}{\pgfqpoint{8.219447in}{3.426418in}}{\pgfqpoint{8.227260in}{3.434232in}}%
\pgfpathcurveto{\pgfqpoint{8.235074in}{3.442046in}}{\pgfqpoint{8.239464in}{3.452645in}}{\pgfqpoint{8.239464in}{3.463695in}}%
\pgfpathcurveto{\pgfqpoint{8.239464in}{3.474745in}}{\pgfqpoint{8.235074in}{3.485344in}}{\pgfqpoint{8.227260in}{3.493157in}}%
\pgfpathcurveto{\pgfqpoint{8.219447in}{3.500971in}}{\pgfqpoint{8.208847in}{3.505361in}}{\pgfqpoint{8.197797in}{3.505361in}}%
\pgfpathcurveto{\pgfqpoint{8.186747in}{3.505361in}}{\pgfqpoint{8.176148in}{3.500971in}}{\pgfqpoint{8.168335in}{3.493157in}}%
\pgfpathcurveto{\pgfqpoint{8.160521in}{3.485344in}}{\pgfqpoint{8.156131in}{3.474745in}}{\pgfqpoint{8.156131in}{3.463695in}}%
\pgfpathcurveto{\pgfqpoint{8.156131in}{3.452645in}}{\pgfqpoint{8.160521in}{3.442046in}}{\pgfqpoint{8.168335in}{3.434232in}}%
\pgfpathcurveto{\pgfqpoint{8.176148in}{3.426418in}}{\pgfqpoint{8.186747in}{3.422028in}}{\pgfqpoint{8.197797in}{3.422028in}}%
\pgfpathlineto{\pgfqpoint{8.197797in}{3.422028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.687036in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.238423in}{3.421969in}}%
\pgfpathcurveto{\pgfqpoint{8.249473in}{3.421969in}}{\pgfqpoint{8.260072in}{3.426360in}}{\pgfqpoint{8.267886in}{3.434173in}}%
\pgfpathcurveto{\pgfqpoint{8.275699in}{3.441987in}}{\pgfqpoint{8.280090in}{3.452586in}}{\pgfqpoint{8.280090in}{3.463636in}}%
\pgfpathcurveto{\pgfqpoint{8.280090in}{3.474686in}}{\pgfqpoint{8.275699in}{3.485285in}}{\pgfqpoint{8.267886in}{3.493099in}}%
\pgfpathcurveto{\pgfqpoint{8.260072in}{3.500912in}}{\pgfqpoint{8.249473in}{3.505303in}}{\pgfqpoint{8.238423in}{3.505303in}}%
\pgfpathcurveto{\pgfqpoint{8.227373in}{3.505303in}}{\pgfqpoint{8.216774in}{3.500912in}}{\pgfqpoint{8.208960in}{3.493099in}}%
\pgfpathcurveto{\pgfqpoint{8.201147in}{3.485285in}}{\pgfqpoint{8.196756in}{3.474686in}}{\pgfqpoint{8.196756in}{3.463636in}}%
\pgfpathcurveto{\pgfqpoint{8.196756in}{3.452586in}}{\pgfqpoint{8.201147in}{3.441987in}}{\pgfqpoint{8.208960in}{3.434173in}}%
\pgfpathcurveto{\pgfqpoint{8.216774in}{3.426360in}}{\pgfqpoint{8.227373in}{3.421969in}}{\pgfqpoint{8.238423in}{3.421969in}}%
\pgfpathlineto{\pgfqpoint{8.238423in}{3.421969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.462729in,y=3.779418in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.130959in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908713in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908713in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686467in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.686467in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233247in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394646in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519836in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622124in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708607in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783523in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849603in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297590in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525068in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.992089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.992089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=1.952961in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812286in, y=1.196312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.311365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.355778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.387290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.411732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.431703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.448588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.463214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.476116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.563581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.607994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.639506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.663948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.683919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.700804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.715430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.728332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.815797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.860210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.891722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.916164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.936135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.953020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.967646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{1.980548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.068013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.112426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.143938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.168380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.188351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.205236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.219862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130959in}{2.232764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.233247in}{0.709450in}}{\pgfqpoint{6.686467in}{1.974307in}}{%
\pgfpathmoveto{\pgfqpoint{5.233247in}{1.974307in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{1.963841in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.925888in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.889128in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.853615in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.819996in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.787286in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.755670in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.725581in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.102504in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.295357in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.295357in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.453496in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.781785in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.804167in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.827547in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.852625in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.880184in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.909482in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.940950in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{1.974307in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{1.974307in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.233247in}{1.573758in}}{\pgfqpoint{6.686467in}{2.018799in}}{%
\pgfpathmoveto{\pgfqpoint{5.233247in}{2.018799in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{1.997453in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.934920in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.881419in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.836382in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.798839in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.741442in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.720015in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.616777in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.587512in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.573758in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.606714in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.606714in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.625337in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.660880in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.782082in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.807274in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.836999in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.913431in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.961985in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{2.018799in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{2.018799in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.233247in}{1.876418in}}{\pgfqpoint{6.686467in}{2.050366in}}{%
\pgfpathmoveto{\pgfqpoint{5.233247in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{2.033460in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{2.005898in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.983024in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.965045in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.951097in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.939387in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.929913in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.921407in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.885482in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.877396in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.927829in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.952114in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.967551in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.991638in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{2.008238in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{2.027603in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{2.050366in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{2.050366in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.987559in}}%
\pgfpathlineto{\pgfqpoint{5.174137in}{1.980215in}}%
\pgfpathlineto{\pgfqpoint{5.214227in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{5.286719in}{1.958542in}}%
\pgfpathlineto{\pgfqpoint{5.335535in}{1.947886in}}%
\pgfpathlineto{\pgfqpoint{5.380442in}{1.937230in}}%
\pgfpathlineto{\pgfqpoint{5.448118in}{1.920117in}}%
\pgfpathlineto{\pgfqpoint{5.485122in}{1.909947in}}%
\pgfpathlineto{\pgfqpoint{5.541840in}{1.893362in}}%
\pgfpathlineto{\pgfqpoint{5.583417in}{1.880533in}}%
\pgfpathlineto{\pgfqpoint{5.631398in}{1.864685in}}%
\pgfpathlineto{\pgfqpoint{5.667031in}{1.852612in}}%
\pgfpathlineto{\pgfqpoint{5.700535in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{5.790492in}{1.806589in}}%
\pgfpathlineto{\pgfqpoint{5.824097in}{1.793251in}}%
\pgfpathlineto{\pgfqpoint{5.879936in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{5.914296in}{1.755199in}}%
\pgfpathlineto{\pgfqpoint{5.946672in}{1.742899in}}%
\pgfpathlineto{\pgfqpoint{5.982224in}{1.728549in}}%
\pgfpathlineto{\pgfqpoint{6.015657in}{1.714199in}}%
\pgfpathlineto{\pgfqpoint{6.047209in}{1.699850in}}%
\pgfpathlineto{\pgfqpoint{6.077081in}{1.685500in}}%
\pgfpathlineto{\pgfqpoint{6.109379in}{1.669100in}}%
\pgfpathlineto{\pgfqpoint{6.139919in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{6.168882in}{1.636300in}}%
\pgfpathlineto{\pgfqpoint{6.196423in}{1.619900in}}%
\pgfpathlineto{\pgfqpoint{6.225871in}{1.601450in}}%
\pgfpathlineto{\pgfqpoint{6.253851in}{1.583001in}}%
\pgfpathlineto{\pgfqpoint{6.280501in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{6.303172in}{1.548844in}}%
\pgfpathlineto{\pgfqpoint{6.330281in}{1.531812in}}%
\pgfpathlineto{\pgfqpoint{6.358661in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{6.385674in}{1.494342in}}%
\pgfpathlineto{\pgfqpoint{6.411446in}{1.475606in}}%
\pgfpathlineto{\pgfqpoint{6.438273in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{6.463876in}{1.434729in}}%
\pgfpathlineto{\pgfqpoint{6.490354in}{1.412587in}}%
\pgfpathlineto{\pgfqpoint{6.515639in}{1.390446in}}%
\pgfpathlineto{\pgfqpoint{6.547072in}{1.361764in}}%
\pgfpathlineto{\pgfqpoint{6.571698in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{6.595289in}{1.314711in}}%
\pgfpathlineto{\pgfqpoint{6.619510in}{1.289504in}}%
\pgfpathlineto{\pgfqpoint{6.642728in}{1.264296in}}%
\pgfpathlineto{\pgfqpoint{6.666479in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{6.671046in}{1.232107in}}%
\pgfpathlineto{\pgfqpoint{6.671046in}{1.232107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.042993in}}%
\pgfpathlineto{\pgfqpoint{5.174137in}{2.029254in}}%
\pgfpathlineto{\pgfqpoint{5.214227in}{2.015515in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{2.008645in}}%
\pgfpathlineto{\pgfqpoint{5.269455in}{1.996773in}}%
\pgfpathlineto{\pgfqpoint{5.303468in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{5.335535in}{1.973030in}}%
\pgfpathlineto{\pgfqpoint{5.365869in}{1.961158in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.949286in}}%
\pgfpathlineto{\pgfqpoint{5.435220in}{1.934077in}}%
\pgfpathlineto{\pgfqpoint{5.473057in}{1.918869in}}%
\pgfpathlineto{\pgfqpoint{5.508502in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.898590in}}%
\pgfpathlineto{\pgfqpoint{5.552527in}{1.885720in}}%
\pgfpathlineto{\pgfqpoint{5.583417in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{5.612695in}{1.859980in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.855690in}}%
\pgfpathlineto{\pgfqpoint{5.658332in}{1.841243in}}%
\pgfpathlineto{\pgfqpoint{5.692345in}{1.826796in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.819572in}}%
\pgfpathlineto{\pgfqpoint{5.739784in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{5.776466in}{1.792207in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{5.817535in}{1.776401in}}%
\pgfpathlineto{\pgfqpoint{5.867999in}{1.757157in}}%
\pgfpathlineto{\pgfqpoint{5.903075in}{1.744198in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.742038in}}%
\pgfpathlineto{\pgfqpoint{5.957061in}{1.732948in}}%
\pgfpathlineto{\pgfqpoint{6.001572in}{1.723857in}}%
\pgfpathlineto{\pgfqpoint{6.047209in}{1.713757in}}%
\pgfpathlineto{\pgfqpoint{6.089412in}{1.703657in}}%
\pgfpathlineto{\pgfqpoint{6.128661in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{6.168882in}{1.682446in}}%
\pgfpathlineto{\pgfqpoint{6.206412in}{1.671335in}}%
\pgfpathlineto{\pgfqpoint{6.244679in}{1.659215in}}%
\pgfpathlineto{\pgfqpoint{6.280501in}{1.647094in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.641034in}}%
\pgfpathlineto{\pgfqpoint{6.356139in}{1.633777in}}%
\pgfpathlineto{\pgfqpoint{6.411446in}{1.626191in}}%
\pgfpathlineto{\pgfqpoint{6.463876in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{6.515639in}{1.609699in}}%
\pgfpathlineto{\pgfqpoint{6.528796in}{1.607718in}}%
\pgfpathlineto{\pgfqpoint{6.595289in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.659164in}{1.594621in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.591471in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.591471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.056702in}}%
\pgfpathlineto{\pgfqpoint{5.194540in}{2.048024in}}%
\pgfpathlineto{\pgfqpoint{5.350907in}{2.024773in}}%
\pgfpathlineto{\pgfqpoint{5.612695in}{1.980867in}}%
\pgfpathlineto{\pgfqpoint{5.631398in}{1.977778in}}%
\pgfpathlineto{\pgfqpoint{5.684033in}{1.969568in}}%
\pgfpathlineto{\pgfqpoint{5.724412in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{5.776466in}{1.955481in}}%
\pgfpathlineto{\pgfqpoint{5.797376in}{1.952536in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.937833in}}%
\pgfpathlineto{\pgfqpoint{5.996797in}{1.932879in}}%
\pgfpathlineto{\pgfqpoint{6.077081in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{6.150956in}{1.922096in}}%
\pgfpathlineto{\pgfqpoint{6.222675in}{1.915975in}}%
\pgfpathlineto{\pgfqpoint{6.289111in}{1.909564in}}%
\pgfpathlineto{\pgfqpoint{6.300388in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{6.465958in}{1.905994in}}%
\pgfpathlineto{\pgfqpoint{6.547072in}{1.904832in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.904787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{5.130959in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130959in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233247in}{1.927532in}}%
\pgfpathcurveto{\pgfqpoint{5.244297in}{1.927532in}}{\pgfqpoint{5.254896in}{1.931922in}}{\pgfqpoint{5.262710in}{1.939736in}}%
\pgfpathcurveto{\pgfqpoint{5.270524in}{1.947550in}}{\pgfqpoint{5.274914in}{1.958149in}}{\pgfqpoint{5.274914in}{1.969199in}}%
\pgfpathcurveto{\pgfqpoint{5.274914in}{1.980249in}}{\pgfqpoint{5.270524in}{1.990848in}}{\pgfqpoint{5.262710in}{1.998661in}}%
\pgfpathcurveto{\pgfqpoint{5.254896in}{2.006475in}}{\pgfqpoint{5.244297in}{2.010865in}}{\pgfqpoint{5.233247in}{2.010865in}}%
\pgfpathcurveto{\pgfqpoint{5.222197in}{2.010865in}}{\pgfqpoint{5.211598in}{2.006475in}}{\pgfqpoint{5.203785in}{1.998661in}}%
\pgfpathcurveto{\pgfqpoint{5.195971in}{1.990848in}}{\pgfqpoint{5.191581in}{1.980249in}}{\pgfqpoint{5.191581in}{1.969199in}}%
\pgfpathcurveto{\pgfqpoint{5.191581in}{1.958149in}}{\pgfqpoint{5.195971in}{1.947550in}}{\pgfqpoint{5.203785in}{1.939736in}}%
\pgfpathcurveto{\pgfqpoint{5.211598in}{1.931922in}}{\pgfqpoint{5.222197in}{1.927532in}}{\pgfqpoint{5.233247in}{1.927532in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{1.927532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394646in}{1.892011in}}%
\pgfpathcurveto{\pgfqpoint{5.405696in}{1.892011in}}{\pgfqpoint{5.416295in}{1.896401in}}{\pgfqpoint{5.424109in}{1.904215in}}%
\pgfpathcurveto{\pgfqpoint{5.431922in}{1.912028in}}{\pgfqpoint{5.436312in}{1.922627in}}{\pgfqpoint{5.436312in}{1.933677in}}%
\pgfpathcurveto{\pgfqpoint{5.436312in}{1.944728in}}{\pgfqpoint{5.431922in}{1.955327in}}{\pgfqpoint{5.424109in}{1.963140in}}%
\pgfpathcurveto{\pgfqpoint{5.416295in}{1.970954in}}{\pgfqpoint{5.405696in}{1.975344in}}{\pgfqpoint{5.394646in}{1.975344in}}%
\pgfpathcurveto{\pgfqpoint{5.383596in}{1.975344in}}{\pgfqpoint{5.372997in}{1.970954in}}{\pgfqpoint{5.365183in}{1.963140in}}%
\pgfpathcurveto{\pgfqpoint{5.357369in}{1.955327in}}{\pgfqpoint{5.352979in}{1.944728in}}{\pgfqpoint{5.352979in}{1.933677in}}%
\pgfpathcurveto{\pgfqpoint{5.352979in}{1.922627in}}{\pgfqpoint{5.357369in}{1.912028in}}{\pgfqpoint{5.365183in}{1.904215in}}%
\pgfpathcurveto{\pgfqpoint{5.372997in}{1.896401in}}{\pgfqpoint{5.383596in}{1.892011in}}{\pgfqpoint{5.394646in}{1.892011in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.892011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519836in}{1.858110in}}%
\pgfpathcurveto{\pgfqpoint{5.530886in}{1.858110in}}{\pgfqpoint{5.541485in}{1.862501in}}{\pgfqpoint{5.549299in}{1.870314in}}%
\pgfpathcurveto{\pgfqpoint{5.557113in}{1.878128in}}{\pgfqpoint{5.561503in}{1.888727in}}{\pgfqpoint{5.561503in}{1.899777in}}%
\pgfpathcurveto{\pgfqpoint{5.561503in}{1.910827in}}{\pgfqpoint{5.557113in}{1.921426in}}{\pgfqpoint{5.549299in}{1.929240in}}%
\pgfpathcurveto{\pgfqpoint{5.541485in}{1.937054in}}{\pgfqpoint{5.530886in}{1.941444in}}{\pgfqpoint{5.519836in}{1.941444in}}%
\pgfpathcurveto{\pgfqpoint{5.508786in}{1.941444in}}{\pgfqpoint{5.498187in}{1.937054in}}{\pgfqpoint{5.490373in}{1.929240in}}%
\pgfpathcurveto{\pgfqpoint{5.482560in}{1.921426in}}{\pgfqpoint{5.478170in}{1.910827in}}{\pgfqpoint{5.478170in}{1.899777in}}%
\pgfpathcurveto{\pgfqpoint{5.478170in}{1.888727in}}{\pgfqpoint{5.482560in}{1.878128in}}{\pgfqpoint{5.490373in}{1.870314in}}%
\pgfpathcurveto{\pgfqpoint{5.498187in}{1.862501in}}{\pgfqpoint{5.508786in}{1.858110in}}{\pgfqpoint{5.519836in}{1.858110in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.858110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622124in}{1.826037in}}%
\pgfpathcurveto{\pgfqpoint{5.633174in}{1.826037in}}{\pgfqpoint{5.643773in}{1.830427in}}{\pgfqpoint{5.651587in}{1.838240in}}%
\pgfpathcurveto{\pgfqpoint{5.659401in}{1.846054in}}{\pgfqpoint{5.663791in}{1.856653in}}{\pgfqpoint{5.663791in}{1.867703in}}%
\pgfpathcurveto{\pgfqpoint{5.663791in}{1.878753in}}{\pgfqpoint{5.659401in}{1.889352in}}{\pgfqpoint{5.651587in}{1.897166in}}%
\pgfpathcurveto{\pgfqpoint{5.643773in}{1.904980in}}{\pgfqpoint{5.633174in}{1.909370in}}{\pgfqpoint{5.622124in}{1.909370in}}%
\pgfpathcurveto{\pgfqpoint{5.611074in}{1.909370in}}{\pgfqpoint{5.600475in}{1.904980in}}{\pgfqpoint{5.592661in}{1.897166in}}%
\pgfpathcurveto{\pgfqpoint{5.584848in}{1.889352in}}{\pgfqpoint{5.580458in}{1.878753in}}{\pgfqpoint{5.580458in}{1.867703in}}%
\pgfpathcurveto{\pgfqpoint{5.580458in}{1.856653in}}{\pgfqpoint{5.584848in}{1.846054in}}{\pgfqpoint{5.592661in}{1.838240in}}%
\pgfpathcurveto{\pgfqpoint{5.600475in}{1.830427in}}{\pgfqpoint{5.611074in}{1.826037in}}{\pgfqpoint{5.622124in}{1.826037in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.826037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708607in}{1.795854in}}%
\pgfpathcurveto{\pgfqpoint{5.719658in}{1.795854in}}{\pgfqpoint{5.730257in}{1.800244in}}{\pgfqpoint{5.738070in}{1.808058in}}%
\pgfpathcurveto{\pgfqpoint{5.745884in}{1.815872in}}{\pgfqpoint{5.750274in}{1.826471in}}{\pgfqpoint{5.750274in}{1.837521in}}%
\pgfpathcurveto{\pgfqpoint{5.750274in}{1.848571in}}{\pgfqpoint{5.745884in}{1.859170in}}{\pgfqpoint{5.738070in}{1.866984in}}%
\pgfpathcurveto{\pgfqpoint{5.730257in}{1.874797in}}{\pgfqpoint{5.719658in}{1.879188in}}{\pgfqpoint{5.708607in}{1.879188in}}%
\pgfpathcurveto{\pgfqpoint{5.697557in}{1.879188in}}{\pgfqpoint{5.686958in}{1.874797in}}{\pgfqpoint{5.679145in}{1.866984in}}%
\pgfpathcurveto{\pgfqpoint{5.671331in}{1.859170in}}{\pgfqpoint{5.666941in}{1.848571in}}{\pgfqpoint{5.666941in}{1.837521in}}%
\pgfpathcurveto{\pgfqpoint{5.666941in}{1.826471in}}{\pgfqpoint{5.671331in}{1.815872in}}{\pgfqpoint{5.679145in}{1.808058in}}%
\pgfpathcurveto{\pgfqpoint{5.686958in}{1.800244in}}{\pgfqpoint{5.697557in}{1.795854in}}{\pgfqpoint{5.708607in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.795854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783523in}{1.767589in}}%
\pgfpathcurveto{\pgfqpoint{5.794573in}{1.767589in}}{\pgfqpoint{5.805172in}{1.771980in}}{\pgfqpoint{5.812985in}{1.779793in}}%
\pgfpathcurveto{\pgfqpoint{5.820799in}{1.787607in}}{\pgfqpoint{5.825189in}{1.798206in}}{\pgfqpoint{5.825189in}{1.809256in}}%
\pgfpathcurveto{\pgfqpoint{5.825189in}{1.820306in}}{\pgfqpoint{5.820799in}{1.830905in}}{\pgfqpoint{5.812985in}{1.838719in}}%
\pgfpathcurveto{\pgfqpoint{5.805172in}{1.846533in}}{\pgfqpoint{5.794573in}{1.850923in}}{\pgfqpoint{5.783523in}{1.850923in}}%
\pgfpathcurveto{\pgfqpoint{5.772473in}{1.850923in}}{\pgfqpoint{5.761874in}{1.846533in}}{\pgfqpoint{5.754060in}{1.838719in}}%
\pgfpathcurveto{\pgfqpoint{5.746246in}{1.830905in}}{\pgfqpoint{5.741856in}{1.820306in}}{\pgfqpoint{5.741856in}{1.809256in}}%
\pgfpathcurveto{\pgfqpoint{5.741856in}{1.798206in}}{\pgfqpoint{5.746246in}{1.787607in}}{\pgfqpoint{5.754060in}{1.779793in}}%
\pgfpathcurveto{\pgfqpoint{5.761874in}{1.771980in}}{\pgfqpoint{5.772473in}{1.767589in}}{\pgfqpoint{5.783523in}{1.767589in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.767589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849603in}{1.740914in}}%
\pgfpathcurveto{\pgfqpoint{5.860653in}{1.740914in}}{\pgfqpoint{5.871252in}{1.745304in}}{\pgfqpoint{5.879065in}{1.753118in}}%
\pgfpathcurveto{\pgfqpoint{5.886879in}{1.760931in}}{\pgfqpoint{5.891269in}{1.771530in}}{\pgfqpoint{5.891269in}{1.782580in}}%
\pgfpathcurveto{\pgfqpoint{5.891269in}{1.793631in}}{\pgfqpoint{5.886879in}{1.804230in}}{\pgfqpoint{5.879065in}{1.812043in}}%
\pgfpathcurveto{\pgfqpoint{5.871252in}{1.819857in}}{\pgfqpoint{5.860653in}{1.824247in}}{\pgfqpoint{5.849603in}{1.824247in}}%
\pgfpathcurveto{\pgfqpoint{5.838552in}{1.824247in}}{\pgfqpoint{5.827953in}{1.819857in}}{\pgfqpoint{5.820140in}{1.812043in}}%
\pgfpathcurveto{\pgfqpoint{5.812326in}{1.804230in}}{\pgfqpoint{5.807936in}{1.793631in}}{\pgfqpoint{5.807936in}{1.782580in}}%
\pgfpathcurveto{\pgfqpoint{5.807936in}{1.771530in}}{\pgfqpoint{5.812326in}{1.760931in}}{\pgfqpoint{5.820140in}{1.753118in}}%
\pgfpathcurveto{\pgfqpoint{5.827953in}{1.745304in}}{\pgfqpoint{5.838552in}{1.740914in}}{\pgfqpoint{5.849603in}{1.740914in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.740914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{1.715582in}}%
\pgfpathcurveto{\pgfqpoint{5.919763in}{1.715582in}}{\pgfqpoint{5.930362in}{1.719973in}}{\pgfqpoint{5.938176in}{1.727786in}}%
\pgfpathcurveto{\pgfqpoint{5.945989in}{1.735600in}}{\pgfqpoint{5.950380in}{1.746199in}}{\pgfqpoint{5.950380in}{1.757249in}}%
\pgfpathcurveto{\pgfqpoint{5.950380in}{1.768299in}}{\pgfqpoint{5.945989in}{1.778898in}}{\pgfqpoint{5.938176in}{1.786712in}}%
\pgfpathcurveto{\pgfqpoint{5.930362in}{1.794525in}}{\pgfqpoint{5.919763in}{1.798916in}}{\pgfqpoint{5.908713in}{1.798916in}}%
\pgfpathcurveto{\pgfqpoint{5.897663in}{1.798916in}}{\pgfqpoint{5.887064in}{1.794525in}}{\pgfqpoint{5.879250in}{1.786712in}}%
\pgfpathcurveto{\pgfqpoint{5.871437in}{1.778898in}}{\pgfqpoint{5.867046in}{1.768299in}}{\pgfqpoint{5.867046in}{1.757249in}}%
\pgfpathcurveto{\pgfqpoint{5.867046in}{1.746199in}}{\pgfqpoint{5.871437in}{1.735600in}}{\pgfqpoint{5.879250in}{1.727786in}}%
\pgfpathcurveto{\pgfqpoint{5.887064in}{1.719973in}}{\pgfqpoint{5.897663in}{1.715582in}}{\pgfqpoint{5.908713in}{1.715582in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.715582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297590in}{1.510584in}}%
\pgfpathcurveto{\pgfqpoint{6.308640in}{1.510584in}}{\pgfqpoint{6.319239in}{1.514974in}}{\pgfqpoint{6.327053in}{1.522788in}}%
\pgfpathcurveto{\pgfqpoint{6.334866in}{1.530602in}}{\pgfqpoint{6.339257in}{1.541201in}}{\pgfqpoint{6.339257in}{1.552251in}}%
\pgfpathcurveto{\pgfqpoint{6.339257in}{1.563301in}}{\pgfqpoint{6.334866in}{1.573900in}}{\pgfqpoint{6.327053in}{1.581714in}}%
\pgfpathcurveto{\pgfqpoint{6.319239in}{1.589527in}}{\pgfqpoint{6.308640in}{1.593917in}}{\pgfqpoint{6.297590in}{1.593917in}}%
\pgfpathcurveto{\pgfqpoint{6.286540in}{1.593917in}}{\pgfqpoint{6.275941in}{1.589527in}}{\pgfqpoint{6.268127in}{1.581714in}}%
\pgfpathcurveto{\pgfqpoint{6.260314in}{1.573900in}}{\pgfqpoint{6.255923in}{1.563301in}}{\pgfqpoint{6.255923in}{1.552251in}}%
\pgfpathcurveto{\pgfqpoint{6.255923in}{1.541201in}}{\pgfqpoint{6.260314in}{1.530602in}}{\pgfqpoint{6.268127in}{1.522788in}}%
\pgfpathcurveto{\pgfqpoint{6.275941in}{1.514974in}}{\pgfqpoint{6.286540in}{1.510584in}}{\pgfqpoint{6.297590in}{1.510584in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.510584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525068in}{1.340263in}}%
\pgfpathcurveto{\pgfqpoint{6.536118in}{1.340263in}}{\pgfqpoint{6.546718in}{1.344653in}}{\pgfqpoint{6.554531in}{1.352467in}}%
\pgfpathcurveto{\pgfqpoint{6.562345in}{1.360280in}}{\pgfqpoint{6.566735in}{1.370879in}}{\pgfqpoint{6.566735in}{1.381929in}}%
\pgfpathcurveto{\pgfqpoint{6.566735in}{1.392980in}}{\pgfqpoint{6.562345in}{1.403579in}}{\pgfqpoint{6.554531in}{1.411392in}}%
\pgfpathcurveto{\pgfqpoint{6.546718in}{1.419206in}}{\pgfqpoint{6.536118in}{1.423596in}}{\pgfqpoint{6.525068in}{1.423596in}}%
\pgfpathcurveto{\pgfqpoint{6.514018in}{1.423596in}}{\pgfqpoint{6.503419in}{1.419206in}}{\pgfqpoint{6.495606in}{1.411392in}}%
\pgfpathcurveto{\pgfqpoint{6.487792in}{1.403579in}}{\pgfqpoint{6.483402in}{1.392980in}}{\pgfqpoint{6.483402in}{1.381929in}}%
\pgfpathcurveto{\pgfqpoint{6.483402in}{1.370879in}}{\pgfqpoint{6.487792in}{1.360280in}}{\pgfqpoint{6.495606in}{1.352467in}}%
\pgfpathcurveto{\pgfqpoint{6.503419in}{1.344653in}}{\pgfqpoint{6.514018in}{1.340263in}}{\pgfqpoint{6.525068in}{1.340263in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.340263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{1.172216in}}%
\pgfpathcurveto{\pgfqpoint{6.697517in}{1.172216in}}{\pgfqpoint{6.708116in}{1.176606in}}{\pgfqpoint{6.715930in}{1.184419in}}%
\pgfpathcurveto{\pgfqpoint{6.723743in}{1.192233in}}{\pgfqpoint{6.728134in}{1.202832in}}{\pgfqpoint{6.728134in}{1.213882in}}%
\pgfpathcurveto{\pgfqpoint{6.728134in}{1.224932in}}{\pgfqpoint{6.723743in}{1.235531in}}{\pgfqpoint{6.715930in}{1.243345in}}%
\pgfpathcurveto{\pgfqpoint{6.708116in}{1.251159in}}{\pgfqpoint{6.697517in}{1.255549in}}{\pgfqpoint{6.686467in}{1.255549in}}%
\pgfpathcurveto{\pgfqpoint{6.675417in}{1.255549in}}{\pgfqpoint{6.664818in}{1.251159in}}{\pgfqpoint{6.657004in}{1.243345in}}%
\pgfpathcurveto{\pgfqpoint{6.649190in}{1.235531in}}{\pgfqpoint{6.644800in}{1.224932in}}{\pgfqpoint{6.644800in}{1.213882in}}%
\pgfpathcurveto{\pgfqpoint{6.644800in}{1.202832in}}{\pgfqpoint{6.649190in}{1.192233in}}{\pgfqpoint{6.657004in}{1.184419in}}%
\pgfpathcurveto{\pgfqpoint{6.664818in}{1.176606in}}{\pgfqpoint{6.675417in}{1.172216in}}{\pgfqpoint{6.686467in}{1.172216in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.172216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233247in}{1.966978in}}%
\pgfpathcurveto{\pgfqpoint{5.244297in}{1.966978in}}{\pgfqpoint{5.254896in}{1.971369in}}{\pgfqpoint{5.262710in}{1.979182in}}%
\pgfpathcurveto{\pgfqpoint{5.270524in}{1.986996in}}{\pgfqpoint{5.274914in}{1.997595in}}{\pgfqpoint{5.274914in}{2.008645in}}%
\pgfpathcurveto{\pgfqpoint{5.274914in}{2.019695in}}{\pgfqpoint{5.270524in}{2.030294in}}{\pgfqpoint{5.262710in}{2.038108in}}%
\pgfpathcurveto{\pgfqpoint{5.254896in}{2.045921in}}{\pgfqpoint{5.244297in}{2.050312in}}{\pgfqpoint{5.233247in}{2.050312in}}%
\pgfpathcurveto{\pgfqpoint{5.222197in}{2.050312in}}{\pgfqpoint{5.211598in}{2.045921in}}{\pgfqpoint{5.203785in}{2.038108in}}%
\pgfpathcurveto{\pgfqpoint{5.195971in}{2.030294in}}{\pgfqpoint{5.191581in}{2.019695in}}{\pgfqpoint{5.191581in}{2.008645in}}%
\pgfpathcurveto{\pgfqpoint{5.191581in}{1.997595in}}{\pgfqpoint{5.195971in}{1.986996in}}{\pgfqpoint{5.203785in}{1.979182in}}%
\pgfpathcurveto{\pgfqpoint{5.211598in}{1.971369in}}{\pgfqpoint{5.222197in}{1.966978in}}{\pgfqpoint{5.233247in}{1.966978in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{1.966978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394646in}{1.907620in}}%
\pgfpathcurveto{\pgfqpoint{5.405696in}{1.907620in}}{\pgfqpoint{5.416295in}{1.912010in}}{\pgfqpoint{5.424109in}{1.919823in}}%
\pgfpathcurveto{\pgfqpoint{5.431922in}{1.927637in}}{\pgfqpoint{5.436312in}{1.938236in}}{\pgfqpoint{5.436312in}{1.949286in}}%
\pgfpathcurveto{\pgfqpoint{5.436312in}{1.960336in}}{\pgfqpoint{5.431922in}{1.970935in}}{\pgfqpoint{5.424109in}{1.978749in}}%
\pgfpathcurveto{\pgfqpoint{5.416295in}{1.986563in}}{\pgfqpoint{5.405696in}{1.990953in}}{\pgfqpoint{5.394646in}{1.990953in}}%
\pgfpathcurveto{\pgfqpoint{5.383596in}{1.990953in}}{\pgfqpoint{5.372997in}{1.986563in}}{\pgfqpoint{5.365183in}{1.978749in}}%
\pgfpathcurveto{\pgfqpoint{5.357369in}{1.970935in}}{\pgfqpoint{5.352979in}{1.960336in}}{\pgfqpoint{5.352979in}{1.949286in}}%
\pgfpathcurveto{\pgfqpoint{5.352979in}{1.938236in}}{\pgfqpoint{5.357369in}{1.927637in}}{\pgfqpoint{5.365183in}{1.919823in}}%
\pgfpathcurveto{\pgfqpoint{5.372997in}{1.912010in}}{\pgfqpoint{5.383596in}{1.907620in}}{\pgfqpoint{5.394646in}{1.907620in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.907620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519836in}{1.856924in}}%
\pgfpathcurveto{\pgfqpoint{5.530886in}{1.856924in}}{\pgfqpoint{5.541485in}{1.861314in}}{\pgfqpoint{5.549299in}{1.869127in}}%
\pgfpathcurveto{\pgfqpoint{5.557113in}{1.876941in}}{\pgfqpoint{5.561503in}{1.887540in}}{\pgfqpoint{5.561503in}{1.898590in}}%
\pgfpathcurveto{\pgfqpoint{5.561503in}{1.909640in}}{\pgfqpoint{5.557113in}{1.920239in}}{\pgfqpoint{5.549299in}{1.928053in}}%
\pgfpathcurveto{\pgfqpoint{5.541485in}{1.935867in}}{\pgfqpoint{5.530886in}{1.940257in}}{\pgfqpoint{5.519836in}{1.940257in}}%
\pgfpathcurveto{\pgfqpoint{5.508786in}{1.940257in}}{\pgfqpoint{5.498187in}{1.935867in}}{\pgfqpoint{5.490373in}{1.928053in}}%
\pgfpathcurveto{\pgfqpoint{5.482560in}{1.920239in}}{\pgfqpoint{5.478170in}{1.909640in}}{\pgfqpoint{5.478170in}{1.898590in}}%
\pgfpathcurveto{\pgfqpoint{5.478170in}{1.887540in}}{\pgfqpoint{5.482560in}{1.876941in}}{\pgfqpoint{5.490373in}{1.869127in}}%
\pgfpathcurveto{\pgfqpoint{5.498187in}{1.861314in}}{\pgfqpoint{5.508786in}{1.856924in}}{\pgfqpoint{5.519836in}{1.856924in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.856924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622124in}{1.814024in}}%
\pgfpathcurveto{\pgfqpoint{5.633174in}{1.814024in}}{\pgfqpoint{5.643773in}{1.818414in}}{\pgfqpoint{5.651587in}{1.826228in}}%
\pgfpathcurveto{\pgfqpoint{5.659401in}{1.834041in}}{\pgfqpoint{5.663791in}{1.844640in}}{\pgfqpoint{5.663791in}{1.855690in}}%
\pgfpathcurveto{\pgfqpoint{5.663791in}{1.866740in}}{\pgfqpoint{5.659401in}{1.877339in}}{\pgfqpoint{5.651587in}{1.885153in}}%
\pgfpathcurveto{\pgfqpoint{5.643773in}{1.892967in}}{\pgfqpoint{5.633174in}{1.897357in}}{\pgfqpoint{5.622124in}{1.897357in}}%
\pgfpathcurveto{\pgfqpoint{5.611074in}{1.897357in}}{\pgfqpoint{5.600475in}{1.892967in}}{\pgfqpoint{5.592661in}{1.885153in}}%
\pgfpathcurveto{\pgfqpoint{5.584848in}{1.877339in}}{\pgfqpoint{5.580458in}{1.866740in}}{\pgfqpoint{5.580458in}{1.855690in}}%
\pgfpathcurveto{\pgfqpoint{5.580458in}{1.844640in}}{\pgfqpoint{5.584848in}{1.834041in}}{\pgfqpoint{5.592661in}{1.826228in}}%
\pgfpathcurveto{\pgfqpoint{5.600475in}{1.818414in}}{\pgfqpoint{5.611074in}{1.814024in}}{\pgfqpoint{5.622124in}{1.814024in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.814024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708607in}{1.777906in}}%
\pgfpathcurveto{\pgfqpoint{5.719658in}{1.777906in}}{\pgfqpoint{5.730257in}{1.782296in}}{\pgfqpoint{5.738070in}{1.790110in}}%
\pgfpathcurveto{\pgfqpoint{5.745884in}{1.797923in}}{\pgfqpoint{5.750274in}{1.808522in}}{\pgfqpoint{5.750274in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{5.750274in}{1.830622in}}{\pgfqpoint{5.745884in}{1.841222in}}{\pgfqpoint{5.738070in}{1.849035in}}%
\pgfpathcurveto{\pgfqpoint{5.730257in}{1.856849in}}{\pgfqpoint{5.719658in}{1.861239in}}{\pgfqpoint{5.708607in}{1.861239in}}%
\pgfpathcurveto{\pgfqpoint{5.697557in}{1.861239in}}{\pgfqpoint{5.686958in}{1.856849in}}{\pgfqpoint{5.679145in}{1.849035in}}%
\pgfpathcurveto{\pgfqpoint{5.671331in}{1.841222in}}{\pgfqpoint{5.666941in}{1.830622in}}{\pgfqpoint{5.666941in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{5.666941in}{1.808522in}}{\pgfqpoint{5.671331in}{1.797923in}}{\pgfqpoint{5.679145in}{1.790110in}}%
\pgfpathcurveto{\pgfqpoint{5.686958in}{1.782296in}}{\pgfqpoint{5.697557in}{1.777906in}}{\pgfqpoint{5.708607in}{1.777906in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.777906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783523in}{1.747500in}}%
\pgfpathcurveto{\pgfqpoint{5.794573in}{1.747500in}}{\pgfqpoint{5.805172in}{1.751890in}}{\pgfqpoint{5.812985in}{1.759704in}}%
\pgfpathcurveto{\pgfqpoint{5.820799in}{1.767518in}}{\pgfqpoint{5.825189in}{1.778117in}}{\pgfqpoint{5.825189in}{1.789167in}}%
\pgfpathcurveto{\pgfqpoint{5.825189in}{1.800217in}}{\pgfqpoint{5.820799in}{1.810816in}}{\pgfqpoint{5.812985in}{1.818630in}}%
\pgfpathcurveto{\pgfqpoint{5.805172in}{1.826443in}}{\pgfqpoint{5.794573in}{1.830833in}}{\pgfqpoint{5.783523in}{1.830833in}}%
\pgfpathcurveto{\pgfqpoint{5.772473in}{1.830833in}}{\pgfqpoint{5.761874in}{1.826443in}}{\pgfqpoint{5.754060in}{1.818630in}}%
\pgfpathcurveto{\pgfqpoint{5.746246in}{1.810816in}}{\pgfqpoint{5.741856in}{1.800217in}}{\pgfqpoint{5.741856in}{1.789167in}}%
\pgfpathcurveto{\pgfqpoint{5.741856in}{1.778117in}}{\pgfqpoint{5.746246in}{1.767518in}}{\pgfqpoint{5.754060in}{1.759704in}}%
\pgfpathcurveto{\pgfqpoint{5.761874in}{1.751890in}}{\pgfqpoint{5.772473in}{1.747500in}}{\pgfqpoint{5.783523in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.747500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849603in}{1.721969in}}%
\pgfpathcurveto{\pgfqpoint{5.860653in}{1.721969in}}{\pgfqpoint{5.871252in}{1.726359in}}{\pgfqpoint{5.879065in}{1.734173in}}%
\pgfpathcurveto{\pgfqpoint{5.886879in}{1.741987in}}{\pgfqpoint{5.891269in}{1.752586in}}{\pgfqpoint{5.891269in}{1.763636in}}%
\pgfpathcurveto{\pgfqpoint{5.891269in}{1.774686in}}{\pgfqpoint{5.886879in}{1.785285in}}{\pgfqpoint{5.879065in}{1.793099in}}%
\pgfpathcurveto{\pgfqpoint{5.871252in}{1.800912in}}{\pgfqpoint{5.860653in}{1.805302in}}{\pgfqpoint{5.849603in}{1.805302in}}%
\pgfpathcurveto{\pgfqpoint{5.838552in}{1.805302in}}{\pgfqpoint{5.827953in}{1.800912in}}{\pgfqpoint{5.820140in}{1.793099in}}%
\pgfpathcurveto{\pgfqpoint{5.812326in}{1.785285in}}{\pgfqpoint{5.807936in}{1.774686in}}{\pgfqpoint{5.807936in}{1.763636in}}%
\pgfpathcurveto{\pgfqpoint{5.807936in}{1.752586in}}{\pgfqpoint{5.812326in}{1.741987in}}{\pgfqpoint{5.820140in}{1.734173in}}%
\pgfpathcurveto{\pgfqpoint{5.827953in}{1.726359in}}{\pgfqpoint{5.838552in}{1.721969in}}{\pgfqpoint{5.849603in}{1.721969in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.721969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{1.700372in}}%
\pgfpathcurveto{\pgfqpoint{5.919763in}{1.700372in}}{\pgfqpoint{5.930362in}{1.704762in}}{\pgfqpoint{5.938176in}{1.712576in}}%
\pgfpathcurveto{\pgfqpoint{5.945989in}{1.720389in}}{\pgfqpoint{5.950380in}{1.730988in}}{\pgfqpoint{5.950380in}{1.742038in}}%
\pgfpathcurveto{\pgfqpoint{5.950380in}{1.753088in}}{\pgfqpoint{5.945989in}{1.763687in}}{\pgfqpoint{5.938176in}{1.771501in}}%
\pgfpathcurveto{\pgfqpoint{5.930362in}{1.779315in}}{\pgfqpoint{5.919763in}{1.783705in}}{\pgfqpoint{5.908713in}{1.783705in}}%
\pgfpathcurveto{\pgfqpoint{5.897663in}{1.783705in}}{\pgfqpoint{5.887064in}{1.779315in}}{\pgfqpoint{5.879250in}{1.771501in}}%
\pgfpathcurveto{\pgfqpoint{5.871437in}{1.763687in}}{\pgfqpoint{5.867046in}{1.753088in}}{\pgfqpoint{5.867046in}{1.742038in}}%
\pgfpathcurveto{\pgfqpoint{5.867046in}{1.730988in}}{\pgfqpoint{5.871437in}{1.720389in}}{\pgfqpoint{5.879250in}{1.712576in}}%
\pgfpathcurveto{\pgfqpoint{5.887064in}{1.704762in}}{\pgfqpoint{5.897663in}{1.700372in}}{\pgfqpoint{5.908713in}{1.700372in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.700372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297590in}{1.599367in}}%
\pgfpathcurveto{\pgfqpoint{6.308640in}{1.599367in}}{\pgfqpoint{6.319239in}{1.603757in}}{\pgfqpoint{6.327053in}{1.611571in}}%
\pgfpathcurveto{\pgfqpoint{6.334866in}{1.619385in}}{\pgfqpoint{6.339257in}{1.629984in}}{\pgfqpoint{6.339257in}{1.641034in}}%
\pgfpathcurveto{\pgfqpoint{6.339257in}{1.652084in}}{\pgfqpoint{6.334866in}{1.662683in}}{\pgfqpoint{6.327053in}{1.670496in}}%
\pgfpathcurveto{\pgfqpoint{6.319239in}{1.678310in}}{\pgfqpoint{6.308640in}{1.682700in}}{\pgfqpoint{6.297590in}{1.682700in}}%
\pgfpathcurveto{\pgfqpoint{6.286540in}{1.682700in}}{\pgfqpoint{6.275941in}{1.678310in}}{\pgfqpoint{6.268127in}{1.670496in}}%
\pgfpathcurveto{\pgfqpoint{6.260314in}{1.662683in}}{\pgfqpoint{6.255923in}{1.652084in}}{\pgfqpoint{6.255923in}{1.641034in}}%
\pgfpathcurveto{\pgfqpoint{6.255923in}{1.629984in}}{\pgfqpoint{6.260314in}{1.619385in}}{\pgfqpoint{6.268127in}{1.611571in}}%
\pgfpathcurveto{\pgfqpoint{6.275941in}{1.603757in}}{\pgfqpoint{6.286540in}{1.599367in}}{\pgfqpoint{6.297590in}{1.599367in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.599367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525068in}{1.566383in}}%
\pgfpathcurveto{\pgfqpoint{6.536118in}{1.566383in}}{\pgfqpoint{6.546718in}{1.570773in}}{\pgfqpoint{6.554531in}{1.578587in}}%
\pgfpathcurveto{\pgfqpoint{6.562345in}{1.586400in}}{\pgfqpoint{6.566735in}{1.596999in}}{\pgfqpoint{6.566735in}{1.608049in}}%
\pgfpathcurveto{\pgfqpoint{6.566735in}{1.619099in}}{\pgfqpoint{6.562345in}{1.629699in}}{\pgfqpoint{6.554531in}{1.637512in}}%
\pgfpathcurveto{\pgfqpoint{6.546718in}{1.645326in}}{\pgfqpoint{6.536118in}{1.649716in}}{\pgfqpoint{6.525068in}{1.649716in}}%
\pgfpathcurveto{\pgfqpoint{6.514018in}{1.649716in}}{\pgfqpoint{6.503419in}{1.645326in}}{\pgfqpoint{6.495606in}{1.637512in}}%
\pgfpathcurveto{\pgfqpoint{6.487792in}{1.629699in}}{\pgfqpoint{6.483402in}{1.619099in}}{\pgfqpoint{6.483402in}{1.608049in}}%
\pgfpathcurveto{\pgfqpoint{6.483402in}{1.596999in}}{\pgfqpoint{6.487792in}{1.586400in}}{\pgfqpoint{6.495606in}{1.578587in}}%
\pgfpathcurveto{\pgfqpoint{6.503419in}{1.570773in}}{\pgfqpoint{6.514018in}{1.566383in}}{\pgfqpoint{6.525068in}{1.566383in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.566383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{1.549804in}}%
\pgfpathcurveto{\pgfqpoint{6.697517in}{1.549804in}}{\pgfqpoint{6.708116in}{1.554194in}}{\pgfqpoint{6.715930in}{1.562008in}}%
\pgfpathcurveto{\pgfqpoint{6.723743in}{1.569821in}}{\pgfqpoint{6.728134in}{1.580420in}}{\pgfqpoint{6.728134in}{1.591471in}}%
\pgfpathcurveto{\pgfqpoint{6.728134in}{1.602521in}}{\pgfqpoint{6.723743in}{1.613120in}}{\pgfqpoint{6.715930in}{1.620933in}}%
\pgfpathcurveto{\pgfqpoint{6.708116in}{1.628747in}}{\pgfqpoint{6.697517in}{1.633137in}}{\pgfqpoint{6.686467in}{1.633137in}}%
\pgfpathcurveto{\pgfqpoint{6.675417in}{1.633137in}}{\pgfqpoint{6.664818in}{1.628747in}}{\pgfqpoint{6.657004in}{1.620933in}}%
\pgfpathcurveto{\pgfqpoint{6.649190in}{1.613120in}}{\pgfqpoint{6.644800in}{1.602521in}}{\pgfqpoint{6.644800in}{1.591471in}}%
\pgfpathcurveto{\pgfqpoint{6.644800in}{1.580420in}}{\pgfqpoint{6.649190in}{1.569821in}}{\pgfqpoint{6.657004in}{1.562008in}}%
\pgfpathcurveto{\pgfqpoint{6.664818in}{1.554194in}}{\pgfqpoint{6.675417in}{1.549804in}}{\pgfqpoint{6.686467in}{1.549804in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.549804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233247in}{2.000572in}}%
\pgfpathcurveto{\pgfqpoint{5.244297in}{2.000572in}}{\pgfqpoint{5.254896in}{2.004963in}}{\pgfqpoint{5.262710in}{2.012776in}}%
\pgfpathcurveto{\pgfqpoint{5.270524in}{2.020590in}}{\pgfqpoint{5.274914in}{2.031189in}}{\pgfqpoint{5.274914in}{2.042239in}}%
\pgfpathcurveto{\pgfqpoint{5.274914in}{2.053289in}}{\pgfqpoint{5.270524in}{2.063888in}}{\pgfqpoint{5.262710in}{2.071702in}}%
\pgfpathcurveto{\pgfqpoint{5.254896in}{2.079515in}}{\pgfqpoint{5.244297in}{2.083906in}}{\pgfqpoint{5.233247in}{2.083906in}}%
\pgfpathcurveto{\pgfqpoint{5.222197in}{2.083906in}}{\pgfqpoint{5.211598in}{2.079515in}}{\pgfqpoint{5.203785in}{2.071702in}}%
\pgfpathcurveto{\pgfqpoint{5.195971in}{2.063888in}}{\pgfqpoint{5.191581in}{2.053289in}}{\pgfqpoint{5.191581in}{2.042239in}}%
\pgfpathcurveto{\pgfqpoint{5.191581in}{2.031189in}}{\pgfqpoint{5.195971in}{2.020590in}}{\pgfqpoint{5.203785in}{2.012776in}}%
\pgfpathcurveto{\pgfqpoint{5.211598in}{2.004963in}}{\pgfqpoint{5.222197in}{2.000572in}}{\pgfqpoint{5.233247in}{2.000572in}}%
\pgfpathlineto{\pgfqpoint{5.233247in}{2.000572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394646in}{1.975621in}}%
\pgfpathcurveto{\pgfqpoint{5.405696in}{1.975621in}}{\pgfqpoint{5.416295in}{1.980011in}}{\pgfqpoint{5.424109in}{1.987825in}}%
\pgfpathcurveto{\pgfqpoint{5.431922in}{1.995638in}}{\pgfqpoint{5.436312in}{2.006237in}}{\pgfqpoint{5.436312in}{2.017287in}}%
\pgfpathcurveto{\pgfqpoint{5.436312in}{2.028337in}}{\pgfqpoint{5.431922in}{2.038936in}}{\pgfqpoint{5.424109in}{2.046750in}}%
\pgfpathcurveto{\pgfqpoint{5.416295in}{2.054564in}}{\pgfqpoint{5.405696in}{2.058954in}}{\pgfqpoint{5.394646in}{2.058954in}}%
\pgfpathcurveto{\pgfqpoint{5.383596in}{2.058954in}}{\pgfqpoint{5.372997in}{2.054564in}}{\pgfqpoint{5.365183in}{2.046750in}}%
\pgfpathcurveto{\pgfqpoint{5.357369in}{2.038936in}}{\pgfqpoint{5.352979in}{2.028337in}}{\pgfqpoint{5.352979in}{2.017287in}}%
\pgfpathcurveto{\pgfqpoint{5.352979in}{2.006237in}}{\pgfqpoint{5.357369in}{1.995638in}}{\pgfqpoint{5.365183in}{1.987825in}}%
\pgfpathcurveto{\pgfqpoint{5.372997in}{1.980011in}}{\pgfqpoint{5.383596in}{1.975621in}}{\pgfqpoint{5.394646in}{1.975621in}}%
\pgfpathlineto{\pgfqpoint{5.394646in}{1.975621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519836in}{1.954688in}}%
\pgfpathcurveto{\pgfqpoint{5.530886in}{1.954688in}}{\pgfqpoint{5.541485in}{1.959078in}}{\pgfqpoint{5.549299in}{1.966892in}}%
\pgfpathcurveto{\pgfqpoint{5.557113in}{1.974706in}}{\pgfqpoint{5.561503in}{1.985305in}}{\pgfqpoint{5.561503in}{1.996355in}}%
\pgfpathcurveto{\pgfqpoint{5.561503in}{2.007405in}}{\pgfqpoint{5.557113in}{2.018004in}}{\pgfqpoint{5.549299in}{2.025818in}}%
\pgfpathcurveto{\pgfqpoint{5.541485in}{2.033631in}}{\pgfqpoint{5.530886in}{2.038022in}}{\pgfqpoint{5.519836in}{2.038022in}}%
\pgfpathcurveto{\pgfqpoint{5.508786in}{2.038022in}}{\pgfqpoint{5.498187in}{2.033631in}}{\pgfqpoint{5.490373in}{2.025818in}}%
\pgfpathcurveto{\pgfqpoint{5.482560in}{2.018004in}}{\pgfqpoint{5.478170in}{2.007405in}}{\pgfqpoint{5.478170in}{1.996355in}}%
\pgfpathcurveto{\pgfqpoint{5.478170in}{1.985305in}}{\pgfqpoint{5.482560in}{1.974706in}}{\pgfqpoint{5.490373in}{1.966892in}}%
\pgfpathcurveto{\pgfqpoint{5.498187in}{1.959078in}}{\pgfqpoint{5.508786in}{1.954688in}}{\pgfqpoint{5.519836in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{5.519836in}{1.954688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622124in}{1.937480in}}%
\pgfpathcurveto{\pgfqpoint{5.633174in}{1.937480in}}{\pgfqpoint{5.643773in}{1.941870in}}{\pgfqpoint{5.651587in}{1.949684in}}%
\pgfpathcurveto{\pgfqpoint{5.659401in}{1.957497in}}{\pgfqpoint{5.663791in}{1.968096in}}{\pgfqpoint{5.663791in}{1.979146in}}%
\pgfpathcurveto{\pgfqpoint{5.663791in}{1.990196in}}{\pgfqpoint{5.659401in}{2.000796in}}{\pgfqpoint{5.651587in}{2.008609in}}%
\pgfpathcurveto{\pgfqpoint{5.643773in}{2.016423in}}{\pgfqpoint{5.633174in}{2.020813in}}{\pgfqpoint{5.622124in}{2.020813in}}%
\pgfpathcurveto{\pgfqpoint{5.611074in}{2.020813in}}{\pgfqpoint{5.600475in}{2.016423in}}{\pgfqpoint{5.592661in}{2.008609in}}%
\pgfpathcurveto{\pgfqpoint{5.584848in}{2.000796in}}{\pgfqpoint{5.580458in}{1.990196in}}{\pgfqpoint{5.580458in}{1.979146in}}%
\pgfpathcurveto{\pgfqpoint{5.580458in}{1.968096in}}{\pgfqpoint{5.584848in}{1.957497in}}{\pgfqpoint{5.592661in}{1.949684in}}%
\pgfpathcurveto{\pgfqpoint{5.600475in}{1.941870in}}{\pgfqpoint{5.611074in}{1.937480in}}{\pgfqpoint{5.622124in}{1.937480in}}%
\pgfpathlineto{\pgfqpoint{5.622124in}{1.937480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708607in}{1.923797in}}%
\pgfpathcurveto{\pgfqpoint{5.719658in}{1.923797in}}{\pgfqpoint{5.730257in}{1.928187in}}{\pgfqpoint{5.738070in}{1.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.745884in}{1.943814in}}{\pgfqpoint{5.750274in}{1.954413in}}{\pgfqpoint{5.750274in}{1.965463in}}%
\pgfpathcurveto{\pgfqpoint{5.750274in}{1.976513in}}{\pgfqpoint{5.745884in}{1.987112in}}{\pgfqpoint{5.738070in}{1.994926in}}%
\pgfpathcurveto{\pgfqpoint{5.730257in}{2.002740in}}{\pgfqpoint{5.719658in}{2.007130in}}{\pgfqpoint{5.708607in}{2.007130in}}%
\pgfpathcurveto{\pgfqpoint{5.697557in}{2.007130in}}{\pgfqpoint{5.686958in}{2.002740in}}{\pgfqpoint{5.679145in}{1.994926in}}%
\pgfpathcurveto{\pgfqpoint{5.671331in}{1.987112in}}{\pgfqpoint{5.666941in}{1.976513in}}{\pgfqpoint{5.666941in}{1.965463in}}%
\pgfpathcurveto{\pgfqpoint{5.666941in}{1.954413in}}{\pgfqpoint{5.671331in}{1.943814in}}{\pgfqpoint{5.679145in}{1.936000in}}%
\pgfpathcurveto{\pgfqpoint{5.686958in}{1.928187in}}{\pgfqpoint{5.697557in}{1.923797in}}{\pgfqpoint{5.708607in}{1.923797in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{1.923797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783523in}{1.912705in}}%
\pgfpathcurveto{\pgfqpoint{5.794573in}{1.912705in}}{\pgfqpoint{5.805172in}{1.917095in}}{\pgfqpoint{5.812985in}{1.924909in}}%
\pgfpathcurveto{\pgfqpoint{5.820799in}{1.932722in}}{\pgfqpoint{5.825189in}{1.943321in}}{\pgfqpoint{5.825189in}{1.954371in}}%
\pgfpathcurveto{\pgfqpoint{5.825189in}{1.965422in}}{\pgfqpoint{5.820799in}{1.976021in}}{\pgfqpoint{5.812985in}{1.983834in}}%
\pgfpathcurveto{\pgfqpoint{5.805172in}{1.991648in}}{\pgfqpoint{5.794573in}{1.996038in}}{\pgfqpoint{5.783523in}{1.996038in}}%
\pgfpathcurveto{\pgfqpoint{5.772473in}{1.996038in}}{\pgfqpoint{5.761874in}{1.991648in}}{\pgfqpoint{5.754060in}{1.983834in}}%
\pgfpathcurveto{\pgfqpoint{5.746246in}{1.976021in}}{\pgfqpoint{5.741856in}{1.965422in}}{\pgfqpoint{5.741856in}{1.954371in}}%
\pgfpathcurveto{\pgfqpoint{5.741856in}{1.943321in}}{\pgfqpoint{5.746246in}{1.932722in}}{\pgfqpoint{5.754060in}{1.924909in}}%
\pgfpathcurveto{\pgfqpoint{5.761874in}{1.917095in}}{\pgfqpoint{5.772473in}{1.912705in}}{\pgfqpoint{5.783523in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{5.783523in}{1.912705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849603in}{1.903525in}}%
\pgfpathcurveto{\pgfqpoint{5.860653in}{1.903525in}}{\pgfqpoint{5.871252in}{1.907915in}}{\pgfqpoint{5.879065in}{1.915729in}}%
\pgfpathcurveto{\pgfqpoint{5.886879in}{1.923543in}}{\pgfqpoint{5.891269in}{1.934142in}}{\pgfqpoint{5.891269in}{1.945192in}}%
\pgfpathcurveto{\pgfqpoint{5.891269in}{1.956242in}}{\pgfqpoint{5.886879in}{1.966841in}}{\pgfqpoint{5.879065in}{1.974655in}}%
\pgfpathcurveto{\pgfqpoint{5.871252in}{1.982468in}}{\pgfqpoint{5.860653in}{1.986859in}}{\pgfqpoint{5.849603in}{1.986859in}}%
\pgfpathcurveto{\pgfqpoint{5.838552in}{1.986859in}}{\pgfqpoint{5.827953in}{1.982468in}}{\pgfqpoint{5.820140in}{1.974655in}}%
\pgfpathcurveto{\pgfqpoint{5.812326in}{1.966841in}}{\pgfqpoint{5.807936in}{1.956242in}}{\pgfqpoint{5.807936in}{1.945192in}}%
\pgfpathcurveto{\pgfqpoint{5.807936in}{1.934142in}}{\pgfqpoint{5.812326in}{1.923543in}}{\pgfqpoint{5.820140in}{1.915729in}}%
\pgfpathcurveto{\pgfqpoint{5.827953in}{1.907915in}}{\pgfqpoint{5.838552in}{1.903525in}}{\pgfqpoint{5.849603in}{1.903525in}}%
\pgfpathlineto{\pgfqpoint{5.849603in}{1.903525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908713in}{1.896167in}}%
\pgfpathcurveto{\pgfqpoint{5.919763in}{1.896167in}}{\pgfqpoint{5.930362in}{1.900557in}}{\pgfqpoint{5.938176in}{1.908370in}}%
\pgfpathcurveto{\pgfqpoint{5.945989in}{1.916184in}}{\pgfqpoint{5.950380in}{1.926783in}}{\pgfqpoint{5.950380in}{1.937833in}}%
\pgfpathcurveto{\pgfqpoint{5.950380in}{1.948883in}}{\pgfqpoint{5.945989in}{1.959482in}}{\pgfqpoint{5.938176in}{1.967296in}}%
\pgfpathcurveto{\pgfqpoint{5.930362in}{1.975110in}}{\pgfqpoint{5.919763in}{1.979500in}}{\pgfqpoint{5.908713in}{1.979500in}}%
\pgfpathcurveto{\pgfqpoint{5.897663in}{1.979500in}}{\pgfqpoint{5.887064in}{1.975110in}}{\pgfqpoint{5.879250in}{1.967296in}}%
\pgfpathcurveto{\pgfqpoint{5.871437in}{1.959482in}}{\pgfqpoint{5.867046in}{1.948883in}}{\pgfqpoint{5.867046in}{1.937833in}}%
\pgfpathcurveto{\pgfqpoint{5.867046in}{1.926783in}}{\pgfqpoint{5.871437in}{1.916184in}}{\pgfqpoint{5.879250in}{1.908370in}}%
\pgfpathcurveto{\pgfqpoint{5.887064in}{1.900557in}}{\pgfqpoint{5.897663in}{1.896167in}}{\pgfqpoint{5.908713in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{5.908713in}{1.896167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297590in}{1.867023in}}%
\pgfpathcurveto{\pgfqpoint{6.308640in}{1.867023in}}{\pgfqpoint{6.319239in}{1.871413in}}{\pgfqpoint{6.327053in}{1.879227in}}%
\pgfpathcurveto{\pgfqpoint{6.334866in}{1.887040in}}{\pgfqpoint{6.339257in}{1.897639in}}{\pgfqpoint{6.339257in}{1.908689in}}%
\pgfpathcurveto{\pgfqpoint{6.339257in}{1.919739in}}{\pgfqpoint{6.334866in}{1.930338in}}{\pgfqpoint{6.327053in}{1.938152in}}%
\pgfpathcurveto{\pgfqpoint{6.319239in}{1.945966in}}{\pgfqpoint{6.308640in}{1.950356in}}{\pgfqpoint{6.297590in}{1.950356in}}%
\pgfpathcurveto{\pgfqpoint{6.286540in}{1.950356in}}{\pgfqpoint{6.275941in}{1.945966in}}{\pgfqpoint{6.268127in}{1.938152in}}%
\pgfpathcurveto{\pgfqpoint{6.260314in}{1.930338in}}{\pgfqpoint{6.255923in}{1.919739in}}{\pgfqpoint{6.255923in}{1.908689in}}%
\pgfpathcurveto{\pgfqpoint{6.255923in}{1.897639in}}{\pgfqpoint{6.260314in}{1.887040in}}{\pgfqpoint{6.268127in}{1.879227in}}%
\pgfpathcurveto{\pgfqpoint{6.275941in}{1.871413in}}{\pgfqpoint{6.286540in}{1.867023in}}{\pgfqpoint{6.297590in}{1.867023in}}%
\pgfpathlineto{\pgfqpoint{6.297590in}{1.867023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525068in}{1.863172in}}%
\pgfpathcurveto{\pgfqpoint{6.536118in}{1.863172in}}{\pgfqpoint{6.546718in}{1.867562in}}{\pgfqpoint{6.554531in}{1.875376in}}%
\pgfpathcurveto{\pgfqpoint{6.562345in}{1.883189in}}{\pgfqpoint{6.566735in}{1.893788in}}{\pgfqpoint{6.566735in}{1.904838in}}%
\pgfpathcurveto{\pgfqpoint{6.566735in}{1.915889in}}{\pgfqpoint{6.562345in}{1.926488in}}{\pgfqpoint{6.554531in}{1.934301in}}%
\pgfpathcurveto{\pgfqpoint{6.546718in}{1.942115in}}{\pgfqpoint{6.536118in}{1.946505in}}{\pgfqpoint{6.525068in}{1.946505in}}%
\pgfpathcurveto{\pgfqpoint{6.514018in}{1.946505in}}{\pgfqpoint{6.503419in}{1.942115in}}{\pgfqpoint{6.495606in}{1.934301in}}%
\pgfpathcurveto{\pgfqpoint{6.487792in}{1.926488in}}{\pgfqpoint{6.483402in}{1.915889in}}{\pgfqpoint{6.483402in}{1.904838in}}%
\pgfpathcurveto{\pgfqpoint{6.483402in}{1.893788in}}{\pgfqpoint{6.487792in}{1.883189in}}{\pgfqpoint{6.495606in}{1.875376in}}%
\pgfpathcurveto{\pgfqpoint{6.503419in}{1.867562in}}{\pgfqpoint{6.514018in}{1.863172in}}{\pgfqpoint{6.525068in}{1.863172in}}%
\pgfpathlineto{\pgfqpoint{6.525068in}{1.863172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.130959in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.686467in}{1.863121in}}%
\pgfpathcurveto{\pgfqpoint{6.697517in}{1.863121in}}{\pgfqpoint{6.708116in}{1.867511in}}{\pgfqpoint{6.715930in}{1.875325in}}%
\pgfpathcurveto{\pgfqpoint{6.723743in}{1.883138in}}{\pgfqpoint{6.728134in}{1.893737in}}{\pgfqpoint{6.728134in}{1.904787in}}%
\pgfpathcurveto{\pgfqpoint{6.728134in}{1.915838in}}{\pgfqpoint{6.723743in}{1.926437in}}{\pgfqpoint{6.715930in}{1.934250in}}%
\pgfpathcurveto{\pgfqpoint{6.708116in}{1.942064in}}{\pgfqpoint{6.697517in}{1.946454in}}{\pgfqpoint{6.686467in}{1.946454in}}%
\pgfpathcurveto{\pgfqpoint{6.675417in}{1.946454in}}{\pgfqpoint{6.664818in}{1.942064in}}{\pgfqpoint{6.657004in}{1.934250in}}%
\pgfpathcurveto{\pgfqpoint{6.649190in}{1.926437in}}{\pgfqpoint{6.644800in}{1.915838in}}{\pgfqpoint{6.644800in}{1.904787in}}%
\pgfpathcurveto{\pgfqpoint{6.644800in}{1.893737in}}{\pgfqpoint{6.649190in}{1.883138in}}{\pgfqpoint{6.657004in}{1.875325in}}%
\pgfpathcurveto{\pgfqpoint{6.664818in}{1.867511in}}{\pgfqpoint{6.675417in}{1.863121in}}{\pgfqpoint{6.686467in}{1.863121in}}%
\pgfpathlineto{\pgfqpoint{6.686467in}{1.863121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663500in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663500in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.551347in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.551347in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.439194in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.327040in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.327040in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.214887in,y=0.864813in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.930769in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.087111in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.198037in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284078in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.354379in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.413818in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.465306in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.510721in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.818615in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.974957in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.085884in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.171925in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.242226in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.301664in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.353152in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.398568in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.706462in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.862804in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.973731in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059772in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.130073in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.189511in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240999in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.286415in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.594309in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750651in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.861577in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.947619in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.017919in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.077358in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.128846in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.174261in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=0.661110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.525206in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.525206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{3.525206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=3.467336in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.012572in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.012572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{3.012572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=2.954702in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{2.499938in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{2.499938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{2.499938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=2.442068in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.987304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{1.987304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=1.929434in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{1.474670in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.474670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{1.474670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=1.416800in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.214887in}{0.962036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312109in, y=0.904165in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{0.673021in}}{\pgfqpoint{11.947619in}{3.555003in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.410645in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.409476in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.459458in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.488130in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.508106in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.523321in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.535542in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.545701in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.553839in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.552475in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.549712in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.521707in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.493564in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.465954in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.439066in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.413133in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.388343in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.364316in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.340826in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.317917in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.097587in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{1.118925in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{1.118925in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{1.118788in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{1.215754in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{2.236139in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{2.356533in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{2.477685in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{2.599278in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{2.721741in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{2.846230in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{2.970668in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.093515in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.219265in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.364861in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.381067in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.398030in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.416354in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.436089in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.456945in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.479146in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.502715in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.527171in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.552060in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.554544in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.555003in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.547030in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.536856in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.524623in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.509380in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.489381in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.460668in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.410645in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.410645in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{3.180258in}}{\pgfqpoint{12.214887in}{3.689240in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.689240in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.688601in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.681191in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.673856in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.666596in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.659411in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.652300in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.645265in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.638306in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.631422in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.624614in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.560737in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.504531in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.455858in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.414468in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.351304in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.327769in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.308370in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.292083in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.218628in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.197677in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.188580in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.182322in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.181142in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.180593in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.180341in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.180258in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.181309in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.181625in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.181679in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.181688in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.181691in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.181694in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.181715in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.181847in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.182762in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.189604in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.191345in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.193592in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.196559in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.200386in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.205838in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.214039in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.226227in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.251418in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.326055in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.341599in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.360289in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.382700in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.409567in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.441354in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.478787in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.522590in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.573215in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.630979in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.637157in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.643409in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.649734in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.656133in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.662606in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.669153in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.675775in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.682470in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.689240in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.689240in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.663500in}{3.395143in}}{\pgfqpoint{12.214887in}{3.618490in}}{%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.618490in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.617251in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.615223in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.613170in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.611031in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.608715in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.606333in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.603914in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.601474in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.599011in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.596528in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.571538in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.547521in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.526409in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.508945in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.495102in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.484468in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.476577in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.470051in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.464777in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.435544in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.426155in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.420398in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.415940in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.412402in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.409839in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.407837in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.406307in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.404980in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.399661in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.397862in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.396764in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.396184in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.395757in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.395499in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.395302in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.395191in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.395143in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.460584in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.460584in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.460782in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.460947in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.461081in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.461272in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.461551in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.461992in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.462625in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.463775in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.463994in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.463993in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.464061in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.463845in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.463543in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.462856in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.462287in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.462496in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.465478in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.486289in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.491972in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.498363in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.505939in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.515485in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.527462in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.542038in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.559388in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.579298in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.600655in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.602775in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.604881in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.606961in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.608990in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.610964in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.614692in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.616557in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.618490in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.618490in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.410063in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.460065in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.508745in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.536202in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.546369in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.554423in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.553517in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{3.548254in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{3.542973in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{3.537692in}}%
\pgfpathlineto{\pgfqpoint{9.755950in}{3.532411in}}%
\pgfpathlineto{\pgfqpoint{9.798837in}{3.527130in}}%
\pgfpathlineto{\pgfqpoint{9.855366in}{3.519247in}}%
\pgfpathlineto{\pgfqpoint{9.904657in}{3.511385in}}%
\pgfpathlineto{\pgfqpoint{9.948355in}{3.503522in}}%
\pgfpathlineto{\pgfqpoint{9.999843in}{3.493193in}}%
\pgfpathlineto{\pgfqpoint{10.034396in}{3.485561in}}%
\pgfpathlineto{\pgfqpoint{10.066106in}{3.477930in}}%
\pgfpathlineto{\pgfqpoint{10.113770in}{3.465553in}}%
\pgfpathlineto{\pgfqpoint{10.148067in}{3.455833in}}%
\pgfpathlineto{\pgfqpoint{10.194393in}{3.441628in}}%
\pgfpathlineto{\pgfqpoint{10.222448in}{3.432409in}}%
\pgfpathlineto{\pgfqpoint{10.267111in}{3.416762in}}%
\pgfpathlineto{\pgfqpoint{10.296116in}{3.405846in}}%
\pgfpathlineto{\pgfqpoint{10.357942in}{3.381128in}}%
\pgfpathlineto{\pgfqpoint{10.385496in}{3.369470in}}%
\pgfpathlineto{\pgfqpoint{10.427449in}{3.350621in}}%
\pgfpathlineto{\pgfqpoint{10.450591in}{3.340119in}}%
\pgfpathlineto{\pgfqpoint{10.475944in}{3.328636in}}%
\pgfpathlineto{\pgfqpoint{10.503014in}{3.315511in}}%
\pgfpathlineto{\pgfqpoint{10.528307in}{3.302387in}}%
\pgfpathlineto{\pgfqpoint{10.552043in}{3.289263in}}%
\pgfpathlineto{\pgfqpoint{10.577108in}{3.274498in}}%
\pgfpathlineto{\pgfqpoint{10.600643in}{3.259733in}}%
\pgfpathlineto{\pgfqpoint{10.622823in}{3.244968in}}%
\pgfpathlineto{\pgfqpoint{10.646058in}{3.228563in}}%
\pgfpathlineto{\pgfqpoint{10.667973in}{3.212157in}}%
\pgfpathlineto{\pgfqpoint{10.688708in}{3.195752in}}%
\pgfpathlineto{\pgfqpoint{10.715983in}{3.173904in}}%
\pgfpathlineto{\pgfqpoint{10.737918in}{3.156906in}}%
\pgfpathlineto{\pgfqpoint{10.758672in}{3.139908in}}%
\pgfpathlineto{\pgfqpoint{10.779963in}{3.121494in}}%
\pgfpathlineto{\pgfqpoint{10.800139in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{10.820748in}{3.083248in}}%
\pgfpathlineto{\pgfqpoint{10.840311in}{3.063417in}}%
\pgfpathlineto{\pgfqpoint{10.860225in}{3.042169in}}%
\pgfpathlineto{\pgfqpoint{10.877927in}{3.023298in}}%
\pgfpathlineto{\pgfqpoint{10.897210in}{3.001914in}}%
\pgfpathlineto{\pgfqpoint{10.916694in}{2.979193in}}%
\pgfpathlineto{\pgfqpoint{10.936305in}{2.955136in}}%
\pgfpathlineto{\pgfqpoint{10.954966in}{2.931079in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{2.905685in}}%
\pgfpathlineto{\pgfqpoint{10.992543in}{2.879470in}}%
\pgfpathlineto{\pgfqpoint{11.011356in}{2.851944in}}%
\pgfpathlineto{\pgfqpoint{11.030127in}{2.823108in}}%
\pgfpathlineto{\pgfqpoint{11.048027in}{2.794271in}}%
\pgfpathlineto{\pgfqpoint{11.069669in}{2.757856in}}%
\pgfpathlineto{\pgfqpoint{11.088016in}{2.725635in}}%
\pgfpathlineto{\pgfqpoint{11.106214in}{2.692126in}}%
\pgfpathlineto{\pgfqpoint{11.124245in}{2.657328in}}%
\pgfpathlineto{\pgfqpoint{11.148885in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{11.166823in}{2.569952in}}%
\pgfpathlineto{\pgfqpoint{11.184521in}{2.530801in}}%
\pgfpathlineto{\pgfqpoint{11.205692in}{2.481963in}}%
\pgfpathlineto{\pgfqpoint{11.223245in}{2.439495in}}%
\pgfpathlineto{\pgfqpoint{11.240517in}{2.395778in}}%
\pgfpathlineto{\pgfqpoint{11.260729in}{2.342447in}}%
\pgfpathlineto{\pgfqpoint{11.278187in}{2.294086in}}%
\pgfpathlineto{\pgfqpoint{11.297396in}{2.238556in}}%
\pgfpathlineto{\pgfqpoint{11.314500in}{2.186914in}}%
\pgfpathlineto{\pgfqpoint{11.330113in}{2.139863in}}%
\pgfpathlineto{\pgfqpoint{11.347685in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{11.365190in}{2.047405in}}%
\pgfpathlineto{\pgfqpoint{11.382604in}{1.998286in}}%
\pgfpathlineto{\pgfqpoint{11.399903in}{1.947241in}}%
\pgfpathlineto{\pgfqpoint{11.417071in}{1.894270in}}%
\pgfpathlineto{\pgfqpoint{11.434383in}{1.838409in}}%
\pgfpathlineto{\pgfqpoint{11.451511in}{1.780622in}}%
\pgfpathlineto{\pgfqpoint{11.468712in}{1.719946in}}%
\pgfpathlineto{\pgfqpoint{11.485689in}{1.657344in}}%
\pgfpathlineto{\pgfqpoint{11.502685in}{1.591852in}}%
\pgfpathlineto{\pgfqpoint{11.519665in}{1.523471in}}%
\pgfpathlineto{\pgfqpoint{11.536602in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{11.553683in}{1.377078in}}%
\pgfpathlineto{\pgfqpoint{11.570656in}{1.299066in}}%
\pgfpathlineto{\pgfqpoint{11.587697in}{1.217201in}}%
\pgfpathlineto{\pgfqpoint{11.594694in}{1.184332in}}%
\pgfpathlineto{\pgfqpoint{11.624876in}{1.174302in}}%
\pgfpathlineto{\pgfqpoint{11.654023in}{1.163842in}}%
\pgfpathlineto{\pgfqpoint{11.682350in}{1.152889in}}%
\pgfpathlineto{\pgfqpoint{11.709740in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{1.129692in}}%
\pgfpathlineto{\pgfqpoint{11.752318in}{1.121888in}}%
\pgfpathlineto{\pgfqpoint{11.775295in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{11.797890in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{11.819987in}{1.075862in}}%
\pgfpathlineto{\pgfqpoint{11.841698in}{1.059300in}}%
\pgfpathlineto{\pgfqpoint{11.863309in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{11.894541in}{1.033114in}}%
\pgfpathlineto{\pgfqpoint{11.924662in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{11.949388in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.014777in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{1.014777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.688921in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.681834in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.674822in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.667886in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.661026in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.654241in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.647533in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.640901in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.634345in}}%
\pgfpathlineto{\pgfqpoint{9.588097in}{3.621802in}}%
\pgfpathlineto{\pgfqpoint{9.621648in}{3.615739in}}%
\pgfpathlineto{\pgfqpoint{9.652511in}{3.609677in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.603614in}}%
\pgfpathlineto{\pgfqpoint{9.707689in}{3.597551in}}%
\pgfpathlineto{\pgfqpoint{9.755950in}{3.585426in}}%
\pgfpathlineto{\pgfqpoint{9.798837in}{3.573301in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.567238in}}%
\pgfpathlineto{\pgfqpoint{9.855366in}{3.556612in}}%
\pgfpathlineto{\pgfqpoint{9.888916in}{3.545986in}}%
\pgfpathlineto{\pgfqpoint{9.919780in}{3.535360in}}%
\pgfpathlineto{\pgfqpoint{9.948355in}{3.524734in}}%
\pgfpathlineto{\pgfqpoint{9.987601in}{3.509518in}}%
\pgfpathlineto{\pgfqpoint{10.011708in}{3.500337in}}%
\pgfpathlineto{\pgfqpoint{10.045258in}{3.486566in}}%
\pgfpathlineto{\pgfqpoint{10.076122in}{3.472795in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.468205in}}%
\pgfpathlineto{\pgfqpoint{10.113770in}{3.456480in}}%
\pgfpathlineto{\pgfqpoint{10.139774in}{3.444755in}}%
\pgfpathlineto{\pgfqpoint{10.164135in}{3.433030in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.429122in}}%
\pgfpathlineto{\pgfqpoint{10.201600in}{3.415959in}}%
\pgfpathlineto{\pgfqpoint{10.229154in}{3.402797in}}%
\pgfpathlineto{\pgfqpoint{10.248599in}{3.393459in}}%
\pgfpathlineto{\pgfqpoint{10.273089in}{3.382433in}}%
\pgfpathlineto{\pgfqpoint{10.317845in}{3.361794in}}%
\pgfpathlineto{\pgfqpoint{10.343390in}{3.350367in}}%
\pgfpathlineto{\pgfqpoint{10.357942in}{3.343899in}}%
\pgfpathlineto{\pgfqpoint{10.385496in}{3.332519in}}%
\pgfpathlineto{\pgfqpoint{10.402829in}{3.325245in}}%
\pgfpathlineto{\pgfqpoint{10.431404in}{3.314163in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.310996in}}%
\pgfpathlineto{\pgfqpoint{10.475944in}{3.303579in}}%
\pgfpathlineto{\pgfqpoint{10.512694in}{3.295419in}}%
\pgfpathlineto{\pgfqpoint{10.549155in}{3.286518in}}%
\pgfpathlineto{\pgfqpoint{10.582464in}{3.277617in}}%
\pgfpathlineto{\pgfqpoint{10.615571in}{3.267974in}}%
\pgfpathlineto{\pgfqpoint{10.646058in}{3.258331in}}%
\pgfpathlineto{\pgfqpoint{10.676401in}{3.247946in}}%
\pgfpathlineto{\pgfqpoint{10.704529in}{3.237561in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.236820in}}%
\pgfpathlineto{\pgfqpoint{10.753588in}{3.230709in}}%
\pgfpathlineto{\pgfqpoint{10.798624in}{3.224128in}}%
\pgfpathlineto{\pgfqpoint{10.841671in}{3.217077in}}%
\pgfpathlineto{\pgfqpoint{10.867911in}{3.212880in}}%
\pgfpathlineto{\pgfqpoint{10.924440in}{3.207638in}}%
\pgfpathlineto{\pgfqpoint{10.996198in}{3.200844in}}%
\pgfpathlineto{\pgfqpoint{11.058226in}{3.196061in}}%
\pgfpathlineto{\pgfqpoint{11.071917in}{3.195287in}}%
\pgfpathlineto{\pgfqpoint{11.192256in}{3.189156in}}%
\pgfpathlineto{\pgfqpoint{11.309286in}{3.185514in}}%
\pgfpathlineto{\pgfqpoint{11.350960in}{3.184884in}}%
\pgfpathlineto{\pgfqpoint{11.521998in}{3.183078in}}%
\pgfpathlineto{\pgfqpoint{11.634896in}{3.181972in}}%
\pgfpathlineto{\pgfqpoint{12.007893in}{3.181691in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.181690in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.181690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.617873in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.615893in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.613935in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.611936in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.609848in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.607673in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.603197in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.598620in}}%
\pgfpathlineto{\pgfqpoint{9.621648in}{3.594000in}}%
\pgfpathlineto{\pgfqpoint{9.681086in}{3.589380in}}%
\pgfpathlineto{\pgfqpoint{9.732574in}{3.584760in}}%
\pgfpathlineto{\pgfqpoint{9.777990in}{3.580140in}}%
\pgfpathlineto{\pgfqpoint{9.837428in}{3.573337in}}%
\pgfpathlineto{\pgfqpoint{9.888916in}{3.566788in}}%
\pgfpathlineto{\pgfqpoint{9.934332in}{3.560240in}}%
\pgfpathlineto{\pgfqpoint{10.023219in}{3.546069in}}%
\pgfpathlineto{\pgfqpoint{10.066106in}{3.538446in}}%
\pgfpathlineto{\pgfqpoint{10.104697in}{3.531463in}}%
\pgfpathlineto{\pgfqpoint{10.148067in}{3.523536in}}%
\pgfpathlineto{\pgfqpoint{10.187048in}{3.516222in}}%
\pgfpathlineto{\pgfqpoint{10.229154in}{3.508549in}}%
\pgfpathlineto{\pgfqpoint{10.248599in}{3.504990in}}%
\pgfpathlineto{\pgfqpoint{10.290487in}{3.497980in}}%
\pgfpathlineto{\pgfqpoint{10.312527in}{3.494435in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.476309in}}%
\pgfpathlineto{\pgfqpoint{10.506268in}{3.471693in}}%
\pgfpathlineto{\pgfqpoint{10.566169in}{3.466833in}}%
\pgfpathlineto{\pgfqpoint{10.622823in}{3.461487in}}%
\pgfpathlineto{\pgfqpoint{10.674311in}{3.455898in}}%
\pgfpathlineto{\pgfqpoint{10.712203in}{3.451845in}}%
\pgfpathlineto{\pgfqpoint{10.807626in}{3.448721in}}%
\pgfpathlineto{\pgfqpoint{10.890092in}{3.446029in}}%
\pgfpathlineto{\pgfqpoint{11.074153in}{3.442902in}}%
\pgfpathlineto{\pgfqpoint{11.431159in}{3.439657in}}%
\pgfpathlineto{\pgfqpoint{11.671299in}{3.437844in}}%
\pgfpathlineto{\pgfqpoint{11.952599in}{3.435822in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.434855in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.434855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{0.962036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.696085in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.696085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.368396in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{3.368396in}}{\pgfqpoint{8.685149in}{3.372786in}}{\pgfqpoint{8.692963in}{3.380600in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{3.388413in}}{\pgfqpoint{8.705167in}{3.399012in}}{\pgfqpoint{8.705167in}{3.410063in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{3.421113in}}{\pgfqpoint{8.700776in}{3.431712in}}{\pgfqpoint{8.692963in}{3.439525in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{3.447339in}}{\pgfqpoint{8.674550in}{3.451729in}}{\pgfqpoint{8.663500in}{3.451729in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{3.451729in}}{\pgfqpoint{8.641851in}{3.447339in}}{\pgfqpoint{8.634037in}{3.439525in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{3.431712in}}{\pgfqpoint{8.621833in}{3.421113in}}{\pgfqpoint{8.621833in}{3.410063in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{3.399012in}}{\pgfqpoint{8.626224in}{3.388413in}}{\pgfqpoint{8.634037in}{3.380600in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{3.372786in}}{\pgfqpoint{8.652450in}{3.368396in}}{\pgfqpoint{8.663500in}{3.368396in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.368396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{3.418398in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{3.418398in}}{\pgfqpoint{8.952418in}{3.422789in}}{\pgfqpoint{8.960231in}{3.430602in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{3.438416in}}{\pgfqpoint{8.972435in}{3.449015in}}{\pgfqpoint{8.972435in}{3.460065in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{3.471115in}}{\pgfqpoint{8.968045in}{3.481714in}}{\pgfqpoint{8.960231in}{3.489528in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{3.497342in}}{\pgfqpoint{8.941819in}{3.501732in}}{\pgfqpoint{8.930769in}{3.501732in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{3.501732in}}{\pgfqpoint{8.909119in}{3.497342in}}{\pgfqpoint{8.901306in}{3.489528in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{3.481714in}}{\pgfqpoint{8.889102in}{3.471115in}}{\pgfqpoint{8.889102in}{3.460065in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{3.449015in}}{\pgfqpoint{8.893492in}{3.438416in}}{\pgfqpoint{8.901306in}{3.430602in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{3.422789in}}{\pgfqpoint{8.919718in}{3.418398in}}{\pgfqpoint{8.930769in}{3.418398in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.418398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{3.447091in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{3.447091in}}{\pgfqpoint{9.108760in}{3.451482in}}{\pgfqpoint{9.116573in}{3.459295in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{3.467109in}}{\pgfqpoint{9.128777in}{3.477708in}}{\pgfqpoint{9.128777in}{3.488758in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{3.499808in}}{\pgfqpoint{9.124387in}{3.510407in}}{\pgfqpoint{9.116573in}{3.518221in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{3.526034in}}{\pgfqpoint{9.098161in}{3.530425in}}{\pgfqpoint{9.087111in}{3.530425in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{3.530425in}}{\pgfqpoint{9.065461in}{3.526034in}}{\pgfqpoint{9.057648in}{3.518221in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{3.510407in}}{\pgfqpoint{9.045444in}{3.499808in}}{\pgfqpoint{9.045444in}{3.488758in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{3.477708in}}{\pgfqpoint{9.049834in}{3.467109in}}{\pgfqpoint{9.057648in}{3.459295in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{3.451482in}}{\pgfqpoint{9.076060in}{3.447091in}}{\pgfqpoint{9.087111in}{3.447091in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.447091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{3.467079in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{3.467079in}}{\pgfqpoint{9.219686in}{3.471469in}}{\pgfqpoint{9.227500in}{3.479283in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{3.487096in}}{\pgfqpoint{9.239704in}{3.497695in}}{\pgfqpoint{9.239704in}{3.508745in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{3.519796in}}{\pgfqpoint{9.235313in}{3.530395in}}{\pgfqpoint{9.227500in}{3.538208in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{3.546022in}}{\pgfqpoint{9.209087in}{3.550412in}}{\pgfqpoint{9.198037in}{3.550412in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{3.550412in}}{\pgfqpoint{9.176388in}{3.546022in}}{\pgfqpoint{9.168574in}{3.538208in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{3.530395in}}{\pgfqpoint{9.156370in}{3.519796in}}{\pgfqpoint{9.156370in}{3.508745in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{3.497695in}}{\pgfqpoint{9.160761in}{3.487096in}}{\pgfqpoint{9.168574in}{3.479283in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{3.471469in}}{\pgfqpoint{9.186987in}{3.467079in}}{\pgfqpoint{9.198037in}{3.467079in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.467079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{3.482308in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{3.482308in}}{\pgfqpoint{9.305727in}{3.486698in}}{\pgfqpoint{9.313541in}{3.494512in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{3.502326in}}{\pgfqpoint{9.325745in}{3.512925in}}{\pgfqpoint{9.325745in}{3.523975in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{3.535025in}}{\pgfqpoint{9.321355in}{3.545624in}}{\pgfqpoint{9.313541in}{3.553438in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{3.561251in}}{\pgfqpoint{9.295128in}{3.565641in}}{\pgfqpoint{9.284078in}{3.565641in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{3.565641in}}{\pgfqpoint{9.262429in}{3.561251in}}{\pgfqpoint{9.254615in}{3.553438in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{3.545624in}}{\pgfqpoint{9.242412in}{3.535025in}}{\pgfqpoint{9.242412in}{3.523975in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{3.512925in}}{\pgfqpoint{9.246802in}{3.502326in}}{\pgfqpoint{9.254615in}{3.494512in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{3.486698in}}{\pgfqpoint{9.273028in}{3.482308in}}{\pgfqpoint{9.284078in}{3.482308in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.482308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{3.494536in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{3.494536in}}{\pgfqpoint{9.376028in}{3.498926in}}{\pgfqpoint{9.383842in}{3.506740in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{3.514553in}}{\pgfqpoint{9.396046in}{3.525152in}}{\pgfqpoint{9.396046in}{3.536202in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{3.547252in}}{\pgfqpoint{9.391655in}{3.557851in}}{\pgfqpoint{9.383842in}{3.565665in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{3.573479in}}{\pgfqpoint{9.365429in}{3.577869in}}{\pgfqpoint{9.354379in}{3.577869in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{3.577869in}}{\pgfqpoint{9.332730in}{3.573479in}}{\pgfqpoint{9.324916in}{3.565665in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{3.557851in}}{\pgfqpoint{9.312712in}{3.547252in}}{\pgfqpoint{9.312712in}{3.536202in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{3.525152in}}{\pgfqpoint{9.317103in}{3.514553in}}{\pgfqpoint{9.324916in}{3.506740in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{3.498926in}}{\pgfqpoint{9.343329in}{3.494536in}}{\pgfqpoint{9.354379in}{3.494536in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.494536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{3.504702in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{3.504702in}}{\pgfqpoint{9.435467in}{3.509092in}}{\pgfqpoint{9.443280in}{3.516906in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{3.524720in}}{\pgfqpoint{9.455484in}{3.535319in}}{\pgfqpoint{9.455484in}{3.546369in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{3.557419in}}{\pgfqpoint{9.451094in}{3.568018in}}{\pgfqpoint{9.443280in}{3.575831in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{3.583645in}}{\pgfqpoint{9.424868in}{3.588035in}}{\pgfqpoint{9.413818in}{3.588035in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{3.588035in}}{\pgfqpoint{9.392168in}{3.583645in}}{\pgfqpoint{9.384355in}{3.575831in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{3.568018in}}{\pgfqpoint{9.372151in}{3.557419in}}{\pgfqpoint{9.372151in}{3.546369in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{3.535319in}}{\pgfqpoint{9.376541in}{3.524720in}}{\pgfqpoint{9.384355in}{3.516906in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{3.509092in}}{\pgfqpoint{9.402767in}{3.504702in}}{\pgfqpoint{9.413818in}{3.504702in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.504702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{3.512756in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{3.512756in}}{\pgfqpoint{9.486955in}{3.517147in}}{\pgfqpoint{9.494768in}{3.524960in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{3.532774in}}{\pgfqpoint{9.506972in}{3.543373in}}{\pgfqpoint{9.506972in}{3.554423in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{3.565473in}}{\pgfqpoint{9.502582in}{3.576072in}}{\pgfqpoint{9.494768in}{3.583886in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{3.591700in}}{\pgfqpoint{9.476356in}{3.596090in}}{\pgfqpoint{9.465306in}{3.596090in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{3.596090in}}{\pgfqpoint{9.443656in}{3.591700in}}{\pgfqpoint{9.435843in}{3.583886in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{3.576072in}}{\pgfqpoint{9.423639in}{3.565473in}}{\pgfqpoint{9.423639in}{3.554423in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{3.543373in}}{\pgfqpoint{9.428029in}{3.532774in}}{\pgfqpoint{9.435843in}{3.524960in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{3.517147in}}{\pgfqpoint{9.454255in}{3.512756in}}{\pgfqpoint{9.465306in}{3.512756in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.512756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{3.511850in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{3.511850in}}{\pgfqpoint{9.532370in}{3.516240in}}{\pgfqpoint{9.540184in}{3.524054in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{3.531868in}}{\pgfqpoint{9.552388in}{3.542467in}}{\pgfqpoint{9.552388in}{3.553517in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{3.564567in}}{\pgfqpoint{9.547998in}{3.575166in}}{\pgfqpoint{9.540184in}{3.582980in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{3.590793in}}{\pgfqpoint{9.521771in}{3.595183in}}{\pgfqpoint{9.510721in}{3.595183in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{3.595183in}}{\pgfqpoint{9.489072in}{3.590793in}}{\pgfqpoint{9.481258in}{3.582980in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{3.575166in}}{\pgfqpoint{9.469054in}{3.564567in}}{\pgfqpoint{9.469054in}{3.553517in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{3.542467in}}{\pgfqpoint{9.473445in}{3.531868in}}{\pgfqpoint{9.481258in}{3.524054in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{3.516240in}}{\pgfqpoint{9.499671in}{3.511850in}}{\pgfqpoint{9.510721in}{3.511850in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.511850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{3.509228in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{3.509228in}}{\pgfqpoint{9.572996in}{3.513619in}}{\pgfqpoint{9.580810in}{3.521432in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{3.529246in}}{\pgfqpoint{9.593013in}{3.539845in}}{\pgfqpoint{9.593013in}{3.550895in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{3.561945in}}{\pgfqpoint{9.588623in}{3.572544in}}{\pgfqpoint{9.580810in}{3.580358in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{3.588171in}}{\pgfqpoint{9.562397in}{3.592562in}}{\pgfqpoint{9.551347in}{3.592562in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{3.592562in}}{\pgfqpoint{9.529698in}{3.588171in}}{\pgfqpoint{9.521884in}{3.580358in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{3.572544in}}{\pgfqpoint{9.509680in}{3.561945in}}{\pgfqpoint{9.509680in}{3.550895in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{3.539845in}}{\pgfqpoint{9.514070in}{3.529246in}}{\pgfqpoint{9.521884in}{3.521432in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{3.513619in}}{\pgfqpoint{9.540297in}{3.509228in}}{\pgfqpoint{9.551347in}{3.509228in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.509228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{3.482822in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{3.482822in}}{\pgfqpoint{9.840264in}{3.487213in}}{\pgfqpoint{9.848078in}{3.495026in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{3.502840in}}{\pgfqpoint{9.860282in}{3.513439in}}{\pgfqpoint{9.860282in}{3.524489in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{3.535539in}}{\pgfqpoint{9.855892in}{3.546138in}}{\pgfqpoint{9.848078in}{3.553952in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{3.561766in}}{\pgfqpoint{9.829665in}{3.566156in}}{\pgfqpoint{9.818615in}{3.566156in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{3.566156in}}{\pgfqpoint{9.796966in}{3.561766in}}{\pgfqpoint{9.789153in}{3.553952in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{3.546138in}}{\pgfqpoint{9.776949in}{3.535539in}}{\pgfqpoint{9.776949in}{3.524489in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{3.513439in}}{\pgfqpoint{9.781339in}{3.502840in}}{\pgfqpoint{9.789153in}{3.495026in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{3.487213in}}{\pgfqpoint{9.807565in}{3.482822in}}{\pgfqpoint{9.818615in}{3.482822in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.482822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{3.456613in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{3.456613in}}{\pgfqpoint{9.996607in}{3.461004in}}{\pgfqpoint{10.004420in}{3.468817in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{3.476631in}}{\pgfqpoint{10.016624in}{3.487230in}}{\pgfqpoint{10.016624in}{3.498280in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{3.509330in}}{\pgfqpoint{10.012234in}{3.519929in}}{\pgfqpoint{10.004420in}{3.527743in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{3.535557in}}{\pgfqpoint{9.986007in}{3.539947in}}{\pgfqpoint{9.974957in}{3.539947in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{3.539947in}}{\pgfqpoint{9.953308in}{3.535557in}}{\pgfqpoint{9.945495in}{3.527743in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{3.519929in}}{\pgfqpoint{9.933291in}{3.509330in}}{\pgfqpoint{9.933291in}{3.498280in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{3.487230in}}{\pgfqpoint{9.937681in}{3.476631in}}{\pgfqpoint{9.945495in}{3.468817in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{3.461004in}}{\pgfqpoint{9.963907in}{3.456613in}}{\pgfqpoint{9.974957in}{3.456613in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.456613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{3.431176in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{3.431176in}}{\pgfqpoint{10.107533in}{3.435566in}}{\pgfqpoint{10.115347in}{3.443380in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{3.451193in}}{\pgfqpoint{10.127550in}{3.461792in}}{\pgfqpoint{10.127550in}{3.472843in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{3.483893in}}{\pgfqpoint{10.123160in}{3.494492in}}{\pgfqpoint{10.115347in}{3.502305in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{3.510119in}}{\pgfqpoint{10.096934in}{3.514509in}}{\pgfqpoint{10.085884in}{3.514509in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{3.514509in}}{\pgfqpoint{10.064235in}{3.510119in}}{\pgfqpoint{10.056421in}{3.502305in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{3.494492in}}{\pgfqpoint{10.044217in}{3.483893in}}{\pgfqpoint{10.044217in}{3.472843in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{3.461792in}}{\pgfqpoint{10.048607in}{3.451193in}}{\pgfqpoint{10.056421in}{3.443380in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{3.435566in}}{\pgfqpoint{10.074834in}{3.431176in}}{\pgfqpoint{10.085884in}{3.431176in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.431176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{3.406876in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{3.406876in}}{\pgfqpoint{10.193574in}{3.411266in}}{\pgfqpoint{10.201388in}{3.419080in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{3.426893in}}{\pgfqpoint{10.213592in}{3.437492in}}{\pgfqpoint{10.213592in}{3.448543in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{3.459593in}}{\pgfqpoint{10.209201in}{3.470192in}}{\pgfqpoint{10.201388in}{3.478005in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{3.485819in}}{\pgfqpoint{10.182975in}{3.490209in}}{\pgfqpoint{10.171925in}{3.490209in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{3.490209in}}{\pgfqpoint{10.150276in}{3.485819in}}{\pgfqpoint{10.142462in}{3.478005in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{3.470192in}}{\pgfqpoint{10.130258in}{3.459593in}}{\pgfqpoint{10.130258in}{3.448543in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{3.437492in}}{\pgfqpoint{10.134649in}{3.426893in}}{\pgfqpoint{10.142462in}{3.419080in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{3.411266in}}{\pgfqpoint{10.160875in}{3.406876in}}{\pgfqpoint{10.171925in}{3.406876in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.406876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{3.383828in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{3.383828in}}{\pgfqpoint{10.263875in}{3.388219in}}{\pgfqpoint{10.271689in}{3.396032in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{3.403846in}}{\pgfqpoint{10.283893in}{3.414445in}}{\pgfqpoint{10.283893in}{3.425495in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{3.436545in}}{\pgfqpoint{10.279502in}{3.447144in}}{\pgfqpoint{10.271689in}{3.454958in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{3.462771in}}{\pgfqpoint{10.253276in}{3.467162in}}{\pgfqpoint{10.242226in}{3.467162in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{3.467162in}}{\pgfqpoint{10.220577in}{3.462771in}}{\pgfqpoint{10.212763in}{3.454958in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{3.447144in}}{\pgfqpoint{10.200559in}{3.436545in}}{\pgfqpoint{10.200559in}{3.425495in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{3.414445in}}{\pgfqpoint{10.204949in}{3.403846in}}{\pgfqpoint{10.212763in}{3.396032in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{3.388219in}}{\pgfqpoint{10.231176in}{3.383828in}}{\pgfqpoint{10.242226in}{3.383828in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.383828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{3.361996in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{3.361996in}}{\pgfqpoint{10.323314in}{3.366386in}}{\pgfqpoint{10.331127in}{3.374200in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{3.382013in}}{\pgfqpoint{10.343331in}{3.392612in}}{\pgfqpoint{10.343331in}{3.403662in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{3.414713in}}{\pgfqpoint{10.338941in}{3.425312in}}{\pgfqpoint{10.331127in}{3.433125in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{3.440939in}}{\pgfqpoint{10.312714in}{3.445329in}}{\pgfqpoint{10.301664in}{3.445329in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{3.445329in}}{\pgfqpoint{10.280015in}{3.440939in}}{\pgfqpoint{10.272202in}{3.433125in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{3.425312in}}{\pgfqpoint{10.259998in}{3.414713in}}{\pgfqpoint{10.259998in}{3.403662in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{3.392612in}}{\pgfqpoint{10.264388in}{3.382013in}}{\pgfqpoint{10.272202in}{3.374200in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{3.366386in}}{\pgfqpoint{10.290614in}{3.361996in}}{\pgfqpoint{10.301664in}{3.361996in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.361996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{3.341404in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{3.341404in}}{\pgfqpoint{10.374801in}{3.345794in}}{\pgfqpoint{10.382615in}{3.353608in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{3.361422in}}{\pgfqpoint{10.394819in}{3.372021in}}{\pgfqpoint{10.394819in}{3.383071in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{3.394121in}}{\pgfqpoint{10.390429in}{3.404720in}}{\pgfqpoint{10.382615in}{3.412534in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{3.420347in}}{\pgfqpoint{10.364202in}{3.424738in}}{\pgfqpoint{10.353152in}{3.424738in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{3.424738in}}{\pgfqpoint{10.331503in}{3.420347in}}{\pgfqpoint{10.323690in}{3.412534in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{3.404720in}}{\pgfqpoint{10.311486in}{3.394121in}}{\pgfqpoint{10.311486in}{3.383071in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{3.372021in}}{\pgfqpoint{10.315876in}{3.361422in}}{\pgfqpoint{10.323690in}{3.353608in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{3.345794in}}{\pgfqpoint{10.342102in}{3.341404in}}{\pgfqpoint{10.353152in}{3.341404in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.341404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{3.321974in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{3.321974in}}{\pgfqpoint{10.420217in}{3.326365in}}{\pgfqpoint{10.428031in}{3.334178in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{3.341992in}}{\pgfqpoint{10.440235in}{3.352591in}}{\pgfqpoint{10.440235in}{3.363641in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{3.374691in}}{\pgfqpoint{10.435844in}{3.385290in}}{\pgfqpoint{10.428031in}{3.393104in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{3.400918in}}{\pgfqpoint{10.409618in}{3.405308in}}{\pgfqpoint{10.398568in}{3.405308in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{3.405308in}}{\pgfqpoint{10.376919in}{3.400918in}}{\pgfqpoint{10.369105in}{3.393104in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{3.385290in}}{\pgfqpoint{10.356901in}{3.374691in}}{\pgfqpoint{10.356901in}{3.363641in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{3.352591in}}{\pgfqpoint{10.361292in}{3.341992in}}{\pgfqpoint{10.369105in}{3.334178in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{3.326365in}}{\pgfqpoint{10.387518in}{3.321974in}}{\pgfqpoint{10.398568in}{3.321974in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.321974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{3.303374in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{3.303374in}}{\pgfqpoint{10.460843in}{3.307765in}}{\pgfqpoint{10.468656in}{3.315578in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{3.323392in}}{\pgfqpoint{10.480860in}{3.333991in}}{\pgfqpoint{10.480860in}{3.345041in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{3.356091in}}{\pgfqpoint{10.476470in}{3.366690in}}{\pgfqpoint{10.468656in}{3.374504in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{3.382317in}}{\pgfqpoint{10.450244in}{3.386708in}}{\pgfqpoint{10.439194in}{3.386708in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{3.386708in}}{\pgfqpoint{10.417544in}{3.382317in}}{\pgfqpoint{10.409731in}{3.374504in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{3.366690in}}{\pgfqpoint{10.397527in}{3.356091in}}{\pgfqpoint{10.397527in}{3.345041in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{3.333991in}}{\pgfqpoint{10.401917in}{3.323392in}}{\pgfqpoint{10.409731in}{3.315578in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{3.307765in}}{\pgfqpoint{10.428143in}{3.303374in}}{\pgfqpoint{10.439194in}{3.303374in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.303374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{3.139320in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{3.139320in}}{\pgfqpoint{10.728111in}{3.143711in}}{\pgfqpoint{10.735925in}{3.151524in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{3.159338in}}{\pgfqpoint{10.748129in}{3.169937in}}{\pgfqpoint{10.748129in}{3.180987in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{3.192037in}}{\pgfqpoint{10.743738in}{3.202636in}}{\pgfqpoint{10.735925in}{3.210450in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{3.218263in}}{\pgfqpoint{10.717512in}{3.222654in}}{\pgfqpoint{10.706462in}{3.222654in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{3.222654in}}{\pgfqpoint{10.684813in}{3.218263in}}{\pgfqpoint{10.676999in}{3.210450in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{3.202636in}}{\pgfqpoint{10.664795in}{3.192037in}}{\pgfqpoint{10.664795in}{3.180987in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{3.169937in}}{\pgfqpoint{10.669186in}{3.159338in}}{\pgfqpoint{10.676999in}{3.151524in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{3.143711in}}{\pgfqpoint{10.695412in}{3.139320in}}{\pgfqpoint{10.706462in}{3.139320in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.139320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{2.997669in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{2.997669in}}{\pgfqpoint{10.884453in}{3.002060in}}{\pgfqpoint{10.892267in}{3.009873in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{3.017687in}}{\pgfqpoint{10.904471in}{3.028286in}}{\pgfqpoint{10.904471in}{3.039336in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{3.050386in}}{\pgfqpoint{10.900081in}{3.060985in}}{\pgfqpoint{10.892267in}{3.068799in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{3.076612in}}{\pgfqpoint{10.873854in}{3.081003in}}{\pgfqpoint{10.862804in}{3.081003in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{3.081003in}}{\pgfqpoint{10.841155in}{3.076612in}}{\pgfqpoint{10.833341in}{3.068799in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{3.060985in}}{\pgfqpoint{10.821137in}{3.050386in}}{\pgfqpoint{10.821137in}{3.039336in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{3.028286in}}{\pgfqpoint{10.825528in}{3.017687in}}{\pgfqpoint{10.833341in}{3.009873in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{3.002060in}}{\pgfqpoint{10.851754in}{2.997669in}}{\pgfqpoint{10.862804in}{2.997669in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{2.997669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{2.864018in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{2.864018in}}{\pgfqpoint{10.995380in}{2.868408in}}{\pgfqpoint{11.003193in}{2.876222in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{2.884036in}}{\pgfqpoint{11.015397in}{2.894635in}}{\pgfqpoint{11.015397in}{2.905685in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{2.916735in}}{\pgfqpoint{11.011007in}{2.927334in}}{\pgfqpoint{11.003193in}{2.935148in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{2.942961in}}{\pgfqpoint{10.984781in}{2.947352in}}{\pgfqpoint{10.973731in}{2.947352in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{2.947352in}}{\pgfqpoint{10.952081in}{2.942961in}}{\pgfqpoint{10.944268in}{2.935148in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{2.927334in}}{\pgfqpoint{10.932064in}{2.916735in}}{\pgfqpoint{10.932064in}{2.905685in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{2.894635in}}{\pgfqpoint{10.936454in}{2.884036in}}{\pgfqpoint{10.944268in}{2.876222in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{2.868408in}}{\pgfqpoint{10.962680in}{2.864018in}}{\pgfqpoint{10.973731in}{2.864018in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{2.864018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{2.732943in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{2.732943in}}{\pgfqpoint{11.081421in}{2.737334in}}{\pgfqpoint{11.089235in}{2.745147in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{2.752961in}}{\pgfqpoint{11.101438in}{2.763560in}}{\pgfqpoint{11.101438in}{2.774610in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{2.785660in}}{\pgfqpoint{11.097048in}{2.796259in}}{\pgfqpoint{11.089235in}{2.804073in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{2.811887in}}{\pgfqpoint{11.070822in}{2.816277in}}{\pgfqpoint{11.059772in}{2.816277in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{2.816277in}}{\pgfqpoint{11.038123in}{2.811887in}}{\pgfqpoint{11.030309in}{2.804073in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{2.796259in}}{\pgfqpoint{11.018105in}{2.785660in}}{\pgfqpoint{11.018105in}{2.774610in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{2.763560in}}{\pgfqpoint{11.022495in}{2.752961in}}{\pgfqpoint{11.030309in}{2.745147in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{2.737334in}}{\pgfqpoint{11.048722in}{2.732943in}}{\pgfqpoint{11.059772in}{2.732943in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{2.732943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{2.604062in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{2.604062in}}{\pgfqpoint{11.151722in}{2.608452in}}{\pgfqpoint{11.159535in}{2.616265in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{2.624079in}}{\pgfqpoint{11.171739in}{2.634678in}}{\pgfqpoint{11.171739in}{2.645728in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{2.656778in}}{\pgfqpoint{11.167349in}{2.667377in}}{\pgfqpoint{11.159535in}{2.675191in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{2.683005in}}{\pgfqpoint{11.141123in}{2.687395in}}{\pgfqpoint{11.130073in}{2.687395in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{2.687395in}}{\pgfqpoint{11.108423in}{2.683005in}}{\pgfqpoint{11.100610in}{2.675191in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{2.667377in}}{\pgfqpoint{11.088406in}{2.656778in}}{\pgfqpoint{11.088406in}{2.645728in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{2.634678in}}{\pgfqpoint{11.092796in}{2.624079in}}{\pgfqpoint{11.100610in}{2.616265in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{2.608452in}}{\pgfqpoint{11.119022in}{2.604062in}}{\pgfqpoint{11.130073in}{2.604062in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{2.604062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{2.477768in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{2.477768in}}{\pgfqpoint{11.211160in}{2.482159in}}{\pgfqpoint{11.218974in}{2.489972in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{2.497786in}}{\pgfqpoint{11.231178in}{2.508385in}}{\pgfqpoint{11.231178in}{2.519435in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{2.530485in}}{\pgfqpoint{11.226788in}{2.541084in}}{\pgfqpoint{11.218974in}{2.548898in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{2.556712in}}{\pgfqpoint{11.200561in}{2.561102in}}{\pgfqpoint{11.189511in}{2.561102in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{2.561102in}}{\pgfqpoint{11.167862in}{2.556712in}}{\pgfqpoint{11.160048in}{2.548898in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{2.541084in}}{\pgfqpoint{11.147844in}{2.530485in}}{\pgfqpoint{11.147844in}{2.519435in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{2.508385in}}{\pgfqpoint{11.152235in}{2.497786in}}{\pgfqpoint{11.160048in}{2.489972in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{2.482159in}}{\pgfqpoint{11.178461in}{2.477768in}}{\pgfqpoint{11.189511in}{2.477768in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{2.477768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{2.352862in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{2.352862in}}{\pgfqpoint{11.262648in}{2.357252in}}{\pgfqpoint{11.270462in}{2.365066in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{2.372879in}}{\pgfqpoint{11.282666in}{2.383478in}}{\pgfqpoint{11.282666in}{2.394528in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{2.405579in}}{\pgfqpoint{11.278275in}{2.416178in}}{\pgfqpoint{11.270462in}{2.423991in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{2.431805in}}{\pgfqpoint{11.252049in}{2.436195in}}{\pgfqpoint{11.240999in}{2.436195in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{2.436195in}}{\pgfqpoint{11.219350in}{2.431805in}}{\pgfqpoint{11.211536in}{2.423991in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{2.416178in}}{\pgfqpoint{11.199332in}{2.405579in}}{\pgfqpoint{11.199332in}{2.394528in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{2.383478in}}{\pgfqpoint{11.203723in}{2.372879in}}{\pgfqpoint{11.211536in}{2.365066in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{2.357252in}}{\pgfqpoint{11.229949in}{2.352862in}}{\pgfqpoint{11.240999in}{2.352862in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{2.352862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{2.228858in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{2.228858in}}{\pgfqpoint{11.308064in}{2.233248in}}{\pgfqpoint{11.315877in}{2.241062in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{2.248876in}}{\pgfqpoint{11.328081in}{2.259475in}}{\pgfqpoint{11.328081in}{2.270525in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{2.281575in}}{\pgfqpoint{11.323691in}{2.292174in}}{\pgfqpoint{11.315877in}{2.299988in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{2.307801in}}{\pgfqpoint{11.297465in}{2.312192in}}{\pgfqpoint{11.286415in}{2.312192in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{2.312192in}}{\pgfqpoint{11.264766in}{2.307801in}}{\pgfqpoint{11.256952in}{2.299988in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{2.292174in}}{\pgfqpoint{11.244748in}{2.281575in}}{\pgfqpoint{11.244748in}{2.270525in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{2.259475in}}{\pgfqpoint{11.249138in}{2.248876in}}{\pgfqpoint{11.256952in}{2.241062in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{2.233248in}}{\pgfqpoint{11.275365in}{2.228858in}}{\pgfqpoint{11.286415in}{2.228858in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{2.228858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{2.105902in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{2.105902in}}{\pgfqpoint{11.348689in}{2.110292in}}{\pgfqpoint{11.356503in}{2.118106in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{2.125919in}}{\pgfqpoint{11.368707in}{2.136518in}}{\pgfqpoint{11.368707in}{2.147568in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{2.158618in}}{\pgfqpoint{11.364317in}{2.169217in}}{\pgfqpoint{11.356503in}{2.177031in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{2.184845in}}{\pgfqpoint{11.338090in}{2.189235in}}{\pgfqpoint{11.327040in}{2.189235in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{2.189235in}}{\pgfqpoint{11.305391in}{2.184845in}}{\pgfqpoint{11.297578in}{2.177031in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{2.169217in}}{\pgfqpoint{11.285374in}{2.158618in}}{\pgfqpoint{11.285374in}{2.147568in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{2.136518in}}{\pgfqpoint{11.289764in}{2.125919in}}{\pgfqpoint{11.297578in}{2.118106in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{2.110292in}}{\pgfqpoint{11.315990in}{2.105902in}}{\pgfqpoint{11.327040in}{2.105902in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{2.105902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{1.142789in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{1.142789in}}{\pgfqpoint{11.615958in}{1.147179in}}{\pgfqpoint{11.623772in}{1.154992in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{1.162806in}}{\pgfqpoint{11.635976in}{1.173405in}}{\pgfqpoint{11.635976in}{1.184455in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{1.195505in}}{\pgfqpoint{11.631585in}{1.206104in}}{\pgfqpoint{11.623772in}{1.213918in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{1.221732in}}{\pgfqpoint{11.605359in}{1.226122in}}{\pgfqpoint{11.594309in}{1.226122in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{1.226122in}}{\pgfqpoint{11.572660in}{1.221732in}}{\pgfqpoint{11.564846in}{1.213918in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{1.206104in}}{\pgfqpoint{11.552642in}{1.195505in}}{\pgfqpoint{11.552642in}{1.184455in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{1.173405in}}{\pgfqpoint{11.557032in}{1.162806in}}{\pgfqpoint{11.564846in}{1.154992in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{1.147179in}}{\pgfqpoint{11.583259in}{1.142789in}}{\pgfqpoint{11.594309in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{1.142789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{1.081257in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{1.081257in}}{\pgfqpoint{11.772300in}{1.085647in}}{\pgfqpoint{11.780114in}{1.093461in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{1.101274in}}{\pgfqpoint{11.792318in}{1.111873in}}{\pgfqpoint{11.792318in}{1.122923in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{1.133973in}}{\pgfqpoint{11.787927in}{1.144572in}}{\pgfqpoint{11.780114in}{1.152386in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{1.160200in}}{\pgfqpoint{11.761701in}{1.164590in}}{\pgfqpoint{11.750651in}{1.164590in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{1.164590in}}{\pgfqpoint{11.729002in}{1.160200in}}{\pgfqpoint{11.721188in}{1.152386in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{1.144572in}}{\pgfqpoint{11.708984in}{1.133973in}}{\pgfqpoint{11.708984in}{1.122923in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{1.111873in}}{\pgfqpoint{11.713374in}{1.101274in}}{\pgfqpoint{11.721188in}{1.093461in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{1.085647in}}{\pgfqpoint{11.739601in}{1.081257in}}{\pgfqpoint{11.750651in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{1.081257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{1.001627in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{1.001627in}}{\pgfqpoint{11.883227in}{1.006018in}}{\pgfqpoint{11.891040in}{1.013831in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{1.021645in}}{\pgfqpoint{11.903244in}{1.032244in}}{\pgfqpoint{11.903244in}{1.043294in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{1.054344in}}{\pgfqpoint{11.898854in}{1.064943in}}{\pgfqpoint{11.891040in}{1.072757in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{1.080570in}}{\pgfqpoint{11.872627in}{1.084961in}}{\pgfqpoint{11.861577in}{1.084961in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{1.084961in}}{\pgfqpoint{11.839928in}{1.080570in}}{\pgfqpoint{11.832115in}{1.072757in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{1.064943in}}{\pgfqpoint{11.819911in}{1.054344in}}{\pgfqpoint{11.819911in}{1.043294in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{1.032244in}}{\pgfqpoint{11.824301in}{1.021645in}}{\pgfqpoint{11.832115in}{1.013831in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{1.006018in}}{\pgfqpoint{11.850527in}{1.001627in}}{\pgfqpoint{11.861577in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{1.001627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{0.973111in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{0.973111in}}{\pgfqpoint{11.969268in}{0.977501in}}{\pgfqpoint{11.977081in}{0.985315in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{0.993128in}}{\pgfqpoint{11.989285in}{1.003727in}}{\pgfqpoint{11.989285in}{1.014777in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{1.025827in}}{\pgfqpoint{11.984895in}{1.036427in}}{\pgfqpoint{11.977081in}{1.044240in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{1.052054in}}{\pgfqpoint{11.958669in}{1.056444in}}{\pgfqpoint{11.947619in}{1.056444in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{1.056444in}}{\pgfqpoint{11.925969in}{1.052054in}}{\pgfqpoint{11.918156in}{1.044240in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{1.036427in}}{\pgfqpoint{11.905952in}{1.025827in}}{\pgfqpoint{11.905952in}{1.014777in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{1.003727in}}{\pgfqpoint{11.910342in}{0.993128in}}{\pgfqpoint{11.918156in}{0.985315in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{0.977501in}}{\pgfqpoint{11.936568in}{0.973111in}}{\pgfqpoint{11.947619in}{0.973111in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{0.973111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.647255in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{3.647255in}}{\pgfqpoint{8.685149in}{3.651645in}}{\pgfqpoint{8.692963in}{3.659458in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{3.667272in}}{\pgfqpoint{8.705167in}{3.677871in}}{\pgfqpoint{8.705167in}{3.688921in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{3.699971in}}{\pgfqpoint{8.700776in}{3.710570in}}{\pgfqpoint{8.692963in}{3.718384in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{3.726198in}}{\pgfqpoint{8.674550in}{3.730588in}}{\pgfqpoint{8.663500in}{3.730588in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{3.730588in}}{\pgfqpoint{8.641851in}{3.726198in}}{\pgfqpoint{8.634037in}{3.718384in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{3.710570in}}{\pgfqpoint{8.621833in}{3.699971in}}{\pgfqpoint{8.621833in}{3.688921in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{3.677871in}}{\pgfqpoint{8.626224in}{3.667272in}}{\pgfqpoint{8.634037in}{3.659458in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{3.651645in}}{\pgfqpoint{8.652450in}{3.647255in}}{\pgfqpoint{8.663500in}{3.647255in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.647255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{3.640167in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{3.640167in}}{\pgfqpoint{8.952418in}{3.644557in}}{\pgfqpoint{8.960231in}{3.652371in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{3.660184in}}{\pgfqpoint{8.972435in}{3.670783in}}{\pgfqpoint{8.972435in}{3.681834in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{3.692884in}}{\pgfqpoint{8.968045in}{3.703483in}}{\pgfqpoint{8.960231in}{3.711296in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{3.719110in}}{\pgfqpoint{8.941819in}{3.723500in}}{\pgfqpoint{8.930769in}{3.723500in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{3.723500in}}{\pgfqpoint{8.909119in}{3.719110in}}{\pgfqpoint{8.901306in}{3.711296in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{3.703483in}}{\pgfqpoint{8.889102in}{3.692884in}}{\pgfqpoint{8.889102in}{3.681834in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{3.670783in}}{\pgfqpoint{8.893492in}{3.660184in}}{\pgfqpoint{8.901306in}{3.652371in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{3.644557in}}{\pgfqpoint{8.919718in}{3.640167in}}{\pgfqpoint{8.930769in}{3.640167in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.640167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{3.633155in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{3.633155in}}{\pgfqpoint{9.108760in}{3.637545in}}{\pgfqpoint{9.116573in}{3.645359in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{3.653173in}}{\pgfqpoint{9.128777in}{3.663772in}}{\pgfqpoint{9.128777in}{3.674822in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{3.685872in}}{\pgfqpoint{9.124387in}{3.696471in}}{\pgfqpoint{9.116573in}{3.704284in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{3.712098in}}{\pgfqpoint{9.098161in}{3.716488in}}{\pgfqpoint{9.087111in}{3.716488in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{3.716488in}}{\pgfqpoint{9.065461in}{3.712098in}}{\pgfqpoint{9.057648in}{3.704284in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{3.696471in}}{\pgfqpoint{9.045444in}{3.685872in}}{\pgfqpoint{9.045444in}{3.674822in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{3.663772in}}{\pgfqpoint{9.049834in}{3.653173in}}{\pgfqpoint{9.057648in}{3.645359in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{3.637545in}}{\pgfqpoint{9.076060in}{3.633155in}}{\pgfqpoint{9.087111in}{3.633155in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.633155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{3.626219in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{3.626219in}}{\pgfqpoint{9.219686in}{3.630609in}}{\pgfqpoint{9.227500in}{3.638423in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{3.646237in}}{\pgfqpoint{9.239704in}{3.656836in}}{\pgfqpoint{9.239704in}{3.667886in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{3.678936in}}{\pgfqpoint{9.235313in}{3.689535in}}{\pgfqpoint{9.227500in}{3.697348in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{3.705162in}}{\pgfqpoint{9.209087in}{3.709552in}}{\pgfqpoint{9.198037in}{3.709552in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{3.709552in}}{\pgfqpoint{9.176388in}{3.705162in}}{\pgfqpoint{9.168574in}{3.697348in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{3.689535in}}{\pgfqpoint{9.156370in}{3.678936in}}{\pgfqpoint{9.156370in}{3.667886in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{3.656836in}}{\pgfqpoint{9.160761in}{3.646237in}}{\pgfqpoint{9.168574in}{3.638423in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{3.630609in}}{\pgfqpoint{9.186987in}{3.626219in}}{\pgfqpoint{9.198037in}{3.626219in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.626219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{3.619359in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{3.619359in}}{\pgfqpoint{9.305727in}{3.623749in}}{\pgfqpoint{9.313541in}{3.631563in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{3.639376in}}{\pgfqpoint{9.325745in}{3.649975in}}{\pgfqpoint{9.325745in}{3.661026in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{3.672076in}}{\pgfqpoint{9.321355in}{3.682675in}}{\pgfqpoint{9.313541in}{3.690488in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{3.698302in}}{\pgfqpoint{9.295128in}{3.702692in}}{\pgfqpoint{9.284078in}{3.702692in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{3.702692in}}{\pgfqpoint{9.262429in}{3.698302in}}{\pgfqpoint{9.254615in}{3.690488in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{3.682675in}}{\pgfqpoint{9.242412in}{3.672076in}}{\pgfqpoint{9.242412in}{3.661026in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{3.649975in}}{\pgfqpoint{9.246802in}{3.639376in}}{\pgfqpoint{9.254615in}{3.631563in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{3.623749in}}{\pgfqpoint{9.273028in}{3.619359in}}{\pgfqpoint{9.284078in}{3.619359in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.619359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{3.612575in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{3.612575in}}{\pgfqpoint{9.376028in}{3.616965in}}{\pgfqpoint{9.383842in}{3.624779in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{3.632592in}}{\pgfqpoint{9.396046in}{3.643191in}}{\pgfqpoint{9.396046in}{3.654241in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{3.665292in}}{\pgfqpoint{9.391655in}{3.675891in}}{\pgfqpoint{9.383842in}{3.683704in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{3.691518in}}{\pgfqpoint{9.365429in}{3.695908in}}{\pgfqpoint{9.354379in}{3.695908in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{3.695908in}}{\pgfqpoint{9.332730in}{3.691518in}}{\pgfqpoint{9.324916in}{3.683704in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{3.675891in}}{\pgfqpoint{9.312712in}{3.665292in}}{\pgfqpoint{9.312712in}{3.654241in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{3.643191in}}{\pgfqpoint{9.317103in}{3.632592in}}{\pgfqpoint{9.324916in}{3.624779in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{3.616965in}}{\pgfqpoint{9.343329in}{3.612575in}}{\pgfqpoint{9.354379in}{3.612575in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.612575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{3.605867in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{3.605867in}}{\pgfqpoint{9.435467in}{3.610257in}}{\pgfqpoint{9.443280in}{3.618070in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{3.625884in}}{\pgfqpoint{9.455484in}{3.636483in}}{\pgfqpoint{9.455484in}{3.647533in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{3.658583in}}{\pgfqpoint{9.451094in}{3.669182in}}{\pgfqpoint{9.443280in}{3.676996in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{3.684810in}}{\pgfqpoint{9.424868in}{3.689200in}}{\pgfqpoint{9.413818in}{3.689200in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{3.689200in}}{\pgfqpoint{9.392168in}{3.684810in}}{\pgfqpoint{9.384355in}{3.676996in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{3.669182in}}{\pgfqpoint{9.372151in}{3.658583in}}{\pgfqpoint{9.372151in}{3.647533in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{3.636483in}}{\pgfqpoint{9.376541in}{3.625884in}}{\pgfqpoint{9.384355in}{3.618070in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{3.610257in}}{\pgfqpoint{9.402767in}{3.605867in}}{\pgfqpoint{9.413818in}{3.605867in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.605867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{3.599234in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{3.599234in}}{\pgfqpoint{9.486955in}{3.603625in}}{\pgfqpoint{9.494768in}{3.611438in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{3.619252in}}{\pgfqpoint{9.506972in}{3.629851in}}{\pgfqpoint{9.506972in}{3.640901in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{3.651951in}}{\pgfqpoint{9.502582in}{3.662550in}}{\pgfqpoint{9.494768in}{3.670364in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{3.678177in}}{\pgfqpoint{9.476356in}{3.682568in}}{\pgfqpoint{9.465306in}{3.682568in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{3.682568in}}{\pgfqpoint{9.443656in}{3.678177in}}{\pgfqpoint{9.435843in}{3.670364in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{3.662550in}}{\pgfqpoint{9.423639in}{3.651951in}}{\pgfqpoint{9.423639in}{3.640901in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{3.629851in}}{\pgfqpoint{9.428029in}{3.619252in}}{\pgfqpoint{9.435843in}{3.611438in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{3.603625in}}{\pgfqpoint{9.454255in}{3.599234in}}{\pgfqpoint{9.465306in}{3.599234in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.599234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{3.592678in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{3.592678in}}{\pgfqpoint{9.532370in}{3.597069in}}{\pgfqpoint{9.540184in}{3.604882in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{3.612696in}}{\pgfqpoint{9.552388in}{3.623295in}}{\pgfqpoint{9.552388in}{3.634345in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{3.645395in}}{\pgfqpoint{9.547998in}{3.655994in}}{\pgfqpoint{9.540184in}{3.663808in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{3.671621in}}{\pgfqpoint{9.521771in}{3.676012in}}{\pgfqpoint{9.510721in}{3.676012in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{3.676012in}}{\pgfqpoint{9.489072in}{3.671621in}}{\pgfqpoint{9.481258in}{3.663808in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{3.655994in}}{\pgfqpoint{9.469054in}{3.645395in}}{\pgfqpoint{9.469054in}{3.634345in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{3.623295in}}{\pgfqpoint{9.473445in}{3.612696in}}{\pgfqpoint{9.481258in}{3.604882in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{3.597069in}}{\pgfqpoint{9.499671in}{3.592678in}}{\pgfqpoint{9.510721in}{3.592678in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.592678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{3.586198in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{3.586198in}}{\pgfqpoint{9.572996in}{3.590588in}}{\pgfqpoint{9.580810in}{3.598402in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{3.606216in}}{\pgfqpoint{9.593013in}{3.616815in}}{\pgfqpoint{9.593013in}{3.627865in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{3.638915in}}{\pgfqpoint{9.588623in}{3.649514in}}{\pgfqpoint{9.580810in}{3.657328in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{3.665141in}}{\pgfqpoint{9.562397in}{3.669531in}}{\pgfqpoint{9.551347in}{3.669531in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{3.669531in}}{\pgfqpoint{9.529698in}{3.665141in}}{\pgfqpoint{9.521884in}{3.657328in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{3.649514in}}{\pgfqpoint{9.509680in}{3.638915in}}{\pgfqpoint{9.509680in}{3.627865in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{3.616815in}}{\pgfqpoint{9.514070in}{3.606216in}}{\pgfqpoint{9.521884in}{3.598402in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{3.590588in}}{\pgfqpoint{9.540297in}{3.586198in}}{\pgfqpoint{9.551347in}{3.586198in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.586198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{3.525571in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{3.525571in}}{\pgfqpoint{9.840264in}{3.529961in}}{\pgfqpoint{9.848078in}{3.537775in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{3.545589in}}{\pgfqpoint{9.860282in}{3.556188in}}{\pgfqpoint{9.860282in}{3.567238in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{3.578288in}}{\pgfqpoint{9.855892in}{3.588887in}}{\pgfqpoint{9.848078in}{3.596701in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{3.604514in}}{\pgfqpoint{9.829665in}{3.608904in}}{\pgfqpoint{9.818615in}{3.608904in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{3.608904in}}{\pgfqpoint{9.796966in}{3.604514in}}{\pgfqpoint{9.789153in}{3.596701in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{3.588887in}}{\pgfqpoint{9.776949in}{3.578288in}}{\pgfqpoint{9.776949in}{3.567238in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{3.556188in}}{\pgfqpoint{9.781339in}{3.545589in}}{\pgfqpoint{9.789153in}{3.537775in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{3.529961in}}{\pgfqpoint{9.807565in}{3.525571in}}{\pgfqpoint{9.818615in}{3.525571in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.525571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{3.472442in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{3.472442in}}{\pgfqpoint{9.996607in}{3.476832in}}{\pgfqpoint{10.004420in}{3.484646in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{3.492459in}}{\pgfqpoint{10.016624in}{3.503058in}}{\pgfqpoint{10.016624in}{3.514108in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{3.525159in}}{\pgfqpoint{10.012234in}{3.535758in}}{\pgfqpoint{10.004420in}{3.543571in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{3.551385in}}{\pgfqpoint{9.986007in}{3.555775in}}{\pgfqpoint{9.974957in}{3.555775in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{3.555775in}}{\pgfqpoint{9.953308in}{3.551385in}}{\pgfqpoint{9.945495in}{3.543571in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{3.535758in}}{\pgfqpoint{9.933291in}{3.525159in}}{\pgfqpoint{9.933291in}{3.514108in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{3.503058in}}{\pgfqpoint{9.937681in}{3.492459in}}{\pgfqpoint{9.945495in}{3.484646in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{3.476832in}}{\pgfqpoint{9.963907in}{3.472442in}}{\pgfqpoint{9.974957in}{3.472442in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.472442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{3.426538in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{3.426538in}}{\pgfqpoint{10.107533in}{3.430929in}}{\pgfqpoint{10.115347in}{3.438742in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{3.446556in}}{\pgfqpoint{10.127550in}{3.457155in}}{\pgfqpoint{10.127550in}{3.468205in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{3.479255in}}{\pgfqpoint{10.123160in}{3.489854in}}{\pgfqpoint{10.115347in}{3.497668in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{3.505481in}}{\pgfqpoint{10.096934in}{3.509872in}}{\pgfqpoint{10.085884in}{3.509872in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{3.509872in}}{\pgfqpoint{10.064235in}{3.505481in}}{\pgfqpoint{10.056421in}{3.497668in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{3.489854in}}{\pgfqpoint{10.044217in}{3.479255in}}{\pgfqpoint{10.044217in}{3.468205in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{3.457155in}}{\pgfqpoint{10.048607in}{3.446556in}}{\pgfqpoint{10.056421in}{3.438742in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{3.430929in}}{\pgfqpoint{10.074834in}{3.426538in}}{\pgfqpoint{10.085884in}{3.426538in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.426538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{3.387455in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{3.387455in}}{\pgfqpoint{10.193574in}{3.391846in}}{\pgfqpoint{10.201388in}{3.399659in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{3.407473in}}{\pgfqpoint{10.213592in}{3.418072in}}{\pgfqpoint{10.213592in}{3.429122in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{3.440172in}}{\pgfqpoint{10.209201in}{3.450771in}}{\pgfqpoint{10.201388in}{3.458585in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{3.466398in}}{\pgfqpoint{10.182975in}{3.470789in}}{\pgfqpoint{10.171925in}{3.470789in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{3.470789in}}{\pgfqpoint{10.150276in}{3.466398in}}{\pgfqpoint{10.142462in}{3.458585in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{3.450771in}}{\pgfqpoint{10.130258in}{3.440172in}}{\pgfqpoint{10.130258in}{3.429122in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{3.418072in}}{\pgfqpoint{10.134649in}{3.407473in}}{\pgfqpoint{10.142462in}{3.399659in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{3.391846in}}{\pgfqpoint{10.160875in}{3.387455in}}{\pgfqpoint{10.171925in}{3.387455in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.387455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{3.354548in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{3.354548in}}{\pgfqpoint{10.263875in}{3.358939in}}{\pgfqpoint{10.271689in}{3.366752in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{3.374566in}}{\pgfqpoint{10.283893in}{3.385165in}}{\pgfqpoint{10.283893in}{3.396215in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{3.407265in}}{\pgfqpoint{10.279502in}{3.417864in}}{\pgfqpoint{10.271689in}{3.425678in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{3.433492in}}{\pgfqpoint{10.253276in}{3.437882in}}{\pgfqpoint{10.242226in}{3.437882in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{3.437882in}}{\pgfqpoint{10.220577in}{3.433492in}}{\pgfqpoint{10.212763in}{3.425678in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{3.417864in}}{\pgfqpoint{10.200559in}{3.407265in}}{\pgfqpoint{10.200559in}{3.396215in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{3.385165in}}{\pgfqpoint{10.204949in}{3.374566in}}{\pgfqpoint{10.212763in}{3.366752in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{3.358939in}}{\pgfqpoint{10.231176in}{3.354548in}}{\pgfqpoint{10.242226in}{3.354548in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.354548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{3.326984in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{3.326984in}}{\pgfqpoint{10.323314in}{3.331374in}}{\pgfqpoint{10.331127in}{3.339187in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{3.347001in}}{\pgfqpoint{10.343331in}{3.357600in}}{\pgfqpoint{10.343331in}{3.368650in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{3.379700in}}{\pgfqpoint{10.338941in}{3.390299in}}{\pgfqpoint{10.331127in}{3.398113in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{3.405927in}}{\pgfqpoint{10.312714in}{3.410317in}}{\pgfqpoint{10.301664in}{3.410317in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{3.410317in}}{\pgfqpoint{10.280015in}{3.405927in}}{\pgfqpoint{10.272202in}{3.398113in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{3.390299in}}{\pgfqpoint{10.259998in}{3.379700in}}{\pgfqpoint{10.259998in}{3.368650in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{3.357600in}}{\pgfqpoint{10.264388in}{3.347001in}}{\pgfqpoint{10.272202in}{3.339187in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{3.331374in}}{\pgfqpoint{10.290614in}{3.326984in}}{\pgfqpoint{10.301664in}{3.326984in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.326984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{3.304130in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{3.304130in}}{\pgfqpoint{10.374801in}{3.308520in}}{\pgfqpoint{10.382615in}{3.316333in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{3.324147in}}{\pgfqpoint{10.394819in}{3.334746in}}{\pgfqpoint{10.394819in}{3.345796in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{3.356846in}}{\pgfqpoint{10.390429in}{3.367445in}}{\pgfqpoint{10.382615in}{3.375259in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{3.383073in}}{\pgfqpoint{10.364202in}{3.387463in}}{\pgfqpoint{10.353152in}{3.387463in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{3.387463in}}{\pgfqpoint{10.331503in}{3.383073in}}{\pgfqpoint{10.323690in}{3.375259in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{3.367445in}}{\pgfqpoint{10.311486in}{3.356846in}}{\pgfqpoint{10.311486in}{3.345796in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{3.334746in}}{\pgfqpoint{10.315876in}{3.324147in}}{\pgfqpoint{10.323690in}{3.316333in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{3.308520in}}{\pgfqpoint{10.342102in}{3.304130in}}{\pgfqpoint{10.353152in}{3.304130in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.304130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{3.285162in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{3.285162in}}{\pgfqpoint{10.420217in}{3.289552in}}{\pgfqpoint{10.428031in}{3.297366in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{3.305180in}}{\pgfqpoint{10.440235in}{3.315779in}}{\pgfqpoint{10.440235in}{3.326829in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{3.337879in}}{\pgfqpoint{10.435844in}{3.348478in}}{\pgfqpoint{10.428031in}{3.356291in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{3.364105in}}{\pgfqpoint{10.409618in}{3.368495in}}{\pgfqpoint{10.398568in}{3.368495in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{3.368495in}}{\pgfqpoint{10.376919in}{3.364105in}}{\pgfqpoint{10.369105in}{3.356291in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{3.348478in}}{\pgfqpoint{10.356901in}{3.337879in}}{\pgfqpoint{10.356901in}{3.326829in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{3.315779in}}{\pgfqpoint{10.361292in}{3.305180in}}{\pgfqpoint{10.369105in}{3.297366in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{3.289552in}}{\pgfqpoint{10.387518in}{3.285162in}}{\pgfqpoint{10.398568in}{3.285162in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.285162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{3.269330in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{3.269330in}}{\pgfqpoint{10.460843in}{3.273720in}}{\pgfqpoint{10.468656in}{3.281534in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{3.289347in}}{\pgfqpoint{10.480860in}{3.299946in}}{\pgfqpoint{10.480860in}{3.310996in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{3.322046in}}{\pgfqpoint{10.476470in}{3.332646in}}{\pgfqpoint{10.468656in}{3.340459in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{3.348273in}}{\pgfqpoint{10.450244in}{3.352663in}}{\pgfqpoint{10.439194in}{3.352663in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{3.352663in}}{\pgfqpoint{10.417544in}{3.348273in}}{\pgfqpoint{10.409731in}{3.340459in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{3.332646in}}{\pgfqpoint{10.397527in}{3.322046in}}{\pgfqpoint{10.397527in}{3.310996in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{3.299946in}}{\pgfqpoint{10.401917in}{3.289347in}}{\pgfqpoint{10.409731in}{3.281534in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{3.273720in}}{\pgfqpoint{10.428143in}{3.269330in}}{\pgfqpoint{10.439194in}{3.269330in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.269330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{3.195153in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{3.195153in}}{\pgfqpoint{10.728111in}{3.199543in}}{\pgfqpoint{10.735925in}{3.207357in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{3.215170in}}{\pgfqpoint{10.748129in}{3.225769in}}{\pgfqpoint{10.748129in}{3.236820in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{3.247870in}}{\pgfqpoint{10.743738in}{3.258469in}}{\pgfqpoint{10.735925in}{3.266282in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{3.274096in}}{\pgfqpoint{10.717512in}{3.278486in}}{\pgfqpoint{10.706462in}{3.278486in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{3.278486in}}{\pgfqpoint{10.684813in}{3.274096in}}{\pgfqpoint{10.676999in}{3.266282in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{3.258469in}}{\pgfqpoint{10.664795in}{3.247870in}}{\pgfqpoint{10.664795in}{3.236820in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{3.225769in}}{\pgfqpoint{10.669186in}{3.215170in}}{\pgfqpoint{10.676999in}{3.207357in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{3.199543in}}{\pgfqpoint{10.695412in}{3.195153in}}{\pgfqpoint{10.706462in}{3.195153in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.195153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{3.171650in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{3.171650in}}{\pgfqpoint{10.884453in}{3.176040in}}{\pgfqpoint{10.892267in}{3.183854in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{3.191667in}}{\pgfqpoint{10.904471in}{3.202266in}}{\pgfqpoint{10.904471in}{3.213316in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{3.224367in}}{\pgfqpoint{10.900081in}{3.234966in}}{\pgfqpoint{10.892267in}{3.242779in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{3.250593in}}{\pgfqpoint{10.873854in}{3.254983in}}{\pgfqpoint{10.862804in}{3.254983in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{3.254983in}}{\pgfqpoint{10.841155in}{3.250593in}}{\pgfqpoint{10.833341in}{3.242779in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{3.234966in}}{\pgfqpoint{10.821137in}{3.224367in}}{\pgfqpoint{10.821137in}{3.213316in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{3.202266in}}{\pgfqpoint{10.825528in}{3.191667in}}{\pgfqpoint{10.833341in}{3.183854in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{3.176040in}}{\pgfqpoint{10.851754in}{3.171650in}}{\pgfqpoint{10.862804in}{3.171650in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.171650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{3.160729in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{3.160729in}}{\pgfqpoint{10.995380in}{3.165119in}}{\pgfqpoint{11.003193in}{3.172933in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{3.180747in}}{\pgfqpoint{11.015397in}{3.191346in}}{\pgfqpoint{11.015397in}{3.202396in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{3.213446in}}{\pgfqpoint{11.011007in}{3.224045in}}{\pgfqpoint{11.003193in}{3.231859in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{3.239672in}}{\pgfqpoint{10.984781in}{3.244063in}}{\pgfqpoint{10.973731in}{3.244063in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{3.244063in}}{\pgfqpoint{10.952081in}{3.239672in}}{\pgfqpoint{10.944268in}{3.231859in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{3.224045in}}{\pgfqpoint{10.932064in}{3.213446in}}{\pgfqpoint{10.932064in}{3.202396in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{3.191346in}}{\pgfqpoint{10.936454in}{3.180747in}}{\pgfqpoint{10.944268in}{3.172933in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{3.165119in}}{\pgfqpoint{10.962680in}{3.160729in}}{\pgfqpoint{10.973731in}{3.160729in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.160729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{3.154265in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{3.154265in}}{\pgfqpoint{11.081421in}{3.158655in}}{\pgfqpoint{11.089235in}{3.166469in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{3.174282in}}{\pgfqpoint{11.101438in}{3.184881in}}{\pgfqpoint{11.101438in}{3.195931in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{3.206981in}}{\pgfqpoint{11.097048in}{3.217580in}}{\pgfqpoint{11.089235in}{3.225394in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{3.233208in}}{\pgfqpoint{11.070822in}{3.237598in}}{\pgfqpoint{11.059772in}{3.237598in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{3.237598in}}{\pgfqpoint{11.038123in}{3.233208in}}{\pgfqpoint{11.030309in}{3.225394in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{3.217580in}}{\pgfqpoint{11.018105in}{3.206981in}}{\pgfqpoint{11.018105in}{3.195931in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{3.184881in}}{\pgfqpoint{11.022495in}{3.174282in}}{\pgfqpoint{11.030309in}{3.166469in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{3.158655in}}{\pgfqpoint{11.048722in}{3.154265in}}{\pgfqpoint{11.059772in}{3.154265in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.154265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{3.150236in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{3.150236in}}{\pgfqpoint{11.151722in}{3.154626in}}{\pgfqpoint{11.159535in}{3.162440in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{3.170253in}}{\pgfqpoint{11.171739in}{3.180852in}}{\pgfqpoint{11.171739in}{3.191902in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{3.202952in}}{\pgfqpoint{11.167349in}{3.213551in}}{\pgfqpoint{11.159535in}{3.221365in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{3.229179in}}{\pgfqpoint{11.141123in}{3.233569in}}{\pgfqpoint{11.130073in}{3.233569in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{3.233569in}}{\pgfqpoint{11.108423in}{3.229179in}}{\pgfqpoint{11.100610in}{3.221365in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{3.213551in}}{\pgfqpoint{11.088406in}{3.202952in}}{\pgfqpoint{11.088406in}{3.191902in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{3.180852in}}{\pgfqpoint{11.092796in}{3.170253in}}{\pgfqpoint{11.100610in}{3.162440in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{3.154626in}}{\pgfqpoint{11.119022in}{3.150236in}}{\pgfqpoint{11.130073in}{3.150236in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.150236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{3.147583in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{3.147583in}}{\pgfqpoint{11.211160in}{3.151974in}}{\pgfqpoint{11.218974in}{3.159787in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{3.167601in}}{\pgfqpoint{11.231178in}{3.178200in}}{\pgfqpoint{11.231178in}{3.189250in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{3.200300in}}{\pgfqpoint{11.226788in}{3.210899in}}{\pgfqpoint{11.218974in}{3.218713in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{3.226526in}}{\pgfqpoint{11.200561in}{3.230917in}}{\pgfqpoint{11.189511in}{3.230917in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{3.230917in}}{\pgfqpoint{11.167862in}{3.226526in}}{\pgfqpoint{11.160048in}{3.218713in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{3.210899in}}{\pgfqpoint{11.147844in}{3.200300in}}{\pgfqpoint{11.147844in}{3.189250in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{3.178200in}}{\pgfqpoint{11.152235in}{3.167601in}}{\pgfqpoint{11.160048in}{3.159787in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{3.151974in}}{\pgfqpoint{11.178461in}{3.147583in}}{\pgfqpoint{11.189511in}{3.147583in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.147583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{3.145710in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{3.145710in}}{\pgfqpoint{11.262648in}{3.150100in}}{\pgfqpoint{11.270462in}{3.157914in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{3.165728in}}{\pgfqpoint{11.282666in}{3.176327in}}{\pgfqpoint{11.282666in}{3.187377in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{3.198427in}}{\pgfqpoint{11.278275in}{3.209026in}}{\pgfqpoint{11.270462in}{3.216840in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{3.224653in}}{\pgfqpoint{11.252049in}{3.229043in}}{\pgfqpoint{11.240999in}{3.229043in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{3.229043in}}{\pgfqpoint{11.219350in}{3.224653in}}{\pgfqpoint{11.211536in}{3.216840in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{3.209026in}}{\pgfqpoint{11.199332in}{3.198427in}}{\pgfqpoint{11.199332in}{3.187377in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{3.176327in}}{\pgfqpoint{11.203723in}{3.165728in}}{\pgfqpoint{11.211536in}{3.157914in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{3.150100in}}{\pgfqpoint{11.229949in}{3.145710in}}{\pgfqpoint{11.240999in}{3.145710in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.145710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{3.144380in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{3.144380in}}{\pgfqpoint{11.308064in}{3.148770in}}{\pgfqpoint{11.315877in}{3.156584in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{3.164398in}}{\pgfqpoint{11.328081in}{3.174997in}}{\pgfqpoint{11.328081in}{3.186047in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{3.197097in}}{\pgfqpoint{11.323691in}{3.207696in}}{\pgfqpoint{11.315877in}{3.215510in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{3.223323in}}{\pgfqpoint{11.297465in}{3.227713in}}{\pgfqpoint{11.286415in}{3.227713in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{3.227713in}}{\pgfqpoint{11.264766in}{3.223323in}}{\pgfqpoint{11.256952in}{3.215510in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{3.207696in}}{\pgfqpoint{11.244748in}{3.197097in}}{\pgfqpoint{11.244748in}{3.186047in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{3.174997in}}{\pgfqpoint{11.249138in}{3.164398in}}{\pgfqpoint{11.256952in}{3.156584in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{3.148770in}}{\pgfqpoint{11.275365in}{3.144380in}}{\pgfqpoint{11.286415in}{3.144380in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.144380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{3.143411in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{3.143411in}}{\pgfqpoint{11.348689in}{3.147802in}}{\pgfqpoint{11.356503in}{3.155615in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{3.163429in}}{\pgfqpoint{11.368707in}{3.174028in}}{\pgfqpoint{11.368707in}{3.185078in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{3.196128in}}{\pgfqpoint{11.364317in}{3.206727in}}{\pgfqpoint{11.356503in}{3.214541in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{3.222354in}}{\pgfqpoint{11.338090in}{3.226745in}}{\pgfqpoint{11.327040in}{3.226745in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{3.226745in}}{\pgfqpoint{11.305391in}{3.222354in}}{\pgfqpoint{11.297578in}{3.214541in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{3.206727in}}{\pgfqpoint{11.285374in}{3.196128in}}{\pgfqpoint{11.285374in}{3.185078in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{3.174028in}}{\pgfqpoint{11.289764in}{3.163429in}}{\pgfqpoint{11.297578in}{3.155615in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{3.147802in}}{\pgfqpoint{11.315990in}{3.143411in}}{\pgfqpoint{11.327040in}{3.143411in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.143411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{3.140372in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{3.140372in}}{\pgfqpoint{11.615958in}{3.144763in}}{\pgfqpoint{11.623772in}{3.152576in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{3.160390in}}{\pgfqpoint{11.635976in}{3.170989in}}{\pgfqpoint{11.635976in}{3.182039in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{3.193089in}}{\pgfqpoint{11.631585in}{3.203688in}}{\pgfqpoint{11.623772in}{3.211502in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{3.219315in}}{\pgfqpoint{11.605359in}{3.223706in}}{\pgfqpoint{11.594309in}{3.223706in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{3.223706in}}{\pgfqpoint{11.572660in}{3.219315in}}{\pgfqpoint{11.564846in}{3.211502in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{3.203688in}}{\pgfqpoint{11.552642in}{3.193089in}}{\pgfqpoint{11.552642in}{3.182039in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{3.170989in}}{\pgfqpoint{11.557032in}{3.160390in}}{\pgfqpoint{11.564846in}{3.152576in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{3.144763in}}{\pgfqpoint{11.583259in}{3.140372in}}{\pgfqpoint{11.594309in}{3.140372in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.140372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{3.140069in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{3.140069in}}{\pgfqpoint{11.772300in}{3.144460in}}{\pgfqpoint{11.780114in}{3.152273in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{3.160087in}}{\pgfqpoint{11.792318in}{3.170686in}}{\pgfqpoint{11.792318in}{3.181736in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{3.192786in}}{\pgfqpoint{11.787927in}{3.203385in}}{\pgfqpoint{11.780114in}{3.211199in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{3.219012in}}{\pgfqpoint{11.761701in}{3.223403in}}{\pgfqpoint{11.750651in}{3.223403in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{3.223403in}}{\pgfqpoint{11.729002in}{3.219012in}}{\pgfqpoint{11.721188in}{3.211199in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{3.203385in}}{\pgfqpoint{11.708984in}{3.192786in}}{\pgfqpoint{11.708984in}{3.181736in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{3.170686in}}{\pgfqpoint{11.713374in}{3.160087in}}{\pgfqpoint{11.721188in}{3.152273in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{3.144460in}}{\pgfqpoint{11.739601in}{3.140069in}}{\pgfqpoint{11.750651in}{3.140069in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.140069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{3.140030in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{3.140030in}}{\pgfqpoint{11.883227in}{3.144421in}}{\pgfqpoint{11.891040in}{3.152234in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{3.160048in}}{\pgfqpoint{11.903244in}{3.170647in}}{\pgfqpoint{11.903244in}{3.181697in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{3.192747in}}{\pgfqpoint{11.898854in}{3.203346in}}{\pgfqpoint{11.891040in}{3.211160in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{3.218973in}}{\pgfqpoint{11.872627in}{3.223364in}}{\pgfqpoint{11.861577in}{3.223364in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{3.223364in}}{\pgfqpoint{11.839928in}{3.218973in}}{\pgfqpoint{11.832115in}{3.211160in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{3.203346in}}{\pgfqpoint{11.819911in}{3.192747in}}{\pgfqpoint{11.819911in}{3.181697in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{3.170647in}}{\pgfqpoint{11.824301in}{3.160048in}}{\pgfqpoint{11.832115in}{3.152234in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{3.144421in}}{\pgfqpoint{11.850527in}{3.140030in}}{\pgfqpoint{11.861577in}{3.140030in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.140030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{3.140025in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{3.140025in}}{\pgfqpoint{11.969268in}{3.144415in}}{\pgfqpoint{11.977081in}{3.152229in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{3.160042in}}{\pgfqpoint{11.989285in}{3.170641in}}{\pgfqpoint{11.989285in}{3.181691in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{3.192741in}}{\pgfqpoint{11.984895in}{3.203340in}}{\pgfqpoint{11.977081in}{3.211154in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{3.218968in}}{\pgfqpoint{11.958669in}{3.223358in}}{\pgfqpoint{11.947619in}{3.223358in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{3.223358in}}{\pgfqpoint{11.925969in}{3.218968in}}{\pgfqpoint{11.918156in}{3.211154in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{3.203340in}}{\pgfqpoint{11.905952in}{3.192741in}}{\pgfqpoint{11.905952in}{3.181691in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{3.170641in}}{\pgfqpoint{11.910342in}{3.160042in}}{\pgfqpoint{11.918156in}{3.152229in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{3.144415in}}{\pgfqpoint{11.936568in}{3.140025in}}{\pgfqpoint{11.947619in}{3.140025in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.140025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{3.140024in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{3.140024in}}{\pgfqpoint{12.039569in}{3.144414in}}{\pgfqpoint{12.047382in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{3.160041in}}{\pgfqpoint{12.059586in}{3.170640in}}{\pgfqpoint{12.059586in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{3.192741in}}{\pgfqpoint{12.055196in}{3.203340in}}{\pgfqpoint{12.047382in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{3.218967in}}{\pgfqpoint{12.028970in}{3.223357in}}{\pgfqpoint{12.017919in}{3.223357in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{3.223357in}}{\pgfqpoint{11.996270in}{3.218967in}}{\pgfqpoint{11.988457in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{3.203340in}}{\pgfqpoint{11.976253in}{3.192741in}}{\pgfqpoint{11.976253in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{3.170640in}}{\pgfqpoint{11.980643in}{3.160041in}}{\pgfqpoint{11.988457in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{3.144414in}}{\pgfqpoint{12.006869in}{3.140024in}}{\pgfqpoint{12.017919in}{3.140024in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.140024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{3.140024in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{3.140024in}}{\pgfqpoint{12.099007in}{3.144414in}}{\pgfqpoint{12.106821in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{3.160041in}}{\pgfqpoint{12.119025in}{3.170640in}}{\pgfqpoint{12.119025in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{3.192740in}}{\pgfqpoint{12.114634in}{3.203339in}}{\pgfqpoint{12.106821in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{3.218967in}}{\pgfqpoint{12.088408in}{3.223357in}}{\pgfqpoint{12.077358in}{3.223357in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{3.223357in}}{\pgfqpoint{12.055709in}{3.218967in}}{\pgfqpoint{12.047895in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{3.203339in}}{\pgfqpoint{12.035691in}{3.192740in}}{\pgfqpoint{12.035691in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{3.170640in}}{\pgfqpoint{12.040081in}{3.160041in}}{\pgfqpoint{12.047895in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{3.144414in}}{\pgfqpoint{12.066308in}{3.140024in}}{\pgfqpoint{12.077358in}{3.140024in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.140024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{3.140024in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{3.140024in}}{\pgfqpoint{12.150495in}{3.144414in}}{\pgfqpoint{12.158309in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{3.160041in}}{\pgfqpoint{12.170513in}{3.170640in}}{\pgfqpoint{12.170513in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{3.192740in}}{\pgfqpoint{12.166122in}{3.203339in}}{\pgfqpoint{12.158309in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{3.218967in}}{\pgfqpoint{12.139896in}{3.223357in}}{\pgfqpoint{12.128846in}{3.223357in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{3.223357in}}{\pgfqpoint{12.107197in}{3.218967in}}{\pgfqpoint{12.099383in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{3.203339in}}{\pgfqpoint{12.087179in}{3.192740in}}{\pgfqpoint{12.087179in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{3.170640in}}{\pgfqpoint{12.091569in}{3.160041in}}{\pgfqpoint{12.099383in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{3.144414in}}{\pgfqpoint{12.117796in}{3.140024in}}{\pgfqpoint{12.128846in}{3.140024in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.140024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{3.140024in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{3.140024in}}{\pgfqpoint{12.195911in}{3.144414in}}{\pgfqpoint{12.203724in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{3.160041in}}{\pgfqpoint{12.215928in}{3.170640in}}{\pgfqpoint{12.215928in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{3.192740in}}{\pgfqpoint{12.211538in}{3.203339in}}{\pgfqpoint{12.203724in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{3.218967in}}{\pgfqpoint{12.185312in}{3.223357in}}{\pgfqpoint{12.174261in}{3.223357in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{3.223357in}}{\pgfqpoint{12.152612in}{3.218967in}}{\pgfqpoint{12.144799in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{3.203339in}}{\pgfqpoint{12.132595in}{3.192740in}}{\pgfqpoint{12.132595in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{3.170640in}}{\pgfqpoint{12.136985in}{3.160041in}}{\pgfqpoint{12.144799in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{3.144414in}}{\pgfqpoint{12.163211in}{3.140024in}}{\pgfqpoint{12.174261in}{3.140024in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.140024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{3.140024in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{3.140024in}}{\pgfqpoint{12.236536in}{3.144414in}}{\pgfqpoint{12.244350in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{3.160041in}}{\pgfqpoint{12.256554in}{3.170640in}}{\pgfqpoint{12.256554in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{3.192740in}}{\pgfqpoint{12.252163in}{3.203339in}}{\pgfqpoint{12.244350in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{3.218967in}}{\pgfqpoint{12.225937in}{3.223357in}}{\pgfqpoint{12.214887in}{3.223357in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{3.223357in}}{\pgfqpoint{12.193238in}{3.218967in}}{\pgfqpoint{12.185424in}{3.211153in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{3.203339in}}{\pgfqpoint{12.173220in}{3.192740in}}{\pgfqpoint{12.173220in}{3.181690in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{3.170640in}}{\pgfqpoint{12.177611in}{3.160041in}}{\pgfqpoint{12.185424in}{3.152228in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{3.144414in}}{\pgfqpoint{12.203837in}{3.140024in}}{\pgfqpoint{12.214887in}{3.140024in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.140024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.663500in}{3.576206in}}%
\pgfpathcurveto{\pgfqpoint{8.674550in}{3.576206in}}{\pgfqpoint{8.685149in}{3.580597in}}{\pgfqpoint{8.692963in}{3.588410in}}%
\pgfpathcurveto{\pgfqpoint{8.700776in}{3.596224in}}{\pgfqpoint{8.705167in}{3.606823in}}{\pgfqpoint{8.705167in}{3.617873in}}%
\pgfpathcurveto{\pgfqpoint{8.705167in}{3.628923in}}{\pgfqpoint{8.700776in}{3.639522in}}{\pgfqpoint{8.692963in}{3.647336in}}%
\pgfpathcurveto{\pgfqpoint{8.685149in}{3.655149in}}{\pgfqpoint{8.674550in}{3.659540in}}{\pgfqpoint{8.663500in}{3.659540in}}%
\pgfpathcurveto{\pgfqpoint{8.652450in}{3.659540in}}{\pgfqpoint{8.641851in}{3.655149in}}{\pgfqpoint{8.634037in}{3.647336in}}%
\pgfpathcurveto{\pgfqpoint{8.626224in}{3.639522in}}{\pgfqpoint{8.621833in}{3.628923in}}{\pgfqpoint{8.621833in}{3.617873in}}%
\pgfpathcurveto{\pgfqpoint{8.621833in}{3.606823in}}{\pgfqpoint{8.626224in}{3.596224in}}{\pgfqpoint{8.634037in}{3.588410in}}%
\pgfpathcurveto{\pgfqpoint{8.641851in}{3.580597in}}{\pgfqpoint{8.652450in}{3.576206in}}{\pgfqpoint{8.663500in}{3.576206in}}%
\pgfpathlineto{\pgfqpoint{8.663500in}{3.576206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930769in}{3.574226in}}%
\pgfpathcurveto{\pgfqpoint{8.941819in}{3.574226in}}{\pgfqpoint{8.952418in}{3.578617in}}{\pgfqpoint{8.960231in}{3.586430in}}%
\pgfpathcurveto{\pgfqpoint{8.968045in}{3.594244in}}{\pgfqpoint{8.972435in}{3.604843in}}{\pgfqpoint{8.972435in}{3.615893in}}%
\pgfpathcurveto{\pgfqpoint{8.972435in}{3.626943in}}{\pgfqpoint{8.968045in}{3.637542in}}{\pgfqpoint{8.960231in}{3.645356in}}%
\pgfpathcurveto{\pgfqpoint{8.952418in}{3.653169in}}{\pgfqpoint{8.941819in}{3.657560in}}{\pgfqpoint{8.930769in}{3.657560in}}%
\pgfpathcurveto{\pgfqpoint{8.919718in}{3.657560in}}{\pgfqpoint{8.909119in}{3.653169in}}{\pgfqpoint{8.901306in}{3.645356in}}%
\pgfpathcurveto{\pgfqpoint{8.893492in}{3.637542in}}{\pgfqpoint{8.889102in}{3.626943in}}{\pgfqpoint{8.889102in}{3.615893in}}%
\pgfpathcurveto{\pgfqpoint{8.889102in}{3.604843in}}{\pgfqpoint{8.893492in}{3.594244in}}{\pgfqpoint{8.901306in}{3.586430in}}%
\pgfpathcurveto{\pgfqpoint{8.909119in}{3.578617in}}{\pgfqpoint{8.919718in}{3.574226in}}{\pgfqpoint{8.930769in}{3.574226in}}%
\pgfpathlineto{\pgfqpoint{8.930769in}{3.574226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087111in}{3.572268in}}%
\pgfpathcurveto{\pgfqpoint{9.098161in}{3.572268in}}{\pgfqpoint{9.108760in}{3.576659in}}{\pgfqpoint{9.116573in}{3.584472in}}%
\pgfpathcurveto{\pgfqpoint{9.124387in}{3.592286in}}{\pgfqpoint{9.128777in}{3.602885in}}{\pgfqpoint{9.128777in}{3.613935in}}%
\pgfpathcurveto{\pgfqpoint{9.128777in}{3.624985in}}{\pgfqpoint{9.124387in}{3.635584in}}{\pgfqpoint{9.116573in}{3.643398in}}%
\pgfpathcurveto{\pgfqpoint{9.108760in}{3.651212in}}{\pgfqpoint{9.098161in}{3.655602in}}{\pgfqpoint{9.087111in}{3.655602in}}%
\pgfpathcurveto{\pgfqpoint{9.076060in}{3.655602in}}{\pgfqpoint{9.065461in}{3.651212in}}{\pgfqpoint{9.057648in}{3.643398in}}%
\pgfpathcurveto{\pgfqpoint{9.049834in}{3.635584in}}{\pgfqpoint{9.045444in}{3.624985in}}{\pgfqpoint{9.045444in}{3.613935in}}%
\pgfpathcurveto{\pgfqpoint{9.045444in}{3.602885in}}{\pgfqpoint{9.049834in}{3.592286in}}{\pgfqpoint{9.057648in}{3.584472in}}%
\pgfpathcurveto{\pgfqpoint{9.065461in}{3.576659in}}{\pgfqpoint{9.076060in}{3.572268in}}{\pgfqpoint{9.087111in}{3.572268in}}%
\pgfpathlineto{\pgfqpoint{9.087111in}{3.572268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.198037in}{3.570270in}}%
\pgfpathcurveto{\pgfqpoint{9.209087in}{3.570270in}}{\pgfqpoint{9.219686in}{3.574660in}}{\pgfqpoint{9.227500in}{3.582474in}}%
\pgfpathcurveto{\pgfqpoint{9.235313in}{3.590287in}}{\pgfqpoint{9.239704in}{3.600886in}}{\pgfqpoint{9.239704in}{3.611936in}}%
\pgfpathcurveto{\pgfqpoint{9.239704in}{3.622986in}}{\pgfqpoint{9.235313in}{3.633586in}}{\pgfqpoint{9.227500in}{3.641399in}}%
\pgfpathcurveto{\pgfqpoint{9.219686in}{3.649213in}}{\pgfqpoint{9.209087in}{3.653603in}}{\pgfqpoint{9.198037in}{3.653603in}}%
\pgfpathcurveto{\pgfqpoint{9.186987in}{3.653603in}}{\pgfqpoint{9.176388in}{3.649213in}}{\pgfqpoint{9.168574in}{3.641399in}}%
\pgfpathcurveto{\pgfqpoint{9.160761in}{3.633586in}}{\pgfqpoint{9.156370in}{3.622986in}}{\pgfqpoint{9.156370in}{3.611936in}}%
\pgfpathcurveto{\pgfqpoint{9.156370in}{3.600886in}}{\pgfqpoint{9.160761in}{3.590287in}}{\pgfqpoint{9.168574in}{3.582474in}}%
\pgfpathcurveto{\pgfqpoint{9.176388in}{3.574660in}}{\pgfqpoint{9.186987in}{3.570270in}}{\pgfqpoint{9.198037in}{3.570270in}}%
\pgfpathlineto{\pgfqpoint{9.198037in}{3.570270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.284078in}{3.568181in}}%
\pgfpathcurveto{\pgfqpoint{9.295128in}{3.568181in}}{\pgfqpoint{9.305727in}{3.572572in}}{\pgfqpoint{9.313541in}{3.580385in}}%
\pgfpathcurveto{\pgfqpoint{9.321355in}{3.588199in}}{\pgfqpoint{9.325745in}{3.598798in}}{\pgfqpoint{9.325745in}{3.609848in}}%
\pgfpathcurveto{\pgfqpoint{9.325745in}{3.620898in}}{\pgfqpoint{9.321355in}{3.631497in}}{\pgfqpoint{9.313541in}{3.639311in}}%
\pgfpathcurveto{\pgfqpoint{9.305727in}{3.647124in}}{\pgfqpoint{9.295128in}{3.651515in}}{\pgfqpoint{9.284078in}{3.651515in}}%
\pgfpathcurveto{\pgfqpoint{9.273028in}{3.651515in}}{\pgfqpoint{9.262429in}{3.647124in}}{\pgfqpoint{9.254615in}{3.639311in}}%
\pgfpathcurveto{\pgfqpoint{9.246802in}{3.631497in}}{\pgfqpoint{9.242412in}{3.620898in}}{\pgfqpoint{9.242412in}{3.609848in}}%
\pgfpathcurveto{\pgfqpoint{9.242412in}{3.598798in}}{\pgfqpoint{9.246802in}{3.588199in}}{\pgfqpoint{9.254615in}{3.580385in}}%
\pgfpathcurveto{\pgfqpoint{9.262429in}{3.572572in}}{\pgfqpoint{9.273028in}{3.568181in}}{\pgfqpoint{9.284078in}{3.568181in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{3.568181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354379in}{3.566007in}}%
\pgfpathcurveto{\pgfqpoint{9.365429in}{3.566007in}}{\pgfqpoint{9.376028in}{3.570397in}}{\pgfqpoint{9.383842in}{3.578211in}}%
\pgfpathcurveto{\pgfqpoint{9.391655in}{3.586024in}}{\pgfqpoint{9.396046in}{3.596623in}}{\pgfqpoint{9.396046in}{3.607673in}}%
\pgfpathcurveto{\pgfqpoint{9.396046in}{3.618723in}}{\pgfqpoint{9.391655in}{3.629322in}}{\pgfqpoint{9.383842in}{3.637136in}}%
\pgfpathcurveto{\pgfqpoint{9.376028in}{3.644950in}}{\pgfqpoint{9.365429in}{3.649340in}}{\pgfqpoint{9.354379in}{3.649340in}}%
\pgfpathcurveto{\pgfqpoint{9.343329in}{3.649340in}}{\pgfqpoint{9.332730in}{3.644950in}}{\pgfqpoint{9.324916in}{3.637136in}}%
\pgfpathcurveto{\pgfqpoint{9.317103in}{3.629322in}}{\pgfqpoint{9.312712in}{3.618723in}}{\pgfqpoint{9.312712in}{3.607673in}}%
\pgfpathcurveto{\pgfqpoint{9.312712in}{3.596623in}}{\pgfqpoint{9.317103in}{3.586024in}}{\pgfqpoint{9.324916in}{3.578211in}}%
\pgfpathcurveto{\pgfqpoint{9.332730in}{3.570397in}}{\pgfqpoint{9.343329in}{3.566007in}}{\pgfqpoint{9.354379in}{3.566007in}}%
\pgfpathlineto{\pgfqpoint{9.354379in}{3.566007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.413818in}{3.563786in}}%
\pgfpathcurveto{\pgfqpoint{9.424868in}{3.563786in}}{\pgfqpoint{9.435467in}{3.568177in}}{\pgfqpoint{9.443280in}{3.575990in}}%
\pgfpathcurveto{\pgfqpoint{9.451094in}{3.583804in}}{\pgfqpoint{9.455484in}{3.594403in}}{\pgfqpoint{9.455484in}{3.605453in}}%
\pgfpathcurveto{\pgfqpoint{9.455484in}{3.616503in}}{\pgfqpoint{9.451094in}{3.627102in}}{\pgfqpoint{9.443280in}{3.634916in}}%
\pgfpathcurveto{\pgfqpoint{9.435467in}{3.642729in}}{\pgfqpoint{9.424868in}{3.647120in}}{\pgfqpoint{9.413818in}{3.647120in}}%
\pgfpathcurveto{\pgfqpoint{9.402767in}{3.647120in}}{\pgfqpoint{9.392168in}{3.642729in}}{\pgfqpoint{9.384355in}{3.634916in}}%
\pgfpathcurveto{\pgfqpoint{9.376541in}{3.627102in}}{\pgfqpoint{9.372151in}{3.616503in}}{\pgfqpoint{9.372151in}{3.605453in}}%
\pgfpathcurveto{\pgfqpoint{9.372151in}{3.594403in}}{\pgfqpoint{9.376541in}{3.583804in}}{\pgfqpoint{9.384355in}{3.575990in}}%
\pgfpathcurveto{\pgfqpoint{9.392168in}{3.568177in}}{\pgfqpoint{9.402767in}{3.563786in}}{\pgfqpoint{9.413818in}{3.563786in}}%
\pgfpathlineto{\pgfqpoint{9.413818in}{3.563786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.465306in}{3.561530in}}%
\pgfpathcurveto{\pgfqpoint{9.476356in}{3.561530in}}{\pgfqpoint{9.486955in}{3.565921in}}{\pgfqpoint{9.494768in}{3.573734in}}%
\pgfpathcurveto{\pgfqpoint{9.502582in}{3.581548in}}{\pgfqpoint{9.506972in}{3.592147in}}{\pgfqpoint{9.506972in}{3.603197in}}%
\pgfpathcurveto{\pgfqpoint{9.506972in}{3.614247in}}{\pgfqpoint{9.502582in}{3.624846in}}{\pgfqpoint{9.494768in}{3.632660in}}%
\pgfpathcurveto{\pgfqpoint{9.486955in}{3.640473in}}{\pgfqpoint{9.476356in}{3.644864in}}{\pgfqpoint{9.465306in}{3.644864in}}%
\pgfpathcurveto{\pgfqpoint{9.454255in}{3.644864in}}{\pgfqpoint{9.443656in}{3.640473in}}{\pgfqpoint{9.435843in}{3.632660in}}%
\pgfpathcurveto{\pgfqpoint{9.428029in}{3.624846in}}{\pgfqpoint{9.423639in}{3.614247in}}{\pgfqpoint{9.423639in}{3.603197in}}%
\pgfpathcurveto{\pgfqpoint{9.423639in}{3.592147in}}{\pgfqpoint{9.428029in}{3.581548in}}{\pgfqpoint{9.435843in}{3.573734in}}%
\pgfpathcurveto{\pgfqpoint{9.443656in}{3.565921in}}{\pgfqpoint{9.454255in}{3.561530in}}{\pgfqpoint{9.465306in}{3.561530in}}%
\pgfpathlineto{\pgfqpoint{9.465306in}{3.561530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.510721in}{3.559250in}}%
\pgfpathcurveto{\pgfqpoint{9.521771in}{3.559250in}}{\pgfqpoint{9.532370in}{3.563640in}}{\pgfqpoint{9.540184in}{3.571454in}}%
\pgfpathcurveto{\pgfqpoint{9.547998in}{3.579268in}}{\pgfqpoint{9.552388in}{3.589867in}}{\pgfqpoint{9.552388in}{3.600917in}}%
\pgfpathcurveto{\pgfqpoint{9.552388in}{3.611967in}}{\pgfqpoint{9.547998in}{3.622566in}}{\pgfqpoint{9.540184in}{3.630379in}}%
\pgfpathcurveto{\pgfqpoint{9.532370in}{3.638193in}}{\pgfqpoint{9.521771in}{3.642583in}}{\pgfqpoint{9.510721in}{3.642583in}}%
\pgfpathcurveto{\pgfqpoint{9.499671in}{3.642583in}}{\pgfqpoint{9.489072in}{3.638193in}}{\pgfqpoint{9.481258in}{3.630379in}}%
\pgfpathcurveto{\pgfqpoint{9.473445in}{3.622566in}}{\pgfqpoint{9.469054in}{3.611967in}}{\pgfqpoint{9.469054in}{3.600917in}}%
\pgfpathcurveto{\pgfqpoint{9.469054in}{3.589867in}}{\pgfqpoint{9.473445in}{3.579268in}}{\pgfqpoint{9.481258in}{3.571454in}}%
\pgfpathcurveto{\pgfqpoint{9.489072in}{3.563640in}}{\pgfqpoint{9.499671in}{3.559250in}}{\pgfqpoint{9.510721in}{3.559250in}}%
\pgfpathlineto{\pgfqpoint{9.510721in}{3.559250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551347in}{3.556953in}}%
\pgfpathcurveto{\pgfqpoint{9.562397in}{3.556953in}}{\pgfqpoint{9.572996in}{3.561344in}}{\pgfqpoint{9.580810in}{3.569157in}}%
\pgfpathcurveto{\pgfqpoint{9.588623in}{3.576971in}}{\pgfqpoint{9.593013in}{3.587570in}}{\pgfqpoint{9.593013in}{3.598620in}}%
\pgfpathcurveto{\pgfqpoint{9.593013in}{3.609670in}}{\pgfqpoint{9.588623in}{3.620269in}}{\pgfqpoint{9.580810in}{3.628083in}}%
\pgfpathcurveto{\pgfqpoint{9.572996in}{3.635896in}}{\pgfqpoint{9.562397in}{3.640287in}}{\pgfqpoint{9.551347in}{3.640287in}}%
\pgfpathcurveto{\pgfqpoint{9.540297in}{3.640287in}}{\pgfqpoint{9.529698in}{3.635896in}}{\pgfqpoint{9.521884in}{3.628083in}}%
\pgfpathcurveto{\pgfqpoint{9.514070in}{3.620269in}}{\pgfqpoint{9.509680in}{3.609670in}}{\pgfqpoint{9.509680in}{3.598620in}}%
\pgfpathcurveto{\pgfqpoint{9.509680in}{3.587570in}}{\pgfqpoint{9.514070in}{3.576971in}}{\pgfqpoint{9.521884in}{3.569157in}}%
\pgfpathcurveto{\pgfqpoint{9.529698in}{3.561344in}}{\pgfqpoint{9.540297in}{3.556953in}}{\pgfqpoint{9.551347in}{3.556953in}}%
\pgfpathlineto{\pgfqpoint{9.551347in}{3.556953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.818615in}{3.533853in}}%
\pgfpathcurveto{\pgfqpoint{9.829665in}{3.533853in}}{\pgfqpoint{9.840264in}{3.538243in}}{\pgfqpoint{9.848078in}{3.546057in}}%
\pgfpathcurveto{\pgfqpoint{9.855892in}{3.553870in}}{\pgfqpoint{9.860282in}{3.564469in}}{\pgfqpoint{9.860282in}{3.575519in}}%
\pgfpathcurveto{\pgfqpoint{9.860282in}{3.586570in}}{\pgfqpoint{9.855892in}{3.597169in}}{\pgfqpoint{9.848078in}{3.604982in}}%
\pgfpathcurveto{\pgfqpoint{9.840264in}{3.612796in}}{\pgfqpoint{9.829665in}{3.617186in}}{\pgfqpoint{9.818615in}{3.617186in}}%
\pgfpathcurveto{\pgfqpoint{9.807565in}{3.617186in}}{\pgfqpoint{9.796966in}{3.612796in}}{\pgfqpoint{9.789153in}{3.604982in}}%
\pgfpathcurveto{\pgfqpoint{9.781339in}{3.597169in}}{\pgfqpoint{9.776949in}{3.586570in}}{\pgfqpoint{9.776949in}{3.575519in}}%
\pgfpathcurveto{\pgfqpoint{9.776949in}{3.564469in}}{\pgfqpoint{9.781339in}{3.553870in}}{\pgfqpoint{9.789153in}{3.546057in}}%
\pgfpathcurveto{\pgfqpoint{9.796966in}{3.538243in}}{\pgfqpoint{9.807565in}{3.533853in}}{\pgfqpoint{9.818615in}{3.533853in}}%
\pgfpathlineto{\pgfqpoint{9.818615in}{3.533853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.974957in}{3.512025in}}%
\pgfpathcurveto{\pgfqpoint{9.986007in}{3.512025in}}{\pgfqpoint{9.996607in}{3.516415in}}{\pgfqpoint{10.004420in}{3.524229in}}%
\pgfpathcurveto{\pgfqpoint{10.012234in}{3.532042in}}{\pgfqpoint{10.016624in}{3.542641in}}{\pgfqpoint{10.016624in}{3.553692in}}%
\pgfpathcurveto{\pgfqpoint{10.016624in}{3.564742in}}{\pgfqpoint{10.012234in}{3.575341in}}{\pgfqpoint{10.004420in}{3.583154in}}%
\pgfpathcurveto{\pgfqpoint{9.996607in}{3.590968in}}{\pgfqpoint{9.986007in}{3.595358in}}{\pgfqpoint{9.974957in}{3.595358in}}%
\pgfpathcurveto{\pgfqpoint{9.963907in}{3.595358in}}{\pgfqpoint{9.953308in}{3.590968in}}{\pgfqpoint{9.945495in}{3.583154in}}%
\pgfpathcurveto{\pgfqpoint{9.937681in}{3.575341in}}{\pgfqpoint{9.933291in}{3.564742in}}{\pgfqpoint{9.933291in}{3.553692in}}%
\pgfpathcurveto{\pgfqpoint{9.933291in}{3.542641in}}{\pgfqpoint{9.937681in}{3.532042in}}{\pgfqpoint{9.945495in}{3.524229in}}%
\pgfpathcurveto{\pgfqpoint{9.953308in}{3.516415in}}{\pgfqpoint{9.963907in}{3.512025in}}{\pgfqpoint{9.974957in}{3.512025in}}%
\pgfpathlineto{\pgfqpoint{9.974957in}{3.512025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085884in}{3.492968in}}%
\pgfpathcurveto{\pgfqpoint{10.096934in}{3.492968in}}{\pgfqpoint{10.107533in}{3.497358in}}{\pgfqpoint{10.115347in}{3.505171in}}%
\pgfpathcurveto{\pgfqpoint{10.123160in}{3.512985in}}{\pgfqpoint{10.127550in}{3.523584in}}{\pgfqpoint{10.127550in}{3.534634in}}%
\pgfpathcurveto{\pgfqpoint{10.127550in}{3.545684in}}{\pgfqpoint{10.123160in}{3.556283in}}{\pgfqpoint{10.115347in}{3.564097in}}%
\pgfpathcurveto{\pgfqpoint{10.107533in}{3.571911in}}{\pgfqpoint{10.096934in}{3.576301in}}{\pgfqpoint{10.085884in}{3.576301in}}%
\pgfpathcurveto{\pgfqpoint{10.074834in}{3.576301in}}{\pgfqpoint{10.064235in}{3.571911in}}{\pgfqpoint{10.056421in}{3.564097in}}%
\pgfpathcurveto{\pgfqpoint{10.048607in}{3.556283in}}{\pgfqpoint{10.044217in}{3.545684in}}{\pgfqpoint{10.044217in}{3.534634in}}%
\pgfpathcurveto{\pgfqpoint{10.044217in}{3.523584in}}{\pgfqpoint{10.048607in}{3.512985in}}{\pgfqpoint{10.056421in}{3.505171in}}%
\pgfpathcurveto{\pgfqpoint{10.064235in}{3.497358in}}{\pgfqpoint{10.074834in}{3.492968in}}{\pgfqpoint{10.085884in}{3.492968in}}%
\pgfpathlineto{\pgfqpoint{10.085884in}{3.492968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.171925in}{3.477113in}}%
\pgfpathcurveto{\pgfqpoint{10.182975in}{3.477113in}}{\pgfqpoint{10.193574in}{3.481503in}}{\pgfqpoint{10.201388in}{3.489316in}}%
\pgfpathcurveto{\pgfqpoint{10.209201in}{3.497130in}}{\pgfqpoint{10.213592in}{3.507729in}}{\pgfqpoint{10.213592in}{3.518779in}}%
\pgfpathcurveto{\pgfqpoint{10.213592in}{3.529829in}}{\pgfqpoint{10.209201in}{3.540428in}}{\pgfqpoint{10.201388in}{3.548242in}}%
\pgfpathcurveto{\pgfqpoint{10.193574in}{3.556056in}}{\pgfqpoint{10.182975in}{3.560446in}}{\pgfqpoint{10.171925in}{3.560446in}}%
\pgfpathcurveto{\pgfqpoint{10.160875in}{3.560446in}}{\pgfqpoint{10.150276in}{3.556056in}}{\pgfqpoint{10.142462in}{3.548242in}}%
\pgfpathcurveto{\pgfqpoint{10.134649in}{3.540428in}}{\pgfqpoint{10.130258in}{3.529829in}}{\pgfqpoint{10.130258in}{3.518779in}}%
\pgfpathcurveto{\pgfqpoint{10.130258in}{3.507729in}}{\pgfqpoint{10.134649in}{3.497130in}}{\pgfqpoint{10.142462in}{3.489316in}}%
\pgfpathcurveto{\pgfqpoint{10.150276in}{3.481503in}}{\pgfqpoint{10.160875in}{3.477113in}}{\pgfqpoint{10.171925in}{3.477113in}}%
\pgfpathlineto{\pgfqpoint{10.171925in}{3.477113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.242226in}{3.464324in}}%
\pgfpathcurveto{\pgfqpoint{10.253276in}{3.464324in}}{\pgfqpoint{10.263875in}{3.468715in}}{\pgfqpoint{10.271689in}{3.476528in}}%
\pgfpathcurveto{\pgfqpoint{10.279502in}{3.484342in}}{\pgfqpoint{10.283893in}{3.494941in}}{\pgfqpoint{10.283893in}{3.505991in}}%
\pgfpathcurveto{\pgfqpoint{10.283893in}{3.517041in}}{\pgfqpoint{10.279502in}{3.527640in}}{\pgfqpoint{10.271689in}{3.535454in}}%
\pgfpathcurveto{\pgfqpoint{10.263875in}{3.543267in}}{\pgfqpoint{10.253276in}{3.547658in}}{\pgfqpoint{10.242226in}{3.547658in}}%
\pgfpathcurveto{\pgfqpoint{10.231176in}{3.547658in}}{\pgfqpoint{10.220577in}{3.543267in}}{\pgfqpoint{10.212763in}{3.535454in}}%
\pgfpathcurveto{\pgfqpoint{10.204949in}{3.527640in}}{\pgfqpoint{10.200559in}{3.517041in}}{\pgfqpoint{10.200559in}{3.505991in}}%
\pgfpathcurveto{\pgfqpoint{10.200559in}{3.494941in}}{\pgfqpoint{10.204949in}{3.484342in}}{\pgfqpoint{10.212763in}{3.476528in}}%
\pgfpathcurveto{\pgfqpoint{10.220577in}{3.468715in}}{\pgfqpoint{10.231176in}{3.464324in}}{\pgfqpoint{10.242226in}{3.464324in}}%
\pgfpathlineto{\pgfqpoint{10.242226in}{3.464324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.301664in}{3.454311in}}%
\pgfpathcurveto{\pgfqpoint{10.312714in}{3.454311in}}{\pgfqpoint{10.323314in}{3.458701in}}{\pgfqpoint{10.331127in}{3.466514in}}%
\pgfpathcurveto{\pgfqpoint{10.338941in}{3.474328in}}{\pgfqpoint{10.343331in}{3.484927in}}{\pgfqpoint{10.343331in}{3.495977in}}%
\pgfpathcurveto{\pgfqpoint{10.343331in}{3.507027in}}{\pgfqpoint{10.338941in}{3.517626in}}{\pgfqpoint{10.331127in}{3.525440in}}%
\pgfpathcurveto{\pgfqpoint{10.323314in}{3.533254in}}{\pgfqpoint{10.312714in}{3.537644in}}{\pgfqpoint{10.301664in}{3.537644in}}%
\pgfpathcurveto{\pgfqpoint{10.290614in}{3.537644in}}{\pgfqpoint{10.280015in}{3.533254in}}{\pgfqpoint{10.272202in}{3.525440in}}%
\pgfpathcurveto{\pgfqpoint{10.264388in}{3.517626in}}{\pgfqpoint{10.259998in}{3.507027in}}{\pgfqpoint{10.259998in}{3.495977in}}%
\pgfpathcurveto{\pgfqpoint{10.259998in}{3.484927in}}{\pgfqpoint{10.264388in}{3.474328in}}{\pgfqpoint{10.272202in}{3.466514in}}%
\pgfpathcurveto{\pgfqpoint{10.280015in}{3.458701in}}{\pgfqpoint{10.290614in}{3.454311in}}{\pgfqpoint{10.301664in}{3.454311in}}%
\pgfpathlineto{\pgfqpoint{10.301664in}{3.454311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.353152in}{3.446600in}}%
\pgfpathcurveto{\pgfqpoint{10.364202in}{3.446600in}}{\pgfqpoint{10.374801in}{3.450990in}}{\pgfqpoint{10.382615in}{3.458804in}}%
\pgfpathcurveto{\pgfqpoint{10.390429in}{3.466617in}}{\pgfqpoint{10.394819in}{3.477216in}}{\pgfqpoint{10.394819in}{3.488267in}}%
\pgfpathcurveto{\pgfqpoint{10.394819in}{3.499317in}}{\pgfqpoint{10.390429in}{3.509916in}}{\pgfqpoint{10.382615in}{3.517729in}}%
\pgfpathcurveto{\pgfqpoint{10.374801in}{3.525543in}}{\pgfqpoint{10.364202in}{3.529933in}}{\pgfqpoint{10.353152in}{3.529933in}}%
\pgfpathcurveto{\pgfqpoint{10.342102in}{3.529933in}}{\pgfqpoint{10.331503in}{3.525543in}}{\pgfqpoint{10.323690in}{3.517729in}}%
\pgfpathcurveto{\pgfqpoint{10.315876in}{3.509916in}}{\pgfqpoint{10.311486in}{3.499317in}}{\pgfqpoint{10.311486in}{3.488267in}}%
\pgfpathcurveto{\pgfqpoint{10.311486in}{3.477216in}}{\pgfqpoint{10.315876in}{3.466617in}}{\pgfqpoint{10.323690in}{3.458804in}}%
\pgfpathcurveto{\pgfqpoint{10.331503in}{3.450990in}}{\pgfqpoint{10.342102in}{3.446600in}}{\pgfqpoint{10.353152in}{3.446600in}}%
\pgfpathlineto{\pgfqpoint{10.353152in}{3.446600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.398568in}{3.440151in}}%
\pgfpathcurveto{\pgfqpoint{10.409618in}{3.440151in}}{\pgfqpoint{10.420217in}{3.444541in}}{\pgfqpoint{10.428031in}{3.452355in}}%
\pgfpathcurveto{\pgfqpoint{10.435844in}{3.460168in}}{\pgfqpoint{10.440235in}{3.470767in}}{\pgfqpoint{10.440235in}{3.481818in}}%
\pgfpathcurveto{\pgfqpoint{10.440235in}{3.492868in}}{\pgfqpoint{10.435844in}{3.503467in}}{\pgfqpoint{10.428031in}{3.511280in}}%
\pgfpathcurveto{\pgfqpoint{10.420217in}{3.519094in}}{\pgfqpoint{10.409618in}{3.523484in}}{\pgfqpoint{10.398568in}{3.523484in}}%
\pgfpathcurveto{\pgfqpoint{10.387518in}{3.523484in}}{\pgfqpoint{10.376919in}{3.519094in}}{\pgfqpoint{10.369105in}{3.511280in}}%
\pgfpathcurveto{\pgfqpoint{10.361292in}{3.503467in}}{\pgfqpoint{10.356901in}{3.492868in}}{\pgfqpoint{10.356901in}{3.481818in}}%
\pgfpathcurveto{\pgfqpoint{10.356901in}{3.470767in}}{\pgfqpoint{10.361292in}{3.460168in}}{\pgfqpoint{10.369105in}{3.452355in}}%
\pgfpathcurveto{\pgfqpoint{10.376919in}{3.444541in}}{\pgfqpoint{10.387518in}{3.440151in}}{\pgfqpoint{10.398568in}{3.440151in}}%
\pgfpathlineto{\pgfqpoint{10.398568in}{3.440151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439194in}{3.434643in}}%
\pgfpathcurveto{\pgfqpoint{10.450244in}{3.434643in}}{\pgfqpoint{10.460843in}{3.439033in}}{\pgfqpoint{10.468656in}{3.446847in}}%
\pgfpathcurveto{\pgfqpoint{10.476470in}{3.454660in}}{\pgfqpoint{10.480860in}{3.465259in}}{\pgfqpoint{10.480860in}{3.476309in}}%
\pgfpathcurveto{\pgfqpoint{10.480860in}{3.487360in}}{\pgfqpoint{10.476470in}{3.497959in}}{\pgfqpoint{10.468656in}{3.505772in}}%
\pgfpathcurveto{\pgfqpoint{10.460843in}{3.513586in}}{\pgfqpoint{10.450244in}{3.517976in}}{\pgfqpoint{10.439194in}{3.517976in}}%
\pgfpathcurveto{\pgfqpoint{10.428143in}{3.517976in}}{\pgfqpoint{10.417544in}{3.513586in}}{\pgfqpoint{10.409731in}{3.505772in}}%
\pgfpathcurveto{\pgfqpoint{10.401917in}{3.497959in}}{\pgfqpoint{10.397527in}{3.487360in}}{\pgfqpoint{10.397527in}{3.476309in}}%
\pgfpathcurveto{\pgfqpoint{10.397527in}{3.465259in}}{\pgfqpoint{10.401917in}{3.454660in}}{\pgfqpoint{10.409731in}{3.446847in}}%
\pgfpathcurveto{\pgfqpoint{10.417544in}{3.439033in}}{\pgfqpoint{10.428143in}{3.434643in}}{\pgfqpoint{10.439194in}{3.434643in}}%
\pgfpathlineto{\pgfqpoint{10.439194in}{3.434643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.706462in}{3.410343in}}%
\pgfpathcurveto{\pgfqpoint{10.717512in}{3.410343in}}{\pgfqpoint{10.728111in}{3.414734in}}{\pgfqpoint{10.735925in}{3.422547in}}%
\pgfpathcurveto{\pgfqpoint{10.743738in}{3.430361in}}{\pgfqpoint{10.748129in}{3.440960in}}{\pgfqpoint{10.748129in}{3.452010in}}%
\pgfpathcurveto{\pgfqpoint{10.748129in}{3.463060in}}{\pgfqpoint{10.743738in}{3.473659in}}{\pgfqpoint{10.735925in}{3.481473in}}%
\pgfpathcurveto{\pgfqpoint{10.728111in}{3.489286in}}{\pgfqpoint{10.717512in}{3.493677in}}{\pgfqpoint{10.706462in}{3.493677in}}%
\pgfpathcurveto{\pgfqpoint{10.695412in}{3.493677in}}{\pgfqpoint{10.684813in}{3.489286in}}{\pgfqpoint{10.676999in}{3.481473in}}%
\pgfpathcurveto{\pgfqpoint{10.669186in}{3.473659in}}{\pgfqpoint{10.664795in}{3.463060in}}{\pgfqpoint{10.664795in}{3.452010in}}%
\pgfpathcurveto{\pgfqpoint{10.664795in}{3.440960in}}{\pgfqpoint{10.669186in}{3.430361in}}{\pgfqpoint{10.676999in}{3.422547in}}%
\pgfpathcurveto{\pgfqpoint{10.684813in}{3.414734in}}{\pgfqpoint{10.695412in}{3.410343in}}{\pgfqpoint{10.706462in}{3.410343in}}%
\pgfpathlineto{\pgfqpoint{10.706462in}{3.410343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.862804in}{3.404861in}}%
\pgfpathcurveto{\pgfqpoint{10.873854in}{3.404861in}}{\pgfqpoint{10.884453in}{3.409252in}}{\pgfqpoint{10.892267in}{3.417065in}}%
\pgfpathcurveto{\pgfqpoint{10.900081in}{3.424879in}}{\pgfqpoint{10.904471in}{3.435478in}}{\pgfqpoint{10.904471in}{3.446528in}}%
\pgfpathcurveto{\pgfqpoint{10.904471in}{3.457578in}}{\pgfqpoint{10.900081in}{3.468177in}}{\pgfqpoint{10.892267in}{3.475991in}}%
\pgfpathcurveto{\pgfqpoint{10.884453in}{3.483804in}}{\pgfqpoint{10.873854in}{3.488195in}}{\pgfqpoint{10.862804in}{3.488195in}}%
\pgfpathcurveto{\pgfqpoint{10.851754in}{3.488195in}}{\pgfqpoint{10.841155in}{3.483804in}}{\pgfqpoint{10.833341in}{3.475991in}}%
\pgfpathcurveto{\pgfqpoint{10.825528in}{3.468177in}}{\pgfqpoint{10.821137in}{3.457578in}}{\pgfqpoint{10.821137in}{3.446528in}}%
\pgfpathcurveto{\pgfqpoint{10.821137in}{3.435478in}}{\pgfqpoint{10.825528in}{3.424879in}}{\pgfqpoint{10.833341in}{3.417065in}}%
\pgfpathcurveto{\pgfqpoint{10.841155in}{3.409252in}}{\pgfqpoint{10.851754in}{3.404861in}}{\pgfqpoint{10.862804in}{3.404861in}}%
\pgfpathlineto{\pgfqpoint{10.862804in}{3.404861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973731in}{3.402593in}}%
\pgfpathcurveto{\pgfqpoint{10.984781in}{3.402593in}}{\pgfqpoint{10.995380in}{3.406983in}}{\pgfqpoint{11.003193in}{3.414797in}}%
\pgfpathcurveto{\pgfqpoint{11.011007in}{3.422611in}}{\pgfqpoint{11.015397in}{3.433210in}}{\pgfqpoint{11.015397in}{3.444260in}}%
\pgfpathcurveto{\pgfqpoint{11.015397in}{3.455310in}}{\pgfqpoint{11.011007in}{3.465909in}}{\pgfqpoint{11.003193in}{3.473723in}}%
\pgfpathcurveto{\pgfqpoint{10.995380in}{3.481536in}}{\pgfqpoint{10.984781in}{3.485927in}}{\pgfqpoint{10.973731in}{3.485927in}}%
\pgfpathcurveto{\pgfqpoint{10.962680in}{3.485927in}}{\pgfqpoint{10.952081in}{3.481536in}}{\pgfqpoint{10.944268in}{3.473723in}}%
\pgfpathcurveto{\pgfqpoint{10.936454in}{3.465909in}}{\pgfqpoint{10.932064in}{3.455310in}}{\pgfqpoint{10.932064in}{3.444260in}}%
\pgfpathcurveto{\pgfqpoint{10.932064in}{3.433210in}}{\pgfqpoint{10.936454in}{3.422611in}}{\pgfqpoint{10.944268in}{3.414797in}}%
\pgfpathcurveto{\pgfqpoint{10.952081in}{3.406983in}}{\pgfqpoint{10.962680in}{3.402593in}}{\pgfqpoint{10.973731in}{3.402593in}}%
\pgfpathlineto{\pgfqpoint{10.973731in}{3.402593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.059772in}{3.401379in}}%
\pgfpathcurveto{\pgfqpoint{11.070822in}{3.401379in}}{\pgfqpoint{11.081421in}{3.405769in}}{\pgfqpoint{11.089235in}{3.413582in}}%
\pgfpathcurveto{\pgfqpoint{11.097048in}{3.421396in}}{\pgfqpoint{11.101438in}{3.431995in}}{\pgfqpoint{11.101438in}{3.443045in}}%
\pgfpathcurveto{\pgfqpoint{11.101438in}{3.454095in}}{\pgfqpoint{11.097048in}{3.464694in}}{\pgfqpoint{11.089235in}{3.472508in}}%
\pgfpathcurveto{\pgfqpoint{11.081421in}{3.480322in}}{\pgfqpoint{11.070822in}{3.484712in}}{\pgfqpoint{11.059772in}{3.484712in}}%
\pgfpathcurveto{\pgfqpoint{11.048722in}{3.484712in}}{\pgfqpoint{11.038123in}{3.480322in}}{\pgfqpoint{11.030309in}{3.472508in}}%
\pgfpathcurveto{\pgfqpoint{11.022495in}{3.464694in}}{\pgfqpoint{11.018105in}{3.454095in}}{\pgfqpoint{11.018105in}{3.443045in}}%
\pgfpathcurveto{\pgfqpoint{11.018105in}{3.431995in}}{\pgfqpoint{11.022495in}{3.421396in}}{\pgfqpoint{11.030309in}{3.413582in}}%
\pgfpathcurveto{\pgfqpoint{11.038123in}{3.405769in}}{\pgfqpoint{11.048722in}{3.401379in}}{\pgfqpoint{11.059772in}{3.401379in}}%
\pgfpathlineto{\pgfqpoint{11.059772in}{3.401379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130073in}{3.400627in}}%
\pgfpathcurveto{\pgfqpoint{11.141123in}{3.400627in}}{\pgfqpoint{11.151722in}{3.405017in}}{\pgfqpoint{11.159535in}{3.412831in}}%
\pgfpathcurveto{\pgfqpoint{11.167349in}{3.420644in}}{\pgfqpoint{11.171739in}{3.431243in}}{\pgfqpoint{11.171739in}{3.442294in}}%
\pgfpathcurveto{\pgfqpoint{11.171739in}{3.453344in}}{\pgfqpoint{11.167349in}{3.463943in}}{\pgfqpoint{11.159535in}{3.471756in}}%
\pgfpathcurveto{\pgfqpoint{11.151722in}{3.479570in}}{\pgfqpoint{11.141123in}{3.483960in}}{\pgfqpoint{11.130073in}{3.483960in}}%
\pgfpathcurveto{\pgfqpoint{11.119022in}{3.483960in}}{\pgfqpoint{11.108423in}{3.479570in}}{\pgfqpoint{11.100610in}{3.471756in}}%
\pgfpathcurveto{\pgfqpoint{11.092796in}{3.463943in}}{\pgfqpoint{11.088406in}{3.453344in}}{\pgfqpoint{11.088406in}{3.442294in}}%
\pgfpathcurveto{\pgfqpoint{11.088406in}{3.431243in}}{\pgfqpoint{11.092796in}{3.420644in}}{\pgfqpoint{11.100610in}{3.412831in}}%
\pgfpathcurveto{\pgfqpoint{11.108423in}{3.405017in}}{\pgfqpoint{11.119022in}{3.400627in}}{\pgfqpoint{11.130073in}{3.400627in}}%
\pgfpathlineto{\pgfqpoint{11.130073in}{3.400627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.189511in}{3.399984in}}%
\pgfpathcurveto{\pgfqpoint{11.200561in}{3.399984in}}{\pgfqpoint{11.211160in}{3.404374in}}{\pgfqpoint{11.218974in}{3.412188in}}%
\pgfpathcurveto{\pgfqpoint{11.226788in}{3.420001in}}{\pgfqpoint{11.231178in}{3.430600in}}{\pgfqpoint{11.231178in}{3.441650in}}%
\pgfpathcurveto{\pgfqpoint{11.231178in}{3.452700in}}{\pgfqpoint{11.226788in}{3.463299in}}{\pgfqpoint{11.218974in}{3.471113in}}%
\pgfpathcurveto{\pgfqpoint{11.211160in}{3.478927in}}{\pgfqpoint{11.200561in}{3.483317in}}{\pgfqpoint{11.189511in}{3.483317in}}%
\pgfpathcurveto{\pgfqpoint{11.178461in}{3.483317in}}{\pgfqpoint{11.167862in}{3.478927in}}{\pgfqpoint{11.160048in}{3.471113in}}%
\pgfpathcurveto{\pgfqpoint{11.152235in}{3.463299in}}{\pgfqpoint{11.147844in}{3.452700in}}{\pgfqpoint{11.147844in}{3.441650in}}%
\pgfpathcurveto{\pgfqpoint{11.147844in}{3.430600in}}{\pgfqpoint{11.152235in}{3.420001in}}{\pgfqpoint{11.160048in}{3.412188in}}%
\pgfpathcurveto{\pgfqpoint{11.167862in}{3.404374in}}{\pgfqpoint{11.178461in}{3.399984in}}{\pgfqpoint{11.189511in}{3.399984in}}%
\pgfpathlineto{\pgfqpoint{11.189511in}{3.399984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240999in}{3.399484in}}%
\pgfpathcurveto{\pgfqpoint{11.252049in}{3.399484in}}{\pgfqpoint{11.262648in}{3.403874in}}{\pgfqpoint{11.270462in}{3.411688in}}%
\pgfpathcurveto{\pgfqpoint{11.278275in}{3.419502in}}{\pgfqpoint{11.282666in}{3.430101in}}{\pgfqpoint{11.282666in}{3.441151in}}%
\pgfpathcurveto{\pgfqpoint{11.282666in}{3.452201in}}{\pgfqpoint{11.278275in}{3.462800in}}{\pgfqpoint{11.270462in}{3.470614in}}%
\pgfpathcurveto{\pgfqpoint{11.262648in}{3.478427in}}{\pgfqpoint{11.252049in}{3.482817in}}{\pgfqpoint{11.240999in}{3.482817in}}%
\pgfpathcurveto{\pgfqpoint{11.229949in}{3.482817in}}{\pgfqpoint{11.219350in}{3.478427in}}{\pgfqpoint{11.211536in}{3.470614in}}%
\pgfpathcurveto{\pgfqpoint{11.203723in}{3.462800in}}{\pgfqpoint{11.199332in}{3.452201in}}{\pgfqpoint{11.199332in}{3.441151in}}%
\pgfpathcurveto{\pgfqpoint{11.199332in}{3.430101in}}{\pgfqpoint{11.203723in}{3.419502in}}{\pgfqpoint{11.211536in}{3.411688in}}%
\pgfpathcurveto{\pgfqpoint{11.219350in}{3.403874in}}{\pgfqpoint{11.229949in}{3.399484in}}{\pgfqpoint{11.240999in}{3.399484in}}%
\pgfpathlineto{\pgfqpoint{11.240999in}{3.399484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.286415in}{3.398953in}}%
\pgfpathcurveto{\pgfqpoint{11.297465in}{3.398953in}}{\pgfqpoint{11.308064in}{3.403343in}}{\pgfqpoint{11.315877in}{3.411157in}}%
\pgfpathcurveto{\pgfqpoint{11.323691in}{3.418970in}}{\pgfqpoint{11.328081in}{3.429569in}}{\pgfqpoint{11.328081in}{3.440620in}}%
\pgfpathcurveto{\pgfqpoint{11.328081in}{3.451670in}}{\pgfqpoint{11.323691in}{3.462269in}}{\pgfqpoint{11.315877in}{3.470082in}}%
\pgfpathcurveto{\pgfqpoint{11.308064in}{3.477896in}}{\pgfqpoint{11.297465in}{3.482286in}}{\pgfqpoint{11.286415in}{3.482286in}}%
\pgfpathcurveto{\pgfqpoint{11.275365in}{3.482286in}}{\pgfqpoint{11.264766in}{3.477896in}}{\pgfqpoint{11.256952in}{3.470082in}}%
\pgfpathcurveto{\pgfqpoint{11.249138in}{3.462269in}}{\pgfqpoint{11.244748in}{3.451670in}}{\pgfqpoint{11.244748in}{3.440620in}}%
\pgfpathcurveto{\pgfqpoint{11.244748in}{3.429569in}}{\pgfqpoint{11.249138in}{3.418970in}}{\pgfqpoint{11.256952in}{3.411157in}}%
\pgfpathcurveto{\pgfqpoint{11.264766in}{3.403343in}}{\pgfqpoint{11.275365in}{3.398953in}}{\pgfqpoint{11.286415in}{3.398953in}}%
\pgfpathlineto{\pgfqpoint{11.286415in}{3.398953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.327040in}{3.398538in}}%
\pgfpathcurveto{\pgfqpoint{11.338090in}{3.398538in}}{\pgfqpoint{11.348689in}{3.402929in}}{\pgfqpoint{11.356503in}{3.410742in}}%
\pgfpathcurveto{\pgfqpoint{11.364317in}{3.418556in}}{\pgfqpoint{11.368707in}{3.429155in}}{\pgfqpoint{11.368707in}{3.440205in}}%
\pgfpathcurveto{\pgfqpoint{11.368707in}{3.451255in}}{\pgfqpoint{11.364317in}{3.461854in}}{\pgfqpoint{11.356503in}{3.469668in}}%
\pgfpathcurveto{\pgfqpoint{11.348689in}{3.477481in}}{\pgfqpoint{11.338090in}{3.481872in}}{\pgfqpoint{11.327040in}{3.481872in}}%
\pgfpathcurveto{\pgfqpoint{11.315990in}{3.481872in}}{\pgfqpoint{11.305391in}{3.477481in}}{\pgfqpoint{11.297578in}{3.469668in}}%
\pgfpathcurveto{\pgfqpoint{11.289764in}{3.461854in}}{\pgfqpoint{11.285374in}{3.451255in}}{\pgfqpoint{11.285374in}{3.440205in}}%
\pgfpathcurveto{\pgfqpoint{11.285374in}{3.429155in}}{\pgfqpoint{11.289764in}{3.418556in}}{\pgfqpoint{11.297578in}{3.410742in}}%
\pgfpathcurveto{\pgfqpoint{11.305391in}{3.402929in}}{\pgfqpoint{11.315990in}{3.398538in}}{\pgfqpoint{11.327040in}{3.398538in}}%
\pgfpathlineto{\pgfqpoint{11.327040in}{3.398538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.594309in}{3.396770in}}%
\pgfpathcurveto{\pgfqpoint{11.605359in}{3.396770in}}{\pgfqpoint{11.615958in}{3.401161in}}{\pgfqpoint{11.623772in}{3.408974in}}%
\pgfpathcurveto{\pgfqpoint{11.631585in}{3.416788in}}{\pgfqpoint{11.635976in}{3.427387in}}{\pgfqpoint{11.635976in}{3.438437in}}%
\pgfpathcurveto{\pgfqpoint{11.635976in}{3.449487in}}{\pgfqpoint{11.631585in}{3.460086in}}{\pgfqpoint{11.623772in}{3.467900in}}%
\pgfpathcurveto{\pgfqpoint{11.615958in}{3.475713in}}{\pgfqpoint{11.605359in}{3.480104in}}{\pgfqpoint{11.594309in}{3.480104in}}%
\pgfpathcurveto{\pgfqpoint{11.583259in}{3.480104in}}{\pgfqpoint{11.572660in}{3.475713in}}{\pgfqpoint{11.564846in}{3.467900in}}%
\pgfpathcurveto{\pgfqpoint{11.557032in}{3.460086in}}{\pgfqpoint{11.552642in}{3.449487in}}{\pgfqpoint{11.552642in}{3.438437in}}%
\pgfpathcurveto{\pgfqpoint{11.552642in}{3.427387in}}{\pgfqpoint{11.557032in}{3.416788in}}{\pgfqpoint{11.564846in}{3.408974in}}%
\pgfpathcurveto{\pgfqpoint{11.572660in}{3.401161in}}{\pgfqpoint{11.583259in}{3.396770in}}{\pgfqpoint{11.594309in}{3.396770in}}%
\pgfpathlineto{\pgfqpoint{11.594309in}{3.396770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.750651in}{3.395428in}}%
\pgfpathcurveto{\pgfqpoint{11.761701in}{3.395428in}}{\pgfqpoint{11.772300in}{3.399818in}}{\pgfqpoint{11.780114in}{3.407632in}}%
\pgfpathcurveto{\pgfqpoint{11.787927in}{3.415446in}}{\pgfqpoint{11.792318in}{3.426045in}}{\pgfqpoint{11.792318in}{3.437095in}}%
\pgfpathcurveto{\pgfqpoint{11.792318in}{3.448145in}}{\pgfqpoint{11.787927in}{3.458744in}}{\pgfqpoint{11.780114in}{3.466558in}}%
\pgfpathcurveto{\pgfqpoint{11.772300in}{3.474371in}}{\pgfqpoint{11.761701in}{3.478761in}}{\pgfqpoint{11.750651in}{3.478761in}}%
\pgfpathcurveto{\pgfqpoint{11.739601in}{3.478761in}}{\pgfqpoint{11.729002in}{3.474371in}}{\pgfqpoint{11.721188in}{3.466558in}}%
\pgfpathcurveto{\pgfqpoint{11.713374in}{3.458744in}}{\pgfqpoint{11.708984in}{3.448145in}}{\pgfqpoint{11.708984in}{3.437095in}}%
\pgfpathcurveto{\pgfqpoint{11.708984in}{3.426045in}}{\pgfqpoint{11.713374in}{3.415446in}}{\pgfqpoint{11.721188in}{3.407632in}}%
\pgfpathcurveto{\pgfqpoint{11.729002in}{3.399818in}}{\pgfqpoint{11.739601in}{3.395428in}}{\pgfqpoint{11.750651in}{3.395428in}}%
\pgfpathlineto{\pgfqpoint{11.750651in}{3.395428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861577in}{3.394658in}}%
\pgfpathcurveto{\pgfqpoint{11.872627in}{3.394658in}}{\pgfqpoint{11.883227in}{3.399049in}}{\pgfqpoint{11.891040in}{3.406862in}}%
\pgfpathcurveto{\pgfqpoint{11.898854in}{3.414676in}}{\pgfqpoint{11.903244in}{3.425275in}}{\pgfqpoint{11.903244in}{3.436325in}}%
\pgfpathcurveto{\pgfqpoint{11.903244in}{3.447375in}}{\pgfqpoint{11.898854in}{3.457974in}}{\pgfqpoint{11.891040in}{3.465788in}}%
\pgfpathcurveto{\pgfqpoint{11.883227in}{3.473601in}}{\pgfqpoint{11.872627in}{3.477992in}}{\pgfqpoint{11.861577in}{3.477992in}}%
\pgfpathcurveto{\pgfqpoint{11.850527in}{3.477992in}}{\pgfqpoint{11.839928in}{3.473601in}}{\pgfqpoint{11.832115in}{3.465788in}}%
\pgfpathcurveto{\pgfqpoint{11.824301in}{3.457974in}}{\pgfqpoint{11.819911in}{3.447375in}}{\pgfqpoint{11.819911in}{3.436325in}}%
\pgfpathcurveto{\pgfqpoint{11.819911in}{3.425275in}}{\pgfqpoint{11.824301in}{3.414676in}}{\pgfqpoint{11.832115in}{3.406862in}}%
\pgfpathcurveto{\pgfqpoint{11.839928in}{3.399049in}}{\pgfqpoint{11.850527in}{3.394658in}}{\pgfqpoint{11.861577in}{3.394658in}}%
\pgfpathlineto{\pgfqpoint{11.861577in}{3.394658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.947619in}{3.394177in}}%
\pgfpathcurveto{\pgfqpoint{11.958669in}{3.394177in}}{\pgfqpoint{11.969268in}{3.398567in}}{\pgfqpoint{11.977081in}{3.406381in}}%
\pgfpathcurveto{\pgfqpoint{11.984895in}{3.414194in}}{\pgfqpoint{11.989285in}{3.424793in}}{\pgfqpoint{11.989285in}{3.435843in}}%
\pgfpathcurveto{\pgfqpoint{11.989285in}{3.446894in}}{\pgfqpoint{11.984895in}{3.457493in}}{\pgfqpoint{11.977081in}{3.465306in}}%
\pgfpathcurveto{\pgfqpoint{11.969268in}{3.473120in}}{\pgfqpoint{11.958669in}{3.477510in}}{\pgfqpoint{11.947619in}{3.477510in}}%
\pgfpathcurveto{\pgfqpoint{11.936568in}{3.477510in}}{\pgfqpoint{11.925969in}{3.473120in}}{\pgfqpoint{11.918156in}{3.465306in}}%
\pgfpathcurveto{\pgfqpoint{11.910342in}{3.457493in}}{\pgfqpoint{11.905952in}{3.446894in}}{\pgfqpoint{11.905952in}{3.435843in}}%
\pgfpathcurveto{\pgfqpoint{11.905952in}{3.424793in}}{\pgfqpoint{11.910342in}{3.414194in}}{\pgfqpoint{11.918156in}{3.406381in}}%
\pgfpathcurveto{\pgfqpoint{11.925969in}{3.398567in}}{\pgfqpoint{11.936568in}{3.394177in}}{\pgfqpoint{11.947619in}{3.394177in}}%
\pgfpathlineto{\pgfqpoint{11.947619in}{3.394177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.017919in}{3.393854in}}%
\pgfpathcurveto{\pgfqpoint{12.028970in}{3.393854in}}{\pgfqpoint{12.039569in}{3.398244in}}{\pgfqpoint{12.047382in}{3.406058in}}%
\pgfpathcurveto{\pgfqpoint{12.055196in}{3.413872in}}{\pgfqpoint{12.059586in}{3.424471in}}{\pgfqpoint{12.059586in}{3.435521in}}%
\pgfpathcurveto{\pgfqpoint{12.059586in}{3.446571in}}{\pgfqpoint{12.055196in}{3.457170in}}{\pgfqpoint{12.047382in}{3.464984in}}%
\pgfpathcurveto{\pgfqpoint{12.039569in}{3.472797in}}{\pgfqpoint{12.028970in}{3.477188in}}{\pgfqpoint{12.017919in}{3.477188in}}%
\pgfpathcurveto{\pgfqpoint{12.006869in}{3.477188in}}{\pgfqpoint{11.996270in}{3.472797in}}{\pgfqpoint{11.988457in}{3.464984in}}%
\pgfpathcurveto{\pgfqpoint{11.980643in}{3.457170in}}{\pgfqpoint{11.976253in}{3.446571in}}{\pgfqpoint{11.976253in}{3.435521in}}%
\pgfpathcurveto{\pgfqpoint{11.976253in}{3.424471in}}{\pgfqpoint{11.980643in}{3.413872in}}{\pgfqpoint{11.988457in}{3.406058in}}%
\pgfpathcurveto{\pgfqpoint{11.996270in}{3.398244in}}{\pgfqpoint{12.006869in}{3.393854in}}{\pgfqpoint{12.017919in}{3.393854in}}%
\pgfpathlineto{\pgfqpoint{12.017919in}{3.393854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.077358in}{3.393643in}}%
\pgfpathcurveto{\pgfqpoint{12.088408in}{3.393643in}}{\pgfqpoint{12.099007in}{3.398034in}}{\pgfqpoint{12.106821in}{3.405847in}}%
\pgfpathcurveto{\pgfqpoint{12.114634in}{3.413661in}}{\pgfqpoint{12.119025in}{3.424260in}}{\pgfqpoint{12.119025in}{3.435310in}}%
\pgfpathcurveto{\pgfqpoint{12.119025in}{3.446360in}}{\pgfqpoint{12.114634in}{3.456959in}}{\pgfqpoint{12.106821in}{3.464773in}}%
\pgfpathcurveto{\pgfqpoint{12.099007in}{3.472586in}}{\pgfqpoint{12.088408in}{3.476977in}}{\pgfqpoint{12.077358in}{3.476977in}}%
\pgfpathcurveto{\pgfqpoint{12.066308in}{3.476977in}}{\pgfqpoint{12.055709in}{3.472586in}}{\pgfqpoint{12.047895in}{3.464773in}}%
\pgfpathcurveto{\pgfqpoint{12.040081in}{3.456959in}}{\pgfqpoint{12.035691in}{3.446360in}}{\pgfqpoint{12.035691in}{3.435310in}}%
\pgfpathcurveto{\pgfqpoint{12.035691in}{3.424260in}}{\pgfqpoint{12.040081in}{3.413661in}}{\pgfqpoint{12.047895in}{3.405847in}}%
\pgfpathcurveto{\pgfqpoint{12.055709in}{3.398034in}}{\pgfqpoint{12.066308in}{3.393643in}}{\pgfqpoint{12.077358in}{3.393643in}}%
\pgfpathlineto{\pgfqpoint{12.077358in}{3.393643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.128846in}{3.393491in}}%
\pgfpathcurveto{\pgfqpoint{12.139896in}{3.393491in}}{\pgfqpoint{12.150495in}{3.397882in}}{\pgfqpoint{12.158309in}{3.405695in}}%
\pgfpathcurveto{\pgfqpoint{12.166122in}{3.413509in}}{\pgfqpoint{12.170513in}{3.424108in}}{\pgfqpoint{12.170513in}{3.435158in}}%
\pgfpathcurveto{\pgfqpoint{12.170513in}{3.446208in}}{\pgfqpoint{12.166122in}{3.456807in}}{\pgfqpoint{12.158309in}{3.464621in}}%
\pgfpathcurveto{\pgfqpoint{12.150495in}{3.472435in}}{\pgfqpoint{12.139896in}{3.476825in}}{\pgfqpoint{12.128846in}{3.476825in}}%
\pgfpathcurveto{\pgfqpoint{12.117796in}{3.476825in}}{\pgfqpoint{12.107197in}{3.472435in}}{\pgfqpoint{12.099383in}{3.464621in}}%
\pgfpathcurveto{\pgfqpoint{12.091569in}{3.456807in}}{\pgfqpoint{12.087179in}{3.446208in}}{\pgfqpoint{12.087179in}{3.435158in}}%
\pgfpathcurveto{\pgfqpoint{12.087179in}{3.424108in}}{\pgfqpoint{12.091569in}{3.413509in}}{\pgfqpoint{12.099383in}{3.405695in}}%
\pgfpathcurveto{\pgfqpoint{12.107197in}{3.397882in}}{\pgfqpoint{12.117796in}{3.393491in}}{\pgfqpoint{12.128846in}{3.393491in}}%
\pgfpathlineto{\pgfqpoint{12.128846in}{3.393491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.174261in}{3.393342in}}%
\pgfpathcurveto{\pgfqpoint{12.185312in}{3.393342in}}{\pgfqpoint{12.195911in}{3.397733in}}{\pgfqpoint{12.203724in}{3.405546in}}%
\pgfpathcurveto{\pgfqpoint{12.211538in}{3.413360in}}{\pgfqpoint{12.215928in}{3.423959in}}{\pgfqpoint{12.215928in}{3.435009in}}%
\pgfpathcurveto{\pgfqpoint{12.215928in}{3.446059in}}{\pgfqpoint{12.211538in}{3.456658in}}{\pgfqpoint{12.203724in}{3.464472in}}%
\pgfpathcurveto{\pgfqpoint{12.195911in}{3.472285in}}{\pgfqpoint{12.185312in}{3.476676in}}{\pgfqpoint{12.174261in}{3.476676in}}%
\pgfpathcurveto{\pgfqpoint{12.163211in}{3.476676in}}{\pgfqpoint{12.152612in}{3.472285in}}{\pgfqpoint{12.144799in}{3.464472in}}%
\pgfpathcurveto{\pgfqpoint{12.136985in}{3.456658in}}{\pgfqpoint{12.132595in}{3.446059in}}{\pgfqpoint{12.132595in}{3.435009in}}%
\pgfpathcurveto{\pgfqpoint{12.132595in}{3.423959in}}{\pgfqpoint{12.136985in}{3.413360in}}{\pgfqpoint{12.144799in}{3.405546in}}%
\pgfpathcurveto{\pgfqpoint{12.152612in}{3.397733in}}{\pgfqpoint{12.163211in}{3.393342in}}{\pgfqpoint{12.174261in}{3.393342in}}%
\pgfpathlineto{\pgfqpoint{12.174261in}{3.393342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.663500in}{0.962036in}}{\pgfqpoint{3.551387in}{2.734049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.214887in}{3.393188in}}%
\pgfpathcurveto{\pgfqpoint{12.225937in}{3.393188in}}{\pgfqpoint{12.236536in}{3.397578in}}{\pgfqpoint{12.244350in}{3.405392in}}%
\pgfpathcurveto{\pgfqpoint{12.252163in}{3.413206in}}{\pgfqpoint{12.256554in}{3.423805in}}{\pgfqpoint{12.256554in}{3.434855in}}%
\pgfpathcurveto{\pgfqpoint{12.256554in}{3.445905in}}{\pgfqpoint{12.252163in}{3.456504in}}{\pgfqpoint{12.244350in}{3.464318in}}%
\pgfpathcurveto{\pgfqpoint{12.236536in}{3.472131in}}{\pgfqpoint{12.225937in}{3.476521in}}{\pgfqpoint{12.214887in}{3.476521in}}%
\pgfpathcurveto{\pgfqpoint{12.203837in}{3.476521in}}{\pgfqpoint{12.193238in}{3.472131in}}{\pgfqpoint{12.185424in}{3.464318in}}%
\pgfpathcurveto{\pgfqpoint{12.177611in}{3.456504in}}{\pgfqpoint{12.173220in}{3.445905in}}{\pgfqpoint{12.173220in}{3.434855in}}%
\pgfpathcurveto{\pgfqpoint{12.173220in}{3.423805in}}{\pgfqpoint{12.177611in}{3.413206in}}{\pgfqpoint{12.185424in}{3.405392in}}%
\pgfpathcurveto{\pgfqpoint{12.193238in}{3.397578in}}{\pgfqpoint{12.203837in}{3.393188in}}{\pgfqpoint{12.214887in}{3.393188in}}%
\pgfpathlineto{\pgfqpoint{12.214887in}{3.393188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.439194in,y=3.779418in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.107423in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0.25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.885177in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.885177in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.662931in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.662931in,y=1.172940in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.209711in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.371110in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.496300in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.598588in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.685072in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.759987in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.826067in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.274054in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.501532in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.992089in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.992089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.992089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=1.952961in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.235440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.788750in, y=1.196312in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.311365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.355778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.387290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.411732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.431703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.448588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.463214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.476116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.563581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.607994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.639506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.663948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.683919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.700804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.715430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.728332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.815797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.860210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.891722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.916164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.936135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.953020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.967646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{1.980548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.068013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.112426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.143938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.168380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.188351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.205236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.219862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.107423in}{2.232764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.209711in}{0.573243in}}{\pgfqpoint{10.662931in}{1.958891in}}{%
\pgfpathmoveto{\pgfqpoint{9.209711in}{1.958891in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.945384in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.904632in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.826668in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.790079in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.754614in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.719943in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.686130in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.173590in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.173590in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.540518in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.755419in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.779338in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.804375in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.831422in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.860551in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.891334in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.924103in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.958891in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.958891in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.209711in}{1.495227in}}{\pgfqpoint{10.662931in}{1.988227in}}{%
\pgfpathmoveto{\pgfqpoint{9.209711in}{1.988227in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.961571in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.889731in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.828638in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.777649in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.700671in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.672038in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.647998in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.508655in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.495227in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.532805in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.532805in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.550794in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.587976in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.698141in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.721083in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.781749in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.868323in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.923574in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.988227in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.988227in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.209711in}{1.837392in}}{\pgfqpoint{10.662931in}{2.042541in}}{%
\pgfpathmoveto{\pgfqpoint{9.209711in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.993863in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.968086in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.947655in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.931959in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.920311in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.902894in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.859747in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.845888in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.837392in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.899220in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.899220in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.899528in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.903929in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.934646in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.943034in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.952467in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.963649in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.977739in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.995417in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{2.016933in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{2.042541in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.971687in}}%
\pgfpathlineto{\pgfqpoint{9.150601in}{1.963951in}}%
\pgfpathlineto{\pgfqpoint{9.190692in}{1.956214in}}%
\pgfpathlineto{\pgfqpoint{9.245919in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{9.296195in}{1.933572in}}%
\pgfpathlineto{\pgfqpoint{9.342333in}{1.922309in}}%
\pgfpathlineto{\pgfqpoint{9.398483in}{1.907626in}}%
\pgfpathlineto{\pgfqpoint{9.437190in}{1.896866in}}%
\pgfpathlineto{\pgfqpoint{9.473398in}{1.886106in}}%
\pgfpathlineto{\pgfqpoint{9.539478in}{1.865325in}}%
\pgfpathlineto{\pgfqpoint{9.579568in}{1.851718in}}%
\pgfpathlineto{\pgfqpoint{9.643495in}{1.828802in}}%
\pgfpathlineto{\pgfqpoint{9.676999in}{1.815912in}}%
\pgfpathlineto{\pgfqpoint{9.752930in}{1.785336in}}%
\pgfpathlineto{\pgfqpoint{9.838398in}{1.748127in}}%
\pgfpathlineto{\pgfqpoint{9.868089in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{9.896287in}{1.721322in}}%
\pgfpathlineto{\pgfqpoint{9.928355in}{1.706793in}}%
\pgfpathlineto{\pgfqpoint{9.958688in}{1.692264in}}%
\pgfpathlineto{\pgfqpoint{9.987465in}{1.677736in}}%
\pgfpathlineto{\pgfqpoint{10.019273in}{1.660786in}}%
\pgfpathlineto{\pgfqpoint{10.049374in}{1.643835in}}%
\pgfpathlineto{\pgfqpoint{10.077942in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{10.105125in}{1.609935in}}%
\pgfpathlineto{\pgfqpoint{10.131052in}{1.592985in}}%
\pgfpathlineto{\pgfqpoint{10.159286in}{1.573614in}}%
\pgfpathlineto{\pgfqpoint{10.186166in}{1.554242in}}%
\pgfpathlineto{\pgfqpoint{10.211818in}{1.534871in}}%
\pgfpathlineto{\pgfqpoint{10.236348in}{1.515499in}}%
\pgfpathlineto{\pgfqpoint{10.262720in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{10.279636in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{10.306745in}{1.458931in}}%
\pgfpathlineto{\pgfqpoint{10.332603in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{10.357322in}{1.417116in}}%
\pgfpathlineto{\pgfqpoint{10.383311in}{1.394118in}}%
\pgfpathlineto{\pgfqpoint{10.408150in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{10.431935in}{1.348121in}}%
\pgfpathlineto{\pgfqpoint{10.456782in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{10.480575in}{1.297942in}}%
\pgfpathlineto{\pgfqpoint{10.530683in}{1.243381in}}%
\pgfpathlineto{\pgfqpoint{10.540738in}{1.232107in}}%
\pgfpathlineto{\pgfqpoint{10.540738in}{1.232107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.014917in}}%
\pgfpathlineto{\pgfqpoint{9.150601in}{1.999234in}}%
\pgfpathlineto{\pgfqpoint{9.190692in}{1.983550in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.975708in}}%
\pgfpathlineto{\pgfqpoint{9.245919in}{1.962157in}}%
\pgfpathlineto{\pgfqpoint{9.279932in}{1.948606in}}%
\pgfpathlineto{\pgfqpoint{9.311999in}{1.935056in}}%
\pgfpathlineto{\pgfqpoint{9.342333in}{1.921505in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.907954in}}%
\pgfpathlineto{\pgfqpoint{9.398483in}{1.896417in}}%
\pgfpathlineto{\pgfqpoint{9.437190in}{1.879111in}}%
\pgfpathlineto{\pgfqpoint{9.473398in}{1.861805in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.850268in}}%
\pgfpathlineto{\pgfqpoint{9.528991in}{1.835697in}}%
\pgfpathlineto{\pgfqpoint{9.559881in}{1.821126in}}%
\pgfpathlineto{\pgfqpoint{9.589159in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.801697in}}%
\pgfpathlineto{\pgfqpoint{9.634796in}{1.785423in}}%
\pgfpathlineto{\pgfqpoint{9.668809in}{1.769149in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.761011in}}%
\pgfpathlineto{\pgfqpoint{9.716248in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{9.745783in}{1.734025in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.727279in}}%
\pgfpathlineto{\pgfqpoint{9.793999in}{1.713281in}}%
\pgfpathlineto{\pgfqpoint{9.838398in}{1.694609in}}%
\pgfpathlineto{\pgfqpoint{9.873843in}{1.680588in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.675914in}}%
\pgfpathlineto{\pgfqpoint{9.933526in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{9.978036in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{10.019273in}{1.646353in}}%
\pgfpathlineto{\pgfqpoint{10.061796in}{1.635405in}}%
\pgfpathlineto{\pgfqpoint{10.101321in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{10.138244in}{1.613508in}}%
\pgfpathlineto{\pgfqpoint{10.176236in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{10.211818in}{1.589421in}}%
\pgfpathlineto{\pgfqpoint{10.248222in}{1.576283in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.566429in}}%
\pgfpathlineto{\pgfqpoint{10.330070in}{1.559144in}}%
\pgfpathlineto{\pgfqpoint{10.385615in}{1.551166in}}%
\pgfpathlineto{\pgfqpoint{10.438251in}{1.542840in}}%
\pgfpathlineto{\pgfqpoint{10.488287in}{1.534167in}}%
\pgfpathlineto{\pgfqpoint{10.505260in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{10.573400in}{1.525130in}}%
\pgfpathlineto{\pgfqpoint{10.637099in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.515620in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.515620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.050241in}}%
\pgfpathlineto{\pgfqpoint{9.171004in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{9.311999in}{2.017255in}}%
\pgfpathlineto{\pgfqpoint{9.356906in}{2.008817in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{2.006004in}}%
\pgfpathlineto{\pgfqpoint{9.424582in}{1.996643in}}%
\pgfpathlineto{\pgfqpoint{9.473398in}{1.987282in}}%
\pgfpathlineto{\pgfqpoint{9.507410in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{9.559881in}{1.971277in}}%
\pgfpathlineto{\pgfqpoint{9.616984in}{1.960770in}}%
\pgfpathlineto{\pgfqpoint{9.668809in}{1.951902in}}%
\pgfpathlineto{\pgfqpoint{9.693030in}{1.947808in}}%
\pgfpathlineto{\pgfqpoint{9.745783in}{1.939841in}}%
\pgfpathlineto{\pgfqpoint{9.773840in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{9.890760in}{1.919558in}}%
\pgfpathlineto{\pgfqpoint{9.968445in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{10.040937in}{1.908439in}}%
\pgfpathlineto{\pgfqpoint{10.108903in}{1.902342in}}%
\pgfpathlineto{\pgfqpoint{10.172887in}{1.895886in}}%
\pgfpathlineto{\pgfqpoint{10.233340in}{1.889072in}}%
\pgfpathlineto{\pgfqpoint{10.279636in}{1.883889in}}%
\pgfpathlineto{\pgfqpoint{10.394738in}{1.880167in}}%
\pgfpathlineto{\pgfqpoint{10.499659in}{1.876040in}}%
\pgfpathlineto{\pgfqpoint{10.516297in}{1.875691in}}%
\pgfpathlineto{\pgfqpoint{10.660119in}{1.872678in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.872611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{9.107423in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{1.235440in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.235440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.107423in}{2.244305in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{2.244305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209711in}{1.910679in}}%
\pgfpathcurveto{\pgfqpoint{9.220762in}{1.910679in}}{\pgfqpoint{9.231361in}{1.915069in}}{\pgfqpoint{9.239174in}{1.922882in}}%
\pgfpathcurveto{\pgfqpoint{9.246988in}{1.930696in}}{\pgfqpoint{9.251378in}{1.941295in}}{\pgfqpoint{9.251378in}{1.952345in}}%
\pgfpathcurveto{\pgfqpoint{9.251378in}{1.963395in}}{\pgfqpoint{9.246988in}{1.973994in}}{\pgfqpoint{9.239174in}{1.981808in}}%
\pgfpathcurveto{\pgfqpoint{9.231361in}{1.989622in}}{\pgfqpoint{9.220762in}{1.994012in}}{\pgfqpoint{9.209711in}{1.994012in}}%
\pgfpathcurveto{\pgfqpoint{9.198661in}{1.994012in}}{\pgfqpoint{9.188062in}{1.989622in}}{\pgfqpoint{9.180249in}{1.981808in}}%
\pgfpathcurveto{\pgfqpoint{9.172435in}{1.973994in}}{\pgfqpoint{9.168045in}{1.963395in}}{\pgfqpoint{9.168045in}{1.952345in}}%
\pgfpathcurveto{\pgfqpoint{9.168045in}{1.941295in}}{\pgfqpoint{9.172435in}{1.930696in}}{\pgfqpoint{9.180249in}{1.922882in}}%
\pgfpathcurveto{\pgfqpoint{9.188062in}{1.915069in}}{\pgfqpoint{9.198661in}{1.910679in}}{\pgfqpoint{9.209711in}{1.910679in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.910679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.371110in}{1.873133in}}%
\pgfpathcurveto{\pgfqpoint{9.382160in}{1.873133in}}{\pgfqpoint{9.392759in}{1.877523in}}{\pgfqpoint{9.400573in}{1.885337in}}%
\pgfpathcurveto{\pgfqpoint{9.408386in}{1.893150in}}{\pgfqpoint{9.412777in}{1.903749in}}{\pgfqpoint{9.412777in}{1.914799in}}%
\pgfpathcurveto{\pgfqpoint{9.412777in}{1.925850in}}{\pgfqpoint{9.408386in}{1.936449in}}{\pgfqpoint{9.400573in}{1.944262in}}%
\pgfpathcurveto{\pgfqpoint{9.392759in}{1.952076in}}{\pgfqpoint{9.382160in}{1.956466in}}{\pgfqpoint{9.371110in}{1.956466in}}%
\pgfpathcurveto{\pgfqpoint{9.360060in}{1.956466in}}{\pgfqpoint{9.349461in}{1.952076in}}{\pgfqpoint{9.341647in}{1.944262in}}%
\pgfpathcurveto{\pgfqpoint{9.333833in}{1.936449in}}{\pgfqpoint{9.329443in}{1.925850in}}{\pgfqpoint{9.329443in}{1.914799in}}%
\pgfpathcurveto{\pgfqpoint{9.329443in}{1.903749in}}{\pgfqpoint{9.333833in}{1.893150in}}{\pgfqpoint{9.341647in}{1.885337in}}%
\pgfpathcurveto{\pgfqpoint{9.349461in}{1.877523in}}{\pgfqpoint{9.360060in}{1.873133in}}{\pgfqpoint{9.371110in}{1.873133in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.873133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.496300in}{1.837266in}}%
\pgfpathcurveto{\pgfqpoint{9.507350in}{1.837266in}}{\pgfqpoint{9.517949in}{1.841656in}}{\pgfqpoint{9.525763in}{1.849470in}}%
\pgfpathcurveto{\pgfqpoint{9.533577in}{1.857283in}}{\pgfqpoint{9.537967in}{1.867882in}}{\pgfqpoint{9.537967in}{1.878933in}}%
\pgfpathcurveto{\pgfqpoint{9.537967in}{1.889983in}}{\pgfqpoint{9.533577in}{1.900582in}}{\pgfqpoint{9.525763in}{1.908395in}}%
\pgfpathcurveto{\pgfqpoint{9.517949in}{1.916209in}}{\pgfqpoint{9.507350in}{1.920599in}}{\pgfqpoint{9.496300in}{1.920599in}}%
\pgfpathcurveto{\pgfqpoint{9.485250in}{1.920599in}}{\pgfqpoint{9.474651in}{1.916209in}}{\pgfqpoint{9.466837in}{1.908395in}}%
\pgfpathcurveto{\pgfqpoint{9.459024in}{1.900582in}}{\pgfqpoint{9.454634in}{1.889983in}}{\pgfqpoint{9.454634in}{1.878933in}}%
\pgfpathcurveto{\pgfqpoint{9.454634in}{1.867882in}}{\pgfqpoint{9.459024in}{1.857283in}}{\pgfqpoint{9.466837in}{1.849470in}}%
\pgfpathcurveto{\pgfqpoint{9.474651in}{1.841656in}}{\pgfqpoint{9.485250in}{1.837266in}}{\pgfqpoint{9.496300in}{1.837266in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.837266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598588in}{1.803248in}}%
\pgfpathcurveto{\pgfqpoint{9.609638in}{1.803248in}}{\pgfqpoint{9.620237in}{1.807638in}}{\pgfqpoint{9.628051in}{1.815452in}}%
\pgfpathcurveto{\pgfqpoint{9.635865in}{1.823265in}}{\pgfqpoint{9.640255in}{1.833864in}}{\pgfqpoint{9.640255in}{1.844914in}}%
\pgfpathcurveto{\pgfqpoint{9.640255in}{1.855965in}}{\pgfqpoint{9.635865in}{1.866564in}}{\pgfqpoint{9.628051in}{1.874377in}}%
\pgfpathcurveto{\pgfqpoint{9.620237in}{1.882191in}}{\pgfqpoint{9.609638in}{1.886581in}}{\pgfqpoint{9.598588in}{1.886581in}}%
\pgfpathcurveto{\pgfqpoint{9.587538in}{1.886581in}}{\pgfqpoint{9.576939in}{1.882191in}}{\pgfqpoint{9.569125in}{1.874377in}}%
\pgfpathcurveto{\pgfqpoint{9.561312in}{1.866564in}}{\pgfqpoint{9.556922in}{1.855965in}}{\pgfqpoint{9.556922in}{1.844914in}}%
\pgfpathcurveto{\pgfqpoint{9.556922in}{1.833864in}}{\pgfqpoint{9.561312in}{1.823265in}}{\pgfqpoint{9.569125in}{1.815452in}}%
\pgfpathcurveto{\pgfqpoint{9.576939in}{1.807638in}}{\pgfqpoint{9.587538in}{1.803248in}}{\pgfqpoint{9.598588in}{1.803248in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.803248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685072in}{1.771023in}}%
\pgfpathcurveto{\pgfqpoint{9.696122in}{1.771023in}}{\pgfqpoint{9.706721in}{1.775413in}}{\pgfqpoint{9.714534in}{1.783227in}}%
\pgfpathcurveto{\pgfqpoint{9.722348in}{1.791040in}}{\pgfqpoint{9.726738in}{1.801639in}}{\pgfqpoint{9.726738in}{1.812690in}}%
\pgfpathcurveto{\pgfqpoint{9.726738in}{1.823740in}}{\pgfqpoint{9.722348in}{1.834339in}}{\pgfqpoint{9.714534in}{1.842152in}}%
\pgfpathcurveto{\pgfqpoint{9.706721in}{1.849966in}}{\pgfqpoint{9.696122in}{1.854356in}}{\pgfqpoint{9.685072in}{1.854356in}}%
\pgfpathcurveto{\pgfqpoint{9.674021in}{1.854356in}}{\pgfqpoint{9.663422in}{1.849966in}}{\pgfqpoint{9.655609in}{1.842152in}}%
\pgfpathcurveto{\pgfqpoint{9.647795in}{1.834339in}}{\pgfqpoint{9.643405in}{1.823740in}}{\pgfqpoint{9.643405in}{1.812690in}}%
\pgfpathcurveto{\pgfqpoint{9.643405in}{1.801639in}}{\pgfqpoint{9.647795in}{1.791040in}}{\pgfqpoint{9.655609in}{1.783227in}}%
\pgfpathcurveto{\pgfqpoint{9.663422in}{1.775413in}}{\pgfqpoint{9.674021in}{1.771023in}}{\pgfqpoint{9.685072in}{1.771023in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.771023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759987in}{1.740630in}}%
\pgfpathcurveto{\pgfqpoint{9.771037in}{1.740630in}}{\pgfqpoint{9.781636in}{1.745020in}}{\pgfqpoint{9.789450in}{1.752834in}}%
\pgfpathcurveto{\pgfqpoint{9.797263in}{1.760647in}}{\pgfqpoint{9.801653in}{1.771246in}}{\pgfqpoint{9.801653in}{1.782296in}}%
\pgfpathcurveto{\pgfqpoint{9.801653in}{1.793347in}}{\pgfqpoint{9.797263in}{1.803946in}}{\pgfqpoint{9.789450in}{1.811759in}}%
\pgfpathcurveto{\pgfqpoint{9.781636in}{1.819573in}}{\pgfqpoint{9.771037in}{1.823963in}}{\pgfqpoint{9.759987in}{1.823963in}}%
\pgfpathcurveto{\pgfqpoint{9.748937in}{1.823963in}}{\pgfqpoint{9.738338in}{1.819573in}}{\pgfqpoint{9.730524in}{1.811759in}}%
\pgfpathcurveto{\pgfqpoint{9.722710in}{1.803946in}}{\pgfqpoint{9.718320in}{1.793347in}}{\pgfqpoint{9.718320in}{1.782296in}}%
\pgfpathcurveto{\pgfqpoint{9.718320in}{1.771246in}}{\pgfqpoint{9.722710in}{1.760647in}}{\pgfqpoint{9.730524in}{1.752834in}}%
\pgfpathcurveto{\pgfqpoint{9.738338in}{1.745020in}}{\pgfqpoint{9.748937in}{1.740630in}}{\pgfqpoint{9.759987in}{1.740630in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.740630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826067in}{1.711951in}}%
\pgfpathcurveto{\pgfqpoint{9.837117in}{1.711951in}}{\pgfqpoint{9.847716in}{1.716342in}}{\pgfqpoint{9.855529in}{1.724155in}}%
\pgfpathcurveto{\pgfqpoint{9.863343in}{1.731969in}}{\pgfqpoint{9.867733in}{1.742568in}}{\pgfqpoint{9.867733in}{1.753618in}}%
\pgfpathcurveto{\pgfqpoint{9.867733in}{1.764668in}}{\pgfqpoint{9.863343in}{1.775267in}}{\pgfqpoint{9.855529in}{1.783081in}}%
\pgfpathcurveto{\pgfqpoint{9.847716in}{1.790894in}}{\pgfqpoint{9.837117in}{1.795285in}}{\pgfqpoint{9.826067in}{1.795285in}}%
\pgfpathcurveto{\pgfqpoint{9.815017in}{1.795285in}}{\pgfqpoint{9.804418in}{1.790894in}}{\pgfqpoint{9.796604in}{1.783081in}}%
\pgfpathcurveto{\pgfqpoint{9.788790in}{1.775267in}}{\pgfqpoint{9.784400in}{1.764668in}}{\pgfqpoint{9.784400in}{1.753618in}}%
\pgfpathcurveto{\pgfqpoint{9.784400in}{1.742568in}}{\pgfqpoint{9.788790in}{1.731969in}}{\pgfqpoint{9.796604in}{1.724155in}}%
\pgfpathcurveto{\pgfqpoint{9.804418in}{1.716342in}}{\pgfqpoint{9.815017in}{1.711951in}}{\pgfqpoint{9.826067in}{1.711951in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.711951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{1.684498in}}%
\pgfpathcurveto{\pgfqpoint{9.896227in}{1.684498in}}{\pgfqpoint{9.906826in}{1.688888in}}{\pgfqpoint{9.914640in}{1.696702in}}%
\pgfpathcurveto{\pgfqpoint{9.922454in}{1.704515in}}{\pgfqpoint{9.926844in}{1.715114in}}{\pgfqpoint{9.926844in}{1.726164in}}%
\pgfpathcurveto{\pgfqpoint{9.926844in}{1.737215in}}{\pgfqpoint{9.922454in}{1.747814in}}{\pgfqpoint{9.914640in}{1.755627in}}%
\pgfpathcurveto{\pgfqpoint{9.906826in}{1.763441in}}{\pgfqpoint{9.896227in}{1.767831in}}{\pgfqpoint{9.885177in}{1.767831in}}%
\pgfpathcurveto{\pgfqpoint{9.874127in}{1.767831in}}{\pgfqpoint{9.863528in}{1.763441in}}{\pgfqpoint{9.855714in}{1.755627in}}%
\pgfpathcurveto{\pgfqpoint{9.847901in}{1.747814in}}{\pgfqpoint{9.843510in}{1.737215in}}{\pgfqpoint{9.843510in}{1.726164in}}%
\pgfpathcurveto{\pgfqpoint{9.843510in}{1.715114in}}{\pgfqpoint{9.847901in}{1.704515in}}{\pgfqpoint{9.855714in}{1.696702in}}%
\pgfpathcurveto{\pgfqpoint{9.863528in}{1.688888in}}{\pgfqpoint{9.874127in}{1.684498in}}{\pgfqpoint{9.885177in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.684498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.274054in}{1.442354in}}%
\pgfpathcurveto{\pgfqpoint{10.285104in}{1.442354in}}{\pgfqpoint{10.295703in}{1.446744in}}{\pgfqpoint{10.303517in}{1.454558in}}%
\pgfpathcurveto{\pgfqpoint{10.311330in}{1.462371in}}{\pgfqpoint{10.315721in}{1.472970in}}{\pgfqpoint{10.315721in}{1.484021in}}%
\pgfpathcurveto{\pgfqpoint{10.315721in}{1.495071in}}{\pgfqpoint{10.311330in}{1.505670in}}{\pgfqpoint{10.303517in}{1.513483in}}%
\pgfpathcurveto{\pgfqpoint{10.295703in}{1.521297in}}{\pgfqpoint{10.285104in}{1.525687in}}{\pgfqpoint{10.274054in}{1.525687in}}%
\pgfpathcurveto{\pgfqpoint{10.263004in}{1.525687in}}{\pgfqpoint{10.252405in}{1.521297in}}{\pgfqpoint{10.244591in}{1.513483in}}%
\pgfpathcurveto{\pgfqpoint{10.236778in}{1.505670in}}{\pgfqpoint{10.232387in}{1.495071in}}{\pgfqpoint{10.232387in}{1.484021in}}%
\pgfpathcurveto{\pgfqpoint{10.232387in}{1.472970in}}{\pgfqpoint{10.236778in}{1.462371in}}{\pgfqpoint{10.244591in}{1.454558in}}%
\pgfpathcurveto{\pgfqpoint{10.252405in}{1.446744in}}{\pgfqpoint{10.263004in}{1.442354in}}{\pgfqpoint{10.274054in}{1.442354in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.442354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.501532in}{1.233277in}}%
\pgfpathcurveto{\pgfqpoint{10.512583in}{1.233277in}}{\pgfqpoint{10.523182in}{1.237667in}}{\pgfqpoint{10.530995in}{1.245481in}}%
\pgfpathcurveto{\pgfqpoint{10.538809in}{1.253295in}}{\pgfqpoint{10.543199in}{1.263894in}}{\pgfqpoint{10.543199in}{1.274944in}}%
\pgfpathcurveto{\pgfqpoint{10.543199in}{1.285994in}}{\pgfqpoint{10.538809in}{1.296593in}}{\pgfqpoint{10.530995in}{1.304406in}}%
\pgfpathcurveto{\pgfqpoint{10.523182in}{1.312220in}}{\pgfqpoint{10.512583in}{1.316610in}}{\pgfqpoint{10.501532in}{1.316610in}}%
\pgfpathcurveto{\pgfqpoint{10.490482in}{1.316610in}}{\pgfqpoint{10.479883in}{1.312220in}}{\pgfqpoint{10.472070in}{1.304406in}}%
\pgfpathcurveto{\pgfqpoint{10.464256in}{1.296593in}}{\pgfqpoint{10.459866in}{1.285994in}}{\pgfqpoint{10.459866in}{1.274944in}}%
\pgfpathcurveto{\pgfqpoint{10.459866in}{1.263894in}}{\pgfqpoint{10.464256in}{1.253295in}}{\pgfqpoint{10.472070in}{1.245481in}}%
\pgfpathcurveto{\pgfqpoint{10.479883in}{1.237667in}}{\pgfqpoint{10.490482in}{1.233277in}}{\pgfqpoint{10.501532in}{1.233277in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.233277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{1.036008in}}%
\pgfpathcurveto{\pgfqpoint{10.673981in}{1.036008in}}{\pgfqpoint{10.684580in}{1.040398in}}{\pgfqpoint{10.692394in}{1.048212in}}%
\pgfpathcurveto{\pgfqpoint{10.700207in}{1.056025in}}{\pgfqpoint{10.704598in}{1.066624in}}{\pgfqpoint{10.704598in}{1.077675in}}%
\pgfpathcurveto{\pgfqpoint{10.704598in}{1.088725in}}{\pgfqpoint{10.700207in}{1.099324in}}{\pgfqpoint{10.692394in}{1.107137in}}%
\pgfpathcurveto{\pgfqpoint{10.684580in}{1.114951in}}{\pgfqpoint{10.673981in}{1.119341in}}{\pgfqpoint{10.662931in}{1.119341in}}%
\pgfpathcurveto{\pgfqpoint{10.651881in}{1.119341in}}{\pgfqpoint{10.641282in}{1.114951in}}{\pgfqpoint{10.633468in}{1.107137in}}%
\pgfpathcurveto{\pgfqpoint{10.625655in}{1.099324in}}{\pgfqpoint{10.621264in}{1.088725in}}{\pgfqpoint{10.621264in}{1.077675in}}%
\pgfpathcurveto{\pgfqpoint{10.621264in}{1.066624in}}{\pgfqpoint{10.625655in}{1.056025in}}{\pgfqpoint{10.633468in}{1.048212in}}%
\pgfpathcurveto{\pgfqpoint{10.641282in}{1.040398in}}{\pgfqpoint{10.651881in}{1.036008in}}{\pgfqpoint{10.662931in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.036008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209711in}{1.934041in}}%
\pgfpathcurveto{\pgfqpoint{9.220762in}{1.934041in}}{\pgfqpoint{9.231361in}{1.938431in}}{\pgfqpoint{9.239174in}{1.946245in}}%
\pgfpathcurveto{\pgfqpoint{9.246988in}{1.954059in}}{\pgfqpoint{9.251378in}{1.964658in}}{\pgfqpoint{9.251378in}{1.975708in}}%
\pgfpathcurveto{\pgfqpoint{9.251378in}{1.986758in}}{\pgfqpoint{9.246988in}{1.997357in}}{\pgfqpoint{9.239174in}{2.005171in}}%
\pgfpathcurveto{\pgfqpoint{9.231361in}{2.012984in}}{\pgfqpoint{9.220762in}{2.017375in}}{\pgfqpoint{9.209711in}{2.017375in}}%
\pgfpathcurveto{\pgfqpoint{9.198661in}{2.017375in}}{\pgfqpoint{9.188062in}{2.012984in}}{\pgfqpoint{9.180249in}{2.005171in}}%
\pgfpathcurveto{\pgfqpoint{9.172435in}{1.997357in}}{\pgfqpoint{9.168045in}{1.986758in}}{\pgfqpoint{9.168045in}{1.975708in}}%
\pgfpathcurveto{\pgfqpoint{9.168045in}{1.964658in}}{\pgfqpoint{9.172435in}{1.954059in}}{\pgfqpoint{9.180249in}{1.946245in}}%
\pgfpathcurveto{\pgfqpoint{9.188062in}{1.938431in}}{\pgfqpoint{9.198661in}{1.934041in}}{\pgfqpoint{9.209711in}{1.934041in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.934041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.371110in}{1.866288in}}%
\pgfpathcurveto{\pgfqpoint{9.382160in}{1.866288in}}{\pgfqpoint{9.392759in}{1.870678in}}{\pgfqpoint{9.400573in}{1.878491in}}%
\pgfpathcurveto{\pgfqpoint{9.408386in}{1.886305in}}{\pgfqpoint{9.412777in}{1.896904in}}{\pgfqpoint{9.412777in}{1.907954in}}%
\pgfpathcurveto{\pgfqpoint{9.412777in}{1.919004in}}{\pgfqpoint{9.408386in}{1.929603in}}{\pgfqpoint{9.400573in}{1.937417in}}%
\pgfpathcurveto{\pgfqpoint{9.392759in}{1.945231in}}{\pgfqpoint{9.382160in}{1.949621in}}{\pgfqpoint{9.371110in}{1.949621in}}%
\pgfpathcurveto{\pgfqpoint{9.360060in}{1.949621in}}{\pgfqpoint{9.349461in}{1.945231in}}{\pgfqpoint{9.341647in}{1.937417in}}%
\pgfpathcurveto{\pgfqpoint{9.333833in}{1.929603in}}{\pgfqpoint{9.329443in}{1.919004in}}{\pgfqpoint{9.329443in}{1.907954in}}%
\pgfpathcurveto{\pgfqpoint{9.329443in}{1.896904in}}{\pgfqpoint{9.333833in}{1.886305in}}{\pgfqpoint{9.341647in}{1.878491in}}%
\pgfpathcurveto{\pgfqpoint{9.349461in}{1.870678in}}{\pgfqpoint{9.360060in}{1.866288in}}{\pgfqpoint{9.371110in}{1.866288in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.866288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.496300in}{1.808601in}}%
\pgfpathcurveto{\pgfqpoint{9.507350in}{1.808601in}}{\pgfqpoint{9.517949in}{1.812992in}}{\pgfqpoint{9.525763in}{1.820805in}}%
\pgfpathcurveto{\pgfqpoint{9.533577in}{1.828619in}}{\pgfqpoint{9.537967in}{1.839218in}}{\pgfqpoint{9.537967in}{1.850268in}}%
\pgfpathcurveto{\pgfqpoint{9.537967in}{1.861318in}}{\pgfqpoint{9.533577in}{1.871917in}}{\pgfqpoint{9.525763in}{1.879731in}}%
\pgfpathcurveto{\pgfqpoint{9.517949in}{1.887544in}}{\pgfqpoint{9.507350in}{1.891935in}}{\pgfqpoint{9.496300in}{1.891935in}}%
\pgfpathcurveto{\pgfqpoint{9.485250in}{1.891935in}}{\pgfqpoint{9.474651in}{1.887544in}}{\pgfqpoint{9.466837in}{1.879731in}}%
\pgfpathcurveto{\pgfqpoint{9.459024in}{1.871917in}}{\pgfqpoint{9.454634in}{1.861318in}}{\pgfqpoint{9.454634in}{1.850268in}}%
\pgfpathcurveto{\pgfqpoint{9.454634in}{1.839218in}}{\pgfqpoint{9.459024in}{1.828619in}}{\pgfqpoint{9.466837in}{1.820805in}}%
\pgfpathcurveto{\pgfqpoint{9.474651in}{1.812992in}}{\pgfqpoint{9.485250in}{1.808601in}}{\pgfqpoint{9.496300in}{1.808601in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.808601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598588in}{1.760031in}}%
\pgfpathcurveto{\pgfqpoint{9.609638in}{1.760031in}}{\pgfqpoint{9.620237in}{1.764421in}}{\pgfqpoint{9.628051in}{1.772235in}}%
\pgfpathcurveto{\pgfqpoint{9.635865in}{1.780048in}}{\pgfqpoint{9.640255in}{1.790647in}}{\pgfqpoint{9.640255in}{1.801697in}}%
\pgfpathcurveto{\pgfqpoint{9.640255in}{1.812747in}}{\pgfqpoint{9.635865in}{1.823346in}}{\pgfqpoint{9.628051in}{1.831160in}}%
\pgfpathcurveto{\pgfqpoint{9.620237in}{1.838974in}}{\pgfqpoint{9.609638in}{1.843364in}}{\pgfqpoint{9.598588in}{1.843364in}}%
\pgfpathcurveto{\pgfqpoint{9.587538in}{1.843364in}}{\pgfqpoint{9.576939in}{1.838974in}}{\pgfqpoint{9.569125in}{1.831160in}}%
\pgfpathcurveto{\pgfqpoint{9.561312in}{1.823346in}}{\pgfqpoint{9.556922in}{1.812747in}}{\pgfqpoint{9.556922in}{1.801697in}}%
\pgfpathcurveto{\pgfqpoint{9.556922in}{1.790647in}}{\pgfqpoint{9.561312in}{1.780048in}}{\pgfqpoint{9.569125in}{1.772235in}}%
\pgfpathcurveto{\pgfqpoint{9.576939in}{1.764421in}}{\pgfqpoint{9.587538in}{1.760031in}}{\pgfqpoint{9.598588in}{1.760031in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.760031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685072in}{1.719345in}}%
\pgfpathcurveto{\pgfqpoint{9.696122in}{1.719345in}}{\pgfqpoint{9.706721in}{1.723735in}}{\pgfqpoint{9.714534in}{1.731549in}}%
\pgfpathcurveto{\pgfqpoint{9.722348in}{1.739362in}}{\pgfqpoint{9.726738in}{1.749961in}}{\pgfqpoint{9.726738in}{1.761011in}}%
\pgfpathcurveto{\pgfqpoint{9.726738in}{1.772062in}}{\pgfqpoint{9.722348in}{1.782661in}}{\pgfqpoint{9.714534in}{1.790474in}}%
\pgfpathcurveto{\pgfqpoint{9.706721in}{1.798288in}}{\pgfqpoint{9.696122in}{1.802678in}}{\pgfqpoint{9.685072in}{1.802678in}}%
\pgfpathcurveto{\pgfqpoint{9.674021in}{1.802678in}}{\pgfqpoint{9.663422in}{1.798288in}}{\pgfqpoint{9.655609in}{1.790474in}}%
\pgfpathcurveto{\pgfqpoint{9.647795in}{1.782661in}}{\pgfqpoint{9.643405in}{1.772062in}}{\pgfqpoint{9.643405in}{1.761011in}}%
\pgfpathcurveto{\pgfqpoint{9.643405in}{1.749961in}}{\pgfqpoint{9.647795in}{1.739362in}}{\pgfqpoint{9.655609in}{1.731549in}}%
\pgfpathcurveto{\pgfqpoint{9.663422in}{1.723735in}}{\pgfqpoint{9.674021in}{1.719345in}}{\pgfqpoint{9.685072in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.719345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759987in}{1.685612in}}%
\pgfpathcurveto{\pgfqpoint{9.771037in}{1.685612in}}{\pgfqpoint{9.781636in}{1.690003in}}{\pgfqpoint{9.789450in}{1.697816in}}%
\pgfpathcurveto{\pgfqpoint{9.797263in}{1.705630in}}{\pgfqpoint{9.801653in}{1.716229in}}{\pgfqpoint{9.801653in}{1.727279in}}%
\pgfpathcurveto{\pgfqpoint{9.801653in}{1.738329in}}{\pgfqpoint{9.797263in}{1.748928in}}{\pgfqpoint{9.789450in}{1.756742in}}%
\pgfpathcurveto{\pgfqpoint{9.781636in}{1.764555in}}{\pgfqpoint{9.771037in}{1.768946in}}{\pgfqpoint{9.759987in}{1.768946in}}%
\pgfpathcurveto{\pgfqpoint{9.748937in}{1.768946in}}{\pgfqpoint{9.738338in}{1.764555in}}{\pgfqpoint{9.730524in}{1.756742in}}%
\pgfpathcurveto{\pgfqpoint{9.722710in}{1.748928in}}{\pgfqpoint{9.718320in}{1.738329in}}{\pgfqpoint{9.718320in}{1.727279in}}%
\pgfpathcurveto{\pgfqpoint{9.718320in}{1.716229in}}{\pgfqpoint{9.722710in}{1.705630in}}{\pgfqpoint{9.730524in}{1.697816in}}%
\pgfpathcurveto{\pgfqpoint{9.738338in}{1.690003in}}{\pgfqpoint{9.748937in}{1.685612in}}{\pgfqpoint{9.759987in}{1.685612in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.685612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826067in}{1.657616in}}%
\pgfpathcurveto{\pgfqpoint{9.837117in}{1.657616in}}{\pgfqpoint{9.847716in}{1.662007in}}{\pgfqpoint{9.855529in}{1.669820in}}%
\pgfpathcurveto{\pgfqpoint{9.863343in}{1.677634in}}{\pgfqpoint{9.867733in}{1.688233in}}{\pgfqpoint{9.867733in}{1.699283in}}%
\pgfpathcurveto{\pgfqpoint{9.867733in}{1.710333in}}{\pgfqpoint{9.863343in}{1.720932in}}{\pgfqpoint{9.855529in}{1.728746in}}%
\pgfpathcurveto{\pgfqpoint{9.847716in}{1.736559in}}{\pgfqpoint{9.837117in}{1.740950in}}{\pgfqpoint{9.826067in}{1.740950in}}%
\pgfpathcurveto{\pgfqpoint{9.815017in}{1.740950in}}{\pgfqpoint{9.804418in}{1.736559in}}{\pgfqpoint{9.796604in}{1.728746in}}%
\pgfpathcurveto{\pgfqpoint{9.788790in}{1.720932in}}{\pgfqpoint{9.784400in}{1.710333in}}{\pgfqpoint{9.784400in}{1.699283in}}%
\pgfpathcurveto{\pgfqpoint{9.784400in}{1.688233in}}{\pgfqpoint{9.788790in}{1.677634in}}{\pgfqpoint{9.796604in}{1.669820in}}%
\pgfpathcurveto{\pgfqpoint{9.804418in}{1.662007in}}{\pgfqpoint{9.815017in}{1.657616in}}{\pgfqpoint{9.826067in}{1.657616in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.657616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{1.634248in}}%
\pgfpathcurveto{\pgfqpoint{9.896227in}{1.634248in}}{\pgfqpoint{9.906826in}{1.638638in}}{\pgfqpoint{9.914640in}{1.646452in}}%
\pgfpathcurveto{\pgfqpoint{9.922454in}{1.654265in}}{\pgfqpoint{9.926844in}{1.664864in}}{\pgfqpoint{9.926844in}{1.675914in}}%
\pgfpathcurveto{\pgfqpoint{9.926844in}{1.686965in}}{\pgfqpoint{9.922454in}{1.697564in}}{\pgfqpoint{9.914640in}{1.705377in}}%
\pgfpathcurveto{\pgfqpoint{9.906826in}{1.713191in}}{\pgfqpoint{9.896227in}{1.717581in}}{\pgfqpoint{9.885177in}{1.717581in}}%
\pgfpathcurveto{\pgfqpoint{9.874127in}{1.717581in}}{\pgfqpoint{9.863528in}{1.713191in}}{\pgfqpoint{9.855714in}{1.705377in}}%
\pgfpathcurveto{\pgfqpoint{9.847901in}{1.697564in}}{\pgfqpoint{9.843510in}{1.686965in}}{\pgfqpoint{9.843510in}{1.675914in}}%
\pgfpathcurveto{\pgfqpoint{9.843510in}{1.664864in}}{\pgfqpoint{9.847901in}{1.654265in}}{\pgfqpoint{9.855714in}{1.646452in}}%
\pgfpathcurveto{\pgfqpoint{9.863528in}{1.638638in}}{\pgfqpoint{9.874127in}{1.634248in}}{\pgfqpoint{9.885177in}{1.634248in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.634248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.274054in}{1.524763in}}%
\pgfpathcurveto{\pgfqpoint{10.285104in}{1.524763in}}{\pgfqpoint{10.295703in}{1.529153in}}{\pgfqpoint{10.303517in}{1.536967in}}%
\pgfpathcurveto{\pgfqpoint{10.311330in}{1.544780in}}{\pgfqpoint{10.315721in}{1.555379in}}{\pgfqpoint{10.315721in}{1.566429in}}%
\pgfpathcurveto{\pgfqpoint{10.315721in}{1.577480in}}{\pgfqpoint{10.311330in}{1.588079in}}{\pgfqpoint{10.303517in}{1.595892in}}%
\pgfpathcurveto{\pgfqpoint{10.295703in}{1.603706in}}{\pgfqpoint{10.285104in}{1.608096in}}{\pgfqpoint{10.274054in}{1.608096in}}%
\pgfpathcurveto{\pgfqpoint{10.263004in}{1.608096in}}{\pgfqpoint{10.252405in}{1.603706in}}{\pgfqpoint{10.244591in}{1.595892in}}%
\pgfpathcurveto{\pgfqpoint{10.236778in}{1.588079in}}{\pgfqpoint{10.232387in}{1.577480in}}{\pgfqpoint{10.232387in}{1.566429in}}%
\pgfpathcurveto{\pgfqpoint{10.232387in}{1.555379in}}{\pgfqpoint{10.236778in}{1.544780in}}{\pgfqpoint{10.244591in}{1.536967in}}%
\pgfpathcurveto{\pgfqpoint{10.252405in}{1.529153in}}{\pgfqpoint{10.263004in}{1.524763in}}{\pgfqpoint{10.274054in}{1.524763in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.524763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.501532in}{1.490072in}}%
\pgfpathcurveto{\pgfqpoint{10.512583in}{1.490072in}}{\pgfqpoint{10.523182in}{1.494462in}}{\pgfqpoint{10.530995in}{1.502276in}}%
\pgfpathcurveto{\pgfqpoint{10.538809in}{1.510090in}}{\pgfqpoint{10.543199in}{1.520689in}}{\pgfqpoint{10.543199in}{1.531739in}}%
\pgfpathcurveto{\pgfqpoint{10.543199in}{1.542789in}}{\pgfqpoint{10.538809in}{1.553388in}}{\pgfqpoint{10.530995in}{1.561202in}}%
\pgfpathcurveto{\pgfqpoint{10.523182in}{1.569015in}}{\pgfqpoint{10.512583in}{1.573406in}}{\pgfqpoint{10.501532in}{1.573406in}}%
\pgfpathcurveto{\pgfqpoint{10.490482in}{1.573406in}}{\pgfqpoint{10.479883in}{1.569015in}}{\pgfqpoint{10.472070in}{1.561202in}}%
\pgfpathcurveto{\pgfqpoint{10.464256in}{1.553388in}}{\pgfqpoint{10.459866in}{1.542789in}}{\pgfqpoint{10.459866in}{1.531739in}}%
\pgfpathcurveto{\pgfqpoint{10.459866in}{1.520689in}}{\pgfqpoint{10.464256in}{1.510090in}}{\pgfqpoint{10.472070in}{1.502276in}}%
\pgfpathcurveto{\pgfqpoint{10.479883in}{1.494462in}}{\pgfqpoint{10.490482in}{1.490072in}}{\pgfqpoint{10.501532in}{1.490072in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.490072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{1.473953in}}%
\pgfpathcurveto{\pgfqpoint{10.673981in}{1.473953in}}{\pgfqpoint{10.684580in}{1.478344in}}{\pgfqpoint{10.692394in}{1.486157in}}%
\pgfpathcurveto{\pgfqpoint{10.700207in}{1.493971in}}{\pgfqpoint{10.704598in}{1.504570in}}{\pgfqpoint{10.704598in}{1.515620in}}%
\pgfpathcurveto{\pgfqpoint{10.704598in}{1.526670in}}{\pgfqpoint{10.700207in}{1.537269in}}{\pgfqpoint{10.692394in}{1.545083in}}%
\pgfpathcurveto{\pgfqpoint{10.684580in}{1.552896in}}{\pgfqpoint{10.673981in}{1.557287in}}{\pgfqpoint{10.662931in}{1.557287in}}%
\pgfpathcurveto{\pgfqpoint{10.651881in}{1.557287in}}{\pgfqpoint{10.641282in}{1.552896in}}{\pgfqpoint{10.633468in}{1.545083in}}%
\pgfpathcurveto{\pgfqpoint{10.625655in}{1.537269in}}{\pgfqpoint{10.621264in}{1.526670in}}{\pgfqpoint{10.621264in}{1.515620in}}%
\pgfpathcurveto{\pgfqpoint{10.621264in}{1.504570in}}{\pgfqpoint{10.625655in}{1.493971in}}{\pgfqpoint{10.633468in}{1.486157in}}%
\pgfpathcurveto{\pgfqpoint{10.641282in}{1.478344in}}{\pgfqpoint{10.651881in}{1.473953in}}{\pgfqpoint{10.662931in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.473953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.209711in}{1.992466in}}%
\pgfpathcurveto{\pgfqpoint{9.220762in}{1.992466in}}{\pgfqpoint{9.231361in}{1.996856in}}{\pgfqpoint{9.239174in}{2.004670in}}%
\pgfpathcurveto{\pgfqpoint{9.246988in}{2.012483in}}{\pgfqpoint{9.251378in}{2.023082in}}{\pgfqpoint{9.251378in}{2.034132in}}%
\pgfpathcurveto{\pgfqpoint{9.251378in}{2.045183in}}{\pgfqpoint{9.246988in}{2.055782in}}{\pgfqpoint{9.239174in}{2.063595in}}%
\pgfpathcurveto{\pgfqpoint{9.231361in}{2.071409in}}{\pgfqpoint{9.220762in}{2.075799in}}{\pgfqpoint{9.209711in}{2.075799in}}%
\pgfpathcurveto{\pgfqpoint{9.198661in}{2.075799in}}{\pgfqpoint{9.188062in}{2.071409in}}{\pgfqpoint{9.180249in}{2.063595in}}%
\pgfpathcurveto{\pgfqpoint{9.172435in}{2.055782in}}{\pgfqpoint{9.168045in}{2.045183in}}{\pgfqpoint{9.168045in}{2.034132in}}%
\pgfpathcurveto{\pgfqpoint{9.168045in}{2.023082in}}{\pgfqpoint{9.172435in}{2.012483in}}{\pgfqpoint{9.180249in}{2.004670in}}%
\pgfpathcurveto{\pgfqpoint{9.188062in}{1.996856in}}{\pgfqpoint{9.198661in}{1.992466in}}{\pgfqpoint{9.209711in}{1.992466in}}%
\pgfpathlineto{\pgfqpoint{9.209711in}{1.992466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.371110in}{1.964337in}}%
\pgfpathcurveto{\pgfqpoint{9.382160in}{1.964337in}}{\pgfqpoint{9.392759in}{1.968728in}}{\pgfqpoint{9.400573in}{1.976541in}}%
\pgfpathcurveto{\pgfqpoint{9.408386in}{1.984355in}}{\pgfqpoint{9.412777in}{1.994954in}}{\pgfqpoint{9.412777in}{2.006004in}}%
\pgfpathcurveto{\pgfqpoint{9.412777in}{2.017054in}}{\pgfqpoint{9.408386in}{2.027653in}}{\pgfqpoint{9.400573in}{2.035467in}}%
\pgfpathcurveto{\pgfqpoint{9.392759in}{2.043280in}}{\pgfqpoint{9.382160in}{2.047671in}}{\pgfqpoint{9.371110in}{2.047671in}}%
\pgfpathcurveto{\pgfqpoint{9.360060in}{2.047671in}}{\pgfqpoint{9.349461in}{2.043280in}}{\pgfqpoint{9.341647in}{2.035467in}}%
\pgfpathcurveto{\pgfqpoint{9.333833in}{2.027653in}}{\pgfqpoint{9.329443in}{2.017054in}}{\pgfqpoint{9.329443in}{2.006004in}}%
\pgfpathcurveto{\pgfqpoint{9.329443in}{1.994954in}}{\pgfqpoint{9.333833in}{1.984355in}}{\pgfqpoint{9.341647in}{1.976541in}}%
\pgfpathcurveto{\pgfqpoint{9.349461in}{1.968728in}}{\pgfqpoint{9.360060in}{1.964337in}}{\pgfqpoint{9.371110in}{1.964337in}}%
\pgfpathlineto{\pgfqpoint{9.371110in}{1.964337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.496300in}{1.940935in}}%
\pgfpathcurveto{\pgfqpoint{9.507350in}{1.940935in}}{\pgfqpoint{9.517949in}{1.945325in}}{\pgfqpoint{9.525763in}{1.953139in}}%
\pgfpathcurveto{\pgfqpoint{9.533577in}{1.960953in}}{\pgfqpoint{9.537967in}{1.971552in}}{\pgfqpoint{9.537967in}{1.982602in}}%
\pgfpathcurveto{\pgfqpoint{9.537967in}{1.993652in}}{\pgfqpoint{9.533577in}{2.004251in}}{\pgfqpoint{9.525763in}{2.012065in}}%
\pgfpathcurveto{\pgfqpoint{9.517949in}{2.019878in}}{\pgfqpoint{9.507350in}{2.024269in}}{\pgfqpoint{9.496300in}{2.024269in}}%
\pgfpathcurveto{\pgfqpoint{9.485250in}{2.024269in}}{\pgfqpoint{9.474651in}{2.019878in}}{\pgfqpoint{9.466837in}{2.012065in}}%
\pgfpathcurveto{\pgfqpoint{9.459024in}{2.004251in}}{\pgfqpoint{9.454634in}{1.993652in}}{\pgfqpoint{9.454634in}{1.982602in}}%
\pgfpathcurveto{\pgfqpoint{9.454634in}{1.971552in}}{\pgfqpoint{9.459024in}{1.960953in}}{\pgfqpoint{9.466837in}{1.953139in}}%
\pgfpathcurveto{\pgfqpoint{9.474651in}{1.945325in}}{\pgfqpoint{9.485250in}{1.940935in}}{\pgfqpoint{9.496300in}{1.940935in}}%
\pgfpathlineto{\pgfqpoint{9.496300in}{1.940935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598588in}{1.922060in}}%
\pgfpathcurveto{\pgfqpoint{9.609638in}{1.922060in}}{\pgfqpoint{9.620237in}{1.926450in}}{\pgfqpoint{9.628051in}{1.934264in}}%
\pgfpathcurveto{\pgfqpoint{9.635865in}{1.942077in}}{\pgfqpoint{9.640255in}{1.952676in}}{\pgfqpoint{9.640255in}{1.963726in}}%
\pgfpathcurveto{\pgfqpoint{9.640255in}{1.974777in}}{\pgfqpoint{9.635865in}{1.985376in}}{\pgfqpoint{9.628051in}{1.993189in}}%
\pgfpathcurveto{\pgfqpoint{9.620237in}{2.001003in}}{\pgfqpoint{9.609638in}{2.005393in}}{\pgfqpoint{9.598588in}{2.005393in}}%
\pgfpathcurveto{\pgfqpoint{9.587538in}{2.005393in}}{\pgfqpoint{9.576939in}{2.001003in}}{\pgfqpoint{9.569125in}{1.993189in}}%
\pgfpathcurveto{\pgfqpoint{9.561312in}{1.985376in}}{\pgfqpoint{9.556922in}{1.974777in}}{\pgfqpoint{9.556922in}{1.963726in}}%
\pgfpathcurveto{\pgfqpoint{9.556922in}{1.952676in}}{\pgfqpoint{9.561312in}{1.942077in}}{\pgfqpoint{9.569125in}{1.934264in}}%
\pgfpathcurveto{\pgfqpoint{9.576939in}{1.926450in}}{\pgfqpoint{9.587538in}{1.922060in}}{\pgfqpoint{9.598588in}{1.922060in}}%
\pgfpathlineto{\pgfqpoint{9.598588in}{1.922060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.685072in}{1.907279in}}%
\pgfpathcurveto{\pgfqpoint{9.696122in}{1.907279in}}{\pgfqpoint{9.706721in}{1.911670in}}{\pgfqpoint{9.714534in}{1.919483in}}%
\pgfpathcurveto{\pgfqpoint{9.722348in}{1.927297in}}{\pgfqpoint{9.726738in}{1.937896in}}{\pgfqpoint{9.726738in}{1.948946in}}%
\pgfpathcurveto{\pgfqpoint{9.726738in}{1.959996in}}{\pgfqpoint{9.722348in}{1.970595in}}{\pgfqpoint{9.714534in}{1.978409in}}%
\pgfpathcurveto{\pgfqpoint{9.706721in}{1.986222in}}{\pgfqpoint{9.696122in}{1.990613in}}{\pgfqpoint{9.685072in}{1.990613in}}%
\pgfpathcurveto{\pgfqpoint{9.674021in}{1.990613in}}{\pgfqpoint{9.663422in}{1.986222in}}{\pgfqpoint{9.655609in}{1.978409in}}%
\pgfpathcurveto{\pgfqpoint{9.647795in}{1.970595in}}{\pgfqpoint{9.643405in}{1.959996in}}{\pgfqpoint{9.643405in}{1.948946in}}%
\pgfpathcurveto{\pgfqpoint{9.643405in}{1.937896in}}{\pgfqpoint{9.647795in}{1.927297in}}{\pgfqpoint{9.655609in}{1.919483in}}%
\pgfpathcurveto{\pgfqpoint{9.663422in}{1.911670in}}{\pgfqpoint{9.674021in}{1.907279in}}{\pgfqpoint{9.685072in}{1.907279in}}%
\pgfpathlineto{\pgfqpoint{9.685072in}{1.907279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759987in}{1.895899in}}%
\pgfpathcurveto{\pgfqpoint{9.771037in}{1.895899in}}{\pgfqpoint{9.781636in}{1.900289in}}{\pgfqpoint{9.789450in}{1.908102in}}%
\pgfpathcurveto{\pgfqpoint{9.797263in}{1.915916in}}{\pgfqpoint{9.801653in}{1.926515in}}{\pgfqpoint{9.801653in}{1.937565in}}%
\pgfpathcurveto{\pgfqpoint{9.801653in}{1.948615in}}{\pgfqpoint{9.797263in}{1.959214in}}{\pgfqpoint{9.789450in}{1.967028in}}%
\pgfpathcurveto{\pgfqpoint{9.781636in}{1.974842in}}{\pgfqpoint{9.771037in}{1.979232in}}{\pgfqpoint{9.759987in}{1.979232in}}%
\pgfpathcurveto{\pgfqpoint{9.748937in}{1.979232in}}{\pgfqpoint{9.738338in}{1.974842in}}{\pgfqpoint{9.730524in}{1.967028in}}%
\pgfpathcurveto{\pgfqpoint{9.722710in}{1.959214in}}{\pgfqpoint{9.718320in}{1.948615in}}{\pgfqpoint{9.718320in}{1.937565in}}%
\pgfpathcurveto{\pgfqpoint{9.718320in}{1.926515in}}{\pgfqpoint{9.722710in}{1.915916in}}{\pgfqpoint{9.730524in}{1.908102in}}%
\pgfpathcurveto{\pgfqpoint{9.738338in}{1.900289in}}{\pgfqpoint{9.748937in}{1.895899in}}{\pgfqpoint{9.759987in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{9.759987in}{1.895899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.826067in}{1.886380in}}%
\pgfpathcurveto{\pgfqpoint{9.837117in}{1.886380in}}{\pgfqpoint{9.847716in}{1.890770in}}{\pgfqpoint{9.855529in}{1.898584in}}%
\pgfpathcurveto{\pgfqpoint{9.863343in}{1.906397in}}{\pgfqpoint{9.867733in}{1.916996in}}{\pgfqpoint{9.867733in}{1.928047in}}%
\pgfpathcurveto{\pgfqpoint{9.867733in}{1.939097in}}{\pgfqpoint{9.863343in}{1.949696in}}{\pgfqpoint{9.855529in}{1.957509in}}%
\pgfpathcurveto{\pgfqpoint{9.847716in}{1.965323in}}{\pgfqpoint{9.837117in}{1.969713in}}{\pgfqpoint{9.826067in}{1.969713in}}%
\pgfpathcurveto{\pgfqpoint{9.815017in}{1.969713in}}{\pgfqpoint{9.804418in}{1.965323in}}{\pgfqpoint{9.796604in}{1.957509in}}%
\pgfpathcurveto{\pgfqpoint{9.788790in}{1.949696in}}{\pgfqpoint{9.784400in}{1.939097in}}{\pgfqpoint{9.784400in}{1.928047in}}%
\pgfpathcurveto{\pgfqpoint{9.784400in}{1.916996in}}{\pgfqpoint{9.788790in}{1.906397in}}{\pgfqpoint{9.796604in}{1.898584in}}%
\pgfpathcurveto{\pgfqpoint{9.804418in}{1.890770in}}{\pgfqpoint{9.815017in}{1.886380in}}{\pgfqpoint{9.826067in}{1.886380in}}%
\pgfpathlineto{\pgfqpoint{9.826067in}{1.886380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.885177in}{1.878250in}}%
\pgfpathcurveto{\pgfqpoint{9.896227in}{1.878250in}}{\pgfqpoint{9.906826in}{1.882640in}}{\pgfqpoint{9.914640in}{1.890454in}}%
\pgfpathcurveto{\pgfqpoint{9.922454in}{1.898267in}}{\pgfqpoint{9.926844in}{1.908866in}}{\pgfqpoint{9.926844in}{1.919917in}}%
\pgfpathcurveto{\pgfqpoint{9.926844in}{1.930967in}}{\pgfqpoint{9.922454in}{1.941566in}}{\pgfqpoint{9.914640in}{1.949379in}}%
\pgfpathcurveto{\pgfqpoint{9.906826in}{1.957193in}}{\pgfqpoint{9.896227in}{1.961583in}}{\pgfqpoint{9.885177in}{1.961583in}}%
\pgfpathcurveto{\pgfqpoint{9.874127in}{1.961583in}}{\pgfqpoint{9.863528in}{1.957193in}}{\pgfqpoint{9.855714in}{1.949379in}}%
\pgfpathcurveto{\pgfqpoint{9.847901in}{1.941566in}}{\pgfqpoint{9.843510in}{1.930967in}}{\pgfqpoint{9.843510in}{1.919917in}}%
\pgfpathcurveto{\pgfqpoint{9.843510in}{1.908866in}}{\pgfqpoint{9.847901in}{1.898267in}}{\pgfqpoint{9.855714in}{1.890454in}}%
\pgfpathcurveto{\pgfqpoint{9.863528in}{1.882640in}}{\pgfqpoint{9.874127in}{1.878250in}}{\pgfqpoint{9.885177in}{1.878250in}}%
\pgfpathlineto{\pgfqpoint{9.885177in}{1.878250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.274054in}{1.842384in}}%
\pgfpathcurveto{\pgfqpoint{10.285104in}{1.842384in}}{\pgfqpoint{10.295703in}{1.846774in}}{\pgfqpoint{10.303517in}{1.854588in}}%
\pgfpathcurveto{\pgfqpoint{10.311330in}{1.862401in}}{\pgfqpoint{10.315721in}{1.873000in}}{\pgfqpoint{10.315721in}{1.884050in}}%
\pgfpathcurveto{\pgfqpoint{10.315721in}{1.895101in}}{\pgfqpoint{10.311330in}{1.905700in}}{\pgfqpoint{10.303517in}{1.913513in}}%
\pgfpathcurveto{\pgfqpoint{10.295703in}{1.921327in}}{\pgfqpoint{10.285104in}{1.925717in}}{\pgfqpoint{10.274054in}{1.925717in}}%
\pgfpathcurveto{\pgfqpoint{10.263004in}{1.925717in}}{\pgfqpoint{10.252405in}{1.921327in}}{\pgfqpoint{10.244591in}{1.913513in}}%
\pgfpathcurveto{\pgfqpoint{10.236778in}{1.905700in}}{\pgfqpoint{10.232387in}{1.895101in}}{\pgfqpoint{10.232387in}{1.884050in}}%
\pgfpathcurveto{\pgfqpoint{10.232387in}{1.873000in}}{\pgfqpoint{10.236778in}{1.862401in}}{\pgfqpoint{10.244591in}{1.854588in}}%
\pgfpathcurveto{\pgfqpoint{10.252405in}{1.846774in}}{\pgfqpoint{10.263004in}{1.842384in}}{\pgfqpoint{10.274054in}{1.842384in}}%
\pgfpathlineto{\pgfqpoint{10.274054in}{1.842384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.501532in}{1.834293in}}%
\pgfpathcurveto{\pgfqpoint{10.512583in}{1.834293in}}{\pgfqpoint{10.523182in}{1.838683in}}{\pgfqpoint{10.530995in}{1.846496in}}%
\pgfpathcurveto{\pgfqpoint{10.538809in}{1.854310in}}{\pgfqpoint{10.543199in}{1.864909in}}{\pgfqpoint{10.543199in}{1.875959in}}%
\pgfpathcurveto{\pgfqpoint{10.543199in}{1.887009in}}{\pgfqpoint{10.538809in}{1.897608in}}{\pgfqpoint{10.530995in}{1.905422in}}%
\pgfpathcurveto{\pgfqpoint{10.523182in}{1.913236in}}{\pgfqpoint{10.512583in}{1.917626in}}{\pgfqpoint{10.501532in}{1.917626in}}%
\pgfpathcurveto{\pgfqpoint{10.490482in}{1.917626in}}{\pgfqpoint{10.479883in}{1.913236in}}{\pgfqpoint{10.472070in}{1.905422in}}%
\pgfpathcurveto{\pgfqpoint{10.464256in}{1.897608in}}{\pgfqpoint{10.459866in}{1.887009in}}{\pgfqpoint{10.459866in}{1.875959in}}%
\pgfpathcurveto{\pgfqpoint{10.459866in}{1.864909in}}{\pgfqpoint{10.464256in}{1.854310in}}{\pgfqpoint{10.472070in}{1.846496in}}%
\pgfpathcurveto{\pgfqpoint{10.479883in}{1.838683in}}{\pgfqpoint{10.490482in}{1.834293in}}{\pgfqpoint{10.501532in}{1.834293in}}%
\pgfpathlineto{\pgfqpoint{10.501532in}{1.834293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.107423in}{1.235440in}}{\pgfqpoint{1.555508in}{1.008864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.662931in}{1.830945in}}%
\pgfpathcurveto{\pgfqpoint{10.673981in}{1.830945in}}{\pgfqpoint{10.684580in}{1.835335in}}{\pgfqpoint{10.692394in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{10.700207in}{1.850962in}}{\pgfqpoint{10.704598in}{1.861561in}}{\pgfqpoint{10.704598in}{1.872611in}}%
\pgfpathcurveto{\pgfqpoint{10.704598in}{1.883661in}}{\pgfqpoint{10.700207in}{1.894261in}}{\pgfqpoint{10.692394in}{1.902074in}}%
\pgfpathcurveto{\pgfqpoint{10.684580in}{1.909888in}}{\pgfqpoint{10.673981in}{1.914278in}}{\pgfqpoint{10.662931in}{1.914278in}}%
\pgfpathcurveto{\pgfqpoint{10.651881in}{1.914278in}}{\pgfqpoint{10.641282in}{1.909888in}}{\pgfqpoint{10.633468in}{1.902074in}}%
\pgfpathcurveto{\pgfqpoint{10.625655in}{1.894261in}}{\pgfqpoint{10.621264in}{1.883661in}}{\pgfqpoint{10.621264in}{1.872611in}}%
\pgfpathcurveto{\pgfqpoint{10.621264in}{1.861561in}}{\pgfqpoint{10.625655in}{1.850962in}}{\pgfqpoint{10.633468in}{1.843149in}}%
\pgfpathcurveto{\pgfqpoint{10.641282in}{1.835335in}}{\pgfqpoint{10.651881in}{1.830945in}}{\pgfqpoint{10.662931in}{1.830945in}}%
\pgfpathlineto{\pgfqpoint{10.662931in}{1.830945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119235in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{4.352568in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{4.585902in}{0.184722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741457in,y=0.116667in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}local}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449670in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{5.683003in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{5.916336in}{0.184722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.071892in,y=0.116667in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052092in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{7.285425in}{0.184722in}}%
\pgfpathlineto{\pgfqpoint{7.518758in}{0.184722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674314in,y=0.116667in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ham. sim.}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/spectral_gap_vs_n.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.256708in}{6.300577in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.256708in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.256708in}{6.300577in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300577in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.823523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874134in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{0.874134in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874134in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874134in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037696in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037696in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201259in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201259in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364821in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364821in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691946in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691946in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855508in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855508in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019071in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019071in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182633in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182633in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818256in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818256in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.078355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531753in, y=6.020485in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.950939in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.950939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.950939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=4.893069in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{3.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=3.765653in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.936652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.002828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.049781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.086200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.115957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.141116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.162909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.182133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.312457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.378633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.425586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.462005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.491762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.516921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.538715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.557938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.688263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.754439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.801391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.837811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.867567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.892726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.914520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.933743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.064068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.130244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.177197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.213616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.243373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.268532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.290325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.309549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.439873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.506049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.553002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.589421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.619178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.644337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.666130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.685354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.815678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.881854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.928807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.965226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.994983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.020142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.041936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.061159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236806in,y=4.950939in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{5.137800in}}{\pgfqpoint{2.182633in}{5.852257in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.852257in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.645307in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.523209in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.431792in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.371913in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.341236in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.225529in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.219341in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.137800in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.413080in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.413080in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.448019in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.502953in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.536209in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.599971in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.662058in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.727559in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.852257in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.852257in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{5.105464in}}{\pgfqpoint{2.182633in}{5.893770in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.893770in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.782330in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.687954in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.612907in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.542344in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.402289in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.333384in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.230975in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.105464in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.329131in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.329131in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.405118in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.500662in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.579561in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.667527in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.745188in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.809830in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.893770in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.893770in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{5.526877in}}{\pgfqpoint{2.182633in}{5.822865in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.822865in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.686212in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.647457in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.657047in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.641383in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.590934in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.581788in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.555089in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.526877in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.647472in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.647472in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.671911in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.707786in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.732679in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.765195in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.784434in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.804999in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.822865in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.822865in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.780606in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.320412in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.320412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.051527in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.254070in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.254070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.846747in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.598058in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.598058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.320412in}}%
\pgfpathlineto{\pgfqpoint{2.373547in}{5.260720in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.809070in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.809070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.254070in}}%
\pgfpathlineto{\pgfqpoint{2.248824in}{5.218188in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.367958in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.367958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.598058in}}%
\pgfpathlineto{\pgfqpoint{2.830865in}{5.488543in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{5.321732in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{5.321732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974725in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093491in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{2.435337in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212258in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{3.554103in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{3.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.747024in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{5.747024in}}{\pgfqpoint{1.054620in}{5.750456in}}{\pgfqpoint{1.060729in}{5.756564in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{5.762672in}}{\pgfqpoint{1.070269in}{5.770958in}}{\pgfqpoint{1.070269in}{5.779596in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{5.788234in}}{\pgfqpoint{1.066837in}{5.796520in}}{\pgfqpoint{1.060729in}{5.802628in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{5.808736in}}{\pgfqpoint{1.046335in}{5.812168in}}{\pgfqpoint{1.037696in}{5.812168in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{5.812168in}}{\pgfqpoint{1.020773in}{5.808736in}}{\pgfqpoint{1.014664in}{5.802628in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{5.796520in}}{\pgfqpoint{1.005124in}{5.788234in}}{\pgfqpoint{1.005124in}{5.779596in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{5.770958in}}{\pgfqpoint{1.008556in}{5.762672in}}{\pgfqpoint{1.014664in}{5.756564in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{5.750456in}}{\pgfqpoint{1.029058in}{5.747024in}}{\pgfqpoint{1.037696in}{5.747024in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.747024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{5.622900in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{5.622900in}}{\pgfqpoint{1.218183in}{5.626332in}}{\pgfqpoint{1.224291in}{5.632441in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{5.638549in}}{\pgfqpoint{1.233831in}{5.646834in}}{\pgfqpoint{1.233831in}{5.655473in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{5.664111in}}{\pgfqpoint{1.230399in}{5.672397in}}{\pgfqpoint{1.224291in}{5.678505in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{5.684613in}}{\pgfqpoint{1.209897in}{5.688045in}}{\pgfqpoint{1.201259in}{5.688045in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{5.688045in}}{\pgfqpoint{1.184335in}{5.684613in}}{\pgfqpoint{1.178227in}{5.678505in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{5.672397in}}{\pgfqpoint{1.168686in}{5.664111in}}{\pgfqpoint{1.168686in}{5.655473in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{5.646834in}}{\pgfqpoint{1.172119in}{5.638549in}}{\pgfqpoint{1.178227in}{5.632441in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{5.626332in}}{\pgfqpoint{1.192621in}{5.622900in}}{\pgfqpoint{1.201259in}{5.622900in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.622900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{5.551983in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{5.551983in}}{\pgfqpoint{1.381745in}{5.555415in}}{\pgfqpoint{1.387853in}{5.561523in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{5.567631in}}{\pgfqpoint{1.397393in}{5.575917in}}{\pgfqpoint{1.397393in}{5.584555in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{5.593193in}}{\pgfqpoint{1.393961in}{5.601479in}}{\pgfqpoint{1.387853in}{5.607587in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{5.613695in}}{\pgfqpoint{1.373459in}{5.617127in}}{\pgfqpoint{1.364821in}{5.617127in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{5.617127in}}{\pgfqpoint{1.347897in}{5.613695in}}{\pgfqpoint{1.341789in}{5.607587in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{5.601479in}}{\pgfqpoint{1.332249in}{5.593193in}}{\pgfqpoint{1.332249in}{5.584555in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{5.575917in}}{\pgfqpoint{1.335681in}{5.567631in}}{\pgfqpoint{1.341789in}{5.561523in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{5.555415in}}{\pgfqpoint{1.356183in}{5.551983in}}{\pgfqpoint{1.364821in}{5.551983in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.551983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{5.490331in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{5.490331in}}{\pgfqpoint{1.545307in}{5.493763in}}{\pgfqpoint{1.551416in}{5.499871in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{5.505980in}}{\pgfqpoint{1.560956in}{5.514265in}}{\pgfqpoint{1.560956in}{5.522903in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{5.531542in}}{\pgfqpoint{1.557524in}{5.539827in}}{\pgfqpoint{1.551416in}{5.545936in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{5.552044in}}{\pgfqpoint{1.537022in}{5.555476in}}{\pgfqpoint{1.528384in}{5.555476in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{5.555476in}}{\pgfqpoint{1.511460in}{5.552044in}}{\pgfqpoint{1.505351in}{5.545936in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{5.539827in}}{\pgfqpoint{1.495811in}{5.531542in}}{\pgfqpoint{1.495811in}{5.522903in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{5.514265in}}{\pgfqpoint{1.499243in}{5.505980in}}{\pgfqpoint{1.505351in}{5.499871in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{5.493763in}}{\pgfqpoint{1.519745in}{5.490331in}}{\pgfqpoint{1.528384in}{5.490331in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.490331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{5.433682in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{5.433682in}}{\pgfqpoint{1.708870in}{5.437114in}}{\pgfqpoint{1.714978in}{5.443222in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{5.449330in}}{\pgfqpoint{1.724518in}{5.457616in}}{\pgfqpoint{1.724518in}{5.466254in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{5.474893in}}{\pgfqpoint{1.721086in}{5.483178in}}{\pgfqpoint{1.714978in}{5.489286in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{5.495395in}}{\pgfqpoint{1.700584in}{5.498827in}}{\pgfqpoint{1.691946in}{5.498827in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{5.498827in}}{\pgfqpoint{1.675022in}{5.495395in}}{\pgfqpoint{1.668914in}{5.489286in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{5.483178in}}{\pgfqpoint{1.659374in}{5.474893in}}{\pgfqpoint{1.659374in}{5.466254in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{5.457616in}}{\pgfqpoint{1.662806in}{5.449330in}}{\pgfqpoint{1.668914in}{5.443222in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{5.437114in}}{\pgfqpoint{1.683308in}{5.433682in}}{\pgfqpoint{1.691946in}{5.433682in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.433682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{5.384641in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{5.384641in}}{\pgfqpoint{1.872432in}{5.388073in}}{\pgfqpoint{1.878540in}{5.394182in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{5.400290in}}{\pgfqpoint{1.888081in}{5.408575in}}{\pgfqpoint{1.888081in}{5.417214in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{5.425852in}}{\pgfqpoint{1.884648in}{5.434138in}}{\pgfqpoint{1.878540in}{5.440246in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{5.446354in}}{\pgfqpoint{1.864146in}{5.449786in}}{\pgfqpoint{1.855508in}{5.449786in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{5.449786in}}{\pgfqpoint{1.838584in}{5.446354in}}{\pgfqpoint{1.832476in}{5.440246in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{5.434138in}}{\pgfqpoint{1.822936in}{5.425852in}}{\pgfqpoint{1.822936in}{5.417214in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{5.408575in}}{\pgfqpoint{1.826368in}{5.400290in}}{\pgfqpoint{1.832476in}{5.394182in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{5.388073in}}{\pgfqpoint{1.846870in}{5.384641in}}{\pgfqpoint{1.855508in}{5.384641in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.384641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{5.338256in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{5.338256in}}{\pgfqpoint{2.035994in}{5.341688in}}{\pgfqpoint{2.042103in}{5.347796in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{5.353904in}}{\pgfqpoint{2.051643in}{5.362190in}}{\pgfqpoint{2.051643in}{5.370828in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{5.379467in}}{\pgfqpoint{2.048211in}{5.387752in}}{\pgfqpoint{2.042103in}{5.393860in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{5.399969in}}{\pgfqpoint{2.027709in}{5.403401in}}{\pgfqpoint{2.019071in}{5.403401in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{5.403401in}}{\pgfqpoint{2.002147in}{5.399969in}}{\pgfqpoint{1.996038in}{5.393860in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{5.387752in}}{\pgfqpoint{1.986498in}{5.379467in}}{\pgfqpoint{1.986498in}{5.370828in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{5.362190in}}{\pgfqpoint{1.989930in}{5.353904in}}{\pgfqpoint{1.996038in}{5.347796in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{5.341688in}}{\pgfqpoint{2.010432in}{5.338256in}}{\pgfqpoint{2.019071in}{5.338256in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.338256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.295102in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{5.295102in}}{\pgfqpoint{2.199557in}{5.298534in}}{\pgfqpoint{2.205665in}{5.304642in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{5.310750in}}{\pgfqpoint{2.215205in}{5.319036in}}{\pgfqpoint{2.215205in}{5.327674in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{5.336312in}}{\pgfqpoint{2.211773in}{5.344598in}}{\pgfqpoint{2.205665in}{5.350706in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{5.356814in}}{\pgfqpoint{2.191271in}{5.360246in}}{\pgfqpoint{2.182633in}{5.360246in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{5.360246in}}{\pgfqpoint{2.165709in}{5.356814in}}{\pgfqpoint{2.159601in}{5.350706in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{5.344598in}}{\pgfqpoint{2.150061in}{5.336312in}}{\pgfqpoint{2.150061in}{5.327674in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{5.319036in}}{\pgfqpoint{2.153493in}{5.310750in}}{\pgfqpoint{2.159601in}{5.304642in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{5.298534in}}{\pgfqpoint{2.173995in}{5.295102in}}{\pgfqpoint{2.182633in}{5.295102in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.295102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.814810in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{5.814810in}}{\pgfqpoint{1.054620in}{5.818242in}}{\pgfqpoint{1.060729in}{5.824350in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{5.830459in}}{\pgfqpoint{1.070269in}{5.838744in}}{\pgfqpoint{1.070269in}{5.847383in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{5.856021in}}{\pgfqpoint{1.066837in}{5.864307in}}{\pgfqpoint{1.060729in}{5.870415in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{5.876523in}}{\pgfqpoint{1.046335in}{5.879955in}}{\pgfqpoint{1.037696in}{5.879955in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{5.879955in}}{\pgfqpoint{1.020773in}{5.876523in}}{\pgfqpoint{1.014664in}{5.870415in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{5.864307in}}{\pgfqpoint{1.005124in}{5.856021in}}{\pgfqpoint{1.005124in}{5.847383in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{5.838744in}}{\pgfqpoint{1.008556in}{5.830459in}}{\pgfqpoint{1.014664in}{5.824350in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{5.818242in}}{\pgfqpoint{1.029058in}{5.814810in}}{\pgfqpoint{1.037696in}{5.814810in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.814810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{5.727441in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{5.727441in}}{\pgfqpoint{1.218183in}{5.730873in}}{\pgfqpoint{1.224291in}{5.736981in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{5.743090in}}{\pgfqpoint{1.233831in}{5.751375in}}{\pgfqpoint{1.233831in}{5.760013in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{5.768652in}}{\pgfqpoint{1.230399in}{5.776937in}}{\pgfqpoint{1.224291in}{5.783046in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{5.789154in}}{\pgfqpoint{1.209897in}{5.792586in}}{\pgfqpoint{1.201259in}{5.792586in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{5.792586in}}{\pgfqpoint{1.184335in}{5.789154in}}{\pgfqpoint{1.178227in}{5.783046in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{5.776937in}}{\pgfqpoint{1.168686in}{5.768652in}}{\pgfqpoint{1.168686in}{5.760013in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{5.751375in}}{\pgfqpoint{1.172119in}{5.743090in}}{\pgfqpoint{1.178227in}{5.736981in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{5.730873in}}{\pgfqpoint{1.192621in}{5.727441in}}{\pgfqpoint{1.201259in}{5.727441in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.727441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{5.659525in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{5.659525in}}{\pgfqpoint{1.381745in}{5.662957in}}{\pgfqpoint{1.387853in}{5.669066in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{5.675174in}}{\pgfqpoint{1.397393in}{5.683459in}}{\pgfqpoint{1.397393in}{5.692098in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{5.700736in}}{\pgfqpoint{1.393961in}{5.709022in}}{\pgfqpoint{1.387853in}{5.715130in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{5.721238in}}{\pgfqpoint{1.373459in}{5.724670in}}{\pgfqpoint{1.364821in}{5.724670in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{5.724670in}}{\pgfqpoint{1.347897in}{5.721238in}}{\pgfqpoint{1.341789in}{5.715130in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{5.709022in}}{\pgfqpoint{1.332249in}{5.700736in}}{\pgfqpoint{1.332249in}{5.692098in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{5.683459in}}{\pgfqpoint{1.335681in}{5.675174in}}{\pgfqpoint{1.341789in}{5.669066in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{5.662957in}}{\pgfqpoint{1.356183in}{5.659525in}}{\pgfqpoint{1.364821in}{5.659525in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.659525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{5.584082in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{5.584082in}}{\pgfqpoint{1.545307in}{5.587514in}}{\pgfqpoint{1.551416in}{5.593622in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{5.599731in}}{\pgfqpoint{1.560956in}{5.608016in}}{\pgfqpoint{1.560956in}{5.616654in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{5.625293in}}{\pgfqpoint{1.557524in}{5.633578in}}{\pgfqpoint{1.551416in}{5.639687in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{5.645795in}}{\pgfqpoint{1.537022in}{5.649227in}}{\pgfqpoint{1.528384in}{5.649227in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{5.649227in}}{\pgfqpoint{1.511460in}{5.645795in}}{\pgfqpoint{1.505351in}{5.639687in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{5.633578in}}{\pgfqpoint{1.495811in}{5.625293in}}{\pgfqpoint{1.495811in}{5.616654in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{5.608016in}}{\pgfqpoint{1.499243in}{5.599731in}}{\pgfqpoint{1.505351in}{5.593622in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{5.587514in}}{\pgfqpoint{1.519745in}{5.584082in}}{\pgfqpoint{1.528384in}{5.584082in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.584082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{5.481323in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{5.481323in}}{\pgfqpoint{1.708870in}{5.484755in}}{\pgfqpoint{1.714978in}{5.490863in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{5.496971in}}{\pgfqpoint{1.724518in}{5.505257in}}{\pgfqpoint{1.724518in}{5.513895in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{5.522534in}}{\pgfqpoint{1.721086in}{5.530819in}}{\pgfqpoint{1.714978in}{5.536927in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{5.543036in}}{\pgfqpoint{1.700584in}{5.546468in}}{\pgfqpoint{1.691946in}{5.546468in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{5.546468in}}{\pgfqpoint{1.675022in}{5.543036in}}{\pgfqpoint{1.668914in}{5.536927in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{5.530819in}}{\pgfqpoint{1.659374in}{5.522534in}}{\pgfqpoint{1.659374in}{5.513895in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{5.505257in}}{\pgfqpoint{1.662806in}{5.496971in}}{\pgfqpoint{1.668914in}{5.490863in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{5.484755in}}{\pgfqpoint{1.683308in}{5.481323in}}{\pgfqpoint{1.691946in}{5.481323in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.481323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{5.405005in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{5.405005in}}{\pgfqpoint{1.872432in}{5.408437in}}{\pgfqpoint{1.878540in}{5.414545in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{5.420653in}}{\pgfqpoint{1.888081in}{5.428939in}}{\pgfqpoint{1.888081in}{5.437577in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{5.446215in}}{\pgfqpoint{1.884648in}{5.454501in}}{\pgfqpoint{1.878540in}{5.460609in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{5.466717in}}{\pgfqpoint{1.864146in}{5.470149in}}{\pgfqpoint{1.855508in}{5.470149in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{5.470149in}}{\pgfqpoint{1.838584in}{5.466717in}}{\pgfqpoint{1.832476in}{5.460609in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{5.454501in}}{\pgfqpoint{1.822936in}{5.446215in}}{\pgfqpoint{1.822936in}{5.437577in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{5.428939in}}{\pgfqpoint{1.826368in}{5.420653in}}{\pgfqpoint{1.832476in}{5.414545in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{5.408437in}}{\pgfqpoint{1.846870in}{5.405005in}}{\pgfqpoint{1.855508in}{5.405005in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.405005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{5.307675in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{5.307675in}}{\pgfqpoint{2.035994in}{5.311107in}}{\pgfqpoint{2.042103in}{5.317215in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{5.323323in}}{\pgfqpoint{2.051643in}{5.331609in}}{\pgfqpoint{2.051643in}{5.340247in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{5.348886in}}{\pgfqpoint{2.048211in}{5.357171in}}{\pgfqpoint{2.042103in}{5.363279in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{5.369388in}}{\pgfqpoint{2.027709in}{5.372820in}}{\pgfqpoint{2.019071in}{5.372820in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{5.372820in}}{\pgfqpoint{2.002147in}{5.369388in}}{\pgfqpoint{1.996038in}{5.363279in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{5.357171in}}{\pgfqpoint{1.986498in}{5.348886in}}{\pgfqpoint{1.986498in}{5.340247in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{5.331609in}}{\pgfqpoint{1.989930in}{5.323323in}}{\pgfqpoint{1.996038in}{5.317215in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{5.311107in}}{\pgfqpoint{2.010432in}{5.307675in}}{\pgfqpoint{2.019071in}{5.307675in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.307675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.220371in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{5.220371in}}{\pgfqpoint{2.199557in}{5.223803in}}{\pgfqpoint{2.205665in}{5.229911in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{5.236019in}}{\pgfqpoint{2.215205in}{5.244305in}}{\pgfqpoint{2.215205in}{5.252943in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{5.261581in}}{\pgfqpoint{2.211773in}{5.269867in}}{\pgfqpoint{2.205665in}{5.275975in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{5.282084in}}{\pgfqpoint{2.191271in}{5.285516in}}{\pgfqpoint{2.182633in}{5.285516in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{5.285516in}}{\pgfqpoint{2.165709in}{5.282084in}}{\pgfqpoint{2.159601in}{5.275975in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{5.269867in}}{\pgfqpoint{2.150061in}{5.261581in}}{\pgfqpoint{2.150061in}{5.252943in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{5.244305in}}{\pgfqpoint{2.153493in}{5.236019in}}{\pgfqpoint{2.159601in}{5.229911in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{5.223803in}}{\pgfqpoint{2.173995in}{5.220371in}}{\pgfqpoint{2.182633in}{5.220371in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.220371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.735869in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{5.735869in}}{\pgfqpoint{1.054620in}{5.739301in}}{\pgfqpoint{1.060729in}{5.745409in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{5.751517in}}{\pgfqpoint{1.070269in}{5.759803in}}{\pgfqpoint{1.070269in}{5.768441in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{5.777079in}}{\pgfqpoint{1.066837in}{5.785365in}}{\pgfqpoint{1.060729in}{5.791473in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{5.797582in}}{\pgfqpoint{1.046335in}{5.801014in}}{\pgfqpoint{1.037696in}{5.801014in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{5.801014in}}{\pgfqpoint{1.020773in}{5.797582in}}{\pgfqpoint{1.014664in}{5.791473in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{5.785365in}}{\pgfqpoint{1.005124in}{5.777079in}}{\pgfqpoint{1.005124in}{5.768441in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{5.759803in}}{\pgfqpoint{1.008556in}{5.751517in}}{\pgfqpoint{1.014664in}{5.745409in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{5.739301in}}{\pgfqpoint{1.029058in}{5.735869in}}{\pgfqpoint{1.037696in}{5.735869in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.735869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{5.711969in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{5.711969in}}{\pgfqpoint{1.218183in}{5.715401in}}{\pgfqpoint{1.224291in}{5.721510in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{5.727618in}}{\pgfqpoint{1.233831in}{5.735903in}}{\pgfqpoint{1.233831in}{5.744542in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{5.753180in}}{\pgfqpoint{1.230399in}{5.761466in}}{\pgfqpoint{1.224291in}{5.767574in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{5.773682in}}{\pgfqpoint{1.209897in}{5.777114in}}{\pgfqpoint{1.201259in}{5.777114in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{5.777114in}}{\pgfqpoint{1.184335in}{5.773682in}}{\pgfqpoint{1.178227in}{5.767574in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{5.761466in}}{\pgfqpoint{1.168686in}{5.753180in}}{\pgfqpoint{1.168686in}{5.744542in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{5.735903in}}{\pgfqpoint{1.172119in}{5.727618in}}{\pgfqpoint{1.178227in}{5.721510in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{5.715401in}}{\pgfqpoint{1.192621in}{5.711969in}}{\pgfqpoint{1.201259in}{5.711969in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.711969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{5.700293in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{5.700293in}}{\pgfqpoint{1.381745in}{5.703725in}}{\pgfqpoint{1.387853in}{5.709834in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{5.715942in}}{\pgfqpoint{1.397393in}{5.724227in}}{\pgfqpoint{1.397393in}{5.732866in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{5.741504in}}{\pgfqpoint{1.393961in}{5.749790in}}{\pgfqpoint{1.387853in}{5.755898in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{5.762006in}}{\pgfqpoint{1.373459in}{5.765438in}}{\pgfqpoint{1.364821in}{5.765438in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{5.765438in}}{\pgfqpoint{1.347897in}{5.762006in}}{\pgfqpoint{1.341789in}{5.755898in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{5.749790in}}{\pgfqpoint{1.332249in}{5.741504in}}{\pgfqpoint{1.332249in}{5.732866in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{5.724227in}}{\pgfqpoint{1.335681in}{5.715942in}}{\pgfqpoint{1.341789in}{5.709834in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{5.703725in}}{\pgfqpoint{1.356183in}{5.700293in}}{\pgfqpoint{1.364821in}{5.700293in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.700293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{5.682186in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{5.682186in}}{\pgfqpoint{1.545307in}{5.685618in}}{\pgfqpoint{1.551416in}{5.691726in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{5.697834in}}{\pgfqpoint{1.560956in}{5.706120in}}{\pgfqpoint{1.560956in}{5.714758in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{5.723397in}}{\pgfqpoint{1.557524in}{5.731682in}}{\pgfqpoint{1.551416in}{5.737791in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{5.743899in}}{\pgfqpoint{1.537022in}{5.747331in}}{\pgfqpoint{1.528384in}{5.747331in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{5.747331in}}{\pgfqpoint{1.511460in}{5.743899in}}{\pgfqpoint{1.505351in}{5.737791in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{5.731682in}}{\pgfqpoint{1.495811in}{5.723397in}}{\pgfqpoint{1.495811in}{5.714758in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{5.706120in}}{\pgfqpoint{1.499243in}{5.697834in}}{\pgfqpoint{1.505351in}{5.691726in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{5.685618in}}{\pgfqpoint{1.519745in}{5.682186in}}{\pgfqpoint{1.528384in}{5.682186in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.682186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{5.644161in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{5.644161in}}{\pgfqpoint{1.708870in}{5.647593in}}{\pgfqpoint{1.714978in}{5.653702in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{5.659810in}}{\pgfqpoint{1.724518in}{5.668095in}}{\pgfqpoint{1.724518in}{5.676734in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{5.685372in}}{\pgfqpoint{1.721086in}{5.693658in}}{\pgfqpoint{1.714978in}{5.699766in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{5.705874in}}{\pgfqpoint{1.700584in}{5.709306in}}{\pgfqpoint{1.691946in}{5.709306in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{5.709306in}}{\pgfqpoint{1.675022in}{5.705874in}}{\pgfqpoint{1.668914in}{5.699766in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{5.693658in}}{\pgfqpoint{1.659374in}{5.685372in}}{\pgfqpoint{1.659374in}{5.676734in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{5.668095in}}{\pgfqpoint{1.662806in}{5.659810in}}{\pgfqpoint{1.668914in}{5.653702in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{5.647593in}}{\pgfqpoint{1.683308in}{5.644161in}}{\pgfqpoint{1.691946in}{5.644161in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.644161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{5.624083in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{5.624083in}}{\pgfqpoint{1.872432in}{5.627515in}}{\pgfqpoint{1.878540in}{5.633624in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{5.639732in}}{\pgfqpoint{1.888081in}{5.648017in}}{\pgfqpoint{1.888081in}{5.656656in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{5.665294in}}{\pgfqpoint{1.884648in}{5.673580in}}{\pgfqpoint{1.878540in}{5.679688in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{5.685796in}}{\pgfqpoint{1.864146in}{5.689228in}}{\pgfqpoint{1.855508in}{5.689228in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{5.689228in}}{\pgfqpoint{1.838584in}{5.685796in}}{\pgfqpoint{1.832476in}{5.679688in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{5.673580in}}{\pgfqpoint{1.822936in}{5.665294in}}{\pgfqpoint{1.822936in}{5.656656in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{5.648017in}}{\pgfqpoint{1.826368in}{5.639732in}}{\pgfqpoint{1.832476in}{5.633624in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{5.627515in}}{\pgfqpoint{1.846870in}{5.624083in}}{\pgfqpoint{1.855508in}{5.624083in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.624083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{5.591164in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{5.591164in}}{\pgfqpoint{2.035994in}{5.594596in}}{\pgfqpoint{2.042103in}{5.600704in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{5.606812in}}{\pgfqpoint{2.051643in}{5.615098in}}{\pgfqpoint{2.051643in}{5.623736in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{5.632375in}}{\pgfqpoint{2.048211in}{5.640660in}}{\pgfqpoint{2.042103in}{5.646769in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{5.652877in}}{\pgfqpoint{2.027709in}{5.656309in}}{\pgfqpoint{2.019071in}{5.656309in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{5.656309in}}{\pgfqpoint{2.002147in}{5.652877in}}{\pgfqpoint{1.996038in}{5.646769in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{5.640660in}}{\pgfqpoint{1.986498in}{5.632375in}}{\pgfqpoint{1.986498in}{5.623736in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{5.615098in}}{\pgfqpoint{1.989930in}{5.606812in}}{\pgfqpoint{1.996038in}{5.600704in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{5.594596in}}{\pgfqpoint{2.010432in}{5.591164in}}{\pgfqpoint{2.019071in}{5.591164in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.591164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.565496in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{5.565496in}}{\pgfqpoint{2.199557in}{5.568928in}}{\pgfqpoint{2.205665in}{5.575036in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{5.581144in}}{\pgfqpoint{2.215205in}{5.589430in}}{\pgfqpoint{2.215205in}{5.598068in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{5.606706in}}{\pgfqpoint{2.211773in}{5.614992in}}{\pgfqpoint{2.205665in}{5.621100in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{5.627208in}}{\pgfqpoint{2.191271in}{5.630640in}}{\pgfqpoint{2.182633in}{5.630640in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{5.630640in}}{\pgfqpoint{2.165709in}{5.627208in}}{\pgfqpoint{2.159601in}{5.621100in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{5.614992in}}{\pgfqpoint{2.150061in}{5.606706in}}{\pgfqpoint{2.150061in}{5.598068in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{5.589430in}}{\pgfqpoint{2.153493in}{5.581144in}}{\pgfqpoint{2.159601in}{5.575036in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{5.568928in}}{\pgfqpoint{2.173995in}{5.565496in}}{\pgfqpoint{2.182633in}{5.565496in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.565496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145648in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.452$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.783$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383180in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.244$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=6.161688in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{3.823523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191178in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191178in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354741in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{4.354741in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354741in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354741in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518303in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518303in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681865in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681865in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845428in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845428in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008990in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008990in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172552in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172552in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336115in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336115in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499677in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499677in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663239in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663239in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298863in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.298863in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{4.950939in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.950939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{3.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{4.348209in}}{\pgfqpoint{5.663239in}{5.836378in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.836378in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.312418in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{4.348209in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{4.348209in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{4.348209in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{4.348209in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{4.348209in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{4.348209in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.348209in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.265884in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.265884in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.273199in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.360033in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.409636in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.490155in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.582886in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.671865in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.836378in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.836378in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{4.958062in}}{\pgfqpoint{5.663239in}{5.841522in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.841522in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.732881in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.628689in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.524519in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.441260in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.288716in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.196708in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.082274in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.958062in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.163962in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.163962in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.260359in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.362415in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.452986in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.558730in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.659152in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.734744in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.841522in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.841522in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{5.454845in}}{\pgfqpoint{5.663239in}{5.818985in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.818985in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.674052in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.633278in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.634985in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.622663in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.569405in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.542689in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.499560in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.454845in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.618598in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.618598in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.647826in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.668316in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.699930in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.737709in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.767085in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.792372in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.818985in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.818985in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{5.706755in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.079599in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.079599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{6.018669in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.091040in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.091040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{5.843602in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.555991in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.555991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.079599in}}%
\pgfpathlineto{\pgfqpoint{5.771005in}{5.033672in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.382729in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.091040in}}%
\pgfpathlineto{\pgfqpoint{5.719037in}{5.055847in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.060276in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.060276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.555991in}}%
\pgfpathlineto{\pgfqpoint{6.155568in}{5.459797in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{5.236418in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{5.236418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455332in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{4.797177in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574098in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{5.915943in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692864in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{7.034710in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{3.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.697132in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{5.697132in}}{\pgfqpoint{4.535227in}{5.700564in}}{\pgfqpoint{4.541335in}{5.706672in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{5.712780in}}{\pgfqpoint{4.550875in}{5.721066in}}{\pgfqpoint{4.550875in}{5.729704in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{5.738342in}}{\pgfqpoint{4.547443in}{5.746628in}}{\pgfqpoint{4.541335in}{5.752736in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{5.758844in}}{\pgfqpoint{4.526941in}{5.762276in}}{\pgfqpoint{4.518303in}{5.762276in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{5.762276in}}{\pgfqpoint{4.501379in}{5.758844in}}{\pgfqpoint{4.495271in}{5.752736in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{5.746628in}}{\pgfqpoint{4.485731in}{5.738342in}}{\pgfqpoint{4.485731in}{5.729704in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{5.721066in}}{\pgfqpoint{4.489163in}{5.712780in}}{\pgfqpoint{4.495271in}{5.706672in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{5.700564in}}{\pgfqpoint{4.509665in}{5.697132in}}{\pgfqpoint{4.518303in}{5.697132in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.697132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{5.518945in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{5.518945in}}{\pgfqpoint{4.698789in}{5.522377in}}{\pgfqpoint{4.704898in}{5.528485in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{5.534593in}}{\pgfqpoint{4.714438in}{5.542879in}}{\pgfqpoint{4.714438in}{5.551517in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{5.560156in}}{\pgfqpoint{4.711006in}{5.568441in}}{\pgfqpoint{4.704898in}{5.574550in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{5.580658in}}{\pgfqpoint{4.690504in}{5.584090in}}{\pgfqpoint{4.681865in}{5.584090in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{5.584090in}}{\pgfqpoint{4.664941in}{5.580658in}}{\pgfqpoint{4.658833in}{5.574550in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{5.568441in}}{\pgfqpoint{4.649293in}{5.560156in}}{\pgfqpoint{4.649293in}{5.551517in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{5.542879in}}{\pgfqpoint{4.652725in}{5.534593in}}{\pgfqpoint{4.658833in}{5.528485in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{5.522377in}}{\pgfqpoint{4.673227in}{5.518945in}}{\pgfqpoint{4.681865in}{5.518945in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.518945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{5.413642in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{5.413642in}}{\pgfqpoint{4.862352in}{5.417074in}}{\pgfqpoint{4.868460in}{5.423183in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{5.429291in}}{\pgfqpoint{4.878000in}{5.437576in}}{\pgfqpoint{4.878000in}{5.446215in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{5.454853in}}{\pgfqpoint{4.874568in}{5.463139in}}{\pgfqpoint{4.868460in}{5.469247in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{5.475355in}}{\pgfqpoint{4.854066in}{5.478787in}}{\pgfqpoint{4.845428in}{5.478787in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{5.478787in}}{\pgfqpoint{4.828504in}{5.475355in}}{\pgfqpoint{4.822396in}{5.469247in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{5.463139in}}{\pgfqpoint{4.812855in}{5.454853in}}{\pgfqpoint{4.812855in}{5.446215in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{5.437576in}}{\pgfqpoint{4.816287in}{5.429291in}}{\pgfqpoint{4.822396in}{5.423183in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{5.417074in}}{\pgfqpoint{4.836789in}{5.413642in}}{\pgfqpoint{4.845428in}{5.413642in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.413642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{5.322267in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{5.322267in}}{\pgfqpoint{5.025914in}{5.325699in}}{\pgfqpoint{5.032022in}{5.331808in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{5.337916in}}{\pgfqpoint{5.041562in}{5.346202in}}{\pgfqpoint{5.041562in}{5.354840in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{5.363478in}}{\pgfqpoint{5.038130in}{5.371764in}}{\pgfqpoint{5.032022in}{5.377872in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{5.383980in}}{\pgfqpoint{5.017628in}{5.387412in}}{\pgfqpoint{5.008990in}{5.387412in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{5.387412in}}{\pgfqpoint{4.992066in}{5.383980in}}{\pgfqpoint{4.985958in}{5.377872in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{5.371764in}}{\pgfqpoint{4.976418in}{5.363478in}}{\pgfqpoint{4.976418in}{5.354840in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{5.346202in}}{\pgfqpoint{4.979850in}{5.337916in}}{\pgfqpoint{4.985958in}{5.331808in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{5.325699in}}{\pgfqpoint{5.000352in}{5.322267in}}{\pgfqpoint{5.008990in}{5.322267in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.322267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{5.240932in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{5.240932in}}{\pgfqpoint{5.189476in}{5.244364in}}{\pgfqpoint{5.195585in}{5.250472in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{5.256581in}}{\pgfqpoint{5.205125in}{5.264866in}}{\pgfqpoint{5.205125in}{5.273505in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{5.282143in}}{\pgfqpoint{5.201693in}{5.290428in}}{\pgfqpoint{5.195585in}{5.296537in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{5.302645in}}{\pgfqpoint{5.181191in}{5.306077in}}{\pgfqpoint{5.172552in}{5.306077in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{5.306077in}}{\pgfqpoint{5.155629in}{5.302645in}}{\pgfqpoint{5.149520in}{5.296537in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{5.290428in}}{\pgfqpoint{5.139980in}{5.282143in}}{\pgfqpoint{5.139980in}{5.273505in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{5.264866in}}{\pgfqpoint{5.143412in}{5.256581in}}{\pgfqpoint{5.149520in}{5.250472in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{5.244364in}}{\pgfqpoint{5.163914in}{5.240932in}}{\pgfqpoint{5.172552in}{5.240932in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.240932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{5.174545in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{5.174545in}}{\pgfqpoint{5.353039in}{5.177977in}}{\pgfqpoint{5.359147in}{5.184086in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{5.190194in}}{\pgfqpoint{5.368687in}{5.198479in}}{\pgfqpoint{5.368687in}{5.207118in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{5.215756in}}{\pgfqpoint{5.365255in}{5.224042in}}{\pgfqpoint{5.359147in}{5.230150in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{5.236258in}}{\pgfqpoint{5.344753in}{5.239690in}}{\pgfqpoint{5.336115in}{5.239690in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{5.239690in}}{\pgfqpoint{5.319191in}{5.236258in}}{\pgfqpoint{5.313083in}{5.230150in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{5.224042in}}{\pgfqpoint{5.303542in}{5.215756in}}{\pgfqpoint{5.303542in}{5.207118in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{5.198479in}}{\pgfqpoint{5.306974in}{5.190194in}}{\pgfqpoint{5.313083in}{5.184086in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{5.177977in}}{\pgfqpoint{5.327476in}{5.174545in}}{\pgfqpoint{5.336115in}{5.174545in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.174545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{5.108723in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{5.108723in}}{\pgfqpoint{5.516601in}{5.112155in}}{\pgfqpoint{5.522709in}{5.118264in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{5.124372in}}{\pgfqpoint{5.532249in}{5.132657in}}{\pgfqpoint{5.532249in}{5.141296in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{5.149934in}}{\pgfqpoint{5.528817in}{5.158220in}}{\pgfqpoint{5.522709in}{5.164328in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{5.170436in}}{\pgfqpoint{5.508315in}{5.173868in}}{\pgfqpoint{5.499677in}{5.173868in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{5.173868in}}{\pgfqpoint{5.482753in}{5.170436in}}{\pgfqpoint{5.476645in}{5.164328in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{5.158220in}}{\pgfqpoint{5.467105in}{5.149934in}}{\pgfqpoint{5.467105in}{5.141296in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{5.132657in}}{\pgfqpoint{5.470537in}{5.124372in}}{\pgfqpoint{5.476645in}{5.118264in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{5.112155in}}{\pgfqpoint{5.491039in}{5.108723in}}{\pgfqpoint{5.499677in}{5.108723in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.108723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.067247in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{5.067247in}}{\pgfqpoint{5.680163in}{5.070679in}}{\pgfqpoint{5.686272in}{5.076788in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{5.082896in}}{\pgfqpoint{5.695812in}{5.091181in}}{\pgfqpoint{5.695812in}{5.099820in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{5.108458in}}{\pgfqpoint{5.692380in}{5.116744in}}{\pgfqpoint{5.686272in}{5.122852in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{5.128960in}}{\pgfqpoint{5.671878in}{5.132392in}}{\pgfqpoint{5.663239in}{5.132392in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{5.132392in}}{\pgfqpoint{5.646316in}{5.128960in}}{\pgfqpoint{5.640207in}{5.122852in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{5.116744in}}{\pgfqpoint{5.630667in}{5.108458in}}{\pgfqpoint{5.630667in}{5.099820in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{5.091181in}}{\pgfqpoint{5.634099in}{5.082896in}}{\pgfqpoint{5.640207in}{5.076788in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{5.070679in}}{\pgfqpoint{5.654601in}{5.067247in}}{\pgfqpoint{5.663239in}{5.067247in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.067247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.763507in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{5.763507in}}{\pgfqpoint{4.535227in}{5.766939in}}{\pgfqpoint{4.541335in}{5.773047in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{5.779155in}}{\pgfqpoint{4.550875in}{5.787441in}}{\pgfqpoint{4.550875in}{5.796079in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{5.804717in}}{\pgfqpoint{4.547443in}{5.813003in}}{\pgfqpoint{4.541335in}{5.819111in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{5.825219in}}{\pgfqpoint{4.526941in}{5.828651in}}{\pgfqpoint{4.518303in}{5.828651in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{5.828651in}}{\pgfqpoint{4.501379in}{5.825219in}}{\pgfqpoint{4.495271in}{5.819111in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{5.813003in}}{\pgfqpoint{4.485731in}{5.804717in}}{\pgfqpoint{4.485731in}{5.796079in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{5.787441in}}{\pgfqpoint{4.489163in}{5.779155in}}{\pgfqpoint{4.495271in}{5.773047in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{5.766939in}}{\pgfqpoint{4.509665in}{5.763507in}}{\pgfqpoint{4.518303in}{5.763507in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.763507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{5.657611in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{5.657611in}}{\pgfqpoint{4.698789in}{5.661043in}}{\pgfqpoint{4.704898in}{5.667151in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{5.673260in}}{\pgfqpoint{4.714438in}{5.681545in}}{\pgfqpoint{4.714438in}{5.690183in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{5.698822in}}{\pgfqpoint{4.711006in}{5.707107in}}{\pgfqpoint{4.704898in}{5.713216in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{5.719324in}}{\pgfqpoint{4.690504in}{5.722756in}}{\pgfqpoint{4.681865in}{5.722756in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{5.722756in}}{\pgfqpoint{4.664941in}{5.719324in}}{\pgfqpoint{4.658833in}{5.713216in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{5.707107in}}{\pgfqpoint{4.649293in}{5.698822in}}{\pgfqpoint{4.649293in}{5.690183in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{5.681545in}}{\pgfqpoint{4.652725in}{5.673260in}}{\pgfqpoint{4.658833in}{5.667151in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{5.661043in}}{\pgfqpoint{4.673227in}{5.657611in}}{\pgfqpoint{4.681865in}{5.657611in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.657611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{5.572769in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{5.572769in}}{\pgfqpoint{4.862352in}{5.576201in}}{\pgfqpoint{4.868460in}{5.582310in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{5.588418in}}{\pgfqpoint{4.878000in}{5.596703in}}{\pgfqpoint{4.878000in}{5.605342in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{5.613980in}}{\pgfqpoint{4.874568in}{5.622266in}}{\pgfqpoint{4.868460in}{5.628374in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{5.634482in}}{\pgfqpoint{4.854066in}{5.637914in}}{\pgfqpoint{4.845428in}{5.637914in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{5.637914in}}{\pgfqpoint{4.828504in}{5.634482in}}{\pgfqpoint{4.822396in}{5.628374in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{5.622266in}}{\pgfqpoint{4.812855in}{5.613980in}}{\pgfqpoint{4.812855in}{5.605342in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{5.596703in}}{\pgfqpoint{4.816287in}{5.588418in}}{\pgfqpoint{4.822396in}{5.582310in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{5.576201in}}{\pgfqpoint{4.836789in}{5.572769in}}{\pgfqpoint{4.845428in}{5.572769in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.572769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{5.477771in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{5.477771in}}{\pgfqpoint{5.025914in}{5.481203in}}{\pgfqpoint{5.032022in}{5.487311in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{5.493419in}}{\pgfqpoint{5.041562in}{5.501705in}}{\pgfqpoint{5.041562in}{5.510343in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{5.518982in}}{\pgfqpoint{5.038130in}{5.527267in}}{\pgfqpoint{5.032022in}{5.533375in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{5.539484in}}{\pgfqpoint{5.017628in}{5.542916in}}{\pgfqpoint{5.008990in}{5.542916in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{5.542916in}}{\pgfqpoint{4.992066in}{5.539484in}}{\pgfqpoint{4.985958in}{5.533375in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{5.527267in}}{\pgfqpoint{4.976418in}{5.518982in}}{\pgfqpoint{4.976418in}{5.510343in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{5.501705in}}{\pgfqpoint{4.979850in}{5.493419in}}{\pgfqpoint{4.985958in}{5.487311in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{5.481203in}}{\pgfqpoint{5.000352in}{5.477771in}}{\pgfqpoint{5.008990in}{5.477771in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.477771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{5.358128in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{5.358128in}}{\pgfqpoint{5.189476in}{5.361560in}}{\pgfqpoint{5.195585in}{5.367668in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{5.373776in}}{\pgfqpoint{5.205125in}{5.382062in}}{\pgfqpoint{5.205125in}{5.390700in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{5.399339in}}{\pgfqpoint{5.201693in}{5.407624in}}{\pgfqpoint{5.195585in}{5.413732in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{5.419841in}}{\pgfqpoint{5.181191in}{5.423273in}}{\pgfqpoint{5.172552in}{5.423273in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{5.423273in}}{\pgfqpoint{5.155629in}{5.419841in}}{\pgfqpoint{5.149520in}{5.413732in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{5.407624in}}{\pgfqpoint{5.139980in}{5.399339in}}{\pgfqpoint{5.139980in}{5.390700in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{5.382062in}}{\pgfqpoint{5.143412in}{5.373776in}}{\pgfqpoint{5.149520in}{5.367668in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{5.361560in}}{\pgfqpoint{5.163914in}{5.358128in}}{\pgfqpoint{5.172552in}{5.358128in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.358128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{5.267174in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{5.267174in}}{\pgfqpoint{5.353039in}{5.270606in}}{\pgfqpoint{5.359147in}{5.276714in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{5.282822in}}{\pgfqpoint{5.368687in}{5.291108in}}{\pgfqpoint{5.368687in}{5.299746in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{5.308384in}}{\pgfqpoint{5.365255in}{5.316670in}}{\pgfqpoint{5.359147in}{5.322778in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{5.328886in}}{\pgfqpoint{5.344753in}{5.332319in}}{\pgfqpoint{5.336115in}{5.332319in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{5.332319in}}{\pgfqpoint{5.319191in}{5.328886in}}{\pgfqpoint{5.313083in}{5.322778in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{5.316670in}}{\pgfqpoint{5.303542in}{5.308384in}}{\pgfqpoint{5.303542in}{5.299746in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{5.291108in}}{\pgfqpoint{5.306974in}{5.282822in}}{\pgfqpoint{5.313083in}{5.276714in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{5.270606in}}{\pgfqpoint{5.327476in}{5.267174in}}{\pgfqpoint{5.336115in}{5.267174in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.267174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{5.161917in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{5.161917in}}{\pgfqpoint{5.516601in}{5.165349in}}{\pgfqpoint{5.522709in}{5.171457in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{5.177565in}}{\pgfqpoint{5.532249in}{5.185851in}}{\pgfqpoint{5.532249in}{5.194489in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{5.203127in}}{\pgfqpoint{5.528817in}{5.211413in}}{\pgfqpoint{5.522709in}{5.217521in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{5.223629in}}{\pgfqpoint{5.508315in}{5.227061in}}{\pgfqpoint{5.499677in}{5.227061in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{5.227061in}}{\pgfqpoint{5.482753in}{5.223629in}}{\pgfqpoint{5.476645in}{5.217521in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{5.211413in}}{\pgfqpoint{5.467105in}{5.203127in}}{\pgfqpoint{5.467105in}{5.194489in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{5.185851in}}{\pgfqpoint{5.470537in}{5.177565in}}{\pgfqpoint{5.476645in}{5.171457in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{5.165349in}}{\pgfqpoint{5.491039in}{5.161917in}}{\pgfqpoint{5.499677in}{5.161917in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.161917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.058960in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{5.058960in}}{\pgfqpoint{5.680163in}{5.062392in}}{\pgfqpoint{5.686272in}{5.068500in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{5.074608in}}{\pgfqpoint{5.695812in}{5.082894in}}{\pgfqpoint{5.695812in}{5.091532in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{5.100170in}}{\pgfqpoint{5.692380in}{5.108456in}}{\pgfqpoint{5.686272in}{5.114564in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{5.120672in}}{\pgfqpoint{5.671878in}{5.124104in}}{\pgfqpoint{5.663239in}{5.124104in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{5.124104in}}{\pgfqpoint{5.646316in}{5.120672in}}{\pgfqpoint{5.640207in}{5.114564in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{5.108456in}}{\pgfqpoint{5.630667in}{5.100170in}}{\pgfqpoint{5.630667in}{5.091532in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{5.082894in}}{\pgfqpoint{5.634099in}{5.074608in}}{\pgfqpoint{5.640207in}{5.068500in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{5.062392in}}{\pgfqpoint{5.654601in}{5.058960in}}{\pgfqpoint{5.663239in}{5.058960in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.058960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.729532in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{5.729532in}}{\pgfqpoint{4.535227in}{5.732964in}}{\pgfqpoint{4.541335in}{5.739072in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{5.745180in}}{\pgfqpoint{4.550875in}{5.753466in}}{\pgfqpoint{4.550875in}{5.762104in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{5.770743in}}{\pgfqpoint{4.547443in}{5.779028in}}{\pgfqpoint{4.541335in}{5.785136in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{5.791245in}}{\pgfqpoint{4.526941in}{5.794677in}}{\pgfqpoint{4.518303in}{5.794677in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{5.794677in}}{\pgfqpoint{4.501379in}{5.791245in}}{\pgfqpoint{4.495271in}{5.785136in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{5.779028in}}{\pgfqpoint{4.485731in}{5.770743in}}{\pgfqpoint{4.485731in}{5.762104in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{5.753466in}}{\pgfqpoint{4.489163in}{5.745180in}}{\pgfqpoint{4.495271in}{5.739072in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{5.732964in}}{\pgfqpoint{4.509665in}{5.729532in}}{\pgfqpoint{4.518303in}{5.729532in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.729532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{5.698916in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{5.698916in}}{\pgfqpoint{4.698789in}{5.702348in}}{\pgfqpoint{4.704898in}{5.708456in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{5.714565in}}{\pgfqpoint{4.714438in}{5.722850in}}{\pgfqpoint{4.714438in}{5.731488in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{5.740127in}}{\pgfqpoint{4.711006in}{5.748412in}}{\pgfqpoint{4.704898in}{5.754521in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{5.760629in}}{\pgfqpoint{4.690504in}{5.764061in}}{\pgfqpoint{4.681865in}{5.764061in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{5.764061in}}{\pgfqpoint{4.664941in}{5.760629in}}{\pgfqpoint{4.658833in}{5.754521in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{5.748412in}}{\pgfqpoint{4.649293in}{5.740127in}}{\pgfqpoint{4.649293in}{5.731488in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{5.722850in}}{\pgfqpoint{4.652725in}{5.714565in}}{\pgfqpoint{4.658833in}{5.708456in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{5.702348in}}{\pgfqpoint{4.673227in}{5.698916in}}{\pgfqpoint{4.681865in}{5.698916in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.698916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{5.681478in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{5.681478in}}{\pgfqpoint{4.862352in}{5.684910in}}{\pgfqpoint{4.868460in}{5.691018in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{5.697127in}}{\pgfqpoint{4.878000in}{5.705412in}}{\pgfqpoint{4.878000in}{5.714051in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{5.722689in}}{\pgfqpoint{4.874568in}{5.730974in}}{\pgfqpoint{4.868460in}{5.737083in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{5.743191in}}{\pgfqpoint{4.854066in}{5.746623in}}{\pgfqpoint{4.845428in}{5.746623in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{5.746623in}}{\pgfqpoint{4.828504in}{5.743191in}}{\pgfqpoint{4.822396in}{5.737083in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{5.730974in}}{\pgfqpoint{4.812855in}{5.722689in}}{\pgfqpoint{4.812855in}{5.714051in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{5.705412in}}{\pgfqpoint{4.816287in}{5.697127in}}{\pgfqpoint{4.822396in}{5.691018in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{5.684910in}}{\pgfqpoint{4.836789in}{5.681478in}}{\pgfqpoint{4.845428in}{5.681478in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.681478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{5.657547in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{5.657547in}}{\pgfqpoint{5.025914in}{5.660979in}}{\pgfqpoint{5.032022in}{5.667088in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{5.673196in}}{\pgfqpoint{5.041562in}{5.681481in}}{\pgfqpoint{5.041562in}{5.690120in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{5.698758in}}{\pgfqpoint{5.038130in}{5.707044in}}{\pgfqpoint{5.032022in}{5.713152in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{5.719260in}}{\pgfqpoint{5.017628in}{5.722692in}}{\pgfqpoint{5.008990in}{5.722692in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{5.722692in}}{\pgfqpoint{4.992066in}{5.719260in}}{\pgfqpoint{4.985958in}{5.713152in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{5.707044in}}{\pgfqpoint{4.976418in}{5.698758in}}{\pgfqpoint{4.976418in}{5.690120in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{5.681481in}}{\pgfqpoint{4.979850in}{5.673196in}}{\pgfqpoint{4.985958in}{5.667088in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{5.660979in}}{\pgfqpoint{5.000352in}{5.657547in}}{\pgfqpoint{5.008990in}{5.657547in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.657547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{5.614810in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{5.614810in}}{\pgfqpoint{5.189476in}{5.618242in}}{\pgfqpoint{5.195585in}{5.624350in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{5.630458in}}{\pgfqpoint{5.205125in}{5.638744in}}{\pgfqpoint{5.205125in}{5.647382in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{5.656020in}}{\pgfqpoint{5.201693in}{5.664306in}}{\pgfqpoint{5.195585in}{5.670414in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{5.676522in}}{\pgfqpoint{5.181191in}{5.679954in}}{\pgfqpoint{5.172552in}{5.679954in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{5.679954in}}{\pgfqpoint{5.155629in}{5.676522in}}{\pgfqpoint{5.149520in}{5.670414in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{5.664306in}}{\pgfqpoint{5.139980in}{5.656020in}}{\pgfqpoint{5.139980in}{5.647382in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{5.638744in}}{\pgfqpoint{5.143412in}{5.630458in}}{\pgfqpoint{5.149520in}{5.624350in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{5.618242in}}{\pgfqpoint{5.163914in}{5.614810in}}{\pgfqpoint{5.172552in}{5.614810in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.614810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{5.584731in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{5.584731in}}{\pgfqpoint{5.353039in}{5.588163in}}{\pgfqpoint{5.359147in}{5.594271in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{5.600379in}}{\pgfqpoint{5.368687in}{5.608665in}}{\pgfqpoint{5.368687in}{5.617303in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{5.625941in}}{\pgfqpoint{5.365255in}{5.634227in}}{\pgfqpoint{5.359147in}{5.640335in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{5.646443in}}{\pgfqpoint{5.344753in}{5.649875in}}{\pgfqpoint{5.336115in}{5.649875in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{5.649875in}}{\pgfqpoint{5.319191in}{5.646443in}}{\pgfqpoint{5.313083in}{5.640335in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{5.634227in}}{\pgfqpoint{5.303542in}{5.625941in}}{\pgfqpoint{5.303542in}{5.617303in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{5.608665in}}{\pgfqpoint{5.306974in}{5.600379in}}{\pgfqpoint{5.313083in}{5.594271in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{5.588163in}}{\pgfqpoint{5.327476in}{5.584731in}}{\pgfqpoint{5.336115in}{5.584731in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.584731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{5.557408in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{5.557408in}}{\pgfqpoint{5.516601in}{5.560840in}}{\pgfqpoint{5.522709in}{5.566948in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{5.573056in}}{\pgfqpoint{5.532249in}{5.581342in}}{\pgfqpoint{5.532249in}{5.589980in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{5.598618in}}{\pgfqpoint{5.528817in}{5.606904in}}{\pgfqpoint{5.522709in}{5.613012in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{5.619120in}}{\pgfqpoint{5.508315in}{5.622552in}}{\pgfqpoint{5.499677in}{5.622552in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{5.622552in}}{\pgfqpoint{5.482753in}{5.619120in}}{\pgfqpoint{5.476645in}{5.613012in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{5.606904in}}{\pgfqpoint{5.467105in}{5.598618in}}{\pgfqpoint{5.467105in}{5.589980in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{5.581342in}}{\pgfqpoint{5.470537in}{5.573056in}}{\pgfqpoint{5.476645in}{5.566948in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{5.560840in}}{\pgfqpoint{5.491039in}{5.557408in}}{\pgfqpoint{5.499677in}{5.557408in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.557408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.523879in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{5.523879in}}{\pgfqpoint{5.680163in}{5.527311in}}{\pgfqpoint{5.686272in}{5.533419in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{5.539527in}}{\pgfqpoint{5.695812in}{5.547813in}}{\pgfqpoint{5.695812in}{5.556451in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{5.565089in}}{\pgfqpoint{5.692380in}{5.573375in}}{\pgfqpoint{5.686272in}{5.579483in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{5.585591in}}{\pgfqpoint{5.671878in}{5.589023in}}{\pgfqpoint{5.663239in}{5.589023in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{5.589023in}}{\pgfqpoint{5.646316in}{5.585591in}}{\pgfqpoint{5.640207in}{5.579483in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{5.573375in}}{\pgfqpoint{5.630667in}{5.565089in}}{\pgfqpoint{5.630667in}{5.556451in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{5.547813in}}{\pgfqpoint{5.634099in}{5.539527in}}{\pgfqpoint{5.640207in}{5.533419in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{5.527311in}}{\pgfqpoint{5.654601in}{5.523879in}}{\pgfqpoint{5.663239in}{5.523879in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.523879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626254in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.616$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.911$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863787in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.282$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=6.161688in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{3.823523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671785in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.671785in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.835347in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.835347in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835347in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835347in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998910in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.998910in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162472in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162472in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326034in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.326034in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489597in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.489597in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.653159in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.653159in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816721in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.816721in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980284in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.980284in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143846in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.143846in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.779469in,y=3.726301in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{6.078355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=6.020485in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{4.950939in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{4.950939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.950939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=4.893069in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{3.823523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=3.765653in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{3.936652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.002828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.049781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.086200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.115957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.141116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.162909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.182133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.312457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.378633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.425586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.462005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.491762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.516921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.538715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.557938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.688263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.754439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.801391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.837811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.867567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.892726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.914520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.933743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.064068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.130244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.177197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.213616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.243373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.268532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.290325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.309549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.439873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.506049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.553002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.589421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.619178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.644337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.666130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.685354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.815678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.881854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.928807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.965226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.994983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{6.020142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{6.041936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{6.061159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{4.107500in}}{\pgfqpoint{9.143846in}{5.843276in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.843276in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.107500in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.160555in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.160555in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.051732in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.213029in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.342501in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.393769in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.548609in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.650875in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.843276in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.843276in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{4.923844in}}{\pgfqpoint{9.143846in}{5.805233in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.805233in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.718843in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.610954in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.495333in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.396569in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.252127in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.146516in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.035298in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.923844in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.074464in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.074464in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.184743in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.289974in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.385709in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.494849in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.604688in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.688710in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.805233in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.805233in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{5.399909in}}{\pgfqpoint{9.143846in}{5.822473in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.822473in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.678625in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.641678in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.637075in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.619414in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.562673in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.517333in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.475061in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.399909in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.621389in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.621389in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.647382in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.663037in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.689568in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.731397in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.765006in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.786730in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.822473in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.822473in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{5.676475in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.825456in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.825456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{5.991177in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.015792in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.015792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{5.846843in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.544481in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.544481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{4.825456in}}%
\pgfpathlineto{\pgfqpoint{9.210037in}{4.787163in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.879824in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.879824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{5.015792in}}%
\pgfpathlineto{\pgfqpoint{9.189250in}{4.985673in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.931959in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.931959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{5.544481in}}%
\pgfpathlineto{\pgfqpoint{9.584206in}{5.454026in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{5.208515in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{5.208515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935938in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{8.277783in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054705in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{9.396550in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.173471in}{3.507847in}}%
\pgfpathlineto{\pgfqpoint{10.515316in}{3.507847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.823523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{6.078355in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.078355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.682920in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{5.682920in}}{\pgfqpoint{8.015834in}{5.686352in}}{\pgfqpoint{8.021942in}{5.692460in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{5.698569in}}{\pgfqpoint{8.031482in}{5.706854in}}{\pgfqpoint{8.031482in}{5.715493in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{5.724131in}}{\pgfqpoint{8.028050in}{5.732416in}}{\pgfqpoint{8.021942in}{5.738525in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{5.744633in}}{\pgfqpoint{8.007548in}{5.748065in}}{\pgfqpoint{7.998910in}{5.748065in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{5.748065in}}{\pgfqpoint{7.981986in}{5.744633in}}{\pgfqpoint{7.975878in}{5.738525in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{5.732416in}}{\pgfqpoint{7.966337in}{5.724131in}}{\pgfqpoint{7.966337in}{5.715493in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{5.706854in}}{\pgfqpoint{7.969769in}{5.698569in}}{\pgfqpoint{7.975878in}{5.692460in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{5.686352in}}{\pgfqpoint{7.990271in}{5.682920in}}{\pgfqpoint{7.998910in}{5.682920in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.682920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{5.447799in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{5.447799in}}{\pgfqpoint{8.179396in}{5.451231in}}{\pgfqpoint{8.185504in}{5.457339in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{5.463447in}}{\pgfqpoint{8.195044in}{5.471733in}}{\pgfqpoint{8.195044in}{5.480371in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{5.489009in}}{\pgfqpoint{8.191612in}{5.497295in}}{\pgfqpoint{8.185504in}{5.503403in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{5.509511in}}{\pgfqpoint{8.171110in}{5.512943in}}{\pgfqpoint{8.162472in}{5.512943in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{5.512943in}}{\pgfqpoint{8.145548in}{5.509511in}}{\pgfqpoint{8.139440in}{5.503403in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{5.497295in}}{\pgfqpoint{8.129900in}{5.489009in}}{\pgfqpoint{8.129900in}{5.480371in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{5.471733in}}{\pgfqpoint{8.133332in}{5.463447in}}{\pgfqpoint{8.139440in}{5.457339in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{5.451231in}}{\pgfqpoint{8.153834in}{5.447799in}}{\pgfqpoint{8.162472in}{5.447799in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.447799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{5.307202in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{5.307202in}}{\pgfqpoint{8.342958in}{5.310634in}}{\pgfqpoint{8.349066in}{5.316742in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{5.322850in}}{\pgfqpoint{8.358607in}{5.331136in}}{\pgfqpoint{8.358607in}{5.339774in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{5.348412in}}{\pgfqpoint{8.355175in}{5.356698in}}{\pgfqpoint{8.349066in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{5.368914in}}{\pgfqpoint{8.334673in}{5.372346in}}{\pgfqpoint{8.326034in}{5.372346in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{5.372346in}}{\pgfqpoint{8.309110in}{5.368914in}}{\pgfqpoint{8.303002in}{5.362806in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{5.356698in}}{\pgfqpoint{8.293462in}{5.348412in}}{\pgfqpoint{8.293462in}{5.339774in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{5.331136in}}{\pgfqpoint{8.296894in}{5.322850in}}{\pgfqpoint{8.303002in}{5.316742in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{5.310634in}}{\pgfqpoint{8.317396in}{5.307202in}}{\pgfqpoint{8.326034in}{5.307202in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.307202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{5.158759in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{5.158759in}}{\pgfqpoint{8.506521in}{5.162191in}}{\pgfqpoint{8.512629in}{5.168299in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{5.174407in}}{\pgfqpoint{8.522169in}{5.182693in}}{\pgfqpoint{8.522169in}{5.191331in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{5.199969in}}{\pgfqpoint{8.518737in}{5.208255in}}{\pgfqpoint{8.512629in}{5.214363in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{5.220471in}}{\pgfqpoint{8.498235in}{5.223903in}}{\pgfqpoint{8.489597in}{5.223903in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{5.223903in}}{\pgfqpoint{8.472673in}{5.220471in}}{\pgfqpoint{8.466565in}{5.214363in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{5.208255in}}{\pgfqpoint{8.457024in}{5.199969in}}{\pgfqpoint{8.457024in}{5.191331in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{5.182693in}}{\pgfqpoint{8.460456in}{5.174407in}}{\pgfqpoint{8.466565in}{5.168299in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{5.162191in}}{\pgfqpoint{8.480958in}{5.158759in}}{\pgfqpoint{8.489597in}{5.158759in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.158759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{5.071630in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{5.071630in}}{\pgfqpoint{8.670083in}{5.075062in}}{\pgfqpoint{8.676191in}{5.081170in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{5.087278in}}{\pgfqpoint{8.685731in}{5.095564in}}{\pgfqpoint{8.685731in}{5.104202in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{5.112840in}}{\pgfqpoint{8.682299in}{5.121126in}}{\pgfqpoint{8.676191in}{5.127234in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{5.133342in}}{\pgfqpoint{8.661797in}{5.136775in}}{\pgfqpoint{8.653159in}{5.136775in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{5.136775in}}{\pgfqpoint{8.636235in}{5.133342in}}{\pgfqpoint{8.630127in}{5.127234in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{5.121126in}}{\pgfqpoint{8.620587in}{5.112840in}}{\pgfqpoint{8.620587in}{5.104202in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{5.095564in}}{\pgfqpoint{8.624019in}{5.087278in}}{\pgfqpoint{8.630127in}{5.081170in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{5.075062in}}{\pgfqpoint{8.644521in}{5.071630in}}{\pgfqpoint{8.653159in}{5.071630in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.071630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{4.940612in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{4.940612in}}{\pgfqpoint{8.833645in}{4.944044in}}{\pgfqpoint{8.839753in}{4.950152in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{4.956261in}}{\pgfqpoint{8.849294in}{4.964546in}}{\pgfqpoint{8.849294in}{4.973184in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{4.981823in}}{\pgfqpoint{8.845862in}{4.990108in}}{\pgfqpoint{8.839753in}{4.996217in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{5.002325in}}{\pgfqpoint{8.825360in}{5.005757in}}{\pgfqpoint{8.816721in}{5.005757in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{5.005757in}}{\pgfqpoint{8.799797in}{5.002325in}}{\pgfqpoint{8.793689in}{4.996217in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{4.990108in}}{\pgfqpoint{8.784149in}{4.981823in}}{\pgfqpoint{8.784149in}{4.973184in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{4.964546in}}{\pgfqpoint{8.787581in}{4.956261in}}{\pgfqpoint{8.793689in}{4.950152in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{4.944044in}}{\pgfqpoint{8.808083in}{4.940612in}}{\pgfqpoint{8.816721in}{4.940612in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{4.940612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{4.826538in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{4.826538in}}{\pgfqpoint{8.997208in}{4.829970in}}{\pgfqpoint{9.003316in}{4.836078in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{4.842186in}}{\pgfqpoint{9.012856in}{4.850472in}}{\pgfqpoint{9.012856in}{4.859110in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{4.867749in}}{\pgfqpoint{9.009424in}{4.876034in}}{\pgfqpoint{9.003316in}{4.882142in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{4.888251in}}{\pgfqpoint{8.988922in}{4.891683in}}{\pgfqpoint{8.980284in}{4.891683in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{4.891683in}}{\pgfqpoint{8.963360in}{4.888251in}}{\pgfqpoint{8.957252in}{4.882142in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{4.876034in}}{\pgfqpoint{8.947711in}{4.867749in}}{\pgfqpoint{8.947711in}{4.859110in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{4.850472in}}{\pgfqpoint{8.951143in}{4.842186in}}{\pgfqpoint{8.957252in}{4.836078in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{4.829970in}}{\pgfqpoint{8.971645in}{4.826538in}}{\pgfqpoint{8.980284in}{4.826538in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{4.826538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{4.870813in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{4.870813in}}{\pgfqpoint{9.160770in}{4.874245in}}{\pgfqpoint{9.166878in}{4.880354in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{4.886462in}}{\pgfqpoint{9.176418in}{4.894747in}}{\pgfqpoint{9.176418in}{4.903386in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{4.912024in}}{\pgfqpoint{9.172986in}{4.920310in}}{\pgfqpoint{9.166878in}{4.926418in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{4.932526in}}{\pgfqpoint{9.152484in}{4.935958in}}{\pgfqpoint{9.143846in}{4.935958in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{4.935958in}}{\pgfqpoint{9.126922in}{4.932526in}}{\pgfqpoint{9.120814in}{4.926418in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{4.920310in}}{\pgfqpoint{9.111274in}{4.912024in}}{\pgfqpoint{9.111274in}{4.903386in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{4.894747in}}{\pgfqpoint{9.114706in}{4.886462in}}{\pgfqpoint{9.120814in}{4.880354in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{4.874245in}}{\pgfqpoint{9.135208in}{4.870813in}}{\pgfqpoint{9.143846in}{4.870813in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.870813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.735116in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{5.735116in}}{\pgfqpoint{8.015834in}{5.738548in}}{\pgfqpoint{8.021942in}{5.744656in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{5.750765in}}{\pgfqpoint{8.031482in}{5.759050in}}{\pgfqpoint{8.031482in}{5.767689in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{5.776327in}}{\pgfqpoint{8.028050in}{5.784613in}}{\pgfqpoint{8.021942in}{5.790721in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{5.796829in}}{\pgfqpoint{8.007548in}{5.800261in}}{\pgfqpoint{7.998910in}{5.800261in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{5.800261in}}{\pgfqpoint{7.981986in}{5.796829in}}{\pgfqpoint{7.975878in}{5.790721in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{5.784613in}}{\pgfqpoint{7.966337in}{5.776327in}}{\pgfqpoint{7.966337in}{5.767689in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{5.759050in}}{\pgfqpoint{7.969769in}{5.750765in}}{\pgfqpoint{7.975878in}{5.744656in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{5.738548in}}{\pgfqpoint{7.990271in}{5.735116in}}{\pgfqpoint{7.998910in}{5.735116in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.735116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{5.621847in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{5.621847in}}{\pgfqpoint{8.179396in}{5.625279in}}{\pgfqpoint{8.185504in}{5.631387in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{5.637496in}}{\pgfqpoint{8.195044in}{5.645781in}}{\pgfqpoint{8.195044in}{5.654419in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{5.663058in}}{\pgfqpoint{8.191612in}{5.671343in}}{\pgfqpoint{8.185504in}{5.677452in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{5.683560in}}{\pgfqpoint{8.171110in}{5.686992in}}{\pgfqpoint{8.162472in}{5.686992in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{5.686992in}}{\pgfqpoint{8.145548in}{5.683560in}}{\pgfqpoint{8.139440in}{5.677452in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{5.671343in}}{\pgfqpoint{8.129900in}{5.663058in}}{\pgfqpoint{8.129900in}{5.654419in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{5.645781in}}{\pgfqpoint{8.133332in}{5.637496in}}{\pgfqpoint{8.139440in}{5.631387in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{5.625279in}}{\pgfqpoint{8.153834in}{5.621847in}}{\pgfqpoint{8.162472in}{5.621847in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.621847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{5.526431in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{5.526431in}}{\pgfqpoint{8.342958in}{5.529863in}}{\pgfqpoint{8.349066in}{5.535971in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{5.542079in}}{\pgfqpoint{8.358607in}{5.550365in}}{\pgfqpoint{8.358607in}{5.559003in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{5.567641in}}{\pgfqpoint{8.355175in}{5.575927in}}{\pgfqpoint{8.349066in}{5.582035in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{5.588143in}}{\pgfqpoint{8.334673in}{5.591575in}}{\pgfqpoint{8.326034in}{5.591575in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{5.591575in}}{\pgfqpoint{8.309110in}{5.588143in}}{\pgfqpoint{8.303002in}{5.582035in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{5.575927in}}{\pgfqpoint{8.293462in}{5.567641in}}{\pgfqpoint{8.293462in}{5.559003in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{5.550365in}}{\pgfqpoint{8.296894in}{5.542079in}}{\pgfqpoint{8.303002in}{5.535971in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{5.529863in}}{\pgfqpoint{8.317396in}{5.526431in}}{\pgfqpoint{8.326034in}{5.526431in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.526431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{5.420425in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{5.420425in}}{\pgfqpoint{8.506521in}{5.423857in}}{\pgfqpoint{8.512629in}{5.429965in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{5.436073in}}{\pgfqpoint{8.522169in}{5.444359in}}{\pgfqpoint{8.522169in}{5.452997in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{5.461635in}}{\pgfqpoint{8.518737in}{5.469921in}}{\pgfqpoint{8.512629in}{5.476029in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{5.482137in}}{\pgfqpoint{8.498235in}{5.485569in}}{\pgfqpoint{8.489597in}{5.485569in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{5.485569in}}{\pgfqpoint{8.472673in}{5.482137in}}{\pgfqpoint{8.466565in}{5.476029in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{5.469921in}}{\pgfqpoint{8.457024in}{5.461635in}}{\pgfqpoint{8.457024in}{5.452997in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{5.444359in}}{\pgfqpoint{8.460456in}{5.436073in}}{\pgfqpoint{8.466565in}{5.429965in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{5.423857in}}{\pgfqpoint{8.480958in}{5.420425in}}{\pgfqpoint{8.489597in}{5.420425in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.420425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{5.299647in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{5.299647in}}{\pgfqpoint{8.670083in}{5.303079in}}{\pgfqpoint{8.676191in}{5.309187in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{5.315295in}}{\pgfqpoint{8.685731in}{5.323581in}}{\pgfqpoint{8.685731in}{5.332219in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{5.340857in}}{\pgfqpoint{8.682299in}{5.349143in}}{\pgfqpoint{8.676191in}{5.355251in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{5.361360in}}{\pgfqpoint{8.661797in}{5.364792in}}{\pgfqpoint{8.653159in}{5.364792in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{5.364792in}}{\pgfqpoint{8.636235in}{5.361360in}}{\pgfqpoint{8.630127in}{5.355251in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{5.349143in}}{\pgfqpoint{8.620587in}{5.340857in}}{\pgfqpoint{8.620587in}{5.332219in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{5.323581in}}{\pgfqpoint{8.624019in}{5.315295in}}{\pgfqpoint{8.630127in}{5.309187in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{5.303079in}}{\pgfqpoint{8.644521in}{5.299647in}}{\pgfqpoint{8.653159in}{5.299647in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.299647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{5.200952in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{5.200952in}}{\pgfqpoint{8.833645in}{5.204384in}}{\pgfqpoint{8.839753in}{5.210492in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{5.216600in}}{\pgfqpoint{8.849294in}{5.224886in}}{\pgfqpoint{8.849294in}{5.233524in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{5.242162in}}{\pgfqpoint{8.845862in}{5.250448in}}{\pgfqpoint{8.839753in}{5.256556in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{5.262664in}}{\pgfqpoint{8.825360in}{5.266096in}}{\pgfqpoint{8.816721in}{5.266096in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{5.266096in}}{\pgfqpoint{8.799797in}{5.262664in}}{\pgfqpoint{8.793689in}{5.256556in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{5.250448in}}{\pgfqpoint{8.784149in}{5.242162in}}{\pgfqpoint{8.784149in}{5.233524in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{5.224886in}}{\pgfqpoint{8.787581in}{5.216600in}}{\pgfqpoint{8.793689in}{5.210492in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{5.204384in}}{\pgfqpoint{8.808083in}{5.200952in}}{\pgfqpoint{8.816721in}{5.200952in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.200952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{5.093987in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{5.093987in}}{\pgfqpoint{8.997208in}{5.097419in}}{\pgfqpoint{9.003316in}{5.103528in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{5.109636in}}{\pgfqpoint{9.012856in}{5.117921in}}{\pgfqpoint{9.012856in}{5.126560in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{5.135198in}}{\pgfqpoint{9.009424in}{5.143484in}}{\pgfqpoint{9.003316in}{5.149592in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{5.155700in}}{\pgfqpoint{8.988922in}{5.159132in}}{\pgfqpoint{8.980284in}{5.159132in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{5.159132in}}{\pgfqpoint{8.963360in}{5.155700in}}{\pgfqpoint{8.957252in}{5.149592in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{5.143484in}}{\pgfqpoint{8.947711in}{5.135198in}}{\pgfqpoint{8.947711in}{5.126560in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{5.117921in}}{\pgfqpoint{8.951143in}{5.109636in}}{\pgfqpoint{8.957252in}{5.103528in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{5.097419in}}{\pgfqpoint{8.971645in}{5.093987in}}{\pgfqpoint{8.980284in}{5.093987in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.093987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{4.983373in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{4.983373in}}{\pgfqpoint{9.160770in}{4.986805in}}{\pgfqpoint{9.166878in}{4.992913in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{4.999021in}}{\pgfqpoint{9.176418in}{5.007307in}}{\pgfqpoint{9.176418in}{5.015945in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{5.024583in}}{\pgfqpoint{9.172986in}{5.032869in}}{\pgfqpoint{9.166878in}{5.038977in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{5.045085in}}{\pgfqpoint{9.152484in}{5.048517in}}{\pgfqpoint{9.143846in}{5.048517in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{5.048517in}}{\pgfqpoint{9.126922in}{5.045085in}}{\pgfqpoint{9.120814in}{5.038977in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{5.032869in}}{\pgfqpoint{9.111274in}{5.024583in}}{\pgfqpoint{9.111274in}{5.015945in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{5.007307in}}{\pgfqpoint{9.114706in}{4.999021in}}{\pgfqpoint{9.120814in}{4.992913in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{4.986805in}}{\pgfqpoint{9.135208in}{4.983373in}}{\pgfqpoint{9.143846in}{4.983373in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.983373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.733336in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{5.733336in}}{\pgfqpoint{8.015834in}{5.736768in}}{\pgfqpoint{8.021942in}{5.742877in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{5.748985in}}{\pgfqpoint{8.031482in}{5.757270in}}{\pgfqpoint{8.031482in}{5.765909in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{5.774547in}}{\pgfqpoint{8.028050in}{5.782833in}}{\pgfqpoint{8.021942in}{5.788941in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{5.795049in}}{\pgfqpoint{8.007548in}{5.798481in}}{\pgfqpoint{7.998910in}{5.798481in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{5.798481in}}{\pgfqpoint{7.981986in}{5.795049in}}{\pgfqpoint{7.975878in}{5.788941in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{5.782833in}}{\pgfqpoint{7.966337in}{5.774547in}}{\pgfqpoint{7.966337in}{5.765909in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{5.757270in}}{\pgfqpoint{7.969769in}{5.748985in}}{\pgfqpoint{7.975878in}{5.742877in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{5.736768in}}{\pgfqpoint{7.990271in}{5.733336in}}{\pgfqpoint{7.998910in}{5.733336in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.733336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{5.697242in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{5.697242in}}{\pgfqpoint{8.179396in}{5.700674in}}{\pgfqpoint{8.185504in}{5.706782in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{5.712890in}}{\pgfqpoint{8.195044in}{5.721176in}}{\pgfqpoint{8.195044in}{5.729814in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{5.738452in}}{\pgfqpoint{8.191612in}{5.746738in}}{\pgfqpoint{8.185504in}{5.752846in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{5.758954in}}{\pgfqpoint{8.171110in}{5.762386in}}{\pgfqpoint{8.162472in}{5.762386in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{5.762386in}}{\pgfqpoint{8.145548in}{5.758954in}}{\pgfqpoint{8.139440in}{5.752846in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{5.746738in}}{\pgfqpoint{8.129900in}{5.738452in}}{\pgfqpoint{8.129900in}{5.729814in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{5.721176in}}{\pgfqpoint{8.133332in}{5.712890in}}{\pgfqpoint{8.139440in}{5.706782in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{5.700674in}}{\pgfqpoint{8.153834in}{5.697242in}}{\pgfqpoint{8.162472in}{5.697242in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.697242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{5.680695in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{5.680695in}}{\pgfqpoint{8.342958in}{5.684127in}}{\pgfqpoint{8.349066in}{5.690235in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{5.696343in}}{\pgfqpoint{8.358607in}{5.704629in}}{\pgfqpoint{8.358607in}{5.713267in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{5.721905in}}{\pgfqpoint{8.355175in}{5.730191in}}{\pgfqpoint{8.349066in}{5.736299in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{5.742407in}}{\pgfqpoint{8.334673in}{5.745839in}}{\pgfqpoint{8.326034in}{5.745839in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{5.745839in}}{\pgfqpoint{8.309110in}{5.742407in}}{\pgfqpoint{8.303002in}{5.736299in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{5.730191in}}{\pgfqpoint{8.293462in}{5.721905in}}{\pgfqpoint{8.293462in}{5.713267in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{5.704629in}}{\pgfqpoint{8.296894in}{5.696343in}}{\pgfqpoint{8.303002in}{5.690235in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{5.684127in}}{\pgfqpoint{8.317396in}{5.680695in}}{\pgfqpoint{8.326034in}{5.680695in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.680695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{5.652255in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{5.652255in}}{\pgfqpoint{8.506521in}{5.655687in}}{\pgfqpoint{8.512629in}{5.661795in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{5.667903in}}{\pgfqpoint{8.522169in}{5.676189in}}{\pgfqpoint{8.522169in}{5.684827in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{5.693465in}}{\pgfqpoint{8.518737in}{5.701751in}}{\pgfqpoint{8.512629in}{5.707859in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{5.713967in}}{\pgfqpoint{8.498235in}{5.717399in}}{\pgfqpoint{8.489597in}{5.717399in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{5.717399in}}{\pgfqpoint{8.472673in}{5.713967in}}{\pgfqpoint{8.466565in}{5.707859in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{5.701751in}}{\pgfqpoint{8.457024in}{5.693465in}}{\pgfqpoint{8.457024in}{5.684827in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{5.676189in}}{\pgfqpoint{8.460456in}{5.667903in}}{\pgfqpoint{8.466565in}{5.661795in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{5.655687in}}{\pgfqpoint{8.480958in}{5.652255in}}{\pgfqpoint{8.489597in}{5.652255in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.652255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{5.605582in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{5.605582in}}{\pgfqpoint{8.670083in}{5.609014in}}{\pgfqpoint{8.676191in}{5.615122in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{5.621231in}}{\pgfqpoint{8.685731in}{5.629516in}}{\pgfqpoint{8.685731in}{5.638155in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{5.646793in}}{\pgfqpoint{8.682299in}{5.655079in}}{\pgfqpoint{8.676191in}{5.661187in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{5.667295in}}{\pgfqpoint{8.661797in}{5.670727in}}{\pgfqpoint{8.653159in}{5.670727in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{5.670727in}}{\pgfqpoint{8.636235in}{5.667295in}}{\pgfqpoint{8.630127in}{5.661187in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{5.655079in}}{\pgfqpoint{8.620587in}{5.646793in}}{\pgfqpoint{8.620587in}{5.638155in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{5.629516in}}{\pgfqpoint{8.624019in}{5.621231in}}{\pgfqpoint{8.630127in}{5.615122in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{5.609014in}}{\pgfqpoint{8.644521in}{5.605582in}}{\pgfqpoint{8.653159in}{5.605582in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.605582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{5.573359in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{5.573359in}}{\pgfqpoint{8.833645in}{5.576791in}}{\pgfqpoint{8.839753in}{5.582899in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{5.589007in}}{\pgfqpoint{8.849294in}{5.597293in}}{\pgfqpoint{8.849294in}{5.605931in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{5.614570in}}{\pgfqpoint{8.845862in}{5.622855in}}{\pgfqpoint{8.839753in}{5.628963in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{5.635072in}}{\pgfqpoint{8.825360in}{5.638504in}}{\pgfqpoint{8.816721in}{5.638504in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{5.638504in}}{\pgfqpoint{8.799797in}{5.635072in}}{\pgfqpoint{8.793689in}{5.628963in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{5.622855in}}{\pgfqpoint{8.784149in}{5.614570in}}{\pgfqpoint{8.784149in}{5.605931in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{5.597293in}}{\pgfqpoint{8.787581in}{5.589007in}}{\pgfqpoint{8.793689in}{5.582899in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{5.576791in}}{\pgfqpoint{8.808083in}{5.573359in}}{\pgfqpoint{8.816721in}{5.573359in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.573359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{5.550408in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{5.550408in}}{\pgfqpoint{8.997208in}{5.553840in}}{\pgfqpoint{9.003316in}{5.559948in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{5.566056in}}{\pgfqpoint{9.012856in}{5.574342in}}{\pgfqpoint{9.012856in}{5.582980in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{5.591618in}}{\pgfqpoint{9.009424in}{5.599904in}}{\pgfqpoint{9.003316in}{5.606012in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{5.612120in}}{\pgfqpoint{8.988922in}{5.615552in}}{\pgfqpoint{8.980284in}{5.615552in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{5.615552in}}{\pgfqpoint{8.963360in}{5.612120in}}{\pgfqpoint{8.957252in}{5.606012in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{5.599904in}}{\pgfqpoint{8.947711in}{5.591618in}}{\pgfqpoint{8.947711in}{5.582980in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{5.574342in}}{\pgfqpoint{8.951143in}{5.566056in}}{\pgfqpoint{8.957252in}{5.559948in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{5.553840in}}{\pgfqpoint{8.971645in}{5.550408in}}{\pgfqpoint{8.980284in}{5.550408in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.550408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.823523in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{5.513074in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{5.513074in}}{\pgfqpoint{9.160770in}{5.516506in}}{\pgfqpoint{9.166878in}{5.522615in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{5.528723in}}{\pgfqpoint{9.176418in}{5.537008in}}{\pgfqpoint{9.176418in}{5.545647in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{5.554285in}}{\pgfqpoint{9.172986in}{5.562571in}}{\pgfqpoint{9.166878in}{5.568679in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{5.574787in}}{\pgfqpoint{9.152484in}{5.578219in}}{\pgfqpoint{9.143846in}{5.578219in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{5.578219in}}{\pgfqpoint{9.126922in}{5.574787in}}{\pgfqpoint{9.120814in}{5.568679in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{5.562571in}}{\pgfqpoint{9.111274in}{5.554285in}}{\pgfqpoint{9.111274in}{5.545647in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{5.537008in}}{\pgfqpoint{9.114706in}{5.528723in}}{\pgfqpoint{9.120814in}{5.522615in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{5.516506in}}{\pgfqpoint{9.135208in}{5.513074in}}{\pgfqpoint{9.143846in}{5.513074in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.513074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106861in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.836$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.958$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344394in,y=3.440202in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.297$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=6.161688in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{0.621662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874134in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{0.874134in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874134in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874134in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037696in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037696in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201259in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201259in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364821in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364821in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691946in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691946in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855508in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855508in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019071in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019071in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182633in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182633in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818256in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818256in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=0.320737in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{2.876494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531753in, y=2.818624in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.312786in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.312786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{2.312786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=2.254916in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.749078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.749078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=1.691208in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.185370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.185370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=1.127500in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.621662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.563792in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.749078in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{1.615757in}}{\pgfqpoint{2.182633in}{2.764074in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.615757in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.339512in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.339512in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.149525in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.270382in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.494972in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.492044in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.611895in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.661817in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.764074in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{2.297729in}}{\pgfqpoint{2.182633in}{2.724125in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.698189in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.641748in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.584241in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.528821in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.462812in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.408233in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.352490in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.297729in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.344014in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.344014in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.402896in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.457949in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.509855in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.561855in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.616276in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.666433in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.724125in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{2.520301in}}{\pgfqpoint{2.182633in}{2.749215in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.749215in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.679207in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.659885in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.657377in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.644239in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.616464in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.567838in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.520301in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.644035in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.644035in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.660866in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.681011in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.702293in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.715918in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.729255in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.749215in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.749215in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.756269in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.029256in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.029256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.823375in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.325093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.762520in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.605608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.029256in}}%
\pgfpathlineto{\pgfqpoint{2.228036in}{2.006793in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.221384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.325093in}}%
\pgfpathlineto{\pgfqpoint{2.269611in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.771409in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.771409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.605608in}}%
\pgfpathlineto{\pgfqpoint{2.997162in}{2.518783in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.431259in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.431259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974725in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093491in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{2.435337in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212258in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{3.554103in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.621662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.662911in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.662911in}}{\pgfqpoint{1.054620in}{2.666343in}}{\pgfqpoint{1.060729in}{2.672451in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{2.678559in}}{\pgfqpoint{1.070269in}{2.686845in}}{\pgfqpoint{1.070269in}{2.695483in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{2.704121in}}{\pgfqpoint{1.066837in}{2.712407in}}{\pgfqpoint{1.060729in}{2.718515in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{2.724623in}}{\pgfqpoint{1.046335in}{2.728055in}}{\pgfqpoint{1.037696in}{2.728055in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{2.728055in}}{\pgfqpoint{1.020773in}{2.724623in}}{\pgfqpoint{1.014664in}{2.718515in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{2.712407in}}{\pgfqpoint{1.005124in}{2.704121in}}{\pgfqpoint{1.005124in}{2.695483in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{2.686845in}}{\pgfqpoint{1.008556in}{2.678559in}}{\pgfqpoint{1.014664in}{2.672451in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{2.666343in}}{\pgfqpoint{1.029058in}{2.662911in}}{\pgfqpoint{1.037696in}{2.662911in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.662911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{2.522324in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{2.522324in}}{\pgfqpoint{1.218183in}{2.525756in}}{\pgfqpoint{1.224291in}{2.531864in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{2.537973in}}{\pgfqpoint{1.233831in}{2.546258in}}{\pgfqpoint{1.233831in}{2.554896in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{2.563535in}}{\pgfqpoint{1.230399in}{2.571820in}}{\pgfqpoint{1.224291in}{2.577929in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{2.584037in}}{\pgfqpoint{1.209897in}{2.587469in}}{\pgfqpoint{1.201259in}{2.587469in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{2.587469in}}{\pgfqpoint{1.184335in}{2.584037in}}{\pgfqpoint{1.178227in}{2.577929in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{2.571820in}}{\pgfqpoint{1.168686in}{2.563535in}}{\pgfqpoint{1.168686in}{2.554896in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{2.546258in}}{\pgfqpoint{1.172119in}{2.537973in}}{\pgfqpoint{1.178227in}{2.531864in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{2.525756in}}{\pgfqpoint{1.192621in}{2.522324in}}{\pgfqpoint{1.201259in}{2.522324in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.522324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{2.450811in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{2.450811in}}{\pgfqpoint{1.381745in}{2.454243in}}{\pgfqpoint{1.387853in}{2.460352in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{2.466460in}}{\pgfqpoint{1.397393in}{2.474745in}}{\pgfqpoint{1.397393in}{2.483384in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{2.492022in}}{\pgfqpoint{1.393961in}{2.500308in}}{\pgfqpoint{1.387853in}{2.506416in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{2.512524in}}{\pgfqpoint{1.373459in}{2.515956in}}{\pgfqpoint{1.364821in}{2.515956in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{2.515956in}}{\pgfqpoint{1.347897in}{2.512524in}}{\pgfqpoint{1.341789in}{2.506416in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{2.500308in}}{\pgfqpoint{1.332249in}{2.492022in}}{\pgfqpoint{1.332249in}{2.483384in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{2.474745in}}{\pgfqpoint{1.335681in}{2.466460in}}{\pgfqpoint{1.341789in}{2.460352in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{2.454243in}}{\pgfqpoint{1.356183in}{2.450811in}}{\pgfqpoint{1.364821in}{2.450811in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.450811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{2.301589in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{2.301589in}}{\pgfqpoint{1.545307in}{2.305021in}}{\pgfqpoint{1.551416in}{2.311129in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{2.317237in}}{\pgfqpoint{1.560956in}{2.325523in}}{\pgfqpoint{1.560956in}{2.334161in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{2.342799in}}{\pgfqpoint{1.557524in}{2.351085in}}{\pgfqpoint{1.551416in}{2.357193in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{2.363301in}}{\pgfqpoint{1.537022in}{2.366733in}}{\pgfqpoint{1.528384in}{2.366733in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{2.366733in}}{\pgfqpoint{1.511460in}{2.363301in}}{\pgfqpoint{1.505351in}{2.357193in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{2.351085in}}{\pgfqpoint{1.495811in}{2.342799in}}{\pgfqpoint{1.495811in}{2.334161in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{2.325523in}}{\pgfqpoint{1.499243in}{2.317237in}}{\pgfqpoint{1.505351in}{2.311129in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{2.305021in}}{\pgfqpoint{1.519745in}{2.301589in}}{\pgfqpoint{1.528384in}{2.301589in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.301589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{2.285318in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{2.285318in}}{\pgfqpoint{1.708870in}{2.288750in}}{\pgfqpoint{1.714978in}{2.294858in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{2.300967in}}{\pgfqpoint{1.724518in}{2.309252in}}{\pgfqpoint{1.724518in}{2.317890in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{2.326529in}}{\pgfqpoint{1.721086in}{2.334814in}}{\pgfqpoint{1.714978in}{2.340923in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.347031in}}{\pgfqpoint{1.700584in}{2.350463in}}{\pgfqpoint{1.691946in}{2.350463in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{2.350463in}}{\pgfqpoint{1.675022in}{2.347031in}}{\pgfqpoint{1.668914in}{2.340923in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{2.334814in}}{\pgfqpoint{1.659374in}{2.326529in}}{\pgfqpoint{1.659374in}{2.317890in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{2.309252in}}{\pgfqpoint{1.662806in}{2.300967in}}{\pgfqpoint{1.668914in}{2.294858in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{2.288750in}}{\pgfqpoint{1.683308in}{2.285318in}}{\pgfqpoint{1.691946in}{2.285318in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.285318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{2.058712in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{2.058712in}}{\pgfqpoint{1.872432in}{2.062144in}}{\pgfqpoint{1.878540in}{2.068252in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{2.074361in}}{\pgfqpoint{1.888081in}{2.082646in}}{\pgfqpoint{1.888081in}{2.091284in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{2.099923in}}{\pgfqpoint{1.884648in}{2.108208in}}{\pgfqpoint{1.878540in}{2.114317in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{2.120425in}}{\pgfqpoint{1.864146in}{2.123857in}}{\pgfqpoint{1.855508in}{2.123857in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{2.123857in}}{\pgfqpoint{1.838584in}{2.120425in}}{\pgfqpoint{1.832476in}{2.114317in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{2.108208in}}{\pgfqpoint{1.822936in}{2.099923in}}{\pgfqpoint{1.822936in}{2.091284in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{2.082646in}}{\pgfqpoint{1.826368in}{2.074361in}}{\pgfqpoint{1.832476in}{2.068252in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{2.062144in}}{\pgfqpoint{1.846870in}{2.058712in}}{\pgfqpoint{1.855508in}{2.058712in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.058712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{1.958990in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{1.958990in}}{\pgfqpoint{2.035994in}{1.962422in}}{\pgfqpoint{2.042103in}{1.968530in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{1.974638in}}{\pgfqpoint{2.051643in}{1.982924in}}{\pgfqpoint{2.051643in}{1.991562in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{2.000200in}}{\pgfqpoint{2.048211in}{2.008486in}}{\pgfqpoint{2.042103in}{2.014594in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{2.020702in}}{\pgfqpoint{2.027709in}{2.024134in}}{\pgfqpoint{2.019071in}{2.024134in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{2.024134in}}{\pgfqpoint{2.002147in}{2.020702in}}{\pgfqpoint{1.996038in}{2.014594in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{2.008486in}}{\pgfqpoint{1.986498in}{2.000200in}}{\pgfqpoint{1.986498in}{1.991562in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{1.982924in}}{\pgfqpoint{1.989930in}{1.974638in}}{\pgfqpoint{1.996038in}{1.968530in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{1.962422in}}{\pgfqpoint{2.010432in}{1.958990in}}{\pgfqpoint{2.019071in}{1.958990in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.958990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.136208in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{2.136208in}}{\pgfqpoint{2.199557in}{2.139640in}}{\pgfqpoint{2.205665in}{2.145748in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{2.151856in}}{\pgfqpoint{2.215205in}{2.160142in}}{\pgfqpoint{2.215205in}{2.168780in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{2.177418in}}{\pgfqpoint{2.211773in}{2.185704in}}{\pgfqpoint{2.205665in}{2.191812in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{2.197920in}}{\pgfqpoint{2.191271in}{2.201352in}}{\pgfqpoint{2.182633in}{2.201352in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{2.201352in}}{\pgfqpoint{2.165709in}{2.197920in}}{\pgfqpoint{2.159601in}{2.191812in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{2.185704in}}{\pgfqpoint{2.150061in}{2.177418in}}{\pgfqpoint{2.150061in}{2.168780in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{2.160142in}}{\pgfqpoint{2.153493in}{2.151856in}}{\pgfqpoint{2.159601in}{2.145748in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{2.139640in}}{\pgfqpoint{2.173995in}{2.136208in}}{\pgfqpoint{2.182633in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.136208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.679611in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.679611in}}{\pgfqpoint{1.054620in}{2.683043in}}{\pgfqpoint{1.060729in}{2.689151in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{2.695259in}}{\pgfqpoint{1.070269in}{2.703545in}}{\pgfqpoint{1.070269in}{2.712183in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{2.720822in}}{\pgfqpoint{1.066837in}{2.729107in}}{\pgfqpoint{1.060729in}{2.735215in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{2.741324in}}{\pgfqpoint{1.046335in}{2.744756in}}{\pgfqpoint{1.037696in}{2.744756in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{2.744756in}}{\pgfqpoint{1.020773in}{2.741324in}}{\pgfqpoint{1.014664in}{2.735215in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{2.729107in}}{\pgfqpoint{1.005124in}{2.720822in}}{\pgfqpoint{1.005124in}{2.712183in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{2.703545in}}{\pgfqpoint{1.008556in}{2.695259in}}{\pgfqpoint{1.014664in}{2.689151in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{2.683043in}}{\pgfqpoint{1.029058in}{2.679611in}}{\pgfqpoint{1.037696in}{2.679611in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.679611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{2.622448in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{2.622448in}}{\pgfqpoint{1.218183in}{2.625880in}}{\pgfqpoint{1.224291in}{2.631988in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{2.638097in}}{\pgfqpoint{1.233831in}{2.646382in}}{\pgfqpoint{1.233831in}{2.655020in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{2.663659in}}{\pgfqpoint{1.230399in}{2.671944in}}{\pgfqpoint{1.224291in}{2.678053in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{2.684161in}}{\pgfqpoint{1.209897in}{2.687593in}}{\pgfqpoint{1.201259in}{2.687593in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{2.687593in}}{\pgfqpoint{1.184335in}{2.684161in}}{\pgfqpoint{1.178227in}{2.678053in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{2.671944in}}{\pgfqpoint{1.168686in}{2.663659in}}{\pgfqpoint{1.168686in}{2.655020in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{2.646382in}}{\pgfqpoint{1.172119in}{2.638097in}}{\pgfqpoint{1.178227in}{2.631988in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{2.625880in}}{\pgfqpoint{1.192621in}{2.622448in}}{\pgfqpoint{1.201259in}{2.622448in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.622448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{2.569248in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{2.569248in}}{\pgfqpoint{1.381745in}{2.572680in}}{\pgfqpoint{1.387853in}{2.578788in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{2.584896in}}{\pgfqpoint{1.397393in}{2.593182in}}{\pgfqpoint{1.397393in}{2.601820in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{2.610458in}}{\pgfqpoint{1.393961in}{2.618744in}}{\pgfqpoint{1.387853in}{2.624852in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{2.630960in}}{\pgfqpoint{1.373459in}{2.634392in}}{\pgfqpoint{1.364821in}{2.634392in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{2.634392in}}{\pgfqpoint{1.347897in}{2.630960in}}{\pgfqpoint{1.341789in}{2.624852in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{2.618744in}}{\pgfqpoint{1.332249in}{2.610458in}}{\pgfqpoint{1.332249in}{2.601820in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{2.593182in}}{\pgfqpoint{1.335681in}{2.584896in}}{\pgfqpoint{1.341789in}{2.578788in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{2.572680in}}{\pgfqpoint{1.356183in}{2.569248in}}{\pgfqpoint{1.364821in}{2.569248in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.569248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{2.514426in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{2.514426in}}{\pgfqpoint{1.545307in}{2.517858in}}{\pgfqpoint{1.551416in}{2.523966in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{2.530074in}}{\pgfqpoint{1.560956in}{2.538360in}}{\pgfqpoint{1.560956in}{2.546998in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{2.555637in}}{\pgfqpoint{1.557524in}{2.563922in}}{\pgfqpoint{1.551416in}{2.570030in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{2.576139in}}{\pgfqpoint{1.537022in}{2.579571in}}{\pgfqpoint{1.528384in}{2.579571in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{2.579571in}}{\pgfqpoint{1.511460in}{2.576139in}}{\pgfqpoint{1.505351in}{2.570030in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{2.563922in}}{\pgfqpoint{1.495811in}{2.555637in}}{\pgfqpoint{1.495811in}{2.546998in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{2.538360in}}{\pgfqpoint{1.499243in}{2.530074in}}{\pgfqpoint{1.505351in}{2.523966in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{2.517858in}}{\pgfqpoint{1.519745in}{2.514426in}}{\pgfqpoint{1.528384in}{2.514426in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.514426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{2.457105in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{2.457105in}}{\pgfqpoint{1.708870in}{2.460537in}}{\pgfqpoint{1.714978in}{2.466645in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{2.472753in}}{\pgfqpoint{1.724518in}{2.481039in}}{\pgfqpoint{1.724518in}{2.489677in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{2.498316in}}{\pgfqpoint{1.721086in}{2.506601in}}{\pgfqpoint{1.714978in}{2.512709in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.518818in}}{\pgfqpoint{1.700584in}{2.522250in}}{\pgfqpoint{1.691946in}{2.522250in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{2.522250in}}{\pgfqpoint{1.675022in}{2.518818in}}{\pgfqpoint{1.668914in}{2.512709in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{2.506601in}}{\pgfqpoint{1.659374in}{2.498316in}}{\pgfqpoint{1.659374in}{2.489677in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{2.481039in}}{\pgfqpoint{1.662806in}{2.472753in}}{\pgfqpoint{1.668914in}{2.466645in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{2.460537in}}{\pgfqpoint{1.683308in}{2.457105in}}{\pgfqpoint{1.691946in}{2.457105in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.457105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{2.404248in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{2.404248in}}{\pgfqpoint{1.872432in}{2.407680in}}{\pgfqpoint{1.878540in}{2.413788in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{2.419896in}}{\pgfqpoint{1.888081in}{2.428182in}}{\pgfqpoint{1.888081in}{2.436820in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{2.445458in}}{\pgfqpoint{1.884648in}{2.453744in}}{\pgfqpoint{1.878540in}{2.459852in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{2.465960in}}{\pgfqpoint{1.864146in}{2.469392in}}{\pgfqpoint{1.855508in}{2.469392in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{2.469392in}}{\pgfqpoint{1.838584in}{2.465960in}}{\pgfqpoint{1.832476in}{2.459852in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{2.453744in}}{\pgfqpoint{1.822936in}{2.445458in}}{\pgfqpoint{1.822936in}{2.436820in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{2.428182in}}{\pgfqpoint{1.826368in}{2.419896in}}{\pgfqpoint{1.832476in}{2.413788in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{2.407680in}}{\pgfqpoint{1.846870in}{2.404248in}}{\pgfqpoint{1.855508in}{2.404248in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.404248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{2.348952in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{2.348952in}}{\pgfqpoint{2.035994in}{2.352384in}}{\pgfqpoint{2.042103in}{2.358492in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{2.364600in}}{\pgfqpoint{2.051643in}{2.372886in}}{\pgfqpoint{2.051643in}{2.381524in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{2.390163in}}{\pgfqpoint{2.048211in}{2.398448in}}{\pgfqpoint{2.042103in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{2.410665in}}{\pgfqpoint{2.027709in}{2.414097in}}{\pgfqpoint{2.019071in}{2.414097in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{2.414097in}}{\pgfqpoint{2.002147in}{2.410665in}}{\pgfqpoint{1.996038in}{2.404556in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{2.398448in}}{\pgfqpoint{1.986498in}{2.390163in}}{\pgfqpoint{1.986498in}{2.381524in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{2.372886in}}{\pgfqpoint{1.989930in}{2.364600in}}{\pgfqpoint{1.996038in}{2.358492in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{2.352384in}}{\pgfqpoint{2.010432in}{2.348952in}}{\pgfqpoint{2.019071in}{2.348952in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.348952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.291537in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{2.291537in}}{\pgfqpoint{2.199557in}{2.294969in}}{\pgfqpoint{2.205665in}{2.301078in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{2.307186in}}{\pgfqpoint{2.215205in}{2.315471in}}{\pgfqpoint{2.215205in}{2.324110in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{2.332748in}}{\pgfqpoint{2.211773in}{2.341034in}}{\pgfqpoint{2.205665in}{2.347142in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{2.353250in}}{\pgfqpoint{2.191271in}{2.356682in}}{\pgfqpoint{2.182633in}{2.356682in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{2.356682in}}{\pgfqpoint{2.165709in}{2.353250in}}{\pgfqpoint{2.159601in}{2.347142in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{2.341034in}}{\pgfqpoint{2.150061in}{2.332748in}}{\pgfqpoint{2.150061in}{2.324110in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{2.315471in}}{\pgfqpoint{2.153493in}{2.307186in}}{\pgfqpoint{2.159601in}{2.301078in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{2.294969in}}{\pgfqpoint{2.173995in}{2.291537in}}{\pgfqpoint{2.182633in}{2.291537in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.291537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.688927in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.688927in}}{\pgfqpoint{1.054620in}{2.692359in}}{\pgfqpoint{1.060729in}{2.698467in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{2.704575in}}{\pgfqpoint{1.070269in}{2.712861in}}{\pgfqpoint{1.070269in}{2.721499in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{2.730137in}}{\pgfqpoint{1.066837in}{2.738423in}}{\pgfqpoint{1.060729in}{2.744531in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{2.750639in}}{\pgfqpoint{1.046335in}{2.754071in}}{\pgfqpoint{1.037696in}{2.754071in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{2.754071in}}{\pgfqpoint{1.020773in}{2.750639in}}{\pgfqpoint{1.014664in}{2.744531in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{2.738423in}}{\pgfqpoint{1.005124in}{2.730137in}}{\pgfqpoint{1.005124in}{2.721499in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{2.712861in}}{\pgfqpoint{1.008556in}{2.704575in}}{\pgfqpoint{1.014664in}{2.698467in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{2.692359in}}{\pgfqpoint{1.029058in}{2.688927in}}{\pgfqpoint{1.037696in}{2.688927in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.688927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{2.669157in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{2.669157in}}{\pgfqpoint{1.218183in}{2.672589in}}{\pgfqpoint{1.224291in}{2.678697in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{2.684806in}}{\pgfqpoint{1.233831in}{2.693091in}}{\pgfqpoint{1.233831in}{2.701730in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{2.710368in}}{\pgfqpoint{1.230399in}{2.718653in}}{\pgfqpoint{1.224291in}{2.724762in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{2.730870in}}{\pgfqpoint{1.209897in}{2.734302in}}{\pgfqpoint{1.201259in}{2.734302in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{2.734302in}}{\pgfqpoint{1.184335in}{2.730870in}}{\pgfqpoint{1.178227in}{2.724762in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{2.718653in}}{\pgfqpoint{1.168686in}{2.710368in}}{\pgfqpoint{1.168686in}{2.701730in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{2.693091in}}{\pgfqpoint{1.172119in}{2.684806in}}{\pgfqpoint{1.178227in}{2.678697in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{2.672589in}}{\pgfqpoint{1.192621in}{2.669157in}}{\pgfqpoint{1.201259in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.669157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{2.659215in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{2.659215in}}{\pgfqpoint{1.381745in}{2.662647in}}{\pgfqpoint{1.387853in}{2.668756in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{2.674864in}}{\pgfqpoint{1.397393in}{2.683149in}}{\pgfqpoint{1.397393in}{2.691788in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{2.700426in}}{\pgfqpoint{1.393961in}{2.708712in}}{\pgfqpoint{1.387853in}{2.714820in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{2.720928in}}{\pgfqpoint{1.373459in}{2.724360in}}{\pgfqpoint{1.364821in}{2.724360in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{2.724360in}}{\pgfqpoint{1.347897in}{2.720928in}}{\pgfqpoint{1.341789in}{2.714820in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{2.708712in}}{\pgfqpoint{1.332249in}{2.700426in}}{\pgfqpoint{1.332249in}{2.691788in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{2.683149in}}{\pgfqpoint{1.335681in}{2.674864in}}{\pgfqpoint{1.341789in}{2.668756in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{2.662647in}}{\pgfqpoint{1.356183in}{2.659215in}}{\pgfqpoint{1.364821in}{2.659215in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.659215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{2.645751in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{2.645751in}}{\pgfqpoint{1.545307in}{2.649183in}}{\pgfqpoint{1.551416in}{2.655291in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{2.661400in}}{\pgfqpoint{1.560956in}{2.669685in}}{\pgfqpoint{1.560956in}{2.678323in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{2.686962in}}{\pgfqpoint{1.557524in}{2.695247in}}{\pgfqpoint{1.551416in}{2.701356in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{2.707464in}}{\pgfqpoint{1.537022in}{2.710896in}}{\pgfqpoint{1.528384in}{2.710896in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{2.710896in}}{\pgfqpoint{1.511460in}{2.707464in}}{\pgfqpoint{1.505351in}{2.701356in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{2.695247in}}{\pgfqpoint{1.495811in}{2.686962in}}{\pgfqpoint{1.495811in}{2.678323in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{2.669685in}}{\pgfqpoint{1.499243in}{2.661400in}}{\pgfqpoint{1.505351in}{2.655291in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{2.649183in}}{\pgfqpoint{1.519745in}{2.645751in}}{\pgfqpoint{1.528384in}{2.645751in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.645751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{2.622387in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{2.622387in}}{\pgfqpoint{1.708870in}{2.625819in}}{\pgfqpoint{1.714978in}{2.631928in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{2.638036in}}{\pgfqpoint{1.724518in}{2.646321in}}{\pgfqpoint{1.724518in}{2.654960in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{2.663598in}}{\pgfqpoint{1.721086in}{2.671884in}}{\pgfqpoint{1.714978in}{2.677992in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.684100in}}{\pgfqpoint{1.700584in}{2.687532in}}{\pgfqpoint{1.691946in}{2.687532in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{2.687532in}}{\pgfqpoint{1.675022in}{2.684100in}}{\pgfqpoint{1.668914in}{2.677992in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{2.671884in}}{\pgfqpoint{1.659374in}{2.663598in}}{\pgfqpoint{1.659374in}{2.654960in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{2.646321in}}{\pgfqpoint{1.662806in}{2.638036in}}{\pgfqpoint{1.668914in}{2.631928in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{2.625819in}}{\pgfqpoint{1.683308in}{2.622387in}}{\pgfqpoint{1.691946in}{2.622387in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.622387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{2.606905in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{2.606905in}}{\pgfqpoint{1.872432in}{2.610337in}}{\pgfqpoint{1.878540in}{2.616445in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{2.622554in}}{\pgfqpoint{1.888081in}{2.630839in}}{\pgfqpoint{1.888081in}{2.639477in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{2.648116in}}{\pgfqpoint{1.884648in}{2.656401in}}{\pgfqpoint{1.878540in}{2.662510in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{2.668618in}}{\pgfqpoint{1.864146in}{2.672050in}}{\pgfqpoint{1.855508in}{2.672050in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{2.672050in}}{\pgfqpoint{1.838584in}{2.668618in}}{\pgfqpoint{1.832476in}{2.662510in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{2.656401in}}{\pgfqpoint{1.822936in}{2.648116in}}{\pgfqpoint{1.822936in}{2.639477in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{2.630839in}}{\pgfqpoint{1.826368in}{2.622554in}}{\pgfqpoint{1.832476in}{2.616445in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{2.610337in}}{\pgfqpoint{1.846870in}{2.606905in}}{\pgfqpoint{1.855508in}{2.606905in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.606905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{2.594375in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{2.594375in}}{\pgfqpoint{2.035994in}{2.597807in}}{\pgfqpoint{2.042103in}{2.603915in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{2.610023in}}{\pgfqpoint{2.051643in}{2.618309in}}{\pgfqpoint{2.051643in}{2.626947in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{2.635585in}}{\pgfqpoint{2.048211in}{2.643871in}}{\pgfqpoint{2.042103in}{2.649979in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{2.656087in}}{\pgfqpoint{2.027709in}{2.659519in}}{\pgfqpoint{2.019071in}{2.659519in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{2.659519in}}{\pgfqpoint{2.002147in}{2.656087in}}{\pgfqpoint{1.996038in}{2.649979in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{2.643871in}}{\pgfqpoint{1.986498in}{2.635585in}}{\pgfqpoint{1.986498in}{2.626947in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{2.618309in}}{\pgfqpoint{1.989930in}{2.610023in}}{\pgfqpoint{1.996038in}{2.603915in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{2.597807in}}{\pgfqpoint{2.010432in}{2.594375in}}{\pgfqpoint{2.019071in}{2.594375in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.594375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.571094in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{2.571094in}}{\pgfqpoint{2.199557in}{2.574526in}}{\pgfqpoint{2.205665in}{2.580635in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{2.586743in}}{\pgfqpoint{2.215205in}{2.595028in}}{\pgfqpoint{2.215205in}{2.603667in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{2.612305in}}{\pgfqpoint{2.211773in}{2.620591in}}{\pgfqpoint{2.205665in}{2.626699in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{2.632807in}}{\pgfqpoint{2.191271in}{2.636239in}}{\pgfqpoint{2.182633in}{2.636239in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{2.636239in}}{\pgfqpoint{2.165709in}{2.632807in}}{\pgfqpoint{2.159601in}{2.626699in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{2.620591in}}{\pgfqpoint{2.150061in}{2.612305in}}{\pgfqpoint{2.150061in}{2.603667in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{2.595028in}}{\pgfqpoint{2.153493in}{2.586743in}}{\pgfqpoint{2.159601in}{2.580635in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{2.574526in}}{\pgfqpoint{2.173995in}{2.571094in}}{\pgfqpoint{2.182633in}{2.571094in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.571094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145648in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=1.428$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.979$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383180in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.308$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=2.959827in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{0.621662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191178in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191178in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354741in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{4.354741in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354741in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354741in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518303in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518303in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681865in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681865in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845428in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845428in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008990in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008990in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172552in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172552in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336115in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336115in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499677in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499677in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663239in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663239in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298863in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.298863in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=0.320737in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.312786in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.312786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{1.749078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{1.185370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{0.621662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{1.233770in}}{\pgfqpoint{5.663239in}{2.766452in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.766452in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{1.233770in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.181454in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.181454in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{1.797750in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.026538in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.509189in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.464812in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.616328in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.665828in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.766452in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.766452in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{2.300596in}}{\pgfqpoint{5.663239in}{2.716444in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.716444in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.700918in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.644400in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.586504in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.529583in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.468110in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.411823in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.354480in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.330758in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.330758in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.391830in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.446402in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.499632in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.551963in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.605975in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.659324in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.716444in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.716444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{2.514861in}}{\pgfqpoint{5.663239in}{2.748137in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.748137in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.680394in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.661003in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.656014in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.643386in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.615636in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.587006in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.566503in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.514861in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.641261in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.641261in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.659638in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.668949in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.681138in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.700811in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.713264in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.727655in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.748137in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.748137in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.319119in}{2.879827in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{1.742012in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{1.742012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.820354in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.318422in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.318422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.762092in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.603513in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.603513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{1.742012in}}%
\pgfpathlineto{\pgfqpoint{5.677462in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{6.990403in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{6.990403in}{0.618329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.318422in}}%
\pgfpathlineto{\pgfqpoint{5.750217in}{2.288746in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{1.760682in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{1.760682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.603513in}}%
\pgfpathlineto{\pgfqpoint{6.456982in}{2.518003in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.427310in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.427310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455332in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{4.797177in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574098in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{5.915943in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692864in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{7.034710in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{0.621662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.663788in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{2.663788in}}{\pgfqpoint{4.535227in}{2.667220in}}{\pgfqpoint{4.541335in}{2.673328in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{2.679436in}}{\pgfqpoint{4.550875in}{2.687722in}}{\pgfqpoint{4.550875in}{2.696360in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{2.704998in}}{\pgfqpoint{4.547443in}{2.713284in}}{\pgfqpoint{4.541335in}{2.719392in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{2.725500in}}{\pgfqpoint{4.526941in}{2.728932in}}{\pgfqpoint{4.518303in}{2.728932in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{2.728932in}}{\pgfqpoint{4.501379in}{2.725500in}}{\pgfqpoint{4.495271in}{2.719392in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{2.713284in}}{\pgfqpoint{4.485731in}{2.704998in}}{\pgfqpoint{4.485731in}{2.696360in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{2.687722in}}{\pgfqpoint{4.489163in}{2.679436in}}{\pgfqpoint{4.495271in}{2.673328in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{2.667220in}}{\pgfqpoint{4.509665in}{2.663788in}}{\pgfqpoint{4.518303in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.663788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{2.518579in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{2.518579in}}{\pgfqpoint{4.698789in}{2.522011in}}{\pgfqpoint{4.704898in}{2.528120in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{2.534228in}}{\pgfqpoint{4.714438in}{2.542513in}}{\pgfqpoint{4.714438in}{2.551152in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{2.559790in}}{\pgfqpoint{4.711006in}{2.568076in}}{\pgfqpoint{4.704898in}{2.574184in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{2.580292in}}{\pgfqpoint{4.690504in}{2.583724in}}{\pgfqpoint{4.681865in}{2.583724in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{2.583724in}}{\pgfqpoint{4.664941in}{2.580292in}}{\pgfqpoint{4.658833in}{2.574184in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{2.568076in}}{\pgfqpoint{4.649293in}{2.559790in}}{\pgfqpoint{4.649293in}{2.551152in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{2.542513in}}{\pgfqpoint{4.652725in}{2.534228in}}{\pgfqpoint{4.658833in}{2.528120in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{2.522011in}}{\pgfqpoint{4.673227in}{2.518579in}}{\pgfqpoint{4.681865in}{2.518579in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.518579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{2.449131in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{2.449131in}}{\pgfqpoint{4.862352in}{2.452564in}}{\pgfqpoint{4.868460in}{2.458672in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{2.464780in}}{\pgfqpoint{4.878000in}{2.473066in}}{\pgfqpoint{4.878000in}{2.481704in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{2.490342in}}{\pgfqpoint{4.874568in}{2.498628in}}{\pgfqpoint{4.868460in}{2.504736in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{2.510844in}}{\pgfqpoint{4.854066in}{2.514276in}}{\pgfqpoint{4.845428in}{2.514276in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{2.514276in}}{\pgfqpoint{4.828504in}{2.510844in}}{\pgfqpoint{4.822396in}{2.504736in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{2.498628in}}{\pgfqpoint{4.812855in}{2.490342in}}{\pgfqpoint{4.812855in}{2.481704in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{2.473066in}}{\pgfqpoint{4.816287in}{2.464780in}}{\pgfqpoint{4.822396in}{2.458672in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{2.452564in}}{\pgfqpoint{4.836789in}{2.449131in}}{\pgfqpoint{4.845428in}{2.449131in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.449131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{2.245396in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{2.245396in}}{\pgfqpoint{5.025914in}{2.248828in}}{\pgfqpoint{5.032022in}{2.254936in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{2.261044in}}{\pgfqpoint{5.041562in}{2.269330in}}{\pgfqpoint{5.041562in}{2.277968in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{2.286606in}}{\pgfqpoint{5.038130in}{2.294892in}}{\pgfqpoint{5.032022in}{2.301000in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{2.307108in}}{\pgfqpoint{5.017628in}{2.310540in}}{\pgfqpoint{5.008990in}{2.310540in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{2.310540in}}{\pgfqpoint{4.992066in}{2.307108in}}{\pgfqpoint{4.985958in}{2.301000in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{2.294892in}}{\pgfqpoint{4.976418in}{2.286606in}}{\pgfqpoint{4.976418in}{2.277968in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{2.269330in}}{\pgfqpoint{4.979850in}{2.261044in}}{\pgfqpoint{4.985958in}{2.254936in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{2.248828in}}{\pgfqpoint{5.000352in}{2.245396in}}{\pgfqpoint{5.008990in}{2.245396in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.245396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{2.284192in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{2.284192in}}{\pgfqpoint{5.189476in}{2.287624in}}{\pgfqpoint{5.195585in}{2.293733in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{2.299841in}}{\pgfqpoint{5.205125in}{2.308126in}}{\pgfqpoint{5.205125in}{2.316765in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{2.325403in}}{\pgfqpoint{5.201693in}{2.333689in}}{\pgfqpoint{5.195585in}{2.339797in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{2.345905in}}{\pgfqpoint{5.181191in}{2.349337in}}{\pgfqpoint{5.172552in}{2.349337in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{2.349337in}}{\pgfqpoint{5.155629in}{2.345905in}}{\pgfqpoint{5.149520in}{2.339797in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{2.333689in}}{\pgfqpoint{5.139980in}{2.325403in}}{\pgfqpoint{5.139980in}{2.316765in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{2.308126in}}{\pgfqpoint{5.143412in}{2.299841in}}{\pgfqpoint{5.149520in}{2.293733in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{2.287624in}}{\pgfqpoint{5.163914in}{2.284192in}}{\pgfqpoint{5.172552in}{2.284192in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.284192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{1.799508in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{1.799508in}}{\pgfqpoint{5.353039in}{1.802940in}}{\pgfqpoint{5.359147in}{1.809048in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{1.815157in}}{\pgfqpoint{5.368687in}{1.823442in}}{\pgfqpoint{5.368687in}{1.832081in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{1.840719in}}{\pgfqpoint{5.365255in}{1.849004in}}{\pgfqpoint{5.359147in}{1.855113in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{1.861221in}}{\pgfqpoint{5.344753in}{1.864653in}}{\pgfqpoint{5.336115in}{1.864653in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{1.864653in}}{\pgfqpoint{5.319191in}{1.861221in}}{\pgfqpoint{5.313083in}{1.855113in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{1.849004in}}{\pgfqpoint{5.303542in}{1.840719in}}{\pgfqpoint{5.303542in}{1.832081in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{1.823442in}}{\pgfqpoint{5.306974in}{1.815157in}}{\pgfqpoint{5.313083in}{1.809048in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{1.802940in}}{\pgfqpoint{5.327476in}{1.799508in}}{\pgfqpoint{5.336115in}{1.799508in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{1.799508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{1.577003in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{1.577003in}}{\pgfqpoint{5.516601in}{1.580435in}}{\pgfqpoint{5.522709in}{1.586543in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{1.592652in}}{\pgfqpoint{5.532249in}{1.600937in}}{\pgfqpoint{5.532249in}{1.609576in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{1.618214in}}{\pgfqpoint{5.528817in}{1.626500in}}{\pgfqpoint{5.522709in}{1.632608in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{1.638716in}}{\pgfqpoint{5.508315in}{1.642148in}}{\pgfqpoint{5.499677in}{1.642148in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{1.642148in}}{\pgfqpoint{5.482753in}{1.638716in}}{\pgfqpoint{5.476645in}{1.632608in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{1.626500in}}{\pgfqpoint{5.467105in}{1.618214in}}{\pgfqpoint{5.467105in}{1.609576in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{1.600937in}}{\pgfqpoint{5.470537in}{1.592652in}}{\pgfqpoint{5.476645in}{1.586543in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{1.580435in}}{\pgfqpoint{5.491039in}{1.577003in}}{\pgfqpoint{5.499677in}{1.577003in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{1.577003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{1.977805in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{1.977805in}}{\pgfqpoint{5.680163in}{1.981237in}}{\pgfqpoint{5.686272in}{1.987345in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{1.993454in}}{\pgfqpoint{5.695812in}{2.001739in}}{\pgfqpoint{5.695812in}{2.010378in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{2.019016in}}{\pgfqpoint{5.692380in}{2.027302in}}{\pgfqpoint{5.686272in}{2.033410in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{2.039518in}}{\pgfqpoint{5.671878in}{2.042950in}}{\pgfqpoint{5.663239in}{2.042950in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{2.042950in}}{\pgfqpoint{5.646316in}{2.039518in}}{\pgfqpoint{5.640207in}{2.033410in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{2.027302in}}{\pgfqpoint{5.630667in}{2.019016in}}{\pgfqpoint{5.630667in}{2.010378in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{2.001739in}}{\pgfqpoint{5.634099in}{1.993454in}}{\pgfqpoint{5.640207in}{1.987345in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{1.981237in}}{\pgfqpoint{5.654601in}{1.977805in}}{\pgfqpoint{5.663239in}{1.977805in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{1.977805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.676477in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{2.676477in}}{\pgfqpoint{4.535227in}{2.679910in}}{\pgfqpoint{4.541335in}{2.686018in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{2.692126in}}{\pgfqpoint{4.550875in}{2.700412in}}{\pgfqpoint{4.550875in}{2.709050in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{2.717688in}}{\pgfqpoint{4.547443in}{2.725974in}}{\pgfqpoint{4.541335in}{2.732082in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{2.738190in}}{\pgfqpoint{4.526941in}{2.741622in}}{\pgfqpoint{4.518303in}{2.741622in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{2.741622in}}{\pgfqpoint{4.501379in}{2.738190in}}{\pgfqpoint{4.495271in}{2.732082in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{2.725974in}}{\pgfqpoint{4.485731in}{2.717688in}}{\pgfqpoint{4.485731in}{2.709050in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{2.700412in}}{\pgfqpoint{4.489163in}{2.692126in}}{\pgfqpoint{4.495271in}{2.686018in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{2.679910in}}{\pgfqpoint{4.509665in}{2.676477in}}{\pgfqpoint{4.518303in}{2.676477in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.676477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{2.619630in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{2.619630in}}{\pgfqpoint{4.698789in}{2.623062in}}{\pgfqpoint{4.704898in}{2.629170in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{2.635279in}}{\pgfqpoint{4.714438in}{2.643564in}}{\pgfqpoint{4.714438in}{2.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{2.660841in}}{\pgfqpoint{4.711006in}{2.669126in}}{\pgfqpoint{4.704898in}{2.675235in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{2.681343in}}{\pgfqpoint{4.690504in}{2.684775in}}{\pgfqpoint{4.681865in}{2.684775in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{2.684775in}}{\pgfqpoint{4.664941in}{2.681343in}}{\pgfqpoint{4.658833in}{2.675235in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{2.669126in}}{\pgfqpoint{4.649293in}{2.660841in}}{\pgfqpoint{4.649293in}{2.652203in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{2.643564in}}{\pgfqpoint{4.652725in}{2.635279in}}{\pgfqpoint{4.658833in}{2.629170in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{2.623062in}}{\pgfqpoint{4.673227in}{2.619630in}}{\pgfqpoint{4.681865in}{2.619630in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.619630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{2.564247in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{2.564247in}}{\pgfqpoint{4.862352in}{2.567679in}}{\pgfqpoint{4.868460in}{2.573787in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{2.579895in}}{\pgfqpoint{4.878000in}{2.588181in}}{\pgfqpoint{4.878000in}{2.596819in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{2.605457in}}{\pgfqpoint{4.874568in}{2.613743in}}{\pgfqpoint{4.868460in}{2.619851in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{2.625959in}}{\pgfqpoint{4.854066in}{2.629391in}}{\pgfqpoint{4.845428in}{2.629391in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{2.629391in}}{\pgfqpoint{4.828504in}{2.625959in}}{\pgfqpoint{4.822396in}{2.619851in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{2.613743in}}{\pgfqpoint{4.812855in}{2.605457in}}{\pgfqpoint{4.812855in}{2.596819in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{2.588181in}}{\pgfqpoint{4.816287in}{2.579895in}}{\pgfqpoint{4.822396in}{2.573787in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{2.567679in}}{\pgfqpoint{4.836789in}{2.564247in}}{\pgfqpoint{4.845428in}{2.564247in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.564247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{2.508965in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{2.508965in}}{\pgfqpoint{5.025914in}{2.512397in}}{\pgfqpoint{5.032022in}{2.518506in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{2.524614in}}{\pgfqpoint{5.041562in}{2.532899in}}{\pgfqpoint{5.041562in}{2.541538in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{2.550176in}}{\pgfqpoint{5.038130in}{2.558462in}}{\pgfqpoint{5.032022in}{2.564570in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{2.570678in}}{\pgfqpoint{5.017628in}{2.574110in}}{\pgfqpoint{5.008990in}{2.574110in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{2.574110in}}{\pgfqpoint{4.992066in}{2.570678in}}{\pgfqpoint{4.985958in}{2.564570in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{2.558462in}}{\pgfqpoint{4.976418in}{2.550176in}}{\pgfqpoint{4.976418in}{2.541538in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{2.532899in}}{\pgfqpoint{4.979850in}{2.524614in}}{\pgfqpoint{4.985958in}{2.518506in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{2.512397in}}{\pgfqpoint{5.000352in}{2.508965in}}{\pgfqpoint{5.008990in}{2.508965in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.508965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{2.452811in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{2.452811in}}{\pgfqpoint{5.189476in}{2.456243in}}{\pgfqpoint{5.195585in}{2.462352in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{2.468460in}}{\pgfqpoint{5.205125in}{2.476745in}}{\pgfqpoint{5.205125in}{2.485384in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{2.494022in}}{\pgfqpoint{5.201693in}{2.502308in}}{\pgfqpoint{5.195585in}{2.508416in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{2.514524in}}{\pgfqpoint{5.181191in}{2.517956in}}{\pgfqpoint{5.172552in}{2.517956in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{2.517956in}}{\pgfqpoint{5.155629in}{2.514524in}}{\pgfqpoint{5.149520in}{2.508416in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{2.502308in}}{\pgfqpoint{5.139980in}{2.494022in}}{\pgfqpoint{5.139980in}{2.485384in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{2.476745in}}{\pgfqpoint{5.143412in}{2.468460in}}{\pgfqpoint{5.149520in}{2.462352in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{2.456243in}}{\pgfqpoint{5.163914in}{2.452811in}}{\pgfqpoint{5.172552in}{2.452811in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.452811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{2.398358in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{2.398358in}}{\pgfqpoint{5.353039in}{2.401790in}}{\pgfqpoint{5.359147in}{2.407898in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{2.414006in}}{\pgfqpoint{5.368687in}{2.422292in}}{\pgfqpoint{5.368687in}{2.430930in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{2.439569in}}{\pgfqpoint{5.365255in}{2.447854in}}{\pgfqpoint{5.359147in}{2.453962in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{2.460071in}}{\pgfqpoint{5.344753in}{2.463503in}}{\pgfqpoint{5.336115in}{2.463503in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{2.463503in}}{\pgfqpoint{5.319191in}{2.460071in}}{\pgfqpoint{5.313083in}{2.453962in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{2.447854in}}{\pgfqpoint{5.303542in}{2.439569in}}{\pgfqpoint{5.303542in}{2.430930in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{2.422292in}}{\pgfqpoint{5.306974in}{2.414006in}}{\pgfqpoint{5.313083in}{2.407898in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{2.401790in}}{\pgfqpoint{5.327476in}{2.398358in}}{\pgfqpoint{5.336115in}{2.398358in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.398358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{2.342702in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{2.342702in}}{\pgfqpoint{5.516601in}{2.346134in}}{\pgfqpoint{5.522709in}{2.352242in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{2.358350in}}{\pgfqpoint{5.532249in}{2.366636in}}{\pgfqpoint{5.532249in}{2.375274in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{2.383912in}}{\pgfqpoint{5.528817in}{2.392198in}}{\pgfqpoint{5.522709in}{2.398306in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{2.404414in}}{\pgfqpoint{5.508315in}{2.407846in}}{\pgfqpoint{5.499677in}{2.407846in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{2.407846in}}{\pgfqpoint{5.482753in}{2.404414in}}{\pgfqpoint{5.476645in}{2.398306in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{2.392198in}}{\pgfqpoint{5.467105in}{2.383912in}}{\pgfqpoint{5.467105in}{2.375274in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{2.366636in}}{\pgfqpoint{5.470537in}{2.358350in}}{\pgfqpoint{5.476645in}{2.352242in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{2.346134in}}{\pgfqpoint{5.491039in}{2.342702in}}{\pgfqpoint{5.499677in}{2.342702in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.342702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.284490in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{2.284490in}}{\pgfqpoint{5.680163in}{2.287922in}}{\pgfqpoint{5.686272in}{2.294030in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{2.300139in}}{\pgfqpoint{5.695812in}{2.308424in}}{\pgfqpoint{5.695812in}{2.317062in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{2.325701in}}{\pgfqpoint{5.692380in}{2.333986in}}{\pgfqpoint{5.686272in}{2.340095in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{2.346203in}}{\pgfqpoint{5.671878in}{2.349635in}}{\pgfqpoint{5.663239in}{2.349635in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{2.349635in}}{\pgfqpoint{5.646316in}{2.346203in}}{\pgfqpoint{5.640207in}{2.340095in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{2.333986in}}{\pgfqpoint{5.630667in}{2.325701in}}{\pgfqpoint{5.630667in}{2.317062in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{2.308424in}}{\pgfqpoint{5.634099in}{2.300139in}}{\pgfqpoint{5.640207in}{2.294030in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{2.287922in}}{\pgfqpoint{5.654601in}{2.284490in}}{\pgfqpoint{5.663239in}{2.284490in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.284490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.688529in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{2.688529in}}{\pgfqpoint{4.535227in}{2.691961in}}{\pgfqpoint{4.541335in}{2.698070in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{2.704178in}}{\pgfqpoint{4.550875in}{2.712463in}}{\pgfqpoint{4.550875in}{2.721102in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{2.729740in}}{\pgfqpoint{4.547443in}{2.738026in}}{\pgfqpoint{4.541335in}{2.744134in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{2.750242in}}{\pgfqpoint{4.526941in}{2.753674in}}{\pgfqpoint{4.518303in}{2.753674in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{2.753674in}}{\pgfqpoint{4.501379in}{2.750242in}}{\pgfqpoint{4.495271in}{2.744134in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{2.738026in}}{\pgfqpoint{4.485731in}{2.729740in}}{\pgfqpoint{4.485731in}{2.721102in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{2.712463in}}{\pgfqpoint{4.489163in}{2.704178in}}{\pgfqpoint{4.495271in}{2.698070in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{2.691961in}}{\pgfqpoint{4.509665in}{2.688529in}}{\pgfqpoint{4.518303in}{2.688529in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.688529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{2.668380in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{2.668380in}}{\pgfqpoint{4.698789in}{2.671812in}}{\pgfqpoint{4.704898in}{2.677920in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{2.684028in}}{\pgfqpoint{4.714438in}{2.692314in}}{\pgfqpoint{4.714438in}{2.700952in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{2.709591in}}{\pgfqpoint{4.711006in}{2.717876in}}{\pgfqpoint{4.704898in}{2.723985in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{2.730093in}}{\pgfqpoint{4.690504in}{2.733525in}}{\pgfqpoint{4.681865in}{2.733525in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{2.733525in}}{\pgfqpoint{4.664941in}{2.730093in}}{\pgfqpoint{4.658833in}{2.723985in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{2.717876in}}{\pgfqpoint{4.649293in}{2.709591in}}{\pgfqpoint{4.649293in}{2.700952in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{2.692314in}}{\pgfqpoint{4.652725in}{2.684028in}}{\pgfqpoint{4.658833in}{2.677920in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{2.671812in}}{\pgfqpoint{4.673227in}{2.668380in}}{\pgfqpoint{4.681865in}{2.668380in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.668380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{2.656988in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{2.656988in}}{\pgfqpoint{4.862352in}{2.660420in}}{\pgfqpoint{4.868460in}{2.666528in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{2.672636in}}{\pgfqpoint{4.878000in}{2.680922in}}{\pgfqpoint{4.878000in}{2.689560in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{2.698198in}}{\pgfqpoint{4.874568in}{2.706484in}}{\pgfqpoint{4.868460in}{2.712592in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{2.718700in}}{\pgfqpoint{4.854066in}{2.722132in}}{\pgfqpoint{4.845428in}{2.722132in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{2.722132in}}{\pgfqpoint{4.828504in}{2.718700in}}{\pgfqpoint{4.822396in}{2.712592in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{2.706484in}}{\pgfqpoint{4.812855in}{2.698198in}}{\pgfqpoint{4.812855in}{2.689560in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{2.680922in}}{\pgfqpoint{4.816287in}{2.672636in}}{\pgfqpoint{4.822396in}{2.666528in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{2.660420in}}{\pgfqpoint{4.836789in}{2.656988in}}{\pgfqpoint{4.845428in}{2.656988in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.656988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{2.644477in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{2.644477in}}{\pgfqpoint{5.025914in}{2.647909in}}{\pgfqpoint{5.032022in}{2.654017in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{2.660125in}}{\pgfqpoint{5.041562in}{2.668411in}}{\pgfqpoint{5.041562in}{2.677049in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{2.685687in}}{\pgfqpoint{5.038130in}{2.693973in}}{\pgfqpoint{5.032022in}{2.700081in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{2.706189in}}{\pgfqpoint{5.017628in}{2.709621in}}{\pgfqpoint{5.008990in}{2.709621in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{2.709621in}}{\pgfqpoint{4.992066in}{2.706189in}}{\pgfqpoint{4.985958in}{2.700081in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{2.693973in}}{\pgfqpoint{4.976418in}{2.685687in}}{\pgfqpoint{4.976418in}{2.677049in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{2.668411in}}{\pgfqpoint{4.979850in}{2.660125in}}{\pgfqpoint{4.985958in}{2.654017in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{2.647909in}}{\pgfqpoint{5.000352in}{2.644477in}}{\pgfqpoint{5.008990in}{2.644477in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.644477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{2.622217in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{2.622217in}}{\pgfqpoint{5.189476in}{2.625649in}}{\pgfqpoint{5.195585in}{2.631758in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{2.637866in}}{\pgfqpoint{5.205125in}{2.646151in}}{\pgfqpoint{5.205125in}{2.654790in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{2.663428in}}{\pgfqpoint{5.201693in}{2.671714in}}{\pgfqpoint{5.195585in}{2.677822in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{2.683930in}}{\pgfqpoint{5.181191in}{2.687362in}}{\pgfqpoint{5.172552in}{2.687362in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{2.687362in}}{\pgfqpoint{5.155629in}{2.683930in}}{\pgfqpoint{5.149520in}{2.677822in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{2.671714in}}{\pgfqpoint{5.139980in}{2.663428in}}{\pgfqpoint{5.139980in}{2.654790in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{2.646151in}}{\pgfqpoint{5.143412in}{2.637866in}}{\pgfqpoint{5.149520in}{2.631758in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{2.625649in}}{\pgfqpoint{5.163914in}{2.622217in}}{\pgfqpoint{5.172552in}{2.622217in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.622217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{2.605286in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{2.605286in}}{\pgfqpoint{5.353039in}{2.608718in}}{\pgfqpoint{5.359147in}{2.614826in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{2.620934in}}{\pgfqpoint{5.368687in}{2.629220in}}{\pgfqpoint{5.368687in}{2.637858in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{2.646496in}}{\pgfqpoint{5.365255in}{2.654782in}}{\pgfqpoint{5.359147in}{2.660890in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{2.666998in}}{\pgfqpoint{5.344753in}{2.670430in}}{\pgfqpoint{5.336115in}{2.670430in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{2.670430in}}{\pgfqpoint{5.319191in}{2.666998in}}{\pgfqpoint{5.313083in}{2.660890in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{2.654782in}}{\pgfqpoint{5.303542in}{2.646496in}}{\pgfqpoint{5.303542in}{2.637858in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{2.629220in}}{\pgfqpoint{5.306974in}{2.620934in}}{\pgfqpoint{5.313083in}{2.614826in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{2.608718in}}{\pgfqpoint{5.327476in}{2.605286in}}{\pgfqpoint{5.336115in}{2.605286in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.605286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{2.593121in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{2.593121in}}{\pgfqpoint{5.516601in}{2.596553in}}{\pgfqpoint{5.522709in}{2.602661in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{2.608769in}}{\pgfqpoint{5.532249in}{2.617055in}}{\pgfqpoint{5.532249in}{2.625693in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{2.634331in}}{\pgfqpoint{5.528817in}{2.642617in}}{\pgfqpoint{5.522709in}{2.648725in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{2.654833in}}{\pgfqpoint{5.508315in}{2.658265in}}{\pgfqpoint{5.499677in}{2.658265in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{2.658265in}}{\pgfqpoint{5.482753in}{2.654833in}}{\pgfqpoint{5.476645in}{2.648725in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{2.642617in}}{\pgfqpoint{5.467105in}{2.634331in}}{\pgfqpoint{5.467105in}{2.625693in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{2.617055in}}{\pgfqpoint{5.470537in}{2.608769in}}{\pgfqpoint{5.476645in}{2.602661in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{2.596553in}}{\pgfqpoint{5.491039in}{2.593121in}}{\pgfqpoint{5.499677in}{2.593121in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.593121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.567847in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{2.567847in}}{\pgfqpoint{5.680163in}{2.571279in}}{\pgfqpoint{5.686272in}{2.577387in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{2.583495in}}{\pgfqpoint{5.695812in}{2.591781in}}{\pgfqpoint{5.695812in}{2.600419in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{2.609057in}}{\pgfqpoint{5.692380in}{2.617343in}}{\pgfqpoint{5.686272in}{2.623451in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{2.629559in}}{\pgfqpoint{5.671878in}{2.632991in}}{\pgfqpoint{5.663239in}{2.632991in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{2.632991in}}{\pgfqpoint{5.646316in}{2.629559in}}{\pgfqpoint{5.640207in}{2.623451in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{2.617343in}}{\pgfqpoint{5.630667in}{2.609057in}}{\pgfqpoint{5.630667in}{2.600419in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{2.591781in}}{\pgfqpoint{5.634099in}{2.583495in}}{\pgfqpoint{5.640207in}{2.577387in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{2.571279in}}{\pgfqpoint{5.654601in}{2.567847in}}{\pgfqpoint{5.663239in}{2.567847in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.567847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626254in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=2.448$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.986$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863787in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.312$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=2.959827in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=20.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{0.621662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671785in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.671785in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.835347in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.835347in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835347in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835347in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998910in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.998910in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162472in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162472in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326034in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.326034in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489597in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.489597in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.653159in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.653159in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816721in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.816721in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980284in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.980284in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143846in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.143846in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.779469in,y=0.524440in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=0.320737in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{2.876494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=2.818624in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.312786in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.312786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{2.312786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=2.254916in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{1.749078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{1.749078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=1.691208in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{1.185370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{1.185370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=1.127500in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.621662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{0.621662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=0.563792in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{0.560526in}}{\pgfqpoint{9.143846in}{2.768017in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.768017in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{1.888683in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{1.888683in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{1.131466in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{1.545826in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.527239in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.445133in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.622587in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.669645in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.768017in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.768017in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{2.303926in}}{\pgfqpoint{9.143846in}{2.711833in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.711833in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.703149in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.647250in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.588615in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.531581in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.472672in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.414627in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.357017in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.303926in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.322066in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.322066in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.384886in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.492064in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.545734in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.600630in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.654427in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.711833in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.711833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{2.511085in}}{\pgfqpoint{9.143846in}{2.747890in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.747890in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.680432in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.661306in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.654748in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.642180in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.615844in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.586408in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.564553in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.511085in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.659574in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.667649in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.700013in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.712938in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.726712in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.747890in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.747890in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.058364in}{2.879827in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{1.220631in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{1.220631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.819467in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.314881in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.314881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.762356in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.602078in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.602078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{1.220631in}}%
\pgfpathlineto{\pgfqpoint{9.147675in}{1.214411in}}%
\pgfpathlineto{\pgfqpoint{9.537559in}{0.618329in}}%
\pgfpathlineto{\pgfqpoint{9.537559in}{0.618329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.314881in}}%
\pgfpathlineto{\pgfqpoint{9.220430in}{2.288611in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{1.754191in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{1.754191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.602078in}}%
\pgfpathlineto{\pgfqpoint{9.927195in}{2.516784in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.423987in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.423987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935938in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{8.277783in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054705in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{9.396550in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.173471in}{0.215792in}}%
\pgfpathlineto{\pgfqpoint{10.515316in}{0.215792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.621662in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.621662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.876494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.664046in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{2.664046in}}{\pgfqpoint{8.015834in}{2.667478in}}{\pgfqpoint{8.021942in}{2.673586in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{2.679695in}}{\pgfqpoint{8.031482in}{2.687980in}}{\pgfqpoint{8.031482in}{2.696618in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{2.705257in}}{\pgfqpoint{8.028050in}{2.713542in}}{\pgfqpoint{8.021942in}{2.719651in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{2.725759in}}{\pgfqpoint{8.007548in}{2.729191in}}{\pgfqpoint{7.998910in}{2.729191in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{2.729191in}}{\pgfqpoint{7.981986in}{2.725759in}}{\pgfqpoint{7.975878in}{2.719651in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{2.713542in}}{\pgfqpoint{7.966337in}{2.705257in}}{\pgfqpoint{7.966337in}{2.696618in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{2.687980in}}{\pgfqpoint{7.969769in}{2.679695in}}{\pgfqpoint{7.975878in}{2.673586in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{2.667478in}}{\pgfqpoint{7.990271in}{2.664046in}}{\pgfqpoint{7.998910in}{2.664046in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.664046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{2.518193in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{2.518193in}}{\pgfqpoint{8.179396in}{2.521625in}}{\pgfqpoint{8.185504in}{2.527733in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{2.533842in}}{\pgfqpoint{8.195044in}{2.542127in}}{\pgfqpoint{8.195044in}{2.550766in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{2.559404in}}{\pgfqpoint{8.191612in}{2.567689in}}{\pgfqpoint{8.185504in}{2.573798in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{2.579906in}}{\pgfqpoint{8.171110in}{2.583338in}}{\pgfqpoint{8.162472in}{2.583338in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{2.583338in}}{\pgfqpoint{8.145548in}{2.579906in}}{\pgfqpoint{8.139440in}{2.573798in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{2.567689in}}{\pgfqpoint{8.129900in}{2.559404in}}{\pgfqpoint{8.129900in}{2.550766in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{2.542127in}}{\pgfqpoint{8.133332in}{2.533842in}}{\pgfqpoint{8.139440in}{2.527733in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{2.521625in}}{\pgfqpoint{8.153834in}{2.518193in}}{\pgfqpoint{8.162472in}{2.518193in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.518193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{2.451858in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{2.451858in}}{\pgfqpoint{8.342958in}{2.455290in}}{\pgfqpoint{8.349066in}{2.461398in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{2.467507in}}{\pgfqpoint{8.358607in}{2.475792in}}{\pgfqpoint{8.358607in}{2.484431in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{2.493069in}}{\pgfqpoint{8.355175in}{2.501354in}}{\pgfqpoint{8.349066in}{2.507463in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{2.513571in}}{\pgfqpoint{8.334673in}{2.517003in}}{\pgfqpoint{8.326034in}{2.517003in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{2.517003in}}{\pgfqpoint{8.309110in}{2.513571in}}{\pgfqpoint{8.303002in}{2.507463in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{2.501354in}}{\pgfqpoint{8.293462in}{2.493069in}}{\pgfqpoint{8.293462in}{2.484431in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{2.475792in}}{\pgfqpoint{8.296894in}{2.467507in}}{\pgfqpoint{8.303002in}{2.461398in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{2.455290in}}{\pgfqpoint{8.317396in}{2.451858in}}{\pgfqpoint{8.326034in}{2.451858in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.451858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{2.217900in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{2.217900in}}{\pgfqpoint{8.506521in}{2.221332in}}{\pgfqpoint{8.512629in}{2.227440in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{2.233548in}}{\pgfqpoint{8.522169in}{2.241834in}}{\pgfqpoint{8.522169in}{2.250472in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{2.259110in}}{\pgfqpoint{8.518737in}{2.267396in}}{\pgfqpoint{8.512629in}{2.273504in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{2.279612in}}{\pgfqpoint{8.498235in}{2.283044in}}{\pgfqpoint{8.489597in}{2.283044in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{2.283044in}}{\pgfqpoint{8.472673in}{2.279612in}}{\pgfqpoint{8.466565in}{2.273504in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{2.267396in}}{\pgfqpoint{8.457024in}{2.259110in}}{\pgfqpoint{8.457024in}{2.250472in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{2.241834in}}{\pgfqpoint{8.460456in}{2.233548in}}{\pgfqpoint{8.466565in}{2.227440in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{2.221332in}}{\pgfqpoint{8.480958in}{2.217900in}}{\pgfqpoint{8.489597in}{2.217900in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.217900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{2.299483in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{2.299483in}}{\pgfqpoint{8.670083in}{2.302915in}}{\pgfqpoint{8.676191in}{2.309023in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{2.315132in}}{\pgfqpoint{8.685731in}{2.323417in}}{\pgfqpoint{8.685731in}{2.332055in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{2.340694in}}{\pgfqpoint{8.682299in}{2.348979in}}{\pgfqpoint{8.676191in}{2.355088in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{2.361196in}}{\pgfqpoint{8.661797in}{2.364628in}}{\pgfqpoint{8.653159in}{2.364628in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{2.364628in}}{\pgfqpoint{8.636235in}{2.361196in}}{\pgfqpoint{8.630127in}{2.355088in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{2.348979in}}{\pgfqpoint{8.620587in}{2.340694in}}{\pgfqpoint{8.620587in}{2.332055in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{2.323417in}}{\pgfqpoint{8.624019in}{2.315132in}}{\pgfqpoint{8.630127in}{2.309023in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{2.302915in}}{\pgfqpoint{8.644521in}{2.299483in}}{\pgfqpoint{8.653159in}{2.299483in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.299483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{1.317951in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{1.317951in}}{\pgfqpoint{8.833645in}{1.321383in}}{\pgfqpoint{8.839753in}{1.327491in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{1.333600in}}{\pgfqpoint{8.849294in}{1.341885in}}{\pgfqpoint{8.849294in}{1.350523in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{1.359162in}}{\pgfqpoint{8.845862in}{1.367447in}}{\pgfqpoint{8.839753in}{1.373556in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{1.379664in}}{\pgfqpoint{8.825360in}{1.383096in}}{\pgfqpoint{8.816721in}{1.383096in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{1.383096in}}{\pgfqpoint{8.799797in}{1.379664in}}{\pgfqpoint{8.793689in}{1.373556in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{1.367447in}}{\pgfqpoint{8.784149in}{1.359162in}}{\pgfqpoint{8.784149in}{1.350523in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{1.341885in}}{\pgfqpoint{8.787581in}{1.333600in}}{\pgfqpoint{8.793689in}{1.327491in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{1.321383in}}{\pgfqpoint{8.808083in}{1.317951in}}{\pgfqpoint{8.816721in}{1.317951in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{1.317951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{0.903759in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{0.903759in}}{\pgfqpoint{8.997208in}{0.907191in}}{\pgfqpoint{9.003316in}{0.913299in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{0.919408in}}{\pgfqpoint{9.012856in}{0.927693in}}{\pgfqpoint{9.012856in}{0.936332in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{0.944970in}}{\pgfqpoint{9.009424in}{0.953255in}}{\pgfqpoint{9.003316in}{0.959364in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{0.965472in}}{\pgfqpoint{8.988922in}{0.968904in}}{\pgfqpoint{8.980284in}{0.968904in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{0.968904in}}{\pgfqpoint{8.963360in}{0.965472in}}{\pgfqpoint{8.957252in}{0.959364in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{0.953255in}}{\pgfqpoint{8.947711in}{0.944970in}}{\pgfqpoint{8.947711in}{0.936332in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{0.927693in}}{\pgfqpoint{8.951143in}{0.919408in}}{\pgfqpoint{8.957252in}{0.913299in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{0.907191in}}{\pgfqpoint{8.971645in}{0.903759in}}{\pgfqpoint{8.980284in}{0.903759in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{0.903759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{1.686189in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{1.686189in}}{\pgfqpoint{9.160770in}{1.689621in}}{\pgfqpoint{9.166878in}{1.695729in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{1.701838in}}{\pgfqpoint{9.176418in}{1.710123in}}{\pgfqpoint{9.176418in}{1.718761in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{1.727400in}}{\pgfqpoint{9.172986in}{1.735685in}}{\pgfqpoint{9.166878in}{1.741794in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{1.747902in}}{\pgfqpoint{9.152484in}{1.751334in}}{\pgfqpoint{9.143846in}{1.751334in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{1.751334in}}{\pgfqpoint{9.126922in}{1.747902in}}{\pgfqpoint{9.120814in}{1.741794in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{1.735685in}}{\pgfqpoint{9.111274in}{1.727400in}}{\pgfqpoint{9.111274in}{1.718761in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{1.710123in}}{\pgfqpoint{9.114706in}{1.701838in}}{\pgfqpoint{9.120814in}{1.695729in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{1.689621in}}{\pgfqpoint{9.135208in}{1.686189in}}{\pgfqpoint{9.143846in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{1.686189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.675034in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{2.675034in}}{\pgfqpoint{8.015834in}{2.678466in}}{\pgfqpoint{8.021942in}{2.684575in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{2.690683in}}{\pgfqpoint{8.031482in}{2.698968in}}{\pgfqpoint{8.031482in}{2.707607in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{2.716245in}}{\pgfqpoint{8.028050in}{2.724531in}}{\pgfqpoint{8.021942in}{2.730639in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{2.736747in}}{\pgfqpoint{8.007548in}{2.740179in}}{\pgfqpoint{7.998910in}{2.740179in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{2.740179in}}{\pgfqpoint{7.981986in}{2.736747in}}{\pgfqpoint{7.975878in}{2.730639in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{2.724531in}}{\pgfqpoint{7.966337in}{2.716245in}}{\pgfqpoint{7.966337in}{2.707607in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{2.698968in}}{\pgfqpoint{7.969769in}{2.690683in}}{\pgfqpoint{7.975878in}{2.684575in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{2.678466in}}{\pgfqpoint{7.990271in}{2.675034in}}{\pgfqpoint{7.998910in}{2.675034in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.675034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{2.618345in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{2.618345in}}{\pgfqpoint{8.179396in}{2.621777in}}{\pgfqpoint{8.185504in}{2.627885in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{2.633994in}}{\pgfqpoint{8.195044in}{2.642279in}}{\pgfqpoint{8.195044in}{2.650918in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{2.659556in}}{\pgfqpoint{8.191612in}{2.667841in}}{\pgfqpoint{8.185504in}{2.673950in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{2.680058in}}{\pgfqpoint{8.171110in}{2.683490in}}{\pgfqpoint{8.162472in}{2.683490in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{2.683490in}}{\pgfqpoint{8.145548in}{2.680058in}}{\pgfqpoint{8.139440in}{2.673950in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{2.667841in}}{\pgfqpoint{8.129900in}{2.659556in}}{\pgfqpoint{8.129900in}{2.650918in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{2.642279in}}{\pgfqpoint{8.133332in}{2.633994in}}{\pgfqpoint{8.139440in}{2.627885in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{2.621777in}}{\pgfqpoint{8.153834in}{2.618345in}}{\pgfqpoint{8.162472in}{2.618345in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.618345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{2.562271in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{2.562271in}}{\pgfqpoint{8.342958in}{2.565703in}}{\pgfqpoint{8.349066in}{2.571812in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{2.577920in}}{\pgfqpoint{8.358607in}{2.586205in}}{\pgfqpoint{8.358607in}{2.594844in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{2.603482in}}{\pgfqpoint{8.355175in}{2.611768in}}{\pgfqpoint{8.349066in}{2.617876in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{2.623984in}}{\pgfqpoint{8.334673in}{2.627416in}}{\pgfqpoint{8.326034in}{2.627416in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{2.627416in}}{\pgfqpoint{8.309110in}{2.623984in}}{\pgfqpoint{8.303002in}{2.617876in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{2.611768in}}{\pgfqpoint{8.293462in}{2.603482in}}{\pgfqpoint{8.293462in}{2.594844in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{2.586205in}}{\pgfqpoint{8.296894in}{2.577920in}}{\pgfqpoint{8.303002in}{2.571812in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{2.565703in}}{\pgfqpoint{8.317396in}{2.562271in}}{\pgfqpoint{8.326034in}{2.562271in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.562271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{2.506391in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{2.506391in}}{\pgfqpoint{8.506521in}{2.509823in}}{\pgfqpoint{8.512629in}{2.515932in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{2.522040in}}{\pgfqpoint{8.522169in}{2.530325in}}{\pgfqpoint{8.522169in}{2.538964in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{2.547602in}}{\pgfqpoint{8.518737in}{2.555888in}}{\pgfqpoint{8.512629in}{2.561996in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{2.568104in}}{\pgfqpoint{8.498235in}{2.571536in}}{\pgfqpoint{8.489597in}{2.571536in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{2.571536in}}{\pgfqpoint{8.472673in}{2.568104in}}{\pgfqpoint{8.466565in}{2.561996in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{2.555888in}}{\pgfqpoint{8.457024in}{2.547602in}}{\pgfqpoint{8.457024in}{2.538964in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{2.530325in}}{\pgfqpoint{8.460456in}{2.522040in}}{\pgfqpoint{8.466565in}{2.515932in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{2.509823in}}{\pgfqpoint{8.480958in}{2.506391in}}{\pgfqpoint{8.489597in}{2.506391in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.506391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{2.450370in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{2.450370in}}{\pgfqpoint{8.670083in}{2.453802in}}{\pgfqpoint{8.676191in}{2.459911in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{2.466019in}}{\pgfqpoint{8.685731in}{2.474304in}}{\pgfqpoint{8.685731in}{2.482943in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{2.491581in}}{\pgfqpoint{8.682299in}{2.499867in}}{\pgfqpoint{8.676191in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{2.512083in}}{\pgfqpoint{8.661797in}{2.515515in}}{\pgfqpoint{8.653159in}{2.515515in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{2.515515in}}{\pgfqpoint{8.636235in}{2.512083in}}{\pgfqpoint{8.630127in}{2.505975in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{2.499867in}}{\pgfqpoint{8.620587in}{2.491581in}}{\pgfqpoint{8.620587in}{2.482943in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{2.474304in}}{\pgfqpoint{8.624019in}{2.466019in}}{\pgfqpoint{8.630127in}{2.459911in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{2.453802in}}{\pgfqpoint{8.644521in}{2.450370in}}{\pgfqpoint{8.653159in}{2.450370in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.450370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{2.395228in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{2.395228in}}{\pgfqpoint{8.833645in}{2.398660in}}{\pgfqpoint{8.839753in}{2.404768in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{2.410876in}}{\pgfqpoint{8.849294in}{2.419162in}}{\pgfqpoint{8.849294in}{2.427800in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{2.436438in}}{\pgfqpoint{8.845862in}{2.444724in}}{\pgfqpoint{8.839753in}{2.450832in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{2.456940in}}{\pgfqpoint{8.825360in}{2.460372in}}{\pgfqpoint{8.816721in}{2.460372in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{2.460372in}}{\pgfqpoint{8.799797in}{2.456940in}}{\pgfqpoint{8.793689in}{2.450832in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{2.444724in}}{\pgfqpoint{8.784149in}{2.436438in}}{\pgfqpoint{8.784149in}{2.427800in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{2.419162in}}{\pgfqpoint{8.787581in}{2.410876in}}{\pgfqpoint{8.793689in}{2.404768in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{2.398660in}}{\pgfqpoint{8.808083in}{2.395228in}}{\pgfqpoint{8.816721in}{2.395228in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.395228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{2.339563in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{2.339563in}}{\pgfqpoint{8.997208in}{2.342995in}}{\pgfqpoint{9.003316in}{2.349103in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{2.355211in}}{\pgfqpoint{9.012856in}{2.363497in}}{\pgfqpoint{9.012856in}{2.372135in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{2.380774in}}{\pgfqpoint{9.009424in}{2.389059in}}{\pgfqpoint{9.003316in}{2.395168in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{2.401276in}}{\pgfqpoint{8.988922in}{2.404708in}}{\pgfqpoint{8.980284in}{2.404708in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{2.404708in}}{\pgfqpoint{8.963360in}{2.401276in}}{\pgfqpoint{8.957252in}{2.395168in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{2.389059in}}{\pgfqpoint{8.947711in}{2.380774in}}{\pgfqpoint{8.947711in}{2.372135in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{2.363497in}}{\pgfqpoint{8.951143in}{2.355211in}}{\pgfqpoint{8.957252in}{2.349103in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{2.342995in}}{\pgfqpoint{8.971645in}{2.339563in}}{\pgfqpoint{8.980284in}{2.339563in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.339563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.280927in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{2.280927in}}{\pgfqpoint{9.160770in}{2.284359in}}{\pgfqpoint{9.166878in}{2.290467in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{2.296575in}}{\pgfqpoint{9.176418in}{2.304861in}}{\pgfqpoint{9.176418in}{2.313499in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{2.322137in}}{\pgfqpoint{9.172986in}{2.330423in}}{\pgfqpoint{9.166878in}{2.336531in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{2.342639in}}{\pgfqpoint{9.152484in}{2.346071in}}{\pgfqpoint{9.143846in}{2.346071in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{2.346071in}}{\pgfqpoint{9.126922in}{2.342639in}}{\pgfqpoint{9.120814in}{2.336531in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{2.330423in}}{\pgfqpoint{9.111274in}{2.322137in}}{\pgfqpoint{9.111274in}{2.313499in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{2.304861in}}{\pgfqpoint{9.114706in}{2.296575in}}{\pgfqpoint{9.120814in}{2.290467in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{2.284359in}}{\pgfqpoint{9.135208in}{2.280927in}}{\pgfqpoint{9.143846in}{2.280927in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.280927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.688369in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{2.688369in}}{\pgfqpoint{8.015834in}{2.691801in}}{\pgfqpoint{8.021942in}{2.697909in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{2.704017in}}{\pgfqpoint{8.031482in}{2.712303in}}{\pgfqpoint{8.031482in}{2.720941in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{2.729580in}}{\pgfqpoint{8.028050in}{2.737865in}}{\pgfqpoint{8.021942in}{2.743973in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{2.750082in}}{\pgfqpoint{8.007548in}{2.753514in}}{\pgfqpoint{7.998910in}{2.753514in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{2.753514in}}{\pgfqpoint{7.981986in}{2.750082in}}{\pgfqpoint{7.975878in}{2.743973in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{2.737865in}}{\pgfqpoint{7.966337in}{2.729580in}}{\pgfqpoint{7.966337in}{2.720941in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{2.712303in}}{\pgfqpoint{7.969769in}{2.704017in}}{\pgfqpoint{7.975878in}{2.697909in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{2.691801in}}{\pgfqpoint{7.990271in}{2.688369in}}{\pgfqpoint{7.998910in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.688369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{2.667821in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{2.667821in}}{\pgfqpoint{8.179396in}{2.671253in}}{\pgfqpoint{8.185504in}{2.677361in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{2.683470in}}{\pgfqpoint{8.195044in}{2.691755in}}{\pgfqpoint{8.195044in}{2.700394in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{2.709032in}}{\pgfqpoint{8.191612in}{2.717317in}}{\pgfqpoint{8.185504in}{2.723426in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{2.729534in}}{\pgfqpoint{8.171110in}{2.732966in}}{\pgfqpoint{8.162472in}{2.732966in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{2.732966in}}{\pgfqpoint{8.145548in}{2.729534in}}{\pgfqpoint{8.139440in}{2.723426in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{2.717317in}}{\pgfqpoint{8.129900in}{2.709032in}}{\pgfqpoint{8.129900in}{2.700394in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{2.691755in}}{\pgfqpoint{8.133332in}{2.683470in}}{\pgfqpoint{8.139440in}{2.677361in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{2.671253in}}{\pgfqpoint{8.153834in}{2.667821in}}{\pgfqpoint{8.162472in}{2.667821in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.667821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{2.656351in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{2.656351in}}{\pgfqpoint{8.342958in}{2.659783in}}{\pgfqpoint{8.349066in}{2.665891in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{2.671999in}}{\pgfqpoint{8.358607in}{2.680285in}}{\pgfqpoint{8.358607in}{2.688923in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{2.697561in}}{\pgfqpoint{8.355175in}{2.705847in}}{\pgfqpoint{8.349066in}{2.711955in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{2.718063in}}{\pgfqpoint{8.334673in}{2.721496in}}{\pgfqpoint{8.326034in}{2.721496in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{2.721496in}}{\pgfqpoint{8.309110in}{2.718063in}}{\pgfqpoint{8.303002in}{2.711955in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{2.705847in}}{\pgfqpoint{8.293462in}{2.697561in}}{\pgfqpoint{8.293462in}{2.688923in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{2.680285in}}{\pgfqpoint{8.296894in}{2.671999in}}{\pgfqpoint{8.303002in}{2.665891in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{2.659783in}}{\pgfqpoint{8.317396in}{2.656351in}}{\pgfqpoint{8.326034in}{2.656351in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.656351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{2.643544in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{2.643544in}}{\pgfqpoint{8.506521in}{2.646976in}}{\pgfqpoint{8.512629in}{2.653084in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{2.659192in}}{\pgfqpoint{8.522169in}{2.667478in}}{\pgfqpoint{8.522169in}{2.676116in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{2.684754in}}{\pgfqpoint{8.518737in}{2.693040in}}{\pgfqpoint{8.512629in}{2.699148in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{2.705256in}}{\pgfqpoint{8.498235in}{2.708688in}}{\pgfqpoint{8.489597in}{2.708688in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{2.708688in}}{\pgfqpoint{8.472673in}{2.705256in}}{\pgfqpoint{8.466565in}{2.699148in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{2.693040in}}{\pgfqpoint{8.457024in}{2.684754in}}{\pgfqpoint{8.457024in}{2.676116in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{2.667478in}}{\pgfqpoint{8.460456in}{2.659192in}}{\pgfqpoint{8.466565in}{2.653084in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{2.646976in}}{\pgfqpoint{8.480958in}{2.643544in}}{\pgfqpoint{8.489597in}{2.643544in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.643544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{2.621721in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{2.621721in}}{\pgfqpoint{8.670083in}{2.625153in}}{\pgfqpoint{8.676191in}{2.631261in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{2.637370in}}{\pgfqpoint{8.685731in}{2.645655in}}{\pgfqpoint{8.685731in}{2.654294in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{2.662932in}}{\pgfqpoint{8.682299in}{2.671217in}}{\pgfqpoint{8.676191in}{2.677326in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{2.683434in}}{\pgfqpoint{8.661797in}{2.686866in}}{\pgfqpoint{8.653159in}{2.686866in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{2.686866in}}{\pgfqpoint{8.636235in}{2.683434in}}{\pgfqpoint{8.630127in}{2.677326in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{2.671217in}}{\pgfqpoint{8.620587in}{2.662932in}}{\pgfqpoint{8.620587in}{2.654294in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{2.645655in}}{\pgfqpoint{8.624019in}{2.637370in}}{\pgfqpoint{8.630127in}{2.631261in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{2.625153in}}{\pgfqpoint{8.644521in}{2.621721in}}{\pgfqpoint{8.653159in}{2.621721in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.621721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{2.604174in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{2.604174in}}{\pgfqpoint{8.833645in}{2.607606in}}{\pgfqpoint{8.839753in}{2.613714in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{2.619822in}}{\pgfqpoint{8.849294in}{2.628108in}}{\pgfqpoint{8.849294in}{2.636746in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{2.645385in}}{\pgfqpoint{8.845862in}{2.653670in}}{\pgfqpoint{8.839753in}{2.659778in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{2.665887in}}{\pgfqpoint{8.825360in}{2.669319in}}{\pgfqpoint{8.816721in}{2.669319in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{2.669319in}}{\pgfqpoint{8.799797in}{2.665887in}}{\pgfqpoint{8.793689in}{2.659778in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{2.653670in}}{\pgfqpoint{8.784149in}{2.645385in}}{\pgfqpoint{8.784149in}{2.636746in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{2.628108in}}{\pgfqpoint{8.787581in}{2.619822in}}{\pgfqpoint{8.793689in}{2.613714in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{2.607606in}}{\pgfqpoint{8.808083in}{2.604174in}}{\pgfqpoint{8.816721in}{2.604174in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.604174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{2.592604in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{2.592604in}}{\pgfqpoint{8.997208in}{2.596036in}}{\pgfqpoint{9.003316in}{2.602144in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{2.608252in}}{\pgfqpoint{9.012856in}{2.616538in}}{\pgfqpoint{9.012856in}{2.625176in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{2.633815in}}{\pgfqpoint{9.009424in}{2.642100in}}{\pgfqpoint{9.003316in}{2.648208in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{2.654317in}}{\pgfqpoint{8.988922in}{2.657749in}}{\pgfqpoint{8.980284in}{2.657749in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{2.657749in}}{\pgfqpoint{8.963360in}{2.654317in}}{\pgfqpoint{8.957252in}{2.648208in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{2.642100in}}{\pgfqpoint{8.947711in}{2.633815in}}{\pgfqpoint{8.947711in}{2.625176in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{2.616538in}}{\pgfqpoint{8.951143in}{2.608252in}}{\pgfqpoint{8.957252in}{2.602144in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{2.596036in}}{\pgfqpoint{8.971645in}{2.592604in}}{\pgfqpoint{8.980284in}{2.592604in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.592604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.621662in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.565762in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{2.565762in}}{\pgfqpoint{9.160770in}{2.569194in}}{\pgfqpoint{9.166878in}{2.575302in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{2.581410in}}{\pgfqpoint{9.176418in}{2.589696in}}{\pgfqpoint{9.176418in}{2.598334in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{2.606972in}}{\pgfqpoint{9.172986in}{2.615258in}}{\pgfqpoint{9.166878in}{2.621366in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{2.627474in}}{\pgfqpoint{9.152484in}{2.630907in}}{\pgfqpoint{9.143846in}{2.630907in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{2.630907in}}{\pgfqpoint{9.126922in}{2.627474in}}{\pgfqpoint{9.120814in}{2.621366in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{2.615258in}}{\pgfqpoint{9.111274in}{2.606972in}}{\pgfqpoint{9.111274in}{2.598334in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{2.589696in}}{\pgfqpoint{9.114706in}{2.581410in}}{\pgfqpoint{9.120814in}{2.575302in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{2.569194in}}{\pgfqpoint{9.135208in}{2.565762in}}{\pgfqpoint{9.143846in}{2.565762in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.565762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106861in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=4.421$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.991$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344394in,y=0.148148in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.315$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=2.959827in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=40.0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/spectral_gap_vs_n_notail.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.256708in}{6.275886in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.256708in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.256708in}{6.275886in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.275886in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{3.798832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874134in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{0.874134in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874134in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874134in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037696in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037696in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201259in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201259in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364821in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364821in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691946in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691946in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855508in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855508in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019071in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019071in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182633in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182633in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818256in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818256in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.053664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531753in, y=5.995794in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{4.926248in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.926248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.926248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=4.868378in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{3.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=3.740962in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.911961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{3.978137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.025090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.061509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.091266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.116425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.138218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.157442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.287766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.353942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.400895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.437314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.467071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.492230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.514024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.533247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.663572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.729748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.776700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.813120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.842876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.868035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.889829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{4.909052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.039377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.105553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.152506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.188925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.218682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.243841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.265634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.284858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.415182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.481358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.528311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.564730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.594487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.619646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.641440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.660663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.790988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.857164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.904116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.940536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.970292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{5.995451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.017245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{6.036468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236806in,y=4.926248in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{5.221977in}}{\pgfqpoint{2.182633in}{5.783220in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.783220in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.687484in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.570960in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.496806in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.437299in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.386045in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.315629in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.280759in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.221977in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.325219in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.325219in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.364504in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.400977in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.460510in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.520508in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.582837in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.659999in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.783220in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.783220in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{5.165160in}}{\pgfqpoint{2.182633in}{5.835920in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.835920in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.790559in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.699604in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.629756in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.560729in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.434756in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.363745in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.272465in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.165160in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.239874in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.239874in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.332590in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.431265in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.506114in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.608102in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.683586in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.752626in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.835920in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.835920in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{5.544958in}}{\pgfqpoint{2.182633in}{5.776676in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.776676in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.709442in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.678087in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.674023in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.661596in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.607985in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.597193in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.572543in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.544958in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.592269in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.592269in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.618297in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.653863in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.670932in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.709205in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.728993in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.749692in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.776676in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.776676in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.748883in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.272851in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.272851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.028641in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.211851in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.211851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{5.814975in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.570104in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.570104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.272851in}}%
\pgfpathlineto{\pgfqpoint{2.363153in}{5.214465in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.743909in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.743909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.211851in}}%
\pgfpathlineto{\pgfqpoint{2.248824in}{5.175100in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.304256in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{4.304256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.570104in}}%
\pgfpathlineto{\pgfqpoint{2.851652in}{5.458812in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{5.298020in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{5.298020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974725in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093491in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{2.435337in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212258in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{3.554103in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{3.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.709701in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{5.709701in}}{\pgfqpoint{1.054620in}{5.713133in}}{\pgfqpoint{1.060729in}{5.719241in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{5.725349in}}{\pgfqpoint{1.070269in}{5.733635in}}{\pgfqpoint{1.070269in}{5.742273in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{5.750912in}}{\pgfqpoint{1.066837in}{5.759197in}}{\pgfqpoint{1.060729in}{5.765305in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{5.771414in}}{\pgfqpoint{1.046335in}{5.774846in}}{\pgfqpoint{1.037696in}{5.774846in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{5.774846in}}{\pgfqpoint{1.020773in}{5.771414in}}{\pgfqpoint{1.014664in}{5.765305in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{5.759197in}}{\pgfqpoint{1.005124in}{5.750912in}}{\pgfqpoint{1.005124in}{5.742273in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{5.733635in}}{\pgfqpoint{1.008556in}{5.725349in}}{\pgfqpoint{1.014664in}{5.719241in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{5.713133in}}{\pgfqpoint{1.029058in}{5.709701in}}{\pgfqpoint{1.037696in}{5.709701in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.709701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{5.588905in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{5.588905in}}{\pgfqpoint{1.218183in}{5.592337in}}{\pgfqpoint{1.224291in}{5.598446in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{5.604554in}}{\pgfqpoint{1.233831in}{5.612839in}}{\pgfqpoint{1.233831in}{5.621478in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{5.630116in}}{\pgfqpoint{1.230399in}{5.638402in}}{\pgfqpoint{1.224291in}{5.644510in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{5.650618in}}{\pgfqpoint{1.209897in}{5.654050in}}{\pgfqpoint{1.201259in}{5.654050in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{5.654050in}}{\pgfqpoint{1.184335in}{5.650618in}}{\pgfqpoint{1.178227in}{5.644510in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{5.638402in}}{\pgfqpoint{1.168686in}{5.630116in}}{\pgfqpoint{1.168686in}{5.621478in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{5.612839in}}{\pgfqpoint{1.172119in}{5.604554in}}{\pgfqpoint{1.178227in}{5.598446in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{5.592337in}}{\pgfqpoint{1.192621in}{5.588905in}}{\pgfqpoint{1.201259in}{5.588905in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.588905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{5.512853in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{5.512853in}}{\pgfqpoint{1.381745in}{5.516285in}}{\pgfqpoint{1.387853in}{5.522393in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{5.528501in}}{\pgfqpoint{1.397393in}{5.536787in}}{\pgfqpoint{1.397393in}{5.545425in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{5.554064in}}{\pgfqpoint{1.393961in}{5.562349in}}{\pgfqpoint{1.387853in}{5.568458in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{5.574566in}}{\pgfqpoint{1.373459in}{5.577998in}}{\pgfqpoint{1.364821in}{5.577998in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{5.577998in}}{\pgfqpoint{1.347897in}{5.574566in}}{\pgfqpoint{1.341789in}{5.568458in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{5.562349in}}{\pgfqpoint{1.332249in}{5.554064in}}{\pgfqpoint{1.332249in}{5.545425in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{5.536787in}}{\pgfqpoint{1.335681in}{5.528501in}}{\pgfqpoint{1.341789in}{5.522393in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{5.516285in}}{\pgfqpoint{1.356183in}{5.512853in}}{\pgfqpoint{1.364821in}{5.512853in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.512853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{5.451577in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{5.451577in}}{\pgfqpoint{1.545307in}{5.455009in}}{\pgfqpoint{1.551416in}{5.461118in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{5.467226in}}{\pgfqpoint{1.560956in}{5.475511in}}{\pgfqpoint{1.560956in}{5.484150in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{5.492788in}}{\pgfqpoint{1.557524in}{5.501074in}}{\pgfqpoint{1.551416in}{5.507182in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{5.513290in}}{\pgfqpoint{1.537022in}{5.516722in}}{\pgfqpoint{1.528384in}{5.516722in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{5.516722in}}{\pgfqpoint{1.511460in}{5.513290in}}{\pgfqpoint{1.505351in}{5.507182in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{5.501074in}}{\pgfqpoint{1.495811in}{5.492788in}}{\pgfqpoint{1.495811in}{5.484150in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{5.475511in}}{\pgfqpoint{1.499243in}{5.467226in}}{\pgfqpoint{1.505351in}{5.461118in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{5.455009in}}{\pgfqpoint{1.519745in}{5.451577in}}{\pgfqpoint{1.528384in}{5.451577in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.451577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{5.394916in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{5.394916in}}{\pgfqpoint{1.708870in}{5.398348in}}{\pgfqpoint{1.714978in}{5.404456in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{5.410564in}}{\pgfqpoint{1.724518in}{5.418850in}}{\pgfqpoint{1.724518in}{5.427488in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{5.436127in}}{\pgfqpoint{1.721086in}{5.444412in}}{\pgfqpoint{1.714978in}{5.450520in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{5.456629in}}{\pgfqpoint{1.700584in}{5.460061in}}{\pgfqpoint{1.691946in}{5.460061in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{5.460061in}}{\pgfqpoint{1.675022in}{5.456629in}}{\pgfqpoint{1.668914in}{5.450520in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{5.444412in}}{\pgfqpoint{1.659374in}{5.436127in}}{\pgfqpoint{1.659374in}{5.427488in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{5.418850in}}{\pgfqpoint{1.662806in}{5.410564in}}{\pgfqpoint{1.668914in}{5.404456in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{5.398348in}}{\pgfqpoint{1.683308in}{5.394916in}}{\pgfqpoint{1.691946in}{5.394916in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.394916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{5.331247in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{5.331247in}}{\pgfqpoint{1.872432in}{5.334679in}}{\pgfqpoint{1.878540in}{5.340787in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{5.346895in}}{\pgfqpoint{1.888081in}{5.355181in}}{\pgfqpoint{1.888081in}{5.363819in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{5.372457in}}{\pgfqpoint{1.884648in}{5.380743in}}{\pgfqpoint{1.878540in}{5.386851in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{5.392959in}}{\pgfqpoint{1.864146in}{5.396391in}}{\pgfqpoint{1.855508in}{5.396391in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{5.396391in}}{\pgfqpoint{1.838584in}{5.392959in}}{\pgfqpoint{1.832476in}{5.386851in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{5.380743in}}{\pgfqpoint{1.822936in}{5.372457in}}{\pgfqpoint{1.822936in}{5.363819in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{5.355181in}}{\pgfqpoint{1.826368in}{5.346895in}}{\pgfqpoint{1.832476in}{5.340787in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{5.334679in}}{\pgfqpoint{1.846870in}{5.331247in}}{\pgfqpoint{1.855508in}{5.331247in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.331247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{5.295373in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{5.295373in}}{\pgfqpoint{2.035994in}{5.298805in}}{\pgfqpoint{2.042103in}{5.304913in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{5.311021in}}{\pgfqpoint{2.051643in}{5.319307in}}{\pgfqpoint{2.051643in}{5.327945in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{5.336583in}}{\pgfqpoint{2.048211in}{5.344869in}}{\pgfqpoint{2.042103in}{5.350977in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{5.357085in}}{\pgfqpoint{2.027709in}{5.360517in}}{\pgfqpoint{2.019071in}{5.360517in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{5.360517in}}{\pgfqpoint{2.002147in}{5.357085in}}{\pgfqpoint{1.996038in}{5.350977in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{5.344869in}}{\pgfqpoint{1.986498in}{5.336583in}}{\pgfqpoint{1.986498in}{5.327945in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{5.319307in}}{\pgfqpoint{1.989930in}{5.311021in}}{\pgfqpoint{1.996038in}{5.304913in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{5.298805in}}{\pgfqpoint{2.010432in}{5.295373in}}{\pgfqpoint{2.019071in}{5.295373in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.295373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.249056in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{5.249056in}}{\pgfqpoint{2.199557in}{5.252488in}}{\pgfqpoint{2.205665in}{5.258596in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{5.264705in}}{\pgfqpoint{2.215205in}{5.272990in}}{\pgfqpoint{2.215205in}{5.281628in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{5.290267in}}{\pgfqpoint{2.211773in}{5.298552in}}{\pgfqpoint{2.205665in}{5.304661in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{5.310769in}}{\pgfqpoint{2.191271in}{5.314201in}}{\pgfqpoint{2.182633in}{5.314201in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{5.314201in}}{\pgfqpoint{2.165709in}{5.310769in}}{\pgfqpoint{2.159601in}{5.304661in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{5.298552in}}{\pgfqpoint{2.150061in}{5.290267in}}{\pgfqpoint{2.150061in}{5.281628in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{5.272990in}}{\pgfqpoint{2.153493in}{5.264705in}}{\pgfqpoint{2.159601in}{5.258596in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{5.252488in}}{\pgfqpoint{2.173995in}{5.249056in}}{\pgfqpoint{2.182633in}{5.249056in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.249056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.782238in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{5.782238in}}{\pgfqpoint{1.054620in}{5.785670in}}{\pgfqpoint{1.060729in}{5.791778in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{5.797886in}}{\pgfqpoint{1.070269in}{5.806172in}}{\pgfqpoint{1.070269in}{5.814810in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{5.823448in}}{\pgfqpoint{1.066837in}{5.831734in}}{\pgfqpoint{1.060729in}{5.837842in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{5.843950in}}{\pgfqpoint{1.046335in}{5.847382in}}{\pgfqpoint{1.037696in}{5.847382in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{5.847382in}}{\pgfqpoint{1.020773in}{5.843950in}}{\pgfqpoint{1.014664in}{5.837842in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{5.831734in}}{\pgfqpoint{1.005124in}{5.823448in}}{\pgfqpoint{1.005124in}{5.814810in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{5.806172in}}{\pgfqpoint{1.008556in}{5.797886in}}{\pgfqpoint{1.014664in}{5.791778in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{5.785670in}}{\pgfqpoint{1.029058in}{5.782238in}}{\pgfqpoint{1.037696in}{5.782238in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.782238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{5.695686in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{5.695686in}}{\pgfqpoint{1.218183in}{5.699118in}}{\pgfqpoint{1.224291in}{5.705227in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{5.711335in}}{\pgfqpoint{1.233831in}{5.719620in}}{\pgfqpoint{1.233831in}{5.728259in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{5.736897in}}{\pgfqpoint{1.230399in}{5.745183in}}{\pgfqpoint{1.224291in}{5.751291in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{5.757399in}}{\pgfqpoint{1.209897in}{5.760831in}}{\pgfqpoint{1.201259in}{5.760831in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{5.760831in}}{\pgfqpoint{1.184335in}{5.757399in}}{\pgfqpoint{1.178227in}{5.751291in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{5.745183in}}{\pgfqpoint{1.168686in}{5.736897in}}{\pgfqpoint{1.168686in}{5.728259in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{5.719620in}}{\pgfqpoint{1.172119in}{5.711335in}}{\pgfqpoint{1.178227in}{5.705227in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{5.699118in}}{\pgfqpoint{1.192621in}{5.695686in}}{\pgfqpoint{1.201259in}{5.695686in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.695686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{5.626308in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{5.626308in}}{\pgfqpoint{1.381745in}{5.629740in}}{\pgfqpoint{1.387853in}{5.635848in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{5.641956in}}{\pgfqpoint{1.397393in}{5.650242in}}{\pgfqpoint{1.397393in}{5.658880in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{5.667518in}}{\pgfqpoint{1.393961in}{5.675804in}}{\pgfqpoint{1.387853in}{5.681912in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{5.688020in}}{\pgfqpoint{1.373459in}{5.691452in}}{\pgfqpoint{1.364821in}{5.691452in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{5.691452in}}{\pgfqpoint{1.347897in}{5.688020in}}{\pgfqpoint{1.341789in}{5.681912in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{5.675804in}}{\pgfqpoint{1.332249in}{5.667518in}}{\pgfqpoint{1.332249in}{5.658880in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{5.650242in}}{\pgfqpoint{1.335681in}{5.641956in}}{\pgfqpoint{1.341789in}{5.635848in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{5.629740in}}{\pgfqpoint{1.356183in}{5.626308in}}{\pgfqpoint{1.364821in}{5.626308in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.626308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{5.553556in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{5.553556in}}{\pgfqpoint{1.545307in}{5.556988in}}{\pgfqpoint{1.551416in}{5.563096in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{5.569204in}}{\pgfqpoint{1.560956in}{5.577490in}}{\pgfqpoint{1.560956in}{5.586128in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{5.594767in}}{\pgfqpoint{1.557524in}{5.603052in}}{\pgfqpoint{1.551416in}{5.609160in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{5.615269in}}{\pgfqpoint{1.537022in}{5.618701in}}{\pgfqpoint{1.528384in}{5.618701in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{5.618701in}}{\pgfqpoint{1.511460in}{5.615269in}}{\pgfqpoint{1.505351in}{5.609160in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{5.603052in}}{\pgfqpoint{1.495811in}{5.594767in}}{\pgfqpoint{1.495811in}{5.586128in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{5.577490in}}{\pgfqpoint{1.499243in}{5.569204in}}{\pgfqpoint{1.505351in}{5.563096in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{5.556988in}}{\pgfqpoint{1.519745in}{5.553556in}}{\pgfqpoint{1.528384in}{5.553556in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.553556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{5.441732in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{5.441732in}}{\pgfqpoint{1.708870in}{5.445164in}}{\pgfqpoint{1.714978in}{5.451272in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{5.457380in}}{\pgfqpoint{1.724518in}{5.465666in}}{\pgfqpoint{1.724518in}{5.474304in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{5.482942in}}{\pgfqpoint{1.721086in}{5.491228in}}{\pgfqpoint{1.714978in}{5.497336in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{5.503444in}}{\pgfqpoint{1.700584in}{5.506876in}}{\pgfqpoint{1.691946in}{5.506876in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{5.506876in}}{\pgfqpoint{1.675022in}{5.503444in}}{\pgfqpoint{1.668914in}{5.497336in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{5.491228in}}{\pgfqpoint{1.659374in}{5.482942in}}{\pgfqpoint{1.659374in}{5.474304in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{5.465666in}}{\pgfqpoint{1.662806in}{5.457380in}}{\pgfqpoint{1.668914in}{5.451272in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{5.445164in}}{\pgfqpoint{1.683308in}{5.441732in}}{\pgfqpoint{1.691946in}{5.441732in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.441732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{5.368400in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{5.368400in}}{\pgfqpoint{1.872432in}{5.371832in}}{\pgfqpoint{1.878540in}{5.377940in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{5.384048in}}{\pgfqpoint{1.888081in}{5.392334in}}{\pgfqpoint{1.888081in}{5.400972in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{5.409610in}}{\pgfqpoint{1.884648in}{5.417896in}}{\pgfqpoint{1.878540in}{5.424004in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{5.430113in}}{\pgfqpoint{1.864146in}{5.433545in}}{\pgfqpoint{1.855508in}{5.433545in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{5.433545in}}{\pgfqpoint{1.838584in}{5.430113in}}{\pgfqpoint{1.832476in}{5.424004in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{5.417896in}}{\pgfqpoint{1.822936in}{5.409610in}}{\pgfqpoint{1.822936in}{5.400972in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{5.392334in}}{\pgfqpoint{1.826368in}{5.384048in}}{\pgfqpoint{1.832476in}{5.377940in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{5.371832in}}{\pgfqpoint{1.846870in}{5.368400in}}{\pgfqpoint{1.855508in}{5.368400in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.368400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{5.272708in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{5.272708in}}{\pgfqpoint{2.035994in}{5.276140in}}{\pgfqpoint{2.042103in}{5.282249in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{5.288357in}}{\pgfqpoint{2.051643in}{5.296642in}}{\pgfqpoint{2.051643in}{5.305281in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{5.313919in}}{\pgfqpoint{2.048211in}{5.322205in}}{\pgfqpoint{2.042103in}{5.328313in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{5.334421in}}{\pgfqpoint{2.027709in}{5.337853in}}{\pgfqpoint{2.019071in}{5.337853in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{5.337853in}}{\pgfqpoint{2.002147in}{5.334421in}}{\pgfqpoint{1.996038in}{5.328313in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{5.322205in}}{\pgfqpoint{1.986498in}{5.313919in}}{\pgfqpoint{1.986498in}{5.305281in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{5.296642in}}{\pgfqpoint{1.989930in}{5.288357in}}{\pgfqpoint{1.996038in}{5.282249in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{5.276140in}}{\pgfqpoint{2.010432in}{5.272708in}}{\pgfqpoint{2.019071in}{5.272708in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.272708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.174183in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{5.174183in}}{\pgfqpoint{2.199557in}{5.177615in}}{\pgfqpoint{2.205665in}{5.183723in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{5.189831in}}{\pgfqpoint{2.215205in}{5.198117in}}{\pgfqpoint{2.215205in}{5.206755in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{5.215394in}}{\pgfqpoint{2.211773in}{5.223679in}}{\pgfqpoint{2.205665in}{5.229787in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{5.235896in}}{\pgfqpoint{2.191271in}{5.239328in}}{\pgfqpoint{2.182633in}{5.239328in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{5.239328in}}{\pgfqpoint{2.165709in}{5.235896in}}{\pgfqpoint{2.159601in}{5.229787in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{5.223679in}}{\pgfqpoint{2.150061in}{5.215394in}}{\pgfqpoint{2.150061in}{5.206755in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{5.198117in}}{\pgfqpoint{2.153493in}{5.189831in}}{\pgfqpoint{2.159601in}{5.183723in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{5.177615in}}{\pgfqpoint{2.173995in}{5.174183in}}{\pgfqpoint{2.182633in}{5.174183in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.174183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{5.713925in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{5.713925in}}{\pgfqpoint{1.054620in}{5.717357in}}{\pgfqpoint{1.060729in}{5.723465in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{5.729573in}}{\pgfqpoint{1.070269in}{5.737859in}}{\pgfqpoint{1.070269in}{5.746497in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{5.755135in}}{\pgfqpoint{1.066837in}{5.763421in}}{\pgfqpoint{1.060729in}{5.769529in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{5.775637in}}{\pgfqpoint{1.046335in}{5.779069in}}{\pgfqpoint{1.037696in}{5.779069in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{5.779069in}}{\pgfqpoint{1.020773in}{5.775637in}}{\pgfqpoint{1.014664in}{5.769529in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{5.763421in}}{\pgfqpoint{1.005124in}{5.755135in}}{\pgfqpoint{1.005124in}{5.746497in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{5.737859in}}{\pgfqpoint{1.008556in}{5.729573in}}{\pgfqpoint{1.014664in}{5.723465in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{5.717357in}}{\pgfqpoint{1.029058in}{5.713925in}}{\pgfqpoint{1.037696in}{5.713925in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{5.713925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{5.685213in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{5.685213in}}{\pgfqpoint{1.218183in}{5.688645in}}{\pgfqpoint{1.224291in}{5.694753in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{5.700862in}}{\pgfqpoint{1.233831in}{5.709147in}}{\pgfqpoint{1.233831in}{5.717786in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{5.726424in}}{\pgfqpoint{1.230399in}{5.734710in}}{\pgfqpoint{1.224291in}{5.740818in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{5.746926in}}{\pgfqpoint{1.209897in}{5.750358in}}{\pgfqpoint{1.201259in}{5.750358in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{5.750358in}}{\pgfqpoint{1.184335in}{5.746926in}}{\pgfqpoint{1.178227in}{5.740818in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{5.734710in}}{\pgfqpoint{1.168686in}{5.726424in}}{\pgfqpoint{1.168686in}{5.717786in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{5.709147in}}{\pgfqpoint{1.172119in}{5.700862in}}{\pgfqpoint{1.178227in}{5.694753in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{5.688645in}}{\pgfqpoint{1.192621in}{5.685213in}}{\pgfqpoint{1.201259in}{5.685213in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{5.685213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{5.671239in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{5.671239in}}{\pgfqpoint{1.381745in}{5.674671in}}{\pgfqpoint{1.387853in}{5.680780in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{5.686888in}}{\pgfqpoint{1.397393in}{5.695173in}}{\pgfqpoint{1.397393in}{5.703812in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{5.712450in}}{\pgfqpoint{1.393961in}{5.720736in}}{\pgfqpoint{1.387853in}{5.726844in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{5.732952in}}{\pgfqpoint{1.373459in}{5.736384in}}{\pgfqpoint{1.364821in}{5.736384in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{5.736384in}}{\pgfqpoint{1.347897in}{5.732952in}}{\pgfqpoint{1.341789in}{5.726844in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{5.720736in}}{\pgfqpoint{1.332249in}{5.712450in}}{\pgfqpoint{1.332249in}{5.703812in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{5.695173in}}{\pgfqpoint{1.335681in}{5.686888in}}{\pgfqpoint{1.341789in}{5.680780in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{5.674671in}}{\pgfqpoint{1.356183in}{5.671239in}}{\pgfqpoint{1.364821in}{5.671239in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{5.671239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{5.654558in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{5.654558in}}{\pgfqpoint{1.545307in}{5.657990in}}{\pgfqpoint{1.551416in}{5.664098in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{5.670206in}}{\pgfqpoint{1.560956in}{5.678492in}}{\pgfqpoint{1.560956in}{5.687130in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{5.695768in}}{\pgfqpoint{1.557524in}{5.704054in}}{\pgfqpoint{1.551416in}{5.710162in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{5.716270in}}{\pgfqpoint{1.537022in}{5.719702in}}{\pgfqpoint{1.528384in}{5.719702in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{5.719702in}}{\pgfqpoint{1.511460in}{5.716270in}}{\pgfqpoint{1.505351in}{5.710162in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{5.704054in}}{\pgfqpoint{1.495811in}{5.695768in}}{\pgfqpoint{1.495811in}{5.687130in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{5.678492in}}{\pgfqpoint{1.499243in}{5.670206in}}{\pgfqpoint{1.505351in}{5.664098in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{5.657990in}}{\pgfqpoint{1.519745in}{5.654558in}}{\pgfqpoint{1.528384in}{5.654558in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{5.654558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{5.609902in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{5.609902in}}{\pgfqpoint{1.708870in}{5.613334in}}{\pgfqpoint{1.714978in}{5.619443in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{5.625551in}}{\pgfqpoint{1.724518in}{5.633837in}}{\pgfqpoint{1.724518in}{5.642475in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{5.651113in}}{\pgfqpoint{1.721086in}{5.659399in}}{\pgfqpoint{1.714978in}{5.665507in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{5.671615in}}{\pgfqpoint{1.700584in}{5.675047in}}{\pgfqpoint{1.691946in}{5.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{5.675047in}}{\pgfqpoint{1.675022in}{5.671615in}}{\pgfqpoint{1.668914in}{5.665507in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{5.659399in}}{\pgfqpoint{1.659374in}{5.651113in}}{\pgfqpoint{1.659374in}{5.642475in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{5.633837in}}{\pgfqpoint{1.662806in}{5.625551in}}{\pgfqpoint{1.668914in}{5.619443in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{5.613334in}}{\pgfqpoint{1.683308in}{5.609902in}}{\pgfqpoint{1.691946in}{5.609902in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{5.609902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{5.595403in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{5.595403in}}{\pgfqpoint{1.872432in}{5.598835in}}{\pgfqpoint{1.878540in}{5.604943in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{5.611051in}}{\pgfqpoint{1.888081in}{5.619337in}}{\pgfqpoint{1.888081in}{5.627975in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{5.636613in}}{\pgfqpoint{1.884648in}{5.644899in}}{\pgfqpoint{1.878540in}{5.651007in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{5.657115in}}{\pgfqpoint{1.864146in}{5.660547in}}{\pgfqpoint{1.855508in}{5.660547in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{5.660547in}}{\pgfqpoint{1.838584in}{5.657115in}}{\pgfqpoint{1.832476in}{5.651007in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{5.644899in}}{\pgfqpoint{1.822936in}{5.636613in}}{\pgfqpoint{1.822936in}{5.627975in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{5.619337in}}{\pgfqpoint{1.826368in}{5.611051in}}{\pgfqpoint{1.832476in}{5.604943in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{5.598835in}}{\pgfqpoint{1.846870in}{5.595403in}}{\pgfqpoint{1.855508in}{5.595403in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{5.595403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{5.564446in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{5.564446in}}{\pgfqpoint{2.035994in}{5.567878in}}{\pgfqpoint{2.042103in}{5.573986in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{5.580094in}}{\pgfqpoint{2.051643in}{5.588380in}}{\pgfqpoint{2.051643in}{5.597018in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{5.605656in}}{\pgfqpoint{2.048211in}{5.613942in}}{\pgfqpoint{2.042103in}{5.620050in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{5.626158in}}{\pgfqpoint{2.027709in}{5.629590in}}{\pgfqpoint{2.019071in}{5.629590in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{5.629590in}}{\pgfqpoint{2.002147in}{5.626158in}}{\pgfqpoint{1.996038in}{5.620050in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{5.613942in}}{\pgfqpoint{1.986498in}{5.605656in}}{\pgfqpoint{1.986498in}{5.597018in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{5.588380in}}{\pgfqpoint{1.989930in}{5.580094in}}{\pgfqpoint{1.996038in}{5.573986in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{5.567878in}}{\pgfqpoint{2.010432in}{5.564446in}}{\pgfqpoint{2.019071in}{5.564446in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{5.564446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{5.537749in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{5.537749in}}{\pgfqpoint{2.199557in}{5.541181in}}{\pgfqpoint{2.205665in}{5.547290in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{5.553398in}}{\pgfqpoint{2.215205in}{5.561683in}}{\pgfqpoint{2.215205in}{5.570322in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{5.578960in}}{\pgfqpoint{2.211773in}{5.587246in}}{\pgfqpoint{2.205665in}{5.593354in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{5.599462in}}{\pgfqpoint{2.191271in}{5.602894in}}{\pgfqpoint{2.182633in}{5.602894in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{5.602894in}}{\pgfqpoint{2.165709in}{5.599462in}}{\pgfqpoint{2.159601in}{5.593354in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{5.587246in}}{\pgfqpoint{2.150061in}{5.578960in}}{\pgfqpoint{2.150061in}{5.570322in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{5.561683in}}{\pgfqpoint{2.153493in}{5.553398in}}{\pgfqpoint{2.159601in}{5.547290in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{5.541181in}}{\pgfqpoint{2.173995in}{5.537749in}}{\pgfqpoint{2.182633in}{5.537749in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{5.537749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145648in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.468$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.802$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383180in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.241$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=6.136998in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=1.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{3.798832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191178in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191178in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354741in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{4.354741in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354741in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354741in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518303in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518303in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681865in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681865in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845428in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845428in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008990in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008990in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172552in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172552in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336115in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336115in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499677in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499677in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663239in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663239in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298863in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.298863in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{4.926248in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.926248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{3.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{4.737413in}}{\pgfqpoint{5.663239in}{5.739173in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.739173in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.506355in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.322056in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.210016in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.118954in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.042818in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{4.920226in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{4.869518in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.737413in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.005013in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.005013in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.100050in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.139528in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.228624in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.321684in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.407928in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.534273in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.739173in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.739173in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{5.003614in}}{\pgfqpoint{5.663239in}{5.774399in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.774399in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.732820in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.625363in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.537905in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.450736in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.310840in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.225187in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.118640in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.003614in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.075727in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.075727in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.184354in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.283471in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.376928in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.498335in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.587463in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.675897in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.774399in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.774399in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{5.480668in}}{\pgfqpoint{5.663239in}{5.765345in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.765345in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.700905in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.664115in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.655693in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.638320in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.588010in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.562461in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.519014in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.480668in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.546500in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.546500in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.582111in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.605633in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.637429in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.684108in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.706703in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.730740in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.765345in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.765345in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{5.657333in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.921582in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.921582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{5.986831in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.045869in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.045869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{5.823436in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.517880in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.517880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{4.921582in}}%
\pgfpathlineto{\pgfqpoint{5.739824in}{4.883284in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.104041in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.104041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.045869in}}%
\pgfpathlineto{\pgfqpoint{5.719037in}{5.010170in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.000290in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{4.000290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.517880in}}%
\pgfpathlineto{\pgfqpoint{6.093206in}{5.428627in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{5.178366in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{5.178366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455332in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{4.797177in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574098in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{5.915943in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692864in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{7.034710in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{3.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.628600in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{5.628600in}}{\pgfqpoint{4.535227in}{5.632032in}}{\pgfqpoint{4.541335in}{5.638140in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{5.644248in}}{\pgfqpoint{4.550875in}{5.652534in}}{\pgfqpoint{4.550875in}{5.661172in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{5.669810in}}{\pgfqpoint{4.547443in}{5.678096in}}{\pgfqpoint{4.541335in}{5.684204in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{5.690312in}}{\pgfqpoint{4.526941in}{5.693744in}}{\pgfqpoint{4.518303in}{5.693744in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{5.693744in}}{\pgfqpoint{4.501379in}{5.690312in}}{\pgfqpoint{4.495271in}{5.684204in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{5.678096in}}{\pgfqpoint{4.485731in}{5.669810in}}{\pgfqpoint{4.485731in}{5.661172in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{5.652534in}}{\pgfqpoint{4.489163in}{5.644248in}}{\pgfqpoint{4.495271in}{5.638140in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{5.632032in}}{\pgfqpoint{4.509665in}{5.628600in}}{\pgfqpoint{4.518303in}{5.628600in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.628600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{5.427898in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{5.427898in}}{\pgfqpoint{4.698789in}{5.431330in}}{\pgfqpoint{4.704898in}{5.437438in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{5.443546in}}{\pgfqpoint{4.714438in}{5.451832in}}{\pgfqpoint{4.714438in}{5.460470in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{5.469109in}}{\pgfqpoint{4.711006in}{5.477394in}}{\pgfqpoint{4.704898in}{5.483503in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{5.489611in}}{\pgfqpoint{4.690504in}{5.493043in}}{\pgfqpoint{4.681865in}{5.493043in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{5.493043in}}{\pgfqpoint{4.664941in}{5.489611in}}{\pgfqpoint{4.658833in}{5.483503in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{5.477394in}}{\pgfqpoint{4.649293in}{5.469109in}}{\pgfqpoint{4.649293in}{5.460470in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{5.451832in}}{\pgfqpoint{4.652725in}{5.443546in}}{\pgfqpoint{4.658833in}{5.437438in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{5.431330in}}{\pgfqpoint{4.673227in}{5.427898in}}{\pgfqpoint{4.681865in}{5.427898in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.427898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{5.304723in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{5.304723in}}{\pgfqpoint{4.862352in}{5.308155in}}{\pgfqpoint{4.868460in}{5.314263in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{5.320371in}}{\pgfqpoint{4.878000in}{5.328657in}}{\pgfqpoint{4.878000in}{5.337295in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{5.345933in}}{\pgfqpoint{4.874568in}{5.354219in}}{\pgfqpoint{4.868460in}{5.360327in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{5.366435in}}{\pgfqpoint{4.854066in}{5.369867in}}{\pgfqpoint{4.845428in}{5.369867in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{5.369867in}}{\pgfqpoint{4.828504in}{5.366435in}}{\pgfqpoint{4.822396in}{5.360327in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{5.354219in}}{\pgfqpoint{4.812855in}{5.345933in}}{\pgfqpoint{4.812855in}{5.337295in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{5.328657in}}{\pgfqpoint{4.816287in}{5.320371in}}{\pgfqpoint{4.822396in}{5.314263in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{5.308155in}}{\pgfqpoint{4.836789in}{5.304723in}}{\pgfqpoint{4.845428in}{5.304723in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.304723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{5.217387in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{5.217387in}}{\pgfqpoint{5.025914in}{5.220819in}}{\pgfqpoint{5.032022in}{5.226928in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{5.233036in}}{\pgfqpoint{5.041562in}{5.241321in}}{\pgfqpoint{5.041562in}{5.249960in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{5.258598in}}{\pgfqpoint{5.038130in}{5.266884in}}{\pgfqpoint{5.032022in}{5.272992in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{5.279100in}}{\pgfqpoint{5.017628in}{5.282532in}}{\pgfqpoint{5.008990in}{5.282532in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{5.282532in}}{\pgfqpoint{4.992066in}{5.279100in}}{\pgfqpoint{4.985958in}{5.272992in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{5.266884in}}{\pgfqpoint{4.976418in}{5.258598in}}{\pgfqpoint{4.976418in}{5.249960in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{5.241321in}}{\pgfqpoint{4.979850in}{5.233036in}}{\pgfqpoint{4.985958in}{5.226928in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{5.220819in}}{\pgfqpoint{5.000352in}{5.217387in}}{\pgfqpoint{5.008990in}{5.217387in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.217387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{5.128274in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{5.128274in}}{\pgfqpoint{5.189476in}{5.131706in}}{\pgfqpoint{5.195585in}{5.137814in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{5.143923in}}{\pgfqpoint{5.205125in}{5.152208in}}{\pgfqpoint{5.205125in}{5.160847in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{5.169485in}}{\pgfqpoint{5.201693in}{5.177770in}}{\pgfqpoint{5.195585in}{5.183879in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{5.189987in}}{\pgfqpoint{5.181191in}{5.193419in}}{\pgfqpoint{5.172552in}{5.193419in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{5.193419in}}{\pgfqpoint{5.155629in}{5.189987in}}{\pgfqpoint{5.149520in}{5.183879in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{5.177770in}}{\pgfqpoint{5.139980in}{5.169485in}}{\pgfqpoint{5.139980in}{5.160847in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{5.152208in}}{\pgfqpoint{5.143412in}{5.143923in}}{\pgfqpoint{5.149520in}{5.137814in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{5.131706in}}{\pgfqpoint{5.163914in}{5.128274in}}{\pgfqpoint{5.172552in}{5.128274in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.128274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{5.031661in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{5.031661in}}{\pgfqpoint{5.353039in}{5.035093in}}{\pgfqpoint{5.359147in}{5.041201in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{5.047310in}}{\pgfqpoint{5.368687in}{5.055595in}}{\pgfqpoint{5.368687in}{5.064234in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{5.072872in}}{\pgfqpoint{5.365255in}{5.081157in}}{\pgfqpoint{5.359147in}{5.087266in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{5.093374in}}{\pgfqpoint{5.344753in}{5.096806in}}{\pgfqpoint{5.336115in}{5.096806in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{5.096806in}}{\pgfqpoint{5.319191in}{5.093374in}}{\pgfqpoint{5.313083in}{5.087266in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{5.081157in}}{\pgfqpoint{5.303542in}{5.072872in}}{\pgfqpoint{5.303542in}{5.064234in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{5.055595in}}{\pgfqpoint{5.306974in}{5.047310in}}{\pgfqpoint{5.313083in}{5.041201in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{5.035093in}}{\pgfqpoint{5.327476in}{5.031661in}}{\pgfqpoint{5.336115in}{5.031661in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.031661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{4.989922in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{4.989922in}}{\pgfqpoint{5.516601in}{4.993354in}}{\pgfqpoint{5.522709in}{4.999463in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{5.005571in}}{\pgfqpoint{5.532249in}{5.013856in}}{\pgfqpoint{5.532249in}{5.022495in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{5.031133in}}{\pgfqpoint{5.528817in}{5.039419in}}{\pgfqpoint{5.522709in}{5.045527in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{5.051635in}}{\pgfqpoint{5.508315in}{5.055067in}}{\pgfqpoint{5.499677in}{5.055067in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{5.055067in}}{\pgfqpoint{5.482753in}{5.051635in}}{\pgfqpoint{5.476645in}{5.045527in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{5.039419in}}{\pgfqpoint{5.467105in}{5.031133in}}{\pgfqpoint{5.467105in}{5.022495in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{5.013856in}}{\pgfqpoint{5.470537in}{5.005571in}}{\pgfqpoint{5.476645in}{4.999463in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{4.993354in}}{\pgfqpoint{5.491039in}{4.989922in}}{\pgfqpoint{5.499677in}{4.989922in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{4.989922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{4.888258in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{4.888258in}}{\pgfqpoint{5.680163in}{4.891691in}}{\pgfqpoint{5.686272in}{4.897799in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{4.903907in}}{\pgfqpoint{5.695812in}{4.912193in}}{\pgfqpoint{5.695812in}{4.920831in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{4.929469in}}{\pgfqpoint{5.692380in}{4.937755in}}{\pgfqpoint{5.686272in}{4.943863in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{4.949971in}}{\pgfqpoint{5.671878in}{4.953403in}}{\pgfqpoint{5.663239in}{4.953403in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{4.953403in}}{\pgfqpoint{5.646316in}{4.949971in}}{\pgfqpoint{5.640207in}{4.943863in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{4.937755in}}{\pgfqpoint{5.630667in}{4.929469in}}{\pgfqpoint{5.630667in}{4.920831in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{4.912193in}}{\pgfqpoint{5.634099in}{4.903907in}}{\pgfqpoint{5.640207in}{4.897799in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{4.891691in}}{\pgfqpoint{5.654601in}{4.888258in}}{\pgfqpoint{5.663239in}{4.888258in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{4.888258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.722357in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{5.722357in}}{\pgfqpoint{4.535227in}{5.725789in}}{\pgfqpoint{4.541335in}{5.731898in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{5.738006in}}{\pgfqpoint{4.550875in}{5.746291in}}{\pgfqpoint{4.550875in}{5.754930in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{5.763568in}}{\pgfqpoint{4.547443in}{5.771854in}}{\pgfqpoint{4.541335in}{5.777962in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{5.784070in}}{\pgfqpoint{4.526941in}{5.787502in}}{\pgfqpoint{4.518303in}{5.787502in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{5.787502in}}{\pgfqpoint{4.501379in}{5.784070in}}{\pgfqpoint{4.495271in}{5.777962in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{5.771854in}}{\pgfqpoint{4.485731in}{5.763568in}}{\pgfqpoint{4.485731in}{5.754930in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{5.746291in}}{\pgfqpoint{4.489163in}{5.738006in}}{\pgfqpoint{4.495271in}{5.731898in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{5.725789in}}{\pgfqpoint{4.509665in}{5.722357in}}{\pgfqpoint{4.518303in}{5.722357in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.722357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{5.620006in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{5.620006in}}{\pgfqpoint{4.698789in}{5.623438in}}{\pgfqpoint{4.704898in}{5.629546in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{5.635654in}}{\pgfqpoint{4.714438in}{5.643940in}}{\pgfqpoint{4.714438in}{5.652578in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{5.661216in}}{\pgfqpoint{4.711006in}{5.669502in}}{\pgfqpoint{4.704898in}{5.675610in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{5.681718in}}{\pgfqpoint{4.690504in}{5.685150in}}{\pgfqpoint{4.681865in}{5.685150in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{5.685150in}}{\pgfqpoint{4.664941in}{5.681718in}}{\pgfqpoint{4.658833in}{5.675610in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{5.669502in}}{\pgfqpoint{4.649293in}{5.661216in}}{\pgfqpoint{4.649293in}{5.652578in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{5.643940in}}{\pgfqpoint{4.652725in}{5.635654in}}{\pgfqpoint{4.658833in}{5.629546in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{5.623438in}}{\pgfqpoint{4.673227in}{5.620006in}}{\pgfqpoint{4.681865in}{5.620006in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.620006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{5.531985in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{5.531985in}}{\pgfqpoint{4.862352in}{5.535417in}}{\pgfqpoint{4.868460in}{5.541526in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{5.547634in}}{\pgfqpoint{4.878000in}{5.555919in}}{\pgfqpoint{4.878000in}{5.564558in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{5.573196in}}{\pgfqpoint{4.874568in}{5.581482in}}{\pgfqpoint{4.868460in}{5.587590in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{5.593698in}}{\pgfqpoint{4.854066in}{5.597130in}}{\pgfqpoint{4.845428in}{5.597130in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{5.597130in}}{\pgfqpoint{4.828504in}{5.593698in}}{\pgfqpoint{4.822396in}{5.587590in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{5.581482in}}{\pgfqpoint{4.812855in}{5.573196in}}{\pgfqpoint{4.812855in}{5.564558in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{5.555919in}}{\pgfqpoint{4.816287in}{5.547634in}}{\pgfqpoint{4.822396in}{5.541526in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{5.535417in}}{\pgfqpoint{4.836789in}{5.531985in}}{\pgfqpoint{4.845428in}{5.531985in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.531985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{5.443693in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{5.443693in}}{\pgfqpoint{5.025914in}{5.447125in}}{\pgfqpoint{5.032022in}{5.453233in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{5.459341in}}{\pgfqpoint{5.041562in}{5.467627in}}{\pgfqpoint{5.041562in}{5.476265in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{5.484903in}}{\pgfqpoint{5.038130in}{5.493189in}}{\pgfqpoint{5.032022in}{5.499297in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{5.505405in}}{\pgfqpoint{5.017628in}{5.508837in}}{\pgfqpoint{5.008990in}{5.508837in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{5.508837in}}{\pgfqpoint{4.992066in}{5.505405in}}{\pgfqpoint{4.985958in}{5.499297in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{5.493189in}}{\pgfqpoint{4.976418in}{5.484903in}}{\pgfqpoint{4.976418in}{5.476265in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{5.467627in}}{\pgfqpoint{4.979850in}{5.459341in}}{\pgfqpoint{4.985958in}{5.453233in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{5.447125in}}{\pgfqpoint{5.000352in}{5.443693in}}{\pgfqpoint{5.008990in}{5.443693in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.443693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{5.314634in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{5.314634in}}{\pgfqpoint{5.189476in}{5.318066in}}{\pgfqpoint{5.195585in}{5.324174in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{5.330283in}}{\pgfqpoint{5.205125in}{5.338568in}}{\pgfqpoint{5.205125in}{5.347207in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{5.355845in}}{\pgfqpoint{5.201693in}{5.364131in}}{\pgfqpoint{5.195585in}{5.370239in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{5.376347in}}{\pgfqpoint{5.181191in}{5.379779in}}{\pgfqpoint{5.172552in}{5.379779in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{5.379779in}}{\pgfqpoint{5.155629in}{5.376347in}}{\pgfqpoint{5.149520in}{5.370239in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{5.364131in}}{\pgfqpoint{5.139980in}{5.355845in}}{\pgfqpoint{5.139980in}{5.347207in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{5.338568in}}{\pgfqpoint{5.143412in}{5.330283in}}{\pgfqpoint{5.149520in}{5.324174in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{5.318066in}}{\pgfqpoint{5.163914in}{5.314634in}}{\pgfqpoint{5.172552in}{5.314634in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.314634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{5.224345in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{5.224345in}}{\pgfqpoint{5.353039in}{5.227777in}}{\pgfqpoint{5.359147in}{5.233885in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{5.239993in}}{\pgfqpoint{5.368687in}{5.248279in}}{\pgfqpoint{5.368687in}{5.256917in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{5.265555in}}{\pgfqpoint{5.365255in}{5.273841in}}{\pgfqpoint{5.359147in}{5.279949in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{5.286057in}}{\pgfqpoint{5.344753in}{5.289489in}}{\pgfqpoint{5.336115in}{5.289489in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{5.289489in}}{\pgfqpoint{5.319191in}{5.286057in}}{\pgfqpoint{5.313083in}{5.279949in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{5.273841in}}{\pgfqpoint{5.303542in}{5.265555in}}{\pgfqpoint{5.303542in}{5.256917in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{5.248279in}}{\pgfqpoint{5.306974in}{5.239993in}}{\pgfqpoint{5.313083in}{5.233885in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{5.227777in}}{\pgfqpoint{5.327476in}{5.224345in}}{\pgfqpoint{5.336115in}{5.224345in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.224345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{5.122210in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{5.122210in}}{\pgfqpoint{5.516601in}{5.125642in}}{\pgfqpoint{5.522709in}{5.131750in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{5.137859in}}{\pgfqpoint{5.532249in}{5.146144in}}{\pgfqpoint{5.532249in}{5.154783in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{5.163421in}}{\pgfqpoint{5.528817in}{5.171706in}}{\pgfqpoint{5.522709in}{5.177815in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{5.183923in}}{\pgfqpoint{5.508315in}{5.187355in}}{\pgfqpoint{5.499677in}{5.187355in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{5.187355in}}{\pgfqpoint{5.482753in}{5.183923in}}{\pgfqpoint{5.476645in}{5.177815in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{5.171706in}}{\pgfqpoint{5.467105in}{5.163421in}}{\pgfqpoint{5.467105in}{5.154783in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{5.146144in}}{\pgfqpoint{5.470537in}{5.137859in}}{\pgfqpoint{5.476645in}{5.131750in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{5.125642in}}{\pgfqpoint{5.491039in}{5.122210in}}{\pgfqpoint{5.499677in}{5.122210in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.122210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.011049in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{5.011049in}}{\pgfqpoint{5.680163in}{5.014481in}}{\pgfqpoint{5.686272in}{5.020589in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{5.026697in}}{\pgfqpoint{5.695812in}{5.034983in}}{\pgfqpoint{5.695812in}{5.043621in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{5.052259in}}{\pgfqpoint{5.692380in}{5.060545in}}{\pgfqpoint{5.686272in}{5.066653in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{5.072761in}}{\pgfqpoint{5.671878in}{5.076193in}}{\pgfqpoint{5.663239in}{5.076193in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{5.076193in}}{\pgfqpoint{5.646316in}{5.072761in}}{\pgfqpoint{5.640207in}{5.066653in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{5.060545in}}{\pgfqpoint{5.630667in}{5.052259in}}{\pgfqpoint{5.630667in}{5.043621in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{5.034983in}}{\pgfqpoint{5.634099in}{5.026697in}}{\pgfqpoint{5.640207in}{5.020589in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{5.014481in}}{\pgfqpoint{5.654601in}{5.011049in}}{\pgfqpoint{5.663239in}{5.011049in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.011049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{5.703713in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{5.703713in}}{\pgfqpoint{4.535227in}{5.707145in}}{\pgfqpoint{4.541335in}{5.713253in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{5.719361in}}{\pgfqpoint{4.550875in}{5.727647in}}{\pgfqpoint{4.550875in}{5.736285in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{5.744923in}}{\pgfqpoint{4.547443in}{5.753209in}}{\pgfqpoint{4.541335in}{5.759317in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{5.765425in}}{\pgfqpoint{4.526941in}{5.768857in}}{\pgfqpoint{4.518303in}{5.768857in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{5.768857in}}{\pgfqpoint{4.501379in}{5.765425in}}{\pgfqpoint{4.495271in}{5.759317in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{5.753209in}}{\pgfqpoint{4.485731in}{5.744923in}}{\pgfqpoint{4.485731in}{5.736285in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{5.727647in}}{\pgfqpoint{4.489163in}{5.719361in}}{\pgfqpoint{4.495271in}{5.713253in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{5.707145in}}{\pgfqpoint{4.509665in}{5.703713in}}{\pgfqpoint{4.518303in}{5.703713in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{5.703713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{5.668232in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{5.668232in}}{\pgfqpoint{4.698789in}{5.671664in}}{\pgfqpoint{4.704898in}{5.677772in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{5.683880in}}{\pgfqpoint{4.714438in}{5.692166in}}{\pgfqpoint{4.714438in}{5.700804in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{5.709442in}}{\pgfqpoint{4.711006in}{5.717728in}}{\pgfqpoint{4.704898in}{5.723836in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{5.729944in}}{\pgfqpoint{4.690504in}{5.733376in}}{\pgfqpoint{4.681865in}{5.733376in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{5.733376in}}{\pgfqpoint{4.664941in}{5.729944in}}{\pgfqpoint{4.658833in}{5.723836in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{5.717728in}}{\pgfqpoint{4.649293in}{5.709442in}}{\pgfqpoint{4.649293in}{5.700804in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{5.692166in}}{\pgfqpoint{4.652725in}{5.683880in}}{\pgfqpoint{4.658833in}{5.677772in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{5.671664in}}{\pgfqpoint{4.673227in}{5.668232in}}{\pgfqpoint{4.681865in}{5.668232in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{5.668232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{5.650610in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{5.650610in}}{\pgfqpoint{4.862352in}{5.654042in}}{\pgfqpoint{4.868460in}{5.660150in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{5.666259in}}{\pgfqpoint{4.878000in}{5.674544in}}{\pgfqpoint{4.878000in}{5.683183in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{5.691821in}}{\pgfqpoint{4.874568in}{5.700107in}}{\pgfqpoint{4.868460in}{5.706215in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{5.712323in}}{\pgfqpoint{4.854066in}{5.715755in}}{\pgfqpoint{4.845428in}{5.715755in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{5.715755in}}{\pgfqpoint{4.828504in}{5.712323in}}{\pgfqpoint{4.822396in}{5.706215in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{5.700107in}}{\pgfqpoint{4.812855in}{5.691821in}}{\pgfqpoint{4.812855in}{5.683183in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{5.674544in}}{\pgfqpoint{4.816287in}{5.666259in}}{\pgfqpoint{4.822396in}{5.660150in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{5.654042in}}{\pgfqpoint{4.836789in}{5.650610in}}{\pgfqpoint{4.845428in}{5.650610in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{5.650610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{5.630242in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{5.630242in}}{\pgfqpoint{5.025914in}{5.633674in}}{\pgfqpoint{5.032022in}{5.639782in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{5.645891in}}{\pgfqpoint{5.041562in}{5.654176in}}{\pgfqpoint{5.041562in}{5.662815in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{5.671453in}}{\pgfqpoint{5.038130in}{5.679738in}}{\pgfqpoint{5.032022in}{5.685847in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{5.691955in}}{\pgfqpoint{5.017628in}{5.695387in}}{\pgfqpoint{5.008990in}{5.695387in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{5.695387in}}{\pgfqpoint{4.992066in}{5.691955in}}{\pgfqpoint{4.985958in}{5.685847in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{5.679738in}}{\pgfqpoint{4.976418in}{5.671453in}}{\pgfqpoint{4.976418in}{5.662815in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{5.654176in}}{\pgfqpoint{4.979850in}{5.645891in}}{\pgfqpoint{4.985958in}{5.639782in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{5.633674in}}{\pgfqpoint{5.000352in}{5.630242in}}{\pgfqpoint{5.008990in}{5.630242in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{5.630242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{5.582011in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{5.582011in}}{\pgfqpoint{5.189476in}{5.585443in}}{\pgfqpoint{5.195585in}{5.591551in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{5.597659in}}{\pgfqpoint{5.205125in}{5.605945in}}{\pgfqpoint{5.205125in}{5.614583in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{5.623221in}}{\pgfqpoint{5.201693in}{5.631507in}}{\pgfqpoint{5.195585in}{5.637615in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{5.643723in}}{\pgfqpoint{5.181191in}{5.647155in}}{\pgfqpoint{5.172552in}{5.647155in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{5.647155in}}{\pgfqpoint{5.155629in}{5.643723in}}{\pgfqpoint{5.149520in}{5.637615in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{5.631507in}}{\pgfqpoint{5.139980in}{5.623221in}}{\pgfqpoint{5.139980in}{5.614583in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{5.605945in}}{\pgfqpoint{5.143412in}{5.597659in}}{\pgfqpoint{5.149520in}{5.591551in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{5.585443in}}{\pgfqpoint{5.163914in}{5.582011in}}{\pgfqpoint{5.172552in}{5.582011in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{5.582011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{5.552898in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{5.552898in}}{\pgfqpoint{5.353039in}{5.556330in}}{\pgfqpoint{5.359147in}{5.562438in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{5.568547in}}{\pgfqpoint{5.368687in}{5.576832in}}{\pgfqpoint{5.368687in}{5.585470in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{5.594109in}}{\pgfqpoint{5.365255in}{5.602394in}}{\pgfqpoint{5.359147in}{5.608503in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{5.614611in}}{\pgfqpoint{5.344753in}{5.618043in}}{\pgfqpoint{5.336115in}{5.618043in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{5.618043in}}{\pgfqpoint{5.319191in}{5.614611in}}{\pgfqpoint{5.313083in}{5.608503in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{5.602394in}}{\pgfqpoint{5.303542in}{5.594109in}}{\pgfqpoint{5.303542in}{5.585470in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{5.576832in}}{\pgfqpoint{5.306974in}{5.568547in}}{\pgfqpoint{5.313083in}{5.562438in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{5.556330in}}{\pgfqpoint{5.327476in}{5.552898in}}{\pgfqpoint{5.336115in}{5.552898in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{5.552898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{5.521021in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{5.521021in}}{\pgfqpoint{5.516601in}{5.524453in}}{\pgfqpoint{5.522709in}{5.530561in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{5.536669in}}{\pgfqpoint{5.532249in}{5.544955in}}{\pgfqpoint{5.532249in}{5.553593in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{5.562231in}}{\pgfqpoint{5.528817in}{5.570517in}}{\pgfqpoint{5.522709in}{5.576625in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{5.582733in}}{\pgfqpoint{5.508315in}{5.586165in}}{\pgfqpoint{5.499677in}{5.586165in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{5.586165in}}{\pgfqpoint{5.482753in}{5.582733in}}{\pgfqpoint{5.476645in}{5.576625in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{5.570517in}}{\pgfqpoint{5.467105in}{5.562231in}}{\pgfqpoint{5.467105in}{5.553593in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{5.544955in}}{\pgfqpoint{5.470537in}{5.536669in}}{\pgfqpoint{5.476645in}{5.530561in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{5.524453in}}{\pgfqpoint{5.491039in}{5.521021in}}{\pgfqpoint{5.499677in}{5.521021in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{5.521021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{5.484308in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{5.484308in}}{\pgfqpoint{5.680163in}{5.487740in}}{\pgfqpoint{5.686272in}{5.493849in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{5.499957in}}{\pgfqpoint{5.695812in}{5.508242in}}{\pgfqpoint{5.695812in}{5.516881in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{5.525519in}}{\pgfqpoint{5.692380in}{5.533805in}}{\pgfqpoint{5.686272in}{5.539913in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{5.546021in}}{\pgfqpoint{5.671878in}{5.549453in}}{\pgfqpoint{5.663239in}{5.549453in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{5.549453in}}{\pgfqpoint{5.646316in}{5.546021in}}{\pgfqpoint{5.640207in}{5.539913in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{5.533805in}}{\pgfqpoint{5.630667in}{5.525519in}}{\pgfqpoint{5.630667in}{5.516881in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{5.508242in}}{\pgfqpoint{5.634099in}{5.499957in}}{\pgfqpoint{5.640207in}{5.493849in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{5.487740in}}{\pgfqpoint{5.654601in}{5.484308in}}{\pgfqpoint{5.663239in}{5.484308in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{5.484308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626254in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.723$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.924$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863787in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.300$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=6.136998in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=2.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{3.798832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671785in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.671785in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.835347in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.835347in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835347in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835347in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998910in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.998910in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162472in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162472in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326034in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.326034in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489597in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.489597in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.653159in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.653159in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816721in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.816721in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980284in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.980284in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143846in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.143846in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.779469in,y=3.701610in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{6.053664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=5.995794in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{4.926248in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{4.926248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.926248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=4.868378in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{3.798832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=3.740962in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{3.911961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{3.978137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.025090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.061509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.091266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.116425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.138218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.157442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.287766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.353942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.400895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.437314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.467071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.492230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.514024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.533247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.663572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.729748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.776700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.813120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.842876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.868035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.889829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{4.909052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.039377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.105553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.152506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.188925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.218682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.243841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.265634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.284858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.415182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.481358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.528311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.564730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.594487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.619646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.641440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.660663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.790988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.857164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.904116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.940536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.970292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{5.995451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{6.017245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{6.036468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{3.563759in}}{\pgfqpoint{9.143846in}{5.723470in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.723470in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{4.640292in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{4.306591in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.458285in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.458285in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{4.639719in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{4.711734in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{4.855831in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{4.970845in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.128288in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.328798in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.723470in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.723470in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{4.937529in}}{\pgfqpoint{9.143846in}{5.733173in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.733173in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.714494in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.601137in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.495599in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.390527in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.264761in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.159041in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.054540in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.937529in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.993521in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.993521in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.103646in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.208604in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.303315in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.433770in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.532010in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.626326in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.733173in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.733173in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{5.447359in}}{\pgfqpoint{9.143846in}{5.764759in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.764759in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.706640in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.671337in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.660854in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.641941in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.585151in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.546761in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.505509in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.447359in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.539483in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.539483in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.581323in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.598310in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.626348in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.679390in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.706716in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.728062in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.764759in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.764759in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{5.531612in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.336011in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.336011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{5.952995in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.967678in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.967678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{5.837883in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.503053in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.503053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{4.336011in}}%
\pgfpathlineto{\pgfqpoint{9.178856in}{4.307524in}}%
\pgfpathlineto{\pgfqpoint{9.809251in}{3.795499in}}%
\pgfpathlineto{\pgfqpoint{9.809251in}{3.795499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{4.967678in}}%
\pgfpathlineto{\pgfqpoint{9.189250in}{4.937251in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.872808in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.872808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{5.503053in}}%
\pgfpathlineto{\pgfqpoint{9.511451in}{5.419434in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{5.131012in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{5.131012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935938in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{8.277783in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054705in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{9.396550in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.173471in}{3.483156in}}%
\pgfpathlineto{\pgfqpoint{10.515316in}{3.483156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{3.798832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{6.053664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.567699in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{5.567699in}}{\pgfqpoint{8.015834in}{5.571132in}}{\pgfqpoint{8.021942in}{5.577240in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{5.583348in}}{\pgfqpoint{8.031482in}{5.591634in}}{\pgfqpoint{8.031482in}{5.600272in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{5.608910in}}{\pgfqpoint{8.028050in}{5.617196in}}{\pgfqpoint{8.021942in}{5.623304in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{5.629412in}}{\pgfqpoint{8.007548in}{5.632844in}}{\pgfqpoint{7.998910in}{5.632844in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{5.632844in}}{\pgfqpoint{7.981986in}{5.629412in}}{\pgfqpoint{7.975878in}{5.623304in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{5.617196in}}{\pgfqpoint{7.966337in}{5.608910in}}{\pgfqpoint{7.966337in}{5.600272in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{5.591634in}}{\pgfqpoint{7.969769in}{5.583348in}}{\pgfqpoint{7.975878in}{5.577240in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{5.571132in}}{\pgfqpoint{7.990271in}{5.567699in}}{\pgfqpoint{7.998910in}{5.567699in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.567699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{5.185482in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{5.185482in}}{\pgfqpoint{8.179396in}{5.188914in}}{\pgfqpoint{8.185504in}{5.195022in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{5.201131in}}{\pgfqpoint{8.195044in}{5.209416in}}{\pgfqpoint{8.195044in}{5.218055in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{5.226693in}}{\pgfqpoint{8.191612in}{5.234979in}}{\pgfqpoint{8.185504in}{5.241087in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{5.247195in}}{\pgfqpoint{8.171110in}{5.250627in}}{\pgfqpoint{8.162472in}{5.250627in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{5.250627in}}{\pgfqpoint{8.145548in}{5.247195in}}{\pgfqpoint{8.139440in}{5.241087in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{5.234979in}}{\pgfqpoint{8.129900in}{5.226693in}}{\pgfqpoint{8.129900in}{5.218055in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{5.209416in}}{\pgfqpoint{8.133332in}{5.201131in}}{\pgfqpoint{8.139440in}{5.195022in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{5.188914in}}{\pgfqpoint{8.153834in}{5.185482in}}{\pgfqpoint{8.162472in}{5.185482in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.185482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{4.978400in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{4.978400in}}{\pgfqpoint{8.342958in}{4.981832in}}{\pgfqpoint{8.349066in}{4.987940in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{4.994048in}}{\pgfqpoint{8.358607in}{5.002334in}}{\pgfqpoint{8.358607in}{5.010972in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{5.019610in}}{\pgfqpoint{8.355175in}{5.027896in}}{\pgfqpoint{8.349066in}{5.034004in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{5.040112in}}{\pgfqpoint{8.334673in}{5.043544in}}{\pgfqpoint{8.326034in}{5.043544in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{5.043544in}}{\pgfqpoint{8.309110in}{5.040112in}}{\pgfqpoint{8.303002in}{5.034004in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{5.027896in}}{\pgfqpoint{8.293462in}{5.019610in}}{\pgfqpoint{8.293462in}{5.010972in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{5.002334in}}{\pgfqpoint{8.296894in}{4.994048in}}{\pgfqpoint{8.303002in}{4.987940in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{4.981832in}}{\pgfqpoint{8.317396in}{4.978400in}}{\pgfqpoint{8.326034in}{4.978400in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{4.978400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{4.827908in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{4.827908in}}{\pgfqpoint{8.506521in}{4.831340in}}{\pgfqpoint{8.512629in}{4.837448in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{4.843557in}}{\pgfqpoint{8.522169in}{4.851842in}}{\pgfqpoint{8.522169in}{4.860481in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{4.869119in}}{\pgfqpoint{8.518737in}{4.877405in}}{\pgfqpoint{8.512629in}{4.883513in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{4.889621in}}{\pgfqpoint{8.498235in}{4.893053in}}{\pgfqpoint{8.489597in}{4.893053in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{4.893053in}}{\pgfqpoint{8.472673in}{4.889621in}}{\pgfqpoint{8.466565in}{4.883513in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{4.877405in}}{\pgfqpoint{8.457024in}{4.869119in}}{\pgfqpoint{8.457024in}{4.860481in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{4.851842in}}{\pgfqpoint{8.460456in}{4.843557in}}{\pgfqpoint{8.466565in}{4.837448in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{4.831340in}}{\pgfqpoint{8.480958in}{4.827908in}}{\pgfqpoint{8.489597in}{4.827908in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{4.827908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{4.691746in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{4.691746in}}{\pgfqpoint{8.670083in}{4.695178in}}{\pgfqpoint{8.676191in}{4.701287in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{4.707395in}}{\pgfqpoint{8.685731in}{4.715680in}}{\pgfqpoint{8.685731in}{4.724319in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{4.732957in}}{\pgfqpoint{8.682299in}{4.741243in}}{\pgfqpoint{8.676191in}{4.747351in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{4.753459in}}{\pgfqpoint{8.661797in}{4.756891in}}{\pgfqpoint{8.653159in}{4.756891in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{4.756891in}}{\pgfqpoint{8.636235in}{4.753459in}}{\pgfqpoint{8.630127in}{4.747351in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{4.741243in}}{\pgfqpoint{8.620587in}{4.732957in}}{\pgfqpoint{8.620587in}{4.724319in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{4.715680in}}{\pgfqpoint{8.624019in}{4.707395in}}{\pgfqpoint{8.630127in}{4.701287in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{4.695178in}}{\pgfqpoint{8.644521in}{4.691746in}}{\pgfqpoint{8.653159in}{4.691746in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{4.691746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{4.546480in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{4.546480in}}{\pgfqpoint{8.833645in}{4.549912in}}{\pgfqpoint{8.839753in}{4.556021in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{4.562129in}}{\pgfqpoint{8.849294in}{4.570414in}}{\pgfqpoint{8.849294in}{4.579053in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{4.587691in}}{\pgfqpoint{8.845862in}{4.595977in}}{\pgfqpoint{8.839753in}{4.602085in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{4.608193in}}{\pgfqpoint{8.825360in}{4.611625in}}{\pgfqpoint{8.816721in}{4.611625in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{4.611625in}}{\pgfqpoint{8.799797in}{4.608193in}}{\pgfqpoint{8.793689in}{4.602085in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{4.595977in}}{\pgfqpoint{8.784149in}{4.587691in}}{\pgfqpoint{8.784149in}{4.579053in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{4.570414in}}{\pgfqpoint{8.787581in}{4.562129in}}{\pgfqpoint{8.793689in}{4.556021in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{4.549912in}}{\pgfqpoint{8.808083in}{4.546480in}}{\pgfqpoint{8.816721in}{4.546480in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{4.546480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{4.485749in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{4.485749in}}{\pgfqpoint{8.997208in}{4.489181in}}{\pgfqpoint{9.003316in}{4.495289in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{4.501397in}}{\pgfqpoint{9.012856in}{4.509683in}}{\pgfqpoint{9.012856in}{4.518321in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{4.526959in}}{\pgfqpoint{9.009424in}{4.535245in}}{\pgfqpoint{9.003316in}{4.541353in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{4.547461in}}{\pgfqpoint{8.988922in}{4.550893in}}{\pgfqpoint{8.980284in}{4.550893in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{4.550893in}}{\pgfqpoint{8.963360in}{4.547461in}}{\pgfqpoint{8.957252in}{4.541353in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{4.535245in}}{\pgfqpoint{8.947711in}{4.526959in}}{\pgfqpoint{8.947711in}{4.518321in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{4.509683in}}{\pgfqpoint{8.951143in}{4.501397in}}{\pgfqpoint{8.957252in}{4.495289in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{4.489181in}}{\pgfqpoint{8.971645in}{4.485749in}}{\pgfqpoint{8.980284in}{4.485749in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{4.485749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{4.282797in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{4.282797in}}{\pgfqpoint{9.160770in}{4.286230in}}{\pgfqpoint{9.166878in}{4.292338in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{4.298446in}}{\pgfqpoint{9.176418in}{4.306732in}}{\pgfqpoint{9.176418in}{4.315370in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{4.324008in}}{\pgfqpoint{9.172986in}{4.332294in}}{\pgfqpoint{9.166878in}{4.338402in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{4.344510in}}{\pgfqpoint{9.152484in}{4.347942in}}{\pgfqpoint{9.143846in}{4.347942in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{4.347942in}}{\pgfqpoint{9.126922in}{4.344510in}}{\pgfqpoint{9.120814in}{4.338402in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{4.332294in}}{\pgfqpoint{9.111274in}{4.324008in}}{\pgfqpoint{9.111274in}{4.315370in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{4.306732in}}{\pgfqpoint{9.114706in}{4.298446in}}{\pgfqpoint{9.120814in}{4.292338in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{4.286230in}}{\pgfqpoint{9.135208in}{4.282797in}}{\pgfqpoint{9.143846in}{4.282797in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.282797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.691528in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{5.691528in}}{\pgfqpoint{8.015834in}{5.694960in}}{\pgfqpoint{8.021942in}{5.701068in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{5.707176in}}{\pgfqpoint{8.031482in}{5.715462in}}{\pgfqpoint{8.031482in}{5.724100in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{5.732739in}}{\pgfqpoint{8.028050in}{5.741024in}}{\pgfqpoint{8.021942in}{5.747132in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{5.753241in}}{\pgfqpoint{8.007548in}{5.756673in}}{\pgfqpoint{7.998910in}{5.756673in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{5.756673in}}{\pgfqpoint{7.981986in}{5.753241in}}{\pgfqpoint{7.975878in}{5.747132in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{5.741024in}}{\pgfqpoint{7.966337in}{5.732739in}}{\pgfqpoint{7.966337in}{5.724100in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{5.715462in}}{\pgfqpoint{7.969769in}{5.707176in}}{\pgfqpoint{7.975878in}{5.701068in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{5.694960in}}{\pgfqpoint{7.990271in}{5.691528in}}{\pgfqpoint{7.998910in}{5.691528in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.691528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{5.581645in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{5.581645in}}{\pgfqpoint{8.179396in}{5.585077in}}{\pgfqpoint{8.185504in}{5.591185in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{5.597293in}}{\pgfqpoint{8.195044in}{5.605579in}}{\pgfqpoint{8.195044in}{5.614217in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{5.622855in}}{\pgfqpoint{8.191612in}{5.631141in}}{\pgfqpoint{8.185504in}{5.637249in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{5.643357in}}{\pgfqpoint{8.171110in}{5.646789in}}{\pgfqpoint{8.162472in}{5.646789in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{5.646789in}}{\pgfqpoint{8.145548in}{5.643357in}}{\pgfqpoint{8.139440in}{5.637249in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{5.631141in}}{\pgfqpoint{8.129900in}{5.622855in}}{\pgfqpoint{8.129900in}{5.614217in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{5.605579in}}{\pgfqpoint{8.133332in}{5.597293in}}{\pgfqpoint{8.139440in}{5.591185in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{5.585077in}}{\pgfqpoint{8.153834in}{5.581645in}}{\pgfqpoint{8.162472in}{5.581645in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.581645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{5.482245in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{5.482245in}}{\pgfqpoint{8.342958in}{5.485677in}}{\pgfqpoint{8.349066in}{5.491785in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{5.497894in}}{\pgfqpoint{8.358607in}{5.506179in}}{\pgfqpoint{8.358607in}{5.514818in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{5.523456in}}{\pgfqpoint{8.355175in}{5.531741in}}{\pgfqpoint{8.349066in}{5.537850in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{5.543958in}}{\pgfqpoint{8.334673in}{5.547390in}}{\pgfqpoint{8.326034in}{5.547390in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{5.547390in}}{\pgfqpoint{8.309110in}{5.543958in}}{\pgfqpoint{8.303002in}{5.537850in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{5.531741in}}{\pgfqpoint{8.293462in}{5.523456in}}{\pgfqpoint{8.293462in}{5.514818in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{5.506179in}}{\pgfqpoint{8.296894in}{5.497894in}}{\pgfqpoint{8.303002in}{5.491785in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{5.485677in}}{\pgfqpoint{8.317396in}{5.482245in}}{\pgfqpoint{8.326034in}{5.482245in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.482245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{5.381004in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{5.381004in}}{\pgfqpoint{8.506521in}{5.384436in}}{\pgfqpoint{8.512629in}{5.390544in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{5.396652in}}{\pgfqpoint{8.522169in}{5.404938in}}{\pgfqpoint{8.522169in}{5.413576in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{5.422215in}}{\pgfqpoint{8.518737in}{5.430500in}}{\pgfqpoint{8.512629in}{5.436608in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{5.442717in}}{\pgfqpoint{8.498235in}{5.446149in}}{\pgfqpoint{8.489597in}{5.446149in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{5.446149in}}{\pgfqpoint{8.472673in}{5.442717in}}{\pgfqpoint{8.466565in}{5.436608in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{5.430500in}}{\pgfqpoint{8.457024in}{5.422215in}}{\pgfqpoint{8.457024in}{5.413576in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{5.404938in}}{\pgfqpoint{8.460456in}{5.396652in}}{\pgfqpoint{8.466565in}{5.390544in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{5.384436in}}{\pgfqpoint{8.480958in}{5.381004in}}{\pgfqpoint{8.489597in}{5.381004in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.381004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{5.252601in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{5.252601in}}{\pgfqpoint{8.670083in}{5.256033in}}{\pgfqpoint{8.676191in}{5.262142in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{5.268250in}}{\pgfqpoint{8.685731in}{5.276535in}}{\pgfqpoint{8.685731in}{5.285174in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{5.293812in}}{\pgfqpoint{8.682299in}{5.302098in}}{\pgfqpoint{8.676191in}{5.308206in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{5.314314in}}{\pgfqpoint{8.661797in}{5.317746in}}{\pgfqpoint{8.653159in}{5.317746in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{5.317746in}}{\pgfqpoint{8.636235in}{5.314314in}}{\pgfqpoint{8.630127in}{5.308206in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{5.302098in}}{\pgfqpoint{8.620587in}{5.293812in}}{\pgfqpoint{8.620587in}{5.285174in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{5.276535in}}{\pgfqpoint{8.624019in}{5.268250in}}{\pgfqpoint{8.630127in}{5.262142in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{5.256033in}}{\pgfqpoint{8.644521in}{5.252601in}}{\pgfqpoint{8.653159in}{5.252601in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.252601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{5.153124in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{5.153124in}}{\pgfqpoint{8.833645in}{5.156556in}}{\pgfqpoint{8.839753in}{5.162665in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{5.168773in}}{\pgfqpoint{8.849294in}{5.177058in}}{\pgfqpoint{8.849294in}{5.185697in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{5.194335in}}{\pgfqpoint{8.845862in}{5.202621in}}{\pgfqpoint{8.839753in}{5.208729in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{5.214837in}}{\pgfqpoint{8.825360in}{5.218269in}}{\pgfqpoint{8.816721in}{5.218269in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{5.218269in}}{\pgfqpoint{8.799797in}{5.214837in}}{\pgfqpoint{8.793689in}{5.208729in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{5.202621in}}{\pgfqpoint{8.784149in}{5.194335in}}{\pgfqpoint{8.784149in}{5.185697in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{5.177058in}}{\pgfqpoint{8.787581in}{5.168773in}}{\pgfqpoint{8.793689in}{5.162665in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{5.156556in}}{\pgfqpoint{8.808083in}{5.153124in}}{\pgfqpoint{8.816721in}{5.153124in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.153124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{5.048360in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{5.048360in}}{\pgfqpoint{8.997208in}{5.051792in}}{\pgfqpoint{9.003316in}{5.057901in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{5.064009in}}{\pgfqpoint{9.012856in}{5.072295in}}{\pgfqpoint{9.012856in}{5.080933in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{5.089571in}}{\pgfqpoint{9.009424in}{5.097857in}}{\pgfqpoint{9.003316in}{5.103965in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{5.110073in}}{\pgfqpoint{8.988922in}{5.113505in}}{\pgfqpoint{8.980284in}{5.113505in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{5.113505in}}{\pgfqpoint{8.963360in}{5.110073in}}{\pgfqpoint{8.957252in}{5.103965in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{5.097857in}}{\pgfqpoint{8.947711in}{5.089571in}}{\pgfqpoint{8.947711in}{5.080933in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{5.072295in}}{\pgfqpoint{8.951143in}{5.064009in}}{\pgfqpoint{8.957252in}{5.057901in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{5.051792in}}{\pgfqpoint{8.971645in}{5.048360in}}{\pgfqpoint{8.980284in}{5.048360in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.048360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{4.935342in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{4.935342in}}{\pgfqpoint{9.160770in}{4.938774in}}{\pgfqpoint{9.166878in}{4.944882in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{4.950991in}}{\pgfqpoint{9.176418in}{4.959276in}}{\pgfqpoint{9.176418in}{4.967915in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{4.976553in}}{\pgfqpoint{9.172986in}{4.984838in}}{\pgfqpoint{9.166878in}{4.990947in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{4.997055in}}{\pgfqpoint{9.152484in}{5.000487in}}{\pgfqpoint{9.143846in}{5.000487in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{5.000487in}}{\pgfqpoint{9.126922in}{4.997055in}}{\pgfqpoint{9.120814in}{4.990947in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{4.984838in}}{\pgfqpoint{9.111274in}{4.976553in}}{\pgfqpoint{9.111274in}{4.967915in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{4.959276in}}{\pgfqpoint{9.114706in}{4.950991in}}{\pgfqpoint{9.120814in}{4.944882in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{4.938774in}}{\pgfqpoint{9.135208in}{4.935342in}}{\pgfqpoint{9.143846in}{4.935342in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{4.935342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{5.705700in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{5.705700in}}{\pgfqpoint{8.015834in}{5.709132in}}{\pgfqpoint{8.021942in}{5.715240in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{5.721349in}}{\pgfqpoint{8.031482in}{5.729634in}}{\pgfqpoint{8.031482in}{5.738273in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{5.746911in}}{\pgfqpoint{8.028050in}{5.755197in}}{\pgfqpoint{8.021942in}{5.761305in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{5.767413in}}{\pgfqpoint{8.007548in}{5.770845in}}{\pgfqpoint{7.998910in}{5.770845in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{5.770845in}}{\pgfqpoint{7.981986in}{5.767413in}}{\pgfqpoint{7.975878in}{5.761305in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{5.755197in}}{\pgfqpoint{7.966337in}{5.746911in}}{\pgfqpoint{7.966337in}{5.738273in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{5.729634in}}{\pgfqpoint{7.969769in}{5.721349in}}{\pgfqpoint{7.975878in}{5.715240in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{5.709132in}}{\pgfqpoint{7.990271in}{5.705700in}}{\pgfqpoint{7.998910in}{5.705700in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{5.705700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{5.669579in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{5.669579in}}{\pgfqpoint{8.179396in}{5.673011in}}{\pgfqpoint{8.185504in}{5.679120in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{5.685228in}}{\pgfqpoint{8.195044in}{5.693513in}}{\pgfqpoint{8.195044in}{5.702152in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{5.710790in}}{\pgfqpoint{8.191612in}{5.719076in}}{\pgfqpoint{8.185504in}{5.725184in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{5.731292in}}{\pgfqpoint{8.171110in}{5.734724in}}{\pgfqpoint{8.162472in}{5.734724in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{5.734724in}}{\pgfqpoint{8.145548in}{5.731292in}}{\pgfqpoint{8.139440in}{5.725184in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{5.719076in}}{\pgfqpoint{8.129900in}{5.710790in}}{\pgfqpoint{8.129900in}{5.702152in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{5.693513in}}{\pgfqpoint{8.133332in}{5.685228in}}{\pgfqpoint{8.139440in}{5.679120in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{5.673011in}}{\pgfqpoint{8.153834in}{5.669579in}}{\pgfqpoint{8.162472in}{5.669579in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{5.669579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{5.652819in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{5.652819in}}{\pgfqpoint{8.342958in}{5.656251in}}{\pgfqpoint{8.349066in}{5.662359in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{5.668467in}}{\pgfqpoint{8.358607in}{5.676753in}}{\pgfqpoint{8.358607in}{5.685391in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{5.694029in}}{\pgfqpoint{8.355175in}{5.702315in}}{\pgfqpoint{8.349066in}{5.708423in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{5.714531in}}{\pgfqpoint{8.334673in}{5.717963in}}{\pgfqpoint{8.326034in}{5.717963in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{5.717963in}}{\pgfqpoint{8.309110in}{5.714531in}}{\pgfqpoint{8.303002in}{5.708423in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{5.702315in}}{\pgfqpoint{8.293462in}{5.694029in}}{\pgfqpoint{8.293462in}{5.685391in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{5.676753in}}{\pgfqpoint{8.296894in}{5.668467in}}{\pgfqpoint{8.303002in}{5.662359in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{5.656251in}}{\pgfqpoint{8.317396in}{5.652819in}}{\pgfqpoint{8.326034in}{5.652819in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{5.652819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{5.629165in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{5.629165in}}{\pgfqpoint{8.506521in}{5.632597in}}{\pgfqpoint{8.512629in}{5.638706in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{5.644814in}}{\pgfqpoint{8.522169in}{5.653099in}}{\pgfqpoint{8.522169in}{5.661738in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{5.670376in}}{\pgfqpoint{8.518737in}{5.678662in}}{\pgfqpoint{8.512629in}{5.684770in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{5.690878in}}{\pgfqpoint{8.498235in}{5.694310in}}{\pgfqpoint{8.489597in}{5.694310in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{5.694310in}}{\pgfqpoint{8.472673in}{5.690878in}}{\pgfqpoint{8.466565in}{5.684770in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{5.678662in}}{\pgfqpoint{8.457024in}{5.670376in}}{\pgfqpoint{8.457024in}{5.661738in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{5.653099in}}{\pgfqpoint{8.460456in}{5.644814in}}{\pgfqpoint{8.466565in}{5.638706in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{5.632597in}}{\pgfqpoint{8.480958in}{5.629165in}}{\pgfqpoint{8.489597in}{5.629165in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{5.629165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{5.574474in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{5.574474in}}{\pgfqpoint{8.670083in}{5.577906in}}{\pgfqpoint{8.676191in}{5.584014in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{5.590122in}}{\pgfqpoint{8.685731in}{5.598408in}}{\pgfqpoint{8.685731in}{5.607046in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{5.615684in}}{\pgfqpoint{8.682299in}{5.623970in}}{\pgfqpoint{8.676191in}{5.630078in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{5.636186in}}{\pgfqpoint{8.661797in}{5.639618in}}{\pgfqpoint{8.653159in}{5.639618in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{5.639618in}}{\pgfqpoint{8.636235in}{5.636186in}}{\pgfqpoint{8.630127in}{5.630078in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{5.623970in}}{\pgfqpoint{8.620587in}{5.615684in}}{\pgfqpoint{8.620587in}{5.607046in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{5.598408in}}{\pgfqpoint{8.624019in}{5.590122in}}{\pgfqpoint{8.630127in}{5.584014in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{5.577906in}}{\pgfqpoint{8.644521in}{5.574474in}}{\pgfqpoint{8.653159in}{5.574474in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{5.574474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{5.541990in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{5.541990in}}{\pgfqpoint{8.833645in}{5.545422in}}{\pgfqpoint{8.839753in}{5.551530in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{5.557638in}}{\pgfqpoint{8.849294in}{5.565924in}}{\pgfqpoint{8.849294in}{5.574562in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{5.583201in}}{\pgfqpoint{8.845862in}{5.591486in}}{\pgfqpoint{8.839753in}{5.597594in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{5.603703in}}{\pgfqpoint{8.825360in}{5.607135in}}{\pgfqpoint{8.816721in}{5.607135in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{5.607135in}}{\pgfqpoint{8.799797in}{5.603703in}}{\pgfqpoint{8.793689in}{5.597594in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{5.591486in}}{\pgfqpoint{8.784149in}{5.583201in}}{\pgfqpoint{8.784149in}{5.574562in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{5.565924in}}{\pgfqpoint{8.787581in}{5.557638in}}{\pgfqpoint{8.793689in}{5.551530in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{5.545422in}}{\pgfqpoint{8.808083in}{5.541990in}}{\pgfqpoint{8.816721in}{5.541990in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{5.541990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{5.515207in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{5.515207in}}{\pgfqpoint{8.997208in}{5.518639in}}{\pgfqpoint{9.003316in}{5.524747in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{5.530855in}}{\pgfqpoint{9.012856in}{5.539141in}}{\pgfqpoint{9.012856in}{5.547779in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{5.556417in}}{\pgfqpoint{9.009424in}{5.564703in}}{\pgfqpoint{9.003316in}{5.570811in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{5.576919in}}{\pgfqpoint{8.988922in}{5.580351in}}{\pgfqpoint{8.980284in}{5.580351in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{5.580351in}}{\pgfqpoint{8.963360in}{5.576919in}}{\pgfqpoint{8.957252in}{5.570811in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{5.564703in}}{\pgfqpoint{8.947711in}{5.556417in}}{\pgfqpoint{8.947711in}{5.547779in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{5.539141in}}{\pgfqpoint{8.951143in}{5.530855in}}{\pgfqpoint{8.957252in}{5.524747in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{5.518639in}}{\pgfqpoint{8.971645in}{5.515207in}}{\pgfqpoint{8.980284in}{5.515207in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{5.515207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{3.798832in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{5.467264in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{5.467264in}}{\pgfqpoint{9.160770in}{5.470696in}}{\pgfqpoint{9.166878in}{5.476804in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{5.482912in}}{\pgfqpoint{9.176418in}{5.491198in}}{\pgfqpoint{9.176418in}{5.499836in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{5.508475in}}{\pgfqpoint{9.172986in}{5.516760in}}{\pgfqpoint{9.166878in}{5.522869in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{5.528977in}}{\pgfqpoint{9.152484in}{5.532409in}}{\pgfqpoint{9.143846in}{5.532409in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{5.532409in}}{\pgfqpoint{9.126922in}{5.528977in}}{\pgfqpoint{9.120814in}{5.522869in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{5.516760in}}{\pgfqpoint{9.111274in}{5.508475in}}{\pgfqpoint{9.111274in}{5.499836in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{5.491198in}}{\pgfqpoint{9.114706in}{5.482912in}}{\pgfqpoint{9.120814in}{5.476804in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{5.470696in}}{\pgfqpoint{9.135208in}{5.467264in}}{\pgfqpoint{9.143846in}{5.467264in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{5.467264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106861in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=1.174$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.968$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344394in,y=3.415511in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.329$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=6.136998in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=4.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{0.596971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710572in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874134in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{0.874134in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874134in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874134in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037696in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037696in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201259in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201259in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364821in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364821in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528384in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528384in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691946in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691946in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855508in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855508in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019071in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019071in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182633in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182633in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818256in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818256in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=0.296046in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{2.851803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531753in, y=2.793933in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.475998in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.475998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{2.475998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=2.418128in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.100193in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.100193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{2.100193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=2.042322in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.724387in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.724387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.724387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292361in, y=1.666517in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{1.348582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{1.348582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.290712in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.972777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.972777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.914906in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.596971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710572in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.539101in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.724387in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spectral gap $\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{1.466070in}}{\pgfqpoint{2.182633in}{2.744703in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.744703in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.781537in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.781537in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.908064in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.004350in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.102636in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.170222in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.297080in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.744703in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.744703in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{2.473657in}}{\pgfqpoint{2.182633in}{2.738961in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.738961in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.738605in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.700881in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.662955in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.587497in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.549545in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.511494in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.473657in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.480509in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.480509in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.517879in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.553365in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.589129in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.628927in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.665293in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.701362in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.738961in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.738961in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.037696in}{2.638398in}}{\pgfqpoint{2.182633in}{2.757175in}}{%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.757175in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.737145in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.725475in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.721084in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.711142in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.694329in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.678730in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.667054in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.681661in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.681661in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.694482in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.701747in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.710050in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.727537in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.736329in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.741838in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.757175in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.757175in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.732366in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.732366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.813504in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.477050in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.477050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.781703in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.666292in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.666292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{1.732366in}}%
\pgfpathlineto{\pgfqpoint{2.196856in}{1.723604in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.734636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.477050in}}%
\pgfpathlineto{\pgfqpoint{2.300792in}{2.450030in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.103186in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.103186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.666292in}}%
\pgfpathlineto{\pgfqpoint{3.184247in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.538055in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.538055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974725in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093491in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{2.435337in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212258in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{3.554103in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{0.710572in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818256in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{0.596971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710572in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{3.818256in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.659071in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.659071in}}{\pgfqpoint{1.054620in}{2.662503in}}{\pgfqpoint{1.060729in}{2.668611in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{2.674720in}}{\pgfqpoint{1.070269in}{2.683005in}}{\pgfqpoint{1.070269in}{2.691644in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{2.700282in}}{\pgfqpoint{1.066837in}{2.708568in}}{\pgfqpoint{1.060729in}{2.714676in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{2.720784in}}{\pgfqpoint{1.046335in}{2.724216in}}{\pgfqpoint{1.037696in}{2.724216in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{2.724216in}}{\pgfqpoint{1.020773in}{2.720784in}}{\pgfqpoint{1.014664in}{2.714676in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{2.708568in}}{\pgfqpoint{1.005124in}{2.700282in}}{\pgfqpoint{1.005124in}{2.691644in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{2.683005in}}{\pgfqpoint{1.008556in}{2.674720in}}{\pgfqpoint{1.014664in}{2.668611in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{2.662503in}}{\pgfqpoint{1.029058in}{2.659071in}}{\pgfqpoint{1.037696in}{2.659071in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.659071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{2.354361in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{2.354361in}}{\pgfqpoint{1.218183in}{2.357793in}}{\pgfqpoint{1.224291in}{2.363902in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{2.370010in}}{\pgfqpoint{1.233831in}{2.378295in}}{\pgfqpoint{1.233831in}{2.386934in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{2.395572in}}{\pgfqpoint{1.230399in}{2.403858in}}{\pgfqpoint{1.224291in}{2.409966in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{2.416074in}}{\pgfqpoint{1.209897in}{2.419506in}}{\pgfqpoint{1.201259in}{2.419506in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{2.419506in}}{\pgfqpoint{1.184335in}{2.416074in}}{\pgfqpoint{1.178227in}{2.409966in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{2.403858in}}{\pgfqpoint{1.168686in}{2.395572in}}{\pgfqpoint{1.168686in}{2.386934in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{2.378295in}}{\pgfqpoint{1.172119in}{2.370010in}}{\pgfqpoint{1.178227in}{2.363902in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{2.357793in}}{\pgfqpoint{1.192621in}{2.354361in}}{\pgfqpoint{1.201259in}{2.354361in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.354361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{2.206259in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{2.206259in}}{\pgfqpoint{1.381745in}{2.209691in}}{\pgfqpoint{1.387853in}{2.215799in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{2.221908in}}{\pgfqpoint{1.397393in}{2.230193in}}{\pgfqpoint{1.397393in}{2.238831in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{2.247470in}}{\pgfqpoint{1.393961in}{2.255755in}}{\pgfqpoint{1.387853in}{2.261864in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{2.267972in}}{\pgfqpoint{1.373459in}{2.271404in}}{\pgfqpoint{1.364821in}{2.271404in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{2.271404in}}{\pgfqpoint{1.347897in}{2.267972in}}{\pgfqpoint{1.341789in}{2.261864in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{2.255755in}}{\pgfqpoint{1.332249in}{2.247470in}}{\pgfqpoint{1.332249in}{2.238831in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{2.230193in}}{\pgfqpoint{1.335681in}{2.221908in}}{\pgfqpoint{1.341789in}{2.215799in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{2.209691in}}{\pgfqpoint{1.356183in}{2.206259in}}{\pgfqpoint{1.364821in}{2.206259in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.206259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{2.079305in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{2.079305in}}{\pgfqpoint{1.545307in}{2.082737in}}{\pgfqpoint{1.551416in}{2.088845in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{2.094953in}}{\pgfqpoint{1.560956in}{2.103239in}}{\pgfqpoint{1.560956in}{2.111877in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{2.120516in}}{\pgfqpoint{1.557524in}{2.128801in}}{\pgfqpoint{1.551416in}{2.134909in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{2.141018in}}{\pgfqpoint{1.537022in}{2.144450in}}{\pgfqpoint{1.528384in}{2.144450in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{2.144450in}}{\pgfqpoint{1.511460in}{2.141018in}}{\pgfqpoint{1.505351in}{2.134909in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{2.128801in}}{\pgfqpoint{1.495811in}{2.120516in}}{\pgfqpoint{1.495811in}{2.111877in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{2.103239in}}{\pgfqpoint{1.499243in}{2.094953in}}{\pgfqpoint{1.505351in}{2.088845in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{2.082737in}}{\pgfqpoint{1.519745in}{2.079305in}}{\pgfqpoint{1.528384in}{2.079305in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.079305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{2.003747in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{2.003747in}}{\pgfqpoint{1.708870in}{2.007179in}}{\pgfqpoint{1.714978in}{2.013287in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{2.019395in}}{\pgfqpoint{1.724518in}{2.027681in}}{\pgfqpoint{1.724518in}{2.036319in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{2.044957in}}{\pgfqpoint{1.721086in}{2.053243in}}{\pgfqpoint{1.714978in}{2.059351in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.065459in}}{\pgfqpoint{1.700584in}{2.068891in}}{\pgfqpoint{1.691946in}{2.068891in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{2.068891in}}{\pgfqpoint{1.675022in}{2.065459in}}{\pgfqpoint{1.668914in}{2.059351in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{2.053243in}}{\pgfqpoint{1.659374in}{2.044957in}}{\pgfqpoint{1.659374in}{2.036319in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{2.027681in}}{\pgfqpoint{1.662806in}{2.019395in}}{\pgfqpoint{1.668914in}{2.013287in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{2.007179in}}{\pgfqpoint{1.683308in}{2.003747in}}{\pgfqpoint{1.691946in}{2.003747in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.003747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{1.901520in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{1.901520in}}{\pgfqpoint{1.872432in}{1.904952in}}{\pgfqpoint{1.878540in}{1.911060in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{1.917169in}}{\pgfqpoint{1.888081in}{1.925454in}}{\pgfqpoint{1.888081in}{1.934093in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{1.942731in}}{\pgfqpoint{1.884648in}{1.951016in}}{\pgfqpoint{1.878540in}{1.957125in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{1.963233in}}{\pgfqpoint{1.864146in}{1.966665in}}{\pgfqpoint{1.855508in}{1.966665in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{1.966665in}}{\pgfqpoint{1.838584in}{1.963233in}}{\pgfqpoint{1.832476in}{1.957125in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{1.951016in}}{\pgfqpoint{1.822936in}{1.942731in}}{\pgfqpoint{1.822936in}{1.934093in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{1.925454in}}{\pgfqpoint{1.826368in}{1.917169in}}{\pgfqpoint{1.832476in}{1.911060in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{1.904952in}}{\pgfqpoint{1.846870in}{1.901520in}}{\pgfqpoint{1.855508in}{1.901520in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{1.901520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{1.819839in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{1.819839in}}{\pgfqpoint{2.035994in}{1.823271in}}{\pgfqpoint{2.042103in}{1.829379in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{1.835487in}}{\pgfqpoint{2.051643in}{1.843773in}}{\pgfqpoint{2.051643in}{1.852411in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{1.861049in}}{\pgfqpoint{2.048211in}{1.869335in}}{\pgfqpoint{2.042103in}{1.875443in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{1.881551in}}{\pgfqpoint{2.027709in}{1.884983in}}{\pgfqpoint{2.019071in}{1.884983in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{1.884983in}}{\pgfqpoint{2.002147in}{1.881551in}}{\pgfqpoint{1.996038in}{1.875443in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{1.869335in}}{\pgfqpoint{1.986498in}{1.861049in}}{\pgfqpoint{1.986498in}{1.852411in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{1.843773in}}{\pgfqpoint{1.989930in}{1.835487in}}{\pgfqpoint{1.996038in}{1.829379in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{1.823271in}}{\pgfqpoint{2.010432in}{1.819839in}}{\pgfqpoint{2.019071in}{1.819839in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{1.819839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{1.684034in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{1.684034in}}{\pgfqpoint{2.199557in}{1.687466in}}{\pgfqpoint{2.205665in}{1.693574in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{1.699683in}}{\pgfqpoint{2.215205in}{1.707968in}}{\pgfqpoint{2.215205in}{1.716607in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{1.725245in}}{\pgfqpoint{2.211773in}{1.733530in}}{\pgfqpoint{2.205665in}{1.739639in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{1.745747in}}{\pgfqpoint{2.191271in}{1.749179in}}{\pgfqpoint{2.182633in}{1.749179in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{1.749179in}}{\pgfqpoint{2.165709in}{1.745747in}}{\pgfqpoint{2.159601in}{1.739639in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{1.733530in}}{\pgfqpoint{2.150061in}{1.725245in}}{\pgfqpoint{2.150061in}{1.716607in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{1.707968in}}{\pgfqpoint{2.153493in}{1.699683in}}{\pgfqpoint{2.159601in}{1.693574in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{1.687466in}}{\pgfqpoint{2.173995in}{1.684034in}}{\pgfqpoint{2.182633in}{1.684034in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{1.684034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.706211in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.706211in}}{\pgfqpoint{1.054620in}{2.709643in}}{\pgfqpoint{1.060729in}{2.715751in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{2.721859in}}{\pgfqpoint{1.070269in}{2.730145in}}{\pgfqpoint{1.070269in}{2.738783in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{2.747421in}}{\pgfqpoint{1.066837in}{2.755707in}}{\pgfqpoint{1.060729in}{2.761815in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{2.767923in}}{\pgfqpoint{1.046335in}{2.771355in}}{\pgfqpoint{1.037696in}{2.771355in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{2.771355in}}{\pgfqpoint{1.020773in}{2.767923in}}{\pgfqpoint{1.014664in}{2.761815in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{2.755707in}}{\pgfqpoint{1.005124in}{2.747421in}}{\pgfqpoint{1.005124in}{2.738783in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{2.730145in}}{\pgfqpoint{1.008556in}{2.721859in}}{\pgfqpoint{1.014664in}{2.715751in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{2.709643in}}{\pgfqpoint{1.029058in}{2.706211in}}{\pgfqpoint{1.037696in}{2.706211in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.706211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{2.668550in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{2.668550in}}{\pgfqpoint{1.218183in}{2.671982in}}{\pgfqpoint{1.224291in}{2.678090in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{2.684198in}}{\pgfqpoint{1.233831in}{2.692484in}}{\pgfqpoint{1.233831in}{2.701122in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{2.709761in}}{\pgfqpoint{1.230399in}{2.718046in}}{\pgfqpoint{1.224291in}{2.724154in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{2.730263in}}{\pgfqpoint{1.209897in}{2.733695in}}{\pgfqpoint{1.201259in}{2.733695in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{2.733695in}}{\pgfqpoint{1.184335in}{2.730263in}}{\pgfqpoint{1.178227in}{2.724154in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{2.718046in}}{\pgfqpoint{1.168686in}{2.709761in}}{\pgfqpoint{1.168686in}{2.701122in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{2.692484in}}{\pgfqpoint{1.172119in}{2.684198in}}{\pgfqpoint{1.178227in}{2.678090in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{2.671982in}}{\pgfqpoint{1.192621in}{2.668550in}}{\pgfqpoint{1.201259in}{2.668550in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.668550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{2.631564in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{2.631564in}}{\pgfqpoint{1.381745in}{2.634996in}}{\pgfqpoint{1.387853in}{2.641105in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{2.647213in}}{\pgfqpoint{1.397393in}{2.655499in}}{\pgfqpoint{1.397393in}{2.664137in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{2.672775in}}{\pgfqpoint{1.393961in}{2.681061in}}{\pgfqpoint{1.387853in}{2.687169in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{2.693277in}}{\pgfqpoint{1.373459in}{2.696709in}}{\pgfqpoint{1.364821in}{2.696709in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{2.696709in}}{\pgfqpoint{1.347897in}{2.693277in}}{\pgfqpoint{1.341789in}{2.687169in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{2.681061in}}{\pgfqpoint{1.332249in}{2.672775in}}{\pgfqpoint{1.332249in}{2.664137in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{2.655499in}}{\pgfqpoint{1.335681in}{2.647213in}}{\pgfqpoint{1.341789in}{2.641105in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{2.634996in}}{\pgfqpoint{1.356183in}{2.631564in}}{\pgfqpoint{1.364821in}{2.631564in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.631564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{2.594515in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{2.594515in}}{\pgfqpoint{1.545307in}{2.597947in}}{\pgfqpoint{1.551416in}{2.604055in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{2.610163in}}{\pgfqpoint{1.560956in}{2.618449in}}{\pgfqpoint{1.560956in}{2.627087in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{2.635725in}}{\pgfqpoint{1.557524in}{2.644011in}}{\pgfqpoint{1.551416in}{2.650119in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{2.656227in}}{\pgfqpoint{1.537022in}{2.659659in}}{\pgfqpoint{1.528384in}{2.659659in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{2.659659in}}{\pgfqpoint{1.511460in}{2.656227in}}{\pgfqpoint{1.505351in}{2.650119in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{2.644011in}}{\pgfqpoint{1.495811in}{2.635725in}}{\pgfqpoint{1.495811in}{2.627087in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{2.618449in}}{\pgfqpoint{1.499243in}{2.610163in}}{\pgfqpoint{1.505351in}{2.604055in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{2.597947in}}{\pgfqpoint{1.519745in}{2.594515in}}{\pgfqpoint{1.528384in}{2.594515in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.594515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{2.555747in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{2.555747in}}{\pgfqpoint{1.708870in}{2.559179in}}{\pgfqpoint{1.714978in}{2.565287in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{2.571395in}}{\pgfqpoint{1.724518in}{2.579681in}}{\pgfqpoint{1.724518in}{2.588319in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{2.596958in}}{\pgfqpoint{1.721086in}{2.605243in}}{\pgfqpoint{1.714978in}{2.611351in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.617460in}}{\pgfqpoint{1.700584in}{2.620892in}}{\pgfqpoint{1.691946in}{2.620892in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{2.620892in}}{\pgfqpoint{1.675022in}{2.617460in}}{\pgfqpoint{1.668914in}{2.611351in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{2.605243in}}{\pgfqpoint{1.659374in}{2.596958in}}{\pgfqpoint{1.659374in}{2.588319in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{2.579681in}}{\pgfqpoint{1.662806in}{2.571395in}}{\pgfqpoint{1.668914in}{2.565287in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{2.559179in}}{\pgfqpoint{1.683308in}{2.555747in}}{\pgfqpoint{1.691946in}{2.555747in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.555747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{2.518916in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{2.518916in}}{\pgfqpoint{1.872432in}{2.522348in}}{\pgfqpoint{1.878540in}{2.528456in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{2.534565in}}{\pgfqpoint{1.888081in}{2.542850in}}{\pgfqpoint{1.888081in}{2.551489in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{2.560127in}}{\pgfqpoint{1.884648in}{2.568412in}}{\pgfqpoint{1.878540in}{2.574521in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{2.580629in}}{\pgfqpoint{1.864146in}{2.584061in}}{\pgfqpoint{1.855508in}{2.584061in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{2.584061in}}{\pgfqpoint{1.838584in}{2.580629in}}{\pgfqpoint{1.832476in}{2.574521in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{2.568412in}}{\pgfqpoint{1.822936in}{2.560127in}}{\pgfqpoint{1.822936in}{2.551489in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{2.542850in}}{\pgfqpoint{1.826368in}{2.534565in}}{\pgfqpoint{1.832476in}{2.528456in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{2.522348in}}{\pgfqpoint{1.846870in}{2.518916in}}{\pgfqpoint{1.855508in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.518916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{2.482208in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{2.482208in}}{\pgfqpoint{2.035994in}{2.485640in}}{\pgfqpoint{2.042103in}{2.491748in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{2.497856in}}{\pgfqpoint{2.051643in}{2.506142in}}{\pgfqpoint{2.051643in}{2.514780in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{2.523418in}}{\pgfqpoint{2.048211in}{2.531704in}}{\pgfqpoint{2.042103in}{2.537812in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{2.543920in}}{\pgfqpoint{2.027709in}{2.547352in}}{\pgfqpoint{2.019071in}{2.547352in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{2.547352in}}{\pgfqpoint{2.002147in}{2.543920in}}{\pgfqpoint{1.996038in}{2.537812in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{2.531704in}}{\pgfqpoint{1.986498in}{2.523418in}}{\pgfqpoint{1.986498in}{2.514780in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{2.506142in}}{\pgfqpoint{1.989930in}{2.497856in}}{\pgfqpoint{1.996038in}{2.491748in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{2.485640in}}{\pgfqpoint{2.010432in}{2.482208in}}{\pgfqpoint{2.019071in}{2.482208in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.482208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.444619in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{2.444619in}}{\pgfqpoint{2.199557in}{2.448051in}}{\pgfqpoint{2.205665in}{2.454159in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{2.460267in}}{\pgfqpoint{2.215205in}{2.468553in}}{\pgfqpoint{2.215205in}{2.477191in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{2.485829in}}{\pgfqpoint{2.211773in}{2.494115in}}{\pgfqpoint{2.205665in}{2.500223in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{2.506331in}}{\pgfqpoint{2.191271in}{2.509763in}}{\pgfqpoint{2.182633in}{2.509763in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{2.509763in}}{\pgfqpoint{2.165709in}{2.506331in}}{\pgfqpoint{2.159601in}{2.500223in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{2.494115in}}{\pgfqpoint{2.150061in}{2.485829in}}{\pgfqpoint{2.150061in}{2.477191in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{2.468553in}}{\pgfqpoint{2.153493in}{2.460267in}}{\pgfqpoint{2.159601in}{2.454159in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{2.448051in}}{\pgfqpoint{2.173995in}{2.444619in}}{\pgfqpoint{2.182633in}{2.444619in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.444619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037696in}{2.715504in}}%
\pgfpathcurveto{\pgfqpoint{1.046335in}{2.715504in}}{\pgfqpoint{1.054620in}{2.718936in}}{\pgfqpoint{1.060729in}{2.725045in}}%
\pgfpathcurveto{\pgfqpoint{1.066837in}{2.731153in}}{\pgfqpoint{1.070269in}{2.739438in}}{\pgfqpoint{1.070269in}{2.748077in}}%
\pgfpathcurveto{\pgfqpoint{1.070269in}{2.756715in}}{\pgfqpoint{1.066837in}{2.765001in}}{\pgfqpoint{1.060729in}{2.771109in}}%
\pgfpathcurveto{\pgfqpoint{1.054620in}{2.777217in}}{\pgfqpoint{1.046335in}{2.780649in}}{\pgfqpoint{1.037696in}{2.780649in}}%
\pgfpathcurveto{\pgfqpoint{1.029058in}{2.780649in}}{\pgfqpoint{1.020773in}{2.777217in}}{\pgfqpoint{1.014664in}{2.771109in}}%
\pgfpathcurveto{\pgfqpoint{1.008556in}{2.765001in}}{\pgfqpoint{1.005124in}{2.756715in}}{\pgfqpoint{1.005124in}{2.748077in}}%
\pgfpathcurveto{\pgfqpoint{1.005124in}{2.739438in}}{\pgfqpoint{1.008556in}{2.731153in}}{\pgfqpoint{1.014664in}{2.725045in}}%
\pgfpathcurveto{\pgfqpoint{1.020773in}{2.718936in}}{\pgfqpoint{1.029058in}{2.715504in}}{\pgfqpoint{1.037696in}{2.715504in}}%
\pgfpathlineto{\pgfqpoint{1.037696in}{2.715504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201259in}{2.701697in}}%
\pgfpathcurveto{\pgfqpoint{1.209897in}{2.701697in}}{\pgfqpoint{1.218183in}{2.705129in}}{\pgfqpoint{1.224291in}{2.711237in}}%
\pgfpathcurveto{\pgfqpoint{1.230399in}{2.717345in}}{\pgfqpoint{1.233831in}{2.725631in}}{\pgfqpoint{1.233831in}{2.734269in}}%
\pgfpathcurveto{\pgfqpoint{1.233831in}{2.742907in}}{\pgfqpoint{1.230399in}{2.751193in}}{\pgfqpoint{1.224291in}{2.757301in}}%
\pgfpathcurveto{\pgfqpoint{1.218183in}{2.763409in}}{\pgfqpoint{1.209897in}{2.766841in}}{\pgfqpoint{1.201259in}{2.766841in}}%
\pgfpathcurveto{\pgfqpoint{1.192621in}{2.766841in}}{\pgfqpoint{1.184335in}{2.763409in}}{\pgfqpoint{1.178227in}{2.757301in}}%
\pgfpathcurveto{\pgfqpoint{1.172119in}{2.751193in}}{\pgfqpoint{1.168686in}{2.742907in}}{\pgfqpoint{1.168686in}{2.734269in}}%
\pgfpathcurveto{\pgfqpoint{1.168686in}{2.725631in}}{\pgfqpoint{1.172119in}{2.717345in}}{\pgfqpoint{1.178227in}{2.711237in}}%
\pgfpathcurveto{\pgfqpoint{1.184335in}{2.705129in}}{\pgfqpoint{1.192621in}{2.701697in}}{\pgfqpoint{1.201259in}{2.701697in}}%
\pgfpathlineto{\pgfqpoint{1.201259in}{2.701697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364821in}{2.696667in}}%
\pgfpathcurveto{\pgfqpoint{1.373459in}{2.696667in}}{\pgfqpoint{1.381745in}{2.700099in}}{\pgfqpoint{1.387853in}{2.706207in}}%
\pgfpathcurveto{\pgfqpoint{1.393961in}{2.712315in}}{\pgfqpoint{1.397393in}{2.720601in}}{\pgfqpoint{1.397393in}{2.729239in}}%
\pgfpathcurveto{\pgfqpoint{1.397393in}{2.737877in}}{\pgfqpoint{1.393961in}{2.746163in}}{\pgfqpoint{1.387853in}{2.752271in}}%
\pgfpathcurveto{\pgfqpoint{1.381745in}{2.758379in}}{\pgfqpoint{1.373459in}{2.761811in}}{\pgfqpoint{1.364821in}{2.761811in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{2.761811in}}{\pgfqpoint{1.347897in}{2.758379in}}{\pgfqpoint{1.341789in}{2.752271in}}%
\pgfpathcurveto{\pgfqpoint{1.335681in}{2.746163in}}{\pgfqpoint{1.332249in}{2.737877in}}{\pgfqpoint{1.332249in}{2.729239in}}%
\pgfpathcurveto{\pgfqpoint{1.332249in}{2.720601in}}{\pgfqpoint{1.335681in}{2.712315in}}{\pgfqpoint{1.341789in}{2.706207in}}%
\pgfpathcurveto{\pgfqpoint{1.347897in}{2.700099in}}{\pgfqpoint{1.356183in}{2.696667in}}{\pgfqpoint{1.364821in}{2.696667in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{2.696667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528384in}{2.687382in}}%
\pgfpathcurveto{\pgfqpoint{1.537022in}{2.687382in}}{\pgfqpoint{1.545307in}{2.690814in}}{\pgfqpoint{1.551416in}{2.696923in}}%
\pgfpathcurveto{\pgfqpoint{1.557524in}{2.703031in}}{\pgfqpoint{1.560956in}{2.711316in}}{\pgfqpoint{1.560956in}{2.719955in}}%
\pgfpathcurveto{\pgfqpoint{1.560956in}{2.728593in}}{\pgfqpoint{1.557524in}{2.736879in}}{\pgfqpoint{1.551416in}{2.742987in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{2.749095in}}{\pgfqpoint{1.537022in}{2.752527in}}{\pgfqpoint{1.528384in}{2.752527in}}%
\pgfpathcurveto{\pgfqpoint{1.519745in}{2.752527in}}{\pgfqpoint{1.511460in}{2.749095in}}{\pgfqpoint{1.505351in}{2.742987in}}%
\pgfpathcurveto{\pgfqpoint{1.499243in}{2.736879in}}{\pgfqpoint{1.495811in}{2.728593in}}{\pgfqpoint{1.495811in}{2.719955in}}%
\pgfpathcurveto{\pgfqpoint{1.495811in}{2.711316in}}{\pgfqpoint{1.499243in}{2.703031in}}{\pgfqpoint{1.505351in}{2.696923in}}%
\pgfpathcurveto{\pgfqpoint{1.511460in}{2.690814in}}{\pgfqpoint{1.519745in}{2.687382in}}{\pgfqpoint{1.528384in}{2.687382in}}%
\pgfpathlineto{\pgfqpoint{1.528384in}{2.687382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691946in}{2.670183in}}%
\pgfpathcurveto{\pgfqpoint{1.700584in}{2.670183in}}{\pgfqpoint{1.708870in}{2.673615in}}{\pgfqpoint{1.714978in}{2.679723in}}%
\pgfpathcurveto{\pgfqpoint{1.721086in}{2.685831in}}{\pgfqpoint{1.724518in}{2.694117in}}{\pgfqpoint{1.724518in}{2.702755in}}%
\pgfpathcurveto{\pgfqpoint{1.724518in}{2.711394in}}{\pgfqpoint{1.721086in}{2.719679in}}{\pgfqpoint{1.714978in}{2.725787in}}%
\pgfpathcurveto{\pgfqpoint{1.708870in}{2.731896in}}{\pgfqpoint{1.700584in}{2.735328in}}{\pgfqpoint{1.691946in}{2.735328in}}%
\pgfpathcurveto{\pgfqpoint{1.683308in}{2.735328in}}{\pgfqpoint{1.675022in}{2.731896in}}{\pgfqpoint{1.668914in}{2.725787in}}%
\pgfpathcurveto{\pgfqpoint{1.662806in}{2.719679in}}{\pgfqpoint{1.659374in}{2.711394in}}{\pgfqpoint{1.659374in}{2.702755in}}%
\pgfpathcurveto{\pgfqpoint{1.659374in}{2.694117in}}{\pgfqpoint{1.662806in}{2.685831in}}{\pgfqpoint{1.668914in}{2.679723in}}%
\pgfpathcurveto{\pgfqpoint{1.675022in}{2.673615in}}{\pgfqpoint{1.683308in}{2.670183in}}{\pgfqpoint{1.691946in}{2.670183in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.670183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855508in}{2.658874in}}%
\pgfpathcurveto{\pgfqpoint{1.864146in}{2.658874in}}{\pgfqpoint{1.872432in}{2.662306in}}{\pgfqpoint{1.878540in}{2.668415in}}%
\pgfpathcurveto{\pgfqpoint{1.884648in}{2.674523in}}{\pgfqpoint{1.888081in}{2.682808in}}{\pgfqpoint{1.888081in}{2.691447in}}%
\pgfpathcurveto{\pgfqpoint{1.888081in}{2.700085in}}{\pgfqpoint{1.884648in}{2.708371in}}{\pgfqpoint{1.878540in}{2.714479in}}%
\pgfpathcurveto{\pgfqpoint{1.872432in}{2.720587in}}{\pgfqpoint{1.864146in}{2.724019in}}{\pgfqpoint{1.855508in}{2.724019in}}%
\pgfpathcurveto{\pgfqpoint{1.846870in}{2.724019in}}{\pgfqpoint{1.838584in}{2.720587in}}{\pgfqpoint{1.832476in}{2.714479in}}%
\pgfpathcurveto{\pgfqpoint{1.826368in}{2.708371in}}{\pgfqpoint{1.822936in}{2.700085in}}{\pgfqpoint{1.822936in}{2.691447in}}%
\pgfpathcurveto{\pgfqpoint{1.822936in}{2.682808in}}{\pgfqpoint{1.826368in}{2.674523in}}{\pgfqpoint{1.832476in}{2.668415in}}%
\pgfpathcurveto{\pgfqpoint{1.838584in}{2.662306in}}{\pgfqpoint{1.846870in}{2.658874in}}{\pgfqpoint{1.855508in}{2.658874in}}%
\pgfpathlineto{\pgfqpoint{1.855508in}{2.658874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019071in}{2.649906in}}%
\pgfpathcurveto{\pgfqpoint{2.027709in}{2.649906in}}{\pgfqpoint{2.035994in}{2.653338in}}{\pgfqpoint{2.042103in}{2.659447in}}%
\pgfpathcurveto{\pgfqpoint{2.048211in}{2.665555in}}{\pgfqpoint{2.051643in}{2.673840in}}{\pgfqpoint{2.051643in}{2.682479in}}%
\pgfpathcurveto{\pgfqpoint{2.051643in}{2.691117in}}{\pgfqpoint{2.048211in}{2.699403in}}{\pgfqpoint{2.042103in}{2.705511in}}%
\pgfpathcurveto{\pgfqpoint{2.035994in}{2.711619in}}{\pgfqpoint{2.027709in}{2.715051in}}{\pgfqpoint{2.019071in}{2.715051in}}%
\pgfpathcurveto{\pgfqpoint{2.010432in}{2.715051in}}{\pgfqpoint{2.002147in}{2.711619in}}{\pgfqpoint{1.996038in}{2.705511in}}%
\pgfpathcurveto{\pgfqpoint{1.989930in}{2.699403in}}{\pgfqpoint{1.986498in}{2.691117in}}{\pgfqpoint{1.986498in}{2.682479in}}%
\pgfpathcurveto{\pgfqpoint{1.986498in}{2.673840in}}{\pgfqpoint{1.989930in}{2.665555in}}{\pgfqpoint{1.996038in}{2.659447in}}%
\pgfpathcurveto{\pgfqpoint{2.002147in}{2.653338in}}{\pgfqpoint{2.010432in}{2.649906in}}{\pgfqpoint{2.019071in}{2.649906in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{2.649906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710572in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182633in}{2.631649in}}%
\pgfpathcurveto{\pgfqpoint{2.191271in}{2.631649in}}{\pgfqpoint{2.199557in}{2.635081in}}{\pgfqpoint{2.205665in}{2.641189in}}%
\pgfpathcurveto{\pgfqpoint{2.211773in}{2.647297in}}{\pgfqpoint{2.215205in}{2.655583in}}{\pgfqpoint{2.215205in}{2.664221in}}%
\pgfpathcurveto{\pgfqpoint{2.215205in}{2.672860in}}{\pgfqpoint{2.211773in}{2.681145in}}{\pgfqpoint{2.205665in}{2.687253in}}%
\pgfpathcurveto{\pgfqpoint{2.199557in}{2.693362in}}{\pgfqpoint{2.191271in}{2.696794in}}{\pgfqpoint{2.182633in}{2.696794in}}%
\pgfpathcurveto{\pgfqpoint{2.173995in}{2.696794in}}{\pgfqpoint{2.165709in}{2.693362in}}{\pgfqpoint{2.159601in}{2.687253in}}%
\pgfpathcurveto{\pgfqpoint{2.153493in}{2.681145in}}{\pgfqpoint{2.150061in}{2.672860in}}{\pgfqpoint{2.150061in}{2.664221in}}%
\pgfpathcurveto{\pgfqpoint{2.150061in}{2.655583in}}{\pgfqpoint{2.153493in}{2.647297in}}{\pgfqpoint{2.159601in}{2.641189in}}%
\pgfpathcurveto{\pgfqpoint{2.165709in}{2.635081in}}{\pgfqpoint{2.173995in}{2.631649in}}{\pgfqpoint{2.182633in}{2.631649in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{2.631649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145648in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=2.646$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.991$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383180in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.340$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264414in,y=2.935136in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{0.596971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191178in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191178in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354741in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{4.354741in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354741in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354741in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518303in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518303in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681865in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681865in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845428in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845428in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008990in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008990in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172552in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172552in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336115in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336115in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499677in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499677in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663239in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663239in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298863in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.298863in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=0.296046in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.475998in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.475998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.100193in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.100193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{1.724387in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{1.724387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{1.348582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{0.972777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{0.596971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{0.760024in}}{\pgfqpoint{5.663239in}{2.751020in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.751020in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{0.970103in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{1.149506in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{1.360692in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{1.658690in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{1.898092in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.182921in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.751020in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.751020in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{2.474428in}}{\pgfqpoint{5.663239in}{2.738677in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.738673in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.700964in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.663219in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.625480in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.587817in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.550024in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.512195in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.474428in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.475493in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.475493in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.513063in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.550401in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.587882in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.625787in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.663361in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.700968in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.738677in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.738677in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.518303in}{2.634499in}}{\pgfqpoint{5.663239in}{2.757581in}}{%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.757581in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.737236in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.725629in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.720750in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.710412in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.694503in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.677947in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.666425in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.634499in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.681500in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.681500in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.694442in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.701802in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.710123in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.727456in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.733953in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.741415in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.757581in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.757581in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.443956in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{0.960877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.813921in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.474946in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.474946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.780951in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.665759in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.665759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{5.667069in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{6.027455in}{0.593638in}}%
\pgfpathlineto{\pgfqpoint{6.027455in}{0.593638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.474946in}}%
\pgfpathlineto{\pgfqpoint{5.781398in}{2.447724in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.098282in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.098282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.665759in}}%
\pgfpathlineto{\pgfqpoint{6.664854in}{2.587379in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.537766in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.537766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455332in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{4.797177in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574098in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{5.915943in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692864in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{7.034710in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{4.191178in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298863in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{0.596971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191178in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{7.298863in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.659916in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{2.659916in}}{\pgfqpoint{4.535227in}{2.663348in}}{\pgfqpoint{4.541335in}{2.669456in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{2.675564in}}{\pgfqpoint{4.550875in}{2.683850in}}{\pgfqpoint{4.550875in}{2.692488in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{2.701126in}}{\pgfqpoint{4.547443in}{2.709412in}}{\pgfqpoint{4.541335in}{2.715520in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{2.721628in}}{\pgfqpoint{4.526941in}{2.725060in}}{\pgfqpoint{4.518303in}{2.725060in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{2.725060in}}{\pgfqpoint{4.501379in}{2.721628in}}{\pgfqpoint{4.495271in}{2.715520in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{2.709412in}}{\pgfqpoint{4.485731in}{2.701126in}}{\pgfqpoint{4.485731in}{2.692488in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{2.683850in}}{\pgfqpoint{4.489163in}{2.675564in}}{\pgfqpoint{4.495271in}{2.669456in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{2.663348in}}{\pgfqpoint{4.509665in}{2.659916in}}{\pgfqpoint{4.518303in}{2.659916in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.659916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{2.081225in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{2.081225in}}{\pgfqpoint{4.698789in}{2.084657in}}{\pgfqpoint{4.704898in}{2.090765in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{2.096873in}}{\pgfqpoint{4.714438in}{2.105159in}}{\pgfqpoint{4.714438in}{2.113797in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{2.122436in}}{\pgfqpoint{4.711006in}{2.130721in}}{\pgfqpoint{4.704898in}{2.136829in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{2.142938in}}{\pgfqpoint{4.690504in}{2.146370in}}{\pgfqpoint{4.681865in}{2.146370in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{2.146370in}}{\pgfqpoint{4.664941in}{2.142938in}}{\pgfqpoint{4.658833in}{2.136829in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{2.130721in}}{\pgfqpoint{4.649293in}{2.122436in}}{\pgfqpoint{4.649293in}{2.113797in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{2.105159in}}{\pgfqpoint{4.652725in}{2.096873in}}{\pgfqpoint{4.658833in}{2.090765in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{2.084657in}}{\pgfqpoint{4.673227in}{2.081225in}}{\pgfqpoint{4.681865in}{2.081225in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.081225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{1.796486in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{1.796486in}}{\pgfqpoint{4.862352in}{1.799918in}}{\pgfqpoint{4.868460in}{1.806026in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{1.812135in}}{\pgfqpoint{4.878000in}{1.820420in}}{\pgfqpoint{4.878000in}{1.829059in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{1.837697in}}{\pgfqpoint{4.874568in}{1.845982in}}{\pgfqpoint{4.868460in}{1.852091in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{1.858199in}}{\pgfqpoint{4.854066in}{1.861631in}}{\pgfqpoint{4.845428in}{1.861631in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{1.861631in}}{\pgfqpoint{4.828504in}{1.858199in}}{\pgfqpoint{4.822396in}{1.852091in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{1.845982in}}{\pgfqpoint{4.812855in}{1.837697in}}{\pgfqpoint{4.812855in}{1.829059in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{1.820420in}}{\pgfqpoint{4.816287in}{1.812135in}}{\pgfqpoint{4.822396in}{1.806026in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{1.799918in}}{\pgfqpoint{4.836789in}{1.796486in}}{\pgfqpoint{4.845428in}{1.796486in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{1.796486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{1.554288in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{1.554288in}}{\pgfqpoint{5.025914in}{1.557720in}}{\pgfqpoint{5.032022in}{1.563828in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{1.569936in}}{\pgfqpoint{5.041562in}{1.578222in}}{\pgfqpoint{5.041562in}{1.586860in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{1.595498in}}{\pgfqpoint{5.038130in}{1.603784in}}{\pgfqpoint{5.032022in}{1.609892in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{1.616000in}}{\pgfqpoint{5.017628in}{1.619432in}}{\pgfqpoint{5.008990in}{1.619432in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{1.619432in}}{\pgfqpoint{4.992066in}{1.616000in}}{\pgfqpoint{4.985958in}{1.609892in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{1.603784in}}{\pgfqpoint{4.976418in}{1.595498in}}{\pgfqpoint{4.976418in}{1.586860in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{1.578222in}}{\pgfqpoint{4.979850in}{1.569936in}}{\pgfqpoint{4.985958in}{1.563828in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{1.557720in}}{\pgfqpoint{5.000352in}{1.554288in}}{\pgfqpoint{5.008990in}{1.554288in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{1.554288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{1.413600in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{1.413600in}}{\pgfqpoint{5.189476in}{1.417032in}}{\pgfqpoint{5.195585in}{1.423141in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{1.429249in}}{\pgfqpoint{5.205125in}{1.437534in}}{\pgfqpoint{5.205125in}{1.446173in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{1.454811in}}{\pgfqpoint{5.201693in}{1.463097in}}{\pgfqpoint{5.195585in}{1.469205in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{1.475313in}}{\pgfqpoint{5.181191in}{1.478745in}}{\pgfqpoint{5.172552in}{1.478745in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{1.478745in}}{\pgfqpoint{5.155629in}{1.475313in}}{\pgfqpoint{5.149520in}{1.469205in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{1.463097in}}{\pgfqpoint{5.139980in}{1.454811in}}{\pgfqpoint{5.139980in}{1.446173in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{1.437534in}}{\pgfqpoint{5.143412in}{1.429249in}}{\pgfqpoint{5.149520in}{1.423141in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{1.417032in}}{\pgfqpoint{5.163914in}{1.413600in}}{\pgfqpoint{5.172552in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{1.413600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{1.247099in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{1.247099in}}{\pgfqpoint{5.353039in}{1.250531in}}{\pgfqpoint{5.359147in}{1.256639in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{1.262747in}}{\pgfqpoint{5.368687in}{1.271033in}}{\pgfqpoint{5.368687in}{1.279671in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{1.288309in}}{\pgfqpoint{5.365255in}{1.296595in}}{\pgfqpoint{5.359147in}{1.302703in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{1.308811in}}{\pgfqpoint{5.344753in}{1.312244in}}{\pgfqpoint{5.336115in}{1.312244in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{1.312244in}}{\pgfqpoint{5.319191in}{1.308811in}}{\pgfqpoint{5.313083in}{1.302703in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{1.296595in}}{\pgfqpoint{5.303542in}{1.288309in}}{\pgfqpoint{5.303542in}{1.279671in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{1.271033in}}{\pgfqpoint{5.306974in}{1.262747in}}{\pgfqpoint{5.313083in}{1.256639in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{1.250531in}}{\pgfqpoint{5.327476in}{1.247099in}}{\pgfqpoint{5.336115in}{1.247099in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{1.247099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{1.051132in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{1.051132in}}{\pgfqpoint{5.516601in}{1.054564in}}{\pgfqpoint{5.522709in}{1.060672in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{1.066780in}}{\pgfqpoint{5.532249in}{1.075066in}}{\pgfqpoint{5.532249in}{1.083704in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{1.092342in}}{\pgfqpoint{5.528817in}{1.100628in}}{\pgfqpoint{5.522709in}{1.106736in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{1.112844in}}{\pgfqpoint{5.508315in}{1.116276in}}{\pgfqpoint{5.499677in}{1.116276in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{1.116276in}}{\pgfqpoint{5.482753in}{1.112844in}}{\pgfqpoint{5.476645in}{1.106736in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{1.100628in}}{\pgfqpoint{5.467105in}{1.092342in}}{\pgfqpoint{5.467105in}{1.083704in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{1.075066in}}{\pgfqpoint{5.470537in}{1.066780in}}{\pgfqpoint{5.476645in}{1.060672in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{1.054564in}}{\pgfqpoint{5.491039in}{1.051132in}}{\pgfqpoint{5.499677in}{1.051132in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{1.051132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{0.977989in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{0.977989in}}{\pgfqpoint{5.680163in}{0.981421in}}{\pgfqpoint{5.686272in}{0.987529in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{0.993637in}}{\pgfqpoint{5.695812in}{1.001923in}}{\pgfqpoint{5.695812in}{1.010561in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{1.019199in}}{\pgfqpoint{5.692380in}{1.027485in}}{\pgfqpoint{5.686272in}{1.033593in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{1.039701in}}{\pgfqpoint{5.671878in}{1.043133in}}{\pgfqpoint{5.663239in}{1.043133in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{1.043133in}}{\pgfqpoint{5.646316in}{1.039701in}}{\pgfqpoint{5.640207in}{1.033593in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{1.027485in}}{\pgfqpoint{5.630667in}{1.019199in}}{\pgfqpoint{5.630667in}{1.010561in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{1.001923in}}{\pgfqpoint{5.634099in}{0.993637in}}{\pgfqpoint{5.640207in}{0.987529in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{0.981421in}}{\pgfqpoint{5.654601in}{0.977989in}}{\pgfqpoint{5.663239in}{0.977989in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{0.977989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.706103in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{2.706103in}}{\pgfqpoint{4.535227in}{2.709535in}}{\pgfqpoint{4.541335in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{2.721751in}}{\pgfqpoint{4.550875in}{2.730037in}}{\pgfqpoint{4.550875in}{2.738675in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{2.747314in}}{\pgfqpoint{4.547443in}{2.755599in}}{\pgfqpoint{4.541335in}{2.761707in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{2.767816in}}{\pgfqpoint{4.526941in}{2.771248in}}{\pgfqpoint{4.518303in}{2.771248in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{2.771248in}}{\pgfqpoint{4.501379in}{2.767816in}}{\pgfqpoint{4.495271in}{2.761707in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{2.755599in}}{\pgfqpoint{4.485731in}{2.747314in}}{\pgfqpoint{4.485731in}{2.738675in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{2.730037in}}{\pgfqpoint{4.489163in}{2.721751in}}{\pgfqpoint{4.495271in}{2.715643in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{2.709535in}}{\pgfqpoint{4.509665in}{2.706103in}}{\pgfqpoint{4.518303in}{2.706103in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.706103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{2.668394in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{2.668394in}}{\pgfqpoint{4.698789in}{2.671826in}}{\pgfqpoint{4.704898in}{2.677934in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{2.684042in}}{\pgfqpoint{4.714438in}{2.692328in}}{\pgfqpoint{4.714438in}{2.700966in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{2.709604in}}{\pgfqpoint{4.711006in}{2.717890in}}{\pgfqpoint{4.704898in}{2.723998in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{2.730106in}}{\pgfqpoint{4.690504in}{2.733538in}}{\pgfqpoint{4.681865in}{2.733538in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{2.733538in}}{\pgfqpoint{4.664941in}{2.730106in}}{\pgfqpoint{4.658833in}{2.723998in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{2.717890in}}{\pgfqpoint{4.649293in}{2.709604in}}{\pgfqpoint{4.649293in}{2.700966in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{2.692328in}}{\pgfqpoint{4.652725in}{2.684042in}}{\pgfqpoint{4.658833in}{2.677934in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{2.671826in}}{\pgfqpoint{4.673227in}{2.668394in}}{\pgfqpoint{4.681865in}{2.668394in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.668394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{2.630718in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{2.630718in}}{\pgfqpoint{4.862352in}{2.634150in}}{\pgfqpoint{4.868460in}{2.640258in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{2.646366in}}{\pgfqpoint{4.878000in}{2.654652in}}{\pgfqpoint{4.878000in}{2.663290in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{2.671929in}}{\pgfqpoint{4.874568in}{2.680214in}}{\pgfqpoint{4.868460in}{2.686322in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{2.692431in}}{\pgfqpoint{4.854066in}{2.695863in}}{\pgfqpoint{4.845428in}{2.695863in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{2.695863in}}{\pgfqpoint{4.828504in}{2.692431in}}{\pgfqpoint{4.822396in}{2.686322in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{2.680214in}}{\pgfqpoint{4.812855in}{2.671929in}}{\pgfqpoint{4.812855in}{2.663290in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{2.654652in}}{\pgfqpoint{4.816287in}{2.646366in}}{\pgfqpoint{4.822396in}{2.640258in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{2.634150in}}{\pgfqpoint{4.836789in}{2.630718in}}{\pgfqpoint{4.845428in}{2.630718in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.630718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{2.593062in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{2.593062in}}{\pgfqpoint{5.025914in}{2.596494in}}{\pgfqpoint{5.032022in}{2.602602in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{2.608710in}}{\pgfqpoint{5.041562in}{2.616996in}}{\pgfqpoint{5.041562in}{2.625634in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{2.634272in}}{\pgfqpoint{5.038130in}{2.642558in}}{\pgfqpoint{5.032022in}{2.648666in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{2.654774in}}{\pgfqpoint{5.017628in}{2.658206in}}{\pgfqpoint{5.008990in}{2.658206in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{2.658206in}}{\pgfqpoint{4.992066in}{2.654774in}}{\pgfqpoint{4.985958in}{2.648666in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{2.642558in}}{\pgfqpoint{4.976418in}{2.634272in}}{\pgfqpoint{4.976418in}{2.625634in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{2.616996in}}{\pgfqpoint{4.979850in}{2.608710in}}{\pgfqpoint{4.985958in}{2.602602in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{2.596494in}}{\pgfqpoint{5.000352in}{2.593062in}}{\pgfqpoint{5.008990in}{2.593062in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.593062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{2.555277in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{2.555277in}}{\pgfqpoint{5.189476in}{2.558709in}}{\pgfqpoint{5.195585in}{2.564817in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{2.570926in}}{\pgfqpoint{5.205125in}{2.579211in}}{\pgfqpoint{5.205125in}{2.587849in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{2.596488in}}{\pgfqpoint{5.201693in}{2.604773in}}{\pgfqpoint{5.195585in}{2.610882in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{2.616990in}}{\pgfqpoint{5.181191in}{2.620422in}}{\pgfqpoint{5.172552in}{2.620422in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{2.620422in}}{\pgfqpoint{5.155629in}{2.616990in}}{\pgfqpoint{5.149520in}{2.610882in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{2.604773in}}{\pgfqpoint{5.139980in}{2.596488in}}{\pgfqpoint{5.139980in}{2.587849in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{2.579211in}}{\pgfqpoint{5.143412in}{2.570926in}}{\pgfqpoint{5.149520in}{2.564817in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{2.558709in}}{\pgfqpoint{5.163914in}{2.555277in}}{\pgfqpoint{5.172552in}{2.555277in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.555277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{2.517641in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{2.517641in}}{\pgfqpoint{5.353039in}{2.521073in}}{\pgfqpoint{5.359147in}{2.527181in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{2.533289in}}{\pgfqpoint{5.368687in}{2.541575in}}{\pgfqpoint{5.368687in}{2.550213in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{2.558851in}}{\pgfqpoint{5.365255in}{2.567137in}}{\pgfqpoint{5.359147in}{2.573245in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{2.579353in}}{\pgfqpoint{5.344753in}{2.582785in}}{\pgfqpoint{5.336115in}{2.582785in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{2.582785in}}{\pgfqpoint{5.319191in}{2.579353in}}{\pgfqpoint{5.313083in}{2.573245in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{2.567137in}}{\pgfqpoint{5.303542in}{2.558851in}}{\pgfqpoint{5.303542in}{2.550213in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{2.541575in}}{\pgfqpoint{5.306974in}{2.533289in}}{\pgfqpoint{5.313083in}{2.527181in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{2.521073in}}{\pgfqpoint{5.327476in}{2.517641in}}{\pgfqpoint{5.336115in}{2.517641in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.517641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{2.480058in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{2.480058in}}{\pgfqpoint{5.516601in}{2.483490in}}{\pgfqpoint{5.522709in}{2.489598in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{2.495707in}}{\pgfqpoint{5.532249in}{2.503992in}}{\pgfqpoint{5.532249in}{2.512631in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{2.521269in}}{\pgfqpoint{5.528817in}{2.529554in}}{\pgfqpoint{5.522709in}{2.535663in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{2.541771in}}{\pgfqpoint{5.508315in}{2.545203in}}{\pgfqpoint{5.499677in}{2.545203in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{2.545203in}}{\pgfqpoint{5.482753in}{2.541771in}}{\pgfqpoint{5.476645in}{2.535663in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{2.529554in}}{\pgfqpoint{5.467105in}{2.521269in}}{\pgfqpoint{5.467105in}{2.512631in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{2.503992in}}{\pgfqpoint{5.470537in}{2.495707in}}{\pgfqpoint{5.476645in}{2.489598in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{2.483490in}}{\pgfqpoint{5.491039in}{2.480058in}}{\pgfqpoint{5.499677in}{2.480058in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.480058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.442391in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{2.442391in}}{\pgfqpoint{5.680163in}{2.445823in}}{\pgfqpoint{5.686272in}{2.451931in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{2.458039in}}{\pgfqpoint{5.695812in}{2.466325in}}{\pgfqpoint{5.695812in}{2.474963in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{2.483601in}}{\pgfqpoint{5.692380in}{2.491887in}}{\pgfqpoint{5.686272in}{2.497995in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{2.504103in}}{\pgfqpoint{5.671878in}{2.507536in}}{\pgfqpoint{5.663239in}{2.507536in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{2.507536in}}{\pgfqpoint{5.646316in}{2.504103in}}{\pgfqpoint{5.640207in}{2.497995in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{2.491887in}}{\pgfqpoint{5.630667in}{2.483601in}}{\pgfqpoint{5.630667in}{2.474963in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{2.466325in}}{\pgfqpoint{5.634099in}{2.458039in}}{\pgfqpoint{5.640207in}{2.451931in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{2.445823in}}{\pgfqpoint{5.654601in}{2.442391in}}{\pgfqpoint{5.663239in}{2.442391in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.442391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518303in}{2.715781in}}%
\pgfpathcurveto{\pgfqpoint{4.526941in}{2.715781in}}{\pgfqpoint{4.535227in}{2.719213in}}{\pgfqpoint{4.541335in}{2.725322in}}%
\pgfpathcurveto{\pgfqpoint{4.547443in}{2.731430in}}{\pgfqpoint{4.550875in}{2.739715in}}{\pgfqpoint{4.550875in}{2.748354in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{2.756992in}}{\pgfqpoint{4.547443in}{2.765278in}}{\pgfqpoint{4.541335in}{2.771386in}}%
\pgfpathcurveto{\pgfqpoint{4.535227in}{2.777494in}}{\pgfqpoint{4.526941in}{2.780926in}}{\pgfqpoint{4.518303in}{2.780926in}}%
\pgfpathcurveto{\pgfqpoint{4.509665in}{2.780926in}}{\pgfqpoint{4.501379in}{2.777494in}}{\pgfqpoint{4.495271in}{2.771386in}}%
\pgfpathcurveto{\pgfqpoint{4.489163in}{2.765278in}}{\pgfqpoint{4.485731in}{2.756992in}}{\pgfqpoint{4.485731in}{2.748354in}}%
\pgfpathcurveto{\pgfqpoint{4.485731in}{2.739715in}}{\pgfqpoint{4.489163in}{2.731430in}}{\pgfqpoint{4.495271in}{2.725322in}}%
\pgfpathcurveto{\pgfqpoint{4.501379in}{2.719213in}}{\pgfqpoint{4.509665in}{2.715781in}}{\pgfqpoint{4.518303in}{2.715781in}}%
\pgfpathlineto{\pgfqpoint{4.518303in}{2.715781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681865in}{2.701520in}}%
\pgfpathcurveto{\pgfqpoint{4.690504in}{2.701520in}}{\pgfqpoint{4.698789in}{2.704952in}}{\pgfqpoint{4.704898in}{2.711060in}}%
\pgfpathcurveto{\pgfqpoint{4.711006in}{2.717169in}}{\pgfqpoint{4.714438in}{2.725454in}}{\pgfqpoint{4.714438in}{2.734093in}}%
\pgfpathcurveto{\pgfqpoint{4.714438in}{2.742731in}}{\pgfqpoint{4.711006in}{2.751016in}}{\pgfqpoint{4.704898in}{2.757125in}}%
\pgfpathcurveto{\pgfqpoint{4.698789in}{2.763233in}}{\pgfqpoint{4.690504in}{2.766665in}}{\pgfqpoint{4.681865in}{2.766665in}}%
\pgfpathcurveto{\pgfqpoint{4.673227in}{2.766665in}}{\pgfqpoint{4.664941in}{2.763233in}}{\pgfqpoint{4.658833in}{2.757125in}}%
\pgfpathcurveto{\pgfqpoint{4.652725in}{2.751016in}}{\pgfqpoint{4.649293in}{2.742731in}}{\pgfqpoint{4.649293in}{2.734093in}}%
\pgfpathcurveto{\pgfqpoint{4.649293in}{2.725454in}}{\pgfqpoint{4.652725in}{2.717169in}}{\pgfqpoint{4.658833in}{2.711060in}}%
\pgfpathcurveto{\pgfqpoint{4.664941in}{2.704952in}}{\pgfqpoint{4.673227in}{2.701520in}}{\pgfqpoint{4.681865in}{2.701520in}}%
\pgfpathlineto{\pgfqpoint{4.681865in}{2.701520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845428in}{2.695178in}}%
\pgfpathcurveto{\pgfqpoint{4.854066in}{2.695178in}}{\pgfqpoint{4.862352in}{2.698610in}}{\pgfqpoint{4.868460in}{2.704719in}}%
\pgfpathcurveto{\pgfqpoint{4.874568in}{2.710827in}}{\pgfqpoint{4.878000in}{2.719112in}}{\pgfqpoint{4.878000in}{2.727751in}}%
\pgfpathcurveto{\pgfqpoint{4.878000in}{2.736389in}}{\pgfqpoint{4.874568in}{2.744675in}}{\pgfqpoint{4.868460in}{2.750783in}}%
\pgfpathcurveto{\pgfqpoint{4.862352in}{2.756891in}}{\pgfqpoint{4.854066in}{2.760323in}}{\pgfqpoint{4.845428in}{2.760323in}}%
\pgfpathcurveto{\pgfqpoint{4.836789in}{2.760323in}}{\pgfqpoint{4.828504in}{2.756891in}}{\pgfqpoint{4.822396in}{2.750783in}}%
\pgfpathcurveto{\pgfqpoint{4.816287in}{2.744675in}}{\pgfqpoint{4.812855in}{2.736389in}}{\pgfqpoint{4.812855in}{2.727751in}}%
\pgfpathcurveto{\pgfqpoint{4.812855in}{2.719112in}}{\pgfqpoint{4.816287in}{2.710827in}}{\pgfqpoint{4.822396in}{2.704719in}}%
\pgfpathcurveto{\pgfqpoint{4.828504in}{2.698610in}}{\pgfqpoint{4.836789in}{2.695178in}}{\pgfqpoint{4.845428in}{2.695178in}}%
\pgfpathlineto{\pgfqpoint{4.845428in}{2.695178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008990in}{2.687027in}}%
\pgfpathcurveto{\pgfqpoint{5.017628in}{2.687027in}}{\pgfqpoint{5.025914in}{2.690459in}}{\pgfqpoint{5.032022in}{2.696567in}}%
\pgfpathcurveto{\pgfqpoint{5.038130in}{2.702675in}}{\pgfqpoint{5.041562in}{2.710961in}}{\pgfqpoint{5.041562in}{2.719599in}}%
\pgfpathcurveto{\pgfqpoint{5.041562in}{2.728237in}}{\pgfqpoint{5.038130in}{2.736523in}}{\pgfqpoint{5.032022in}{2.742631in}}%
\pgfpathcurveto{\pgfqpoint{5.025914in}{2.748739in}}{\pgfqpoint{5.017628in}{2.752171in}}{\pgfqpoint{5.008990in}{2.752171in}}%
\pgfpathcurveto{\pgfqpoint{5.000352in}{2.752171in}}{\pgfqpoint{4.992066in}{2.748739in}}{\pgfqpoint{4.985958in}{2.742631in}}%
\pgfpathcurveto{\pgfqpoint{4.979850in}{2.736523in}}{\pgfqpoint{4.976418in}{2.728237in}}{\pgfqpoint{4.976418in}{2.719599in}}%
\pgfpathcurveto{\pgfqpoint{4.976418in}{2.710961in}}{\pgfqpoint{4.979850in}{2.702675in}}{\pgfqpoint{4.985958in}{2.696567in}}%
\pgfpathcurveto{\pgfqpoint{4.992066in}{2.690459in}}{\pgfqpoint{5.000352in}{2.687027in}}{\pgfqpoint{5.008990in}{2.687027in}}%
\pgfpathlineto{\pgfqpoint{5.008990in}{2.687027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172552in}{2.670299in}}%
\pgfpathcurveto{\pgfqpoint{5.181191in}{2.670299in}}{\pgfqpoint{5.189476in}{2.673731in}}{\pgfqpoint{5.195585in}{2.679839in}}%
\pgfpathcurveto{\pgfqpoint{5.201693in}{2.685948in}}{\pgfqpoint{5.205125in}{2.694233in}}{\pgfqpoint{5.205125in}{2.702872in}}%
\pgfpathcurveto{\pgfqpoint{5.205125in}{2.711510in}}{\pgfqpoint{5.201693in}{2.719796in}}{\pgfqpoint{5.195585in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{5.189476in}{2.732012in}}{\pgfqpoint{5.181191in}{2.735444in}}{\pgfqpoint{5.172552in}{2.735444in}}%
\pgfpathcurveto{\pgfqpoint{5.163914in}{2.735444in}}{\pgfqpoint{5.155629in}{2.732012in}}{\pgfqpoint{5.149520in}{2.725904in}}%
\pgfpathcurveto{\pgfqpoint{5.143412in}{2.719796in}}{\pgfqpoint{5.139980in}{2.711510in}}{\pgfqpoint{5.139980in}{2.702872in}}%
\pgfpathcurveto{\pgfqpoint{5.139980in}{2.694233in}}{\pgfqpoint{5.143412in}{2.685948in}}{\pgfqpoint{5.149520in}{2.679839in}}%
\pgfpathcurveto{\pgfqpoint{5.155629in}{2.673731in}}{\pgfqpoint{5.163914in}{2.670299in}}{\pgfqpoint{5.172552in}{2.670299in}}%
\pgfpathlineto{\pgfqpoint{5.172552in}{2.670299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336115in}{2.658599in}}%
\pgfpathcurveto{\pgfqpoint{5.344753in}{2.658599in}}{\pgfqpoint{5.353039in}{2.662032in}}{\pgfqpoint{5.359147in}{2.668140in}}%
\pgfpathcurveto{\pgfqpoint{5.365255in}{2.674248in}}{\pgfqpoint{5.368687in}{2.682534in}}{\pgfqpoint{5.368687in}{2.691172in}}%
\pgfpathcurveto{\pgfqpoint{5.368687in}{2.699810in}}{\pgfqpoint{5.365255in}{2.708096in}}{\pgfqpoint{5.359147in}{2.714204in}}%
\pgfpathcurveto{\pgfqpoint{5.353039in}{2.720312in}}{\pgfqpoint{5.344753in}{2.723744in}}{\pgfqpoint{5.336115in}{2.723744in}}%
\pgfpathcurveto{\pgfqpoint{5.327476in}{2.723744in}}{\pgfqpoint{5.319191in}{2.720312in}}{\pgfqpoint{5.313083in}{2.714204in}}%
\pgfpathcurveto{\pgfqpoint{5.306974in}{2.708096in}}{\pgfqpoint{5.303542in}{2.699810in}}{\pgfqpoint{5.303542in}{2.691172in}}%
\pgfpathcurveto{\pgfqpoint{5.303542in}{2.682534in}}{\pgfqpoint{5.306974in}{2.674248in}}{\pgfqpoint{5.313083in}{2.668140in}}%
\pgfpathcurveto{\pgfqpoint{5.319191in}{2.662032in}}{\pgfqpoint{5.327476in}{2.658599in}}{\pgfqpoint{5.336115in}{2.658599in}}%
\pgfpathlineto{\pgfqpoint{5.336115in}{2.658599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499677in}{2.649645in}}%
\pgfpathcurveto{\pgfqpoint{5.508315in}{2.649645in}}{\pgfqpoint{5.516601in}{2.653077in}}{\pgfqpoint{5.522709in}{2.659185in}}%
\pgfpathcurveto{\pgfqpoint{5.528817in}{2.665293in}}{\pgfqpoint{5.532249in}{2.673579in}}{\pgfqpoint{5.532249in}{2.682217in}}%
\pgfpathcurveto{\pgfqpoint{5.532249in}{2.690856in}}{\pgfqpoint{5.528817in}{2.699141in}}{\pgfqpoint{5.522709in}{2.705250in}}%
\pgfpathcurveto{\pgfqpoint{5.516601in}{2.711358in}}{\pgfqpoint{5.508315in}{2.714790in}}{\pgfqpoint{5.499677in}{2.714790in}}%
\pgfpathcurveto{\pgfqpoint{5.491039in}{2.714790in}}{\pgfqpoint{5.482753in}{2.711358in}}{\pgfqpoint{5.476645in}{2.705250in}}%
\pgfpathcurveto{\pgfqpoint{5.470537in}{2.699141in}}{\pgfqpoint{5.467105in}{2.690856in}}{\pgfqpoint{5.467105in}{2.682217in}}%
\pgfpathcurveto{\pgfqpoint{5.467105in}{2.673579in}}{\pgfqpoint{5.470537in}{2.665293in}}{\pgfqpoint{5.476645in}{2.659185in}}%
\pgfpathcurveto{\pgfqpoint{5.482753in}{2.653077in}}{\pgfqpoint{5.491039in}{2.649645in}}{\pgfqpoint{5.499677in}{2.649645in}}%
\pgfpathlineto{\pgfqpoint{5.499677in}{2.649645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.191178in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663239in}{2.630353in}}%
\pgfpathcurveto{\pgfqpoint{5.671878in}{2.630353in}}{\pgfqpoint{5.680163in}{2.633785in}}{\pgfqpoint{5.686272in}{2.639893in}}%
\pgfpathcurveto{\pgfqpoint{5.692380in}{2.646001in}}{\pgfqpoint{5.695812in}{2.654287in}}{\pgfqpoint{5.695812in}{2.662925in}}%
\pgfpathcurveto{\pgfqpoint{5.695812in}{2.671563in}}{\pgfqpoint{5.692380in}{2.679849in}}{\pgfqpoint{5.686272in}{2.685957in}}%
\pgfpathcurveto{\pgfqpoint{5.680163in}{2.692065in}}{\pgfqpoint{5.671878in}{2.695497in}}{\pgfqpoint{5.663239in}{2.695497in}}%
\pgfpathcurveto{\pgfqpoint{5.654601in}{2.695497in}}{\pgfqpoint{5.646316in}{2.692065in}}{\pgfqpoint{5.640207in}{2.685957in}}%
\pgfpathcurveto{\pgfqpoint{5.634099in}{2.679849in}}{\pgfqpoint{5.630667in}{2.671563in}}{\pgfqpoint{5.630667in}{2.662925in}}%
\pgfpathcurveto{\pgfqpoint{5.630667in}{2.654287in}}{\pgfqpoint{5.634099in}{2.646001in}}{\pgfqpoint{5.640207in}{2.639893in}}%
\pgfpathcurveto{\pgfqpoint{5.646316in}{2.633785in}}{\pgfqpoint{5.654601in}{2.630353in}}{\pgfqpoint{5.663239in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{5.663239in}{2.630353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626254in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=4.371$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.999$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863787in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.339$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.745021in,y=2.935136in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=20.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{0.596971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671785in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.671785in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.835347in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.835347in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.835347in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835347in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.998910in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.998910in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162472in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162472in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326034in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.326034in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.489597in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.489597in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.653159in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.653159in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816721in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.816721in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980284in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.980284in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143846in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.143846in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.779469in,y=0.499749in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=0.296046in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{2.851803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=2.793933in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.475998in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.475998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{2.475998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=2.418128in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.100193in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.100193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{2.100193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=2.042322in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{1.724387in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{1.724387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{1.724387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=1.666517in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{1.348582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{1.348582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=1.290712in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.972777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{0.972777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=0.914906in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.596971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779469in}{0.596971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.876692in, y=0.539101in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{-18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{0.654722in}}{\pgfqpoint{9.143846in}{2.754853in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.754853in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{0.853540in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{0.771736in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{0.962421in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{0.966404in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{0.956937in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{0.962304in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{1.675586in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.754853in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.754853in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{2.474699in}}{\pgfqpoint{9.143846in}{2.738674in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.738674in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.738674in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.700965in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.663255in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.625545in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.587836in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.550125in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.512410in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.474699in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.474725in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.474725in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.512432in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.550130in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.587836in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.625548in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.663256in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.700965in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.738674in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.738674in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.998910in}{2.632376in}}{\pgfqpoint{9.143846in}{2.757819in}}{%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.757819in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.736912in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.725512in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.719749in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.710372in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.693962in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.677820in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.665651in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.632376in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.680193in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.680193in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.694356in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.701275in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.710050in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.733149in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.741239in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.757819in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.757819in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{1.074548in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{0.887953in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{0.887953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.814089in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.474724in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.474724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.780913in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.664892in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.664892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{{7.030000pt}{3.040000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{0.887953in}}%
\pgfpathlineto{\pgfqpoint{9.521845in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.680618in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.680618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.474724in}}%
\pgfpathlineto{\pgfqpoint{9.262005in}{2.447471in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.097626in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.097626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.907125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.855000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.664892in}}%
\pgfpathlineto{\pgfqpoint{10.135067in}{2.586766in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.535977in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.535977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.935938in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{8.277783in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.054705in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{9.396550in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.173471in}{0.191102in}}%
\pgfpathlineto{\pgfqpoint{10.515316in}{0.191102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{7.671785in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779469in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{0.596971in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{0.596971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671785in}{2.851803in}}%
\pgfpathlineto{\pgfqpoint{10.779469in}{2.851803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.659372in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{2.659372in}}{\pgfqpoint{8.015834in}{2.662804in}}{\pgfqpoint{8.021942in}{2.668912in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{2.675021in}}{\pgfqpoint{8.031482in}{2.683306in}}{\pgfqpoint{8.031482in}{2.691944in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{2.700583in}}{\pgfqpoint{8.028050in}{2.708868in}}{\pgfqpoint{8.021942in}{2.714977in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{2.721085in}}{\pgfqpoint{8.007548in}{2.724517in}}{\pgfqpoint{7.998910in}{2.724517in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{2.724517in}}{\pgfqpoint{7.981986in}{2.721085in}}{\pgfqpoint{7.975878in}{2.714977in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{2.708868in}}{\pgfqpoint{7.966337in}{2.700583in}}{\pgfqpoint{7.966337in}{2.691944in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{2.683306in}}{\pgfqpoint{7.969769in}{2.675021in}}{\pgfqpoint{7.975878in}{2.668912in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{2.662804in}}{\pgfqpoint{7.990271in}{2.659372in}}{\pgfqpoint{7.998910in}{2.659372in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.659372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{1.564856in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{1.564856in}}{\pgfqpoint{8.179396in}{1.568288in}}{\pgfqpoint{8.185504in}{1.574396in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{1.580504in}}{\pgfqpoint{8.195044in}{1.588790in}}{\pgfqpoint{8.195044in}{1.597428in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{1.606067in}}{\pgfqpoint{8.191612in}{1.614352in}}{\pgfqpoint{8.185504in}{1.620460in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{1.626569in}}{\pgfqpoint{8.171110in}{1.630001in}}{\pgfqpoint{8.162472in}{1.630001in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{1.630001in}}{\pgfqpoint{8.145548in}{1.626569in}}{\pgfqpoint{8.139440in}{1.620460in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{1.614352in}}{\pgfqpoint{8.129900in}{1.606067in}}{\pgfqpoint{8.129900in}{1.597428in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{1.588790in}}{\pgfqpoint{8.133332in}{1.580504in}}{\pgfqpoint{8.139440in}{1.574396in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{1.568288in}}{\pgfqpoint{8.153834in}{1.564856in}}{\pgfqpoint{8.162472in}{1.564856in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{1.564856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{1.020180in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{1.020180in}}{\pgfqpoint{8.342958in}{1.023612in}}{\pgfqpoint{8.349066in}{1.029720in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{1.035829in}}{\pgfqpoint{8.358607in}{1.044114in}}{\pgfqpoint{8.358607in}{1.052752in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{1.061391in}}{\pgfqpoint{8.355175in}{1.069676in}}{\pgfqpoint{8.349066in}{1.075785in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{1.081893in}}{\pgfqpoint{8.334673in}{1.085325in}}{\pgfqpoint{8.326034in}{1.085325in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{1.085325in}}{\pgfqpoint{8.309110in}{1.081893in}}{\pgfqpoint{8.303002in}{1.075785in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{1.069676in}}{\pgfqpoint{8.293462in}{1.061391in}}{\pgfqpoint{8.293462in}{1.052752in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{1.044114in}}{\pgfqpoint{8.296894in}{1.035829in}}{\pgfqpoint{8.303002in}{1.029720in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{1.023612in}}{\pgfqpoint{8.317396in}{1.020180in}}{\pgfqpoint{8.326034in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{1.020180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{0.898933in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{0.898933in}}{\pgfqpoint{8.506521in}{0.902365in}}{\pgfqpoint{8.512629in}{0.908473in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{0.914581in}}{\pgfqpoint{8.522169in}{0.922867in}}{\pgfqpoint{8.522169in}{0.931505in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{0.940143in}}{\pgfqpoint{8.518737in}{0.948429in}}{\pgfqpoint{8.512629in}{0.954537in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{0.960645in}}{\pgfqpoint{8.498235in}{0.964077in}}{\pgfqpoint{8.489597in}{0.964077in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{0.964077in}}{\pgfqpoint{8.472673in}{0.960645in}}{\pgfqpoint{8.466565in}{0.954537in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{0.948429in}}{\pgfqpoint{8.457024in}{0.940143in}}{\pgfqpoint{8.457024in}{0.931505in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{0.922867in}}{\pgfqpoint{8.460456in}{0.914581in}}{\pgfqpoint{8.466565in}{0.908473in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{0.902365in}}{\pgfqpoint{8.480958in}{0.898933in}}{\pgfqpoint{8.489597in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{0.898933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{0.872686in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{0.872686in}}{\pgfqpoint{8.670083in}{0.876118in}}{\pgfqpoint{8.676191in}{0.882227in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{0.888335in}}{\pgfqpoint{8.685731in}{0.896620in}}{\pgfqpoint{8.685731in}{0.905259in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{0.913897in}}{\pgfqpoint{8.682299in}{0.922183in}}{\pgfqpoint{8.676191in}{0.928291in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{0.934399in}}{\pgfqpoint{8.661797in}{0.937831in}}{\pgfqpoint{8.653159in}{0.937831in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{0.937831in}}{\pgfqpoint{8.636235in}{0.934399in}}{\pgfqpoint{8.630127in}{0.928291in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{0.922183in}}{\pgfqpoint{8.620587in}{0.913897in}}{\pgfqpoint{8.620587in}{0.905259in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{0.896620in}}{\pgfqpoint{8.624019in}{0.888335in}}{\pgfqpoint{8.630127in}{0.882227in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{0.876118in}}{\pgfqpoint{8.644521in}{0.872686in}}{\pgfqpoint{8.653159in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{0.872686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{0.879336in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{0.879336in}}{\pgfqpoint{8.833645in}{0.882768in}}{\pgfqpoint{8.839753in}{0.888876in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{0.894985in}}{\pgfqpoint{8.849294in}{0.903270in}}{\pgfqpoint{8.849294in}{0.911908in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{0.920547in}}{\pgfqpoint{8.845862in}{0.928832in}}{\pgfqpoint{8.839753in}{0.934941in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{0.941049in}}{\pgfqpoint{8.825360in}{0.944481in}}{\pgfqpoint{8.816721in}{0.944481in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{0.944481in}}{\pgfqpoint{8.799797in}{0.941049in}}{\pgfqpoint{8.793689in}{0.934941in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{0.928832in}}{\pgfqpoint{8.784149in}{0.920547in}}{\pgfqpoint{8.784149in}{0.911908in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{0.903270in}}{\pgfqpoint{8.787581in}{0.894985in}}{\pgfqpoint{8.793689in}{0.888876in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{0.882768in}}{\pgfqpoint{8.808083in}{0.879336in}}{\pgfqpoint{8.816721in}{0.879336in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{0.879336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{0.897620in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{0.897620in}}{\pgfqpoint{8.997208in}{0.901053in}}{\pgfqpoint{9.003316in}{0.907161in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{0.913269in}}{\pgfqpoint{9.012856in}{0.921555in}}{\pgfqpoint{9.012856in}{0.930193in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{0.938831in}}{\pgfqpoint{9.009424in}{0.947117in}}{\pgfqpoint{9.003316in}{0.953225in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{0.959333in}}{\pgfqpoint{8.988922in}{0.962765in}}{\pgfqpoint{8.980284in}{0.962765in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{0.962765in}}{\pgfqpoint{8.963360in}{0.959333in}}{\pgfqpoint{8.957252in}{0.953225in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{0.947117in}}{\pgfqpoint{8.947711in}{0.938831in}}{\pgfqpoint{8.947711in}{0.930193in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{0.921555in}}{\pgfqpoint{8.951143in}{0.913269in}}{\pgfqpoint{8.957252in}{0.907161in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{0.901053in}}{\pgfqpoint{8.971645in}{0.897620in}}{\pgfqpoint{8.980284in}{0.897620in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{0.897620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{0.874505in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{0.874505in}}{\pgfqpoint{9.160770in}{0.877937in}}{\pgfqpoint{9.166878in}{0.884046in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{0.890154in}}{\pgfqpoint{9.176418in}{0.898439in}}{\pgfqpoint{9.176418in}{0.907078in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{0.915716in}}{\pgfqpoint{9.172986in}{0.924002in}}{\pgfqpoint{9.166878in}{0.930110in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{0.936218in}}{\pgfqpoint{9.152484in}{0.939650in}}{\pgfqpoint{9.143846in}{0.939650in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{0.939650in}}{\pgfqpoint{9.126922in}{0.936218in}}{\pgfqpoint{9.120814in}{0.930110in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{0.924002in}}{\pgfqpoint{9.111274in}{0.915716in}}{\pgfqpoint{9.111274in}{0.907078in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{0.898439in}}{\pgfqpoint{9.114706in}{0.890154in}}{\pgfqpoint{9.120814in}{0.884046in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{0.877937in}}{\pgfqpoint{9.135208in}{0.874505in}}{\pgfqpoint{9.143846in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{0.874505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.706102in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{2.706102in}}{\pgfqpoint{8.015834in}{2.709534in}}{\pgfqpoint{8.021942in}{2.715642in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{2.721751in}}{\pgfqpoint{8.031482in}{2.730036in}}{\pgfqpoint{8.031482in}{2.738674in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{2.747313in}}{\pgfqpoint{8.028050in}{2.755598in}}{\pgfqpoint{8.021942in}{2.761707in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{2.767815in}}{\pgfqpoint{8.007548in}{2.771247in}}{\pgfqpoint{7.998910in}{2.771247in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{2.771247in}}{\pgfqpoint{7.981986in}{2.767815in}}{\pgfqpoint{7.975878in}{2.761707in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{2.755598in}}{\pgfqpoint{7.966337in}{2.747313in}}{\pgfqpoint{7.966337in}{2.738674in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{2.730036in}}{\pgfqpoint{7.969769in}{2.721751in}}{\pgfqpoint{7.975878in}{2.715642in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{2.709534in}}{\pgfqpoint{7.990271in}{2.706102in}}{\pgfqpoint{7.998910in}{2.706102in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.706102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{2.668393in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{2.668393in}}{\pgfqpoint{8.179396in}{2.671825in}}{\pgfqpoint{8.185504in}{2.677933in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{2.684041in}}{\pgfqpoint{8.195044in}{2.692327in}}{\pgfqpoint{8.195044in}{2.700965in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{2.709603in}}{\pgfqpoint{8.191612in}{2.717889in}}{\pgfqpoint{8.185504in}{2.723997in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{2.730105in}}{\pgfqpoint{8.171110in}{2.733537in}}{\pgfqpoint{8.162472in}{2.733537in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{2.733537in}}{\pgfqpoint{8.145548in}{2.730105in}}{\pgfqpoint{8.139440in}{2.723997in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{2.717889in}}{\pgfqpoint{8.129900in}{2.709603in}}{\pgfqpoint{8.129900in}{2.700965in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{2.692327in}}{\pgfqpoint{8.133332in}{2.684041in}}{\pgfqpoint{8.139440in}{2.677933in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{2.671825in}}{\pgfqpoint{8.153834in}{2.668393in}}{\pgfqpoint{8.162472in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.668393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{2.630683in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{2.630683in}}{\pgfqpoint{8.342958in}{2.634115in}}{\pgfqpoint{8.349066in}{2.640223in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{2.646332in}}{\pgfqpoint{8.358607in}{2.654617in}}{\pgfqpoint{8.358607in}{2.663255in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{2.671894in}}{\pgfqpoint{8.355175in}{2.680179in}}{\pgfqpoint{8.349066in}{2.686288in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{2.692396in}}{\pgfqpoint{8.334673in}{2.695828in}}{\pgfqpoint{8.326034in}{2.695828in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{2.695828in}}{\pgfqpoint{8.309110in}{2.692396in}}{\pgfqpoint{8.303002in}{2.686288in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{2.680179in}}{\pgfqpoint{8.293462in}{2.671894in}}{\pgfqpoint{8.293462in}{2.663255in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{2.654617in}}{\pgfqpoint{8.296894in}{2.646332in}}{\pgfqpoint{8.303002in}{2.640223in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{2.634115in}}{\pgfqpoint{8.317396in}{2.630683in}}{\pgfqpoint{8.326034in}{2.630683in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.630683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{2.592974in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{2.592974in}}{\pgfqpoint{8.506521in}{2.596406in}}{\pgfqpoint{8.512629in}{2.602514in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{2.608622in}}{\pgfqpoint{8.522169in}{2.616908in}}{\pgfqpoint{8.522169in}{2.625546in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{2.634185in}}{\pgfqpoint{8.518737in}{2.642470in}}{\pgfqpoint{8.512629in}{2.648578in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{2.654687in}}{\pgfqpoint{8.498235in}{2.658119in}}{\pgfqpoint{8.489597in}{2.658119in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{2.658119in}}{\pgfqpoint{8.472673in}{2.654687in}}{\pgfqpoint{8.466565in}{2.648578in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{2.642470in}}{\pgfqpoint{8.457024in}{2.634185in}}{\pgfqpoint{8.457024in}{2.625546in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{2.616908in}}{\pgfqpoint{8.460456in}{2.608622in}}{\pgfqpoint{8.466565in}{2.602514in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{2.596406in}}{\pgfqpoint{8.480958in}{2.592974in}}{\pgfqpoint{8.489597in}{2.592974in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.592974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{2.555264in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{2.555264in}}{\pgfqpoint{8.670083in}{2.558696in}}{\pgfqpoint{8.676191in}{2.564804in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{2.570912in}}{\pgfqpoint{8.685731in}{2.579198in}}{\pgfqpoint{8.685731in}{2.587836in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{2.596475in}}{\pgfqpoint{8.682299in}{2.604760in}}{\pgfqpoint{8.676191in}{2.610868in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{2.616977in}}{\pgfqpoint{8.661797in}{2.620409in}}{\pgfqpoint{8.653159in}{2.620409in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{2.620409in}}{\pgfqpoint{8.636235in}{2.616977in}}{\pgfqpoint{8.630127in}{2.610868in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{2.604760in}}{\pgfqpoint{8.620587in}{2.596475in}}{\pgfqpoint{8.620587in}{2.587836in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{2.579198in}}{\pgfqpoint{8.624019in}{2.570912in}}{\pgfqpoint{8.630127in}{2.564804in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{2.558696in}}{\pgfqpoint{8.644521in}{2.555264in}}{\pgfqpoint{8.653159in}{2.555264in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.555264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{2.517555in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{2.517555in}}{\pgfqpoint{8.833645in}{2.520987in}}{\pgfqpoint{8.839753in}{2.527095in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{2.533204in}}{\pgfqpoint{8.849294in}{2.541489in}}{\pgfqpoint{8.849294in}{2.550127in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{2.558766in}}{\pgfqpoint{8.845862in}{2.567051in}}{\pgfqpoint{8.839753in}{2.573160in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{2.579268in}}{\pgfqpoint{8.825360in}{2.582700in}}{\pgfqpoint{8.816721in}{2.582700in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{2.582700in}}{\pgfqpoint{8.799797in}{2.579268in}}{\pgfqpoint{8.793689in}{2.573160in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{2.567051in}}{\pgfqpoint{8.784149in}{2.558766in}}{\pgfqpoint{8.784149in}{2.550127in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{2.541489in}}{\pgfqpoint{8.787581in}{2.533204in}}{\pgfqpoint{8.793689in}{2.527095in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{2.520987in}}{\pgfqpoint{8.808083in}{2.517555in}}{\pgfqpoint{8.816721in}{2.517555in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.517555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{2.479848in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{2.479848in}}{\pgfqpoint{8.997208in}{2.483280in}}{\pgfqpoint{9.003316in}{2.489389in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{2.495497in}}{\pgfqpoint{9.012856in}{2.503783in}}{\pgfqpoint{9.012856in}{2.512421in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{2.521059in}}{\pgfqpoint{9.009424in}{2.529345in}}{\pgfqpoint{9.003316in}{2.535453in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{2.541561in}}{\pgfqpoint{8.988922in}{2.544993in}}{\pgfqpoint{8.980284in}{2.544993in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{2.544993in}}{\pgfqpoint{8.963360in}{2.541561in}}{\pgfqpoint{8.957252in}{2.535453in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{2.529345in}}{\pgfqpoint{8.947711in}{2.521059in}}{\pgfqpoint{8.947711in}{2.512421in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{2.503783in}}{\pgfqpoint{8.951143in}{2.495497in}}{\pgfqpoint{8.957252in}{2.489389in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{2.483280in}}{\pgfqpoint{8.971645in}{2.479848in}}{\pgfqpoint{8.980284in}{2.479848in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.479848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.442140in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{2.442140in}}{\pgfqpoint{9.160770in}{2.445572in}}{\pgfqpoint{9.166878in}{2.451680in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{2.457789in}}{\pgfqpoint{9.176418in}{2.466074in}}{\pgfqpoint{9.176418in}{2.474712in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{2.483351in}}{\pgfqpoint{9.172986in}{2.491636in}}{\pgfqpoint{9.166878in}{2.497745in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{2.503853in}}{\pgfqpoint{9.152484in}{2.507285in}}{\pgfqpoint{9.143846in}{2.507285in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{2.507285in}}{\pgfqpoint{9.126922in}{2.503853in}}{\pgfqpoint{9.120814in}{2.497745in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{2.491636in}}{\pgfqpoint{9.111274in}{2.483351in}}{\pgfqpoint{9.111274in}{2.474712in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{2.466074in}}{\pgfqpoint{9.114706in}{2.457789in}}{\pgfqpoint{9.120814in}{2.451680in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{2.445572in}}{\pgfqpoint{9.135208in}{2.442140in}}{\pgfqpoint{9.143846in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.442140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.998910in}{2.715792in}}%
\pgfpathcurveto{\pgfqpoint{8.007548in}{2.715792in}}{\pgfqpoint{8.015834in}{2.719224in}}{\pgfqpoint{8.021942in}{2.725332in}}%
\pgfpathcurveto{\pgfqpoint{8.028050in}{2.731440in}}{\pgfqpoint{8.031482in}{2.739726in}}{\pgfqpoint{8.031482in}{2.748364in}}%
\pgfpathcurveto{\pgfqpoint{8.031482in}{2.757002in}}{\pgfqpoint{8.028050in}{2.765288in}}{\pgfqpoint{8.021942in}{2.771396in}}%
\pgfpathcurveto{\pgfqpoint{8.015834in}{2.777504in}}{\pgfqpoint{8.007548in}{2.780936in}}{\pgfqpoint{7.998910in}{2.780936in}}%
\pgfpathcurveto{\pgfqpoint{7.990271in}{2.780936in}}{\pgfqpoint{7.981986in}{2.777504in}}{\pgfqpoint{7.975878in}{2.771396in}}%
\pgfpathcurveto{\pgfqpoint{7.969769in}{2.765288in}}{\pgfqpoint{7.966337in}{2.757002in}}{\pgfqpoint{7.966337in}{2.748364in}}%
\pgfpathcurveto{\pgfqpoint{7.966337in}{2.739726in}}{\pgfqpoint{7.969769in}{2.731440in}}{\pgfqpoint{7.975878in}{2.725332in}}%
\pgfpathcurveto{\pgfqpoint{7.981986in}{2.719224in}}{\pgfqpoint{7.990271in}{2.715792in}}{\pgfqpoint{7.998910in}{2.715792in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{2.715792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162472in}{2.701369in}}%
\pgfpathcurveto{\pgfqpoint{8.171110in}{2.701369in}}{\pgfqpoint{8.179396in}{2.704801in}}{\pgfqpoint{8.185504in}{2.710910in}}%
\pgfpathcurveto{\pgfqpoint{8.191612in}{2.717018in}}{\pgfqpoint{8.195044in}{2.725303in}}{\pgfqpoint{8.195044in}{2.733942in}}%
\pgfpathcurveto{\pgfqpoint{8.195044in}{2.742580in}}{\pgfqpoint{8.191612in}{2.750866in}}{\pgfqpoint{8.185504in}{2.756974in}}%
\pgfpathcurveto{\pgfqpoint{8.179396in}{2.763082in}}{\pgfqpoint{8.171110in}{2.766514in}}{\pgfqpoint{8.162472in}{2.766514in}}%
\pgfpathcurveto{\pgfqpoint{8.153834in}{2.766514in}}{\pgfqpoint{8.145548in}{2.763082in}}{\pgfqpoint{8.139440in}{2.756974in}}%
\pgfpathcurveto{\pgfqpoint{8.133332in}{2.750866in}}{\pgfqpoint{8.129900in}{2.742580in}}{\pgfqpoint{8.129900in}{2.733942in}}%
\pgfpathcurveto{\pgfqpoint{8.129900in}{2.725303in}}{\pgfqpoint{8.133332in}{2.717018in}}{\pgfqpoint{8.139440in}{2.710910in}}%
\pgfpathcurveto{\pgfqpoint{8.145548in}{2.704801in}}{\pgfqpoint{8.153834in}{2.701369in}}{\pgfqpoint{8.162472in}{2.701369in}}%
\pgfpathlineto{\pgfqpoint{8.162472in}{2.701369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326034in}{2.694288in}}%
\pgfpathcurveto{\pgfqpoint{8.334673in}{2.694288in}}{\pgfqpoint{8.342958in}{2.697720in}}{\pgfqpoint{8.349066in}{2.703828in}}%
\pgfpathcurveto{\pgfqpoint{8.355175in}{2.709936in}}{\pgfqpoint{8.358607in}{2.718222in}}{\pgfqpoint{8.358607in}{2.726860in}}%
\pgfpathcurveto{\pgfqpoint{8.358607in}{2.735498in}}{\pgfqpoint{8.355175in}{2.743784in}}{\pgfqpoint{8.349066in}{2.749892in}}%
\pgfpathcurveto{\pgfqpoint{8.342958in}{2.756001in}}{\pgfqpoint{8.334673in}{2.759433in}}{\pgfqpoint{8.326034in}{2.759433in}}%
\pgfpathcurveto{\pgfqpoint{8.317396in}{2.759433in}}{\pgfqpoint{8.309110in}{2.756001in}}{\pgfqpoint{8.303002in}{2.749892in}}%
\pgfpathcurveto{\pgfqpoint{8.296894in}{2.743784in}}{\pgfqpoint{8.293462in}{2.735498in}}{\pgfqpoint{8.293462in}{2.726860in}}%
\pgfpathcurveto{\pgfqpoint{8.293462in}{2.718222in}}{\pgfqpoint{8.296894in}{2.709936in}}{\pgfqpoint{8.303002in}{2.703828in}}%
\pgfpathcurveto{\pgfqpoint{8.309110in}{2.697720in}}{\pgfqpoint{8.317396in}{2.694288in}}{\pgfqpoint{8.326034in}{2.694288in}}%
\pgfpathlineto{\pgfqpoint{8.326034in}{2.694288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.489597in}{2.686631in}}%
\pgfpathcurveto{\pgfqpoint{8.498235in}{2.686631in}}{\pgfqpoint{8.506521in}{2.690063in}}{\pgfqpoint{8.512629in}{2.696171in}}%
\pgfpathcurveto{\pgfqpoint{8.518737in}{2.702279in}}{\pgfqpoint{8.522169in}{2.710565in}}{\pgfqpoint{8.522169in}{2.719203in}}%
\pgfpathcurveto{\pgfqpoint{8.522169in}{2.727842in}}{\pgfqpoint{8.518737in}{2.736127in}}{\pgfqpoint{8.512629in}{2.742235in}}%
\pgfpathcurveto{\pgfqpoint{8.506521in}{2.748344in}}{\pgfqpoint{8.498235in}{2.751776in}}{\pgfqpoint{8.489597in}{2.751776in}}%
\pgfpathcurveto{\pgfqpoint{8.480958in}{2.751776in}}{\pgfqpoint{8.472673in}{2.748344in}}{\pgfqpoint{8.466565in}{2.742235in}}%
\pgfpathcurveto{\pgfqpoint{8.460456in}{2.736127in}}{\pgfqpoint{8.457024in}{2.727842in}}{\pgfqpoint{8.457024in}{2.719203in}}%
\pgfpathcurveto{\pgfqpoint{8.457024in}{2.710565in}}{\pgfqpoint{8.460456in}{2.702279in}}{\pgfqpoint{8.466565in}{2.696171in}}%
\pgfpathcurveto{\pgfqpoint{8.472673in}{2.690063in}}{\pgfqpoint{8.480958in}{2.686631in}}{\pgfqpoint{8.489597in}{2.686631in}}%
\pgfpathlineto{\pgfqpoint{8.489597in}{2.686631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.653159in}{2.670026in}}%
\pgfpathcurveto{\pgfqpoint{8.661797in}{2.670026in}}{\pgfqpoint{8.670083in}{2.673458in}}{\pgfqpoint{8.676191in}{2.679567in}}%
\pgfpathcurveto{\pgfqpoint{8.682299in}{2.685675in}}{\pgfqpoint{8.685731in}{2.693960in}}{\pgfqpoint{8.685731in}{2.702599in}}%
\pgfpathcurveto{\pgfqpoint{8.685731in}{2.711237in}}{\pgfqpoint{8.682299in}{2.719523in}}{\pgfqpoint{8.676191in}{2.725631in}}%
\pgfpathcurveto{\pgfqpoint{8.670083in}{2.731739in}}{\pgfqpoint{8.661797in}{2.735171in}}{\pgfqpoint{8.653159in}{2.735171in}}%
\pgfpathcurveto{\pgfqpoint{8.644521in}{2.735171in}}{\pgfqpoint{8.636235in}{2.731739in}}{\pgfqpoint{8.630127in}{2.725631in}}%
\pgfpathcurveto{\pgfqpoint{8.624019in}{2.719523in}}{\pgfqpoint{8.620587in}{2.711237in}}{\pgfqpoint{8.620587in}{2.702599in}}%
\pgfpathcurveto{\pgfqpoint{8.620587in}{2.693960in}}{\pgfqpoint{8.624019in}{2.685675in}}{\pgfqpoint{8.630127in}{2.679567in}}%
\pgfpathcurveto{\pgfqpoint{8.636235in}{2.673458in}}{\pgfqpoint{8.644521in}{2.670026in}}{\pgfqpoint{8.653159in}{2.670026in}}%
\pgfpathlineto{\pgfqpoint{8.653159in}{2.670026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.816721in}{2.658229in}}%
\pgfpathcurveto{\pgfqpoint{8.825360in}{2.658229in}}{\pgfqpoint{8.833645in}{2.661661in}}{\pgfqpoint{8.839753in}{2.667770in}}%
\pgfpathcurveto{\pgfqpoint{8.845862in}{2.673878in}}{\pgfqpoint{8.849294in}{2.682163in}}{\pgfqpoint{8.849294in}{2.690802in}}%
\pgfpathcurveto{\pgfqpoint{8.849294in}{2.699440in}}{\pgfqpoint{8.845862in}{2.707726in}}{\pgfqpoint{8.839753in}{2.713834in}}%
\pgfpathcurveto{\pgfqpoint{8.833645in}{2.719942in}}{\pgfqpoint{8.825360in}{2.723374in}}{\pgfqpoint{8.816721in}{2.723374in}}%
\pgfpathcurveto{\pgfqpoint{8.808083in}{2.723374in}}{\pgfqpoint{8.799797in}{2.719942in}}{\pgfqpoint{8.793689in}{2.713834in}}%
\pgfpathcurveto{\pgfqpoint{8.787581in}{2.707726in}}{\pgfqpoint{8.784149in}{2.699440in}}{\pgfqpoint{8.784149in}{2.690802in}}%
\pgfpathcurveto{\pgfqpoint{8.784149in}{2.682163in}}{\pgfqpoint{8.787581in}{2.673878in}}{\pgfqpoint{8.793689in}{2.667770in}}%
\pgfpathcurveto{\pgfqpoint{8.799797in}{2.661661in}}{\pgfqpoint{8.808083in}{2.658229in}}{\pgfqpoint{8.816721in}{2.658229in}}%
\pgfpathlineto{\pgfqpoint{8.816721in}{2.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.980284in}{2.649302in}}%
\pgfpathcurveto{\pgfqpoint{8.988922in}{2.649302in}}{\pgfqpoint{8.997208in}{2.652735in}}{\pgfqpoint{9.003316in}{2.658843in}}%
\pgfpathcurveto{\pgfqpoint{9.009424in}{2.664951in}}{\pgfqpoint{9.012856in}{2.673237in}}{\pgfqpoint{9.012856in}{2.681875in}}%
\pgfpathcurveto{\pgfqpoint{9.012856in}{2.690513in}}{\pgfqpoint{9.009424in}{2.698799in}}{\pgfqpoint{9.003316in}{2.704907in}}%
\pgfpathcurveto{\pgfqpoint{8.997208in}{2.711015in}}{\pgfqpoint{8.988922in}{2.714447in}}{\pgfqpoint{8.980284in}{2.714447in}}%
\pgfpathcurveto{\pgfqpoint{8.971645in}{2.714447in}}{\pgfqpoint{8.963360in}{2.711015in}}{\pgfqpoint{8.957252in}{2.704907in}}%
\pgfpathcurveto{\pgfqpoint{8.951143in}{2.698799in}}{\pgfqpoint{8.947711in}{2.690513in}}{\pgfqpoint{8.947711in}{2.681875in}}%
\pgfpathcurveto{\pgfqpoint{8.947711in}{2.673237in}}{\pgfqpoint{8.951143in}{2.664951in}}{\pgfqpoint{8.957252in}{2.658843in}}%
\pgfpathcurveto{\pgfqpoint{8.963360in}{2.652735in}}{\pgfqpoint{8.971645in}{2.649302in}}{\pgfqpoint{8.980284in}{2.649302in}}%
\pgfpathlineto{\pgfqpoint{8.980284in}{2.649302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.671785in}{0.596971in}}{\pgfqpoint{3.107684in}{2.254832in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.143846in}{2.628804in}}%
\pgfpathcurveto{\pgfqpoint{9.152484in}{2.628804in}}{\pgfqpoint{9.160770in}{2.632237in}}{\pgfqpoint{9.166878in}{2.638345in}}%
\pgfpathcurveto{\pgfqpoint{9.172986in}{2.644453in}}{\pgfqpoint{9.176418in}{2.652739in}}{\pgfqpoint{9.176418in}{2.661377in}}%
\pgfpathcurveto{\pgfqpoint{9.176418in}{2.670015in}}{\pgfqpoint{9.172986in}{2.678301in}}{\pgfqpoint{9.166878in}{2.684409in}}%
\pgfpathcurveto{\pgfqpoint{9.160770in}{2.690517in}}{\pgfqpoint{9.152484in}{2.693949in}}{\pgfqpoint{9.143846in}{2.693949in}}%
\pgfpathcurveto{\pgfqpoint{9.135208in}{2.693949in}}{\pgfqpoint{9.126922in}{2.690517in}}{\pgfqpoint{9.120814in}{2.684409in}}%
\pgfpathcurveto{\pgfqpoint{9.114706in}{2.678301in}}{\pgfqpoint{9.111274in}{2.670015in}}{\pgfqpoint{9.111274in}{2.661377in}}%
\pgfpathcurveto{\pgfqpoint{9.111274in}{2.652739in}}{\pgfqpoint{9.114706in}{2.644453in}}{\pgfqpoint{9.120814in}{2.638345in}}%
\pgfpathcurveto{\pgfqpoint{9.126922in}{2.632237in}}{\pgfqpoint{9.135208in}{2.628804in}}{\pgfqpoint{9.143846in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{9.143846in}{2.628804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106861in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.550$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=1.000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.344394in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\nu=0.342$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225627in,y=2.935136in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta=40.0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/surface_code_distance_full_annealing_beta.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.685040in}{6.378913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.685040in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.685040in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687978in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687978in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011695in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011695in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335412in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335412in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659130in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659130in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982847in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982847in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306564in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306564in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630281in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630281in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953998in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953998in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277715in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277715in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601432in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601432in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.039310in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.039310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{4.039310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.981440in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.449218in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.449218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{4.449218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.391348in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.859126in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.859126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{4.859126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.801256in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{5.269034in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.269034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{5.269034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.211163in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{5.678941in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.678941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{5.678941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.621071in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{6.088849in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{6.088849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{6.088849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=6.030979in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=5.064080in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surface-code distance $d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.080301in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.900117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047590in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.801914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.146061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168585in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168585in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492302in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492302in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816019in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816019in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139736in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139736in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463453in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463453in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787170in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787170in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110888in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.110888in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434605in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434605in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758322in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758322in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082039in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.082039in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.039310in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.039310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.449218in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.449218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.859126in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.859126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{5.269034in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.269034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{5.678941in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.678941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{6.088849in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{6.088849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.982098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528197in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=2$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.965877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.228043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649191in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649191in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972909in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972909in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.296626in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.296626in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620343in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.620343in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.944060in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944060in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267777in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.267777in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.591494in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.591494in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.915211in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.915211in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.238928in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.238928in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562646in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.562646in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.039310in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{4.039310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.449218in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{4.449218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.859126in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{4.859126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{5.269034in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.269034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{5.678941in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.678941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{6.088849in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{6.088849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{4.162282in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{4.244264in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{4.326246in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{4.408227in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{4.490209in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{4.572190in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.064080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008803in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{5.392006in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{5.473987in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{5.555969in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{5.637951in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{5.719932in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{5.801914in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{5.883895in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{5.965877in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{6.047858in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{6.047858in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{6.047858in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{6.047858in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{6.047858in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{6.047858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{4.654172in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{4.736153in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{4.818135in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{4.900117in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{4.982098in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{5.146061in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{5.228043in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{5.310024in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.310024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687978in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687978in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011695in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011695in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335412in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335412in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659130in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659130in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982847in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982847in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306564in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306564in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630281in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630281in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953998in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953998in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277715in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277715in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601432in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601432in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047590in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.042064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{1.042064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.984194in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.451972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{1.451972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.394102in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.861880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{1.861880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.804010in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{2.271788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{2.271788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.213917in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{2.681695in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{2.681695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{2.681695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.623825in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.738907in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surface-code distance $d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.820889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047590in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=10$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{2.722686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.902871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168585in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168585in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492302in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492302in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816019in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816019in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139736in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139736in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463453in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463453in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787170in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787170in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110888in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.110888in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434605in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434605in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758322in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758322in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082039in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.082039in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528197in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.042064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.451972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.861880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{2.271788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{2.681695in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{2.681695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.820889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528197in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=20$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{2.722686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.902871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649191in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649191in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972909in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972909in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.296626in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.296626in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620343in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.620343in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.944060in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944060in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267777in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.267777in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.591494in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.591494in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.915211in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.915211in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.238928in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.238928in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562646in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.562646in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008803in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{1.042064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.451972in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{1.451972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{1.861880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.271788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{2.681695in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.681695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.755129in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{0.837110in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{0.919092in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{1.083055in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{1.820889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008803in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=40$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{1.984852in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{2.230797in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{2.312778in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{2.394760in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{2.558723in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{2.722686in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.722686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{1.492963in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{1.574944in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{1.656926in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{1.820889in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{1.902871in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{1.902871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paperimg/surface_code_distance_full_annealing_eps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.685040in}{6.378913in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.685040in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.685040in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.378913in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687978in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687978in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011695in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011695in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335412in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335412in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659130in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659130in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982847in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982847in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306564in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306564in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630281in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630281in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953998in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953998in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277715in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277715in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601432in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601432in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.033845in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.033845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{4.033845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.975974in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.389098in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.389098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{4.389098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.331228in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.744352in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.744352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{4.744352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.686481in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{5.099605in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.099605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{5.099605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.041735in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{5.454858in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.454858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{5.454858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.396988in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{5.810112in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.810112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{5.810112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=5.752242in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=5.064080in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surface-code distance $d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.069370in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{4.140421in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{4.140421in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{4.140421in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{4.140421in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{4.211471in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.779877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047590in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{5.561434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{4.993029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168585in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168585in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492302in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492302in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816019in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816019in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139736in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139736in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463453in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463453in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787170in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787170in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110888in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.110888in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434605in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434605in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758322in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758322in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082039in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.082039in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.033845in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.033845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.389098in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.389098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.744352in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.744352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{5.099605in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.099605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{5.454858in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.454858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{5.810112in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.810112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{4.282522in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{4.353573in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{4.424623in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{4.495674in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{4.921978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528197in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.703536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{5.135130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{6.129840in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649191in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649191in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972909in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972909in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.296626in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.296626in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620343in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.620343in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.944060in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944060in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267777in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.267777in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.591494in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.591494in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.915211in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.915211in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.238928in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.238928in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562646in}{3.998319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.562646in,y=3.901097in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.033845in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{4.033845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.389098in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{4.389098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.744352in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{4.744352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{5.099605in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.099605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{5.454858in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.454858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{5.810112in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.810112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{6.129840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{3.998319in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{3.998319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.566725in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{4.637776in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{4.708826in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{4.779877in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{4.921978in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.277232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008803in,y=6.213173in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=1$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{5.561434in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{5.632485in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{5.703536in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{5.774587in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{5.845637in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{5.845637in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{5.845637in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{5.845637in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{5.845637in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{5.845637in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{5.845637in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{5.916688in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{5.987739in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{6.058789in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{6.058789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{3.998319in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{4.993029in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{5.064080in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{5.135130in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{5.206181in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{5.277232in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{5.348282in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{5.419333in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{5.490384in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{5.490384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687978in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687978in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011695in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011695in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335412in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335412in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659130in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659130in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982847in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982847in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306564in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306564in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630281in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630281in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953998in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953998in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277715in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.277715in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601432in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601432in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047590in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.972892in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{0.972892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{0.972892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.915022in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.638992in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.638992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{1.638992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.581122in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{2.305093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493748in}{2.305093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.247222in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=1.738907in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Surface-code distance $d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{0.806367in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.472467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047590in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=0.01$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{2.271788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493748in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493748in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{0.558491in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{0.590863in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.623235in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.655606in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.687978in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.720350in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.752722in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{0.817465in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.849837in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.914580in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.946952in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{0.979324in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{1.011695in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{1.076439in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.141182in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.173554in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.238297in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.270669in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.303041in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.562014in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.594386in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.723873in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.756245in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.788616in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.015218in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.047590in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.079962in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.112334in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.144705in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.177077in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.209449in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.241820in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.338936in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.371307in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.436051in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.500794in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.533166in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.565538in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.597909in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.630281in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.662653in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.727396in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.759768in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.824511in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.856883in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.889255in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{2.986370in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.018742in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.051113in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.083485in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.148228in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.180600in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.212972in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.245344in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.277715in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.310087in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.342459in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.374830in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.407202in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.439574in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.471946in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.504317in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{3.536689in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{3.569061in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{3.601432in}{1.672297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168585in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168585in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492302in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492302in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816019in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816019in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139736in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139736in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463453in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463453in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.787170in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787170in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.110888in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.110888in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434605in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434605in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758322in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758322in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082039in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.082039in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528197in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.972892in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{0.972892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.638992in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.638992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{2.305093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{3.974355in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{0.939587in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{1.006197in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.672297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528197in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=0.0001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{2.471618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.974355in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974355in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.103841in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.136213in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.168585in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{4.200956in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.265700in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.298072in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.330443in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.362815in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.395187in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.427558in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{4.459930in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.492302in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.524674in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.557045in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.589417in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.621789in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.654160in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.686532in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.751276in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.783647in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.816019in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{4.848391in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.880762in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.913134in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.945506in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{4.977878in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.042621in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.074993in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.107364in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.139736in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.172108in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.204480in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.236851in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{5.269223in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.301595in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.333966in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.366338in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.398710in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.431082in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.463453in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.495825in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.560568in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.592940in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.657684in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.690055in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{5.754799in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.787170in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.819542in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.851914in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.884286in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.916657in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.949029in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{5.981401in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.013772in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.046144in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.078516in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.110888in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.143259in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.208003in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.272746in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{6.305118in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.337490in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.369861in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.402233in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.434605in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.499348in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.531720in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.564092in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.596463in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.628835in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.661207in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.693578in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.725950in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.758322in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.790694in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.823065in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{6.855437in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{6.887809in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{6.920180in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{6.952552in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{6.984924in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{7.017296in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{7.049667in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{7.082039in}{1.805517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{2.804668in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649191in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649191in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.972909in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.972909in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.296626in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.296626in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620343in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.620343in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.944060in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944060in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.267777in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.267777in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.591494in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.591494in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.915211in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.915211in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.238928in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.238928in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562646in}{0.673147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.562646in,y=0.575925in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008803in,y=0.177777in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.972892in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{0.972892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.638992in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{1.638992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.920000,0.920000,0.920000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{2.305093in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.305093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{7.454961in}{2.804668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{0.673147in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{0.673147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{1.206027in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{1.272637in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{1.405857in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{1.472467in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{1.539077in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.005348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.008803in,y=2.888001in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\bar\beta=4$, $\epsilon=1e-08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{2.271788in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{2.338398in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{2.405008in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{2.538228in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{2.604838in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{2.604838in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{2.604838in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{2.604838in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{2.604838in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{2.604838in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{2.604838in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{2.671448in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{2.671448in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{2.671448in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{2.671448in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{2.671448in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{2.671448in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{2.738058in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{2.738058in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{2.738058in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.738058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.454961in}{0.673147in}}{\pgfqpoint{3.107684in}{2.131521in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454961in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{7.487333in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{7.519705in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{7.552076in}{1.605687in}}%
\pgfpathlineto{\pgfqpoint{7.584448in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.616820in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.649191in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.713935in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.746307in}{1.672297in}}%
\pgfpathlineto{\pgfqpoint{7.778678in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.811050in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.843422in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.875793in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.908165in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.940537in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{7.972909in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.037652in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.070024in}{1.738907in}}%
\pgfpathlineto{\pgfqpoint{8.102395in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.134767in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.167139in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.199510in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.231882in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.264254in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.296626in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.328997in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.361369in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.393741in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.426112in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.458484in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.490856in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{8.523228in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.555599in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.587971in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.620343in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.652714in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.685086in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.717458in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.782201in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.814573in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.846945in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.879316in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.911688in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.944060in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{8.976432in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{9.008803in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.041175in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.073547in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.105918in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.138290in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.170662in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.203034in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.235405in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.267777in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.300149in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.332520in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.364892in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.397264in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.429636in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.462007in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.494379in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{9.526751in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.559122in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.591494in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.623866in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.656238in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.688609in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.720981in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.753353in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.785724in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.818096in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.850468in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.882840in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.915211in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.947583in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{9.979955in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{10.012326in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{10.044698in}{2.005348in}}%
\pgfpathlineto{\pgfqpoint{10.077070in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.109442in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.141813in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.174185in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.206557in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.238928in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.271300in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.303672in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.336044in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.368415in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.400787in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.433159in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.465530in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.497902in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.530274in}{2.071958in}}%
\pgfpathlineto{\pgfqpoint{10.562646in}{2.071958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

